Direct Multipath-Based SLAM

In future wireless networks, the availability of information on the position of mobile agents and the propagation environment can enable new services and increase the throughput and robustness of communications. Multipath-based simultaneous localization and mapping (SLAM) aims at estimating the position of agents and reflecting features in the environment by exploiting the relationship between the local geometry and multipath components (MPCs) in received radio signals. Existing multipath-based SLAM methods preprocess received radio signals using a channel estimator. The channel estimator lowers the data rate by extracting a set of dispersion parameters for each MPC. These parameters are then used as measurements for SLAM. Bayesian estimation for multipath-based SLAM is facilitated by the lower data rate. However, due to finite resolution capabilities limited by signal bandwidth, channel estimation is prone to errors and MPC parameters may be extracted incorrectly and lead to a reduced SLAM performance. We propose a multipath-based SLAM approach that directly uses received radio signals as inputs. A new statistical model that can effectively be represented by a factor graph is introduced. The factor graph is the starting point for the development of an efficient belief propagation (BP) method for multipath-based SLAM that avoids data preprocessing by a channel estimator. Numerical results based on synthetic and real data in challenging single-input, single-output (SISO) scenarios demonstrate that the proposed method outperforms conventional methods in terms of localization and mapping accuracy.

==> Figs/cdf_bw300M.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253611in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091574in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{3.091574in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091574in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091574in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929537in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{4.929537in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929537in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929537in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767500in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767500in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010556in,y=0.462817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997911in, y=0.886126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{2.095889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{2.095889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=1.975904in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{3.185667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{3.185667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=3.065682in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{4.275444in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{4.275444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{4.275444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=4.155460in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{5.365222in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{5.365222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{5.365222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=5.245238in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614278in,y=3.730556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258486in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.276171in}{1.007556in}}%
\pgfpathlineto{\pgfqpoint{1.277178in}{1.007796in}}%
\pgfpathlineto{\pgfqpoint{1.302036in}{1.011488in}}%
\pgfpathlineto{\pgfqpoint{1.336391in}{1.022642in}}%
\pgfpathlineto{\pgfqpoint{1.337931in}{1.022963in}}%
\pgfpathlineto{\pgfqpoint{1.341839in}{1.024488in}}%
\pgfpathlineto{\pgfqpoint{1.345195in}{1.025933in}}%
\pgfpathlineto{\pgfqpoint{1.347969in}{1.027217in}}%
\pgfpathlineto{\pgfqpoint{1.366226in}{1.035723in}}%
\pgfpathlineto{\pgfqpoint{1.383850in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.387295in}{1.047680in}}%
\pgfpathlineto{\pgfqpoint{1.388781in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{1.392406in}{1.050248in}}%
\pgfpathlineto{\pgfqpoint{1.393609in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{1.092138in}}%
\pgfpathlineto{\pgfqpoint{1.447952in}{1.093341in}}%
\pgfpathlineto{\pgfqpoint{1.454184in}{1.099119in}}%
\pgfpathlineto{\pgfqpoint{1.456278in}{1.101687in}}%
\pgfpathlineto{\pgfqpoint{1.459744in}{1.104978in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.106663in}}%
\pgfpathlineto{\pgfqpoint{1.467387in}{1.111237in}}%
\pgfpathlineto{\pgfqpoint{1.469255in}{1.113805in}}%
\pgfpathlineto{\pgfqpoint{1.476419in}{1.120225in}}%
\pgfpathlineto{\pgfqpoint{1.478064in}{1.122311in}}%
\pgfpathlineto{\pgfqpoint{1.479868in}{1.124077in}}%
\pgfpathlineto{\pgfqpoint{1.482965in}{1.127447in}}%
\pgfpathlineto{\pgfqpoint{1.485213in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{1.495528in}{1.139485in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{1.140688in}}%
\pgfpathlineto{\pgfqpoint{1.498183in}{1.142052in}}%
\pgfpathlineto{\pgfqpoint{1.500195in}{1.143738in}}%
\pgfpathlineto{\pgfqpoint{1.504180in}{1.146948in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{1.160670in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{1.179288in}}%
\pgfpathlineto{\pgfqpoint{1.534681in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{1.536544in}{1.185868in}}%
\pgfpathlineto{\pgfqpoint{1.539021in}{1.188195in}}%
\pgfpathlineto{\pgfqpoint{1.540946in}{1.190844in}}%
\pgfpathlineto{\pgfqpoint{1.575945in}{1.236024in}}%
\pgfpathlineto{\pgfqpoint{1.579667in}{1.240598in}}%
\pgfpathlineto{\pgfqpoint{1.580810in}{1.241802in}}%
\pgfpathlineto{\pgfqpoint{1.582290in}{1.243567in}}%
\pgfpathlineto{\pgfqpoint{1.583973in}{1.246296in}}%
\pgfpathlineto{\pgfqpoint{1.585437in}{1.248623in}}%
\pgfpathlineto{\pgfqpoint{1.586495in}{1.250067in}}%
\pgfpathlineto{\pgfqpoint{1.589277in}{1.253999in}}%
\pgfpathlineto{\pgfqpoint{1.598137in}{1.265876in}}%
\pgfpathlineto{\pgfqpoint{1.599566in}{1.267401in}}%
\pgfpathlineto{\pgfqpoint{1.621685in}{1.302470in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{1.305840in}}%
\pgfpathlineto{\pgfqpoint{1.626566in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{1.627773in}{1.311458in}}%
\pgfpathlineto{\pgfqpoint{1.629117in}{1.313143in}}%
\pgfpathlineto{\pgfqpoint{1.630813in}{1.314988in}}%
\pgfpathlineto{\pgfqpoint{1.637744in}{1.326785in}}%
\pgfpathlineto{\pgfqpoint{1.639154in}{1.329032in}}%
\pgfpathlineto{\pgfqpoint{1.641850in}{1.331841in}}%
\pgfpathlineto{\pgfqpoint{1.643957in}{1.335051in}}%
\pgfpathlineto{\pgfqpoint{1.646380in}{1.338822in}}%
\pgfpathlineto{\pgfqpoint{1.657150in}{1.355594in}}%
\pgfpathlineto{\pgfqpoint{1.667064in}{1.373008in}}%
\pgfpathlineto{\pgfqpoint{1.667913in}{1.374613in}}%
\pgfpathlineto{\pgfqpoint{1.677270in}{1.389219in}}%
\pgfpathlineto{\pgfqpoint{1.678620in}{1.391787in}}%
\pgfpathlineto{\pgfqpoint{1.689993in}{1.408157in}}%
\pgfpathlineto{\pgfqpoint{1.691895in}{1.411046in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.413213in}}%
\pgfpathlineto{\pgfqpoint{1.694723in}{1.415701in}}%
\pgfpathlineto{\pgfqpoint{1.699749in}{1.425250in}}%
\pgfpathlineto{\pgfqpoint{1.701442in}{1.427577in}}%
\pgfpathlineto{\pgfqpoint{1.702472in}{1.429503in}}%
\pgfpathlineto{\pgfqpoint{1.710574in}{1.441139in}}%
\pgfpathlineto{\pgfqpoint{1.712043in}{1.443467in}}%
\pgfpathlineto{\pgfqpoint{1.714304in}{1.446516in}}%
\pgfpathlineto{\pgfqpoint{1.716524in}{1.450047in}}%
\pgfpathlineto{\pgfqpoint{1.718814in}{1.453658in}}%
\pgfpathlineto{\pgfqpoint{1.719989in}{1.455344in}}%
\pgfpathlineto{\pgfqpoint{1.720696in}{1.456948in}}%
\pgfpathlineto{\pgfqpoint{1.721946in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{1.460961in}}%
\pgfpathlineto{\pgfqpoint{1.723764in}{1.463047in}}%
\pgfpathlineto{\pgfqpoint{1.726752in}{1.466739in}}%
\pgfpathlineto{\pgfqpoint{1.737662in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.739105in}{1.487283in}}%
\pgfpathlineto{\pgfqpoint{1.739919in}{1.488807in}}%
\pgfpathlineto{\pgfqpoint{1.742171in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{1.753822in}{1.514647in}}%
\pgfpathlineto{\pgfqpoint{1.755140in}{1.516814in}}%
\pgfpathlineto{\pgfqpoint{1.756537in}{1.520104in}}%
\pgfpathlineto{\pgfqpoint{1.758236in}{1.522110in}}%
\pgfpathlineto{\pgfqpoint{1.759912in}{1.524759in}}%
\pgfpathlineto{\pgfqpoint{1.763582in}{1.532222in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{1.535111in}}%
\pgfpathlineto{\pgfqpoint{1.766728in}{1.538000in}}%
\pgfpathlineto{\pgfqpoint{1.767790in}{1.540166in}}%
\pgfpathlineto{\pgfqpoint{1.768541in}{1.541932in}}%
\pgfpathlineto{\pgfqpoint{1.776511in}{1.556457in}}%
\pgfpathlineto{\pgfqpoint{1.779745in}{1.562315in}}%
\pgfpathlineto{\pgfqpoint{1.781389in}{1.565204in}}%
\pgfpathlineto{\pgfqpoint{1.783481in}{1.570741in}}%
\pgfpathlineto{\pgfqpoint{1.785614in}{1.574834in}}%
\pgfpathlineto{\pgfqpoint{1.786686in}{1.576920in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.578445in}}%
\pgfpathlineto{\pgfqpoint{1.792031in}{1.587032in}}%
\pgfpathlineto{\pgfqpoint{1.793305in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{1.797272in}{1.597785in}}%
\pgfpathlineto{\pgfqpoint{1.798158in}{1.599631in}}%
\pgfpathlineto{\pgfqpoint{1.799216in}{1.602760in}}%
\pgfpathlineto{\pgfqpoint{1.800403in}{1.604767in}}%
\pgfpathlineto{\pgfqpoint{1.801631in}{1.607415in}}%
\pgfpathlineto{\pgfqpoint{1.803083in}{1.609582in}}%
\pgfpathlineto{\pgfqpoint{1.805130in}{1.612471in}}%
\pgfpathlineto{\pgfqpoint{1.811493in}{1.625391in}}%
\pgfpathlineto{\pgfqpoint{1.814734in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{1.815833in}{1.633014in}}%
\pgfpathlineto{\pgfqpoint{1.817011in}{1.635341in}}%
\pgfpathlineto{\pgfqpoint{1.820225in}{1.640879in}}%
\pgfpathlineto{\pgfqpoint{1.822544in}{1.643768in}}%
\pgfpathlineto{\pgfqpoint{1.823629in}{1.646416in}}%
\pgfpathlineto{\pgfqpoint{1.824742in}{1.648101in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{1.652916in}}%
\pgfpathlineto{\pgfqpoint{1.832112in}{1.661984in}}%
\pgfpathlineto{\pgfqpoint{1.833530in}{1.664391in}}%
\pgfpathlineto{\pgfqpoint{1.835288in}{1.667521in}}%
\pgfpathlineto{\pgfqpoint{1.836752in}{1.670972in}}%
\pgfpathlineto{\pgfqpoint{1.838134in}{1.673460in}}%
\pgfpathlineto{\pgfqpoint{1.839261in}{1.676670in}}%
\pgfpathlineto{\pgfqpoint{1.842917in}{1.683330in}}%
\pgfpathlineto{\pgfqpoint{1.844329in}{1.686219in}}%
\pgfpathlineto{\pgfqpoint{1.846547in}{1.690151in}}%
\pgfpathlineto{\pgfqpoint{1.847269in}{1.691837in}}%
\pgfpathlineto{\pgfqpoint{1.848672in}{1.694244in}}%
\pgfpathlineto{\pgfqpoint{1.849891in}{1.696732in}}%
\pgfpathlineto{\pgfqpoint{1.853792in}{1.704115in}}%
\pgfpathlineto{\pgfqpoint{1.854989in}{1.706763in}}%
\pgfpathlineto{\pgfqpoint{1.864556in}{1.724739in}}%
\pgfpathlineto{\pgfqpoint{1.866254in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{1.867187in}{1.731158in}}%
\pgfpathlineto{\pgfqpoint{1.869576in}{1.736696in}}%
\pgfpathlineto{\pgfqpoint{1.871109in}{1.738461in}}%
\pgfpathlineto{\pgfqpoint{1.872330in}{1.740949in}}%
\pgfpathlineto{\pgfqpoint{1.873346in}{1.742554in}}%
\pgfpathlineto{\pgfqpoint{1.931002in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{1.933811in}{1.866859in}}%
\pgfpathlineto{\pgfqpoint{1.934599in}{1.868303in}}%
\pgfpathlineto{\pgfqpoint{1.937960in}{1.875686in}}%
\pgfpathlineto{\pgfqpoint{1.939008in}{1.878014in}}%
\pgfpathlineto{\pgfqpoint{1.943816in}{1.886761in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{1.890934in}}%
\pgfpathlineto{\pgfqpoint{1.950493in}{1.901687in}}%
\pgfpathlineto{\pgfqpoint{1.951429in}{1.903131in}}%
\pgfpathlineto{\pgfqpoint{1.952680in}{1.906101in}}%
\pgfpathlineto{\pgfqpoint{1.953915in}{1.908749in}}%
\pgfpathlineto{\pgfqpoint{1.955259in}{1.911879in}}%
\pgfpathlineto{\pgfqpoint{1.961912in}{1.924638in}}%
\pgfpathlineto{\pgfqpoint{1.963111in}{1.927206in}}%
\pgfpathlineto{\pgfqpoint{1.963998in}{1.928972in}}%
\pgfpathlineto{\pgfqpoint{1.966022in}{1.932663in}}%
\pgfpathlineto{\pgfqpoint{1.967213in}{1.935231in}}%
\pgfpathlineto{\pgfqpoint{1.970996in}{1.941972in}}%
\pgfpathlineto{\pgfqpoint{1.972193in}{1.944058in}}%
\pgfpathlineto{\pgfqpoint{1.973415in}{1.946787in}}%
\pgfpathlineto{\pgfqpoint{1.974826in}{1.949595in}}%
\pgfpathlineto{\pgfqpoint{1.980473in}{1.958744in}}%
\pgfpathlineto{\pgfqpoint{1.981452in}{1.960830in}}%
\pgfpathlineto{\pgfqpoint{1.982224in}{1.962195in}}%
\pgfpathlineto{\pgfqpoint{1.984657in}{1.967009in}}%
\pgfpathlineto{\pgfqpoint{1.986104in}{1.969658in}}%
\pgfpathlineto{\pgfqpoint{1.987974in}{1.974392in}}%
\pgfpathlineto{\pgfqpoint{1.991814in}{1.982257in}}%
\pgfpathlineto{\pgfqpoint{1.995286in}{1.987553in}}%
\pgfpathlineto{\pgfqpoint{2.000423in}{1.999350in}}%
\pgfpathlineto{\pgfqpoint{2.002469in}{2.002560in}}%
\pgfpathlineto{\pgfqpoint{2.003604in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{2.004617in}{2.006733in}}%
\pgfpathlineto{\pgfqpoint{2.015180in}{2.026714in}}%
\pgfpathlineto{\pgfqpoint{2.015974in}{2.028159in}}%
\pgfpathlineto{\pgfqpoint{2.018230in}{2.033455in}}%
\pgfpathlineto{\pgfqpoint{2.019028in}{2.035060in}}%
\pgfpathlineto{\pgfqpoint{2.024623in}{2.045653in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{2.049505in}}%
\pgfpathlineto{\pgfqpoint{2.028069in}{2.051752in}}%
\pgfpathlineto{\pgfqpoint{2.031655in}{2.058011in}}%
\pgfpathlineto{\pgfqpoint{2.033045in}{2.061382in}}%
\pgfpathlineto{\pgfqpoint{2.035247in}{2.065314in}}%
\pgfpathlineto{\pgfqpoint{2.038322in}{2.071975in}}%
\pgfpathlineto{\pgfqpoint{2.039431in}{2.073901in}}%
\pgfpathlineto{\pgfqpoint{2.040449in}{2.076067in}}%
\pgfpathlineto{\pgfqpoint{2.041665in}{2.077672in}}%
\pgfpathlineto{\pgfqpoint{2.044024in}{2.082969in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{2.140908in}}%
\pgfpathlineto{\pgfqpoint{2.074006in}{2.142754in}}%
\pgfpathlineto{\pgfqpoint{2.077046in}{2.148853in}}%
\pgfpathlineto{\pgfqpoint{2.078113in}{2.151261in}}%
\pgfpathlineto{\pgfqpoint{2.079989in}{2.154711in}}%
\pgfpathlineto{\pgfqpoint{2.081878in}{2.158804in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{2.161853in}}%
\pgfpathlineto{\pgfqpoint{2.084291in}{2.163699in}}%
\pgfpathlineto{\pgfqpoint{2.085631in}{2.166508in}}%
\pgfpathlineto{\pgfqpoint{2.087030in}{2.169236in}}%
\pgfpathlineto{\pgfqpoint{2.088146in}{2.171162in}}%
\pgfpathlineto{\pgfqpoint{2.089088in}{2.174292in}}%
\pgfpathlineto{\pgfqpoint{2.090909in}{2.177903in}}%
\pgfpathlineto{\pgfqpoint{2.094145in}{2.184564in}}%
\pgfpathlineto{\pgfqpoint{2.098090in}{2.193873in}}%
\pgfpathlineto{\pgfqpoint{2.099080in}{2.196360in}}%
\pgfpathlineto{\pgfqpoint{2.120549in}{2.239935in}}%
\pgfpathlineto{\pgfqpoint{2.123926in}{2.246596in}}%
\pgfpathlineto{\pgfqpoint{2.125360in}{2.249003in}}%
\pgfpathlineto{\pgfqpoint{2.129021in}{2.256065in}}%
\pgfpathlineto{\pgfqpoint{2.133917in}{2.265936in}}%
\pgfpathlineto{\pgfqpoint{2.135648in}{2.269226in}}%
\pgfpathlineto{\pgfqpoint{2.144366in}{2.285757in}}%
\pgfpathlineto{\pgfqpoint{2.146867in}{2.291455in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{2.295387in}}%
\pgfpathlineto{\pgfqpoint{2.150411in}{2.299159in}}%
\pgfpathlineto{\pgfqpoint{2.152425in}{2.302850in}}%
\pgfpathlineto{\pgfqpoint{2.158003in}{2.315851in}}%
\pgfpathlineto{\pgfqpoint{2.159541in}{2.318579in}}%
\pgfpathlineto{\pgfqpoint{2.162664in}{2.325079in}}%
\pgfpathlineto{\pgfqpoint{2.164649in}{2.328690in}}%
\pgfpathlineto{\pgfqpoint{2.170053in}{2.340728in}}%
\pgfpathlineto{\pgfqpoint{2.170861in}{2.342654in}}%
\pgfpathlineto{\pgfqpoint{2.174738in}{2.351401in}}%
\pgfpathlineto{\pgfqpoint{2.175997in}{2.352926in}}%
\pgfpathlineto{\pgfqpoint{2.182979in}{2.366568in}}%
\pgfpathlineto{\pgfqpoint{2.184246in}{2.368494in}}%
\pgfpathlineto{\pgfqpoint{2.186656in}{2.373309in}}%
\pgfpathlineto{\pgfqpoint{2.188710in}{2.378043in}}%
\pgfpathlineto{\pgfqpoint{2.190100in}{2.381173in}}%
\pgfpathlineto{\pgfqpoint{2.191063in}{2.383099in}}%
\pgfpathlineto{\pgfqpoint{2.192185in}{2.385426in}}%
\pgfpathlineto{\pgfqpoint{2.193031in}{2.387433in}}%
\pgfpathlineto{\pgfqpoint{2.194468in}{2.390963in}}%
\pgfpathlineto{\pgfqpoint{2.197987in}{2.398427in}}%
\pgfpathlineto{\pgfqpoint{2.199083in}{2.400593in}}%
\pgfpathlineto{\pgfqpoint{2.200303in}{2.402519in}}%
\pgfpathlineto{\pgfqpoint{2.201799in}{2.405649in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{2.411186in}}%
\pgfpathlineto{\pgfqpoint{2.206065in}{2.413192in}}%
\pgfpathlineto{\pgfqpoint{2.208170in}{2.417526in}}%
\pgfpathlineto{\pgfqpoint{2.218087in}{2.438471in}}%
\pgfpathlineto{\pgfqpoint{2.219338in}{2.440637in}}%
\pgfpathlineto{\pgfqpoint{2.220673in}{2.443687in}}%
\pgfpathlineto{\pgfqpoint{2.226556in}{2.455243in}}%
\pgfpathlineto{\pgfqpoint{2.236555in}{2.472817in}}%
\pgfpathlineto{\pgfqpoint{2.237577in}{2.474984in}}%
\pgfpathlineto{\pgfqpoint{2.241525in}{2.483009in}}%
\pgfpathlineto{\pgfqpoint{2.242573in}{2.484774in}}%
\pgfpathlineto{\pgfqpoint{2.243587in}{2.486299in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{2.488064in}}%
\pgfpathlineto{\pgfqpoint{2.245806in}{2.490632in}}%
\pgfpathlineto{\pgfqpoint{2.248121in}{2.494966in}}%
\pgfpathlineto{\pgfqpoint{2.250938in}{2.500663in}}%
\pgfpathlineto{\pgfqpoint{2.252007in}{2.502188in}}%
\pgfpathlineto{\pgfqpoint{2.253375in}{2.505880in}}%
\pgfpathlineto{\pgfqpoint{2.254705in}{2.508448in}}%
\pgfpathlineto{\pgfqpoint{2.255740in}{2.510374in}}%
\pgfpathlineto{\pgfqpoint{2.282691in}{2.560529in}}%
\pgfpathlineto{\pgfqpoint{2.284041in}{2.563017in}}%
\pgfpathlineto{\pgfqpoint{2.284902in}{2.564782in}}%
\pgfpathlineto{\pgfqpoint{2.287387in}{2.569998in}}%
\pgfpathlineto{\pgfqpoint{2.290692in}{2.575696in}}%
\pgfpathlineto{\pgfqpoint{2.291783in}{2.578264in}}%
\pgfpathlineto{\pgfqpoint{2.293064in}{2.580350in}}%
\pgfpathlineto{\pgfqpoint{2.294335in}{2.582758in}}%
\pgfpathlineto{\pgfqpoint{2.295012in}{2.584363in}}%
\pgfpathlineto{\pgfqpoint{2.302281in}{2.598085in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{2.602740in}}%
\pgfpathlineto{\pgfqpoint{2.307989in}{2.610203in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{2.613012in}}%
\pgfpathlineto{\pgfqpoint{2.311238in}{2.615740in}}%
\pgfpathlineto{\pgfqpoint{2.313086in}{2.619833in}}%
\pgfpathlineto{\pgfqpoint{2.314268in}{2.622160in}}%
\pgfpathlineto{\pgfqpoint{2.315805in}{2.625531in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{2.635241in}}%
\pgfpathlineto{\pgfqpoint{2.321790in}{2.637728in}}%
\pgfpathlineto{\pgfqpoint{2.322385in}{2.639494in}}%
\pgfpathlineto{\pgfqpoint{2.323736in}{2.642062in}}%
\pgfpathlineto{\pgfqpoint{2.324961in}{2.643747in}}%
\pgfpathlineto{\pgfqpoint{2.326063in}{2.646395in}}%
\pgfpathlineto{\pgfqpoint{2.327184in}{2.649445in}}%
\pgfpathlineto{\pgfqpoint{2.331504in}{2.657229in}}%
\pgfpathlineto{\pgfqpoint{2.332895in}{2.660118in}}%
\pgfpathlineto{\pgfqpoint{2.337593in}{2.668785in}}%
\pgfpathlineto{\pgfqpoint{2.338787in}{2.671112in}}%
\pgfpathlineto{\pgfqpoint{2.343052in}{2.680019in}}%
\pgfpathlineto{\pgfqpoint{2.344047in}{2.681303in}}%
\pgfpathlineto{\pgfqpoint{2.345114in}{2.682908in}}%
\pgfpathlineto{\pgfqpoint{2.346571in}{2.684674in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{2.687242in}}%
\pgfpathlineto{\pgfqpoint{2.350627in}{2.691976in}}%
\pgfpathlineto{\pgfqpoint{2.352251in}{2.694705in}}%
\pgfpathlineto{\pgfqpoint{2.353107in}{2.696230in}}%
\pgfpathlineto{\pgfqpoint{2.354475in}{2.698316in}}%
\pgfpathlineto{\pgfqpoint{2.358413in}{2.705940in}}%
\pgfpathlineto{\pgfqpoint{2.359436in}{2.707545in}}%
\pgfpathlineto{\pgfqpoint{2.360604in}{2.710835in}}%
\pgfpathlineto{\pgfqpoint{2.362467in}{2.714286in}}%
\pgfpathlineto{\pgfqpoint{2.367370in}{2.723594in}}%
\pgfpathlineto{\pgfqpoint{2.370059in}{2.729212in}}%
\pgfpathlineto{\pgfqpoint{2.375282in}{2.737718in}}%
\pgfpathlineto{\pgfqpoint{2.376651in}{2.740687in}}%
\pgfpathlineto{\pgfqpoint{2.383967in}{2.755854in}}%
\pgfpathlineto{\pgfqpoint{2.384624in}{2.757138in}}%
\pgfpathlineto{\pgfqpoint{2.387603in}{2.763639in}}%
\pgfpathlineto{\pgfqpoint{2.392295in}{2.771102in}}%
\pgfpathlineto{\pgfqpoint{2.393564in}{2.772867in}}%
\pgfpathlineto{\pgfqpoint{2.396326in}{2.778003in}}%
\pgfpathlineto{\pgfqpoint{2.396965in}{2.779528in}}%
\pgfpathlineto{\pgfqpoint{2.398169in}{2.781775in}}%
\pgfpathlineto{\pgfqpoint{2.399496in}{2.784102in}}%
\pgfpathlineto{\pgfqpoint{2.410496in}{2.805769in}}%
\pgfpathlineto{\pgfqpoint{2.411606in}{2.808096in}}%
\pgfpathlineto{\pgfqpoint{2.417591in}{2.818769in}}%
\pgfpathlineto{\pgfqpoint{2.419523in}{2.822702in}}%
\pgfpathlineto{\pgfqpoint{2.420409in}{2.824307in}}%
\pgfpathlineto{\pgfqpoint{2.432805in}{2.846536in}}%
\pgfpathlineto{\pgfqpoint{2.434731in}{2.850227in}}%
\pgfpathlineto{\pgfqpoint{2.438231in}{2.857931in}}%
\pgfpathlineto{\pgfqpoint{2.438851in}{2.859295in}}%
\pgfpathlineto{\pgfqpoint{2.440348in}{2.862746in}}%
\pgfpathlineto{\pgfqpoint{2.441463in}{2.864511in}}%
\pgfpathlineto{\pgfqpoint{2.444138in}{2.869326in}}%
\pgfpathlineto{\pgfqpoint{2.445752in}{2.872697in}}%
\pgfpathlineto{\pgfqpoint{2.446894in}{2.874783in}}%
\pgfpathlineto{\pgfqpoint{2.448743in}{2.878314in}}%
\pgfpathlineto{\pgfqpoint{2.450186in}{2.880962in}}%
\pgfpathlineto{\pgfqpoint{2.458514in}{2.897413in}}%
\pgfpathlineto{\pgfqpoint{2.466045in}{2.911938in}}%
\pgfpathlineto{\pgfqpoint{2.469458in}{2.918679in}}%
\pgfpathlineto{\pgfqpoint{2.471179in}{2.921969in}}%
\pgfpathlineto{\pgfqpoint{2.472858in}{2.924297in}}%
\pgfpathlineto{\pgfqpoint{2.475091in}{2.928630in}}%
\pgfpathlineto{\pgfqpoint{2.476877in}{2.930877in}}%
\pgfpathlineto{\pgfqpoint{2.478089in}{2.933204in}}%
\pgfpathlineto{\pgfqpoint{2.479491in}{2.934889in}}%
\pgfpathlineto{\pgfqpoint{2.480960in}{2.937778in}}%
\pgfpathlineto{\pgfqpoint{2.486388in}{2.948211in}}%
\pgfpathlineto{\pgfqpoint{2.487489in}{2.950538in}}%
\pgfpathlineto{\pgfqpoint{2.490211in}{2.954229in}}%
\pgfpathlineto{\pgfqpoint{2.491624in}{2.956637in}}%
\pgfpathlineto{\pgfqpoint{2.492704in}{2.958563in}}%
\pgfpathlineto{\pgfqpoint{2.494726in}{2.961853in}}%
\pgfpathlineto{\pgfqpoint{2.499766in}{2.970600in}}%
\pgfpathlineto{\pgfqpoint{2.500899in}{2.972606in}}%
\pgfpathlineto{\pgfqpoint{2.502198in}{2.974933in}}%
\pgfpathlineto{\pgfqpoint{2.503592in}{2.977261in}}%
\pgfpathlineto{\pgfqpoint{2.505035in}{2.979347in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.981032in}}%
\pgfpathlineto{\pgfqpoint{2.507303in}{2.983921in}}%
\pgfpathlineto{\pgfqpoint{2.510033in}{2.989459in}}%
\pgfpathlineto{\pgfqpoint{2.511281in}{2.991304in}}%
\pgfpathlineto{\pgfqpoint{2.512997in}{2.993631in}}%
\pgfpathlineto{\pgfqpoint{2.515906in}{2.998607in}}%
\pgfpathlineto{\pgfqpoint{2.518147in}{3.004144in}}%
\pgfpathlineto{\pgfqpoint{2.519560in}{3.005829in}}%
\pgfpathlineto{\pgfqpoint{2.522944in}{3.012570in}}%
\pgfpathlineto{\pgfqpoint{2.525855in}{3.017144in}}%
\pgfpathlineto{\pgfqpoint{2.529833in}{3.024848in}}%
\pgfpathlineto{\pgfqpoint{2.530884in}{3.026212in}}%
\pgfpathlineto{\pgfqpoint{2.533014in}{3.030064in}}%
\pgfpathlineto{\pgfqpoint{2.535029in}{3.033194in}}%
\pgfpathlineto{\pgfqpoint{2.536167in}{3.035281in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{3.037929in}}%
\pgfpathlineto{\pgfqpoint{2.538618in}{3.039774in}}%
\pgfpathlineto{\pgfqpoint{2.550957in}{3.059596in}}%
\pgfpathlineto{\pgfqpoint{2.552056in}{3.061763in}}%
\pgfpathlineto{\pgfqpoint{2.555345in}{3.066497in}}%
\pgfpathlineto{\pgfqpoint{2.556763in}{3.068744in}}%
\pgfpathlineto{\pgfqpoint{2.558840in}{3.071633in}}%
\pgfpathlineto{\pgfqpoint{2.560872in}{3.074522in}}%
\pgfpathlineto{\pgfqpoint{2.561986in}{3.076047in}}%
\pgfpathlineto{\pgfqpoint{2.562863in}{3.078695in}}%
\pgfpathlineto{\pgfqpoint{2.563989in}{3.080380in}}%
\pgfpathlineto{\pgfqpoint{2.565463in}{3.082226in}}%
\pgfpathlineto{\pgfqpoint{2.567358in}{3.084714in}}%
\pgfpathlineto{\pgfqpoint{2.597055in}{3.133104in}}%
\pgfpathlineto{\pgfqpoint{2.603323in}{3.142894in}}%
\pgfpathlineto{\pgfqpoint{2.604917in}{3.145221in}}%
\pgfpathlineto{\pgfqpoint{2.616760in}{3.165283in}}%
\pgfpathlineto{\pgfqpoint{2.618297in}{3.167932in}}%
\pgfpathlineto{\pgfqpoint{2.619601in}{3.170740in}}%
\pgfpathlineto{\pgfqpoint{2.620865in}{3.172987in}}%
\pgfpathlineto{\pgfqpoint{2.623670in}{3.177722in}}%
\pgfpathlineto{\pgfqpoint{2.625895in}{3.182216in}}%
\pgfpathlineto{\pgfqpoint{2.629519in}{3.187432in}}%
\pgfpathlineto{\pgfqpoint{2.630459in}{3.188957in}}%
\pgfpathlineto{\pgfqpoint{2.632347in}{3.192247in}}%
\pgfpathlineto{\pgfqpoint{2.635444in}{3.197463in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{3.201636in}}%
\pgfpathlineto{\pgfqpoint{2.639297in}{3.203241in}}%
\pgfpathlineto{\pgfqpoint{2.640637in}{3.205488in}}%
\pgfpathlineto{\pgfqpoint{2.642346in}{3.208377in}}%
\pgfpathlineto{\pgfqpoint{2.645055in}{3.212309in}}%
\pgfpathlineto{\pgfqpoint{2.646231in}{3.213994in}}%
\pgfpathlineto{\pgfqpoint{2.648827in}{3.218809in}}%
\pgfpathlineto{\pgfqpoint{2.650759in}{3.222100in}}%
\pgfpathlineto{\pgfqpoint{2.652504in}{3.224427in}}%
\pgfpathlineto{\pgfqpoint{2.653859in}{3.226754in}}%
\pgfpathlineto{\pgfqpoint{2.658546in}{3.234378in}}%
\pgfpathlineto{\pgfqpoint{2.660468in}{3.237828in}}%
\pgfpathlineto{\pgfqpoint{2.662463in}{3.240878in}}%
\pgfpathlineto{\pgfqpoint{2.663718in}{3.243366in}}%
\pgfpathlineto{\pgfqpoint{2.664714in}{3.245452in}}%
\pgfpathlineto{\pgfqpoint{2.665709in}{3.247137in}}%
\pgfpathlineto{\pgfqpoint{2.667754in}{3.251390in}}%
\pgfpathlineto{\pgfqpoint{2.672797in}{3.259736in}}%
\pgfpathlineto{\pgfqpoint{2.673766in}{3.261341in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{3.263588in}}%
\pgfpathlineto{\pgfqpoint{2.675547in}{3.264952in}}%
\pgfpathlineto{\pgfqpoint{2.676928in}{3.266798in}}%
\pgfpathlineto{\pgfqpoint{2.772689in}{3.413011in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{3.415499in}}%
\pgfpathlineto{\pgfqpoint{2.777993in}{3.420474in}}%
\pgfpathlineto{\pgfqpoint{2.782486in}{3.426975in}}%
\pgfpathlineto{\pgfqpoint{2.801781in}{3.457068in}}%
\pgfpathlineto{\pgfqpoint{2.802829in}{3.459235in}}%
\pgfpathlineto{\pgfqpoint{2.804208in}{3.461241in}}%
\pgfpathlineto{\pgfqpoint{2.805514in}{3.463568in}}%
\pgfpathlineto{\pgfqpoint{2.811590in}{3.472476in}}%
\pgfpathlineto{\pgfqpoint{2.812454in}{3.474241in}}%
\pgfpathlineto{\pgfqpoint{2.814559in}{3.478173in}}%
\pgfpathlineto{\pgfqpoint{2.815990in}{3.480180in}}%
\pgfpathlineto{\pgfqpoint{2.817438in}{3.482186in}}%
\pgfpathlineto{\pgfqpoint{2.821781in}{3.488766in}}%
\pgfpathlineto{\pgfqpoint{2.828613in}{3.499439in}}%
\pgfpathlineto{\pgfqpoint{2.829992in}{3.501205in}}%
\pgfpathlineto{\pgfqpoint{2.832065in}{3.503933in}}%
\pgfpathlineto{\pgfqpoint{2.838418in}{3.513804in}}%
\pgfpathlineto{\pgfqpoint{2.844596in}{3.523273in}}%
\pgfpathlineto{\pgfqpoint{2.845649in}{3.524718in}}%
\pgfpathlineto{\pgfqpoint{2.848504in}{3.529372in}}%
\pgfpathlineto{\pgfqpoint{2.849639in}{3.530977in}}%
\pgfpathlineto{\pgfqpoint{2.853988in}{3.536113in}}%
\pgfpathlineto{\pgfqpoint{2.857430in}{3.541730in}}%
\pgfpathlineto{\pgfqpoint{2.864637in}{3.552243in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{3.554731in}}%
\pgfpathlineto{\pgfqpoint{2.868467in}{3.556576in}}%
\pgfpathlineto{\pgfqpoint{2.873224in}{3.563959in}}%
\pgfpathlineto{\pgfqpoint{2.875080in}{3.567089in}}%
\pgfpathlineto{\pgfqpoint{2.875832in}{3.568694in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{3.657369in}}%
\pgfpathlineto{\pgfqpoint{2.938298in}{3.659535in}}%
\pgfpathlineto{\pgfqpoint{2.939373in}{3.661461in}}%
\pgfpathlineto{\pgfqpoint{2.944986in}{3.667641in}}%
\pgfpathlineto{\pgfqpoint{2.948159in}{3.671573in}}%
\pgfpathlineto{\pgfqpoint{2.951507in}{3.675344in}}%
\pgfpathlineto{\pgfqpoint{2.952745in}{3.677672in}}%
\pgfpathlineto{\pgfqpoint{2.955981in}{3.682246in}}%
\pgfpathlineto{\pgfqpoint{2.957137in}{3.683530in}}%
\pgfpathlineto{\pgfqpoint{2.958426in}{3.685536in}}%
\pgfpathlineto{\pgfqpoint{2.959646in}{3.687061in}}%
\pgfpathlineto{\pgfqpoint{2.962724in}{3.691715in}}%
\pgfpathlineto{\pgfqpoint{2.964224in}{3.694042in}}%
\pgfpathlineto{\pgfqpoint{2.971510in}{3.705438in}}%
\pgfpathlineto{\pgfqpoint{2.975328in}{3.710172in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{3.712580in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{3.714105in}}%
\pgfpathlineto{\pgfqpoint{2.980666in}{3.717074in}}%
\pgfpathlineto{\pgfqpoint{2.993443in}{3.734488in}}%
\pgfpathlineto{\pgfqpoint{2.995628in}{3.738259in}}%
\pgfpathlineto{\pgfqpoint{2.997722in}{3.740747in}}%
\pgfpathlineto{\pgfqpoint{2.998711in}{3.742352in}}%
\pgfpathlineto{\pgfqpoint{3.000146in}{3.743957in}}%
\pgfpathlineto{\pgfqpoint{3.013597in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{3.015542in}{3.764982in}}%
\pgfpathlineto{\pgfqpoint{3.016527in}{3.766346in}}%
\pgfpathlineto{\pgfqpoint{3.017896in}{3.768112in}}%
\pgfpathlineto{\pgfqpoint{3.029449in}{3.782797in}}%
\pgfpathlineto{\pgfqpoint{3.030747in}{3.784643in}}%
\pgfpathlineto{\pgfqpoint{3.031837in}{3.786248in}}%
\pgfpathlineto{\pgfqpoint{3.043726in}{3.801576in}}%
\pgfpathlineto{\pgfqpoint{3.045466in}{3.803983in}}%
\pgfpathlineto{\pgfqpoint{3.059899in}{3.820595in}}%
\pgfpathlineto{\pgfqpoint{3.061115in}{3.822119in}}%
\pgfpathlineto{\pgfqpoint{3.062307in}{3.823644in}}%
\pgfpathlineto{\pgfqpoint{3.063630in}{3.825008in}}%
\pgfpathlineto{\pgfqpoint{3.066922in}{3.829582in}}%
\pgfpathlineto{\pgfqpoint{3.068042in}{3.831107in}}%
\pgfpathlineto{\pgfqpoint{3.097265in}{3.868022in}}%
\pgfpathlineto{\pgfqpoint{3.098434in}{3.869707in}}%
\pgfpathlineto{\pgfqpoint{3.103487in}{3.875565in}}%
\pgfpathlineto{\pgfqpoint{3.105606in}{3.879497in}}%
\pgfpathlineto{\pgfqpoint{3.108732in}{3.882226in}}%
\pgfpathlineto{\pgfqpoint{3.110061in}{3.884152in}}%
\pgfpathlineto{\pgfqpoint{3.113776in}{3.887522in}}%
\pgfpathlineto{\pgfqpoint{3.126564in}{3.903652in}}%
\pgfpathlineto{\pgfqpoint{3.128858in}{3.906300in}}%
\pgfpathlineto{\pgfqpoint{3.130726in}{3.908788in}}%
\pgfpathlineto{\pgfqpoint{3.132229in}{3.910714in}}%
\pgfpathlineto{\pgfqpoint{3.133343in}{3.912158in}}%
\pgfpathlineto{\pgfqpoint{3.136384in}{3.916331in}}%
\pgfpathlineto{\pgfqpoint{3.140559in}{3.921307in}}%
\pgfpathlineto{\pgfqpoint{3.141843in}{3.923072in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{3.925399in}}%
\pgfpathlineto{\pgfqpoint{3.145509in}{3.927165in}}%
\pgfpathlineto{\pgfqpoint{3.146906in}{3.929011in}}%
\pgfpathlineto{\pgfqpoint{3.148005in}{3.930535in}}%
\pgfpathlineto{\pgfqpoint{3.154478in}{3.937597in}}%
\pgfpathlineto{\pgfqpoint{3.157964in}{3.941850in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{3.943295in}}%
\pgfpathlineto{\pgfqpoint{3.160858in}{3.944579in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{3.946104in}}%
\pgfpathlineto{\pgfqpoint{3.163517in}{3.947949in}}%
\pgfpathlineto{\pgfqpoint{3.165798in}{3.950517in}}%
\pgfpathlineto{\pgfqpoint{3.186791in}{3.977240in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{3.979246in}}%
\pgfpathlineto{\pgfqpoint{3.190268in}{3.980932in}}%
\pgfpathlineto{\pgfqpoint{3.196058in}{3.987833in}}%
\pgfpathlineto{\pgfqpoint{3.197884in}{3.989518in}}%
\pgfpathlineto{\pgfqpoint{3.198996in}{3.990561in}}%
\pgfpathlineto{\pgfqpoint{3.200262in}{3.992327in}}%
\pgfpathlineto{\pgfqpoint{3.206559in}{3.999148in}}%
\pgfpathlineto{\pgfqpoint{3.208544in}{4.000753in}}%
\pgfpathlineto{\pgfqpoint{3.209990in}{4.002358in}}%
\pgfpathlineto{\pgfqpoint{3.216289in}{4.009019in}}%
\pgfpathlineto{\pgfqpoint{3.217590in}{4.010303in}}%
\pgfpathlineto{\pgfqpoint{3.219666in}{4.012550in}}%
\pgfpathlineto{\pgfqpoint{3.220927in}{4.013834in}}%
\pgfpathlineto{\pgfqpoint{3.222567in}{4.015439in}}%
\pgfpathlineto{\pgfqpoint{3.224965in}{4.017284in}}%
\pgfpathlineto{\pgfqpoint{3.227415in}{4.020253in}}%
\pgfpathlineto{\pgfqpoint{3.235507in}{4.027636in}}%
\pgfpathlineto{\pgfqpoint{3.237386in}{4.029883in}}%
\pgfpathlineto{\pgfqpoint{3.239513in}{4.031809in}}%
\pgfpathlineto{\pgfqpoint{3.253926in}{4.048260in}}%
\pgfpathlineto{\pgfqpoint{3.255237in}{4.049785in}}%
\pgfpathlineto{\pgfqpoint{3.257983in}{4.053236in}}%
\pgfpathlineto{\pgfqpoint{3.270094in}{4.068483in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{4.070489in}}%
\pgfpathlineto{\pgfqpoint{3.273611in}{4.072174in}}%
\pgfpathlineto{\pgfqpoint{3.275244in}{4.073779in}}%
\pgfpathlineto{\pgfqpoint{3.278024in}{4.076749in}}%
\pgfpathlineto{\pgfqpoint{3.279538in}{4.078755in}}%
\pgfpathlineto{\pgfqpoint{3.281252in}{4.080681in}}%
\pgfpathlineto{\pgfqpoint{3.283162in}{4.083489in}}%
\pgfpathlineto{\pgfqpoint{3.288826in}{4.089829in}}%
\pgfpathlineto{\pgfqpoint{3.293077in}{4.096008in}}%
\pgfpathlineto{\pgfqpoint{3.294420in}{4.097694in}}%
\pgfpathlineto{\pgfqpoint{3.298265in}{4.102589in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{4.104595in}}%
\pgfpathlineto{\pgfqpoint{3.304176in}{4.109009in}}%
\pgfpathlineto{\pgfqpoint{3.305368in}{4.110533in}}%
\pgfpathlineto{\pgfqpoint{3.307591in}{4.112219in}}%
\pgfpathlineto{\pgfqpoint{3.311093in}{4.116552in}}%
\pgfpathlineto{\pgfqpoint{3.314916in}{4.121527in}}%
\pgfpathlineto{\pgfqpoint{3.316208in}{4.122571in}}%
\pgfpathlineto{\pgfqpoint{3.317655in}{4.124176in}}%
\pgfpathlineto{\pgfqpoint{3.321883in}{4.128108in}}%
\pgfpathlineto{\pgfqpoint{3.323521in}{4.130194in}}%
\pgfpathlineto{\pgfqpoint{3.324517in}{4.131799in}}%
\pgfpathlineto{\pgfqpoint{3.326926in}{4.135330in}}%
\pgfpathlineto{\pgfqpoint{3.331320in}{4.139904in}}%
\pgfpathlineto{\pgfqpoint{3.332594in}{4.141830in}}%
\pgfpathlineto{\pgfqpoint{3.334701in}{4.143596in}}%
\pgfpathlineto{\pgfqpoint{3.342242in}{4.152664in}}%
\pgfpathlineto{\pgfqpoint{3.346981in}{4.157158in}}%
\pgfpathlineto{\pgfqpoint{3.350158in}{4.161170in}}%
\pgfpathlineto{\pgfqpoint{3.351784in}{4.163016in}}%
\pgfpathlineto{\pgfqpoint{3.357329in}{4.168874in}}%
\pgfpathlineto{\pgfqpoint{3.358455in}{4.169998in}}%
\pgfpathlineto{\pgfqpoint{3.361908in}{4.172967in}}%
\pgfpathlineto{\pgfqpoint{3.378388in}{4.191825in}}%
\pgfpathlineto{\pgfqpoint{3.379710in}{4.193109in}}%
\pgfpathlineto{\pgfqpoint{3.384177in}{4.197683in}}%
\pgfpathlineto{\pgfqpoint{3.386101in}{4.199208in}}%
\pgfpathlineto{\pgfqpoint{3.404354in}{4.216141in}}%
\pgfpathlineto{\pgfqpoint{3.405554in}{4.217344in}}%
\pgfpathlineto{\pgfqpoint{3.411584in}{4.222962in}}%
\pgfpathlineto{\pgfqpoint{3.414573in}{4.226814in}}%
\pgfpathlineto{\pgfqpoint{3.418544in}{4.230826in}}%
\pgfpathlineto{\pgfqpoint{3.426883in}{4.239814in}}%
\pgfpathlineto{\pgfqpoint{3.441699in}{4.255302in}}%
\pgfpathlineto{\pgfqpoint{3.444641in}{4.258191in}}%
\pgfpathlineto{\pgfqpoint{3.451319in}{4.265173in}}%
\pgfpathlineto{\pgfqpoint{3.452608in}{4.266617in}}%
\pgfpathlineto{\pgfqpoint{3.456822in}{4.270389in}}%
\pgfpathlineto{\pgfqpoint{3.458694in}{4.272234in}}%
\pgfpathlineto{\pgfqpoint{3.461230in}{4.274080in}}%
\pgfpathlineto{\pgfqpoint{3.463786in}{4.276809in}}%
\pgfpathlineto{\pgfqpoint{3.468699in}{4.280580in}}%
\pgfpathlineto{\pgfqpoint{3.472048in}{4.284272in}}%
\pgfpathlineto{\pgfqpoint{3.473482in}{4.285716in}}%
\pgfpathlineto{\pgfqpoint{3.474577in}{4.286679in}}%
\pgfpathlineto{\pgfqpoint{3.477062in}{4.288846in}}%
\pgfpathlineto{\pgfqpoint{3.478275in}{4.290050in}}%
\pgfpathlineto{\pgfqpoint{3.481130in}{4.292056in}}%
\pgfpathlineto{\pgfqpoint{3.485499in}{4.295667in}}%
\pgfpathlineto{\pgfqpoint{3.487964in}{4.297433in}}%
\pgfpathlineto{\pgfqpoint{3.492628in}{4.301365in}}%
\pgfpathlineto{\pgfqpoint{3.495263in}{4.304896in}}%
\pgfpathlineto{\pgfqpoint{3.497041in}{4.306340in}}%
\pgfpathlineto{\pgfqpoint{3.499096in}{4.308266in}}%
\pgfpathlineto{\pgfqpoint{3.501525in}{4.309871in}}%
\pgfpathlineto{\pgfqpoint{3.502851in}{4.310914in}}%
\pgfpathlineto{\pgfqpoint{3.506916in}{4.316050in}}%
\pgfpathlineto{\pgfqpoint{3.508813in}{4.317575in}}%
\pgfpathlineto{\pgfqpoint{3.509894in}{4.318779in}}%
\pgfpathlineto{\pgfqpoint{3.520253in}{4.328007in}}%
\pgfpathlineto{\pgfqpoint{3.522315in}{4.329532in}}%
\pgfpathlineto{\pgfqpoint{3.523787in}{4.330816in}}%
\pgfpathlineto{\pgfqpoint{3.525793in}{4.332662in}}%
\pgfpathlineto{\pgfqpoint{3.527694in}{4.334508in}}%
\pgfpathlineto{\pgfqpoint{3.528836in}{4.336112in}}%
\pgfpathlineto{\pgfqpoint{3.530111in}{4.337878in}}%
\pgfpathlineto{\pgfqpoint{3.537389in}{4.344218in}}%
\pgfpathlineto{\pgfqpoint{3.540427in}{4.346304in}}%
\pgfpathlineto{\pgfqpoint{3.542848in}{4.349113in}}%
\pgfpathlineto{\pgfqpoint{3.567312in}{4.372626in}}%
\pgfpathlineto{\pgfqpoint{3.569495in}{4.374471in}}%
\pgfpathlineto{\pgfqpoint{3.571231in}{4.376157in}}%
\pgfpathlineto{\pgfqpoint{3.573521in}{4.378083in}}%
\pgfpathlineto{\pgfqpoint{3.574552in}{4.379367in}}%
\pgfpathlineto{\pgfqpoint{3.576585in}{4.380651in}}%
\pgfpathlineto{\pgfqpoint{3.578815in}{4.382817in}}%
\pgfpathlineto{\pgfqpoint{3.583979in}{4.387151in}}%
\pgfpathlineto{\pgfqpoint{3.585159in}{4.388675in}}%
\pgfpathlineto{\pgfqpoint{3.586602in}{4.390120in}}%
\pgfpathlineto{\pgfqpoint{3.589933in}{4.393972in}}%
\pgfpathlineto{\pgfqpoint{3.592197in}{4.396620in}}%
\pgfpathlineto{\pgfqpoint{3.594585in}{4.398225in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{4.401595in}}%
\pgfpathlineto{\pgfqpoint{3.599597in}{4.402398in}}%
\pgfpathlineto{\pgfqpoint{3.611987in}{4.415639in}}%
\pgfpathlineto{\pgfqpoint{3.613795in}{4.417324in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{4.419571in}}%
\pgfpathlineto{\pgfqpoint{3.618557in}{4.421256in}}%
\pgfpathlineto{\pgfqpoint{3.620592in}{4.423744in}}%
\pgfpathlineto{\pgfqpoint{3.622949in}{4.425269in}}%
\pgfpathlineto{\pgfqpoint{3.624045in}{4.426232in}}%
\pgfpathlineto{\pgfqpoint{3.626894in}{4.429201in}}%
\pgfpathlineto{\pgfqpoint{3.630000in}{4.431849in}}%
\pgfpathlineto{\pgfqpoint{3.637259in}{4.437788in}}%
\pgfpathlineto{\pgfqpoint{3.658554in}{4.457288in}}%
\pgfpathlineto{\pgfqpoint{3.659738in}{4.458893in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{4.503672in}}%
\pgfpathlineto{\pgfqpoint{3.712745in}{4.504635in}}%
\pgfpathlineto{\pgfqpoint{3.714715in}{4.506320in}}%
\pgfpathlineto{\pgfqpoint{3.718547in}{4.510894in}}%
\pgfpathlineto{\pgfqpoint{3.721143in}{4.512339in}}%
\pgfpathlineto{\pgfqpoint{3.722312in}{4.513703in}}%
\pgfpathlineto{\pgfqpoint{3.724193in}{4.515388in}}%
\pgfpathlineto{\pgfqpoint{3.729526in}{4.519722in}}%
\pgfpathlineto{\pgfqpoint{3.732331in}{4.522530in}}%
\pgfpathlineto{\pgfqpoint{3.734357in}{4.524216in}}%
\pgfpathlineto{\pgfqpoint{3.735407in}{4.524938in}}%
\pgfpathlineto{\pgfqpoint{3.738166in}{4.527265in}}%
\pgfpathlineto{\pgfqpoint{3.741510in}{4.530314in}}%
\pgfpathlineto{\pgfqpoint{3.742816in}{4.531598in}}%
\pgfpathlineto{\pgfqpoint{3.744037in}{4.533043in}}%
\pgfpathlineto{\pgfqpoint{3.745928in}{4.534728in}}%
\pgfpathlineto{\pgfqpoint{3.749528in}{4.537376in}}%
\pgfpathlineto{\pgfqpoint{3.750441in}{4.538099in}}%
\pgfpathlineto{\pgfqpoint{3.751971in}{4.539463in}}%
\pgfpathlineto{\pgfqpoint{3.753556in}{4.541068in}}%
\pgfpathlineto{\pgfqpoint{3.755254in}{4.542833in}}%
\pgfpathlineto{\pgfqpoint{3.757864in}{4.545160in}}%
\pgfpathlineto{\pgfqpoint{3.760353in}{4.546846in}}%
\pgfpathlineto{\pgfqpoint{3.764315in}{4.550617in}}%
\pgfpathlineto{\pgfqpoint{3.766057in}{4.552062in}}%
\pgfpathlineto{\pgfqpoint{3.768287in}{4.553747in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{4.555994in}}%
\pgfpathlineto{\pgfqpoint{3.773691in}{4.559124in}}%
\pgfpathlineto{\pgfqpoint{3.774714in}{4.560006in}}%
\pgfpathlineto{\pgfqpoint{3.775968in}{4.561371in}}%
\pgfpathlineto{\pgfqpoint{3.780308in}{4.565142in}}%
\pgfpathlineto{\pgfqpoint{3.786042in}{4.570278in}}%
\pgfpathlineto{\pgfqpoint{3.786669in}{4.570599in}}%
\pgfpathlineto{\pgfqpoint{3.789410in}{4.571964in}}%
\pgfpathlineto{\pgfqpoint{3.790649in}{4.572686in}}%
\pgfpathlineto{\pgfqpoint{3.793390in}{4.574130in}}%
\pgfpathlineto{\pgfqpoint{3.797561in}{4.576377in}}%
\pgfpathlineto{\pgfqpoint{3.809302in}{4.587050in}}%
\pgfpathlineto{\pgfqpoint{3.810289in}{4.587933in}}%
\pgfpathlineto{\pgfqpoint{3.819658in}{4.593069in}}%
\pgfpathlineto{\pgfqpoint{3.820704in}{4.593711in}}%
\pgfpathlineto{\pgfqpoint{3.825615in}{4.596921in}}%
\pgfpathlineto{\pgfqpoint{3.827365in}{4.598205in}}%
\pgfpathlineto{\pgfqpoint{3.829817in}{4.600051in}}%
\pgfpathlineto{\pgfqpoint{3.830787in}{4.600773in}}%
\pgfpathlineto{\pgfqpoint{3.833778in}{4.602217in}}%
\pgfpathlineto{\pgfqpoint{3.835829in}{4.603983in}}%
\pgfpathlineto{\pgfqpoint{3.837413in}{4.605507in}}%
\pgfpathlineto{\pgfqpoint{3.889433in}{4.649163in}}%
\pgfpathlineto{\pgfqpoint{3.890549in}{4.650607in}}%
\pgfpathlineto{\pgfqpoint{3.896470in}{4.654539in}}%
\pgfpathlineto{\pgfqpoint{3.898359in}{4.656626in}}%
\pgfpathlineto{\pgfqpoint{3.900127in}{4.658311in}}%
\pgfpathlineto{\pgfqpoint{3.905089in}{4.662003in}}%
\pgfpathlineto{\pgfqpoint{3.908330in}{4.664330in}}%
\pgfpathlineto{\pgfqpoint{3.909663in}{4.665453in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{4.667459in}}%
\pgfpathlineto{\pgfqpoint{3.914073in}{4.669466in}}%
\pgfpathlineto{\pgfqpoint{3.915404in}{4.670589in}}%
\pgfpathlineto{\pgfqpoint{3.919521in}{4.673879in}}%
\pgfpathlineto{\pgfqpoint{3.920827in}{4.675083in}}%
\pgfpathlineto{\pgfqpoint{3.927632in}{4.680540in}}%
\pgfpathlineto{\pgfqpoint{3.929695in}{4.681985in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.683509in}}%
\pgfpathlineto{\pgfqpoint{3.933781in}{4.684633in}}%
\pgfpathlineto{\pgfqpoint{4.019347in}{4.746906in}}%
\pgfpathlineto{\pgfqpoint{4.020430in}{4.747949in}}%
\pgfpathlineto{\pgfqpoint{4.023778in}{4.750918in}}%
\pgfpathlineto{\pgfqpoint{4.030495in}{4.756696in}}%
\pgfpathlineto{\pgfqpoint{4.034525in}{4.759104in}}%
\pgfpathlineto{\pgfqpoint{4.036584in}{4.761351in}}%
\pgfpathlineto{\pgfqpoint{4.041110in}{4.764159in}}%
\pgfpathlineto{\pgfqpoint{4.050304in}{4.771542in}}%
\pgfpathlineto{\pgfqpoint{4.052291in}{4.772906in}}%
\pgfpathlineto{\pgfqpoint{4.053438in}{4.774511in}}%
\pgfpathlineto{\pgfqpoint{4.055015in}{4.775876in}}%
\pgfpathlineto{\pgfqpoint{4.058482in}{4.777320in}}%
\pgfpathlineto{\pgfqpoint{4.059703in}{4.778363in}}%
\pgfpathlineto{\pgfqpoint{4.066309in}{4.782857in}}%
\pgfpathlineto{\pgfqpoint{4.069344in}{4.785104in}}%
\pgfpathlineto{\pgfqpoint{4.072684in}{4.787030in}}%
\pgfpathlineto{\pgfqpoint{4.082219in}{4.794493in}}%
\pgfpathlineto{\pgfqpoint{4.083711in}{4.795456in}}%
\pgfpathlineto{\pgfqpoint{4.087289in}{4.798425in}}%
\pgfpathlineto{\pgfqpoint{4.089689in}{4.799709in}}%
\pgfpathlineto{\pgfqpoint{4.095711in}{4.803882in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{4.807734in}}%
\pgfpathlineto{\pgfqpoint{4.103186in}{4.809420in}}%
\pgfpathlineto{\pgfqpoint{4.112724in}{4.816722in}}%
\pgfpathlineto{\pgfqpoint{4.114533in}{4.818167in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{4.819852in}}%
\pgfpathlineto{\pgfqpoint{4.121343in}{4.822099in}}%
\pgfpathlineto{\pgfqpoint{4.158342in}{4.846575in}}%
\pgfpathlineto{\pgfqpoint{4.160918in}{4.848180in}}%
\pgfpathlineto{\pgfqpoint{4.162062in}{4.849143in}}%
\pgfpathlineto{\pgfqpoint{4.172625in}{4.856766in}}%
\pgfpathlineto{\pgfqpoint{4.177230in}{4.859575in}}%
\pgfpathlineto{\pgfqpoint{4.178727in}{4.860618in}}%
\pgfpathlineto{\pgfqpoint{4.183147in}{4.863507in}}%
\pgfpathlineto{\pgfqpoint{4.187721in}{4.865915in}}%
\pgfpathlineto{\pgfqpoint{4.189113in}{4.866557in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{4.868322in}}%
\pgfpathlineto{\pgfqpoint{4.193366in}{4.868884in}}%
\pgfpathlineto{\pgfqpoint{4.202446in}{4.874421in}}%
\pgfpathlineto{\pgfqpoint{4.203620in}{4.875625in}}%
\pgfpathlineto{\pgfqpoint{4.207656in}{4.877872in}}%
\pgfpathlineto{\pgfqpoint{4.220916in}{4.886378in}}%
\pgfpathlineto{\pgfqpoint{4.222883in}{4.887903in}}%
\pgfpathlineto{\pgfqpoint{4.226482in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{4.230844in}{4.892236in}}%
\pgfpathlineto{\pgfqpoint{4.232279in}{4.892958in}}%
\pgfpathlineto{\pgfqpoint{4.236478in}{4.895847in}}%
\pgfpathlineto{\pgfqpoint{4.240349in}{4.897854in}}%
\pgfpathlineto{\pgfqpoint{4.242563in}{4.899298in}}%
\pgfpathlineto{\pgfqpoint{4.245289in}{4.901545in}}%
\pgfpathlineto{\pgfqpoint{4.250302in}{4.904996in}}%
\pgfpathlineto{\pgfqpoint{4.251446in}{4.905959in}}%
\pgfpathlineto{\pgfqpoint{4.261856in}{4.911897in}}%
\pgfpathlineto{\pgfqpoint{4.265777in}{4.913823in}}%
\pgfpathlineto{\pgfqpoint{4.272063in}{4.917836in}}%
\pgfpathlineto{\pgfqpoint{4.274076in}{4.919521in}}%
\pgfpathlineto{\pgfqpoint{4.278264in}{4.922329in}}%
\pgfpathlineto{\pgfqpoint{4.281166in}{4.924737in}}%
\pgfpathlineto{\pgfqpoint{4.284392in}{4.926342in}}%
\pgfpathlineto{\pgfqpoint{4.290293in}{4.930996in}}%
\pgfpathlineto{\pgfqpoint{4.297623in}{4.935892in}}%
\pgfpathlineto{\pgfqpoint{4.298814in}{4.936694in}}%
\pgfpathlineto{\pgfqpoint{4.307892in}{4.942953in}}%
\pgfpathlineto{\pgfqpoint{4.316923in}{4.948731in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{4.951139in}}%
\pgfpathlineto{\pgfqpoint{4.321615in}{4.952182in}}%
\pgfpathlineto{\pgfqpoint{4.325094in}{4.953867in}}%
\pgfpathlineto{\pgfqpoint{4.326796in}{4.954991in}}%
\pgfpathlineto{\pgfqpoint{4.329541in}{4.956676in}}%
\pgfpathlineto{\pgfqpoint{4.337083in}{4.961972in}}%
\pgfpathlineto{\pgfqpoint{4.341870in}{4.964460in}}%
\pgfpathlineto{\pgfqpoint{4.345455in}{4.967349in}}%
\pgfpathlineto{\pgfqpoint{4.351205in}{4.971923in}}%
\pgfpathlineto{\pgfqpoint{4.355281in}{4.973689in}}%
\pgfpathlineto{\pgfqpoint{4.357091in}{4.974892in}}%
\pgfpathlineto{\pgfqpoint{4.361532in}{4.977862in}}%
\pgfpathlineto{\pgfqpoint{4.362348in}{4.978423in}}%
\pgfpathlineto{\pgfqpoint{4.366023in}{4.980189in}}%
\pgfpathlineto{\pgfqpoint{4.368884in}{4.982195in}}%
\pgfpathlineto{\pgfqpoint{4.373800in}{4.985084in}}%
\pgfpathlineto{\pgfqpoint{4.376446in}{4.987170in}}%
\pgfpathlineto{\pgfqpoint{4.378329in}{4.988454in}}%
\pgfpathlineto{\pgfqpoint{4.384651in}{4.992708in}}%
\pgfpathlineto{\pgfqpoint{4.387635in}{4.994152in}}%
\pgfpathlineto{\pgfqpoint{4.388862in}{4.994874in}}%
\pgfpathlineto{\pgfqpoint{4.392030in}{4.996720in}}%
\pgfpathlineto{\pgfqpoint{4.392846in}{4.997362in}}%
\pgfpathlineto{\pgfqpoint{4.398874in}{4.999850in}}%
\pgfpathlineto{\pgfqpoint{4.399988in}{5.000331in}}%
\pgfpathlineto{\pgfqpoint{4.402298in}{5.002097in}}%
\pgfpathlineto{\pgfqpoint{4.407107in}{5.004344in}}%
\pgfpathlineto{\pgfqpoint{4.417483in}{5.010523in}}%
\pgfpathlineto{\pgfqpoint{4.421316in}{5.012529in}}%
\pgfpathlineto{\pgfqpoint{4.423094in}{5.013974in}}%
\pgfpathlineto{\pgfqpoint{4.428222in}{5.017424in}}%
\pgfpathlineto{\pgfqpoint{4.430918in}{5.018949in}}%
\pgfpathlineto{\pgfqpoint{4.432215in}{5.019912in}}%
\pgfpathlineto{\pgfqpoint{4.438063in}{5.024005in}}%
\pgfpathlineto{\pgfqpoint{4.439679in}{5.025690in}}%
\pgfpathlineto{\pgfqpoint{4.446264in}{5.030826in}}%
\pgfpathlineto{\pgfqpoint{4.447550in}{5.032029in}}%
\pgfpathlineto{\pgfqpoint{4.463271in}{5.040375in}}%
\pgfpathlineto{\pgfqpoint{4.465244in}{5.041900in}}%
\pgfpathlineto{\pgfqpoint{4.468562in}{5.044388in}}%
\pgfpathlineto{\pgfqpoint{4.469794in}{5.045190in}}%
\pgfpathlineto{\pgfqpoint{4.473928in}{5.046956in}}%
\pgfpathlineto{\pgfqpoint{4.475456in}{5.048641in}}%
\pgfpathlineto{\pgfqpoint{4.477675in}{5.049845in}}%
\pgfpathlineto{\pgfqpoint{4.481784in}{5.051450in}}%
\pgfpathlineto{\pgfqpoint{4.483741in}{5.052734in}}%
\pgfpathlineto{\pgfqpoint{4.486044in}{5.054258in}}%
\pgfpathlineto{\pgfqpoint{4.493738in}{5.058833in}}%
\pgfpathlineto{\pgfqpoint{4.500528in}{5.061320in}}%
\pgfpathlineto{\pgfqpoint{4.504664in}{5.063968in}}%
\pgfpathlineto{\pgfqpoint{4.506831in}{5.065654in}}%
\pgfpathlineto{\pgfqpoint{4.546135in}{5.087481in}}%
\pgfpathlineto{\pgfqpoint{4.547648in}{5.088364in}}%
\pgfpathlineto{\pgfqpoint{4.550350in}{5.089889in}}%
\pgfpathlineto{\pgfqpoint{4.552466in}{5.091093in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{5.092617in}}%
\pgfpathlineto{\pgfqpoint{4.560305in}{5.095667in}}%
\pgfpathlineto{\pgfqpoint{4.563942in}{5.098395in}}%
\pgfpathlineto{\pgfqpoint{4.565437in}{5.099759in}}%
\pgfpathlineto{\pgfqpoint{4.636216in}{5.136674in}}%
\pgfpathlineto{\pgfqpoint{4.637575in}{5.137396in}}%
\pgfpathlineto{\pgfqpoint{4.640205in}{5.139081in}}%
\pgfpathlineto{\pgfqpoint{4.642835in}{5.141328in}}%
\pgfpathlineto{\pgfqpoint{4.647808in}{5.143736in}}%
\pgfpathlineto{\pgfqpoint{4.648967in}{5.144699in}}%
\pgfpathlineto{\pgfqpoint{4.652972in}{5.146223in}}%
\pgfpathlineto{\pgfqpoint{4.654399in}{5.147026in}}%
\pgfpathlineto{\pgfqpoint{4.667802in}{5.154008in}}%
\pgfpathlineto{\pgfqpoint{4.668997in}{5.154810in}}%
\pgfpathlineto{\pgfqpoint{4.673208in}{5.156816in}}%
\pgfpathlineto{\pgfqpoint{4.685917in}{5.164039in}}%
\pgfpathlineto{\pgfqpoint{4.690606in}{5.165965in}}%
\pgfpathlineto{\pgfqpoint{4.698284in}{5.169496in}}%
\pgfpathlineto{\pgfqpoint{4.700154in}{5.170218in}}%
\pgfpathlineto{\pgfqpoint{4.703281in}{5.171823in}}%
\pgfpathlineto{\pgfqpoint{4.708594in}{5.175514in}}%
\pgfpathlineto{\pgfqpoint{4.763267in}{5.204966in}}%
\pgfpathlineto{\pgfqpoint{4.766308in}{5.206410in}}%
\pgfpathlineto{\pgfqpoint{4.768931in}{5.207935in}}%
\pgfpathlineto{\pgfqpoint{4.774256in}{5.209861in}}%
\pgfpathlineto{\pgfqpoint{4.781354in}{5.213793in}}%
\pgfpathlineto{\pgfqpoint{4.781693in}{5.214034in}}%
\pgfpathlineto{\pgfqpoint{4.784807in}{5.215398in}}%
\pgfpathlineto{\pgfqpoint{4.788702in}{5.217244in}}%
\pgfpathlineto{\pgfqpoint{4.792511in}{5.219330in}}%
\pgfpathlineto{\pgfqpoint{4.822272in}{5.232009in}}%
\pgfpathlineto{\pgfqpoint{4.827254in}{5.234337in}}%
\pgfpathlineto{\pgfqpoint{4.833923in}{5.237787in}}%
\pgfpathlineto{\pgfqpoint{4.835182in}{5.238269in}}%
\pgfpathlineto{\pgfqpoint{4.841886in}{5.240997in}}%
\pgfpathlineto{\pgfqpoint{4.858879in}{5.249744in}}%
\pgfpathlineto{\pgfqpoint{4.862068in}{5.251189in}}%
\pgfpathlineto{\pgfqpoint{4.867586in}{5.253436in}}%
\pgfpathlineto{\pgfqpoint{4.870807in}{5.254880in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{5.265473in}}%
\pgfpathlineto{\pgfqpoint{4.898863in}{5.266837in}}%
\pgfpathlineto{\pgfqpoint{4.915756in}{5.275183in}}%
\pgfpathlineto{\pgfqpoint{4.917371in}{5.276226in}}%
\pgfpathlineto{\pgfqpoint{4.921281in}{5.277992in}}%
\pgfpathlineto{\pgfqpoint{4.922060in}{5.278554in}}%
\pgfpathlineto{\pgfqpoint{4.925672in}{5.280078in}}%
\pgfpathlineto{\pgfqpoint{4.935775in}{5.284091in}}%
\pgfpathlineto{\pgfqpoint{4.937360in}{5.284733in}}%
\pgfpathlineto{\pgfqpoint{4.945265in}{5.288424in}}%
\pgfpathlineto{\pgfqpoint{4.975504in}{5.304394in}}%
\pgfpathlineto{\pgfqpoint{4.976626in}{5.304955in}}%
\pgfpathlineto{\pgfqpoint{4.980413in}{5.306801in}}%
\pgfpathlineto{\pgfqpoint{4.984518in}{5.308807in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{5.309369in}}%
\pgfpathlineto{\pgfqpoint{4.989662in}{5.311536in}}%
\pgfpathlineto{\pgfqpoint{5.015639in}{5.323734in}}%
\pgfpathlineto{\pgfqpoint{5.022216in}{5.325981in}}%
\pgfpathlineto{\pgfqpoint{5.023270in}{5.326462in}}%
\pgfpathlineto{\pgfqpoint{5.027485in}{5.329351in}}%
\pgfpathlineto{\pgfqpoint{5.031979in}{5.331678in}}%
\pgfpathlineto{\pgfqpoint{5.037305in}{5.333524in}}%
\pgfpathlineto{\pgfqpoint{5.053629in}{5.339543in}}%
\pgfpathlineto{\pgfqpoint{5.058507in}{5.342111in}}%
\pgfpathlineto{\pgfqpoint{5.066833in}{5.345240in}}%
\pgfpathlineto{\pgfqpoint{5.068149in}{5.346203in}}%
\pgfpathlineto{\pgfqpoint{5.076159in}{5.349413in}}%
\pgfpathlineto{\pgfqpoint{5.085179in}{5.354389in}}%
\pgfpathlineto{\pgfqpoint{5.087370in}{5.355271in}}%
\pgfpathlineto{\pgfqpoint{5.092438in}{5.357278in}}%
\pgfpathlineto{\pgfqpoint{5.101514in}{5.360969in}}%
\pgfpathlineto{\pgfqpoint{5.104060in}{5.361852in}}%
\pgfpathlineto{\pgfqpoint{5.106021in}{5.363377in}}%
\pgfpathlineto{\pgfqpoint{5.107777in}{5.364018in}}%
\pgfpathlineto{\pgfqpoint{5.113715in}{5.366426in}}%
\pgfpathlineto{\pgfqpoint{5.116788in}{5.368673in}}%
\pgfpathlineto{\pgfqpoint{5.122279in}{5.370599in}}%
\pgfpathlineto{\pgfqpoint{5.125395in}{5.372124in}}%
\pgfpathlineto{\pgfqpoint{5.128276in}{5.373408in}}%
\pgfpathlineto{\pgfqpoint{5.149967in}{5.382155in}}%
\pgfpathlineto{\pgfqpoint{5.151948in}{5.383278in}}%
\pgfpathlineto{\pgfqpoint{5.156108in}{5.385204in}}%
\pgfpathlineto{\pgfqpoint{5.162201in}{5.387371in}}%
\pgfpathlineto{\pgfqpoint{5.165565in}{5.388735in}}%
\pgfpathlineto{\pgfqpoint{5.166834in}{5.389538in}}%
\pgfpathlineto{\pgfqpoint{5.257716in}{5.426933in}}%
\pgfpathlineto{\pgfqpoint{5.262635in}{5.428699in}}%
\pgfpathlineto{\pgfqpoint{5.263934in}{5.429341in}}%
\pgfpathlineto{\pgfqpoint{5.278837in}{5.434878in}}%
\pgfpathlineto{\pgfqpoint{5.281473in}{5.435520in}}%
\pgfpathlineto{\pgfqpoint{5.285745in}{5.437286in}}%
\pgfpathlineto{\pgfqpoint{5.287046in}{5.437607in}}%
\pgfpathlineto{\pgfqpoint{5.291606in}{5.439693in}}%
\pgfpathlineto{\pgfqpoint{5.292627in}{5.440094in}}%
\pgfpathlineto{\pgfqpoint{5.296064in}{5.441539in}}%
\pgfpathlineto{\pgfqpoint{5.304739in}{5.444829in}}%
\pgfpathlineto{\pgfqpoint{5.308124in}{5.446193in}}%
\pgfpathlineto{\pgfqpoint{5.309756in}{5.447397in}}%
\pgfpathlineto{\pgfqpoint{5.313015in}{5.448922in}}%
\pgfpathlineto{\pgfqpoint{5.328197in}{5.455663in}}%
\pgfpathlineto{\pgfqpoint{5.331833in}{5.457107in}}%
\pgfpathlineto{\pgfqpoint{5.340481in}{5.460718in}}%
\pgfpathlineto{\pgfqpoint{5.345948in}{5.462323in}}%
\pgfpathlineto{\pgfqpoint{5.347500in}{5.463366in}}%
\pgfpathlineto{\pgfqpoint{5.357939in}{5.467138in}}%
\pgfpathlineto{\pgfqpoint{5.359277in}{5.468021in}}%
\pgfpathlineto{\pgfqpoint{5.384507in}{5.477249in}}%
\pgfpathlineto{\pgfqpoint{5.385381in}{5.477570in}}%
\pgfpathlineto{\pgfqpoint{5.389057in}{5.479256in}}%
\pgfpathlineto{\pgfqpoint{5.390971in}{5.480299in}}%
\pgfpathlineto{\pgfqpoint{5.395520in}{5.482145in}}%
\pgfpathlineto{\pgfqpoint{5.396604in}{5.482546in}}%
\pgfpathlineto{\pgfqpoint{5.402171in}{5.484231in}}%
\pgfpathlineto{\pgfqpoint{5.403242in}{5.485194in}}%
\pgfpathlineto{\pgfqpoint{5.408074in}{5.487441in}}%
\pgfpathlineto{\pgfqpoint{5.432992in}{5.495867in}}%
\pgfpathlineto{\pgfqpoint{5.440517in}{5.497873in}}%
\pgfpathlineto{\pgfqpoint{5.445741in}{5.499398in}}%
\pgfpathlineto{\pgfqpoint{5.454376in}{5.501164in}}%
\pgfpathlineto{\pgfqpoint{5.455689in}{5.502127in}}%
\pgfpathlineto{\pgfqpoint{5.458600in}{5.503170in}}%
\pgfpathlineto{\pgfqpoint{5.463163in}{5.504775in}}%
\pgfpathlineto{\pgfqpoint{5.465939in}{5.505818in}}%
\pgfpathlineto{\pgfqpoint{5.473624in}{5.507985in}}%
\pgfpathlineto{\pgfqpoint{5.479937in}{5.510151in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{5.512158in}}%
\pgfpathlineto{\pgfqpoint{5.495846in}{5.515769in}}%
\pgfpathlineto{\pgfqpoint{5.505804in}{5.519621in}}%
\pgfpathlineto{\pgfqpoint{5.509653in}{5.521065in}}%
\pgfpathlineto{\pgfqpoint{5.525571in}{5.526763in}}%
\pgfpathlineto{\pgfqpoint{5.527128in}{5.527405in}}%
\pgfpathlineto{\pgfqpoint{5.537819in}{5.531016in}}%
\pgfpathlineto{\pgfqpoint{5.606017in}{5.554288in}}%
\pgfpathlineto{\pgfqpoint{5.615374in}{5.557498in}}%
\pgfpathlineto{\pgfqpoint{5.616465in}{5.557980in}}%
\pgfpathlineto{\pgfqpoint{5.624525in}{5.559745in}}%
\pgfpathlineto{\pgfqpoint{5.625614in}{5.560227in}}%
\pgfpathlineto{\pgfqpoint{5.638177in}{5.565122in}}%
\pgfpathlineto{\pgfqpoint{5.639919in}{5.565603in}}%
\pgfpathlineto{\pgfqpoint{5.644906in}{5.567369in}}%
\pgfpathlineto{\pgfqpoint{5.648912in}{5.568974in}}%
\pgfpathlineto{\pgfqpoint{5.658691in}{5.571140in}}%
\pgfpathlineto{\pgfqpoint{5.663732in}{5.573066in}}%
\pgfpathlineto{\pgfqpoint{5.668681in}{5.574591in}}%
\pgfpathlineto{\pgfqpoint{5.674824in}{5.576036in}}%
\pgfpathlineto{\pgfqpoint{5.708422in}{5.587672in}}%
\pgfpathlineto{\pgfqpoint{5.742256in}{5.598184in}}%
\pgfpathlineto{\pgfqpoint{5.743364in}{5.598666in}}%
\pgfpathlineto{\pgfqpoint{5.749116in}{5.600351in}}%
\pgfpathlineto{\pgfqpoint{5.849762in}{5.630043in}}%
\pgfpathlineto{\pgfqpoint{5.850838in}{5.630765in}}%
\pgfpathlineto{\pgfqpoint{5.856022in}{5.632611in}}%
\pgfpathlineto{\pgfqpoint{5.857790in}{5.633092in}}%
\pgfpathlineto{\pgfqpoint{5.882796in}{5.640235in}}%
\pgfpathlineto{\pgfqpoint{5.883617in}{5.640716in}}%
\pgfpathlineto{\pgfqpoint{5.889526in}{5.642482in}}%
\pgfpathlineto{\pgfqpoint{5.892026in}{5.643124in}}%
\pgfpathlineto{\pgfqpoint{5.913481in}{5.649704in}}%
\pgfpathlineto{\pgfqpoint{5.935308in}{5.655081in}}%
\pgfpathlineto{\pgfqpoint{5.949057in}{5.659494in}}%
\pgfpathlineto{\pgfqpoint{5.958352in}{5.661822in}}%
\pgfpathlineto{\pgfqpoint{5.962472in}{5.663025in}}%
\pgfpathlineto{\pgfqpoint{5.974269in}{5.667038in}}%
\pgfpathlineto{\pgfqpoint{5.980536in}{5.669124in}}%
\pgfpathlineto{\pgfqpoint{5.983013in}{5.669766in}}%
\pgfpathlineto{\pgfqpoint{5.993100in}{5.672334in}}%
\pgfpathlineto{\pgfqpoint{6.000649in}{5.674661in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{5.676507in}}%
\pgfpathlineto{\pgfqpoint{6.008816in}{5.676989in}}%
\pgfpathlineto{\pgfqpoint{6.055457in}{5.690390in}}%
\pgfpathlineto{\pgfqpoint{6.061992in}{5.691835in}}%
\pgfpathlineto{\pgfqpoint{6.068189in}{5.693841in}}%
\pgfpathlineto{\pgfqpoint{6.068713in}{5.694242in}}%
\pgfpathlineto{\pgfqpoint{6.074847in}{5.696088in}}%
\pgfpathlineto{\pgfqpoint{6.078396in}{5.697933in}}%
\pgfpathlineto{\pgfqpoint{6.082708in}{5.698977in}}%
\pgfpathlineto{\pgfqpoint{6.114185in}{5.706279in}}%
\pgfpathlineto{\pgfqpoint{6.114875in}{5.706600in}}%
\pgfpathlineto{\pgfqpoint{6.123353in}{5.708526in}}%
\pgfpathlineto{\pgfqpoint{6.125446in}{5.709249in}}%
\pgfpathlineto{\pgfqpoint{6.134255in}{5.711255in}}%
\pgfpathlineto{\pgfqpoint{6.155858in}{5.716631in}}%
\pgfpathlineto{\pgfqpoint{6.163190in}{5.718236in}}%
\pgfpathlineto{\pgfqpoint{6.166456in}{5.719681in}}%
\pgfpathlineto{\pgfqpoint{6.203711in}{5.731718in}}%
\pgfpathlineto{\pgfqpoint{6.214516in}{5.734126in}}%
\pgfpathlineto{\pgfqpoint{6.217865in}{5.735089in}}%
\pgfpathlineto{\pgfqpoint{6.222520in}{5.736854in}}%
\pgfpathlineto{\pgfqpoint{6.244177in}{5.742632in}}%
\pgfpathlineto{\pgfqpoint{6.250213in}{5.744558in}}%
\pgfpathlineto{\pgfqpoint{6.255980in}{5.745922in}}%
\pgfpathlineto{\pgfqpoint{6.274419in}{5.749854in}}%
\pgfpathlineto{\pgfqpoint{6.287983in}{5.753064in}}%
\pgfpathlineto{\pgfqpoint{6.295088in}{5.754830in}}%
\pgfpathlineto{\pgfqpoint{6.310222in}{5.758361in}}%
\pgfpathlineto{\pgfqpoint{6.315885in}{5.759725in}}%
\pgfpathlineto{\pgfqpoint{6.317233in}{5.760126in}}%
\pgfpathlineto{\pgfqpoint{6.337677in}{5.765342in}}%
\pgfpathlineto{\pgfqpoint{6.347179in}{5.767268in}}%
\pgfpathlineto{\pgfqpoint{6.352431in}{5.768713in}}%
\pgfpathlineto{\pgfqpoint{6.353691in}{5.769275in}}%
\pgfpathlineto{\pgfqpoint{6.365530in}{5.771762in}}%
\pgfpathlineto{\pgfqpoint{6.374380in}{5.773608in}}%
\pgfpathlineto{\pgfqpoint{6.382850in}{5.775454in}}%
\pgfpathlineto{\pgfqpoint{6.383079in}{5.775614in}}%
\pgfpathlineto{\pgfqpoint{6.392333in}{5.777139in}}%
\pgfpathlineto{\pgfqpoint{6.394757in}{5.777540in}}%
\pgfpathlineto{\pgfqpoint{6.405101in}{5.780750in}}%
\pgfpathlineto{\pgfqpoint{6.406716in}{5.781312in}}%
\pgfpathlineto{\pgfqpoint{6.424312in}{5.785806in}}%
\pgfpathlineto{\pgfqpoint{6.442907in}{5.789979in}}%
\pgfpathlineto{\pgfqpoint{6.443964in}{5.790300in}}%
\pgfpathlineto{\pgfqpoint{6.508525in}{5.804584in}}%
\pgfpathlineto{\pgfqpoint{6.509450in}{5.805146in}}%
\pgfpathlineto{\pgfqpoint{6.522097in}{5.808677in}}%
\pgfpathlineto{\pgfqpoint{6.531799in}{5.811084in}}%
\pgfpathlineto{\pgfqpoint{6.538692in}{5.812769in}}%
\pgfpathlineto{\pgfqpoint{6.540587in}{5.813251in}}%
\pgfpathlineto{\pgfqpoint{6.558833in}{5.816942in}}%
\pgfpathlineto{\pgfqpoint{6.559794in}{5.817263in}}%
\pgfpathlineto{\pgfqpoint{6.570027in}{5.818868in}}%
\pgfpathlineto{\pgfqpoint{6.571018in}{5.819189in}}%
\pgfpathlineto{\pgfqpoint{6.590151in}{5.822800in}}%
\pgfpathlineto{\pgfqpoint{6.590837in}{5.822961in}}%
\pgfpathlineto{\pgfqpoint{6.600167in}{5.824807in}}%
\pgfpathlineto{\pgfqpoint{6.697212in}{5.845110in}}%
\pgfpathlineto{\pgfqpoint{6.698330in}{5.845350in}}%
\pgfpathlineto{\pgfqpoint{6.738135in}{5.854739in}}%
\pgfpathlineto{\pgfqpoint{6.740587in}{5.855381in}}%
\pgfpathlineto{\pgfqpoint{6.767515in}{5.861480in}}%
\pgfpathlineto{\pgfqpoint{6.767515in}{5.861480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266768in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.268322in}{1.006432in}}%
\pgfpathlineto{\pgfqpoint{1.280211in}{1.008037in}}%
\pgfpathlineto{\pgfqpoint{1.281318in}{1.008278in}}%
\pgfpathlineto{\pgfqpoint{1.293283in}{1.010766in}}%
\pgfpathlineto{\pgfqpoint{1.294663in}{1.011408in}}%
\pgfpathlineto{\pgfqpoint{1.302845in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{1.305127in}{1.014136in}}%
\pgfpathlineto{\pgfqpoint{1.313202in}{1.016142in}}%
\pgfpathlineto{\pgfqpoint{1.315035in}{1.016945in}}%
\pgfpathlineto{\pgfqpoint{1.323810in}{1.019753in}}%
\pgfpathlineto{\pgfqpoint{1.324384in}{1.020074in}}%
\pgfpathlineto{\pgfqpoint{1.331305in}{1.022161in}}%
\pgfpathlineto{\pgfqpoint{1.333722in}{1.023365in}}%
\pgfpathlineto{\pgfqpoint{1.339690in}{1.026013in}}%
\pgfpathlineto{\pgfqpoint{1.342347in}{1.026575in}}%
\pgfpathlineto{\pgfqpoint{1.347225in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{1.348217in}{1.029223in}}%
\pgfpathlineto{\pgfqpoint{1.350903in}{1.030747in}}%
\pgfpathlineto{\pgfqpoint{1.353225in}{1.032031in}}%
\pgfpathlineto{\pgfqpoint{1.356694in}{1.034278in}}%
\pgfpathlineto{\pgfqpoint{1.359421in}{1.035803in}}%
\pgfpathlineto{\pgfqpoint{1.363337in}{1.037408in}}%
\pgfpathlineto{\pgfqpoint{1.367158in}{1.039414in}}%
\pgfpathlineto{\pgfqpoint{1.368530in}{1.040137in}}%
\pgfpathlineto{\pgfqpoint{1.371255in}{1.041982in}}%
\pgfpathlineto{\pgfqpoint{1.396904in}{1.061643in}}%
\pgfpathlineto{\pgfqpoint{1.398244in}{1.062927in}}%
\pgfpathlineto{\pgfqpoint{1.413542in}{1.077613in}}%
\pgfpathlineto{\pgfqpoint{1.414822in}{1.078977in}}%
\pgfpathlineto{\pgfqpoint{1.417566in}{1.081465in}}%
\pgfpathlineto{\pgfqpoint{1.418754in}{1.082588in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{1.096712in}}%
\pgfpathlineto{\pgfqpoint{1.435121in}{1.098317in}}%
\pgfpathlineto{\pgfqpoint{1.438204in}{1.101768in}}%
\pgfpathlineto{\pgfqpoint{1.439456in}{1.103212in}}%
\pgfpathlineto{\pgfqpoint{1.443588in}{1.107064in}}%
\pgfpathlineto{\pgfqpoint{1.446490in}{1.110595in}}%
\pgfpathlineto{\pgfqpoint{1.450215in}{1.113002in}}%
\pgfpathlineto{\pgfqpoint{1.452824in}{1.117256in}}%
\pgfpathlineto{\pgfqpoint{1.457105in}{1.122472in}}%
\pgfpathlineto{\pgfqpoint{1.458655in}{1.124157in}}%
\pgfpathlineto{\pgfqpoint{1.460461in}{1.125842in}}%
\pgfpathlineto{\pgfqpoint{1.461898in}{1.127688in}}%
\pgfpathlineto{\pgfqpoint{1.498237in}{1.169819in}}%
\pgfpathlineto{\pgfqpoint{1.499561in}{1.172065in}}%
\pgfpathlineto{\pgfqpoint{1.501848in}{1.175195in}}%
\pgfpathlineto{\pgfqpoint{1.505334in}{1.179930in}}%
\pgfpathlineto{\pgfqpoint{1.507502in}{1.182257in}}%
\pgfpathlineto{\pgfqpoint{1.519994in}{1.201597in}}%
\pgfpathlineto{\pgfqpoint{1.521690in}{1.203924in}}%
\pgfpathlineto{\pgfqpoint{1.523340in}{1.206653in}}%
\pgfpathlineto{\pgfqpoint{1.525075in}{1.209060in}}%
\pgfpathlineto{\pgfqpoint{1.526709in}{1.210986in}}%
\pgfpathlineto{\pgfqpoint{1.530832in}{1.216363in}}%
\pgfpathlineto{\pgfqpoint{1.532380in}{1.218449in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{1.220536in}}%
\pgfpathlineto{\pgfqpoint{1.536736in}{1.224388in}}%
\pgfpathlineto{\pgfqpoint{1.541523in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{1.542848in}{1.231931in}}%
\pgfpathlineto{\pgfqpoint{1.546794in}{1.237147in}}%
\pgfpathlineto{\pgfqpoint{1.547879in}{1.238913in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{1.240598in}}%
\pgfpathlineto{\pgfqpoint{1.550901in}{1.242444in}}%
\pgfpathlineto{\pgfqpoint{1.557912in}{1.252876in}}%
\pgfpathlineto{\pgfqpoint{1.559007in}{1.254240in}}%
\pgfpathlineto{\pgfqpoint{1.559946in}{1.255845in}}%
\pgfpathlineto{\pgfqpoint{1.561236in}{1.257771in}}%
\pgfpathlineto{\pgfqpoint{1.566729in}{1.265636in}}%
\pgfpathlineto{\pgfqpoint{1.568351in}{1.267642in}}%
\pgfpathlineto{\pgfqpoint{1.569456in}{1.269327in}}%
\pgfpathlineto{\pgfqpoint{1.570709in}{1.271815in}}%
\pgfpathlineto{\pgfqpoint{1.581207in}{1.287222in}}%
\pgfpathlineto{\pgfqpoint{1.583027in}{1.289389in}}%
\pgfpathlineto{\pgfqpoint{1.588966in}{1.299581in}}%
\pgfpathlineto{\pgfqpoint{1.590133in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{1.591797in}{1.305198in}}%
\pgfpathlineto{\pgfqpoint{1.593437in}{1.307927in}}%
\pgfpathlineto{\pgfqpoint{1.595547in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{1.596831in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{1.316032in}}%
\pgfpathlineto{\pgfqpoint{1.600479in}{1.320044in}}%
\pgfpathlineto{\pgfqpoint{1.601947in}{1.323896in}}%
\pgfpathlineto{\pgfqpoint{1.608008in}{1.334328in}}%
\pgfpathlineto{\pgfqpoint{1.609305in}{1.336656in}}%
\pgfpathlineto{\pgfqpoint{1.610666in}{1.338421in}}%
\pgfpathlineto{\pgfqpoint{1.627732in}{1.367712in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{1.388657in}}%
\pgfpathlineto{\pgfqpoint{1.639536in}{1.390021in}}%
\pgfpathlineto{\pgfqpoint{1.641137in}{1.393231in}}%
\pgfpathlineto{\pgfqpoint{1.642219in}{1.395157in}}%
\pgfpathlineto{\pgfqpoint{1.643806in}{1.398126in}}%
\pgfpathlineto{\pgfqpoint{1.646053in}{1.402781in}}%
\pgfpathlineto{\pgfqpoint{1.647118in}{1.404386in}}%
\pgfpathlineto{\pgfqpoint{1.647915in}{1.405991in}}%
\pgfpathlineto{\pgfqpoint{1.649118in}{1.408719in}}%
\pgfpathlineto{\pgfqpoint{1.650662in}{1.411447in}}%
\pgfpathlineto{\pgfqpoint{1.652334in}{1.414176in}}%
\pgfpathlineto{\pgfqpoint{1.667170in}{1.442504in}}%
\pgfpathlineto{\pgfqpoint{1.668510in}{1.445393in}}%
\pgfpathlineto{\pgfqpoint{1.672588in}{1.454381in}}%
\pgfpathlineto{\pgfqpoint{1.673911in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.675917in}{1.460479in}}%
\pgfpathlineto{\pgfqpoint{1.677149in}{1.462887in}}%
\pgfpathlineto{\pgfqpoint{1.678136in}{1.464412in}}%
\pgfpathlineto{\pgfqpoint{1.686737in}{1.480381in}}%
\pgfpathlineto{\pgfqpoint{1.687771in}{1.482227in}}%
\pgfpathlineto{\pgfqpoint{1.691782in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.692906in}{1.493301in}}%
\pgfpathlineto{\pgfqpoint{1.707715in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{1.708976in}{1.523715in}}%
\pgfpathlineto{\pgfqpoint{1.710736in}{1.527166in}}%
\pgfpathlineto{\pgfqpoint{1.716934in}{1.539364in}}%
\pgfpathlineto{\pgfqpoint{1.718975in}{1.544500in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.550278in}}%
\pgfpathlineto{\pgfqpoint{1.722890in}{1.552685in}}%
\pgfpathlineto{\pgfqpoint{1.727702in}{1.563037in}}%
\pgfpathlineto{\pgfqpoint{1.728937in}{1.564803in}}%
\pgfpathlineto{\pgfqpoint{1.733445in}{1.576038in}}%
\pgfpathlineto{\pgfqpoint{1.734989in}{1.579167in}}%
\pgfpathlineto{\pgfqpoint{1.737535in}{1.585748in}}%
\pgfpathlineto{\pgfqpoint{1.742975in}{1.598748in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.606612in}}%
\pgfpathlineto{\pgfqpoint{1.748262in}{1.611748in}}%
\pgfpathlineto{\pgfqpoint{1.750620in}{1.616082in}}%
\pgfpathlineto{\pgfqpoint{1.751540in}{1.618088in}}%
\pgfpathlineto{\pgfqpoint{1.753321in}{1.622421in}}%
\pgfpathlineto{\pgfqpoint{1.758330in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{1.759161in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{1.760337in}{1.639835in}}%
\pgfpathlineto{\pgfqpoint{1.761849in}{1.642323in}}%
\pgfpathlineto{\pgfqpoint{1.762947in}{1.644169in}}%
\pgfpathlineto{\pgfqpoint{1.763787in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{1.649545in}}%
\pgfpathlineto{\pgfqpoint{1.767471in}{1.653959in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{1.656607in}}%
\pgfpathlineto{\pgfqpoint{1.769807in}{1.658935in}}%
\pgfpathlineto{\pgfqpoint{1.773901in}{1.668645in}}%
\pgfpathlineto{\pgfqpoint{1.775940in}{1.673139in}}%
\pgfpathlineto{\pgfqpoint{1.779315in}{1.681003in}}%
\pgfpathlineto{\pgfqpoint{1.780539in}{1.684293in}}%
\pgfpathlineto{\pgfqpoint{1.781852in}{1.687022in}}%
\pgfpathlineto{\pgfqpoint{1.787228in}{1.701226in}}%
\pgfpathlineto{\pgfqpoint{1.788451in}{1.703232in}}%
\pgfpathlineto{\pgfqpoint{1.791561in}{1.710133in}}%
\pgfpathlineto{\pgfqpoint{1.812116in}{1.759486in}}%
\pgfpathlineto{\pgfqpoint{1.813098in}{1.761252in}}%
\pgfpathlineto{\pgfqpoint{1.814906in}{1.765665in}}%
\pgfpathlineto{\pgfqpoint{1.817763in}{1.771684in}}%
\pgfpathlineto{\pgfqpoint{1.819560in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{1.827131in}{1.793351in}}%
\pgfpathlineto{\pgfqpoint{1.828588in}{1.796722in}}%
\pgfpathlineto{\pgfqpoint{1.829757in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{1.831967in}{1.805148in}}%
\pgfpathlineto{\pgfqpoint{1.833488in}{1.808277in}}%
\pgfpathlineto{\pgfqpoint{1.834743in}{1.811086in}}%
\pgfpathlineto{\pgfqpoint{1.839714in}{1.822481in}}%
\pgfpathlineto{\pgfqpoint{1.840864in}{1.825772in}}%
\pgfpathlineto{\pgfqpoint{1.863459in}{1.882427in}}%
\pgfpathlineto{\pgfqpoint{1.877309in}{1.917335in}}%
\pgfpathlineto{\pgfqpoint{1.894357in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{1.895829in}{1.959707in}}%
\pgfpathlineto{\pgfqpoint{1.896356in}{1.961232in}}%
\pgfpathlineto{\pgfqpoint{1.898205in}{1.965725in}}%
\pgfpathlineto{\pgfqpoint{1.899014in}{1.968053in}}%
\pgfpathlineto{\pgfqpoint{1.900443in}{1.971182in}}%
\pgfpathlineto{\pgfqpoint{1.901454in}{1.973349in}}%
\pgfpathlineto{\pgfqpoint{1.910987in}{1.999189in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{2.002720in}}%
\pgfpathlineto{\pgfqpoint{1.913496in}{2.004165in}}%
\pgfpathlineto{\pgfqpoint{1.915797in}{2.009622in}}%
\pgfpathlineto{\pgfqpoint{1.918930in}{2.017165in}}%
\pgfpathlineto{\pgfqpoint{1.921288in}{2.022301in}}%
\pgfpathlineto{\pgfqpoint{1.927308in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{1.928398in}{2.038270in}}%
\pgfpathlineto{\pgfqpoint{1.929807in}{2.042684in}}%
\pgfpathlineto{\pgfqpoint{1.930386in}{2.044209in}}%
\pgfpathlineto{\pgfqpoint{1.931577in}{2.047740in}}%
\pgfpathlineto{\pgfqpoint{1.932890in}{2.050067in}}%
\pgfpathlineto{\pgfqpoint{1.937855in}{2.062024in}}%
\pgfpathlineto{\pgfqpoint{1.943979in}{2.078154in}}%
\pgfpathlineto{\pgfqpoint{1.945733in}{2.081845in}}%
\pgfpathlineto{\pgfqpoint{1.946369in}{2.083370in}}%
\pgfpathlineto{\pgfqpoint{2.045803in}{2.326764in}}%
\pgfpathlineto{\pgfqpoint{2.046924in}{2.329894in}}%
\pgfpathlineto{\pgfqpoint{2.048129in}{2.332623in}}%
\pgfpathlineto{\pgfqpoint{2.051798in}{2.342975in}}%
\pgfpathlineto{\pgfqpoint{2.052953in}{2.346265in}}%
\pgfpathlineto{\pgfqpoint{2.053620in}{2.348512in}}%
\pgfpathlineto{\pgfqpoint{2.057704in}{2.360790in}}%
\pgfpathlineto{\pgfqpoint{2.060908in}{2.369698in}}%
\pgfpathlineto{\pgfqpoint{2.062660in}{2.372908in}}%
\pgfpathlineto{\pgfqpoint{2.063815in}{2.375877in}}%
\pgfpathlineto{\pgfqpoint{2.065026in}{2.379648in}}%
\pgfpathlineto{\pgfqpoint{2.066440in}{2.383661in}}%
\pgfpathlineto{\pgfqpoint{2.069387in}{2.391124in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{2.394575in}}%
\pgfpathlineto{\pgfqpoint{2.072156in}{2.397464in}}%
\pgfpathlineto{\pgfqpoint{2.073247in}{2.400112in}}%
\pgfpathlineto{\pgfqpoint{2.074646in}{2.403161in}}%
\pgfpathlineto{\pgfqpoint{2.076891in}{2.409661in}}%
\pgfpathlineto{\pgfqpoint{2.077755in}{2.411989in}}%
\pgfpathlineto{\pgfqpoint{2.081881in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{2.083890in}{2.428359in}}%
\pgfpathlineto{\pgfqpoint{2.087966in}{2.437267in}}%
\pgfpathlineto{\pgfqpoint{2.088481in}{2.439113in}}%
\pgfpathlineto{\pgfqpoint{2.090936in}{2.445452in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{2.448823in}}%
\pgfpathlineto{\pgfqpoint{2.092783in}{2.450669in}}%
\pgfpathlineto{\pgfqpoint{2.094723in}{2.455403in}}%
\pgfpathlineto{\pgfqpoint{2.095734in}{2.457891in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{2.469366in}}%
\pgfpathlineto{\pgfqpoint{2.100976in}{2.471453in}}%
\pgfpathlineto{\pgfqpoint{2.102874in}{2.476589in}}%
\pgfpathlineto{\pgfqpoint{2.103532in}{2.478114in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{2.481645in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{2.483731in}}%
\pgfpathlineto{\pgfqpoint{2.106933in}{2.486620in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{2.493441in}}%
\pgfpathlineto{\pgfqpoint{2.116128in}{2.511818in}}%
\pgfpathlineto{\pgfqpoint{2.117707in}{2.514707in}}%
\pgfpathlineto{\pgfqpoint{2.122474in}{2.527547in}}%
\pgfpathlineto{\pgfqpoint{2.124185in}{2.531960in}}%
\pgfpathlineto{\pgfqpoint{2.127215in}{2.539905in}}%
\pgfpathlineto{\pgfqpoint{2.134943in}{2.558924in}}%
\pgfpathlineto{\pgfqpoint{2.136070in}{2.560850in}}%
\pgfpathlineto{\pgfqpoint{2.137686in}{2.565344in}}%
\pgfpathlineto{\pgfqpoint{2.138787in}{2.568153in}}%
\pgfpathlineto{\pgfqpoint{2.139643in}{2.570319in}}%
\pgfpathlineto{\pgfqpoint{2.141019in}{2.573931in}}%
\pgfpathlineto{\pgfqpoint{2.142531in}{2.577462in}}%
\pgfpathlineto{\pgfqpoint{2.143518in}{2.579949in}}%
\pgfpathlineto{\pgfqpoint{2.146868in}{2.590061in}}%
\pgfpathlineto{\pgfqpoint{2.149236in}{2.595838in}}%
\pgfpathlineto{\pgfqpoint{2.151554in}{2.601055in}}%
\pgfpathlineto{\pgfqpoint{2.168429in}{2.645753in}}%
\pgfpathlineto{\pgfqpoint{2.170200in}{2.651050in}}%
\pgfpathlineto{\pgfqpoint{2.171180in}{2.653778in}}%
\pgfpathlineto{\pgfqpoint{2.181302in}{2.680661in}}%
\pgfpathlineto{\pgfqpoint{2.182641in}{2.684513in}}%
\pgfpathlineto{\pgfqpoint{2.183731in}{2.687242in}}%
\pgfpathlineto{\pgfqpoint{2.194155in}{2.713724in}}%
\pgfpathlineto{\pgfqpoint{2.195830in}{2.717817in}}%
\pgfpathlineto{\pgfqpoint{2.214276in}{2.768133in}}%
\pgfpathlineto{\pgfqpoint{2.215652in}{2.772145in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{2.774552in}}%
\pgfpathlineto{\pgfqpoint{2.219584in}{2.782016in}}%
\pgfpathlineto{\pgfqpoint{2.220381in}{2.783621in}}%
\pgfpathlineto{\pgfqpoint{2.223566in}{2.791565in}}%
\pgfpathlineto{\pgfqpoint{2.225310in}{2.796300in}}%
\pgfpathlineto{\pgfqpoint{2.226550in}{2.799430in}}%
\pgfpathlineto{\pgfqpoint{2.227241in}{2.801436in}}%
\pgfpathlineto{\pgfqpoint{2.228744in}{2.805368in}}%
\pgfpathlineto{\pgfqpoint{2.237188in}{2.827035in}}%
\pgfpathlineto{\pgfqpoint{2.238343in}{2.830727in}}%
\pgfpathlineto{\pgfqpoint{2.244630in}{2.846134in}}%
\pgfpathlineto{\pgfqpoint{2.247698in}{2.852554in}}%
\pgfpathlineto{\pgfqpoint{2.249333in}{2.858493in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{2.862184in}}%
\pgfpathlineto{\pgfqpoint{2.252618in}{2.865795in}}%
\pgfpathlineto{\pgfqpoint{2.253512in}{2.867400in}}%
\pgfpathlineto{\pgfqpoint{2.254783in}{2.870610in}}%
\pgfpathlineto{\pgfqpoint{2.255435in}{2.872215in}}%
\pgfpathlineto{\pgfqpoint{2.256594in}{2.874623in}}%
\pgfpathlineto{\pgfqpoint{2.257454in}{2.876950in}}%
\pgfpathlineto{\pgfqpoint{2.259578in}{2.882968in}}%
\pgfpathlineto{\pgfqpoint{2.261061in}{2.885536in}}%
\pgfpathlineto{\pgfqpoint{2.263069in}{2.890833in}}%
\pgfpathlineto{\pgfqpoint{2.263956in}{2.892759in}}%
\pgfpathlineto{\pgfqpoint{2.265694in}{2.899179in}}%
\pgfpathlineto{\pgfqpoint{2.283649in}{2.947649in}}%
\pgfpathlineto{\pgfqpoint{2.284448in}{2.949816in}}%
\pgfpathlineto{\pgfqpoint{2.285492in}{2.952865in}}%
\pgfpathlineto{\pgfqpoint{2.289305in}{2.963057in}}%
\pgfpathlineto{\pgfqpoint{2.303406in}{2.997965in}}%
\pgfpathlineto{\pgfqpoint{2.305598in}{3.004706in}}%
\pgfpathlineto{\pgfqpoint{2.306029in}{3.005990in}}%
\pgfpathlineto{\pgfqpoint{2.312390in}{3.023163in}}%
\pgfpathlineto{\pgfqpoint{2.314221in}{3.027657in}}%
\pgfpathlineto{\pgfqpoint{2.316839in}{3.034398in}}%
\pgfpathlineto{\pgfqpoint{2.317631in}{3.036163in}}%
\pgfpathlineto{\pgfqpoint{2.319045in}{3.039373in}}%
\pgfpathlineto{\pgfqpoint{2.319964in}{3.041941in}}%
\pgfpathlineto{\pgfqpoint{2.321521in}{3.046114in}}%
\pgfpathlineto{\pgfqpoint{2.322643in}{3.049485in}}%
\pgfpathlineto{\pgfqpoint{2.323654in}{3.051972in}}%
\pgfpathlineto{\pgfqpoint{2.325968in}{3.058071in}}%
\pgfpathlineto{\pgfqpoint{2.327077in}{3.061121in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{3.066738in}}%
\pgfpathlineto{\pgfqpoint{2.329962in}{3.068664in}}%
\pgfpathlineto{\pgfqpoint{2.342151in}{3.098757in}}%
\pgfpathlineto{\pgfqpoint{2.342893in}{3.100603in}}%
\pgfpathlineto{\pgfqpoint{2.344003in}{3.103091in}}%
\pgfpathlineto{\pgfqpoint{2.350161in}{3.119622in}}%
\pgfpathlineto{\pgfqpoint{2.351306in}{3.123153in}}%
\pgfpathlineto{\pgfqpoint{2.352023in}{3.125159in}}%
\pgfpathlineto{\pgfqpoint{2.354737in}{3.132703in}}%
\pgfpathlineto{\pgfqpoint{2.356427in}{3.135672in}}%
\pgfpathlineto{\pgfqpoint{2.358556in}{3.141690in}}%
\pgfpathlineto{\pgfqpoint{2.360584in}{3.145542in}}%
\pgfpathlineto{\pgfqpoint{2.362254in}{3.150036in}}%
\pgfpathlineto{\pgfqpoint{2.363418in}{3.152524in}}%
\pgfpathlineto{\pgfqpoint{2.370189in}{3.170259in}}%
\pgfpathlineto{\pgfqpoint{2.381302in}{3.195618in}}%
\pgfpathlineto{\pgfqpoint{2.382212in}{3.197062in}}%
\pgfpathlineto{\pgfqpoint{2.385282in}{3.204124in}}%
\pgfpathlineto{\pgfqpoint{2.388933in}{3.213593in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{3.217927in}}%
\pgfpathlineto{\pgfqpoint{2.391269in}{3.219853in}}%
\pgfpathlineto{\pgfqpoint{2.393431in}{3.223705in}}%
\pgfpathlineto{\pgfqpoint{2.395565in}{3.228519in}}%
\pgfpathlineto{\pgfqpoint{2.396646in}{3.231248in}}%
\pgfpathlineto{\pgfqpoint{2.398506in}{3.235822in}}%
\pgfpathlineto{\pgfqpoint{2.399948in}{3.239835in}}%
\pgfpathlineto{\pgfqpoint{2.401008in}{3.241921in}}%
\pgfpathlineto{\pgfqpoint{2.414568in}{3.274181in}}%
\pgfpathlineto{\pgfqpoint{2.415263in}{3.275625in}}%
\pgfpathlineto{\pgfqpoint{2.415959in}{3.277471in}}%
\pgfpathlineto{\pgfqpoint{2.417110in}{3.280119in}}%
\pgfpathlineto{\pgfqpoint{2.420496in}{3.287904in}}%
\pgfpathlineto{\pgfqpoint{2.423362in}{3.294243in}}%
\pgfpathlineto{\pgfqpoint{2.424322in}{3.296972in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{3.300503in}}%
\pgfpathlineto{\pgfqpoint{2.429498in}{3.310694in}}%
\pgfpathlineto{\pgfqpoint{2.434951in}{3.324256in}}%
\pgfpathlineto{\pgfqpoint{2.436171in}{3.326985in}}%
\pgfpathlineto{\pgfqpoint{2.438936in}{3.334929in}}%
\pgfpathlineto{\pgfqpoint{2.440775in}{3.339664in}}%
\pgfpathlineto{\pgfqpoint{2.442807in}{3.344720in}}%
\pgfpathlineto{\pgfqpoint{2.448012in}{3.358763in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{3.363016in}}%
\pgfpathlineto{\pgfqpoint{2.453577in}{3.371202in}}%
\pgfpathlineto{\pgfqpoint{2.455767in}{3.376819in}}%
\pgfpathlineto{\pgfqpoint{2.457834in}{3.380350in}}%
\pgfpathlineto{\pgfqpoint{2.459210in}{3.383400in}}%
\pgfpathlineto{\pgfqpoint{2.463122in}{3.393029in}}%
\pgfpathlineto{\pgfqpoint{2.464206in}{3.395116in}}%
\pgfpathlineto{\pgfqpoint{2.465641in}{3.399048in}}%
\pgfpathlineto{\pgfqpoint{2.467084in}{3.402097in}}%
\pgfpathlineto{\pgfqpoint{2.471494in}{3.411005in}}%
\pgfpathlineto{\pgfqpoint{2.472864in}{3.414536in}}%
\pgfpathlineto{\pgfqpoint{2.473692in}{3.416302in}}%
\pgfpathlineto{\pgfqpoint{2.475361in}{3.420635in}}%
\pgfpathlineto{\pgfqpoint{2.476990in}{3.423684in}}%
\pgfpathlineto{\pgfqpoint{2.480658in}{3.432913in}}%
\pgfpathlineto{\pgfqpoint{2.481985in}{3.436043in}}%
\pgfpathlineto{\pgfqpoint{2.482926in}{3.437969in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{3.444629in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{3.447197in}}%
\pgfpathlineto{\pgfqpoint{2.488559in}{3.451290in}}%
\pgfpathlineto{\pgfqpoint{2.489588in}{3.454420in}}%
\pgfpathlineto{\pgfqpoint{2.569411in}{3.635621in}}%
\pgfpathlineto{\pgfqpoint{2.570101in}{3.636905in}}%
\pgfpathlineto{\pgfqpoint{2.584223in}{3.669727in}}%
\pgfpathlineto{\pgfqpoint{2.585417in}{3.672054in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{3.674141in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{3.692839in}}%
\pgfpathlineto{\pgfqpoint{2.596097in}{3.698135in}}%
\pgfpathlineto{\pgfqpoint{2.599211in}{3.705518in}}%
\pgfpathlineto{\pgfqpoint{2.600723in}{3.709129in}}%
\pgfpathlineto{\pgfqpoint{2.602434in}{3.713222in}}%
\pgfpathlineto{\pgfqpoint{2.604186in}{3.716111in}}%
\pgfpathlineto{\pgfqpoint{2.606000in}{3.720364in}}%
\pgfpathlineto{\pgfqpoint{2.607966in}{3.723975in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{3.728951in}}%
\pgfpathlineto{\pgfqpoint{2.610745in}{3.731358in}}%
\pgfpathlineto{\pgfqpoint{2.612084in}{3.733766in}}%
\pgfpathlineto{\pgfqpoint{2.613509in}{3.737457in}}%
\pgfpathlineto{\pgfqpoint{2.615174in}{3.740506in}}%
\pgfpathlineto{\pgfqpoint{2.616329in}{3.743155in}}%
\pgfpathlineto{\pgfqpoint{2.618892in}{3.747568in}}%
\pgfpathlineto{\pgfqpoint{2.620277in}{3.750537in}}%
\pgfpathlineto{\pgfqpoint{2.625068in}{3.760408in}}%
\pgfpathlineto{\pgfqpoint{2.626773in}{3.764340in}}%
\pgfpathlineto{\pgfqpoint{2.627922in}{3.766427in}}%
\pgfpathlineto{\pgfqpoint{2.629279in}{3.768754in}}%
\pgfpathlineto{\pgfqpoint{2.633194in}{3.777822in}}%
\pgfpathlineto{\pgfqpoint{2.634239in}{3.779828in}}%
\pgfpathlineto{\pgfqpoint{2.635851in}{3.782958in}}%
\pgfpathlineto{\pgfqpoint{2.643910in}{3.799168in}}%
\pgfpathlineto{\pgfqpoint{2.644576in}{3.800853in}}%
\pgfpathlineto{\pgfqpoint{2.645885in}{3.803261in}}%
\pgfpathlineto{\pgfqpoint{2.646662in}{3.804786in}}%
\pgfpathlineto{\pgfqpoint{2.649622in}{3.811045in}}%
\pgfpathlineto{\pgfqpoint{2.651511in}{3.815218in}}%
\pgfpathlineto{\pgfqpoint{2.653822in}{3.820274in}}%
\pgfpathlineto{\pgfqpoint{2.682665in}{3.879577in}}%
\pgfpathlineto{\pgfqpoint{2.684066in}{3.882627in}}%
\pgfpathlineto{\pgfqpoint{2.686127in}{3.886960in}}%
\pgfpathlineto{\pgfqpoint{2.688138in}{3.892337in}}%
\pgfpathlineto{\pgfqpoint{2.691006in}{3.898035in}}%
\pgfpathlineto{\pgfqpoint{2.692697in}{3.902850in}}%
\pgfpathlineto{\pgfqpoint{2.693528in}{3.904856in}}%
\pgfpathlineto{\pgfqpoint{2.694786in}{3.907986in}}%
\pgfpathlineto{\pgfqpoint{2.695826in}{3.910313in}}%
\pgfpathlineto{\pgfqpoint{2.697543in}{3.914084in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{3.920183in}}%
\pgfpathlineto{\pgfqpoint{2.702100in}{3.923072in}}%
\pgfpathlineto{\pgfqpoint{2.704095in}{3.926924in}}%
\pgfpathlineto{\pgfqpoint{2.705291in}{3.929893in}}%
\pgfpathlineto{\pgfqpoint{2.706766in}{3.933745in}}%
\pgfpathlineto{\pgfqpoint{2.708602in}{3.937678in}}%
\pgfpathlineto{\pgfqpoint{2.714598in}{3.951962in}}%
\pgfpathlineto{\pgfqpoint{2.718846in}{3.959184in}}%
\pgfpathlineto{\pgfqpoint{2.719953in}{3.961110in}}%
\pgfpathlineto{\pgfqpoint{2.723288in}{3.967771in}}%
\pgfpathlineto{\pgfqpoint{2.725374in}{3.972907in}}%
\pgfpathlineto{\pgfqpoint{2.726420in}{3.974431in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{3.977160in}}%
\pgfpathlineto{\pgfqpoint{2.729813in}{3.981413in}}%
\pgfpathlineto{\pgfqpoint{2.735219in}{3.992166in}}%
\pgfpathlineto{\pgfqpoint{2.736555in}{3.994734in}}%
\pgfpathlineto{\pgfqpoint{2.737862in}{3.997302in}}%
\pgfpathlineto{\pgfqpoint{2.745412in}{4.012790in}}%
\pgfpathlineto{\pgfqpoint{2.746682in}{4.015760in}}%
\pgfpathlineto{\pgfqpoint{2.747980in}{4.018488in}}%
\pgfpathlineto{\pgfqpoint{2.749811in}{4.022260in}}%
\pgfpathlineto{\pgfqpoint{2.751145in}{4.024025in}}%
\pgfpathlineto{\pgfqpoint{2.755569in}{4.032853in}}%
\pgfpathlineto{\pgfqpoint{2.756844in}{4.034377in}}%
\pgfpathlineto{\pgfqpoint{2.758205in}{4.037266in}}%
\pgfpathlineto{\pgfqpoint{2.758968in}{4.038871in}}%
\pgfpathlineto{\pgfqpoint{2.760143in}{4.040877in}}%
\pgfpathlineto{\pgfqpoint{2.767705in}{4.055964in}}%
\pgfpathlineto{\pgfqpoint{2.768905in}{4.057730in}}%
\pgfpathlineto{\pgfqpoint{2.770544in}{4.060699in}}%
\pgfpathlineto{\pgfqpoint{2.771660in}{4.062545in}}%
\pgfpathlineto{\pgfqpoint{2.772791in}{4.065353in}}%
\pgfpathlineto{\pgfqpoint{2.780384in}{4.080280in}}%
\pgfpathlineto{\pgfqpoint{2.781395in}{4.082526in}}%
\pgfpathlineto{\pgfqpoint{2.784832in}{4.088706in}}%
\pgfpathlineto{\pgfqpoint{2.785581in}{4.090070in}}%
\pgfpathlineto{\pgfqpoint{2.789790in}{4.098977in}}%
\pgfpathlineto{\pgfqpoint{2.790917in}{4.101064in}}%
\pgfpathlineto{\pgfqpoint{2.793186in}{4.104434in}}%
\pgfpathlineto{\pgfqpoint{2.833031in}{4.176016in}}%
\pgfpathlineto{\pgfqpoint{2.834062in}{4.177621in}}%
\pgfpathlineto{\pgfqpoint{2.835404in}{4.179708in}}%
\pgfpathlineto{\pgfqpoint{2.837105in}{4.182035in}}%
\pgfpathlineto{\pgfqpoint{2.838312in}{4.183881in}}%
\pgfpathlineto{\pgfqpoint{2.839937in}{4.187331in}}%
\pgfpathlineto{\pgfqpoint{2.841004in}{4.189097in}}%
\pgfpathlineto{\pgfqpoint{2.843659in}{4.193510in}}%
\pgfpathlineto{\pgfqpoint{2.844728in}{4.195517in}}%
\pgfpathlineto{\pgfqpoint{2.851879in}{4.208357in}}%
\pgfpathlineto{\pgfqpoint{2.853734in}{4.212931in}}%
\pgfpathlineto{\pgfqpoint{2.854534in}{4.214375in}}%
\pgfpathlineto{\pgfqpoint{2.855755in}{4.216301in}}%
\pgfpathlineto{\pgfqpoint{2.857181in}{4.218227in}}%
\pgfpathlineto{\pgfqpoint{2.858540in}{4.220875in}}%
\pgfpathlineto{\pgfqpoint{2.860251in}{4.224085in}}%
\pgfpathlineto{\pgfqpoint{2.861047in}{4.225369in}}%
\pgfpathlineto{\pgfqpoint{2.862864in}{4.229141in}}%
\pgfpathlineto{\pgfqpoint{2.863963in}{4.231629in}}%
\pgfpathlineto{\pgfqpoint{2.865270in}{4.234357in}}%
\pgfpathlineto{\pgfqpoint{2.866484in}{4.236042in}}%
\pgfpathlineto{\pgfqpoint{2.872557in}{4.248481in}}%
\pgfpathlineto{\pgfqpoint{2.873640in}{4.250166in}}%
\pgfpathlineto{\pgfqpoint{2.876551in}{4.256024in}}%
\pgfpathlineto{\pgfqpoint{2.877542in}{4.257870in}}%
\pgfpathlineto{\pgfqpoint{2.879516in}{4.261802in}}%
\pgfpathlineto{\pgfqpoint{2.881188in}{4.265012in}}%
\pgfpathlineto{\pgfqpoint{2.883101in}{4.269346in}}%
\pgfpathlineto{\pgfqpoint{2.885061in}{4.272074in}}%
\pgfpathlineto{\pgfqpoint{2.904399in}{4.304976in}}%
\pgfpathlineto{\pgfqpoint{2.905942in}{4.308025in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{4.309951in}}%
\pgfpathlineto{\pgfqpoint{2.909329in}{4.313081in}}%
\pgfpathlineto{\pgfqpoint{2.911740in}{4.317254in}}%
\pgfpathlineto{\pgfqpoint{2.913394in}{4.320063in}}%
\pgfpathlineto{\pgfqpoint{2.915802in}{4.324878in}}%
\pgfpathlineto{\pgfqpoint{2.917418in}{4.326964in}}%
\pgfpathlineto{\pgfqpoint{2.922131in}{4.335872in}}%
\pgfpathlineto{\pgfqpoint{2.924093in}{4.338520in}}%
\pgfpathlineto{\pgfqpoint{2.925462in}{4.340446in}}%
\pgfpathlineto{\pgfqpoint{2.935557in}{4.357860in}}%
\pgfpathlineto{\pgfqpoint{2.937737in}{4.362274in}}%
\pgfpathlineto{\pgfqpoint{2.938831in}{4.363879in}}%
\pgfpathlineto{\pgfqpoint{2.945257in}{4.373910in}}%
\pgfpathlineto{\pgfqpoint{2.946864in}{4.376718in}}%
\pgfpathlineto{\pgfqpoint{2.948315in}{4.378965in}}%
\pgfpathlineto{\pgfqpoint{2.967782in}{4.412108in}}%
\pgfpathlineto{\pgfqpoint{2.969246in}{4.413954in}}%
\pgfpathlineto{\pgfqpoint{2.970379in}{4.416120in}}%
\pgfpathlineto{\pgfqpoint{2.971141in}{4.417485in}}%
\pgfpathlineto{\pgfqpoint{2.973824in}{4.423584in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{4.442603in}}%
\pgfpathlineto{\pgfqpoint{2.985444in}{4.445251in}}%
\pgfpathlineto{\pgfqpoint{2.993378in}{4.457047in}}%
\pgfpathlineto{\pgfqpoint{2.997395in}{4.462424in}}%
\pgfpathlineto{\pgfqpoint{2.999254in}{4.465634in}}%
\pgfpathlineto{\pgfqpoint{3.000546in}{4.467560in}}%
\pgfpathlineto{\pgfqpoint{3.003764in}{4.472214in}}%
\pgfpathlineto{\pgfqpoint{3.006913in}{4.476708in}}%
\pgfpathlineto{\pgfqpoint{3.007825in}{4.478072in}}%
\pgfpathlineto{\pgfqpoint{3.009020in}{4.480400in}}%
\pgfpathlineto{\pgfqpoint{3.012526in}{4.486418in}}%
\pgfpathlineto{\pgfqpoint{3.014743in}{4.489468in}}%
\pgfpathlineto{\pgfqpoint{3.016479in}{4.492758in}}%
\pgfpathlineto{\pgfqpoint{3.025928in}{4.506561in}}%
\pgfpathlineto{\pgfqpoint{3.027362in}{4.508326in}}%
\pgfpathlineto{\pgfqpoint{3.028568in}{4.510653in}}%
\pgfpathlineto{\pgfqpoint{3.029820in}{4.511456in}}%
\pgfpathlineto{\pgfqpoint{3.040550in}{4.527024in}}%
\pgfpathlineto{\pgfqpoint{3.041791in}{4.528790in}}%
\pgfpathlineto{\pgfqpoint{3.056461in}{4.554309in}}%
\pgfpathlineto{\pgfqpoint{3.057840in}{4.556636in}}%
\pgfpathlineto{\pgfqpoint{3.060461in}{4.561772in}}%
\pgfpathlineto{\pgfqpoint{3.062194in}{4.563778in}}%
\pgfpathlineto{\pgfqpoint{3.064033in}{4.566507in}}%
\pgfpathlineto{\pgfqpoint{3.066402in}{4.570599in}}%
\pgfpathlineto{\pgfqpoint{3.073356in}{4.581192in}}%
\pgfpathlineto{\pgfqpoint{3.074874in}{4.583359in}}%
\pgfpathlineto{\pgfqpoint{3.078841in}{4.589458in}}%
\pgfpathlineto{\pgfqpoint{3.081319in}{4.593390in}}%
\pgfpathlineto{\pgfqpoint{3.083552in}{4.597402in}}%
\pgfpathlineto{\pgfqpoint{3.086202in}{4.602378in}}%
\pgfpathlineto{\pgfqpoint{3.088009in}{4.604223in}}%
\pgfpathlineto{\pgfqpoint{3.098678in}{4.618829in}}%
\pgfpathlineto{\pgfqpoint{3.099801in}{4.620755in}}%
\pgfpathlineto{\pgfqpoint{3.101004in}{4.623242in}}%
\pgfpathlineto{\pgfqpoint{3.105433in}{4.630625in}}%
\pgfpathlineto{\pgfqpoint{3.107352in}{4.633033in}}%
\pgfpathlineto{\pgfqpoint{3.108628in}{4.635119in}}%
\pgfpathlineto{\pgfqpoint{3.122716in}{4.656064in}}%
\pgfpathlineto{\pgfqpoint{3.126259in}{4.661762in}}%
\pgfpathlineto{\pgfqpoint{3.129495in}{4.666978in}}%
\pgfpathlineto{\pgfqpoint{3.130920in}{4.669064in}}%
\pgfpathlineto{\pgfqpoint{3.134770in}{4.676447in}}%
\pgfpathlineto{\pgfqpoint{3.136595in}{4.678614in}}%
\pgfpathlineto{\pgfqpoint{3.204751in}{4.777561in}}%
\pgfpathlineto{\pgfqpoint{3.206001in}{4.779005in}}%
\pgfpathlineto{\pgfqpoint{3.207823in}{4.781332in}}%
\pgfpathlineto{\pgfqpoint{3.216548in}{4.792728in}}%
\pgfpathlineto{\pgfqpoint{3.220164in}{4.798666in}}%
\pgfpathlineto{\pgfqpoint{3.225669in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{3.230689in}{4.812710in}}%
\pgfpathlineto{\pgfqpoint{3.232637in}{4.814876in}}%
\pgfpathlineto{\pgfqpoint{3.234093in}{4.816802in}}%
\pgfpathlineto{\pgfqpoint{3.236870in}{4.819531in}}%
\pgfpathlineto{\pgfqpoint{3.239844in}{4.823704in}}%
\pgfpathlineto{\pgfqpoint{3.241388in}{4.824988in}}%
\pgfpathlineto{\pgfqpoint{3.242557in}{4.826914in}}%
\pgfpathlineto{\pgfqpoint{3.243907in}{4.828358in}}%
\pgfpathlineto{\pgfqpoint{3.246393in}{4.831247in}}%
\pgfpathlineto{\pgfqpoint{3.247707in}{4.833013in}}%
\pgfpathlineto{\pgfqpoint{3.252656in}{4.839673in}}%
\pgfpathlineto{\pgfqpoint{3.253946in}{4.841679in}}%
\pgfpathlineto{\pgfqpoint{3.255285in}{4.843926in}}%
\pgfpathlineto{\pgfqpoint{3.256537in}{4.846334in}}%
\pgfpathlineto{\pgfqpoint{3.258202in}{4.848340in}}%
\pgfpathlineto{\pgfqpoint{3.259518in}{4.849865in}}%
\pgfpathlineto{\pgfqpoint{3.261354in}{4.852192in}}%
\pgfpathlineto{\pgfqpoint{3.265409in}{4.857168in}}%
\pgfpathlineto{\pgfqpoint{3.267187in}{4.860217in}}%
\pgfpathlineto{\pgfqpoint{3.278377in}{4.875223in}}%
\pgfpathlineto{\pgfqpoint{3.279799in}{4.876909in}}%
\pgfpathlineto{\pgfqpoint{3.280868in}{4.878514in}}%
\pgfpathlineto{\pgfqpoint{3.282098in}{4.879637in}}%
\pgfpathlineto{\pgfqpoint{3.286619in}{4.884693in}}%
\pgfpathlineto{\pgfqpoint{3.289459in}{4.888224in}}%
\pgfpathlineto{\pgfqpoint{3.290587in}{4.889829in}}%
\pgfpathlineto{\pgfqpoint{3.291674in}{4.891514in}}%
\pgfpathlineto{\pgfqpoint{3.293324in}{4.893841in}}%
\pgfpathlineto{\pgfqpoint{3.294269in}{4.894965in}}%
\pgfpathlineto{\pgfqpoint{3.295916in}{4.896730in}}%
\pgfpathlineto{\pgfqpoint{3.299050in}{4.900261in}}%
\pgfpathlineto{\pgfqpoint{3.301358in}{4.902990in}}%
\pgfpathlineto{\pgfqpoint{3.303943in}{4.906039in}}%
\pgfpathlineto{\pgfqpoint{3.305025in}{4.907082in}}%
\pgfpathlineto{\pgfqpoint{3.307139in}{4.909088in}}%
\pgfpathlineto{\pgfqpoint{3.309641in}{4.912298in}}%
\pgfpathlineto{\pgfqpoint{3.312089in}{4.914786in}}%
\pgfpathlineto{\pgfqpoint{3.322655in}{4.929070in}}%
\pgfpathlineto{\pgfqpoint{3.324823in}{4.931879in}}%
\pgfpathlineto{\pgfqpoint{3.325998in}{4.933243in}}%
\pgfpathlineto{\pgfqpoint{3.361096in}{4.977621in}}%
\pgfpathlineto{\pgfqpoint{3.363276in}{4.979226in}}%
\pgfpathlineto{\pgfqpoint{3.364373in}{4.980911in}}%
\pgfpathlineto{\pgfqpoint{3.366245in}{4.983479in}}%
\pgfpathlineto{\pgfqpoint{3.371493in}{4.989979in}}%
\pgfpathlineto{\pgfqpoint{3.372690in}{4.991584in}}%
\pgfpathlineto{\pgfqpoint{3.378417in}{4.999689in}}%
\pgfpathlineto{\pgfqpoint{3.379371in}{5.001214in}}%
\pgfpathlineto{\pgfqpoint{3.386112in}{5.008918in}}%
\pgfpathlineto{\pgfqpoint{3.386996in}{5.010362in}}%
\pgfpathlineto{\pgfqpoint{3.388169in}{5.012369in}}%
\pgfpathlineto{\pgfqpoint{3.391048in}{5.015418in}}%
\pgfpathlineto{\pgfqpoint{3.394055in}{5.019270in}}%
\pgfpathlineto{\pgfqpoint{3.395107in}{5.020955in}}%
\pgfpathlineto{\pgfqpoint{3.398385in}{5.024727in}}%
\pgfpathlineto{\pgfqpoint{3.399905in}{5.026412in}}%
\pgfpathlineto{\pgfqpoint{3.401038in}{5.027455in}}%
\pgfpathlineto{\pgfqpoint{3.402869in}{5.029622in}}%
\pgfpathlineto{\pgfqpoint{3.404814in}{5.031628in}}%
\pgfpathlineto{\pgfqpoint{3.407833in}{5.035079in}}%
\pgfpathlineto{\pgfqpoint{3.409097in}{5.036925in}}%
\pgfpathlineto{\pgfqpoint{3.411551in}{5.039172in}}%
\pgfpathlineto{\pgfqpoint{3.412592in}{5.040456in}}%
\pgfpathlineto{\pgfqpoint{3.414872in}{5.042863in}}%
\pgfpathlineto{\pgfqpoint{3.423910in}{5.052894in}}%
\pgfpathlineto{\pgfqpoint{3.425245in}{5.054579in}}%
\pgfpathlineto{\pgfqpoint{3.430131in}{5.060117in}}%
\pgfpathlineto{\pgfqpoint{3.434363in}{5.065493in}}%
\pgfpathlineto{\pgfqpoint{3.435981in}{5.066857in}}%
\pgfpathlineto{\pgfqpoint{3.437316in}{5.068222in}}%
\pgfpathlineto{\pgfqpoint{3.451560in}{5.084512in}}%
\pgfpathlineto{\pgfqpoint{3.455196in}{5.087963in}}%
\pgfpathlineto{\pgfqpoint{3.456486in}{5.089889in}}%
\pgfpathlineto{\pgfqpoint{3.458726in}{5.092136in}}%
\pgfpathlineto{\pgfqpoint{3.465936in}{5.100000in}}%
\pgfpathlineto{\pgfqpoint{3.468370in}{5.101766in}}%
\pgfpathlineto{\pgfqpoint{3.472939in}{5.106420in}}%
\pgfpathlineto{\pgfqpoint{3.474229in}{5.108105in}}%
\pgfpathlineto{\pgfqpoint{3.477798in}{5.111235in}}%
\pgfpathlineto{\pgfqpoint{3.479523in}{5.113161in}}%
\pgfpathlineto{\pgfqpoint{3.515306in}{5.149754in}}%
\pgfpathlineto{\pgfqpoint{3.516461in}{5.151520in}}%
\pgfpathlineto{\pgfqpoint{3.526818in}{5.163156in}}%
\pgfpathlineto{\pgfqpoint{3.528592in}{5.165242in}}%
\pgfpathlineto{\pgfqpoint{3.531985in}{5.168613in}}%
\pgfpathlineto{\pgfqpoint{3.533431in}{5.170619in}}%
\pgfpathlineto{\pgfqpoint{3.536606in}{5.173508in}}%
\pgfpathlineto{\pgfqpoint{3.541549in}{5.177280in}}%
\pgfpathlineto{\pgfqpoint{3.543279in}{5.178804in}}%
\pgfpathlineto{\pgfqpoint{3.544906in}{5.180570in}}%
\pgfpathlineto{\pgfqpoint{3.547271in}{5.182977in}}%
\pgfpathlineto{\pgfqpoint{3.549549in}{5.185706in}}%
\pgfpathlineto{\pgfqpoint{3.551931in}{5.187632in}}%
\pgfpathlineto{\pgfqpoint{3.553418in}{5.189798in}}%
\pgfpathlineto{\pgfqpoint{3.555651in}{5.191885in}}%
\pgfpathlineto{\pgfqpoint{3.557874in}{5.193971in}}%
\pgfpathlineto{\pgfqpoint{3.560356in}{5.196058in}}%
\pgfpathlineto{\pgfqpoint{3.564424in}{5.199509in}}%
\pgfpathlineto{\pgfqpoint{3.567204in}{5.201274in}}%
\pgfpathlineto{\pgfqpoint{3.570815in}{5.204003in}}%
\pgfpathlineto{\pgfqpoint{3.584739in}{5.215398in}}%
\pgfpathlineto{\pgfqpoint{3.585777in}{5.216842in}}%
\pgfpathlineto{\pgfqpoint{3.587131in}{5.218287in}}%
\pgfpathlineto{\pgfqpoint{3.588181in}{5.219571in}}%
\pgfpathlineto{\pgfqpoint{3.589783in}{5.221095in}}%
\pgfpathlineto{\pgfqpoint{3.596374in}{5.227355in}}%
\pgfpathlineto{\pgfqpoint{3.599362in}{5.229361in}}%
\pgfpathlineto{\pgfqpoint{3.600925in}{5.231127in}}%
\pgfpathlineto{\pgfqpoint{3.609392in}{5.239713in}}%
\pgfpathlineto{\pgfqpoint{3.610566in}{5.240756in}}%
\pgfpathlineto{\pgfqpoint{3.613487in}{5.243806in}}%
\pgfpathlineto{\pgfqpoint{3.616944in}{5.246454in}}%
\pgfpathlineto{\pgfqpoint{3.618345in}{5.248460in}}%
\pgfpathlineto{\pgfqpoint{3.619951in}{5.249905in}}%
\pgfpathlineto{\pgfqpoint{3.621069in}{5.250467in}}%
\pgfpathlineto{\pgfqpoint{3.622797in}{5.252312in}}%
\pgfpathlineto{\pgfqpoint{3.626627in}{5.255362in}}%
\pgfpathlineto{\pgfqpoint{3.630982in}{5.259454in}}%
\pgfpathlineto{\pgfqpoint{3.632445in}{5.261380in}}%
\pgfpathlineto{\pgfqpoint{3.634622in}{5.263066in}}%
\pgfpathlineto{\pgfqpoint{3.637443in}{5.264671in}}%
\pgfpathlineto{\pgfqpoint{3.638630in}{5.266516in}}%
\pgfpathlineto{\pgfqpoint{3.639959in}{5.267479in}}%
\pgfpathlineto{\pgfqpoint{3.643539in}{5.270930in}}%
\pgfpathlineto{\pgfqpoint{3.644674in}{5.272053in}}%
\pgfpathlineto{\pgfqpoint{3.648191in}{5.274862in}}%
\pgfpathlineto{\pgfqpoint{3.650548in}{5.276788in}}%
\pgfpathlineto{\pgfqpoint{3.654389in}{5.279436in}}%
\pgfpathlineto{\pgfqpoint{3.656335in}{5.281041in}}%
\pgfpathlineto{\pgfqpoint{3.658283in}{5.283770in}}%
\pgfpathlineto{\pgfqpoint{3.660067in}{5.285455in}}%
\pgfpathlineto{\pgfqpoint{3.662556in}{5.287541in}}%
\pgfpathlineto{\pgfqpoint{3.663484in}{5.288103in}}%
\pgfpathlineto{\pgfqpoint{3.664880in}{5.289467in}}%
\pgfpathlineto{\pgfqpoint{3.667788in}{5.291795in}}%
\pgfpathlineto{\pgfqpoint{3.668801in}{5.293239in}}%
\pgfpathlineto{\pgfqpoint{3.670592in}{5.294924in}}%
\pgfpathlineto{\pgfqpoint{3.672499in}{5.296449in}}%
\pgfpathlineto{\pgfqpoint{3.673693in}{5.297894in}}%
\pgfpathlineto{\pgfqpoint{3.683925in}{5.306801in}}%
\pgfpathlineto{\pgfqpoint{3.685178in}{5.308165in}}%
\pgfpathlineto{\pgfqpoint{3.688660in}{5.311215in}}%
\pgfpathlineto{\pgfqpoint{3.690246in}{5.312579in}}%
\pgfpathlineto{\pgfqpoint{3.693138in}{5.314585in}}%
\pgfpathlineto{\pgfqpoint{3.699022in}{5.320363in}}%
\pgfpathlineto{\pgfqpoint{3.703513in}{5.325098in}}%
\pgfpathlineto{\pgfqpoint{3.705627in}{5.326703in}}%
\pgfpathlineto{\pgfqpoint{3.708664in}{5.329030in}}%
\pgfpathlineto{\pgfqpoint{3.713601in}{5.334326in}}%
\pgfpathlineto{\pgfqpoint{3.719101in}{5.339703in}}%
\pgfpathlineto{\pgfqpoint{3.720876in}{5.341870in}}%
\pgfpathlineto{\pgfqpoint{3.723586in}{5.344598in}}%
\pgfpathlineto{\pgfqpoint{3.724707in}{5.345963in}}%
\pgfpathlineto{\pgfqpoint{3.727070in}{5.347728in}}%
\pgfpathlineto{\pgfqpoint{3.731549in}{5.351821in}}%
\pgfpathlineto{\pgfqpoint{3.734183in}{5.353426in}}%
\pgfpathlineto{\pgfqpoint{3.740587in}{5.358321in}}%
\pgfpathlineto{\pgfqpoint{3.742843in}{5.359846in}}%
\pgfpathlineto{\pgfqpoint{3.749619in}{5.366025in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{5.366747in}}%
\pgfpathlineto{\pgfqpoint{3.759873in}{5.373969in}}%
\pgfpathlineto{\pgfqpoint{3.762095in}{5.375574in}}%
\pgfpathlineto{\pgfqpoint{3.765329in}{5.379426in}}%
\pgfpathlineto{\pgfqpoint{3.766575in}{5.380710in}}%
\pgfpathlineto{\pgfqpoint{3.768409in}{5.382315in}}%
\pgfpathlineto{\pgfqpoint{3.774299in}{5.386649in}}%
\pgfpathlineto{\pgfqpoint{3.779340in}{5.390340in}}%
\pgfpathlineto{\pgfqpoint{3.780821in}{5.391785in}}%
\pgfpathlineto{\pgfqpoint{3.782224in}{5.393309in}}%
\pgfpathlineto{\pgfqpoint{3.784780in}{5.396118in}}%
\pgfpathlineto{\pgfqpoint{3.787527in}{5.398686in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{5.400130in}}%
\pgfpathlineto{\pgfqpoint{3.794870in}{5.404063in}}%
\pgfpathlineto{\pgfqpoint{3.797115in}{5.406069in}}%
\pgfpathlineto{\pgfqpoint{3.815515in}{5.420594in}}%
\pgfpathlineto{\pgfqpoint{3.818096in}{5.422359in}}%
\pgfpathlineto{\pgfqpoint{3.820335in}{5.423964in}}%
\pgfpathlineto{\pgfqpoint{3.821310in}{5.424847in}}%
\pgfpathlineto{\pgfqpoint{3.824193in}{5.426853in}}%
\pgfpathlineto{\pgfqpoint{3.825325in}{5.427736in}}%
\pgfpathlineto{\pgfqpoint{3.828048in}{5.429903in}}%
\pgfpathlineto{\pgfqpoint{3.837697in}{5.437045in}}%
\pgfpathlineto{\pgfqpoint{3.838850in}{5.438810in}}%
\pgfpathlineto{\pgfqpoint{3.853969in}{5.449804in}}%
\pgfpathlineto{\pgfqpoint{3.855437in}{5.450928in}}%
\pgfpathlineto{\pgfqpoint{3.859292in}{5.453175in}}%
\pgfpathlineto{\pgfqpoint{3.866640in}{5.458632in}}%
\pgfpathlineto{\pgfqpoint{3.883262in}{5.471231in}}%
\pgfpathlineto{\pgfqpoint{3.886595in}{5.472836in}}%
\pgfpathlineto{\pgfqpoint{3.890447in}{5.476848in}}%
\pgfpathlineto{\pgfqpoint{3.896721in}{5.481021in}}%
\pgfpathlineto{\pgfqpoint{3.898057in}{5.482385in}}%
\pgfpathlineto{\pgfqpoint{3.903227in}{5.485756in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{5.486960in}}%
\pgfpathlineto{\pgfqpoint{3.906983in}{5.488484in}}%
\pgfpathlineto{\pgfqpoint{3.911059in}{5.492336in}}%
\pgfpathlineto{\pgfqpoint{3.925832in}{5.502207in}}%
\pgfpathlineto{\pgfqpoint{3.931594in}{5.507503in}}%
\pgfpathlineto{\pgfqpoint{3.932924in}{5.507904in}}%
\pgfpathlineto{\pgfqpoint{3.936581in}{5.510151in}}%
\pgfpathlineto{\pgfqpoint{3.938669in}{5.511837in}}%
\pgfpathlineto{\pgfqpoint{3.940973in}{5.513682in}}%
\pgfpathlineto{\pgfqpoint{3.943011in}{5.514886in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{5.518578in}}%
\pgfpathlineto{\pgfqpoint{3.949954in}{5.519300in}}%
\pgfpathlineto{\pgfqpoint{3.951907in}{5.520905in}}%
\pgfpathlineto{\pgfqpoint{3.953350in}{5.521948in}}%
\pgfpathlineto{\pgfqpoint{3.965038in}{5.528609in}}%
\pgfpathlineto{\pgfqpoint{3.968039in}{5.530775in}}%
\pgfpathlineto{\pgfqpoint{3.969131in}{5.531658in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{5.532942in}}%
\pgfpathlineto{\pgfqpoint{3.985206in}{5.543294in}}%
\pgfpathlineto{\pgfqpoint{3.986510in}{5.544418in}}%
\pgfpathlineto{\pgfqpoint{3.990487in}{5.547066in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{5.547868in}}%
\pgfpathlineto{\pgfqpoint{3.995336in}{5.550035in}}%
\pgfpathlineto{\pgfqpoint{4.005476in}{5.556696in}}%
\pgfpathlineto{\pgfqpoint{4.007302in}{5.558220in}}%
\pgfpathlineto{\pgfqpoint{4.008710in}{5.558943in}}%
\pgfpathlineto{\pgfqpoint{4.011465in}{5.560628in}}%
\pgfpathlineto{\pgfqpoint{4.026051in}{5.568653in}}%
\pgfpathlineto{\pgfqpoint{4.032744in}{5.571782in}}%
\pgfpathlineto{\pgfqpoint{4.036392in}{5.573548in}}%
\pgfpathlineto{\pgfqpoint{4.044102in}{5.579005in}}%
\pgfpathlineto{\pgfqpoint{4.046849in}{5.580369in}}%
\pgfpathlineto{\pgfqpoint{4.048170in}{5.581172in}}%
\pgfpathlineto{\pgfqpoint{4.052204in}{5.582777in}}%
\pgfpathlineto{\pgfqpoint{4.056542in}{5.585344in}}%
\pgfpathlineto{\pgfqpoint{4.059020in}{5.586709in}}%
\pgfpathlineto{\pgfqpoint{4.061380in}{5.588474in}}%
\pgfpathlineto{\pgfqpoint{4.063482in}{5.589838in}}%
\pgfpathlineto{\pgfqpoint{4.065428in}{5.591203in}}%
\pgfpathlineto{\pgfqpoint{4.072584in}{5.596579in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{5.597703in}}%
\pgfpathlineto{\pgfqpoint{4.076698in}{5.599549in}}%
\pgfpathlineto{\pgfqpoint{4.085304in}{5.603882in}}%
\pgfpathlineto{\pgfqpoint{4.088121in}{5.605888in}}%
\pgfpathlineto{\pgfqpoint{4.089505in}{5.606610in}}%
\pgfpathlineto{\pgfqpoint{4.092696in}{5.608697in}}%
\pgfpathlineto{\pgfqpoint{4.095108in}{5.609981in}}%
\pgfpathlineto{\pgfqpoint{4.117016in}{5.623864in}}%
\pgfpathlineto{\pgfqpoint{4.118148in}{5.624586in}}%
\pgfpathlineto{\pgfqpoint{4.124230in}{5.627716in}}%
\pgfpathlineto{\pgfqpoint{4.137087in}{5.635018in}}%
\pgfpathlineto{\pgfqpoint{4.140596in}{5.636543in}}%
\pgfpathlineto{\pgfqpoint{4.146114in}{5.640074in}}%
\pgfpathlineto{\pgfqpoint{4.149488in}{5.641920in}}%
\pgfpathlineto{\pgfqpoint{4.154147in}{5.644648in}}%
\pgfpathlineto{\pgfqpoint{4.162868in}{5.647297in}}%
\pgfpathlineto{\pgfqpoint{4.167352in}{5.649864in}}%
\pgfpathlineto{\pgfqpoint{4.171813in}{5.651710in}}%
\pgfpathlineto{\pgfqpoint{4.173113in}{5.652673in}}%
\pgfpathlineto{\pgfqpoint{4.175476in}{5.654358in}}%
\pgfpathlineto{\pgfqpoint{4.265566in}{5.696890in}}%
\pgfpathlineto{\pgfqpoint{4.267543in}{5.698254in}}%
\pgfpathlineto{\pgfqpoint{4.271136in}{5.700020in}}%
\pgfpathlineto{\pgfqpoint{4.272072in}{5.700421in}}%
\pgfpathlineto{\pgfqpoint{4.277729in}{5.703471in}}%
\pgfpathlineto{\pgfqpoint{4.279234in}{5.704434in}}%
\pgfpathlineto{\pgfqpoint{4.287123in}{5.707323in}}%
\pgfpathlineto{\pgfqpoint{4.298198in}{5.712539in}}%
\pgfpathlineto{\pgfqpoint{4.301808in}{5.713903in}}%
\pgfpathlineto{\pgfqpoint{4.303323in}{5.714625in}}%
\pgfpathlineto{\pgfqpoint{4.306315in}{5.716070in}}%
\pgfpathlineto{\pgfqpoint{4.311139in}{5.718477in}}%
\pgfpathlineto{\pgfqpoint{4.319122in}{5.722169in}}%
\pgfpathlineto{\pgfqpoint{4.321991in}{5.723533in}}%
\pgfpathlineto{\pgfqpoint{4.324836in}{5.725539in}}%
\pgfpathlineto{\pgfqpoint{4.328077in}{5.727224in}}%
\pgfpathlineto{\pgfqpoint{4.329553in}{5.727866in}}%
\pgfpathlineto{\pgfqpoint{4.341118in}{5.733403in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{5.736132in}}%
\pgfpathlineto{\pgfqpoint{4.348518in}{5.736613in}}%
\pgfpathlineto{\pgfqpoint{4.354718in}{5.738459in}}%
\pgfpathlineto{\pgfqpoint{4.358441in}{5.740546in}}%
\pgfpathlineto{\pgfqpoint{4.359578in}{5.741188in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{5.750416in}}%
\pgfpathlineto{\pgfqpoint{4.380703in}{5.751780in}}%
\pgfpathlineto{\pgfqpoint{4.382614in}{5.752342in}}%
\pgfpathlineto{\pgfqpoint{4.392977in}{5.756836in}}%
\pgfpathlineto{\pgfqpoint{4.394226in}{5.757398in}}%
\pgfpathlineto{\pgfqpoint{4.398638in}{5.759564in}}%
\pgfpathlineto{\pgfqpoint{4.399414in}{5.759805in}}%
\pgfpathlineto{\pgfqpoint{4.404301in}{5.761892in}}%
\pgfpathlineto{\pgfqpoint{4.476756in}{5.792707in}}%
\pgfpathlineto{\pgfqpoint{4.477752in}{5.793590in}}%
\pgfpathlineto{\pgfqpoint{4.482809in}{5.795436in}}%
\pgfpathlineto{\pgfqpoint{4.483910in}{5.795917in}}%
\pgfpathlineto{\pgfqpoint{4.488074in}{5.797522in}}%
\pgfpathlineto{\pgfqpoint{4.492532in}{5.799368in}}%
\pgfpathlineto{\pgfqpoint{4.510384in}{5.806029in}}%
\pgfpathlineto{\pgfqpoint{4.511437in}{5.806269in}}%
\pgfpathlineto{\pgfqpoint{4.517546in}{5.808677in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{5.809078in}}%
\pgfpathlineto{\pgfqpoint{4.522977in}{5.810683in}}%
\pgfpathlineto{\pgfqpoint{4.525665in}{5.811485in}}%
\pgfpathlineto{\pgfqpoint{4.529348in}{5.812850in}}%
\pgfpathlineto{\pgfqpoint{4.531563in}{5.813973in}}%
\pgfpathlineto{\pgfqpoint{4.534452in}{5.815257in}}%
\pgfpathlineto{\pgfqpoint{4.539369in}{5.817023in}}%
\pgfpathlineto{\pgfqpoint{4.542250in}{5.818708in}}%
\pgfpathlineto{\pgfqpoint{4.549708in}{5.820875in}}%
\pgfpathlineto{\pgfqpoint{4.673852in}{5.864610in}}%
\pgfpathlineto{\pgfqpoint{4.680058in}{5.866295in}}%
\pgfpathlineto{\pgfqpoint{4.681124in}{5.866616in}}%
\pgfpathlineto{\pgfqpoint{4.682557in}{5.866857in}}%
\pgfpathlineto{\pgfqpoint{4.688770in}{5.868703in}}%
\pgfpathlineto{\pgfqpoint{4.698812in}{5.872635in}}%
\pgfpathlineto{\pgfqpoint{4.703432in}{5.874079in}}%
\pgfpathlineto{\pgfqpoint{4.744097in}{5.887481in}}%
\pgfpathlineto{\pgfqpoint{4.748852in}{5.889166in}}%
\pgfpathlineto{\pgfqpoint{4.751968in}{5.889888in}}%
\pgfpathlineto{\pgfqpoint{4.759506in}{5.892135in}}%
\pgfpathlineto{\pgfqpoint{4.768259in}{5.895265in}}%
\pgfpathlineto{\pgfqpoint{4.770007in}{5.895666in}}%
\pgfpathlineto{\pgfqpoint{4.815113in}{5.907302in}}%
\pgfpathlineto{\pgfqpoint{4.821737in}{5.910111in}}%
\pgfpathlineto{\pgfqpoint{4.822724in}{5.910593in}}%
\pgfpathlineto{\pgfqpoint{4.832537in}{5.913401in}}%
\pgfpathlineto{\pgfqpoint{4.833995in}{5.913963in}}%
\pgfpathlineto{\pgfqpoint{4.837123in}{5.915247in}}%
\pgfpathlineto{\pgfqpoint{4.849302in}{5.918617in}}%
\pgfpathlineto{\pgfqpoint{4.850909in}{5.919179in}}%
\pgfpathlineto{\pgfqpoint{4.856839in}{5.921426in}}%
\pgfpathlineto{\pgfqpoint{4.860297in}{5.922951in}}%
\pgfpathlineto{\pgfqpoint{4.907226in}{5.936192in}}%
\pgfpathlineto{\pgfqpoint{4.908058in}{5.936593in}}%
\pgfpathlineto{\pgfqpoint{4.914750in}{5.938278in}}%
\pgfpathlineto{\pgfqpoint{4.916072in}{5.938680in}}%
\pgfpathlineto{\pgfqpoint{4.923956in}{5.940766in}}%
\pgfpathlineto{\pgfqpoint{4.925335in}{5.941408in}}%
\pgfpathlineto{\pgfqpoint{4.932405in}{5.943013in}}%
\pgfpathlineto{\pgfqpoint{4.933410in}{5.943495in}}%
\pgfpathlineto{\pgfqpoint{4.944453in}{5.945742in}}%
\pgfpathlineto{\pgfqpoint{4.951012in}{5.947026in}}%
\pgfpathlineto{\pgfqpoint{4.957621in}{5.948550in}}%
\pgfpathlineto{\pgfqpoint{4.960496in}{5.949754in}}%
\pgfpathlineto{\pgfqpoint{4.968559in}{5.951279in}}%
\pgfpathlineto{\pgfqpoint{5.011097in}{5.964520in}}%
\pgfpathlineto{\pgfqpoint{5.016766in}{5.966044in}}%
\pgfpathlineto{\pgfqpoint{5.152480in}{5.995977in}}%
\pgfpathlineto{\pgfqpoint{5.165509in}{5.998144in}}%
\pgfpathlineto{\pgfqpoint{5.167287in}{5.998866in}}%
\pgfpathlineto{\pgfqpoint{5.172243in}{6.000230in}}%
\pgfpathlineto{\pgfqpoint{5.179158in}{6.002156in}}%
\pgfpathlineto{\pgfqpoint{5.186200in}{6.004002in}}%
\pgfpathlineto{\pgfqpoint{5.193411in}{6.005607in}}%
\pgfpathlineto{\pgfqpoint{5.195905in}{6.006249in}}%
\pgfpathlineto{\pgfqpoint{5.202403in}{6.007854in}}%
\pgfpathlineto{\pgfqpoint{5.211889in}{6.010181in}}%
\pgfpathlineto{\pgfqpoint{5.218597in}{6.011706in}}%
\pgfpathlineto{\pgfqpoint{5.219467in}{6.011867in}}%
\pgfpathlineto{\pgfqpoint{5.226145in}{6.013712in}}%
\pgfpathlineto{\pgfqpoint{5.340109in}{6.039793in}}%
\pgfpathlineto{\pgfqpoint{5.346214in}{6.041157in}}%
\pgfpathlineto{\pgfqpoint{5.351446in}{6.042361in}}%
\pgfpathlineto{\pgfqpoint{5.366503in}{6.045009in}}%
\pgfpathlineto{\pgfqpoint{5.366614in}{6.045170in}}%
\pgfpathlineto{\pgfqpoint{5.373456in}{6.046454in}}%
\pgfpathlineto{\pgfqpoint{5.382367in}{6.048219in}}%
\pgfpathlineto{\pgfqpoint{5.391963in}{6.050306in}}%
\pgfpathlineto{\pgfqpoint{5.405249in}{6.052151in}}%
\pgfpathlineto{\pgfqpoint{5.406658in}{6.052553in}}%
\pgfpathlineto{\pgfqpoint{5.418206in}{6.054960in}}%
\pgfpathlineto{\pgfqpoint{5.419747in}{6.055522in}}%
\pgfpathlineto{\pgfqpoint{5.480901in}{6.068602in}}%
\pgfpathlineto{\pgfqpoint{5.482163in}{6.068923in}}%
\pgfpathlineto{\pgfqpoint{5.488759in}{6.070448in}}%
\pgfpathlineto{\pgfqpoint{5.489844in}{6.070689in}}%
\pgfpathlineto{\pgfqpoint{5.492321in}{6.071170in}}%
\pgfpathlineto{\pgfqpoint{5.502937in}{6.072936in}}%
\pgfpathlineto{\pgfqpoint{5.509867in}{6.074220in}}%
\pgfpathlineto{\pgfqpoint{5.572138in}{6.085214in}}%
\pgfpathlineto{\pgfqpoint{5.576507in}{6.085615in}}%
\pgfpathlineto{\pgfqpoint{5.586112in}{6.087621in}}%
\pgfpathlineto{\pgfqpoint{5.588888in}{6.087942in}}%
\pgfpathlineto{\pgfqpoint{5.606584in}{6.090350in}}%
\pgfpathlineto{\pgfqpoint{5.634547in}{6.094844in}}%
\pgfpathlineto{\pgfqpoint{5.650170in}{6.096770in}}%
\pgfpathlineto{\pgfqpoint{5.683385in}{6.102467in}}%
\pgfpathlineto{\pgfqpoint{5.686187in}{6.103591in}}%
\pgfpathlineto{\pgfqpoint{5.702522in}{6.105838in}}%
\pgfpathlineto{\pgfqpoint{5.705554in}{6.106159in}}%
\pgfpathlineto{\pgfqpoint{5.733260in}{6.110091in}}%
\pgfpathlineto{\pgfqpoint{5.752999in}{6.113221in}}%
\pgfpathlineto{\pgfqpoint{5.759654in}{6.114665in}}%
\pgfpathlineto{\pgfqpoint{5.767743in}{6.116110in}}%
\pgfpathlineto{\pgfqpoint{5.772815in}{6.116752in}}%
\pgfpathlineto{\pgfqpoint{5.786912in}{6.118597in}}%
\pgfpathlineto{\pgfqpoint{5.787319in}{6.118838in}}%
\pgfpathlineto{\pgfqpoint{5.797647in}{6.120363in}}%
\pgfpathlineto{\pgfqpoint{5.798784in}{6.120684in}}%
\pgfpathlineto{\pgfqpoint{5.815091in}{6.122931in}}%
\pgfpathlineto{\pgfqpoint{5.816836in}{6.123332in}}%
\pgfpathlineto{\pgfqpoint{5.826292in}{6.124937in}}%
\pgfpathlineto{\pgfqpoint{5.832287in}{6.125980in}}%
\pgfpathlineto{\pgfqpoint{5.841892in}{6.127344in}}%
\pgfpathlineto{\pgfqpoint{5.842918in}{6.127585in}}%
\pgfpathlineto{\pgfqpoint{5.877261in}{6.132400in}}%
\pgfpathlineto{\pgfqpoint{5.879706in}{6.132962in}}%
\pgfpathlineto{\pgfqpoint{5.896520in}{6.135048in}}%
\pgfpathlineto{\pgfqpoint{5.899761in}{6.135690in}}%
\pgfpathlineto{\pgfqpoint{5.914996in}{6.137697in}}%
\pgfpathlineto{\pgfqpoint{5.956517in}{6.144357in}}%
\pgfpathlineto{\pgfqpoint{5.956858in}{6.144518in}}%
\pgfpathlineto{\pgfqpoint{5.977836in}{6.146203in}}%
\pgfpathlineto{\pgfqpoint{5.981449in}{6.146845in}}%
\pgfpathlineto{\pgfqpoint{5.991510in}{6.148289in}}%
\pgfpathlineto{\pgfqpoint{5.992450in}{6.148450in}}%
\pgfpathlineto{\pgfqpoint{6.004968in}{6.149894in}}%
\pgfpathlineto{\pgfqpoint{6.006997in}{6.150376in}}%
\pgfpathlineto{\pgfqpoint{6.017791in}{6.151820in}}%
\pgfpathlineto{\pgfqpoint{6.026387in}{6.153506in}}%
\pgfpathlineto{\pgfqpoint{6.026416in}{6.153586in}}%
\pgfpathlineto{\pgfqpoint{6.039444in}{6.155351in}}%
\pgfpathlineto{\pgfqpoint{6.042949in}{6.156154in}}%
\pgfpathlineto{\pgfqpoint{6.054299in}{6.157999in}}%
\pgfpathlineto{\pgfqpoint{6.055767in}{6.158160in}}%
\pgfpathlineto{\pgfqpoint{6.070520in}{6.159765in}}%
\pgfpathlineto{\pgfqpoint{6.074200in}{6.160086in}}%
\pgfpathlineto{\pgfqpoint{6.087892in}{6.161611in}}%
\pgfpathlineto{\pgfqpoint{6.088945in}{6.162012in}}%
\pgfpathlineto{\pgfqpoint{6.102705in}{6.163938in}}%
\pgfpathlineto{\pgfqpoint{6.114022in}{6.166024in}}%
\pgfpathlineto{\pgfqpoint{6.282062in}{6.183679in}}%
\pgfpathlineto{\pgfqpoint{6.299215in}{6.185204in}}%
\pgfpathlineto{\pgfqpoint{6.323590in}{6.187772in}}%
\pgfpathlineto{\pgfqpoint{6.339319in}{6.190179in}}%
\pgfpathlineto{\pgfqpoint{6.343465in}{6.190420in}}%
\pgfpathlineto{\pgfqpoint{6.359056in}{6.192025in}}%
\pgfpathlineto{\pgfqpoint{6.383927in}{6.195315in}}%
\pgfpathlineto{\pgfqpoint{6.476583in}{6.204223in}}%
\pgfpathlineto{\pgfqpoint{6.489928in}{6.205587in}}%
\pgfpathlineto{\pgfqpoint{6.509830in}{6.207433in}}%
\pgfpathlineto{\pgfqpoint{6.510300in}{6.207673in}}%
\pgfpathlineto{\pgfqpoint{6.539766in}{6.210643in}}%
\pgfpathlineto{\pgfqpoint{6.542652in}{6.210964in}}%
\pgfpathlineto{\pgfqpoint{6.561155in}{6.212328in}}%
\pgfpathlineto{\pgfqpoint{6.563618in}{6.212809in}}%
\pgfpathlineto{\pgfqpoint{6.616439in}{6.218266in}}%
\pgfpathlineto{\pgfqpoint{6.634227in}{6.220192in}}%
\pgfpathlineto{\pgfqpoint{6.651325in}{6.221556in}}%
\pgfpathlineto{\pgfqpoint{6.658620in}{6.222359in}}%
\pgfpathlineto{\pgfqpoint{6.674152in}{6.223884in}}%
\pgfpathlineto{\pgfqpoint{6.682395in}{6.225408in}}%
\pgfpathlineto{\pgfqpoint{6.700223in}{6.226853in}}%
\pgfpathlineto{\pgfqpoint{6.700486in}{6.227013in}}%
\pgfpathlineto{\pgfqpoint{6.717218in}{6.228538in}}%
\pgfpathlineto{\pgfqpoint{6.727430in}{6.229501in}}%
\pgfpathlineto{\pgfqpoint{6.767588in}{6.232230in}}%
\pgfpathlineto{\pgfqpoint{6.767588in}{6.232230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260336in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.262947in}{1.006593in}}%
\pgfpathlineto{\pgfqpoint{1.279356in}{1.008438in}}%
\pgfpathlineto{\pgfqpoint{1.280464in}{1.008599in}}%
\pgfpathlineto{\pgfqpoint{1.281585in}{1.008759in}}%
\pgfpathlineto{\pgfqpoint{1.288753in}{1.010124in}}%
\pgfpathlineto{\pgfqpoint{1.302972in}{1.013895in}}%
\pgfpathlineto{\pgfqpoint{1.308948in}{1.015580in}}%
\pgfpathlineto{\pgfqpoint{1.314206in}{1.017747in}}%
\pgfpathlineto{\pgfqpoint{1.320961in}{1.021118in}}%
\pgfpathlineto{\pgfqpoint{1.325191in}{1.022963in}}%
\pgfpathlineto{\pgfqpoint{1.341845in}{1.031309in}}%
\pgfpathlineto{\pgfqpoint{1.344948in}{1.032593in}}%
\pgfpathlineto{\pgfqpoint{1.347444in}{1.034840in}}%
\pgfpathlineto{\pgfqpoint{1.350143in}{1.036365in}}%
\pgfpathlineto{\pgfqpoint{1.351091in}{1.037248in}}%
\pgfpathlineto{\pgfqpoint{1.355579in}{1.040458in}}%
\pgfpathlineto{\pgfqpoint{1.356742in}{1.041421in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{1.364427in}{1.048322in}}%
\pgfpathlineto{\pgfqpoint{1.366285in}{1.049927in}}%
\pgfpathlineto{\pgfqpoint{1.379217in}{1.061081in}}%
\pgfpathlineto{\pgfqpoint{1.382446in}{1.064372in}}%
\pgfpathlineto{\pgfqpoint{1.383590in}{1.065415in}}%
\pgfpathlineto{\pgfqpoint{1.385127in}{1.066940in}}%
\pgfpathlineto{\pgfqpoint{1.386447in}{1.068143in}}%
\pgfpathlineto{\pgfqpoint{1.388438in}{1.069829in}}%
\pgfpathlineto{\pgfqpoint{1.391721in}{1.072477in}}%
\pgfpathlineto{\pgfqpoint{1.393068in}{1.074323in}}%
\pgfpathlineto{\pgfqpoint{1.403939in}{1.083230in}}%
\pgfpathlineto{\pgfqpoint{1.407165in}{1.086681in}}%
\pgfpathlineto{\pgfqpoint{1.410678in}{1.090212in}}%
\pgfpathlineto{\pgfqpoint{1.412714in}{1.092298in}}%
\pgfpathlineto{\pgfqpoint{1.414541in}{1.094706in}}%
\pgfpathlineto{\pgfqpoint{1.417233in}{1.097595in}}%
\pgfpathlineto{\pgfqpoint{1.418554in}{1.099200in}}%
\pgfpathlineto{\pgfqpoint{1.419950in}{1.100965in}}%
\pgfpathlineto{\pgfqpoint{1.421008in}{1.102329in}}%
\pgfpathlineto{\pgfqpoint{1.425173in}{1.107305in}}%
\pgfpathlineto{\pgfqpoint{1.426627in}{1.109070in}}%
\pgfpathlineto{\pgfqpoint{1.437986in}{1.122071in}}%
\pgfpathlineto{\pgfqpoint{1.439421in}{1.123996in}}%
\pgfpathlineto{\pgfqpoint{1.442260in}{1.127929in}}%
\pgfpathlineto{\pgfqpoint{1.455801in}{1.145503in}}%
\pgfpathlineto{\pgfqpoint{1.457272in}{1.147349in}}%
\pgfpathlineto{\pgfqpoint{1.458676in}{1.148793in}}%
\pgfpathlineto{\pgfqpoint{1.459745in}{1.150318in}}%
\pgfpathlineto{\pgfqpoint{1.467975in}{1.161473in}}%
\pgfpathlineto{\pgfqpoint{1.476791in}{1.174633in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.175998in}}%
\pgfpathlineto{\pgfqpoint{1.481876in}{1.181936in}}%
\pgfpathlineto{\pgfqpoint{1.483770in}{1.184745in}}%
\pgfpathlineto{\pgfqpoint{1.485533in}{1.187794in}}%
\pgfpathlineto{\pgfqpoint{1.487185in}{1.189800in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{1.192288in}}%
\pgfpathlineto{\pgfqpoint{1.489935in}{1.193652in}}%
\pgfpathlineto{\pgfqpoint{1.491921in}{1.196782in}}%
\pgfpathlineto{\pgfqpoint{1.493479in}{1.198949in}}%
\pgfpathlineto{\pgfqpoint{1.494680in}{1.200795in}}%
\pgfpathlineto{\pgfqpoint{1.501428in}{1.210344in}}%
\pgfpathlineto{\pgfqpoint{1.502478in}{1.211548in}}%
\pgfpathlineto{\pgfqpoint{1.504047in}{1.213474in}}%
\pgfpathlineto{\pgfqpoint{1.506252in}{1.217647in}}%
\pgfpathlineto{\pgfqpoint{1.507405in}{1.219171in}}%
\pgfpathlineto{\pgfqpoint{1.518567in}{1.236826in}}%
\pgfpathlineto{\pgfqpoint{1.521244in}{1.241481in}}%
\pgfpathlineto{\pgfqpoint{1.522453in}{1.244209in}}%
\pgfpathlineto{\pgfqpoint{1.523854in}{1.246215in}}%
\pgfpathlineto{\pgfqpoint{1.524863in}{1.248222in}}%
\pgfpathlineto{\pgfqpoint{1.527000in}{1.251833in}}%
\pgfpathlineto{\pgfqpoint{1.528267in}{1.253919in}}%
\pgfpathlineto{\pgfqpoint{1.531003in}{1.258895in}}%
\pgfpathlineto{\pgfqpoint{1.532088in}{1.260821in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{1.264432in}}%
\pgfpathlineto{\pgfqpoint{1.535988in}{1.267561in}}%
\pgfpathlineto{\pgfqpoint{1.537147in}{1.269006in}}%
\pgfpathlineto{\pgfqpoint{1.538283in}{1.271333in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{1.277031in}}%
\pgfpathlineto{\pgfqpoint{1.543085in}{1.280562in}}%
\pgfpathlineto{\pgfqpoint{1.543774in}{1.282006in}}%
\pgfpathlineto{\pgfqpoint{1.545144in}{1.284333in}}%
\pgfpathlineto{\pgfqpoint{1.559963in}{1.311377in}}%
\pgfpathlineto{\pgfqpoint{1.561402in}{1.313384in}}%
\pgfpathlineto{\pgfqpoint{1.649168in}{1.499561in}}%
\pgfpathlineto{\pgfqpoint{1.650810in}{1.503493in}}%
\pgfpathlineto{\pgfqpoint{1.651951in}{1.505659in}}%
\pgfpathlineto{\pgfqpoint{1.653175in}{1.508308in}}%
\pgfpathlineto{\pgfqpoint{1.654157in}{1.510635in}}%
\pgfpathlineto{\pgfqpoint{1.658183in}{1.520425in}}%
\pgfpathlineto{\pgfqpoint{1.659222in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{1.661672in}{1.528129in}}%
\pgfpathlineto{\pgfqpoint{1.663064in}{1.530456in}}%
\pgfpathlineto{\pgfqpoint{1.665128in}{1.534549in}}%
\pgfpathlineto{\pgfqpoint{1.666084in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{1.669860in}{1.544901in}}%
\pgfpathlineto{\pgfqpoint{1.671180in}{1.547710in}}%
\pgfpathlineto{\pgfqpoint{1.672512in}{1.551401in}}%
\pgfpathlineto{\pgfqpoint{1.673066in}{1.553327in}}%
\pgfpathlineto{\pgfqpoint{1.674315in}{1.556457in}}%
\pgfpathlineto{\pgfqpoint{1.676332in}{1.561914in}}%
\pgfpathlineto{\pgfqpoint{1.678714in}{1.567611in}}%
\pgfpathlineto{\pgfqpoint{1.679865in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{1.680963in}{1.572828in}}%
\pgfpathlineto{\pgfqpoint{1.683952in}{1.580692in}}%
\pgfpathlineto{\pgfqpoint{1.685876in}{1.585346in}}%
\pgfpathlineto{\pgfqpoint{1.687078in}{1.588075in}}%
\pgfpathlineto{\pgfqpoint{1.688499in}{1.591044in}}%
\pgfpathlineto{\pgfqpoint{1.691989in}{1.599550in}}%
\pgfpathlineto{\pgfqpoint{1.693699in}{1.603563in}}%
\pgfpathlineto{\pgfqpoint{1.694401in}{1.605168in}}%
\pgfpathlineto{\pgfqpoint{1.695986in}{1.609421in}}%
\pgfpathlineto{\pgfqpoint{1.705184in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{1.706064in}{1.634298in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.637749in}}%
\pgfpathlineto{\pgfqpoint{1.708619in}{1.640317in}}%
\pgfpathlineto{\pgfqpoint{1.709779in}{1.643366in}}%
\pgfpathlineto{\pgfqpoint{1.711865in}{1.648823in}}%
\pgfpathlineto{\pgfqpoint{1.712982in}{1.651070in}}%
\pgfpathlineto{\pgfqpoint{1.714563in}{1.655163in}}%
\pgfpathlineto{\pgfqpoint{1.715906in}{1.658854in}}%
\pgfpathlineto{\pgfqpoint{1.717587in}{1.664472in}}%
\pgfpathlineto{\pgfqpoint{1.719020in}{1.668805in}}%
\pgfpathlineto{\pgfqpoint{1.721689in}{1.675867in}}%
\pgfpathlineto{\pgfqpoint{1.723881in}{1.681886in}}%
\pgfpathlineto{\pgfqpoint{1.725141in}{1.684694in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{1.688386in}}%
\pgfpathlineto{\pgfqpoint{1.727176in}{1.690392in}}%
\pgfpathlineto{\pgfqpoint{1.728430in}{1.693682in}}%
\pgfpathlineto{\pgfqpoint{1.730889in}{1.700102in}}%
\pgfpathlineto{\pgfqpoint{1.732159in}{1.703473in}}%
\pgfpathlineto{\pgfqpoint{1.733265in}{1.705880in}}%
\pgfpathlineto{\pgfqpoint{1.737234in}{1.717757in}}%
\pgfpathlineto{\pgfqpoint{1.737933in}{1.719522in}}%
\pgfpathlineto{\pgfqpoint{1.739389in}{1.724418in}}%
\pgfpathlineto{\pgfqpoint{1.741610in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{1.743103in}{1.732282in}}%
\pgfpathlineto{\pgfqpoint{1.744791in}{1.736134in}}%
\pgfpathlineto{\pgfqpoint{1.772257in}{1.807475in}}%
\pgfpathlineto{\pgfqpoint{1.772899in}{1.809160in}}%
\pgfpathlineto{\pgfqpoint{1.774088in}{1.812450in}}%
\pgfpathlineto{\pgfqpoint{1.774885in}{1.814376in}}%
\pgfpathlineto{\pgfqpoint{1.776139in}{1.817907in}}%
\pgfpathlineto{\pgfqpoint{1.777546in}{1.822722in}}%
\pgfpathlineto{\pgfqpoint{1.778838in}{1.825370in}}%
\pgfpathlineto{\pgfqpoint{1.782343in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{1.783107in}{1.836445in}}%
\pgfpathlineto{\pgfqpoint{1.784815in}{1.842062in}}%
\pgfpathlineto{\pgfqpoint{1.786258in}{1.845914in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{1.848643in}}%
\pgfpathlineto{\pgfqpoint{1.789543in}{1.854180in}}%
\pgfpathlineto{\pgfqpoint{1.791285in}{1.858593in}}%
\pgfpathlineto{\pgfqpoint{1.792568in}{1.861482in}}%
\pgfpathlineto{\pgfqpoint{1.793883in}{1.864853in}}%
\pgfpathlineto{\pgfqpoint{1.803288in}{1.890452in}}%
\pgfpathlineto{\pgfqpoint{1.803977in}{1.892218in}}%
\pgfpathlineto{\pgfqpoint{1.805934in}{1.897273in}}%
\pgfpathlineto{\pgfqpoint{1.809476in}{1.907385in}}%
\pgfpathlineto{\pgfqpoint{1.810555in}{1.910755in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.913564in}}%
\pgfpathlineto{\pgfqpoint{1.813917in}{1.920626in}}%
\pgfpathlineto{\pgfqpoint{1.815742in}{1.925842in}}%
\pgfpathlineto{\pgfqpoint{1.817255in}{1.930897in}}%
\pgfpathlineto{\pgfqpoint{1.818880in}{1.935070in}}%
\pgfpathlineto{\pgfqpoint{1.819960in}{1.938601in}}%
\pgfpathlineto{\pgfqpoint{1.821094in}{1.942132in}}%
\pgfpathlineto{\pgfqpoint{1.842447in}{2.003603in}}%
\pgfpathlineto{\pgfqpoint{1.846975in}{2.016282in}}%
\pgfpathlineto{\pgfqpoint{1.848699in}{2.020937in}}%
\pgfpathlineto{\pgfqpoint{1.849926in}{2.024227in}}%
\pgfpathlineto{\pgfqpoint{1.851723in}{2.028801in}}%
\pgfpathlineto{\pgfqpoint{1.853359in}{2.033054in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{2.038110in}}%
\pgfpathlineto{\pgfqpoint{1.858100in}{2.049505in}}%
\pgfpathlineto{\pgfqpoint{1.859328in}{2.054320in}}%
\pgfpathlineto{\pgfqpoint{1.864575in}{2.069567in}}%
\pgfpathlineto{\pgfqpoint{1.867013in}{2.077271in}}%
\pgfpathlineto{\pgfqpoint{1.868566in}{2.082086in}}%
\pgfpathlineto{\pgfqpoint{1.870082in}{2.086099in}}%
\pgfpathlineto{\pgfqpoint{1.877306in}{2.105679in}}%
\pgfpathlineto{\pgfqpoint{1.877994in}{2.107525in}}%
\pgfpathlineto{\pgfqpoint{1.879852in}{2.113624in}}%
\pgfpathlineto{\pgfqpoint{1.882846in}{2.122772in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{2.126223in}}%
\pgfpathlineto{\pgfqpoint{1.885645in}{2.129754in}}%
\pgfpathlineto{\pgfqpoint{1.908283in}{2.197644in}}%
\pgfpathlineto{\pgfqpoint{1.909092in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{1.910406in}{2.203342in}}%
\pgfpathlineto{\pgfqpoint{1.911733in}{2.207756in}}%
\pgfpathlineto{\pgfqpoint{1.914678in}{2.217947in}}%
\pgfpathlineto{\pgfqpoint{1.920489in}{2.236164in}}%
\pgfpathlineto{\pgfqpoint{1.922820in}{2.241540in}}%
\pgfpathlineto{\pgfqpoint{1.963550in}{2.365765in}}%
\pgfpathlineto{\pgfqpoint{1.964757in}{2.369858in}}%
\pgfpathlineto{\pgfqpoint{1.966336in}{2.373951in}}%
\pgfpathlineto{\pgfqpoint{1.967763in}{2.378445in}}%
\pgfpathlineto{\pgfqpoint{1.971746in}{2.390081in}}%
\pgfpathlineto{\pgfqpoint{1.973169in}{2.394334in}}%
\pgfpathlineto{\pgfqpoint{1.975385in}{2.401155in}}%
\pgfpathlineto{\pgfqpoint{1.979201in}{2.412149in}}%
\pgfpathlineto{\pgfqpoint{1.980365in}{2.415439in}}%
\pgfpathlineto{\pgfqpoint{1.982212in}{2.420736in}}%
\pgfpathlineto{\pgfqpoint{1.983325in}{2.425149in}}%
\pgfpathlineto{\pgfqpoint{1.984694in}{2.428921in}}%
\pgfpathlineto{\pgfqpoint{2.002258in}{2.482287in}}%
\pgfpathlineto{\pgfqpoint{2.002986in}{2.484213in}}%
\pgfpathlineto{\pgfqpoint{2.004481in}{2.489750in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{2.492398in}}%
\pgfpathlineto{\pgfqpoint{2.006791in}{2.496651in}}%
\pgfpathlineto{\pgfqpoint{2.010126in}{2.507083in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{2.515429in}}%
\pgfpathlineto{\pgfqpoint{2.018891in}{2.535411in}}%
\pgfpathlineto{\pgfqpoint{2.019912in}{2.538461in}}%
\pgfpathlineto{\pgfqpoint{2.022381in}{2.546004in}}%
\pgfpathlineto{\pgfqpoint{2.025303in}{2.553708in}}%
\pgfpathlineto{\pgfqpoint{2.028057in}{2.563980in}}%
\pgfpathlineto{\pgfqpoint{2.030086in}{2.568875in}}%
\pgfpathlineto{\pgfqpoint{2.031540in}{2.573208in}}%
\pgfpathlineto{\pgfqpoint{2.040533in}{2.600734in}}%
\pgfpathlineto{\pgfqpoint{2.042364in}{2.607475in}}%
\pgfpathlineto{\pgfqpoint{2.043468in}{2.610845in}}%
\pgfpathlineto{\pgfqpoint{2.044624in}{2.614296in}}%
\pgfpathlineto{\pgfqpoint{2.067221in}{2.683390in}}%
\pgfpathlineto{\pgfqpoint{2.069349in}{2.689730in}}%
\pgfpathlineto{\pgfqpoint{2.069913in}{2.691334in}}%
\pgfpathlineto{\pgfqpoint{2.072681in}{2.699680in}}%
\pgfpathlineto{\pgfqpoint{2.074596in}{2.705539in}}%
\pgfpathlineto{\pgfqpoint{2.077912in}{2.715329in}}%
\pgfpathlineto{\pgfqpoint{2.079239in}{2.719341in}}%
\pgfpathlineto{\pgfqpoint{2.110575in}{2.809942in}}%
\pgfpathlineto{\pgfqpoint{2.112156in}{2.814516in}}%
\pgfpathlineto{\pgfqpoint{2.123500in}{2.847820in}}%
\pgfpathlineto{\pgfqpoint{2.124979in}{2.853116in}}%
\pgfpathlineto{\pgfqpoint{2.126118in}{2.856326in}}%
\pgfpathlineto{\pgfqpoint{2.127407in}{2.859777in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{2.868363in}}%
\pgfpathlineto{\pgfqpoint{2.131581in}{2.873098in}}%
\pgfpathlineto{\pgfqpoint{2.132960in}{2.877351in}}%
\pgfpathlineto{\pgfqpoint{2.134227in}{2.880400in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{2.882888in}}%
\pgfpathlineto{\pgfqpoint{2.136517in}{2.887222in}}%
\pgfpathlineto{\pgfqpoint{2.138836in}{2.894123in}}%
\pgfpathlineto{\pgfqpoint{2.141238in}{2.901506in}}%
\pgfpathlineto{\pgfqpoint{2.144183in}{2.910173in}}%
\pgfpathlineto{\pgfqpoint{2.145341in}{2.913623in}}%
\pgfpathlineto{\pgfqpoint{2.146693in}{2.916994in}}%
\pgfpathlineto{\pgfqpoint{2.151567in}{2.930797in}}%
\pgfpathlineto{\pgfqpoint{2.154151in}{2.937698in}}%
\pgfpathlineto{\pgfqpoint{2.155632in}{2.942754in}}%
\pgfpathlineto{\pgfqpoint{2.156143in}{2.945161in}}%
\pgfpathlineto{\pgfqpoint{2.159838in}{2.955273in}}%
\pgfpathlineto{\pgfqpoint{2.160806in}{2.957921in}}%
\pgfpathlineto{\pgfqpoint{2.161938in}{2.961853in}}%
\pgfpathlineto{\pgfqpoint{2.166460in}{2.974613in}}%
\pgfpathlineto{\pgfqpoint{2.191489in}{3.047157in}}%
\pgfpathlineto{\pgfqpoint{2.192900in}{3.051170in}}%
\pgfpathlineto{\pgfqpoint{2.193624in}{3.053417in}}%
\pgfpathlineto{\pgfqpoint{2.196093in}{3.061040in}}%
\pgfpathlineto{\pgfqpoint{2.198354in}{3.068504in}}%
\pgfpathlineto{\pgfqpoint{2.199989in}{3.073880in}}%
\pgfpathlineto{\pgfqpoint{2.204959in}{3.089288in}}%
\pgfpathlineto{\pgfqpoint{2.205479in}{3.090572in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{3.094986in}}%
\pgfpathlineto{\pgfqpoint{2.213813in}{3.112801in}}%
\pgfpathlineto{\pgfqpoint{2.214350in}{3.114406in}}%
\pgfpathlineto{\pgfqpoint{2.215789in}{3.119060in}}%
\pgfpathlineto{\pgfqpoint{2.217403in}{3.124036in}}%
\pgfpathlineto{\pgfqpoint{2.219156in}{3.129011in}}%
\pgfpathlineto{\pgfqpoint{2.220967in}{3.134147in}}%
\pgfpathlineto{\pgfqpoint{2.222245in}{3.137999in}}%
\pgfpathlineto{\pgfqpoint{2.223538in}{3.141450in}}%
\pgfpathlineto{\pgfqpoint{2.225514in}{3.146425in}}%
\pgfpathlineto{\pgfqpoint{2.230729in}{3.162796in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{3.166407in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{3.169456in}}%
\pgfpathlineto{\pgfqpoint{2.234362in}{3.174191in}}%
\pgfpathlineto{\pgfqpoint{2.236526in}{3.181173in}}%
\pgfpathlineto{\pgfqpoint{2.237861in}{3.185105in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{3.196340in}}%
\pgfpathlineto{\pgfqpoint{2.243488in}{3.203883in}}%
\pgfpathlineto{\pgfqpoint{2.247513in}{3.215599in}}%
\pgfpathlineto{\pgfqpoint{2.248277in}{3.217204in}}%
\pgfpathlineto{\pgfqpoint{2.270632in}{3.285015in}}%
\pgfpathlineto{\pgfqpoint{2.271892in}{3.288465in}}%
\pgfpathlineto{\pgfqpoint{2.276515in}{3.302830in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{3.305719in}}%
\pgfpathlineto{\pgfqpoint{2.279166in}{3.310052in}}%
\pgfpathlineto{\pgfqpoint{2.279995in}{3.312299in}}%
\pgfpathlineto{\pgfqpoint{2.281823in}{3.317756in}}%
\pgfpathlineto{\pgfqpoint{2.283008in}{3.320806in}}%
\pgfpathlineto{\pgfqpoint{2.296053in}{3.362134in}}%
\pgfpathlineto{\pgfqpoint{2.296677in}{3.364220in}}%
\pgfpathlineto{\pgfqpoint{2.299734in}{3.371683in}}%
\pgfpathlineto{\pgfqpoint{2.300821in}{3.374572in}}%
\pgfpathlineto{\pgfqpoint{2.302336in}{3.379066in}}%
\pgfpathlineto{\pgfqpoint{2.308073in}{3.397283in}}%
\pgfpathlineto{\pgfqpoint{2.308700in}{3.399048in}}%
\pgfpathlineto{\pgfqpoint{2.309918in}{3.402820in}}%
\pgfpathlineto{\pgfqpoint{2.314932in}{3.417746in}}%
\pgfpathlineto{\pgfqpoint{2.316104in}{3.421197in}}%
\pgfpathlineto{\pgfqpoint{2.316748in}{3.422561in}}%
\pgfpathlineto{\pgfqpoint{2.319967in}{3.431067in}}%
\pgfpathlineto{\pgfqpoint{2.321528in}{3.435320in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{3.438530in}}%
\pgfpathlineto{\pgfqpoint{2.326124in}{3.448642in}}%
\pgfpathlineto{\pgfqpoint{2.326980in}{3.451210in}}%
\pgfpathlineto{\pgfqpoint{2.329669in}{3.459315in}}%
\pgfpathlineto{\pgfqpoint{2.332848in}{3.468543in}}%
\pgfpathlineto{\pgfqpoint{2.335757in}{3.475846in}}%
\pgfpathlineto{\pgfqpoint{2.336567in}{3.478334in}}%
\pgfpathlineto{\pgfqpoint{2.337667in}{3.481784in}}%
\pgfpathlineto{\pgfqpoint{2.338268in}{3.483229in}}%
\pgfpathlineto{\pgfqpoint{2.339564in}{3.487001in}}%
\pgfpathlineto{\pgfqpoint{2.340151in}{3.488686in}}%
\pgfpathlineto{\pgfqpoint{2.376158in}{3.597022in}}%
\pgfpathlineto{\pgfqpoint{2.379217in}{3.606250in}}%
\pgfpathlineto{\pgfqpoint{2.379915in}{3.607935in}}%
\pgfpathlineto{\pgfqpoint{2.381183in}{3.611466in}}%
\pgfpathlineto{\pgfqpoint{2.385442in}{3.624707in}}%
\pgfpathlineto{\pgfqpoint{2.387150in}{3.630887in}}%
\pgfpathlineto{\pgfqpoint{2.410847in}{3.698376in}}%
\pgfpathlineto{\pgfqpoint{2.412444in}{3.702709in}}%
\pgfpathlineto{\pgfqpoint{2.417212in}{3.716592in}}%
\pgfpathlineto{\pgfqpoint{2.418076in}{3.718518in}}%
\pgfpathlineto{\pgfqpoint{2.419422in}{3.721969in}}%
\pgfpathlineto{\pgfqpoint{2.420411in}{3.724778in}}%
\pgfpathlineto{\pgfqpoint{2.421252in}{3.726463in}}%
\pgfpathlineto{\pgfqpoint{2.436866in}{3.770118in}}%
\pgfpathlineto{\pgfqpoint{2.438029in}{3.773248in}}%
\pgfpathlineto{\pgfqpoint{2.439057in}{3.776538in}}%
\pgfpathlineto{\pgfqpoint{2.440254in}{3.779026in}}%
\pgfpathlineto{\pgfqpoint{2.441289in}{3.782396in}}%
\pgfpathlineto{\pgfqpoint{2.442715in}{3.786489in}}%
\pgfpathlineto{\pgfqpoint{2.443823in}{3.789057in}}%
\pgfpathlineto{\pgfqpoint{2.445098in}{3.792026in}}%
\pgfpathlineto{\pgfqpoint{2.446869in}{3.796681in}}%
\pgfpathlineto{\pgfqpoint{2.448114in}{3.800211in}}%
\pgfpathlineto{\pgfqpoint{2.454554in}{3.817064in}}%
\pgfpathlineto{\pgfqpoint{2.455766in}{3.820113in}}%
\pgfpathlineto{\pgfqpoint{2.462712in}{3.837928in}}%
\pgfpathlineto{\pgfqpoint{2.464816in}{3.843305in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{3.848120in}}%
\pgfpathlineto{\pgfqpoint{2.468123in}{3.852373in}}%
\pgfpathlineto{\pgfqpoint{2.468706in}{3.854219in}}%
\pgfpathlineto{\pgfqpoint{2.472657in}{3.865133in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{3.866497in}}%
\pgfpathlineto{\pgfqpoint{2.474626in}{3.870349in}}%
\pgfpathlineto{\pgfqpoint{2.475886in}{3.873398in}}%
\pgfpathlineto{\pgfqpoint{2.477186in}{3.877651in}}%
\pgfpathlineto{\pgfqpoint{2.478044in}{3.880139in}}%
\pgfpathlineto{\pgfqpoint{2.481245in}{3.888726in}}%
\pgfpathlineto{\pgfqpoint{2.481854in}{3.890893in}}%
\pgfpathlineto{\pgfqpoint{2.483064in}{3.894504in}}%
\pgfpathlineto{\pgfqpoint{2.483928in}{3.896670in}}%
\pgfpathlineto{\pgfqpoint{2.485123in}{3.899640in}}%
\pgfpathlineto{\pgfqpoint{2.487758in}{3.905979in}}%
\pgfpathlineto{\pgfqpoint{2.491180in}{3.916251in}}%
\pgfpathlineto{\pgfqpoint{2.499577in}{3.938320in}}%
\pgfpathlineto{\pgfqpoint{2.500776in}{3.941048in}}%
\pgfpathlineto{\pgfqpoint{2.502167in}{3.944017in}}%
\pgfpathlineto{\pgfqpoint{2.503483in}{3.948190in}}%
\pgfpathlineto{\pgfqpoint{2.508558in}{3.962474in}}%
\pgfpathlineto{\pgfqpoint{2.509686in}{3.964079in}}%
\pgfpathlineto{\pgfqpoint{2.511331in}{3.968333in}}%
\pgfpathlineto{\pgfqpoint{2.514505in}{3.977401in}}%
\pgfpathlineto{\pgfqpoint{2.516215in}{3.981253in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{3.984703in}}%
\pgfpathlineto{\pgfqpoint{2.519474in}{3.990000in}}%
\pgfpathlineto{\pgfqpoint{2.520899in}{3.994413in}}%
\pgfpathlineto{\pgfqpoint{2.522647in}{3.998667in}}%
\pgfpathlineto{\pgfqpoint{2.523995in}{4.002117in}}%
\pgfpathlineto{\pgfqpoint{2.527445in}{4.011587in}}%
\pgfpathlineto{\pgfqpoint{2.528061in}{4.012951in}}%
\pgfpathlineto{\pgfqpoint{2.529647in}{4.016723in}}%
\pgfpathlineto{\pgfqpoint{2.532793in}{4.025149in}}%
\pgfpathlineto{\pgfqpoint{2.534114in}{4.028519in}}%
\pgfpathlineto{\pgfqpoint{2.535284in}{4.031167in}}%
\pgfpathlineto{\pgfqpoint{2.539961in}{4.043365in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{4.045291in}}%
\pgfpathlineto{\pgfqpoint{2.543093in}{4.051229in}}%
\pgfpathlineto{\pgfqpoint{2.546185in}{4.059415in}}%
\pgfpathlineto{\pgfqpoint{2.547475in}{4.061983in}}%
\pgfpathlineto{\pgfqpoint{2.549023in}{4.066637in}}%
\pgfpathlineto{\pgfqpoint{2.569252in}{4.117916in}}%
\pgfpathlineto{\pgfqpoint{2.570707in}{4.122089in}}%
\pgfpathlineto{\pgfqpoint{2.581680in}{4.147207in}}%
\pgfpathlineto{\pgfqpoint{2.582854in}{4.149695in}}%
\pgfpathlineto{\pgfqpoint{2.583539in}{4.151300in}}%
\pgfpathlineto{\pgfqpoint{2.584615in}{4.154349in}}%
\pgfpathlineto{\pgfqpoint{2.585504in}{4.156115in}}%
\pgfpathlineto{\pgfqpoint{2.587233in}{4.160689in}}%
\pgfpathlineto{\pgfqpoint{2.613792in}{4.221357in}}%
\pgfpathlineto{\pgfqpoint{2.614954in}{4.224166in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{4.226493in}}%
\pgfpathlineto{\pgfqpoint{2.618471in}{4.233795in}}%
\pgfpathlineto{\pgfqpoint{2.619602in}{4.236684in}}%
\pgfpathlineto{\pgfqpoint{2.625705in}{4.249043in}}%
\pgfpathlineto{\pgfqpoint{2.627500in}{4.253296in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{4.254740in}}%
\pgfpathlineto{\pgfqpoint{2.637193in}{4.275284in}}%
\pgfpathlineto{\pgfqpoint{2.638240in}{4.277451in}}%
\pgfpathlineto{\pgfqpoint{2.640127in}{4.282105in}}%
\pgfpathlineto{\pgfqpoint{2.642892in}{4.288445in}}%
\pgfpathlineto{\pgfqpoint{2.644245in}{4.291815in}}%
\pgfpathlineto{\pgfqpoint{2.645945in}{4.295667in}}%
\pgfpathlineto{\pgfqpoint{2.654176in}{4.317254in}}%
\pgfpathlineto{\pgfqpoint{2.655217in}{4.319341in}}%
\pgfpathlineto{\pgfqpoint{2.660859in}{4.332180in}}%
\pgfpathlineto{\pgfqpoint{2.661428in}{4.333785in}}%
\pgfpathlineto{\pgfqpoint{2.663111in}{4.338520in}}%
\pgfpathlineto{\pgfqpoint{2.663973in}{4.340366in}}%
\pgfpathlineto{\pgfqpoint{2.665978in}{4.345903in}}%
\pgfpathlineto{\pgfqpoint{2.667184in}{4.348391in}}%
\pgfpathlineto{\pgfqpoint{2.668078in}{4.350718in}}%
\pgfpathlineto{\pgfqpoint{2.669251in}{4.353366in}}%
\pgfpathlineto{\pgfqpoint{2.669755in}{4.354891in}}%
\pgfpathlineto{\pgfqpoint{2.671520in}{4.359224in}}%
\pgfpathlineto{\pgfqpoint{2.673307in}{4.362274in}}%
\pgfpathlineto{\pgfqpoint{2.675244in}{4.365885in}}%
\pgfpathlineto{\pgfqpoint{2.677814in}{4.371181in}}%
\pgfpathlineto{\pgfqpoint{2.712846in}{4.448461in}}%
\pgfpathlineto{\pgfqpoint{2.715979in}{4.454158in}}%
\pgfpathlineto{\pgfqpoint{2.717233in}{4.457449in}}%
\pgfpathlineto{\pgfqpoint{2.724094in}{4.472856in}}%
\pgfpathlineto{\pgfqpoint{2.724902in}{4.474542in}}%
\pgfpathlineto{\pgfqpoint{2.727889in}{4.482005in}}%
\pgfpathlineto{\pgfqpoint{2.730782in}{4.486980in}}%
\pgfpathlineto{\pgfqpoint{2.766889in}{4.564260in}}%
\pgfpathlineto{\pgfqpoint{2.770669in}{4.571643in}}%
\pgfpathlineto{\pgfqpoint{2.776469in}{4.584001in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{4.585686in}}%
\pgfpathlineto{\pgfqpoint{2.789709in}{4.611526in}}%
\pgfpathlineto{\pgfqpoint{2.792311in}{4.616983in}}%
\pgfpathlineto{\pgfqpoint{2.794020in}{4.619471in}}%
\pgfpathlineto{\pgfqpoint{2.798370in}{4.627817in}}%
\pgfpathlineto{\pgfqpoint{2.799559in}{4.629823in}}%
\pgfpathlineto{\pgfqpoint{2.800803in}{4.632230in}}%
\pgfpathlineto{\pgfqpoint{2.801943in}{4.635200in}}%
\pgfpathlineto{\pgfqpoint{2.822996in}{4.678293in}}%
\pgfpathlineto{\pgfqpoint{2.830440in}{4.692256in}}%
\pgfpathlineto{\pgfqpoint{2.832283in}{4.696750in}}%
\pgfpathlineto{\pgfqpoint{2.833982in}{4.700201in}}%
\pgfpathlineto{\pgfqpoint{2.835095in}{4.702929in}}%
\pgfpathlineto{\pgfqpoint{2.837108in}{4.705818in}}%
\pgfpathlineto{\pgfqpoint{2.838430in}{4.708948in}}%
\pgfpathlineto{\pgfqpoint{2.847919in}{4.725961in}}%
\pgfpathlineto{\pgfqpoint{2.849070in}{4.728770in}}%
\pgfpathlineto{\pgfqpoint{2.853426in}{4.736473in}}%
\pgfpathlineto{\pgfqpoint{2.861126in}{4.751881in}}%
\pgfpathlineto{\pgfqpoint{2.861778in}{4.753647in}}%
\pgfpathlineto{\pgfqpoint{2.863142in}{4.756616in}}%
\pgfpathlineto{\pgfqpoint{2.866265in}{4.762875in}}%
\pgfpathlineto{\pgfqpoint{2.867460in}{4.765363in}}%
\pgfpathlineto{\pgfqpoint{2.885040in}{4.797061in}}%
\pgfpathlineto{\pgfqpoint{2.890303in}{4.806370in}}%
\pgfpathlineto{\pgfqpoint{2.895973in}{4.815599in}}%
\pgfpathlineto{\pgfqpoint{2.897566in}{4.818327in}}%
\pgfpathlineto{\pgfqpoint{2.898249in}{4.819932in}}%
\pgfpathlineto{\pgfqpoint{2.950850in}{4.911335in}}%
\pgfpathlineto{\pgfqpoint{2.951710in}{4.912940in}}%
\pgfpathlineto{\pgfqpoint{2.953532in}{4.915508in}}%
\pgfpathlineto{\pgfqpoint{2.961796in}{4.928669in}}%
\pgfpathlineto{\pgfqpoint{2.963141in}{4.930996in}}%
\pgfpathlineto{\pgfqpoint{2.966054in}{4.935892in}}%
\pgfpathlineto{\pgfqpoint{2.966840in}{4.937577in}}%
\pgfpathlineto{\pgfqpoint{2.968644in}{4.941348in}}%
\pgfpathlineto{\pgfqpoint{2.970301in}{4.944478in}}%
\pgfpathlineto{\pgfqpoint{2.971943in}{4.947126in}}%
\pgfpathlineto{\pgfqpoint{2.983415in}{4.966466in}}%
\pgfpathlineto{\pgfqpoint{2.985553in}{4.970158in}}%
\pgfpathlineto{\pgfqpoint{2.987542in}{4.972966in}}%
\pgfpathlineto{\pgfqpoint{2.988728in}{4.974491in}}%
\pgfpathlineto{\pgfqpoint{2.999709in}{4.990862in}}%
\pgfpathlineto{\pgfqpoint{3.000995in}{4.993911in}}%
\pgfpathlineto{\pgfqpoint{3.006129in}{5.001134in}}%
\pgfpathlineto{\pgfqpoint{3.007583in}{5.003381in}}%
\pgfpathlineto{\pgfqpoint{3.008868in}{5.006109in}}%
\pgfpathlineto{\pgfqpoint{3.010404in}{5.008998in}}%
\pgfpathlineto{\pgfqpoint{3.012686in}{5.011967in}}%
\pgfpathlineto{\pgfqpoint{3.015397in}{5.015980in}}%
\pgfpathlineto{\pgfqpoint{3.016568in}{5.017665in}}%
\pgfpathlineto{\pgfqpoint{3.018906in}{5.020714in}}%
\pgfpathlineto{\pgfqpoint{3.020257in}{5.022400in}}%
\pgfpathlineto{\pgfqpoint{3.076284in}{5.108426in}}%
\pgfpathlineto{\pgfqpoint{3.077397in}{5.110352in}}%
\pgfpathlineto{\pgfqpoint{3.081430in}{5.115488in}}%
\pgfpathlineto{\pgfqpoint{3.082217in}{5.116852in}}%
\pgfpathlineto{\pgfqpoint{3.083172in}{5.118618in}}%
\pgfpathlineto{\pgfqpoint{3.084341in}{5.120062in}}%
\pgfpathlineto{\pgfqpoint{3.085442in}{5.121427in}}%
\pgfpathlineto{\pgfqpoint{3.086291in}{5.122951in}}%
\pgfpathlineto{\pgfqpoint{3.093205in}{5.133384in}}%
\pgfpathlineto{\pgfqpoint{3.095262in}{5.135229in}}%
\pgfpathlineto{\pgfqpoint{3.096821in}{5.137878in}}%
\pgfpathlineto{\pgfqpoint{3.098930in}{5.140686in}}%
\pgfpathlineto{\pgfqpoint{3.100377in}{5.143174in}}%
\pgfpathlineto{\pgfqpoint{3.101410in}{5.144939in}}%
\pgfpathlineto{\pgfqpoint{3.104248in}{5.149754in}}%
\pgfpathlineto{\pgfqpoint{3.105448in}{5.152001in}}%
\pgfpathlineto{\pgfqpoint{3.107005in}{5.153927in}}%
\pgfpathlineto{\pgfqpoint{3.108175in}{5.155452in}}%
\pgfpathlineto{\pgfqpoint{3.109486in}{5.158662in}}%
\pgfpathlineto{\pgfqpoint{3.110435in}{5.160267in}}%
\pgfpathlineto{\pgfqpoint{3.111733in}{5.161792in}}%
\pgfpathlineto{\pgfqpoint{3.167689in}{5.239392in}}%
\pgfpathlineto{\pgfqpoint{3.170795in}{5.242281in}}%
\pgfpathlineto{\pgfqpoint{3.172761in}{5.245571in}}%
\pgfpathlineto{\pgfqpoint{3.174613in}{5.248139in}}%
\pgfpathlineto{\pgfqpoint{3.178757in}{5.253195in}}%
\pgfpathlineto{\pgfqpoint{3.183857in}{5.259856in}}%
\pgfpathlineto{\pgfqpoint{3.185239in}{5.262022in}}%
\pgfpathlineto{\pgfqpoint{3.187326in}{5.264189in}}%
\pgfpathlineto{\pgfqpoint{3.191312in}{5.270047in}}%
\pgfpathlineto{\pgfqpoint{3.192462in}{5.271572in}}%
\pgfpathlineto{\pgfqpoint{3.193779in}{5.273899in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{5.274862in}}%
\pgfpathlineto{\pgfqpoint{3.196035in}{5.276226in}}%
\pgfpathlineto{\pgfqpoint{3.197604in}{5.278634in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{5.295165in}}%
\pgfpathlineto{\pgfqpoint{3.211616in}{5.296690in}}%
\pgfpathlineto{\pgfqpoint{3.214233in}{5.299499in}}%
\pgfpathlineto{\pgfqpoint{3.216510in}{5.302307in}}%
\pgfpathlineto{\pgfqpoint{3.221151in}{5.308165in}}%
\pgfpathlineto{\pgfqpoint{3.224132in}{5.311616in}}%
\pgfpathlineto{\pgfqpoint{3.225228in}{5.313863in}}%
\pgfpathlineto{\pgfqpoint{3.228643in}{5.318277in}}%
\pgfpathlineto{\pgfqpoint{3.229756in}{5.319641in}}%
\pgfpathlineto{\pgfqpoint{3.232633in}{5.322450in}}%
\pgfpathlineto{\pgfqpoint{3.234429in}{5.324777in}}%
\pgfpathlineto{\pgfqpoint{3.238564in}{5.329672in}}%
\pgfpathlineto{\pgfqpoint{3.239534in}{5.331117in}}%
\pgfpathlineto{\pgfqpoint{3.245391in}{5.338499in}}%
\pgfpathlineto{\pgfqpoint{3.247810in}{5.340586in}}%
\pgfpathlineto{\pgfqpoint{3.249065in}{5.342512in}}%
\pgfpathlineto{\pgfqpoint{3.254533in}{5.348530in}}%
\pgfpathlineto{\pgfqpoint{3.256879in}{5.351660in}}%
\pgfpathlineto{\pgfqpoint{3.259620in}{5.353747in}}%
\pgfpathlineto{\pgfqpoint{3.263902in}{5.358722in}}%
\pgfpathlineto{\pgfqpoint{3.264939in}{5.360006in}}%
\pgfpathlineto{\pgfqpoint{3.266069in}{5.362012in}}%
\pgfpathlineto{\pgfqpoint{3.268068in}{5.365302in}}%
\pgfpathlineto{\pgfqpoint{3.271062in}{5.369395in}}%
\pgfpathlineto{\pgfqpoint{3.330006in}{5.440255in}}%
\pgfpathlineto{\pgfqpoint{3.332162in}{5.442261in}}%
\pgfpathlineto{\pgfqpoint{3.333116in}{5.443384in}}%
\pgfpathlineto{\pgfqpoint{3.336820in}{5.445952in}}%
\pgfpathlineto{\pgfqpoint{3.342777in}{5.452854in}}%
\pgfpathlineto{\pgfqpoint{3.344462in}{5.454459in}}%
\pgfpathlineto{\pgfqpoint{3.347416in}{5.457268in}}%
\pgfpathlineto{\pgfqpoint{3.352009in}{5.462965in}}%
\pgfpathlineto{\pgfqpoint{3.353421in}{5.464971in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{5.473959in}}%
\pgfpathlineto{\pgfqpoint{3.368086in}{5.480299in}}%
\pgfpathlineto{\pgfqpoint{3.371224in}{5.483268in}}%
\pgfpathlineto{\pgfqpoint{3.372748in}{5.484953in}}%
\pgfpathlineto{\pgfqpoint{3.377244in}{5.490089in}}%
\pgfpathlineto{\pgfqpoint{3.379094in}{5.492416in}}%
\pgfpathlineto{\pgfqpoint{3.380560in}{5.494102in}}%
\pgfpathlineto{\pgfqpoint{3.385025in}{5.499799in}}%
\pgfpathlineto{\pgfqpoint{3.389327in}{5.503491in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{5.505738in}}%
\pgfpathlineto{\pgfqpoint{3.397018in}{5.513040in}}%
\pgfpathlineto{\pgfqpoint{3.398731in}{5.514645in}}%
\pgfpathlineto{\pgfqpoint{3.400255in}{5.516090in}}%
\pgfpathlineto{\pgfqpoint{3.401066in}{5.516732in}}%
\pgfpathlineto{\pgfqpoint{3.402620in}{5.518096in}}%
\pgfpathlineto{\pgfqpoint{3.403760in}{5.519380in}}%
\pgfpathlineto{\pgfqpoint{3.412263in}{5.528207in}}%
\pgfpathlineto{\pgfqpoint{3.415036in}{5.530535in}}%
\pgfpathlineto{\pgfqpoint{3.416460in}{5.531819in}}%
\pgfpathlineto{\pgfqpoint{3.417933in}{5.533343in}}%
\pgfpathlineto{\pgfqpoint{3.422739in}{5.538640in}}%
\pgfpathlineto{\pgfqpoint{3.424009in}{5.540084in}}%
\pgfpathlineto{\pgfqpoint{3.425819in}{5.542171in}}%
\pgfpathlineto{\pgfqpoint{3.440234in}{5.557097in}}%
\pgfpathlineto{\pgfqpoint{3.442339in}{5.559023in}}%
\pgfpathlineto{\pgfqpoint{3.453992in}{5.569616in}}%
\pgfpathlineto{\pgfqpoint{3.455577in}{5.570900in}}%
\pgfpathlineto{\pgfqpoint{3.459285in}{5.574832in}}%
\pgfpathlineto{\pgfqpoint{3.461560in}{5.577079in}}%
\pgfpathlineto{\pgfqpoint{3.463869in}{5.579326in}}%
\pgfpathlineto{\pgfqpoint{3.464807in}{5.580931in}}%
\pgfpathlineto{\pgfqpoint{3.467333in}{5.583579in}}%
\pgfpathlineto{\pgfqpoint{3.468405in}{5.585104in}}%
\pgfpathlineto{\pgfqpoint{3.476047in}{5.591845in}}%
\pgfpathlineto{\pgfqpoint{3.480362in}{5.595697in}}%
\pgfpathlineto{\pgfqpoint{3.487140in}{5.601394in}}%
\pgfpathlineto{\pgfqpoint{3.488220in}{5.602437in}}%
\pgfpathlineto{\pgfqpoint{3.490485in}{5.604524in}}%
\pgfpathlineto{\pgfqpoint{3.492095in}{5.606129in}}%
\pgfpathlineto{\pgfqpoint{3.493430in}{5.607493in}}%
\pgfpathlineto{\pgfqpoint{3.497491in}{5.611827in}}%
\pgfpathlineto{\pgfqpoint{3.500686in}{5.614234in}}%
\pgfpathlineto{\pgfqpoint{3.502857in}{5.615679in}}%
\pgfpathlineto{\pgfqpoint{3.504823in}{5.617524in}}%
\pgfpathlineto{\pgfqpoint{3.505813in}{5.618808in}}%
\pgfpathlineto{\pgfqpoint{3.506744in}{5.619932in}}%
\pgfpathlineto{\pgfqpoint{3.509772in}{5.621938in}}%
\pgfpathlineto{\pgfqpoint{3.512977in}{5.624747in}}%
\pgfpathlineto{\pgfqpoint{3.518194in}{5.628759in}}%
\pgfpathlineto{\pgfqpoint{3.521191in}{5.631247in}}%
\pgfpathlineto{\pgfqpoint{3.522414in}{5.633173in}}%
\pgfpathlineto{\pgfqpoint{3.525144in}{5.634858in}}%
\pgfpathlineto{\pgfqpoint{3.526467in}{5.636302in}}%
\pgfpathlineto{\pgfqpoint{3.528823in}{5.638228in}}%
\pgfpathlineto{\pgfqpoint{3.529915in}{5.639432in}}%
\pgfpathlineto{\pgfqpoint{3.532313in}{5.641278in}}%
\pgfpathlineto{\pgfqpoint{3.534126in}{5.642803in}}%
\pgfpathlineto{\pgfqpoint{3.535647in}{5.643846in}}%
\pgfpathlineto{\pgfqpoint{3.538710in}{5.646013in}}%
\pgfpathlineto{\pgfqpoint{3.540985in}{5.648259in}}%
\pgfpathlineto{\pgfqpoint{3.543321in}{5.650025in}}%
\pgfpathlineto{\pgfqpoint{3.629510in}{5.724817in}}%
\pgfpathlineto{\pgfqpoint{3.631252in}{5.726101in}}%
\pgfpathlineto{\pgfqpoint{3.631999in}{5.726502in}}%
\pgfpathlineto{\pgfqpoint{3.633537in}{5.727866in}}%
\pgfpathlineto{\pgfqpoint{3.634776in}{5.729070in}}%
\pgfpathlineto{\pgfqpoint{3.636064in}{5.730033in}}%
\pgfpathlineto{\pgfqpoint{3.638649in}{5.731477in}}%
\pgfpathlineto{\pgfqpoint{3.640915in}{5.733323in}}%
\pgfpathlineto{\pgfqpoint{3.642428in}{5.734687in}}%
\pgfpathlineto{\pgfqpoint{3.666561in}{5.752503in}}%
\pgfpathlineto{\pgfqpoint{3.670943in}{5.755472in}}%
\pgfpathlineto{\pgfqpoint{3.674180in}{5.757879in}}%
\pgfpathlineto{\pgfqpoint{3.676671in}{5.759324in}}%
\pgfpathlineto{\pgfqpoint{3.682403in}{5.764219in}}%
\pgfpathlineto{\pgfqpoint{3.686800in}{5.767509in}}%
\pgfpathlineto{\pgfqpoint{3.688113in}{5.768472in}}%
\pgfpathlineto{\pgfqpoint{3.691670in}{5.770077in}}%
\pgfpathlineto{\pgfqpoint{3.695140in}{5.772565in}}%
\pgfpathlineto{\pgfqpoint{3.696768in}{5.774090in}}%
\pgfpathlineto{\pgfqpoint{3.717908in}{5.788053in}}%
\pgfpathlineto{\pgfqpoint{3.721095in}{5.790220in}}%
\pgfpathlineto{\pgfqpoint{3.723389in}{5.792386in}}%
\pgfpathlineto{\pgfqpoint{3.724624in}{5.793108in}}%
\pgfpathlineto{\pgfqpoint{3.768036in}{5.822399in}}%
\pgfpathlineto{\pgfqpoint{3.769153in}{5.823121in}}%
\pgfpathlineto{\pgfqpoint{3.775613in}{5.826652in}}%
\pgfpathlineto{\pgfqpoint{3.776609in}{5.827535in}}%
\pgfpathlineto{\pgfqpoint{3.778911in}{5.829702in}}%
\pgfpathlineto{\pgfqpoint{3.790064in}{5.838609in}}%
\pgfpathlineto{\pgfqpoint{3.793271in}{5.840214in}}%
\pgfpathlineto{\pgfqpoint{3.795352in}{5.841819in}}%
\pgfpathlineto{\pgfqpoint{3.797578in}{5.844227in}}%
\pgfpathlineto{\pgfqpoint{3.802179in}{5.847116in}}%
\pgfpathlineto{\pgfqpoint{3.805780in}{5.849042in}}%
\pgfpathlineto{\pgfqpoint{3.809895in}{5.851449in}}%
\pgfpathlineto{\pgfqpoint{3.813639in}{5.853215in}}%
\pgfpathlineto{\pgfqpoint{3.818327in}{5.856585in}}%
\pgfpathlineto{\pgfqpoint{3.822429in}{5.858672in}}%
\pgfpathlineto{\pgfqpoint{3.828131in}{5.862604in}}%
\pgfpathlineto{\pgfqpoint{3.829646in}{5.863888in}}%
\pgfpathlineto{\pgfqpoint{3.836229in}{5.868221in}}%
\pgfpathlineto{\pgfqpoint{3.838675in}{5.870308in}}%
\pgfpathlineto{\pgfqpoint{3.863932in}{5.887401in}}%
\pgfpathlineto{\pgfqpoint{3.865230in}{5.888203in}}%
\pgfpathlineto{\pgfqpoint{3.873396in}{5.893339in}}%
\pgfpathlineto{\pgfqpoint{3.879347in}{5.897352in}}%
\pgfpathlineto{\pgfqpoint{3.881999in}{5.898716in}}%
\pgfpathlineto{\pgfqpoint{3.884292in}{5.900562in}}%
\pgfpathlineto{\pgfqpoint{3.899734in}{5.910272in}}%
\pgfpathlineto{\pgfqpoint{3.901038in}{5.910994in}}%
\pgfpathlineto{\pgfqpoint{3.906599in}{5.914124in}}%
\pgfpathlineto{\pgfqpoint{3.908974in}{5.915568in}}%
\pgfpathlineto{\pgfqpoint{3.910194in}{5.916531in}}%
\pgfpathlineto{\pgfqpoint{3.919801in}{5.923352in}}%
\pgfpathlineto{\pgfqpoint{3.921705in}{5.924556in}}%
\pgfpathlineto{\pgfqpoint{3.924479in}{5.926000in}}%
\pgfpathlineto{\pgfqpoint{3.927456in}{5.927926in}}%
\pgfpathlineto{\pgfqpoint{3.939268in}{5.934587in}}%
\pgfpathlineto{\pgfqpoint{3.940507in}{5.935389in}}%
\pgfpathlineto{\pgfqpoint{3.943817in}{5.937476in}}%
\pgfpathlineto{\pgfqpoint{3.947324in}{5.939803in}}%
\pgfpathlineto{\pgfqpoint{3.948839in}{5.940686in}}%
\pgfpathlineto{\pgfqpoint{3.951484in}{5.942291in}}%
\pgfpathlineto{\pgfqpoint{3.952658in}{5.942933in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{5.945100in}}%
\pgfpathlineto{\pgfqpoint{3.956817in}{5.945982in}}%
\pgfpathlineto{\pgfqpoint{3.960479in}{5.947507in}}%
\pgfpathlineto{\pgfqpoint{3.980652in}{5.958501in}}%
\pgfpathlineto{\pgfqpoint{3.981901in}{5.959223in}}%
\pgfpathlineto{\pgfqpoint{3.999141in}{5.967168in}}%
\pgfpathlineto{\pgfqpoint{4.001349in}{5.968612in}}%
\pgfpathlineto{\pgfqpoint{4.003003in}{5.970217in}}%
\pgfpathlineto{\pgfqpoint{4.007090in}{5.972143in}}%
\pgfpathlineto{\pgfqpoint{4.007810in}{5.972545in}}%
\pgfpathlineto{\pgfqpoint{4.012037in}{5.974390in}}%
\pgfpathlineto{\pgfqpoint{4.025451in}{5.981773in}}%
\pgfpathlineto{\pgfqpoint{4.028468in}{5.983218in}}%
\pgfpathlineto{\pgfqpoint{4.029980in}{5.984100in}}%
\pgfpathlineto{\pgfqpoint{4.033038in}{5.986428in}}%
\pgfpathlineto{\pgfqpoint{4.035227in}{5.987391in}}%
\pgfpathlineto{\pgfqpoint{4.057153in}{5.997181in}}%
\pgfpathlineto{\pgfqpoint{4.058411in}{5.998304in}}%
\pgfpathlineto{\pgfqpoint{4.091296in}{6.014274in}}%
\pgfpathlineto{\pgfqpoint{4.093627in}{6.015718in}}%
\pgfpathlineto{\pgfqpoint{4.098018in}{6.017805in}}%
\pgfpathlineto{\pgfqpoint{4.102783in}{6.019410in}}%
\pgfpathlineto{\pgfqpoint{4.110083in}{6.023342in}}%
\pgfpathlineto{\pgfqpoint{4.114720in}{6.025990in}}%
\pgfpathlineto{\pgfqpoint{4.119846in}{6.028317in}}%
\pgfpathlineto{\pgfqpoint{4.123148in}{6.029682in}}%
\pgfpathlineto{\pgfqpoint{4.124748in}{6.031046in}}%
\pgfpathlineto{\pgfqpoint{4.128231in}{6.033293in}}%
\pgfpathlineto{\pgfqpoint{4.133532in}{6.036342in}}%
\pgfpathlineto{\pgfqpoint{4.139680in}{6.039713in}}%
\pgfpathlineto{\pgfqpoint{4.143257in}{6.041639in}}%
\pgfpathlineto{\pgfqpoint{4.146874in}{6.043164in}}%
\pgfpathlineto{\pgfqpoint{4.155064in}{6.047176in}}%
\pgfpathlineto{\pgfqpoint{4.156668in}{6.047898in}}%
\pgfpathlineto{\pgfqpoint{4.160192in}{6.049262in}}%
\pgfpathlineto{\pgfqpoint{4.164362in}{6.051429in}}%
\pgfpathlineto{\pgfqpoint{4.171161in}{6.054238in}}%
\pgfpathlineto{\pgfqpoint{4.173783in}{6.055522in}}%
\pgfpathlineto{\pgfqpoint{4.178769in}{6.057368in}}%
\pgfpathlineto{\pgfqpoint{4.181683in}{6.059213in}}%
\pgfpathlineto{\pgfqpoint{4.188097in}{6.062263in}}%
\pgfpathlineto{\pgfqpoint{4.190607in}{6.063547in}}%
\pgfpathlineto{\pgfqpoint{4.231825in}{6.079035in}}%
\pgfpathlineto{\pgfqpoint{4.240010in}{6.082004in}}%
\pgfpathlineto{\pgfqpoint{4.241147in}{6.082566in}}%
\pgfpathlineto{\pgfqpoint{4.246893in}{6.085053in}}%
\pgfpathlineto{\pgfqpoint{4.250504in}{6.086337in}}%
\pgfpathlineto{\pgfqpoint{4.254500in}{6.088103in}}%
\pgfpathlineto{\pgfqpoint{4.255532in}{6.088424in}}%
\pgfpathlineto{\pgfqpoint{4.266869in}{6.091874in}}%
\pgfpathlineto{\pgfqpoint{4.268642in}{6.092837in}}%
\pgfpathlineto{\pgfqpoint{4.272991in}{6.094442in}}%
\pgfpathlineto{\pgfqpoint{4.278645in}{6.096047in}}%
\pgfpathlineto{\pgfqpoint{4.286515in}{6.098294in}}%
\pgfpathlineto{\pgfqpoint{4.294609in}{6.100461in}}%
\pgfpathlineto{\pgfqpoint{4.297023in}{6.101344in}}%
\pgfpathlineto{\pgfqpoint{4.301992in}{6.103029in}}%
\pgfpathlineto{\pgfqpoint{4.328740in}{6.111696in}}%
\pgfpathlineto{\pgfqpoint{4.333666in}{6.113782in}}%
\pgfpathlineto{\pgfqpoint{4.336192in}{6.114826in}}%
\pgfpathlineto{\pgfqpoint{4.353530in}{6.121567in}}%
\pgfpathlineto{\pgfqpoint{4.366839in}{6.125338in}}%
\pgfpathlineto{\pgfqpoint{4.367933in}{6.125980in}}%
\pgfpathlineto{\pgfqpoint{4.376482in}{6.128227in}}%
\pgfpathlineto{\pgfqpoint{4.386112in}{6.131758in}}%
\pgfpathlineto{\pgfqpoint{4.387564in}{6.132079in}}%
\pgfpathlineto{\pgfqpoint{4.395202in}{6.135289in}}%
\pgfpathlineto{\pgfqpoint{4.399626in}{6.137135in}}%
\pgfpathlineto{\pgfqpoint{4.413158in}{6.142351in}}%
\pgfpathlineto{\pgfqpoint{4.413921in}{6.142752in}}%
\pgfpathlineto{\pgfqpoint{4.419855in}{6.144197in}}%
\pgfpathlineto{\pgfqpoint{4.434989in}{6.148610in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{6.150296in}}%
\pgfpathlineto{\pgfqpoint{4.464682in}{6.157759in}}%
\pgfpathlineto{\pgfqpoint{4.470042in}{6.159364in}}%
\pgfpathlineto{\pgfqpoint{4.478427in}{6.161450in}}%
\pgfpathlineto{\pgfqpoint{4.478886in}{6.161851in}}%
\pgfpathlineto{\pgfqpoint{4.487732in}{6.163537in}}%
\pgfpathlineto{\pgfqpoint{4.504962in}{6.168913in}}%
\pgfpathlineto{\pgfqpoint{4.607545in}{6.198365in}}%
\pgfpathlineto{\pgfqpoint{4.624896in}{6.201575in}}%
\pgfpathlineto{\pgfqpoint{4.642353in}{6.206068in}}%
\pgfpathlineto{\pgfqpoint{4.643853in}{6.206871in}}%
\pgfpathlineto{\pgfqpoint{4.650638in}{6.208075in}}%
\pgfpathlineto{\pgfqpoint{4.663058in}{6.211285in}}%
\pgfpathlineto{\pgfqpoint{4.675549in}{6.214896in}}%
\pgfpathlineto{\pgfqpoint{4.680392in}{6.216260in}}%
\pgfpathlineto{\pgfqpoint{4.684873in}{6.217384in}}%
\pgfpathlineto{\pgfqpoint{4.690564in}{6.218828in}}%
\pgfpathlineto{\pgfqpoint{4.694934in}{6.220192in}}%
\pgfpathlineto{\pgfqpoint{4.701503in}{6.222118in}}%
\pgfpathlineto{\pgfqpoint{4.702822in}{6.222680in}}%
\pgfpathlineto{\pgfqpoint{4.712001in}{6.224285in}}%
\pgfpathlineto{\pgfqpoint{4.718293in}{6.226050in}}%
\pgfpathlineto{\pgfqpoint{4.728904in}{6.229100in}}%
\pgfpathlineto{\pgfqpoint{4.729476in}{6.229341in}}%
\pgfpathlineto{\pgfqpoint{4.739548in}{6.230865in}}%
\pgfpathlineto{\pgfqpoint{4.759699in}{6.235760in}}%
\pgfpathlineto{\pgfqpoint{4.769232in}{6.238007in}}%
\pgfpathlineto{\pgfqpoint{4.777891in}{6.239452in}}%
\pgfpathlineto{\pgfqpoint{4.789956in}{6.242341in}}%
\pgfpathlineto{\pgfqpoint{4.791391in}{6.242742in}}%
\pgfpathlineto{\pgfqpoint{4.799948in}{6.244427in}}%
\pgfpathlineto{\pgfqpoint{4.859274in}{6.256786in}}%
\pgfpathlineto{\pgfqpoint{4.866034in}{6.258230in}}%
\pgfpathlineto{\pgfqpoint{4.950427in}{6.272354in}}%
\pgfpathlineto{\pgfqpoint{4.951253in}{6.272595in}}%
\pgfpathlineto{\pgfqpoint{4.964146in}{6.275002in}}%
\pgfpathlineto{\pgfqpoint{4.964955in}{6.275163in}}%
\pgfpathlineto{\pgfqpoint{4.974006in}{6.276928in}}%
\pgfpathlineto{\pgfqpoint{4.975028in}{6.277169in}}%
\pgfpathlineto{\pgfqpoint{5.010671in}{6.282144in}}%
\pgfpathlineto{\pgfqpoint{5.017508in}{6.283669in}}%
\pgfpathlineto{\pgfqpoint{5.039498in}{6.287120in}}%
\pgfpathlineto{\pgfqpoint{5.040622in}{6.287441in}}%
\pgfpathlineto{\pgfqpoint{5.064804in}{6.290811in}}%
\pgfpathlineto{\pgfqpoint{5.069900in}{6.291854in}}%
\pgfpathlineto{\pgfqpoint{5.078047in}{6.293379in}}%
\pgfpathlineto{\pgfqpoint{5.080958in}{6.294021in}}%
\pgfpathlineto{\pgfqpoint{5.093178in}{6.295867in}}%
\pgfpathlineto{\pgfqpoint{5.167502in}{6.307744in}}%
\pgfpathlineto{\pgfqpoint{5.169325in}{6.308225in}}%
\pgfpathlineto{\pgfqpoint{5.179255in}{6.309509in}}%
\pgfpathlineto{\pgfqpoint{5.200410in}{6.311676in}}%
\pgfpathlineto{\pgfqpoint{5.238250in}{6.315768in}}%
\pgfpathlineto{\pgfqpoint{5.260103in}{6.318176in}}%
\pgfpathlineto{\pgfqpoint{5.279861in}{6.320985in}}%
\pgfpathlineto{\pgfqpoint{5.307188in}{6.324355in}}%
\pgfpathlineto{\pgfqpoint{5.316208in}{6.325719in}}%
\pgfpathlineto{\pgfqpoint{5.331486in}{6.327324in}}%
\pgfpathlineto{\pgfqpoint{5.351504in}{6.329892in}}%
\pgfpathlineto{\pgfqpoint{5.382335in}{6.333503in}}%
\pgfpathlineto{\pgfqpoint{5.399165in}{6.335269in}}%
\pgfpathlineto{\pgfqpoint{5.399842in}{6.335510in}}%
\pgfpathlineto{\pgfqpoint{5.421484in}{6.337676in}}%
\pgfpathlineto{\pgfqpoint{5.422537in}{6.337917in}}%
\pgfpathlineto{\pgfqpoint{5.425142in}{6.338479in}}%
\pgfpathlineto{\pgfqpoint{5.439507in}{6.340325in}}%
\pgfpathlineto{\pgfqpoint{5.450713in}{6.342010in}}%
\pgfpathlineto{\pgfqpoint{5.481377in}{6.344578in}}%
\pgfpathlineto{\pgfqpoint{5.481533in}{6.344738in}}%
\pgfpathlineto{\pgfqpoint{5.512033in}{6.346744in}}%
\pgfpathlineto{\pgfqpoint{5.572303in}{6.353084in}}%
\pgfpathlineto{\pgfqpoint{5.592685in}{6.354930in}}%
\pgfpathlineto{\pgfqpoint{5.649779in}{6.359504in}}%
\pgfpathlineto{\pgfqpoint{5.676948in}{6.361109in}}%
\pgfpathlineto{\pgfqpoint{5.780879in}{6.369455in}}%
\pgfpathlineto{\pgfqpoint{5.831128in}{6.373307in}}%
\pgfpathlineto{\pgfqpoint{5.849974in}{6.374751in}}%
\pgfpathlineto{\pgfqpoint{5.850846in}{6.375153in}}%
\pgfpathlineto{\pgfqpoint{5.900906in}{6.377801in}}%
\pgfpathlineto{\pgfqpoint{5.934825in}{6.380128in}}%
\pgfpathlineto{\pgfqpoint{5.935815in}{6.380288in}}%
\pgfpathlineto{\pgfqpoint{6.201082in}{6.394733in}}%
\pgfpathlineto{\pgfqpoint{6.280358in}{6.398104in}}%
\pgfpathlineto{\pgfqpoint{6.283480in}{6.398505in}}%
\pgfpathlineto{\pgfqpoint{6.322143in}{6.400190in}}%
\pgfpathlineto{\pgfqpoint{6.544629in}{6.407894in}}%
\pgfpathlineto{\pgfqpoint{6.577829in}{6.409740in}}%
\pgfpathlineto{\pgfqpoint{6.768318in}{6.416160in}}%
\pgfpathlineto{\pgfqpoint{6.768318in}{6.416160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/cdf_bw300M_fast.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253611in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091574in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{3.091574in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091574in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091574in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929537in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{4.929537in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929537in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929537in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767500in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767500in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010556in,y=0.462817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997911in, y=0.886126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{2.095889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{2.095889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=1.975904in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{3.185667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{3.185667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=3.065682in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{4.275444in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{4.275444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{4.275444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=4.155460in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{5.365222in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{5.365222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{5.365222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=5.245238in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614278in,y=3.730556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260336in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.262947in}{1.006593in}}%
\pgfpathlineto{\pgfqpoint{1.279356in}{1.008438in}}%
\pgfpathlineto{\pgfqpoint{1.280464in}{1.008599in}}%
\pgfpathlineto{\pgfqpoint{1.281585in}{1.008759in}}%
\pgfpathlineto{\pgfqpoint{1.288753in}{1.010124in}}%
\pgfpathlineto{\pgfqpoint{1.302972in}{1.013895in}}%
\pgfpathlineto{\pgfqpoint{1.308948in}{1.015580in}}%
\pgfpathlineto{\pgfqpoint{1.314206in}{1.017747in}}%
\pgfpathlineto{\pgfqpoint{1.320961in}{1.021118in}}%
\pgfpathlineto{\pgfqpoint{1.325191in}{1.022963in}}%
\pgfpathlineto{\pgfqpoint{1.341845in}{1.031309in}}%
\pgfpathlineto{\pgfqpoint{1.344948in}{1.032593in}}%
\pgfpathlineto{\pgfqpoint{1.347444in}{1.034840in}}%
\pgfpathlineto{\pgfqpoint{1.350143in}{1.036365in}}%
\pgfpathlineto{\pgfqpoint{1.351091in}{1.037248in}}%
\pgfpathlineto{\pgfqpoint{1.355579in}{1.040458in}}%
\pgfpathlineto{\pgfqpoint{1.356742in}{1.041421in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{1.364427in}{1.048322in}}%
\pgfpathlineto{\pgfqpoint{1.366285in}{1.049927in}}%
\pgfpathlineto{\pgfqpoint{1.379217in}{1.061081in}}%
\pgfpathlineto{\pgfqpoint{1.382446in}{1.064372in}}%
\pgfpathlineto{\pgfqpoint{1.383590in}{1.065415in}}%
\pgfpathlineto{\pgfqpoint{1.385127in}{1.066940in}}%
\pgfpathlineto{\pgfqpoint{1.386447in}{1.068143in}}%
\pgfpathlineto{\pgfqpoint{1.388438in}{1.069829in}}%
\pgfpathlineto{\pgfqpoint{1.391721in}{1.072477in}}%
\pgfpathlineto{\pgfqpoint{1.393068in}{1.074323in}}%
\pgfpathlineto{\pgfqpoint{1.403939in}{1.083230in}}%
\pgfpathlineto{\pgfqpoint{1.407165in}{1.086681in}}%
\pgfpathlineto{\pgfqpoint{1.410678in}{1.090212in}}%
\pgfpathlineto{\pgfqpoint{1.412714in}{1.092298in}}%
\pgfpathlineto{\pgfqpoint{1.414541in}{1.094706in}}%
\pgfpathlineto{\pgfqpoint{1.417233in}{1.097595in}}%
\pgfpathlineto{\pgfqpoint{1.418554in}{1.099200in}}%
\pgfpathlineto{\pgfqpoint{1.419950in}{1.100965in}}%
\pgfpathlineto{\pgfqpoint{1.421008in}{1.102329in}}%
\pgfpathlineto{\pgfqpoint{1.425173in}{1.107305in}}%
\pgfpathlineto{\pgfqpoint{1.426627in}{1.109070in}}%
\pgfpathlineto{\pgfqpoint{1.437986in}{1.122071in}}%
\pgfpathlineto{\pgfqpoint{1.439421in}{1.123996in}}%
\pgfpathlineto{\pgfqpoint{1.442260in}{1.127929in}}%
\pgfpathlineto{\pgfqpoint{1.455801in}{1.145503in}}%
\pgfpathlineto{\pgfqpoint{1.457272in}{1.147349in}}%
\pgfpathlineto{\pgfqpoint{1.458676in}{1.148793in}}%
\pgfpathlineto{\pgfqpoint{1.459745in}{1.150318in}}%
\pgfpathlineto{\pgfqpoint{1.467975in}{1.161473in}}%
\pgfpathlineto{\pgfqpoint{1.476791in}{1.174633in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.175998in}}%
\pgfpathlineto{\pgfqpoint{1.481876in}{1.181936in}}%
\pgfpathlineto{\pgfqpoint{1.483770in}{1.184745in}}%
\pgfpathlineto{\pgfqpoint{1.485533in}{1.187794in}}%
\pgfpathlineto{\pgfqpoint{1.487185in}{1.189800in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{1.192288in}}%
\pgfpathlineto{\pgfqpoint{1.489935in}{1.193652in}}%
\pgfpathlineto{\pgfqpoint{1.491921in}{1.196782in}}%
\pgfpathlineto{\pgfqpoint{1.493479in}{1.198949in}}%
\pgfpathlineto{\pgfqpoint{1.494680in}{1.200795in}}%
\pgfpathlineto{\pgfqpoint{1.501428in}{1.210344in}}%
\pgfpathlineto{\pgfqpoint{1.502478in}{1.211548in}}%
\pgfpathlineto{\pgfqpoint{1.504047in}{1.213474in}}%
\pgfpathlineto{\pgfqpoint{1.506252in}{1.217647in}}%
\pgfpathlineto{\pgfqpoint{1.507405in}{1.219171in}}%
\pgfpathlineto{\pgfqpoint{1.518567in}{1.236826in}}%
\pgfpathlineto{\pgfqpoint{1.521244in}{1.241481in}}%
\pgfpathlineto{\pgfqpoint{1.522453in}{1.244209in}}%
\pgfpathlineto{\pgfqpoint{1.523854in}{1.246215in}}%
\pgfpathlineto{\pgfqpoint{1.524863in}{1.248222in}}%
\pgfpathlineto{\pgfqpoint{1.527000in}{1.251833in}}%
\pgfpathlineto{\pgfqpoint{1.528267in}{1.253919in}}%
\pgfpathlineto{\pgfqpoint{1.531003in}{1.258895in}}%
\pgfpathlineto{\pgfqpoint{1.532088in}{1.260821in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{1.264432in}}%
\pgfpathlineto{\pgfqpoint{1.535988in}{1.267561in}}%
\pgfpathlineto{\pgfqpoint{1.537147in}{1.269006in}}%
\pgfpathlineto{\pgfqpoint{1.538283in}{1.271333in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{1.277031in}}%
\pgfpathlineto{\pgfqpoint{1.543085in}{1.280562in}}%
\pgfpathlineto{\pgfqpoint{1.543774in}{1.282006in}}%
\pgfpathlineto{\pgfqpoint{1.545144in}{1.284333in}}%
\pgfpathlineto{\pgfqpoint{1.559963in}{1.311377in}}%
\pgfpathlineto{\pgfqpoint{1.561402in}{1.313384in}}%
\pgfpathlineto{\pgfqpoint{1.649168in}{1.499561in}}%
\pgfpathlineto{\pgfqpoint{1.650810in}{1.503493in}}%
\pgfpathlineto{\pgfqpoint{1.651951in}{1.505659in}}%
\pgfpathlineto{\pgfqpoint{1.653175in}{1.508308in}}%
\pgfpathlineto{\pgfqpoint{1.654157in}{1.510635in}}%
\pgfpathlineto{\pgfqpoint{1.658183in}{1.520425in}}%
\pgfpathlineto{\pgfqpoint{1.659222in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{1.661672in}{1.528129in}}%
\pgfpathlineto{\pgfqpoint{1.663064in}{1.530456in}}%
\pgfpathlineto{\pgfqpoint{1.665128in}{1.534549in}}%
\pgfpathlineto{\pgfqpoint{1.666084in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{1.669860in}{1.544901in}}%
\pgfpathlineto{\pgfqpoint{1.671180in}{1.547710in}}%
\pgfpathlineto{\pgfqpoint{1.672512in}{1.551401in}}%
\pgfpathlineto{\pgfqpoint{1.673066in}{1.553327in}}%
\pgfpathlineto{\pgfqpoint{1.674315in}{1.556457in}}%
\pgfpathlineto{\pgfqpoint{1.676332in}{1.561914in}}%
\pgfpathlineto{\pgfqpoint{1.678714in}{1.567611in}}%
\pgfpathlineto{\pgfqpoint{1.679865in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{1.680963in}{1.572828in}}%
\pgfpathlineto{\pgfqpoint{1.683952in}{1.580692in}}%
\pgfpathlineto{\pgfqpoint{1.685876in}{1.585346in}}%
\pgfpathlineto{\pgfqpoint{1.687078in}{1.588075in}}%
\pgfpathlineto{\pgfqpoint{1.688499in}{1.591044in}}%
\pgfpathlineto{\pgfqpoint{1.691989in}{1.599550in}}%
\pgfpathlineto{\pgfqpoint{1.693699in}{1.603563in}}%
\pgfpathlineto{\pgfqpoint{1.694401in}{1.605168in}}%
\pgfpathlineto{\pgfqpoint{1.695986in}{1.609421in}}%
\pgfpathlineto{\pgfqpoint{1.705184in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{1.706064in}{1.634298in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.637749in}}%
\pgfpathlineto{\pgfqpoint{1.708619in}{1.640317in}}%
\pgfpathlineto{\pgfqpoint{1.709779in}{1.643366in}}%
\pgfpathlineto{\pgfqpoint{1.711865in}{1.648823in}}%
\pgfpathlineto{\pgfqpoint{1.712982in}{1.651070in}}%
\pgfpathlineto{\pgfqpoint{1.714563in}{1.655163in}}%
\pgfpathlineto{\pgfqpoint{1.715906in}{1.658854in}}%
\pgfpathlineto{\pgfqpoint{1.717587in}{1.664472in}}%
\pgfpathlineto{\pgfqpoint{1.719020in}{1.668805in}}%
\pgfpathlineto{\pgfqpoint{1.721689in}{1.675867in}}%
\pgfpathlineto{\pgfqpoint{1.723881in}{1.681886in}}%
\pgfpathlineto{\pgfqpoint{1.725141in}{1.684694in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{1.688386in}}%
\pgfpathlineto{\pgfqpoint{1.727176in}{1.690392in}}%
\pgfpathlineto{\pgfqpoint{1.728430in}{1.693682in}}%
\pgfpathlineto{\pgfqpoint{1.730889in}{1.700102in}}%
\pgfpathlineto{\pgfqpoint{1.732159in}{1.703473in}}%
\pgfpathlineto{\pgfqpoint{1.733265in}{1.705880in}}%
\pgfpathlineto{\pgfqpoint{1.737234in}{1.717757in}}%
\pgfpathlineto{\pgfqpoint{1.737933in}{1.719522in}}%
\pgfpathlineto{\pgfqpoint{1.739389in}{1.724418in}}%
\pgfpathlineto{\pgfqpoint{1.741610in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{1.743103in}{1.732282in}}%
\pgfpathlineto{\pgfqpoint{1.744791in}{1.736134in}}%
\pgfpathlineto{\pgfqpoint{1.772257in}{1.807475in}}%
\pgfpathlineto{\pgfqpoint{1.772899in}{1.809160in}}%
\pgfpathlineto{\pgfqpoint{1.774088in}{1.812450in}}%
\pgfpathlineto{\pgfqpoint{1.774885in}{1.814376in}}%
\pgfpathlineto{\pgfqpoint{1.776139in}{1.817907in}}%
\pgfpathlineto{\pgfqpoint{1.777546in}{1.822722in}}%
\pgfpathlineto{\pgfqpoint{1.778838in}{1.825370in}}%
\pgfpathlineto{\pgfqpoint{1.782343in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{1.783107in}{1.836445in}}%
\pgfpathlineto{\pgfqpoint{1.784815in}{1.842062in}}%
\pgfpathlineto{\pgfqpoint{1.786258in}{1.845914in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{1.848643in}}%
\pgfpathlineto{\pgfqpoint{1.789543in}{1.854180in}}%
\pgfpathlineto{\pgfqpoint{1.791285in}{1.858593in}}%
\pgfpathlineto{\pgfqpoint{1.792568in}{1.861482in}}%
\pgfpathlineto{\pgfqpoint{1.793883in}{1.864853in}}%
\pgfpathlineto{\pgfqpoint{1.803288in}{1.890452in}}%
\pgfpathlineto{\pgfqpoint{1.803977in}{1.892218in}}%
\pgfpathlineto{\pgfqpoint{1.805934in}{1.897273in}}%
\pgfpathlineto{\pgfqpoint{1.809476in}{1.907385in}}%
\pgfpathlineto{\pgfqpoint{1.810555in}{1.910755in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.913564in}}%
\pgfpathlineto{\pgfqpoint{1.813917in}{1.920626in}}%
\pgfpathlineto{\pgfqpoint{1.815742in}{1.925842in}}%
\pgfpathlineto{\pgfqpoint{1.817255in}{1.930897in}}%
\pgfpathlineto{\pgfqpoint{1.818880in}{1.935070in}}%
\pgfpathlineto{\pgfqpoint{1.819960in}{1.938601in}}%
\pgfpathlineto{\pgfqpoint{1.821094in}{1.942132in}}%
\pgfpathlineto{\pgfqpoint{1.842447in}{2.003603in}}%
\pgfpathlineto{\pgfqpoint{1.846975in}{2.016282in}}%
\pgfpathlineto{\pgfqpoint{1.848699in}{2.020937in}}%
\pgfpathlineto{\pgfqpoint{1.849926in}{2.024227in}}%
\pgfpathlineto{\pgfqpoint{1.851723in}{2.028801in}}%
\pgfpathlineto{\pgfqpoint{1.853359in}{2.033054in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{2.038110in}}%
\pgfpathlineto{\pgfqpoint{1.858100in}{2.049505in}}%
\pgfpathlineto{\pgfqpoint{1.859328in}{2.054320in}}%
\pgfpathlineto{\pgfqpoint{1.864575in}{2.069567in}}%
\pgfpathlineto{\pgfqpoint{1.867013in}{2.077271in}}%
\pgfpathlineto{\pgfqpoint{1.868566in}{2.082086in}}%
\pgfpathlineto{\pgfqpoint{1.870082in}{2.086099in}}%
\pgfpathlineto{\pgfqpoint{1.877306in}{2.105679in}}%
\pgfpathlineto{\pgfqpoint{1.877994in}{2.107525in}}%
\pgfpathlineto{\pgfqpoint{1.879852in}{2.113624in}}%
\pgfpathlineto{\pgfqpoint{1.882846in}{2.122772in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{2.126223in}}%
\pgfpathlineto{\pgfqpoint{1.885645in}{2.129754in}}%
\pgfpathlineto{\pgfqpoint{1.908283in}{2.197644in}}%
\pgfpathlineto{\pgfqpoint{1.909092in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{1.910406in}{2.203342in}}%
\pgfpathlineto{\pgfqpoint{1.911733in}{2.207756in}}%
\pgfpathlineto{\pgfqpoint{1.914678in}{2.217947in}}%
\pgfpathlineto{\pgfqpoint{1.920489in}{2.236164in}}%
\pgfpathlineto{\pgfqpoint{1.922820in}{2.241540in}}%
\pgfpathlineto{\pgfqpoint{1.963550in}{2.365765in}}%
\pgfpathlineto{\pgfqpoint{1.964757in}{2.369858in}}%
\pgfpathlineto{\pgfqpoint{1.966336in}{2.373951in}}%
\pgfpathlineto{\pgfqpoint{1.967763in}{2.378445in}}%
\pgfpathlineto{\pgfqpoint{1.971746in}{2.390081in}}%
\pgfpathlineto{\pgfqpoint{1.973169in}{2.394334in}}%
\pgfpathlineto{\pgfqpoint{1.975385in}{2.401155in}}%
\pgfpathlineto{\pgfqpoint{1.979201in}{2.412149in}}%
\pgfpathlineto{\pgfqpoint{1.980365in}{2.415439in}}%
\pgfpathlineto{\pgfqpoint{1.982212in}{2.420736in}}%
\pgfpathlineto{\pgfqpoint{1.983325in}{2.425149in}}%
\pgfpathlineto{\pgfqpoint{1.984694in}{2.428921in}}%
\pgfpathlineto{\pgfqpoint{2.002258in}{2.482287in}}%
\pgfpathlineto{\pgfqpoint{2.002986in}{2.484213in}}%
\pgfpathlineto{\pgfqpoint{2.004481in}{2.489750in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{2.492398in}}%
\pgfpathlineto{\pgfqpoint{2.006791in}{2.496651in}}%
\pgfpathlineto{\pgfqpoint{2.010126in}{2.507083in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{2.515429in}}%
\pgfpathlineto{\pgfqpoint{2.018891in}{2.535411in}}%
\pgfpathlineto{\pgfqpoint{2.019912in}{2.538461in}}%
\pgfpathlineto{\pgfqpoint{2.022381in}{2.546004in}}%
\pgfpathlineto{\pgfqpoint{2.025303in}{2.553708in}}%
\pgfpathlineto{\pgfqpoint{2.028057in}{2.563980in}}%
\pgfpathlineto{\pgfqpoint{2.030086in}{2.568875in}}%
\pgfpathlineto{\pgfqpoint{2.031540in}{2.573208in}}%
\pgfpathlineto{\pgfqpoint{2.040533in}{2.600734in}}%
\pgfpathlineto{\pgfqpoint{2.042364in}{2.607475in}}%
\pgfpathlineto{\pgfqpoint{2.043468in}{2.610845in}}%
\pgfpathlineto{\pgfqpoint{2.044624in}{2.614296in}}%
\pgfpathlineto{\pgfqpoint{2.067221in}{2.683390in}}%
\pgfpathlineto{\pgfqpoint{2.069349in}{2.689730in}}%
\pgfpathlineto{\pgfqpoint{2.069913in}{2.691334in}}%
\pgfpathlineto{\pgfqpoint{2.072681in}{2.699680in}}%
\pgfpathlineto{\pgfqpoint{2.074596in}{2.705539in}}%
\pgfpathlineto{\pgfqpoint{2.077912in}{2.715329in}}%
\pgfpathlineto{\pgfqpoint{2.079239in}{2.719341in}}%
\pgfpathlineto{\pgfqpoint{2.110575in}{2.809942in}}%
\pgfpathlineto{\pgfqpoint{2.112156in}{2.814516in}}%
\pgfpathlineto{\pgfqpoint{2.123500in}{2.847820in}}%
\pgfpathlineto{\pgfqpoint{2.124979in}{2.853116in}}%
\pgfpathlineto{\pgfqpoint{2.126118in}{2.856326in}}%
\pgfpathlineto{\pgfqpoint{2.127407in}{2.859777in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{2.868363in}}%
\pgfpathlineto{\pgfqpoint{2.131581in}{2.873098in}}%
\pgfpathlineto{\pgfqpoint{2.132960in}{2.877351in}}%
\pgfpathlineto{\pgfqpoint{2.134227in}{2.880400in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{2.882888in}}%
\pgfpathlineto{\pgfqpoint{2.136517in}{2.887222in}}%
\pgfpathlineto{\pgfqpoint{2.138836in}{2.894123in}}%
\pgfpathlineto{\pgfqpoint{2.141238in}{2.901506in}}%
\pgfpathlineto{\pgfqpoint{2.144183in}{2.910173in}}%
\pgfpathlineto{\pgfqpoint{2.145341in}{2.913623in}}%
\pgfpathlineto{\pgfqpoint{2.146693in}{2.916994in}}%
\pgfpathlineto{\pgfqpoint{2.151567in}{2.930797in}}%
\pgfpathlineto{\pgfqpoint{2.154151in}{2.937698in}}%
\pgfpathlineto{\pgfqpoint{2.155632in}{2.942754in}}%
\pgfpathlineto{\pgfqpoint{2.156143in}{2.945161in}}%
\pgfpathlineto{\pgfqpoint{2.159838in}{2.955273in}}%
\pgfpathlineto{\pgfqpoint{2.160806in}{2.957921in}}%
\pgfpathlineto{\pgfqpoint{2.161938in}{2.961853in}}%
\pgfpathlineto{\pgfqpoint{2.166460in}{2.974613in}}%
\pgfpathlineto{\pgfqpoint{2.191489in}{3.047157in}}%
\pgfpathlineto{\pgfqpoint{2.192900in}{3.051170in}}%
\pgfpathlineto{\pgfqpoint{2.193624in}{3.053417in}}%
\pgfpathlineto{\pgfqpoint{2.196093in}{3.061040in}}%
\pgfpathlineto{\pgfqpoint{2.198354in}{3.068504in}}%
\pgfpathlineto{\pgfqpoint{2.199989in}{3.073880in}}%
\pgfpathlineto{\pgfqpoint{2.204959in}{3.089288in}}%
\pgfpathlineto{\pgfqpoint{2.205479in}{3.090572in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{3.094986in}}%
\pgfpathlineto{\pgfqpoint{2.213813in}{3.112801in}}%
\pgfpathlineto{\pgfqpoint{2.214350in}{3.114406in}}%
\pgfpathlineto{\pgfqpoint{2.215789in}{3.119060in}}%
\pgfpathlineto{\pgfqpoint{2.217403in}{3.124036in}}%
\pgfpathlineto{\pgfqpoint{2.219156in}{3.129011in}}%
\pgfpathlineto{\pgfqpoint{2.220967in}{3.134147in}}%
\pgfpathlineto{\pgfqpoint{2.222245in}{3.137999in}}%
\pgfpathlineto{\pgfqpoint{2.223538in}{3.141450in}}%
\pgfpathlineto{\pgfqpoint{2.225514in}{3.146425in}}%
\pgfpathlineto{\pgfqpoint{2.230729in}{3.162796in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{3.166407in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{3.169456in}}%
\pgfpathlineto{\pgfqpoint{2.234362in}{3.174191in}}%
\pgfpathlineto{\pgfqpoint{2.236526in}{3.181173in}}%
\pgfpathlineto{\pgfqpoint{2.237861in}{3.185105in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{3.196340in}}%
\pgfpathlineto{\pgfqpoint{2.243488in}{3.203883in}}%
\pgfpathlineto{\pgfqpoint{2.247513in}{3.215599in}}%
\pgfpathlineto{\pgfqpoint{2.248277in}{3.217204in}}%
\pgfpathlineto{\pgfqpoint{2.270632in}{3.285015in}}%
\pgfpathlineto{\pgfqpoint{2.271892in}{3.288465in}}%
\pgfpathlineto{\pgfqpoint{2.276515in}{3.302830in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{3.305719in}}%
\pgfpathlineto{\pgfqpoint{2.279166in}{3.310052in}}%
\pgfpathlineto{\pgfqpoint{2.279995in}{3.312299in}}%
\pgfpathlineto{\pgfqpoint{2.281823in}{3.317756in}}%
\pgfpathlineto{\pgfqpoint{2.283008in}{3.320806in}}%
\pgfpathlineto{\pgfqpoint{2.296053in}{3.362134in}}%
\pgfpathlineto{\pgfqpoint{2.296677in}{3.364220in}}%
\pgfpathlineto{\pgfqpoint{2.299734in}{3.371683in}}%
\pgfpathlineto{\pgfqpoint{2.300821in}{3.374572in}}%
\pgfpathlineto{\pgfqpoint{2.302336in}{3.379066in}}%
\pgfpathlineto{\pgfqpoint{2.308073in}{3.397283in}}%
\pgfpathlineto{\pgfqpoint{2.308700in}{3.399048in}}%
\pgfpathlineto{\pgfqpoint{2.309918in}{3.402820in}}%
\pgfpathlineto{\pgfqpoint{2.314932in}{3.417746in}}%
\pgfpathlineto{\pgfqpoint{2.316104in}{3.421197in}}%
\pgfpathlineto{\pgfqpoint{2.316748in}{3.422561in}}%
\pgfpathlineto{\pgfqpoint{2.319967in}{3.431067in}}%
\pgfpathlineto{\pgfqpoint{2.321528in}{3.435320in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{3.438530in}}%
\pgfpathlineto{\pgfqpoint{2.326124in}{3.448642in}}%
\pgfpathlineto{\pgfqpoint{2.326980in}{3.451210in}}%
\pgfpathlineto{\pgfqpoint{2.329669in}{3.459315in}}%
\pgfpathlineto{\pgfqpoint{2.332848in}{3.468543in}}%
\pgfpathlineto{\pgfqpoint{2.335757in}{3.475846in}}%
\pgfpathlineto{\pgfqpoint{2.336567in}{3.478334in}}%
\pgfpathlineto{\pgfqpoint{2.337667in}{3.481784in}}%
\pgfpathlineto{\pgfqpoint{2.338268in}{3.483229in}}%
\pgfpathlineto{\pgfqpoint{2.339564in}{3.487001in}}%
\pgfpathlineto{\pgfqpoint{2.340151in}{3.488686in}}%
\pgfpathlineto{\pgfqpoint{2.376158in}{3.597022in}}%
\pgfpathlineto{\pgfqpoint{2.379217in}{3.606250in}}%
\pgfpathlineto{\pgfqpoint{2.379915in}{3.607935in}}%
\pgfpathlineto{\pgfqpoint{2.381183in}{3.611466in}}%
\pgfpathlineto{\pgfqpoint{2.385442in}{3.624707in}}%
\pgfpathlineto{\pgfqpoint{2.387150in}{3.630887in}}%
\pgfpathlineto{\pgfqpoint{2.410847in}{3.698376in}}%
\pgfpathlineto{\pgfqpoint{2.412444in}{3.702709in}}%
\pgfpathlineto{\pgfqpoint{2.417212in}{3.716592in}}%
\pgfpathlineto{\pgfqpoint{2.418076in}{3.718518in}}%
\pgfpathlineto{\pgfqpoint{2.419422in}{3.721969in}}%
\pgfpathlineto{\pgfqpoint{2.420411in}{3.724778in}}%
\pgfpathlineto{\pgfqpoint{2.421252in}{3.726463in}}%
\pgfpathlineto{\pgfqpoint{2.436866in}{3.770118in}}%
\pgfpathlineto{\pgfqpoint{2.438029in}{3.773248in}}%
\pgfpathlineto{\pgfqpoint{2.439057in}{3.776538in}}%
\pgfpathlineto{\pgfqpoint{2.440254in}{3.779026in}}%
\pgfpathlineto{\pgfqpoint{2.441289in}{3.782396in}}%
\pgfpathlineto{\pgfqpoint{2.442715in}{3.786489in}}%
\pgfpathlineto{\pgfqpoint{2.443823in}{3.789057in}}%
\pgfpathlineto{\pgfqpoint{2.445098in}{3.792026in}}%
\pgfpathlineto{\pgfqpoint{2.446869in}{3.796681in}}%
\pgfpathlineto{\pgfqpoint{2.448114in}{3.800211in}}%
\pgfpathlineto{\pgfqpoint{2.454554in}{3.817064in}}%
\pgfpathlineto{\pgfqpoint{2.455766in}{3.820113in}}%
\pgfpathlineto{\pgfqpoint{2.462712in}{3.837928in}}%
\pgfpathlineto{\pgfqpoint{2.464816in}{3.843305in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{3.848120in}}%
\pgfpathlineto{\pgfqpoint{2.468123in}{3.852373in}}%
\pgfpathlineto{\pgfqpoint{2.468706in}{3.854219in}}%
\pgfpathlineto{\pgfqpoint{2.472657in}{3.865133in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{3.866497in}}%
\pgfpathlineto{\pgfqpoint{2.474626in}{3.870349in}}%
\pgfpathlineto{\pgfqpoint{2.475886in}{3.873398in}}%
\pgfpathlineto{\pgfqpoint{2.477186in}{3.877651in}}%
\pgfpathlineto{\pgfqpoint{2.478044in}{3.880139in}}%
\pgfpathlineto{\pgfqpoint{2.481245in}{3.888726in}}%
\pgfpathlineto{\pgfqpoint{2.481854in}{3.890893in}}%
\pgfpathlineto{\pgfqpoint{2.483064in}{3.894504in}}%
\pgfpathlineto{\pgfqpoint{2.483928in}{3.896670in}}%
\pgfpathlineto{\pgfqpoint{2.485123in}{3.899640in}}%
\pgfpathlineto{\pgfqpoint{2.487758in}{3.905979in}}%
\pgfpathlineto{\pgfqpoint{2.491180in}{3.916251in}}%
\pgfpathlineto{\pgfqpoint{2.499577in}{3.938320in}}%
\pgfpathlineto{\pgfqpoint{2.500776in}{3.941048in}}%
\pgfpathlineto{\pgfqpoint{2.502167in}{3.944017in}}%
\pgfpathlineto{\pgfqpoint{2.503483in}{3.948190in}}%
\pgfpathlineto{\pgfqpoint{2.508558in}{3.962474in}}%
\pgfpathlineto{\pgfqpoint{2.509686in}{3.964079in}}%
\pgfpathlineto{\pgfqpoint{2.511331in}{3.968333in}}%
\pgfpathlineto{\pgfqpoint{2.514505in}{3.977401in}}%
\pgfpathlineto{\pgfqpoint{2.516215in}{3.981253in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{3.984703in}}%
\pgfpathlineto{\pgfqpoint{2.519474in}{3.990000in}}%
\pgfpathlineto{\pgfqpoint{2.520899in}{3.994413in}}%
\pgfpathlineto{\pgfqpoint{2.522647in}{3.998667in}}%
\pgfpathlineto{\pgfqpoint{2.523995in}{4.002117in}}%
\pgfpathlineto{\pgfqpoint{2.527445in}{4.011587in}}%
\pgfpathlineto{\pgfqpoint{2.528061in}{4.012951in}}%
\pgfpathlineto{\pgfqpoint{2.529647in}{4.016723in}}%
\pgfpathlineto{\pgfqpoint{2.532793in}{4.025149in}}%
\pgfpathlineto{\pgfqpoint{2.534114in}{4.028519in}}%
\pgfpathlineto{\pgfqpoint{2.535284in}{4.031167in}}%
\pgfpathlineto{\pgfqpoint{2.539961in}{4.043365in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{4.045291in}}%
\pgfpathlineto{\pgfqpoint{2.543093in}{4.051229in}}%
\pgfpathlineto{\pgfqpoint{2.546185in}{4.059415in}}%
\pgfpathlineto{\pgfqpoint{2.547475in}{4.061983in}}%
\pgfpathlineto{\pgfqpoint{2.549023in}{4.066637in}}%
\pgfpathlineto{\pgfqpoint{2.569252in}{4.117916in}}%
\pgfpathlineto{\pgfqpoint{2.570707in}{4.122089in}}%
\pgfpathlineto{\pgfqpoint{2.581680in}{4.147207in}}%
\pgfpathlineto{\pgfqpoint{2.582854in}{4.149695in}}%
\pgfpathlineto{\pgfqpoint{2.583539in}{4.151300in}}%
\pgfpathlineto{\pgfqpoint{2.584615in}{4.154349in}}%
\pgfpathlineto{\pgfqpoint{2.585504in}{4.156115in}}%
\pgfpathlineto{\pgfqpoint{2.587233in}{4.160689in}}%
\pgfpathlineto{\pgfqpoint{2.613792in}{4.221357in}}%
\pgfpathlineto{\pgfqpoint{2.614954in}{4.224166in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{4.226493in}}%
\pgfpathlineto{\pgfqpoint{2.618471in}{4.233795in}}%
\pgfpathlineto{\pgfqpoint{2.619602in}{4.236684in}}%
\pgfpathlineto{\pgfqpoint{2.625705in}{4.249043in}}%
\pgfpathlineto{\pgfqpoint{2.627500in}{4.253296in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{4.254740in}}%
\pgfpathlineto{\pgfqpoint{2.637193in}{4.275284in}}%
\pgfpathlineto{\pgfqpoint{2.638240in}{4.277451in}}%
\pgfpathlineto{\pgfqpoint{2.640127in}{4.282105in}}%
\pgfpathlineto{\pgfqpoint{2.642892in}{4.288445in}}%
\pgfpathlineto{\pgfqpoint{2.644245in}{4.291815in}}%
\pgfpathlineto{\pgfqpoint{2.645945in}{4.295667in}}%
\pgfpathlineto{\pgfqpoint{2.654176in}{4.317254in}}%
\pgfpathlineto{\pgfqpoint{2.655217in}{4.319341in}}%
\pgfpathlineto{\pgfqpoint{2.660859in}{4.332180in}}%
\pgfpathlineto{\pgfqpoint{2.661428in}{4.333785in}}%
\pgfpathlineto{\pgfqpoint{2.663111in}{4.338520in}}%
\pgfpathlineto{\pgfqpoint{2.663973in}{4.340366in}}%
\pgfpathlineto{\pgfqpoint{2.665978in}{4.345903in}}%
\pgfpathlineto{\pgfqpoint{2.667184in}{4.348391in}}%
\pgfpathlineto{\pgfqpoint{2.668078in}{4.350718in}}%
\pgfpathlineto{\pgfqpoint{2.669251in}{4.353366in}}%
\pgfpathlineto{\pgfqpoint{2.669755in}{4.354891in}}%
\pgfpathlineto{\pgfqpoint{2.671520in}{4.359224in}}%
\pgfpathlineto{\pgfqpoint{2.673307in}{4.362274in}}%
\pgfpathlineto{\pgfqpoint{2.675244in}{4.365885in}}%
\pgfpathlineto{\pgfqpoint{2.677814in}{4.371181in}}%
\pgfpathlineto{\pgfqpoint{2.712846in}{4.448461in}}%
\pgfpathlineto{\pgfqpoint{2.715979in}{4.454158in}}%
\pgfpathlineto{\pgfqpoint{2.717233in}{4.457449in}}%
\pgfpathlineto{\pgfqpoint{2.724094in}{4.472856in}}%
\pgfpathlineto{\pgfqpoint{2.724902in}{4.474542in}}%
\pgfpathlineto{\pgfqpoint{2.727889in}{4.482005in}}%
\pgfpathlineto{\pgfqpoint{2.730782in}{4.486980in}}%
\pgfpathlineto{\pgfqpoint{2.766889in}{4.564260in}}%
\pgfpathlineto{\pgfqpoint{2.770669in}{4.571643in}}%
\pgfpathlineto{\pgfqpoint{2.776469in}{4.584001in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{4.585686in}}%
\pgfpathlineto{\pgfqpoint{2.789709in}{4.611526in}}%
\pgfpathlineto{\pgfqpoint{2.792311in}{4.616983in}}%
\pgfpathlineto{\pgfqpoint{2.794020in}{4.619471in}}%
\pgfpathlineto{\pgfqpoint{2.798370in}{4.627817in}}%
\pgfpathlineto{\pgfqpoint{2.799559in}{4.629823in}}%
\pgfpathlineto{\pgfqpoint{2.800803in}{4.632230in}}%
\pgfpathlineto{\pgfqpoint{2.801943in}{4.635200in}}%
\pgfpathlineto{\pgfqpoint{2.822996in}{4.678293in}}%
\pgfpathlineto{\pgfqpoint{2.830440in}{4.692256in}}%
\pgfpathlineto{\pgfqpoint{2.832283in}{4.696750in}}%
\pgfpathlineto{\pgfqpoint{2.833982in}{4.700201in}}%
\pgfpathlineto{\pgfqpoint{2.835095in}{4.702929in}}%
\pgfpathlineto{\pgfqpoint{2.837108in}{4.705818in}}%
\pgfpathlineto{\pgfqpoint{2.838430in}{4.708948in}}%
\pgfpathlineto{\pgfqpoint{2.847919in}{4.725961in}}%
\pgfpathlineto{\pgfqpoint{2.849070in}{4.728770in}}%
\pgfpathlineto{\pgfqpoint{2.853426in}{4.736473in}}%
\pgfpathlineto{\pgfqpoint{2.861126in}{4.751881in}}%
\pgfpathlineto{\pgfqpoint{2.861778in}{4.753647in}}%
\pgfpathlineto{\pgfqpoint{2.863142in}{4.756616in}}%
\pgfpathlineto{\pgfqpoint{2.866265in}{4.762875in}}%
\pgfpathlineto{\pgfqpoint{2.867460in}{4.765363in}}%
\pgfpathlineto{\pgfqpoint{2.885040in}{4.797061in}}%
\pgfpathlineto{\pgfqpoint{2.890303in}{4.806370in}}%
\pgfpathlineto{\pgfqpoint{2.895973in}{4.815599in}}%
\pgfpathlineto{\pgfqpoint{2.897566in}{4.818327in}}%
\pgfpathlineto{\pgfqpoint{2.898249in}{4.819932in}}%
\pgfpathlineto{\pgfqpoint{2.950850in}{4.911335in}}%
\pgfpathlineto{\pgfqpoint{2.951710in}{4.912940in}}%
\pgfpathlineto{\pgfqpoint{2.953532in}{4.915508in}}%
\pgfpathlineto{\pgfqpoint{2.961796in}{4.928669in}}%
\pgfpathlineto{\pgfqpoint{2.963141in}{4.930996in}}%
\pgfpathlineto{\pgfqpoint{2.966054in}{4.935892in}}%
\pgfpathlineto{\pgfqpoint{2.966840in}{4.937577in}}%
\pgfpathlineto{\pgfqpoint{2.968644in}{4.941348in}}%
\pgfpathlineto{\pgfqpoint{2.970301in}{4.944478in}}%
\pgfpathlineto{\pgfqpoint{2.971943in}{4.947126in}}%
\pgfpathlineto{\pgfqpoint{2.983415in}{4.966466in}}%
\pgfpathlineto{\pgfqpoint{2.985553in}{4.970158in}}%
\pgfpathlineto{\pgfqpoint{2.987542in}{4.972966in}}%
\pgfpathlineto{\pgfqpoint{2.988728in}{4.974491in}}%
\pgfpathlineto{\pgfqpoint{2.999709in}{4.990862in}}%
\pgfpathlineto{\pgfqpoint{3.000995in}{4.993911in}}%
\pgfpathlineto{\pgfqpoint{3.006129in}{5.001134in}}%
\pgfpathlineto{\pgfqpoint{3.007583in}{5.003381in}}%
\pgfpathlineto{\pgfqpoint{3.008868in}{5.006109in}}%
\pgfpathlineto{\pgfqpoint{3.010404in}{5.008998in}}%
\pgfpathlineto{\pgfqpoint{3.012686in}{5.011967in}}%
\pgfpathlineto{\pgfqpoint{3.015397in}{5.015980in}}%
\pgfpathlineto{\pgfqpoint{3.016568in}{5.017665in}}%
\pgfpathlineto{\pgfqpoint{3.018906in}{5.020714in}}%
\pgfpathlineto{\pgfqpoint{3.020257in}{5.022400in}}%
\pgfpathlineto{\pgfqpoint{3.076284in}{5.108426in}}%
\pgfpathlineto{\pgfqpoint{3.077397in}{5.110352in}}%
\pgfpathlineto{\pgfqpoint{3.081430in}{5.115488in}}%
\pgfpathlineto{\pgfqpoint{3.082217in}{5.116852in}}%
\pgfpathlineto{\pgfqpoint{3.083172in}{5.118618in}}%
\pgfpathlineto{\pgfqpoint{3.084341in}{5.120062in}}%
\pgfpathlineto{\pgfqpoint{3.085442in}{5.121427in}}%
\pgfpathlineto{\pgfqpoint{3.086291in}{5.122951in}}%
\pgfpathlineto{\pgfqpoint{3.093205in}{5.133384in}}%
\pgfpathlineto{\pgfqpoint{3.095262in}{5.135229in}}%
\pgfpathlineto{\pgfqpoint{3.096821in}{5.137878in}}%
\pgfpathlineto{\pgfqpoint{3.098930in}{5.140686in}}%
\pgfpathlineto{\pgfqpoint{3.100377in}{5.143174in}}%
\pgfpathlineto{\pgfqpoint{3.101410in}{5.144939in}}%
\pgfpathlineto{\pgfqpoint{3.104248in}{5.149754in}}%
\pgfpathlineto{\pgfqpoint{3.105448in}{5.152001in}}%
\pgfpathlineto{\pgfqpoint{3.107005in}{5.153927in}}%
\pgfpathlineto{\pgfqpoint{3.108175in}{5.155452in}}%
\pgfpathlineto{\pgfqpoint{3.109486in}{5.158662in}}%
\pgfpathlineto{\pgfqpoint{3.110435in}{5.160267in}}%
\pgfpathlineto{\pgfqpoint{3.111733in}{5.161792in}}%
\pgfpathlineto{\pgfqpoint{3.167689in}{5.239392in}}%
\pgfpathlineto{\pgfqpoint{3.170795in}{5.242281in}}%
\pgfpathlineto{\pgfqpoint{3.172761in}{5.245571in}}%
\pgfpathlineto{\pgfqpoint{3.174613in}{5.248139in}}%
\pgfpathlineto{\pgfqpoint{3.178757in}{5.253195in}}%
\pgfpathlineto{\pgfqpoint{3.183857in}{5.259856in}}%
\pgfpathlineto{\pgfqpoint{3.185239in}{5.262022in}}%
\pgfpathlineto{\pgfqpoint{3.187326in}{5.264189in}}%
\pgfpathlineto{\pgfqpoint{3.191312in}{5.270047in}}%
\pgfpathlineto{\pgfqpoint{3.192462in}{5.271572in}}%
\pgfpathlineto{\pgfqpoint{3.193779in}{5.273899in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{5.274862in}}%
\pgfpathlineto{\pgfqpoint{3.196035in}{5.276226in}}%
\pgfpathlineto{\pgfqpoint{3.197604in}{5.278634in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{5.295165in}}%
\pgfpathlineto{\pgfqpoint{3.211616in}{5.296690in}}%
\pgfpathlineto{\pgfqpoint{3.214233in}{5.299499in}}%
\pgfpathlineto{\pgfqpoint{3.216510in}{5.302307in}}%
\pgfpathlineto{\pgfqpoint{3.221151in}{5.308165in}}%
\pgfpathlineto{\pgfqpoint{3.224132in}{5.311616in}}%
\pgfpathlineto{\pgfqpoint{3.225228in}{5.313863in}}%
\pgfpathlineto{\pgfqpoint{3.228643in}{5.318277in}}%
\pgfpathlineto{\pgfqpoint{3.229756in}{5.319641in}}%
\pgfpathlineto{\pgfqpoint{3.232633in}{5.322450in}}%
\pgfpathlineto{\pgfqpoint{3.234429in}{5.324777in}}%
\pgfpathlineto{\pgfqpoint{3.238564in}{5.329672in}}%
\pgfpathlineto{\pgfqpoint{3.239534in}{5.331117in}}%
\pgfpathlineto{\pgfqpoint{3.245391in}{5.338499in}}%
\pgfpathlineto{\pgfqpoint{3.247810in}{5.340586in}}%
\pgfpathlineto{\pgfqpoint{3.249065in}{5.342512in}}%
\pgfpathlineto{\pgfqpoint{3.254533in}{5.348530in}}%
\pgfpathlineto{\pgfqpoint{3.256879in}{5.351660in}}%
\pgfpathlineto{\pgfqpoint{3.259620in}{5.353747in}}%
\pgfpathlineto{\pgfqpoint{3.263902in}{5.358722in}}%
\pgfpathlineto{\pgfqpoint{3.264939in}{5.360006in}}%
\pgfpathlineto{\pgfqpoint{3.266069in}{5.362012in}}%
\pgfpathlineto{\pgfqpoint{3.268068in}{5.365302in}}%
\pgfpathlineto{\pgfqpoint{3.271062in}{5.369395in}}%
\pgfpathlineto{\pgfqpoint{3.330006in}{5.440255in}}%
\pgfpathlineto{\pgfqpoint{3.332162in}{5.442261in}}%
\pgfpathlineto{\pgfqpoint{3.333116in}{5.443384in}}%
\pgfpathlineto{\pgfqpoint{3.336820in}{5.445952in}}%
\pgfpathlineto{\pgfqpoint{3.342777in}{5.452854in}}%
\pgfpathlineto{\pgfqpoint{3.344462in}{5.454459in}}%
\pgfpathlineto{\pgfqpoint{3.347416in}{5.457268in}}%
\pgfpathlineto{\pgfqpoint{3.352009in}{5.462965in}}%
\pgfpathlineto{\pgfqpoint{3.353421in}{5.464971in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{5.473959in}}%
\pgfpathlineto{\pgfqpoint{3.368086in}{5.480299in}}%
\pgfpathlineto{\pgfqpoint{3.371224in}{5.483268in}}%
\pgfpathlineto{\pgfqpoint{3.372748in}{5.484953in}}%
\pgfpathlineto{\pgfqpoint{3.377244in}{5.490089in}}%
\pgfpathlineto{\pgfqpoint{3.379094in}{5.492416in}}%
\pgfpathlineto{\pgfqpoint{3.380560in}{5.494102in}}%
\pgfpathlineto{\pgfqpoint{3.385025in}{5.499799in}}%
\pgfpathlineto{\pgfqpoint{3.389327in}{5.503491in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{5.505738in}}%
\pgfpathlineto{\pgfqpoint{3.397018in}{5.513040in}}%
\pgfpathlineto{\pgfqpoint{3.398731in}{5.514645in}}%
\pgfpathlineto{\pgfqpoint{3.400255in}{5.516090in}}%
\pgfpathlineto{\pgfqpoint{3.401066in}{5.516732in}}%
\pgfpathlineto{\pgfqpoint{3.402620in}{5.518096in}}%
\pgfpathlineto{\pgfqpoint{3.403760in}{5.519380in}}%
\pgfpathlineto{\pgfqpoint{3.412263in}{5.528207in}}%
\pgfpathlineto{\pgfqpoint{3.415036in}{5.530535in}}%
\pgfpathlineto{\pgfqpoint{3.416460in}{5.531819in}}%
\pgfpathlineto{\pgfqpoint{3.417933in}{5.533343in}}%
\pgfpathlineto{\pgfqpoint{3.422739in}{5.538640in}}%
\pgfpathlineto{\pgfqpoint{3.424009in}{5.540084in}}%
\pgfpathlineto{\pgfqpoint{3.425819in}{5.542171in}}%
\pgfpathlineto{\pgfqpoint{3.440234in}{5.557097in}}%
\pgfpathlineto{\pgfqpoint{3.442339in}{5.559023in}}%
\pgfpathlineto{\pgfqpoint{3.453992in}{5.569616in}}%
\pgfpathlineto{\pgfqpoint{3.455577in}{5.570900in}}%
\pgfpathlineto{\pgfqpoint{3.459285in}{5.574832in}}%
\pgfpathlineto{\pgfqpoint{3.461560in}{5.577079in}}%
\pgfpathlineto{\pgfqpoint{3.463869in}{5.579326in}}%
\pgfpathlineto{\pgfqpoint{3.464807in}{5.580931in}}%
\pgfpathlineto{\pgfqpoint{3.467333in}{5.583579in}}%
\pgfpathlineto{\pgfqpoint{3.468405in}{5.585104in}}%
\pgfpathlineto{\pgfqpoint{3.476047in}{5.591845in}}%
\pgfpathlineto{\pgfqpoint{3.480362in}{5.595697in}}%
\pgfpathlineto{\pgfqpoint{3.487140in}{5.601394in}}%
\pgfpathlineto{\pgfqpoint{3.488220in}{5.602437in}}%
\pgfpathlineto{\pgfqpoint{3.490485in}{5.604524in}}%
\pgfpathlineto{\pgfqpoint{3.492095in}{5.606129in}}%
\pgfpathlineto{\pgfqpoint{3.493430in}{5.607493in}}%
\pgfpathlineto{\pgfqpoint{3.497491in}{5.611827in}}%
\pgfpathlineto{\pgfqpoint{3.500686in}{5.614234in}}%
\pgfpathlineto{\pgfqpoint{3.502857in}{5.615679in}}%
\pgfpathlineto{\pgfqpoint{3.504823in}{5.617524in}}%
\pgfpathlineto{\pgfqpoint{3.505813in}{5.618808in}}%
\pgfpathlineto{\pgfqpoint{3.506744in}{5.619932in}}%
\pgfpathlineto{\pgfqpoint{3.509772in}{5.621938in}}%
\pgfpathlineto{\pgfqpoint{3.512977in}{5.624747in}}%
\pgfpathlineto{\pgfqpoint{3.518194in}{5.628759in}}%
\pgfpathlineto{\pgfqpoint{3.521191in}{5.631247in}}%
\pgfpathlineto{\pgfqpoint{3.522414in}{5.633173in}}%
\pgfpathlineto{\pgfqpoint{3.525144in}{5.634858in}}%
\pgfpathlineto{\pgfqpoint{3.526467in}{5.636302in}}%
\pgfpathlineto{\pgfqpoint{3.528823in}{5.638228in}}%
\pgfpathlineto{\pgfqpoint{3.529915in}{5.639432in}}%
\pgfpathlineto{\pgfqpoint{3.532313in}{5.641278in}}%
\pgfpathlineto{\pgfqpoint{3.534126in}{5.642803in}}%
\pgfpathlineto{\pgfqpoint{3.535647in}{5.643846in}}%
\pgfpathlineto{\pgfqpoint{3.538710in}{5.646013in}}%
\pgfpathlineto{\pgfqpoint{3.540985in}{5.648259in}}%
\pgfpathlineto{\pgfqpoint{3.543321in}{5.650025in}}%
\pgfpathlineto{\pgfqpoint{3.629510in}{5.724817in}}%
\pgfpathlineto{\pgfqpoint{3.631252in}{5.726101in}}%
\pgfpathlineto{\pgfqpoint{3.631999in}{5.726502in}}%
\pgfpathlineto{\pgfqpoint{3.633537in}{5.727866in}}%
\pgfpathlineto{\pgfqpoint{3.634776in}{5.729070in}}%
\pgfpathlineto{\pgfqpoint{3.636064in}{5.730033in}}%
\pgfpathlineto{\pgfqpoint{3.638649in}{5.731477in}}%
\pgfpathlineto{\pgfqpoint{3.640915in}{5.733323in}}%
\pgfpathlineto{\pgfqpoint{3.642428in}{5.734687in}}%
\pgfpathlineto{\pgfqpoint{3.666561in}{5.752503in}}%
\pgfpathlineto{\pgfqpoint{3.670943in}{5.755472in}}%
\pgfpathlineto{\pgfqpoint{3.674180in}{5.757879in}}%
\pgfpathlineto{\pgfqpoint{3.676671in}{5.759324in}}%
\pgfpathlineto{\pgfqpoint{3.682403in}{5.764219in}}%
\pgfpathlineto{\pgfqpoint{3.686800in}{5.767509in}}%
\pgfpathlineto{\pgfqpoint{3.688113in}{5.768472in}}%
\pgfpathlineto{\pgfqpoint{3.691670in}{5.770077in}}%
\pgfpathlineto{\pgfqpoint{3.695140in}{5.772565in}}%
\pgfpathlineto{\pgfqpoint{3.696768in}{5.774090in}}%
\pgfpathlineto{\pgfqpoint{3.717908in}{5.788053in}}%
\pgfpathlineto{\pgfqpoint{3.721095in}{5.790220in}}%
\pgfpathlineto{\pgfqpoint{3.723389in}{5.792386in}}%
\pgfpathlineto{\pgfqpoint{3.724624in}{5.793108in}}%
\pgfpathlineto{\pgfqpoint{3.768036in}{5.822399in}}%
\pgfpathlineto{\pgfqpoint{3.769153in}{5.823121in}}%
\pgfpathlineto{\pgfqpoint{3.775613in}{5.826652in}}%
\pgfpathlineto{\pgfqpoint{3.776609in}{5.827535in}}%
\pgfpathlineto{\pgfqpoint{3.778911in}{5.829702in}}%
\pgfpathlineto{\pgfqpoint{3.790064in}{5.838609in}}%
\pgfpathlineto{\pgfqpoint{3.793271in}{5.840214in}}%
\pgfpathlineto{\pgfqpoint{3.795352in}{5.841819in}}%
\pgfpathlineto{\pgfqpoint{3.797578in}{5.844227in}}%
\pgfpathlineto{\pgfqpoint{3.802179in}{5.847116in}}%
\pgfpathlineto{\pgfqpoint{3.805780in}{5.849042in}}%
\pgfpathlineto{\pgfqpoint{3.809895in}{5.851449in}}%
\pgfpathlineto{\pgfqpoint{3.813639in}{5.853215in}}%
\pgfpathlineto{\pgfqpoint{3.818327in}{5.856585in}}%
\pgfpathlineto{\pgfqpoint{3.822429in}{5.858672in}}%
\pgfpathlineto{\pgfqpoint{3.828131in}{5.862604in}}%
\pgfpathlineto{\pgfqpoint{3.829646in}{5.863888in}}%
\pgfpathlineto{\pgfqpoint{3.836229in}{5.868221in}}%
\pgfpathlineto{\pgfqpoint{3.838675in}{5.870308in}}%
\pgfpathlineto{\pgfqpoint{3.863932in}{5.887401in}}%
\pgfpathlineto{\pgfqpoint{3.865230in}{5.888203in}}%
\pgfpathlineto{\pgfqpoint{3.873396in}{5.893339in}}%
\pgfpathlineto{\pgfqpoint{3.879347in}{5.897352in}}%
\pgfpathlineto{\pgfqpoint{3.881999in}{5.898716in}}%
\pgfpathlineto{\pgfqpoint{3.884292in}{5.900562in}}%
\pgfpathlineto{\pgfqpoint{3.899734in}{5.910272in}}%
\pgfpathlineto{\pgfqpoint{3.901038in}{5.910994in}}%
\pgfpathlineto{\pgfqpoint{3.906599in}{5.914124in}}%
\pgfpathlineto{\pgfqpoint{3.908974in}{5.915568in}}%
\pgfpathlineto{\pgfqpoint{3.910194in}{5.916531in}}%
\pgfpathlineto{\pgfqpoint{3.919801in}{5.923352in}}%
\pgfpathlineto{\pgfqpoint{3.921705in}{5.924556in}}%
\pgfpathlineto{\pgfqpoint{3.924479in}{5.926000in}}%
\pgfpathlineto{\pgfqpoint{3.927456in}{5.927926in}}%
\pgfpathlineto{\pgfqpoint{3.939268in}{5.934587in}}%
\pgfpathlineto{\pgfqpoint{3.940507in}{5.935389in}}%
\pgfpathlineto{\pgfqpoint{3.943817in}{5.937476in}}%
\pgfpathlineto{\pgfqpoint{3.947324in}{5.939803in}}%
\pgfpathlineto{\pgfqpoint{3.948839in}{5.940686in}}%
\pgfpathlineto{\pgfqpoint{3.951484in}{5.942291in}}%
\pgfpathlineto{\pgfqpoint{3.952658in}{5.942933in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{5.945100in}}%
\pgfpathlineto{\pgfqpoint{3.956817in}{5.945982in}}%
\pgfpathlineto{\pgfqpoint{3.960479in}{5.947507in}}%
\pgfpathlineto{\pgfqpoint{3.980652in}{5.958501in}}%
\pgfpathlineto{\pgfqpoint{3.981901in}{5.959223in}}%
\pgfpathlineto{\pgfqpoint{3.999141in}{5.967168in}}%
\pgfpathlineto{\pgfqpoint{4.001349in}{5.968612in}}%
\pgfpathlineto{\pgfqpoint{4.003003in}{5.970217in}}%
\pgfpathlineto{\pgfqpoint{4.007090in}{5.972143in}}%
\pgfpathlineto{\pgfqpoint{4.007810in}{5.972545in}}%
\pgfpathlineto{\pgfqpoint{4.012037in}{5.974390in}}%
\pgfpathlineto{\pgfqpoint{4.025451in}{5.981773in}}%
\pgfpathlineto{\pgfqpoint{4.028468in}{5.983218in}}%
\pgfpathlineto{\pgfqpoint{4.029980in}{5.984100in}}%
\pgfpathlineto{\pgfqpoint{4.033038in}{5.986428in}}%
\pgfpathlineto{\pgfqpoint{4.035227in}{5.987391in}}%
\pgfpathlineto{\pgfqpoint{4.057153in}{5.997181in}}%
\pgfpathlineto{\pgfqpoint{4.058411in}{5.998304in}}%
\pgfpathlineto{\pgfqpoint{4.091296in}{6.014274in}}%
\pgfpathlineto{\pgfqpoint{4.093627in}{6.015718in}}%
\pgfpathlineto{\pgfqpoint{4.098018in}{6.017805in}}%
\pgfpathlineto{\pgfqpoint{4.102783in}{6.019410in}}%
\pgfpathlineto{\pgfqpoint{4.110083in}{6.023342in}}%
\pgfpathlineto{\pgfqpoint{4.114720in}{6.025990in}}%
\pgfpathlineto{\pgfqpoint{4.119846in}{6.028317in}}%
\pgfpathlineto{\pgfqpoint{4.123148in}{6.029682in}}%
\pgfpathlineto{\pgfqpoint{4.124748in}{6.031046in}}%
\pgfpathlineto{\pgfqpoint{4.128231in}{6.033293in}}%
\pgfpathlineto{\pgfqpoint{4.133532in}{6.036342in}}%
\pgfpathlineto{\pgfqpoint{4.139680in}{6.039713in}}%
\pgfpathlineto{\pgfqpoint{4.143257in}{6.041639in}}%
\pgfpathlineto{\pgfqpoint{4.146874in}{6.043164in}}%
\pgfpathlineto{\pgfqpoint{4.155064in}{6.047176in}}%
\pgfpathlineto{\pgfqpoint{4.156668in}{6.047898in}}%
\pgfpathlineto{\pgfqpoint{4.160192in}{6.049262in}}%
\pgfpathlineto{\pgfqpoint{4.164362in}{6.051429in}}%
\pgfpathlineto{\pgfqpoint{4.171161in}{6.054238in}}%
\pgfpathlineto{\pgfqpoint{4.173783in}{6.055522in}}%
\pgfpathlineto{\pgfqpoint{4.178769in}{6.057368in}}%
\pgfpathlineto{\pgfqpoint{4.181683in}{6.059213in}}%
\pgfpathlineto{\pgfqpoint{4.188097in}{6.062263in}}%
\pgfpathlineto{\pgfqpoint{4.190607in}{6.063547in}}%
\pgfpathlineto{\pgfqpoint{4.231825in}{6.079035in}}%
\pgfpathlineto{\pgfqpoint{4.240010in}{6.082004in}}%
\pgfpathlineto{\pgfqpoint{4.241147in}{6.082566in}}%
\pgfpathlineto{\pgfqpoint{4.246893in}{6.085053in}}%
\pgfpathlineto{\pgfqpoint{4.250504in}{6.086337in}}%
\pgfpathlineto{\pgfqpoint{4.254500in}{6.088103in}}%
\pgfpathlineto{\pgfqpoint{4.255532in}{6.088424in}}%
\pgfpathlineto{\pgfqpoint{4.266869in}{6.091874in}}%
\pgfpathlineto{\pgfqpoint{4.268642in}{6.092837in}}%
\pgfpathlineto{\pgfqpoint{4.272991in}{6.094442in}}%
\pgfpathlineto{\pgfqpoint{4.278645in}{6.096047in}}%
\pgfpathlineto{\pgfqpoint{4.286515in}{6.098294in}}%
\pgfpathlineto{\pgfqpoint{4.294609in}{6.100461in}}%
\pgfpathlineto{\pgfqpoint{4.297023in}{6.101344in}}%
\pgfpathlineto{\pgfqpoint{4.301992in}{6.103029in}}%
\pgfpathlineto{\pgfqpoint{4.328740in}{6.111696in}}%
\pgfpathlineto{\pgfqpoint{4.333666in}{6.113782in}}%
\pgfpathlineto{\pgfqpoint{4.336192in}{6.114826in}}%
\pgfpathlineto{\pgfqpoint{4.353530in}{6.121567in}}%
\pgfpathlineto{\pgfqpoint{4.366839in}{6.125338in}}%
\pgfpathlineto{\pgfqpoint{4.367933in}{6.125980in}}%
\pgfpathlineto{\pgfqpoint{4.376482in}{6.128227in}}%
\pgfpathlineto{\pgfqpoint{4.386112in}{6.131758in}}%
\pgfpathlineto{\pgfqpoint{4.387564in}{6.132079in}}%
\pgfpathlineto{\pgfqpoint{4.395202in}{6.135289in}}%
\pgfpathlineto{\pgfqpoint{4.399626in}{6.137135in}}%
\pgfpathlineto{\pgfqpoint{4.413158in}{6.142351in}}%
\pgfpathlineto{\pgfqpoint{4.413921in}{6.142752in}}%
\pgfpathlineto{\pgfqpoint{4.419855in}{6.144197in}}%
\pgfpathlineto{\pgfqpoint{4.434989in}{6.148610in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{6.150296in}}%
\pgfpathlineto{\pgfqpoint{4.464682in}{6.157759in}}%
\pgfpathlineto{\pgfqpoint{4.470042in}{6.159364in}}%
\pgfpathlineto{\pgfqpoint{4.478427in}{6.161450in}}%
\pgfpathlineto{\pgfqpoint{4.478886in}{6.161851in}}%
\pgfpathlineto{\pgfqpoint{4.487732in}{6.163537in}}%
\pgfpathlineto{\pgfqpoint{4.504962in}{6.168913in}}%
\pgfpathlineto{\pgfqpoint{4.607545in}{6.198365in}}%
\pgfpathlineto{\pgfqpoint{4.624896in}{6.201575in}}%
\pgfpathlineto{\pgfqpoint{4.642353in}{6.206068in}}%
\pgfpathlineto{\pgfqpoint{4.643853in}{6.206871in}}%
\pgfpathlineto{\pgfqpoint{4.650638in}{6.208075in}}%
\pgfpathlineto{\pgfqpoint{4.663058in}{6.211285in}}%
\pgfpathlineto{\pgfqpoint{4.675549in}{6.214896in}}%
\pgfpathlineto{\pgfqpoint{4.680392in}{6.216260in}}%
\pgfpathlineto{\pgfqpoint{4.684873in}{6.217384in}}%
\pgfpathlineto{\pgfqpoint{4.690564in}{6.218828in}}%
\pgfpathlineto{\pgfqpoint{4.694934in}{6.220192in}}%
\pgfpathlineto{\pgfqpoint{4.701503in}{6.222118in}}%
\pgfpathlineto{\pgfqpoint{4.702822in}{6.222680in}}%
\pgfpathlineto{\pgfqpoint{4.712001in}{6.224285in}}%
\pgfpathlineto{\pgfqpoint{4.718293in}{6.226050in}}%
\pgfpathlineto{\pgfqpoint{4.728904in}{6.229100in}}%
\pgfpathlineto{\pgfqpoint{4.729476in}{6.229341in}}%
\pgfpathlineto{\pgfqpoint{4.739548in}{6.230865in}}%
\pgfpathlineto{\pgfqpoint{4.759699in}{6.235760in}}%
\pgfpathlineto{\pgfqpoint{4.769232in}{6.238007in}}%
\pgfpathlineto{\pgfqpoint{4.777891in}{6.239452in}}%
\pgfpathlineto{\pgfqpoint{4.789956in}{6.242341in}}%
\pgfpathlineto{\pgfqpoint{4.791391in}{6.242742in}}%
\pgfpathlineto{\pgfqpoint{4.799948in}{6.244427in}}%
\pgfpathlineto{\pgfqpoint{4.859274in}{6.256786in}}%
\pgfpathlineto{\pgfqpoint{4.866034in}{6.258230in}}%
\pgfpathlineto{\pgfqpoint{4.950427in}{6.272354in}}%
\pgfpathlineto{\pgfqpoint{4.951253in}{6.272595in}}%
\pgfpathlineto{\pgfqpoint{4.964146in}{6.275002in}}%
\pgfpathlineto{\pgfqpoint{4.964955in}{6.275163in}}%
\pgfpathlineto{\pgfqpoint{4.974006in}{6.276928in}}%
\pgfpathlineto{\pgfqpoint{4.975028in}{6.277169in}}%
\pgfpathlineto{\pgfqpoint{5.010671in}{6.282144in}}%
\pgfpathlineto{\pgfqpoint{5.017508in}{6.283669in}}%
\pgfpathlineto{\pgfqpoint{5.039498in}{6.287120in}}%
\pgfpathlineto{\pgfqpoint{5.040622in}{6.287441in}}%
\pgfpathlineto{\pgfqpoint{5.064804in}{6.290811in}}%
\pgfpathlineto{\pgfqpoint{5.069900in}{6.291854in}}%
\pgfpathlineto{\pgfqpoint{5.078047in}{6.293379in}}%
\pgfpathlineto{\pgfqpoint{5.080958in}{6.294021in}}%
\pgfpathlineto{\pgfqpoint{5.093178in}{6.295867in}}%
\pgfpathlineto{\pgfqpoint{5.167502in}{6.307744in}}%
\pgfpathlineto{\pgfqpoint{5.169325in}{6.308225in}}%
\pgfpathlineto{\pgfqpoint{5.179255in}{6.309509in}}%
\pgfpathlineto{\pgfqpoint{5.200410in}{6.311676in}}%
\pgfpathlineto{\pgfqpoint{5.238250in}{6.315768in}}%
\pgfpathlineto{\pgfqpoint{5.260103in}{6.318176in}}%
\pgfpathlineto{\pgfqpoint{5.279861in}{6.320985in}}%
\pgfpathlineto{\pgfqpoint{5.307188in}{6.324355in}}%
\pgfpathlineto{\pgfqpoint{5.316208in}{6.325719in}}%
\pgfpathlineto{\pgfqpoint{5.331486in}{6.327324in}}%
\pgfpathlineto{\pgfqpoint{5.351504in}{6.329892in}}%
\pgfpathlineto{\pgfqpoint{5.382335in}{6.333503in}}%
\pgfpathlineto{\pgfqpoint{5.399165in}{6.335269in}}%
\pgfpathlineto{\pgfqpoint{5.399842in}{6.335510in}}%
\pgfpathlineto{\pgfqpoint{5.421484in}{6.337676in}}%
\pgfpathlineto{\pgfqpoint{5.422537in}{6.337917in}}%
\pgfpathlineto{\pgfqpoint{5.425142in}{6.338479in}}%
\pgfpathlineto{\pgfqpoint{5.439507in}{6.340325in}}%
\pgfpathlineto{\pgfqpoint{5.450713in}{6.342010in}}%
\pgfpathlineto{\pgfqpoint{5.481377in}{6.344578in}}%
\pgfpathlineto{\pgfqpoint{5.481533in}{6.344738in}}%
\pgfpathlineto{\pgfqpoint{5.512033in}{6.346744in}}%
\pgfpathlineto{\pgfqpoint{5.572303in}{6.353084in}}%
\pgfpathlineto{\pgfqpoint{5.592685in}{6.354930in}}%
\pgfpathlineto{\pgfqpoint{5.649779in}{6.359504in}}%
\pgfpathlineto{\pgfqpoint{5.676948in}{6.361109in}}%
\pgfpathlineto{\pgfqpoint{5.780879in}{6.369455in}}%
\pgfpathlineto{\pgfqpoint{5.831128in}{6.373307in}}%
\pgfpathlineto{\pgfqpoint{5.849974in}{6.374751in}}%
\pgfpathlineto{\pgfqpoint{5.850846in}{6.375153in}}%
\pgfpathlineto{\pgfqpoint{5.900906in}{6.377801in}}%
\pgfpathlineto{\pgfqpoint{5.934825in}{6.380128in}}%
\pgfpathlineto{\pgfqpoint{5.935815in}{6.380288in}}%
\pgfpathlineto{\pgfqpoint{6.201082in}{6.394733in}}%
\pgfpathlineto{\pgfqpoint{6.280358in}{6.398104in}}%
\pgfpathlineto{\pgfqpoint{6.283480in}{6.398505in}}%
\pgfpathlineto{\pgfqpoint{6.322143in}{6.400190in}}%
\pgfpathlineto{\pgfqpoint{6.544629in}{6.407894in}}%
\pgfpathlineto{\pgfqpoint{6.577829in}{6.409740in}}%
\pgfpathlineto{\pgfqpoint{6.768318in}{6.416160in}}%
\pgfpathlineto{\pgfqpoint{6.768318in}{6.416160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255354in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.276344in}{1.007716in}}%
\pgfpathlineto{\pgfqpoint{1.279008in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{1.291366in}{1.010605in}}%
\pgfpathlineto{\pgfqpoint{1.292941in}{1.011087in}}%
\pgfpathlineto{\pgfqpoint{1.311021in}{1.016142in}}%
\pgfpathlineto{\pgfqpoint{1.312323in}{1.016864in}}%
\pgfpathlineto{\pgfqpoint{1.319078in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.324656in}{1.021519in}}%
\pgfpathlineto{\pgfqpoint{1.327115in}{1.022402in}}%
\pgfpathlineto{\pgfqpoint{1.330069in}{1.024007in}}%
\pgfpathlineto{\pgfqpoint{1.332997in}{1.026494in}}%
\pgfpathlineto{\pgfqpoint{1.357030in}{1.041019in}}%
\pgfpathlineto{\pgfqpoint{1.372567in}{1.053618in}}%
\pgfpathlineto{\pgfqpoint{1.374482in}{1.055785in}}%
\pgfpathlineto{\pgfqpoint{1.388228in}{1.067582in}}%
\pgfpathlineto{\pgfqpoint{1.390542in}{1.069267in}}%
\pgfpathlineto{\pgfqpoint{1.399298in}{1.077934in}}%
\pgfpathlineto{\pgfqpoint{1.400535in}{1.079137in}}%
\pgfpathlineto{\pgfqpoint{1.403836in}{1.081625in}}%
\pgfpathlineto{\pgfqpoint{1.404710in}{1.082508in}}%
\pgfpathlineto{\pgfqpoint{1.406255in}{1.083952in}}%
\pgfpathlineto{\pgfqpoint{1.407611in}{1.085397in}}%
\pgfpathlineto{\pgfqpoint{1.411021in}{1.088607in}}%
\pgfpathlineto{\pgfqpoint{1.412140in}{1.089730in}}%
\pgfpathlineto{\pgfqpoint{1.414390in}{1.091897in}}%
\pgfpathlineto{\pgfqpoint{1.415665in}{1.093261in}}%
\pgfpathlineto{\pgfqpoint{1.418964in}{1.096391in}}%
\pgfpathlineto{\pgfqpoint{1.420516in}{1.098156in}}%
\pgfpathlineto{\pgfqpoint{1.423114in}{1.101126in}}%
\pgfpathlineto{\pgfqpoint{1.424401in}{1.102811in}}%
\pgfpathlineto{\pgfqpoint{1.427661in}{1.105539in}}%
\pgfpathlineto{\pgfqpoint{1.454110in}{1.140287in}}%
\pgfpathlineto{\pgfqpoint{1.456710in}{1.144299in}}%
\pgfpathlineto{\pgfqpoint{1.457905in}{1.145985in}}%
\pgfpathlineto{\pgfqpoint{1.459638in}{1.148312in}}%
\pgfpathlineto{\pgfqpoint{1.463170in}{1.152405in}}%
\pgfpathlineto{\pgfqpoint{1.464366in}{1.154090in}}%
\pgfpathlineto{\pgfqpoint{1.481591in}{1.179850in}}%
\pgfpathlineto{\pgfqpoint{1.482910in}{1.182337in}}%
\pgfpathlineto{\pgfqpoint{1.496336in}{1.201918in}}%
\pgfpathlineto{\pgfqpoint{1.497451in}{1.204165in}}%
\pgfpathlineto{\pgfqpoint{1.511677in}{1.228801in}}%
\pgfpathlineto{\pgfqpoint{1.512880in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.521830in}{1.246857in}}%
\pgfpathlineto{\pgfqpoint{1.524079in}{1.250870in}}%
\pgfpathlineto{\pgfqpoint{1.526053in}{1.254080in}}%
\pgfpathlineto{\pgfqpoint{1.527118in}{1.255925in}}%
\pgfpathlineto{\pgfqpoint{1.528305in}{1.258172in}}%
\pgfpathlineto{\pgfqpoint{1.529654in}{1.260821in}}%
\pgfpathlineto{\pgfqpoint{1.530835in}{1.262666in}}%
\pgfpathlineto{\pgfqpoint{1.534389in}{1.269086in}}%
\pgfpathlineto{\pgfqpoint{1.535634in}{1.270691in}}%
\pgfpathlineto{\pgfqpoint{1.536951in}{1.272617in}}%
\pgfpathlineto{\pgfqpoint{1.541155in}{1.280080in}}%
\pgfpathlineto{\pgfqpoint{1.542311in}{1.281846in}}%
\pgfpathlineto{\pgfqpoint{1.543087in}{1.283932in}}%
\pgfpathlineto{\pgfqpoint{1.551316in}{1.298698in}}%
\pgfpathlineto{\pgfqpoint{1.552987in}{1.302149in}}%
\pgfpathlineto{\pgfqpoint{1.554310in}{1.303754in}}%
\pgfpathlineto{\pgfqpoint{1.555130in}{1.305519in}}%
\pgfpathlineto{\pgfqpoint{1.558335in}{1.310976in}}%
\pgfpathlineto{\pgfqpoint{1.561163in}{1.316674in}}%
\pgfpathlineto{\pgfqpoint{1.562171in}{1.318519in}}%
\pgfpathlineto{\pgfqpoint{1.566266in}{1.324699in}}%
\pgfpathlineto{\pgfqpoint{1.567384in}{1.326544in}}%
\pgfpathlineto{\pgfqpoint{1.568976in}{1.330557in}}%
\pgfpathlineto{\pgfqpoint{1.569947in}{1.332001in}}%
\pgfpathlineto{\pgfqpoint{1.573872in}{1.339545in}}%
\pgfpathlineto{\pgfqpoint{1.575353in}{1.342273in}}%
\pgfpathlineto{\pgfqpoint{1.576156in}{1.343718in}}%
\pgfpathlineto{\pgfqpoint{1.580623in}{1.352224in}}%
\pgfpathlineto{\pgfqpoint{1.582112in}{1.355273in}}%
\pgfpathlineto{\pgfqpoint{1.582959in}{1.357119in}}%
\pgfpathlineto{\pgfqpoint{1.584648in}{1.360249in}}%
\pgfpathlineto{\pgfqpoint{1.585245in}{1.361773in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{1.363699in}}%
\pgfpathlineto{\pgfqpoint{1.587430in}{1.365385in}}%
\pgfpathlineto{\pgfqpoint{1.588958in}{1.368916in}}%
\pgfpathlineto{\pgfqpoint{1.590358in}{1.372045in}}%
\pgfpathlineto{\pgfqpoint{1.592572in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{1.594869in}{1.382157in}}%
\pgfpathlineto{\pgfqpoint{1.595946in}{1.384644in}}%
\pgfpathlineto{\pgfqpoint{1.597178in}{1.387293in}}%
\pgfpathlineto{\pgfqpoint{1.598262in}{1.389138in}}%
\pgfpathlineto{\pgfqpoint{1.643722in}{1.488727in}}%
\pgfpathlineto{\pgfqpoint{1.644977in}{1.491857in}}%
\pgfpathlineto{\pgfqpoint{1.646793in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.648853in}{1.499801in}}%
\pgfpathlineto{\pgfqpoint{1.650382in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.652374in}{1.508709in}}%
\pgfpathlineto{\pgfqpoint{1.653511in}{1.512079in}}%
\pgfpathlineto{\pgfqpoint{1.654944in}{1.515209in}}%
\pgfpathlineto{\pgfqpoint{1.667160in}{1.547389in}}%
\pgfpathlineto{\pgfqpoint{1.668146in}{1.549877in}}%
\pgfpathlineto{\pgfqpoint{1.672854in}{1.561272in}}%
\pgfpathlineto{\pgfqpoint{1.673846in}{1.562877in}}%
\pgfpathlineto{\pgfqpoint{1.675564in}{1.567451in}}%
\pgfpathlineto{\pgfqpoint{1.676799in}{1.571062in}}%
\pgfpathlineto{\pgfqpoint{1.740526in}{1.725942in}}%
\pgfpathlineto{\pgfqpoint{1.741748in}{1.728590in}}%
\pgfpathlineto{\pgfqpoint{1.761163in}{1.781234in}}%
\pgfpathlineto{\pgfqpoint{1.761717in}{1.782839in}}%
\pgfpathlineto{\pgfqpoint{1.768846in}{1.803142in}}%
\pgfpathlineto{\pgfqpoint{1.769608in}{1.804827in}}%
\pgfpathlineto{\pgfqpoint{1.770889in}{1.808679in}}%
\pgfpathlineto{\pgfqpoint{1.823880in}{1.958022in}}%
\pgfpathlineto{\pgfqpoint{1.824998in}{1.961954in}}%
\pgfpathlineto{\pgfqpoint{1.835538in}{1.992127in}}%
\pgfpathlineto{\pgfqpoint{1.837116in}{1.996782in}}%
\pgfpathlineto{\pgfqpoint{1.842438in}{2.010745in}}%
\pgfpathlineto{\pgfqpoint{1.851873in}{2.040838in}}%
\pgfpathlineto{\pgfqpoint{1.852700in}{2.043406in}}%
\pgfpathlineto{\pgfqpoint{1.854401in}{2.048863in}}%
\pgfpathlineto{\pgfqpoint{1.854955in}{2.050308in}}%
\pgfpathlineto{\pgfqpoint{1.855877in}{2.053919in}}%
\pgfpathlineto{\pgfqpoint{1.857649in}{2.059857in}}%
\pgfpathlineto{\pgfqpoint{1.858102in}{2.061623in}}%
\pgfpathlineto{\pgfqpoint{1.861239in}{2.072376in}}%
\pgfpathlineto{\pgfqpoint{1.862042in}{2.073820in}}%
\pgfpathlineto{\pgfqpoint{1.863656in}{2.078716in}}%
\pgfpathlineto{\pgfqpoint{1.865811in}{2.084494in}}%
\pgfpathlineto{\pgfqpoint{1.869657in}{2.094926in}}%
\pgfpathlineto{\pgfqpoint{1.870222in}{2.096210in}}%
\pgfpathlineto{\pgfqpoint{1.873010in}{2.104235in}}%
\pgfpathlineto{\pgfqpoint{1.875320in}{2.110494in}}%
\pgfpathlineto{\pgfqpoint{1.875871in}{2.112420in}}%
\pgfpathlineto{\pgfqpoint{1.878779in}{2.120686in}}%
\pgfpathlineto{\pgfqpoint{1.891641in}{2.160248in}}%
\pgfpathlineto{\pgfqpoint{1.892416in}{2.161934in}}%
\pgfpathlineto{\pgfqpoint{1.894446in}{2.166989in}}%
\pgfpathlineto{\pgfqpoint{1.899597in}{2.183681in}}%
\pgfpathlineto{\pgfqpoint{1.900161in}{2.185446in}}%
\pgfpathlineto{\pgfqpoint{1.901335in}{2.188977in}}%
\pgfpathlineto{\pgfqpoint{1.905511in}{2.201336in}}%
\pgfpathlineto{\pgfqpoint{1.911942in}{2.219793in}}%
\pgfpathlineto{\pgfqpoint{1.912587in}{2.221318in}}%
\pgfpathlineto{\pgfqpoint{1.931015in}{2.277171in}}%
\pgfpathlineto{\pgfqpoint{1.932261in}{2.281103in}}%
\pgfpathlineto{\pgfqpoint{1.934310in}{2.287603in}}%
\pgfpathlineto{\pgfqpoint{1.940846in}{2.307665in}}%
\pgfpathlineto{\pgfqpoint{1.941354in}{2.309672in}}%
\pgfpathlineto{\pgfqpoint{1.947861in}{2.331820in}}%
\pgfpathlineto{\pgfqpoint{1.948471in}{2.333505in}}%
\pgfpathlineto{\pgfqpoint{1.949878in}{2.338240in}}%
\pgfpathlineto{\pgfqpoint{1.956180in}{2.355253in}}%
\pgfpathlineto{\pgfqpoint{1.957609in}{2.359907in}}%
\pgfpathlineto{\pgfqpoint{1.958219in}{2.361673in}}%
\pgfpathlineto{\pgfqpoint{1.959394in}{2.366568in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{2.369377in}}%
\pgfpathlineto{\pgfqpoint{1.962211in}{2.374914in}}%
\pgfpathlineto{\pgfqpoint{1.964019in}{2.379408in}}%
\pgfpathlineto{\pgfqpoint{1.979675in}{2.430446in}}%
\pgfpathlineto{\pgfqpoint{1.980319in}{2.432292in}}%
\pgfpathlineto{\pgfqpoint{1.984412in}{2.445131in}}%
\pgfpathlineto{\pgfqpoint{1.985271in}{2.447138in}}%
\pgfpathlineto{\pgfqpoint{1.996754in}{2.480682in}}%
\pgfpathlineto{\pgfqpoint{2.001570in}{2.496009in}}%
\pgfpathlineto{\pgfqpoint{2.002203in}{2.498818in}}%
\pgfpathlineto{\pgfqpoint{2.003396in}{2.502670in}}%
\pgfpathlineto{\pgfqpoint{2.004513in}{2.506281in}}%
\pgfpathlineto{\pgfqpoint{2.007161in}{2.514868in}}%
\pgfpathlineto{\pgfqpoint{2.008880in}{2.519522in}}%
\pgfpathlineto{\pgfqpoint{2.023042in}{2.564541in}}%
\pgfpathlineto{\pgfqpoint{2.024927in}{2.568714in}}%
\pgfpathlineto{\pgfqpoint{2.039790in}{2.611326in}}%
\pgfpathlineto{\pgfqpoint{2.041142in}{2.615740in}}%
\pgfpathlineto{\pgfqpoint{2.042995in}{2.621598in}}%
\pgfpathlineto{\pgfqpoint{2.043550in}{2.623203in}}%
\pgfpathlineto{\pgfqpoint{2.046083in}{2.632673in}}%
\pgfpathlineto{\pgfqpoint{2.047580in}{2.636846in}}%
\pgfpathlineto{\pgfqpoint{2.077622in}{2.727687in}}%
\pgfpathlineto{\pgfqpoint{2.078599in}{2.730014in}}%
\pgfpathlineto{\pgfqpoint{2.080716in}{2.737076in}}%
\pgfpathlineto{\pgfqpoint{2.087656in}{2.756416in}}%
\pgfpathlineto{\pgfqpoint{2.088781in}{2.760188in}}%
\pgfpathlineto{\pgfqpoint{2.090624in}{2.766287in}}%
\pgfpathlineto{\pgfqpoint{2.096290in}{2.783861in}}%
\pgfpathlineto{\pgfqpoint{2.098242in}{2.790281in}}%
\pgfpathlineto{\pgfqpoint{2.100237in}{2.795818in}}%
\pgfpathlineto{\pgfqpoint{2.105363in}{2.811387in}}%
\pgfpathlineto{\pgfqpoint{2.105833in}{2.813232in}}%
\pgfpathlineto{\pgfqpoint{2.106930in}{2.816843in}}%
\pgfpathlineto{\pgfqpoint{2.107541in}{2.818448in}}%
\pgfpathlineto{\pgfqpoint{2.146040in}{2.936414in}}%
\pgfpathlineto{\pgfqpoint{2.147653in}{2.941470in}}%
\pgfpathlineto{\pgfqpoint{2.156990in}{2.972045in}}%
\pgfpathlineto{\pgfqpoint{2.160506in}{2.983520in}}%
\pgfpathlineto{\pgfqpoint{2.163394in}{2.991144in}}%
\pgfpathlineto{\pgfqpoint{2.164640in}{2.995076in}}%
\pgfpathlineto{\pgfqpoint{2.166250in}{2.999650in}}%
\pgfpathlineto{\pgfqpoint{2.167593in}{3.003582in}}%
\pgfpathlineto{\pgfqpoint{2.173456in}{3.020595in}}%
\pgfpathlineto{\pgfqpoint{2.174797in}{3.024848in}}%
\pgfpathlineto{\pgfqpoint{2.176114in}{3.027657in}}%
\pgfpathlineto{\pgfqpoint{2.177981in}{3.033836in}}%
\pgfpathlineto{\pgfqpoint{2.179317in}{3.038169in}}%
\pgfpathlineto{\pgfqpoint{2.180396in}{3.041299in}}%
\pgfpathlineto{\pgfqpoint{2.181044in}{3.043145in}}%
\pgfpathlineto{\pgfqpoint{2.182864in}{3.048201in}}%
\pgfpathlineto{\pgfqpoint{2.183639in}{3.051250in}}%
\pgfpathlineto{\pgfqpoint{2.185357in}{3.057429in}}%
\pgfpathlineto{\pgfqpoint{2.188278in}{3.065534in}}%
\pgfpathlineto{\pgfqpoint{2.189832in}{3.070991in}}%
\pgfpathlineto{\pgfqpoint{2.191206in}{3.075325in}}%
\pgfpathlineto{\pgfqpoint{2.192426in}{3.078615in}}%
\pgfpathlineto{\pgfqpoint{2.193501in}{3.081905in}}%
\pgfpathlineto{\pgfqpoint{2.194801in}{3.086238in}}%
\pgfpathlineto{\pgfqpoint{2.197704in}{3.094103in}}%
\pgfpathlineto{\pgfqpoint{2.199425in}{3.099480in}}%
\pgfpathlineto{\pgfqpoint{2.208015in}{3.125641in}}%
\pgfpathlineto{\pgfqpoint{2.209243in}{3.129653in}}%
\pgfpathlineto{\pgfqpoint{2.211803in}{3.136474in}}%
\pgfpathlineto{\pgfqpoint{2.214750in}{3.143697in}}%
\pgfpathlineto{\pgfqpoint{2.216503in}{3.149715in}}%
\pgfpathlineto{\pgfqpoint{2.220104in}{3.159746in}}%
\pgfpathlineto{\pgfqpoint{2.221518in}{3.164641in}}%
\pgfpathlineto{\pgfqpoint{2.222796in}{3.169216in}}%
\pgfpathlineto{\pgfqpoint{2.224287in}{3.173710in}}%
\pgfpathlineto{\pgfqpoint{2.224911in}{3.175555in}}%
\pgfpathlineto{\pgfqpoint{2.226126in}{3.179006in}}%
\pgfpathlineto{\pgfqpoint{2.244723in}{3.229723in}}%
\pgfpathlineto{\pgfqpoint{2.245609in}{3.231087in}}%
\pgfpathlineto{\pgfqpoint{2.247994in}{3.237588in}}%
\pgfpathlineto{\pgfqpoint{2.249569in}{3.242162in}}%
\pgfpathlineto{\pgfqpoint{2.270819in}{3.305478in}}%
\pgfpathlineto{\pgfqpoint{2.271722in}{3.308046in}}%
\pgfpathlineto{\pgfqpoint{2.278551in}{3.327225in}}%
\pgfpathlineto{\pgfqpoint{2.279479in}{3.329553in}}%
\pgfpathlineto{\pgfqpoint{2.280836in}{3.333084in}}%
\pgfpathlineto{\pgfqpoint{2.283791in}{3.343757in}}%
\pgfpathlineto{\pgfqpoint{2.307010in}{3.409641in}}%
\pgfpathlineto{\pgfqpoint{2.309188in}{3.415579in}}%
\pgfpathlineto{\pgfqpoint{2.311172in}{3.421036in}}%
\pgfpathlineto{\pgfqpoint{2.312157in}{3.423123in}}%
\pgfpathlineto{\pgfqpoint{2.313542in}{3.426814in}}%
\pgfpathlineto{\pgfqpoint{2.314259in}{3.428660in}}%
\pgfpathlineto{\pgfqpoint{2.316644in}{3.435962in}}%
\pgfpathlineto{\pgfqpoint{2.317270in}{3.438209in}}%
\pgfpathlineto{\pgfqpoint{2.319449in}{3.445913in}}%
\pgfpathlineto{\pgfqpoint{2.321746in}{3.451129in}}%
\pgfpathlineto{\pgfqpoint{2.323030in}{3.454981in}}%
\pgfpathlineto{\pgfqpoint{2.323905in}{3.458111in}}%
\pgfpathlineto{\pgfqpoint{2.325231in}{3.463006in}}%
\pgfpathlineto{\pgfqpoint{2.325998in}{3.464692in}}%
\pgfpathlineto{\pgfqpoint{2.330472in}{3.476970in}}%
\pgfpathlineto{\pgfqpoint{2.331476in}{3.480180in}}%
\pgfpathlineto{\pgfqpoint{2.343864in}{3.517495in}}%
\pgfpathlineto{\pgfqpoint{2.344639in}{3.519421in}}%
\pgfpathlineto{\pgfqpoint{2.353894in}{3.544699in}}%
\pgfpathlineto{\pgfqpoint{2.354516in}{3.546064in}}%
\pgfpathlineto{\pgfqpoint{2.355819in}{3.548792in}}%
\pgfpathlineto{\pgfqpoint{2.359516in}{3.560268in}}%
\pgfpathlineto{\pgfqpoint{2.362504in}{3.566848in}}%
\pgfpathlineto{\pgfqpoint{2.363602in}{3.570299in}}%
\pgfpathlineto{\pgfqpoint{2.364821in}{3.572867in}}%
\pgfpathlineto{\pgfqpoint{2.366416in}{3.577280in}}%
\pgfpathlineto{\pgfqpoint{2.367863in}{3.582898in}}%
\pgfpathlineto{\pgfqpoint{2.407168in}{3.688666in}}%
\pgfpathlineto{\pgfqpoint{2.407850in}{3.690110in}}%
\pgfpathlineto{\pgfqpoint{2.409988in}{3.695888in}}%
\pgfpathlineto{\pgfqpoint{2.410532in}{3.697573in}}%
\pgfpathlineto{\pgfqpoint{2.411943in}{3.701746in}}%
\pgfpathlineto{\pgfqpoint{2.417860in}{3.717315in}}%
\pgfpathlineto{\pgfqpoint{2.421817in}{3.730074in}}%
\pgfpathlineto{\pgfqpoint{2.422404in}{3.731679in}}%
\pgfpathlineto{\pgfqpoint{2.425261in}{3.740667in}}%
\pgfpathlineto{\pgfqpoint{2.427368in}{3.745723in}}%
\pgfpathlineto{\pgfqpoint{2.428806in}{3.750698in}}%
\pgfpathlineto{\pgfqpoint{2.430657in}{3.756636in}}%
\pgfpathlineto{\pgfqpoint{2.470493in}{3.864651in}}%
\pgfpathlineto{\pgfqpoint{2.471423in}{3.866657in}}%
\pgfpathlineto{\pgfqpoint{2.477941in}{3.884312in}}%
\pgfpathlineto{\pgfqpoint{2.479837in}{3.888485in}}%
\pgfpathlineto{\pgfqpoint{2.488609in}{3.911436in}}%
\pgfpathlineto{\pgfqpoint{2.499132in}{3.937999in}}%
\pgfpathlineto{\pgfqpoint{2.500628in}{3.940486in}}%
\pgfpathlineto{\pgfqpoint{2.515575in}{3.983259in}}%
\pgfpathlineto{\pgfqpoint{2.517037in}{3.987191in}}%
\pgfpathlineto{\pgfqpoint{2.517733in}{3.990000in}}%
\pgfpathlineto{\pgfqpoint{2.519638in}{3.994654in}}%
\pgfpathlineto{\pgfqpoint{2.522463in}{4.002117in}}%
\pgfpathlineto{\pgfqpoint{2.524084in}{4.006451in}}%
\pgfpathlineto{\pgfqpoint{2.529217in}{4.021216in}}%
\pgfpathlineto{\pgfqpoint{2.530628in}{4.024828in}}%
\pgfpathlineto{\pgfqpoint{2.533310in}{4.032211in}}%
\pgfpathlineto{\pgfqpoint{2.534323in}{4.034137in}}%
\pgfpathlineto{\pgfqpoint{2.535808in}{4.037748in}}%
\pgfpathlineto{\pgfqpoint{2.538917in}{4.045773in}}%
\pgfpathlineto{\pgfqpoint{2.540648in}{4.050267in}}%
\pgfpathlineto{\pgfqpoint{2.541700in}{4.052674in}}%
\pgfpathlineto{\pgfqpoint{2.543247in}{4.055884in}}%
\pgfpathlineto{\pgfqpoint{2.545506in}{4.060699in}}%
\pgfpathlineto{\pgfqpoint{2.546831in}{4.063829in}}%
\pgfpathlineto{\pgfqpoint{2.572000in}{4.126503in}}%
\pgfpathlineto{\pgfqpoint{2.573261in}{4.129151in}}%
\pgfpathlineto{\pgfqpoint{2.575610in}{4.134688in}}%
\pgfpathlineto{\pgfqpoint{2.578211in}{4.140627in}}%
\pgfpathlineto{\pgfqpoint{2.579492in}{4.144158in}}%
\pgfpathlineto{\pgfqpoint{2.580360in}{4.146725in}}%
\pgfpathlineto{\pgfqpoint{2.582423in}{4.151540in}}%
\pgfpathlineto{\pgfqpoint{2.587649in}{4.163979in}}%
\pgfpathlineto{\pgfqpoint{2.590822in}{4.169356in}}%
\pgfpathlineto{\pgfqpoint{2.596030in}{4.182597in}}%
\pgfpathlineto{\pgfqpoint{2.596653in}{4.184362in}}%
\pgfpathlineto{\pgfqpoint{2.597903in}{4.187251in}}%
\pgfpathlineto{\pgfqpoint{2.598620in}{4.189177in}}%
\pgfpathlineto{\pgfqpoint{2.599688in}{4.192227in}}%
\pgfpathlineto{\pgfqpoint{2.600467in}{4.193912in}}%
\pgfpathlineto{\pgfqpoint{2.616694in}{4.231388in}}%
\pgfpathlineto{\pgfqpoint{2.617909in}{4.234116in}}%
\pgfpathlineto{\pgfqpoint{2.619294in}{4.237487in}}%
\pgfpathlineto{\pgfqpoint{2.621240in}{4.242542in}}%
\pgfpathlineto{\pgfqpoint{2.622964in}{4.246314in}}%
\pgfpathlineto{\pgfqpoint{2.625478in}{4.252734in}}%
\pgfpathlineto{\pgfqpoint{2.626727in}{4.255382in}}%
\pgfpathlineto{\pgfqpoint{2.629531in}{4.261561in}}%
\pgfpathlineto{\pgfqpoint{2.632744in}{4.267660in}}%
\pgfpathlineto{\pgfqpoint{2.634434in}{4.271914in}}%
\pgfpathlineto{\pgfqpoint{2.637746in}{4.279377in}}%
\pgfpathlineto{\pgfqpoint{2.639234in}{4.283068in}}%
\pgfpathlineto{\pgfqpoint{2.651005in}{4.310513in}}%
\pgfpathlineto{\pgfqpoint{2.653001in}{4.315007in}}%
\pgfpathlineto{\pgfqpoint{2.654159in}{4.318057in}}%
\pgfpathlineto{\pgfqpoint{2.655537in}{4.321507in}}%
\pgfpathlineto{\pgfqpoint{2.657448in}{4.325600in}}%
\pgfpathlineto{\pgfqpoint{2.658875in}{4.328730in}}%
\pgfpathlineto{\pgfqpoint{2.662361in}{4.336835in}}%
\pgfpathlineto{\pgfqpoint{2.680657in}{4.378885in}}%
\pgfpathlineto{\pgfqpoint{2.681610in}{4.380410in}}%
\pgfpathlineto{\pgfqpoint{2.683353in}{4.384101in}}%
\pgfpathlineto{\pgfqpoint{2.684251in}{4.386188in}}%
\pgfpathlineto{\pgfqpoint{2.685918in}{4.389638in}}%
\pgfpathlineto{\pgfqpoint{2.687061in}{4.391885in}}%
\pgfpathlineto{\pgfqpoint{2.688910in}{4.396700in}}%
\pgfpathlineto{\pgfqpoint{2.693998in}{4.407373in}}%
\pgfpathlineto{\pgfqpoint{2.694820in}{4.408978in}}%
\pgfpathlineto{\pgfqpoint{2.696169in}{4.412188in}}%
\pgfpathlineto{\pgfqpoint{2.700424in}{4.422300in}}%
\pgfpathlineto{\pgfqpoint{2.701588in}{4.424627in}}%
\pgfpathlineto{\pgfqpoint{2.703277in}{4.428559in}}%
\pgfpathlineto{\pgfqpoint{2.706029in}{4.434096in}}%
\pgfpathlineto{\pgfqpoint{2.708239in}{4.439714in}}%
\pgfpathlineto{\pgfqpoint{2.709370in}{4.442522in}}%
\pgfpathlineto{\pgfqpoint{2.710657in}{4.445572in}}%
\pgfpathlineto{\pgfqpoint{2.712184in}{4.450146in}}%
\pgfpathlineto{\pgfqpoint{2.718788in}{4.464671in}}%
\pgfpathlineto{\pgfqpoint{2.720032in}{4.467239in}}%
\pgfpathlineto{\pgfqpoint{2.725961in}{4.480560in}}%
\pgfpathlineto{\pgfqpoint{2.727547in}{4.485134in}}%
\pgfpathlineto{\pgfqpoint{2.730031in}{4.490110in}}%
\pgfpathlineto{\pgfqpoint{2.731931in}{4.494604in}}%
\pgfpathlineto{\pgfqpoint{2.732994in}{4.496851in}}%
\pgfpathlineto{\pgfqpoint{2.734652in}{4.501345in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{4.503190in}}%
\pgfpathlineto{\pgfqpoint{2.736820in}{4.506240in}}%
\pgfpathlineto{\pgfqpoint{2.738597in}{4.510413in}}%
\pgfpathlineto{\pgfqpoint{2.740987in}{4.516110in}}%
\pgfpathlineto{\pgfqpoint{2.742120in}{4.518759in}}%
\pgfpathlineto{\pgfqpoint{2.743525in}{4.521888in}}%
\pgfpathlineto{\pgfqpoint{2.744861in}{4.524055in}}%
\pgfpathlineto{\pgfqpoint{2.746044in}{4.527185in}}%
\pgfpathlineto{\pgfqpoint{2.747569in}{4.529913in}}%
\pgfpathlineto{\pgfqpoint{2.748804in}{4.532481in}}%
\pgfpathlineto{\pgfqpoint{2.751573in}{4.538099in}}%
\pgfpathlineto{\pgfqpoint{2.752690in}{4.541308in}}%
\pgfpathlineto{\pgfqpoint{2.753951in}{4.544679in}}%
\pgfpathlineto{\pgfqpoint{2.755249in}{4.547969in}}%
\pgfpathlineto{\pgfqpoint{2.756571in}{4.550056in}}%
\pgfpathlineto{\pgfqpoint{2.757716in}{4.552543in}}%
\pgfpathlineto{\pgfqpoint{2.773827in}{4.585526in}}%
\pgfpathlineto{\pgfqpoint{2.775015in}{4.587612in}}%
\pgfpathlineto{\pgfqpoint{2.776003in}{4.589538in}}%
\pgfpathlineto{\pgfqpoint{2.789062in}{4.615699in}}%
\pgfpathlineto{\pgfqpoint{2.790026in}{4.617144in}}%
\pgfpathlineto{\pgfqpoint{2.793339in}{4.624125in}}%
\pgfpathlineto{\pgfqpoint{2.794419in}{4.626533in}}%
\pgfpathlineto{\pgfqpoint{2.796246in}{4.630064in}}%
\pgfpathlineto{\pgfqpoint{2.804697in}{4.646113in}}%
\pgfpathlineto{\pgfqpoint{2.806075in}{4.648922in}}%
\pgfpathlineto{\pgfqpoint{2.807265in}{4.651650in}}%
\pgfpathlineto{\pgfqpoint{2.808757in}{4.654218in}}%
\pgfpathlineto{\pgfqpoint{2.811705in}{4.660237in}}%
\pgfpathlineto{\pgfqpoint{2.813371in}{4.664571in}}%
\pgfpathlineto{\pgfqpoint{2.814291in}{4.666256in}}%
\pgfpathlineto{\pgfqpoint{2.818836in}{4.674842in}}%
\pgfpathlineto{\pgfqpoint{2.820108in}{4.677410in}}%
\pgfpathlineto{\pgfqpoint{2.822254in}{4.681744in}}%
\pgfpathlineto{\pgfqpoint{2.823547in}{4.684231in}}%
\pgfpathlineto{\pgfqpoint{2.825276in}{4.688003in}}%
\pgfpathlineto{\pgfqpoint{2.826389in}{4.690170in}}%
\pgfpathlineto{\pgfqpoint{2.828104in}{4.693781in}}%
\pgfpathlineto{\pgfqpoint{2.829082in}{4.695386in}}%
\pgfpathlineto{\pgfqpoint{2.838246in}{4.714806in}}%
\pgfpathlineto{\pgfqpoint{2.839041in}{4.716491in}}%
\pgfpathlineto{\pgfqpoint{2.840357in}{4.719862in}}%
\pgfpathlineto{\pgfqpoint{2.852950in}{4.744097in}}%
\pgfpathlineto{\pgfqpoint{2.853698in}{4.745622in}}%
\pgfpathlineto{\pgfqpoint{2.855194in}{4.747949in}}%
\pgfpathlineto{\pgfqpoint{2.861655in}{4.758060in}}%
\pgfpathlineto{\pgfqpoint{2.863930in}{4.761431in}}%
\pgfpathlineto{\pgfqpoint{2.875165in}{4.782456in}}%
\pgfpathlineto{\pgfqpoint{2.877148in}{4.785907in}}%
\pgfpathlineto{\pgfqpoint{2.878865in}{4.789438in}}%
\pgfpathlineto{\pgfqpoint{2.883922in}{4.799790in}}%
\pgfpathlineto{\pgfqpoint{2.886434in}{4.804605in}}%
\pgfpathlineto{\pgfqpoint{2.887588in}{4.806771in}}%
\pgfpathlineto{\pgfqpoint{2.895728in}{4.821216in}}%
\pgfpathlineto{\pgfqpoint{2.897108in}{4.822901in}}%
\pgfpathlineto{\pgfqpoint{2.900288in}{4.828920in}}%
\pgfpathlineto{\pgfqpoint{2.902178in}{4.831729in}}%
\pgfpathlineto{\pgfqpoint{2.904076in}{4.836463in}}%
\pgfpathlineto{\pgfqpoint{2.919203in}{4.863106in}}%
\pgfpathlineto{\pgfqpoint{2.920915in}{4.866236in}}%
\pgfpathlineto{\pgfqpoint{2.922492in}{4.869125in}}%
\pgfpathlineto{\pgfqpoint{2.924478in}{4.872896in}}%
\pgfpathlineto{\pgfqpoint{2.926103in}{4.876186in}}%
\pgfpathlineto{\pgfqpoint{2.927574in}{4.878674in}}%
\pgfpathlineto{\pgfqpoint{2.930350in}{4.883890in}}%
\pgfpathlineto{\pgfqpoint{2.931881in}{4.886779in}}%
\pgfpathlineto{\pgfqpoint{2.993257in}{4.992868in}}%
\pgfpathlineto{\pgfqpoint{2.994660in}{4.994794in}}%
\pgfpathlineto{\pgfqpoint{2.996842in}{4.998566in}}%
\pgfpathlineto{\pgfqpoint{2.998585in}{5.000973in}}%
\pgfpathlineto{\pgfqpoint{2.999756in}{5.003140in}}%
\pgfpathlineto{\pgfqpoint{3.001132in}{5.005467in}}%
\pgfpathlineto{\pgfqpoint{3.003332in}{5.009159in}}%
\pgfpathlineto{\pgfqpoint{3.006563in}{5.014295in}}%
\pgfpathlineto{\pgfqpoint{3.009268in}{5.017906in}}%
\pgfpathlineto{\pgfqpoint{3.011254in}{5.021116in}}%
\pgfpathlineto{\pgfqpoint{3.012450in}{5.023202in}}%
\pgfpathlineto{\pgfqpoint{3.025056in}{5.044629in}}%
\pgfpathlineto{\pgfqpoint{3.034339in}{5.060036in}}%
\pgfpathlineto{\pgfqpoint{3.035544in}{5.061481in}}%
\pgfpathlineto{\pgfqpoint{3.037360in}{5.065654in}}%
\pgfpathlineto{\pgfqpoint{3.049706in}{5.083950in}}%
\pgfpathlineto{\pgfqpoint{3.051082in}{5.085716in}}%
\pgfpathlineto{\pgfqpoint{3.072489in}{5.117254in}}%
\pgfpathlineto{\pgfqpoint{3.075715in}{5.122791in}}%
\pgfpathlineto{\pgfqpoint{3.076817in}{5.124155in}}%
\pgfpathlineto{\pgfqpoint{3.101550in}{5.161310in}}%
\pgfpathlineto{\pgfqpoint{3.103135in}{5.162674in}}%
\pgfpathlineto{\pgfqpoint{3.104207in}{5.164199in}}%
\pgfpathlineto{\pgfqpoint{3.143657in}{5.215639in}}%
\pgfpathlineto{\pgfqpoint{3.149128in}{5.222058in}}%
\pgfpathlineto{\pgfqpoint{3.150488in}{5.224065in}}%
\pgfpathlineto{\pgfqpoint{3.154887in}{5.230244in}}%
\pgfpathlineto{\pgfqpoint{3.156594in}{5.231769in}}%
\pgfpathlineto{\pgfqpoint{3.158578in}{5.234016in}}%
\pgfpathlineto{\pgfqpoint{3.164154in}{5.242281in}}%
\pgfpathlineto{\pgfqpoint{3.166096in}{5.243966in}}%
\pgfpathlineto{\pgfqpoint{3.167295in}{5.245652in}}%
\pgfpathlineto{\pgfqpoint{3.168427in}{5.247658in}}%
\pgfpathlineto{\pgfqpoint{3.170535in}{5.249744in}}%
\pgfpathlineto{\pgfqpoint{3.175328in}{5.256565in}}%
\pgfpathlineto{\pgfqpoint{3.176801in}{5.258572in}}%
\pgfpathlineto{\pgfqpoint{3.178123in}{5.260417in}}%
\pgfpathlineto{\pgfqpoint{3.184676in}{5.268924in}}%
\pgfpathlineto{\pgfqpoint{3.185740in}{5.269887in}}%
\pgfpathlineto{\pgfqpoint{3.187674in}{5.271973in}}%
\pgfpathlineto{\pgfqpoint{3.190641in}{5.275263in}}%
\pgfpathlineto{\pgfqpoint{3.192360in}{5.276949in}}%
\pgfpathlineto{\pgfqpoint{3.199035in}{5.286177in}}%
\pgfpathlineto{\pgfqpoint{3.200868in}{5.288504in}}%
\pgfpathlineto{\pgfqpoint{3.202073in}{5.290751in}}%
\pgfpathlineto{\pgfqpoint{3.203524in}{5.292758in}}%
\pgfpathlineto{\pgfqpoint{3.204533in}{5.294363in}}%
\pgfpathlineto{\pgfqpoint{3.205788in}{5.295887in}}%
\pgfpathlineto{\pgfqpoint{3.207000in}{5.297573in}}%
\pgfpathlineto{\pgfqpoint{3.208960in}{5.300221in}}%
\pgfpathlineto{\pgfqpoint{3.210322in}{5.302147in}}%
\pgfpathlineto{\pgfqpoint{3.211417in}{5.304313in}}%
\pgfpathlineto{\pgfqpoint{3.213332in}{5.306881in}}%
\pgfpathlineto{\pgfqpoint{3.214671in}{5.308647in}}%
\pgfpathlineto{\pgfqpoint{3.217380in}{5.311777in}}%
\pgfpathlineto{\pgfqpoint{3.220851in}{5.314826in}}%
\pgfpathlineto{\pgfqpoint{3.222602in}{5.317233in}}%
\pgfpathlineto{\pgfqpoint{3.226825in}{5.321888in}}%
\pgfpathlineto{\pgfqpoint{3.228163in}{5.323734in}}%
\pgfpathlineto{\pgfqpoint{3.230419in}{5.326061in}}%
\pgfpathlineto{\pgfqpoint{3.236502in}{5.333363in}}%
\pgfpathlineto{\pgfqpoint{3.238728in}{5.335209in}}%
\pgfpathlineto{\pgfqpoint{3.240609in}{5.337777in}}%
\pgfpathlineto{\pgfqpoint{3.244815in}{5.343074in}}%
\pgfpathlineto{\pgfqpoint{3.246684in}{5.345401in}}%
\pgfpathlineto{\pgfqpoint{3.247822in}{5.346845in}}%
\pgfpathlineto{\pgfqpoint{3.250504in}{5.349975in}}%
\pgfpathlineto{\pgfqpoint{3.252706in}{5.352382in}}%
\pgfpathlineto{\pgfqpoint{3.258835in}{5.359525in}}%
\pgfpathlineto{\pgfqpoint{3.282328in}{5.386809in}}%
\pgfpathlineto{\pgfqpoint{3.283744in}{5.388575in}}%
\pgfpathlineto{\pgfqpoint{3.287202in}{5.392988in}}%
\pgfpathlineto{\pgfqpoint{3.291539in}{5.397322in}}%
\pgfpathlineto{\pgfqpoint{3.293424in}{5.399408in}}%
\pgfpathlineto{\pgfqpoint{3.302242in}{5.409118in}}%
\pgfpathlineto{\pgfqpoint{3.308940in}{5.415939in}}%
\pgfpathlineto{\pgfqpoint{3.309949in}{5.418026in}}%
\pgfpathlineto{\pgfqpoint{3.311009in}{5.419791in}}%
\pgfpathlineto{\pgfqpoint{3.333482in}{5.445792in}}%
\pgfpathlineto{\pgfqpoint{3.335737in}{5.448119in}}%
\pgfpathlineto{\pgfqpoint{3.338285in}{5.451409in}}%
\pgfpathlineto{\pgfqpoint{3.339430in}{5.453014in}}%
\pgfpathlineto{\pgfqpoint{3.354472in}{5.468502in}}%
\pgfpathlineto{\pgfqpoint{3.360732in}{5.475323in}}%
\pgfpathlineto{\pgfqpoint{3.362423in}{5.477249in}}%
\pgfpathlineto{\pgfqpoint{3.373028in}{5.488725in}}%
\pgfpathlineto{\pgfqpoint{3.374722in}{5.490089in}}%
\pgfpathlineto{\pgfqpoint{3.375951in}{5.491534in}}%
\pgfpathlineto{\pgfqpoint{3.383718in}{5.498676in}}%
\pgfpathlineto{\pgfqpoint{3.386372in}{5.501886in}}%
\pgfpathlineto{\pgfqpoint{3.388413in}{5.503892in}}%
\pgfpathlineto{\pgfqpoint{3.391410in}{5.507102in}}%
\pgfpathlineto{\pgfqpoint{3.398175in}{5.513442in}}%
\pgfpathlineto{\pgfqpoint{3.400974in}{5.516090in}}%
\pgfpathlineto{\pgfqpoint{3.402760in}{5.518738in}}%
\pgfpathlineto{\pgfqpoint{3.408895in}{5.525960in}}%
\pgfpathlineto{\pgfqpoint{3.410110in}{5.527485in}}%
\pgfpathlineto{\pgfqpoint{3.411212in}{5.529010in}}%
\pgfpathlineto{\pgfqpoint{3.419834in}{5.537516in}}%
\pgfpathlineto{\pgfqpoint{3.420944in}{5.539201in}}%
\pgfpathlineto{\pgfqpoint{3.424956in}{5.543294in}}%
\pgfpathlineto{\pgfqpoint{3.427170in}{5.545220in}}%
\pgfpathlineto{\pgfqpoint{3.465252in}{5.579005in}}%
\pgfpathlineto{\pgfqpoint{3.466374in}{5.580369in}}%
\pgfpathlineto{\pgfqpoint{3.468990in}{5.582375in}}%
\pgfpathlineto{\pgfqpoint{3.471302in}{5.584221in}}%
\pgfpathlineto{\pgfqpoint{3.473242in}{5.586067in}}%
\pgfpathlineto{\pgfqpoint{3.474886in}{5.588314in}}%
\pgfpathlineto{\pgfqpoint{3.476806in}{5.589999in}}%
\pgfpathlineto{\pgfqpoint{3.478680in}{5.591443in}}%
\pgfpathlineto{\pgfqpoint{3.480596in}{5.593530in}}%
\pgfpathlineto{\pgfqpoint{3.483319in}{5.596018in}}%
\pgfpathlineto{\pgfqpoint{3.503276in}{5.614876in}}%
\pgfpathlineto{\pgfqpoint{3.504217in}{5.615839in}}%
\pgfpathlineto{\pgfqpoint{3.506628in}{5.617444in}}%
\pgfpathlineto{\pgfqpoint{3.510927in}{5.621938in}}%
\pgfpathlineto{\pgfqpoint{3.513123in}{5.624426in}}%
\pgfpathlineto{\pgfqpoint{3.519692in}{5.629963in}}%
\pgfpathlineto{\pgfqpoint{3.521928in}{5.632130in}}%
\pgfpathlineto{\pgfqpoint{3.524057in}{5.633815in}}%
\pgfpathlineto{\pgfqpoint{3.525206in}{5.635179in}}%
\pgfpathlineto{\pgfqpoint{3.530988in}{5.639031in}}%
\pgfpathlineto{\pgfqpoint{3.542594in}{5.649784in}}%
\pgfpathlineto{\pgfqpoint{3.543959in}{5.651148in}}%
\pgfpathlineto{\pgfqpoint{3.546470in}{5.653797in}}%
\pgfpathlineto{\pgfqpoint{3.548783in}{5.655642in}}%
\pgfpathlineto{\pgfqpoint{3.550258in}{5.657809in}}%
\pgfpathlineto{\pgfqpoint{3.552909in}{5.659494in}}%
\pgfpathlineto{\pgfqpoint{3.554233in}{5.660217in}}%
\pgfpathlineto{\pgfqpoint{3.561987in}{5.666877in}}%
\pgfpathlineto{\pgfqpoint{3.564880in}{5.668964in}}%
\pgfpathlineto{\pgfqpoint{3.568219in}{5.672575in}}%
\pgfpathlineto{\pgfqpoint{3.571477in}{5.674421in}}%
\pgfpathlineto{\pgfqpoint{3.573073in}{5.676106in}}%
\pgfpathlineto{\pgfqpoint{3.577915in}{5.679236in}}%
\pgfpathlineto{\pgfqpoint{3.579368in}{5.680600in}}%
\pgfpathlineto{\pgfqpoint{3.608237in}{5.705076in}}%
\pgfpathlineto{\pgfqpoint{3.611810in}{5.706921in}}%
\pgfpathlineto{\pgfqpoint{3.613024in}{5.708286in}}%
\pgfpathlineto{\pgfqpoint{3.616057in}{5.709971in}}%
\pgfpathlineto{\pgfqpoint{3.617157in}{5.710854in}}%
\pgfpathlineto{\pgfqpoint{3.619290in}{5.712619in}}%
\pgfpathlineto{\pgfqpoint{3.621735in}{5.714144in}}%
\pgfpathlineto{\pgfqpoint{3.623538in}{5.715428in}}%
\pgfpathlineto{\pgfqpoint{3.657049in}{5.740786in}}%
\pgfpathlineto{\pgfqpoint{3.661472in}{5.743916in}}%
\pgfpathlineto{\pgfqpoint{3.662713in}{5.745120in}}%
\pgfpathlineto{\pgfqpoint{3.671312in}{5.751219in}}%
\pgfpathlineto{\pgfqpoint{3.677356in}{5.755151in}}%
\pgfpathlineto{\pgfqpoint{3.680426in}{5.756916in}}%
\pgfpathlineto{\pgfqpoint{3.688193in}{5.762453in}}%
\pgfpathlineto{\pgfqpoint{3.693772in}{5.765663in}}%
\pgfpathlineto{\pgfqpoint{3.695323in}{5.766867in}}%
\pgfpathlineto{\pgfqpoint{3.696767in}{5.768633in}}%
\pgfpathlineto{\pgfqpoint{3.697700in}{5.769596in}}%
\pgfpathlineto{\pgfqpoint{3.700561in}{5.771441in}}%
\pgfpathlineto{\pgfqpoint{3.701692in}{5.772083in}}%
\pgfpathlineto{\pgfqpoint{3.710956in}{5.778985in}}%
\pgfpathlineto{\pgfqpoint{3.713173in}{5.780269in}}%
\pgfpathlineto{\pgfqpoint{3.714493in}{5.781392in}}%
\pgfpathlineto{\pgfqpoint{3.732883in}{5.796318in}}%
\pgfpathlineto{\pgfqpoint{3.736047in}{5.797683in}}%
\pgfpathlineto{\pgfqpoint{3.739724in}{5.800170in}}%
\pgfpathlineto{\pgfqpoint{3.744494in}{5.802578in}}%
\pgfpathlineto{\pgfqpoint{3.745507in}{5.803701in}}%
\pgfpathlineto{\pgfqpoint{3.752029in}{5.808195in}}%
\pgfpathlineto{\pgfqpoint{3.759079in}{5.813411in}}%
\pgfpathlineto{\pgfqpoint{3.763354in}{5.815498in}}%
\pgfpathlineto{\pgfqpoint{3.764989in}{5.816702in}}%
\pgfpathlineto{\pgfqpoint{3.768003in}{5.819510in}}%
\pgfpathlineto{\pgfqpoint{3.771190in}{5.822159in}}%
\pgfpathlineto{\pgfqpoint{3.772720in}{5.823523in}}%
\pgfpathlineto{\pgfqpoint{3.803784in}{5.845832in}}%
\pgfpathlineto{\pgfqpoint{3.823102in}{5.858752in}}%
\pgfpathlineto{\pgfqpoint{3.825790in}{5.860277in}}%
\pgfpathlineto{\pgfqpoint{3.840843in}{5.870548in}}%
\pgfpathlineto{\pgfqpoint{3.846219in}{5.872234in}}%
\pgfpathlineto{\pgfqpoint{3.848589in}{5.873277in}}%
\pgfpathlineto{\pgfqpoint{3.851709in}{5.875042in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{5.875684in}}%
\pgfpathlineto{\pgfqpoint{3.856032in}{5.877851in}}%
\pgfpathlineto{\pgfqpoint{3.857293in}{5.878814in}}%
\pgfpathlineto{\pgfqpoint{3.863582in}{5.882425in}}%
\pgfpathlineto{\pgfqpoint{3.867191in}{5.884271in}}%
\pgfpathlineto{\pgfqpoint{3.874048in}{5.886759in}}%
\pgfpathlineto{\pgfqpoint{3.875904in}{5.888203in}}%
\pgfpathlineto{\pgfqpoint{3.882554in}{5.892456in}}%
\pgfpathlineto{\pgfqpoint{3.898867in}{5.902568in}}%
\pgfpathlineto{\pgfqpoint{3.904171in}{5.905055in}}%
\pgfpathlineto{\pgfqpoint{3.911535in}{5.909549in}}%
\pgfpathlineto{\pgfqpoint{3.915408in}{5.911636in}}%
\pgfpathlineto{\pgfqpoint{3.916491in}{5.912759in}}%
\pgfpathlineto{\pgfqpoint{3.919602in}{5.915167in}}%
\pgfpathlineto{\pgfqpoint{3.921234in}{5.915969in}}%
\pgfpathlineto{\pgfqpoint{3.928270in}{5.918698in}}%
\pgfpathlineto{\pgfqpoint{3.929949in}{5.919741in}}%
\pgfpathlineto{\pgfqpoint{3.959803in}{5.937797in}}%
\pgfpathlineto{\pgfqpoint{3.965145in}{5.940124in}}%
\pgfpathlineto{\pgfqpoint{3.966687in}{5.941087in}}%
\pgfpathlineto{\pgfqpoint{3.969078in}{5.942692in}}%
\pgfpathlineto{\pgfqpoint{3.970447in}{5.943334in}}%
\pgfpathlineto{\pgfqpoint{3.973457in}{5.945100in}}%
\pgfpathlineto{\pgfqpoint{3.977157in}{5.947347in}}%
\pgfpathlineto{\pgfqpoint{3.981953in}{5.949834in}}%
\pgfpathlineto{\pgfqpoint{3.984340in}{5.951198in}}%
\pgfpathlineto{\pgfqpoint{3.992132in}{5.955050in}}%
\pgfpathlineto{\pgfqpoint{3.993574in}{5.956736in}}%
\pgfpathlineto{\pgfqpoint{3.998385in}{5.958983in}}%
\pgfpathlineto{\pgfqpoint{3.999394in}{5.959785in}}%
\pgfpathlineto{\pgfqpoint{4.002289in}{5.961310in}}%
\pgfpathlineto{\pgfqpoint{4.039348in}{5.979045in}}%
\pgfpathlineto{\pgfqpoint{4.043905in}{5.981211in}}%
\pgfpathlineto{\pgfqpoint{4.049660in}{5.983378in}}%
\pgfpathlineto{\pgfqpoint{4.065159in}{5.991403in}}%
\pgfpathlineto{\pgfqpoint{4.066631in}{5.992206in}}%
\pgfpathlineto{\pgfqpoint{4.070379in}{5.993570in}}%
\pgfpathlineto{\pgfqpoint{4.081988in}{5.998144in}}%
\pgfpathlineto{\pgfqpoint{4.092020in}{6.003200in}}%
\pgfpathlineto{\pgfqpoint{4.092986in}{6.003681in}}%
\pgfpathlineto{\pgfqpoint{4.096397in}{6.005768in}}%
\pgfpathlineto{\pgfqpoint{4.099005in}{6.006811in}}%
\pgfpathlineto{\pgfqpoint{4.136702in}{6.022379in}}%
\pgfpathlineto{\pgfqpoint{4.139109in}{6.023021in}}%
\pgfpathlineto{\pgfqpoint{4.142675in}{6.024466in}}%
\pgfpathlineto{\pgfqpoint{4.144300in}{6.025348in}}%
\pgfpathlineto{\pgfqpoint{4.148958in}{6.027836in}}%
\pgfpathlineto{\pgfqpoint{4.150131in}{6.028558in}}%
\pgfpathlineto{\pgfqpoint{4.151842in}{6.029280in}}%
\pgfpathlineto{\pgfqpoint{4.157638in}{6.031608in}}%
\pgfpathlineto{\pgfqpoint{4.163615in}{6.034818in}}%
\pgfpathlineto{\pgfqpoint{4.169371in}{6.037305in}}%
\pgfpathlineto{\pgfqpoint{4.173338in}{6.039071in}}%
\pgfpathlineto{\pgfqpoint{4.176694in}{6.040596in}}%
\pgfpathlineto{\pgfqpoint{4.182242in}{6.043083in}}%
\pgfpathlineto{\pgfqpoint{4.190086in}{6.048139in}}%
\pgfpathlineto{\pgfqpoint{4.191161in}{6.048781in}}%
\pgfpathlineto{\pgfqpoint{4.206156in}{6.054077in}}%
\pgfpathlineto{\pgfqpoint{4.207318in}{6.054479in}}%
\pgfpathlineto{\pgfqpoint{4.213514in}{6.056966in}}%
\pgfpathlineto{\pgfqpoint{4.218061in}{6.058892in}}%
\pgfpathlineto{\pgfqpoint{4.221555in}{6.059855in}}%
\pgfpathlineto{\pgfqpoint{4.227289in}{6.062263in}}%
\pgfpathlineto{\pgfqpoint{4.234139in}{6.065152in}}%
\pgfpathlineto{\pgfqpoint{4.237970in}{6.066596in}}%
\pgfpathlineto{\pgfqpoint{4.244969in}{6.069886in}}%
\pgfpathlineto{\pgfqpoint{4.258311in}{6.073738in}}%
\pgfpathlineto{\pgfqpoint{4.261866in}{6.075825in}}%
\pgfpathlineto{\pgfqpoint{4.269938in}{6.079516in}}%
\pgfpathlineto{\pgfqpoint{4.270704in}{6.079998in}}%
\pgfpathlineto{\pgfqpoint{4.275294in}{6.081522in}}%
\pgfpathlineto{\pgfqpoint{4.281625in}{6.084251in}}%
\pgfpathlineto{\pgfqpoint{4.282572in}{6.084652in}}%
\pgfpathlineto{\pgfqpoint{4.286065in}{6.085936in}}%
\pgfpathlineto{\pgfqpoint{4.293590in}{6.088424in}}%
\pgfpathlineto{\pgfqpoint{4.297821in}{6.090109in}}%
\pgfpathlineto{\pgfqpoint{4.322759in}{6.097893in}}%
\pgfpathlineto{\pgfqpoint{4.323778in}{6.098294in}}%
\pgfpathlineto{\pgfqpoint{4.326649in}{6.098535in}}%
\pgfpathlineto{\pgfqpoint{4.332411in}{6.100461in}}%
\pgfpathlineto{\pgfqpoint{4.340401in}{6.103591in}}%
\pgfpathlineto{\pgfqpoint{4.344288in}{6.104955in}}%
\pgfpathlineto{\pgfqpoint{4.349064in}{6.107041in}}%
\pgfpathlineto{\pgfqpoint{4.352276in}{6.108325in}}%
\pgfpathlineto{\pgfqpoint{4.357086in}{6.110171in}}%
\pgfpathlineto{\pgfqpoint{4.357859in}{6.110653in}}%
\pgfpathlineto{\pgfqpoint{4.368007in}{6.113542in}}%
\pgfpathlineto{\pgfqpoint{4.371092in}{6.114184in}}%
\pgfpathlineto{\pgfqpoint{4.379339in}{6.117554in}}%
\pgfpathlineto{\pgfqpoint{4.397056in}{6.123813in}}%
\pgfpathlineto{\pgfqpoint{4.401452in}{6.125258in}}%
\pgfpathlineto{\pgfqpoint{4.410560in}{6.128227in}}%
\pgfpathlineto{\pgfqpoint{4.416136in}{6.129591in}}%
\pgfpathlineto{\pgfqpoint{4.421498in}{6.131758in}}%
\pgfpathlineto{\pgfqpoint{4.422533in}{6.132159in}}%
\pgfpathlineto{\pgfqpoint{4.428030in}{6.134166in}}%
\pgfpathlineto{\pgfqpoint{4.442823in}{6.138499in}}%
\pgfpathlineto{\pgfqpoint{4.449705in}{6.140184in}}%
\pgfpathlineto{\pgfqpoint{4.451350in}{6.140666in}}%
\pgfpathlineto{\pgfqpoint{4.457257in}{6.142030in}}%
\pgfpathlineto{\pgfqpoint{4.460807in}{6.143474in}}%
\pgfpathlineto{\pgfqpoint{4.465993in}{6.144839in}}%
\pgfpathlineto{\pgfqpoint{4.468810in}{6.146042in}}%
\pgfpathlineto{\pgfqpoint{4.477203in}{6.148209in}}%
\pgfpathlineto{\pgfqpoint{4.478327in}{6.148691in}}%
\pgfpathlineto{\pgfqpoint{4.484058in}{6.150376in}}%
\pgfpathlineto{\pgfqpoint{4.485253in}{6.150617in}}%
\pgfpathlineto{\pgfqpoint{4.561365in}{6.173568in}}%
\pgfpathlineto{\pgfqpoint{4.567312in}{6.175173in}}%
\pgfpathlineto{\pgfqpoint{4.571901in}{6.176376in}}%
\pgfpathlineto{\pgfqpoint{4.583108in}{6.179346in}}%
\pgfpathlineto{\pgfqpoint{4.584195in}{6.179747in}}%
\pgfpathlineto{\pgfqpoint{4.601554in}{6.184241in}}%
\pgfpathlineto{\pgfqpoint{4.609180in}{6.186006in}}%
\pgfpathlineto{\pgfqpoint{4.628515in}{6.191142in}}%
\pgfpathlineto{\pgfqpoint{4.633986in}{6.192105in}}%
\pgfpathlineto{\pgfqpoint{4.640110in}{6.193469in}}%
\pgfpathlineto{\pgfqpoint{4.641246in}{6.193710in}}%
\pgfpathlineto{\pgfqpoint{4.649694in}{6.196037in}}%
\pgfpathlineto{\pgfqpoint{4.658943in}{6.198204in}}%
\pgfpathlineto{\pgfqpoint{4.664673in}{6.199809in}}%
\pgfpathlineto{\pgfqpoint{4.677117in}{6.202698in}}%
\pgfpathlineto{\pgfqpoint{4.705054in}{6.209920in}}%
\pgfpathlineto{\pgfqpoint{4.711623in}{6.211525in}}%
\pgfpathlineto{\pgfqpoint{4.770639in}{6.224285in}}%
\pgfpathlineto{\pgfqpoint{4.780180in}{6.226452in}}%
\pgfpathlineto{\pgfqpoint{4.781663in}{6.227013in}}%
\pgfpathlineto{\pgfqpoint{4.783472in}{6.227736in}}%
\pgfpathlineto{\pgfqpoint{4.793052in}{6.229581in}}%
\pgfpathlineto{\pgfqpoint{4.796227in}{6.230223in}}%
\pgfpathlineto{\pgfqpoint{4.805445in}{6.231748in}}%
\pgfpathlineto{\pgfqpoint{4.806511in}{6.232230in}}%
\pgfpathlineto{\pgfqpoint{4.814937in}{6.234155in}}%
\pgfpathlineto{\pgfqpoint{4.817299in}{6.234797in}}%
\pgfpathlineto{\pgfqpoint{4.830208in}{6.236242in}}%
\pgfpathlineto{\pgfqpoint{4.832005in}{6.236964in}}%
\pgfpathlineto{\pgfqpoint{4.839814in}{6.238569in}}%
\pgfpathlineto{\pgfqpoint{4.943624in}{6.260878in}}%
\pgfpathlineto{\pgfqpoint{4.955997in}{6.262323in}}%
\pgfpathlineto{\pgfqpoint{4.957216in}{6.262724in}}%
\pgfpathlineto{\pgfqpoint{4.966011in}{6.264409in}}%
\pgfpathlineto{\pgfqpoint{4.966421in}{6.264570in}}%
\pgfpathlineto{\pgfqpoint{4.976592in}{6.266094in}}%
\pgfpathlineto{\pgfqpoint{4.984469in}{6.267699in}}%
\pgfpathlineto{\pgfqpoint{4.985406in}{6.268101in}}%
\pgfpathlineto{\pgfqpoint{4.996569in}{6.270107in}}%
\pgfpathlineto{\pgfqpoint{4.998532in}{6.270508in}}%
\pgfpathlineto{\pgfqpoint{5.014362in}{6.273237in}}%
\pgfpathlineto{\pgfqpoint{5.014886in}{6.273397in}}%
\pgfpathlineto{\pgfqpoint{5.030862in}{6.275885in}}%
\pgfpathlineto{\pgfqpoint{5.034055in}{6.276768in}}%
\pgfpathlineto{\pgfqpoint{5.059931in}{6.280620in}}%
\pgfpathlineto{\pgfqpoint{5.062030in}{6.281261in}}%
\pgfpathlineto{\pgfqpoint{5.075071in}{6.283508in}}%
\pgfpathlineto{\pgfqpoint{5.076666in}{6.284070in}}%
\pgfpathlineto{\pgfqpoint{5.203952in}{6.303089in}}%
\pgfpathlineto{\pgfqpoint{5.217058in}{6.304534in}}%
\pgfpathlineto{\pgfqpoint{5.217098in}{6.304614in}}%
\pgfpathlineto{\pgfqpoint{5.236020in}{6.306781in}}%
\pgfpathlineto{\pgfqpoint{5.254009in}{6.309188in}}%
\pgfpathlineto{\pgfqpoint{5.264292in}{6.310633in}}%
\pgfpathlineto{\pgfqpoint{5.290611in}{6.313521in}}%
\pgfpathlineto{\pgfqpoint{5.304352in}{6.315528in}}%
\pgfpathlineto{\pgfqpoint{5.323654in}{6.317133in}}%
\pgfpathlineto{\pgfqpoint{5.333551in}{6.318417in}}%
\pgfpathlineto{\pgfqpoint{5.355612in}{6.320744in}}%
\pgfpathlineto{\pgfqpoint{5.361414in}{6.321466in}}%
\pgfpathlineto{\pgfqpoint{5.479273in}{6.332781in}}%
\pgfpathlineto{\pgfqpoint{5.499851in}{6.334145in}}%
\pgfpathlineto{\pgfqpoint{5.512739in}{6.335429in}}%
\pgfpathlineto{\pgfqpoint{5.530147in}{6.337034in}}%
\pgfpathlineto{\pgfqpoint{5.539127in}{6.338399in}}%
\pgfpathlineto{\pgfqpoint{5.558047in}{6.340084in}}%
\pgfpathlineto{\pgfqpoint{5.566588in}{6.340967in}}%
\pgfpathlineto{\pgfqpoint{5.583516in}{6.342732in}}%
\pgfpathlineto{\pgfqpoint{5.705027in}{6.354448in}}%
\pgfpathlineto{\pgfqpoint{5.720822in}{6.355893in}}%
\pgfpathlineto{\pgfqpoint{5.754264in}{6.358942in}}%
\pgfpathlineto{\pgfqpoint{5.754309in}{6.359023in}}%
\pgfpathlineto{\pgfqpoint{5.780394in}{6.361109in}}%
\pgfpathlineto{\pgfqpoint{5.833986in}{6.365523in}}%
\pgfpathlineto{\pgfqpoint{5.870904in}{6.368251in}}%
\pgfpathlineto{\pgfqpoint{5.872545in}{6.368492in}}%
\pgfpathlineto{\pgfqpoint{5.915843in}{6.371702in}}%
\pgfpathlineto{\pgfqpoint{5.961998in}{6.374190in}}%
\pgfpathlineto{\pgfqpoint{5.967144in}{6.374511in}}%
\pgfpathlineto{\pgfqpoint{6.061531in}{6.380529in}}%
\pgfpathlineto{\pgfqpoint{6.076295in}{6.381332in}}%
\pgfpathlineto{\pgfqpoint{6.115628in}{6.383498in}}%
\pgfpathlineto{\pgfqpoint{6.131289in}{6.384622in}}%
\pgfpathlineto{\pgfqpoint{6.158255in}{6.385986in}}%
\pgfpathlineto{\pgfqpoint{6.178055in}{6.387591in}}%
\pgfpathlineto{\pgfqpoint{6.231660in}{6.390480in}}%
\pgfpathlineto{\pgfqpoint{6.235401in}{6.390801in}}%
\pgfpathlineto{\pgfqpoint{6.356237in}{6.396579in}}%
\pgfpathlineto{\pgfqpoint{6.399875in}{6.398585in}}%
\pgfpathlineto{\pgfqpoint{6.645485in}{6.410141in}}%
\pgfpathlineto{\pgfqpoint{6.698088in}{6.411746in}}%
\pgfpathlineto{\pgfqpoint{6.769669in}{6.414314in}}%
\pgfpathlineto{\pgfqpoint{6.769669in}{6.414314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/cdf_bw300M_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253611in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091574in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{3.091574in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091574in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091574in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929537in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{4.929537in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929537in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929537in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767500in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767500in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010556in,y=0.462817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997911in, y=0.886126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{2.095889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{2.095889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=1.975904in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{3.185667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{3.185667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=3.065682in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{4.275444in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{4.275444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{4.275444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=4.155460in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{5.365222in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{5.365222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{5.365222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=5.245238in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614278in,y=3.730556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258042in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.280258in}{1.007716in}}%
\pgfpathlineto{\pgfqpoint{1.310608in}{1.011809in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.012371in}}%
\pgfpathlineto{\pgfqpoint{1.324209in}{1.015099in}}%
\pgfpathlineto{\pgfqpoint{1.348154in}{1.022803in}}%
\pgfpathlineto{\pgfqpoint{1.349176in}{1.023445in}}%
\pgfpathlineto{\pgfqpoint{1.353061in}{1.024889in}}%
\pgfpathlineto{\pgfqpoint{1.369096in}{1.031068in}}%
\pgfpathlineto{\pgfqpoint{1.374456in}{1.033717in}}%
\pgfpathlineto{\pgfqpoint{1.391023in}{1.040859in}}%
\pgfpathlineto{\pgfqpoint{1.392213in}{1.041501in}}%
\pgfpathlineto{\pgfqpoint{1.393575in}{1.042705in}}%
\pgfpathlineto{\pgfqpoint{1.396864in}{1.044711in}}%
\pgfpathlineto{\pgfqpoint{1.398034in}{1.045433in}}%
\pgfpathlineto{\pgfqpoint{1.406713in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{1.415487in}{1.054180in}}%
\pgfpathlineto{\pgfqpoint{1.418800in}{1.056347in}}%
\pgfpathlineto{\pgfqpoint{1.421921in}{1.058112in}}%
\pgfpathlineto{\pgfqpoint{1.422858in}{1.059075in}}%
\pgfpathlineto{\pgfqpoint{1.425464in}{1.060359in}}%
\pgfpathlineto{\pgfqpoint{1.427929in}{1.061964in}}%
\pgfpathlineto{\pgfqpoint{1.468850in}{1.092378in}}%
\pgfpathlineto{\pgfqpoint{1.470160in}{1.094224in}}%
\pgfpathlineto{\pgfqpoint{1.472882in}{1.096070in}}%
\pgfpathlineto{\pgfqpoint{1.474297in}{1.097755in}}%
\pgfpathlineto{\pgfqpoint{1.515023in}{1.134268in}}%
\pgfpathlineto{\pgfqpoint{1.516198in}{1.135392in}}%
\pgfpathlineto{\pgfqpoint{1.531609in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{1.151361in}}%
\pgfpathlineto{\pgfqpoint{1.534214in}{1.153127in}}%
\pgfpathlineto{\pgfqpoint{1.603970in}{1.224307in}}%
\pgfpathlineto{\pgfqpoint{1.606476in}{1.227838in}}%
\pgfpathlineto{\pgfqpoint{1.608547in}{1.229764in}}%
\pgfpathlineto{\pgfqpoint{1.634473in}{1.260179in}}%
\pgfpathlineto{\pgfqpoint{1.635894in}{1.261623in}}%
\pgfpathlineto{\pgfqpoint{1.641616in}{1.269006in}}%
\pgfpathlineto{\pgfqpoint{1.644223in}{1.272537in}}%
\pgfpathlineto{\pgfqpoint{1.647830in}{1.277914in}}%
\pgfpathlineto{\pgfqpoint{1.649648in}{1.279920in}}%
\pgfpathlineto{\pgfqpoint{1.651410in}{1.281525in}}%
\pgfpathlineto{\pgfqpoint{1.653255in}{1.283852in}}%
\pgfpathlineto{\pgfqpoint{1.655249in}{1.286500in}}%
\pgfpathlineto{\pgfqpoint{1.659369in}{1.291315in}}%
\pgfpathlineto{\pgfqpoint{1.660715in}{1.293321in}}%
\pgfpathlineto{\pgfqpoint{1.664125in}{1.298216in}}%
\pgfpathlineto{\pgfqpoint{1.665460in}{1.300142in}}%
\pgfpathlineto{\pgfqpoint{1.666526in}{1.301747in}}%
\pgfpathlineto{\pgfqpoint{1.671586in}{1.307846in}}%
\pgfpathlineto{\pgfqpoint{1.680419in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{1.681630in}{1.323334in}}%
\pgfpathlineto{\pgfqpoint{1.705171in}{1.354391in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{1.356718in}}%
\pgfpathlineto{\pgfqpoint{1.707714in}{1.358082in}}%
\pgfpathlineto{\pgfqpoint{1.708805in}{1.359446in}}%
\pgfpathlineto{\pgfqpoint{1.710642in}{1.362496in}}%
\pgfpathlineto{\pgfqpoint{1.713005in}{1.366348in}}%
\pgfpathlineto{\pgfqpoint{1.719803in}{1.375657in}}%
\pgfpathlineto{\pgfqpoint{1.721379in}{1.377422in}}%
\pgfpathlineto{\pgfqpoint{1.723094in}{1.380150in}}%
\pgfpathlineto{\pgfqpoint{1.765991in}{1.440177in}}%
\pgfpathlineto{\pgfqpoint{1.767642in}{1.442343in}}%
\pgfpathlineto{\pgfqpoint{1.769075in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{1.770244in}{1.447319in}}%
\pgfpathlineto{\pgfqpoint{1.771357in}{1.448683in}}%
\pgfpathlineto{\pgfqpoint{1.774954in}{1.453658in}}%
\pgfpathlineto{\pgfqpoint{1.777016in}{1.456868in}}%
\pgfpathlineto{\pgfqpoint{1.779172in}{1.460399in}}%
\pgfpathlineto{\pgfqpoint{1.781721in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{1.784129in}{1.467541in}}%
\pgfpathlineto{\pgfqpoint{1.785028in}{1.469146in}}%
\pgfpathlineto{\pgfqpoint{1.787629in}{1.473239in}}%
\pgfpathlineto{\pgfqpoint{1.788814in}{1.474764in}}%
\pgfpathlineto{\pgfqpoint{1.793390in}{1.481585in}}%
\pgfpathlineto{\pgfqpoint{1.795676in}{1.484073in}}%
\pgfpathlineto{\pgfqpoint{1.796975in}{1.486320in}}%
\pgfpathlineto{\pgfqpoint{1.799894in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.801118in}{1.492499in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.493943in}}%
\pgfpathlineto{\pgfqpoint{1.806855in}{1.501727in}}%
\pgfpathlineto{\pgfqpoint{1.808588in}{1.505017in}}%
\pgfpathlineto{\pgfqpoint{1.811891in}{1.510876in}}%
\pgfpathlineto{\pgfqpoint{1.815674in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{1.834988in}{1.547549in}}%
\pgfpathlineto{\pgfqpoint{1.836144in}{1.549395in}}%
\pgfpathlineto{\pgfqpoint{1.837059in}{1.551000in}}%
\pgfpathlineto{\pgfqpoint{1.838255in}{1.552846in}}%
\pgfpathlineto{\pgfqpoint{1.844036in}{1.563198in}}%
\pgfpathlineto{\pgfqpoint{1.846538in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.848563in}{1.569457in}}%
\pgfpathlineto{\pgfqpoint{1.863462in}{1.593612in}}%
\pgfpathlineto{\pgfqpoint{1.865040in}{1.595859in}}%
\pgfpathlineto{\pgfqpoint{1.868056in}{1.600353in}}%
\pgfpathlineto{\pgfqpoint{1.873073in}{1.608538in}}%
\pgfpathlineto{\pgfqpoint{1.876010in}{1.613353in}}%
\pgfpathlineto{\pgfqpoint{1.877645in}{1.615440in}}%
\pgfpathlineto{\pgfqpoint{1.978832in}{1.792308in}}%
\pgfpathlineto{\pgfqpoint{1.980329in}{1.795117in}}%
\pgfpathlineto{\pgfqpoint{1.981148in}{1.796802in}}%
\pgfpathlineto{\pgfqpoint{1.985537in}{1.804024in}}%
\pgfpathlineto{\pgfqpoint{1.987613in}{1.807475in}}%
\pgfpathlineto{\pgfqpoint{1.989700in}{1.811247in}}%
\pgfpathlineto{\pgfqpoint{1.990990in}{1.813253in}}%
\pgfpathlineto{\pgfqpoint{1.992884in}{1.816864in}}%
\pgfpathlineto{\pgfqpoint{1.996691in}{1.823765in}}%
\pgfpathlineto{\pgfqpoint{1.997907in}{1.825932in}}%
\pgfpathlineto{\pgfqpoint{1.999721in}{1.828901in}}%
\pgfpathlineto{\pgfqpoint{2.000545in}{1.830506in}}%
\pgfpathlineto{\pgfqpoint{2.002091in}{1.832994in}}%
\pgfpathlineto{\pgfqpoint{2.004490in}{1.836204in}}%
\pgfpathlineto{\pgfqpoint{2.006765in}{1.840618in}}%
\pgfpathlineto{\pgfqpoint{2.008827in}{1.844871in}}%
\pgfpathlineto{\pgfqpoint{2.011805in}{1.851291in}}%
\pgfpathlineto{\pgfqpoint{2.021603in}{1.867180in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.870390in}}%
\pgfpathlineto{\pgfqpoint{2.024266in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{2.025885in}{1.875205in}}%
\pgfpathlineto{\pgfqpoint{2.027329in}{1.878335in}}%
\pgfpathlineto{\pgfqpoint{2.029472in}{1.881464in}}%
\pgfpathlineto{\pgfqpoint{2.030703in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{2.035313in}{1.891495in}}%
\pgfpathlineto{\pgfqpoint{2.037109in}{1.894786in}}%
\pgfpathlineto{\pgfqpoint{2.038651in}{1.896792in}}%
\pgfpathlineto{\pgfqpoint{2.039763in}{1.898156in}}%
\pgfpathlineto{\pgfqpoint{2.041106in}{1.901125in}}%
\pgfpathlineto{\pgfqpoint{2.044003in}{1.907064in}}%
\pgfpathlineto{\pgfqpoint{2.118141in}{2.038511in}}%
\pgfpathlineto{\pgfqpoint{2.118878in}{2.040196in}}%
\pgfpathlineto{\pgfqpoint{2.120029in}{2.041400in}}%
\pgfpathlineto{\pgfqpoint{2.128634in}{2.055123in}}%
\pgfpathlineto{\pgfqpoint{2.129382in}{2.056647in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{2.070209in}}%
\pgfpathlineto{\pgfqpoint{2.139671in}{2.075586in}}%
\pgfpathlineto{\pgfqpoint{2.141126in}{2.077592in}}%
\pgfpathlineto{\pgfqpoint{2.142442in}{2.080802in}}%
\pgfpathlineto{\pgfqpoint{2.145528in}{2.085697in}}%
\pgfpathlineto{\pgfqpoint{2.293611in}{2.354129in}}%
\pgfpathlineto{\pgfqpoint{2.296474in}{2.358463in}}%
\pgfpathlineto{\pgfqpoint{2.297641in}{2.360228in}}%
\pgfpathlineto{\pgfqpoint{2.299121in}{2.362555in}}%
\pgfpathlineto{\pgfqpoint{2.302305in}{2.369617in}}%
\pgfpathlineto{\pgfqpoint{2.303498in}{2.371704in}}%
\pgfpathlineto{\pgfqpoint{2.304732in}{2.373790in}}%
\pgfpathlineto{\pgfqpoint{2.310020in}{2.383420in}}%
\pgfpathlineto{\pgfqpoint{2.313699in}{2.388315in}}%
\pgfpathlineto{\pgfqpoint{2.315475in}{2.390562in}}%
\pgfpathlineto{\pgfqpoint{2.318834in}{2.396180in}}%
\pgfpathlineto{\pgfqpoint{2.320033in}{2.398186in}}%
\pgfpathlineto{\pgfqpoint{2.325264in}{2.406853in}}%
\pgfpathlineto{\pgfqpoint{2.326289in}{2.408779in}}%
\pgfpathlineto{\pgfqpoint{2.327420in}{2.410384in}}%
\pgfpathlineto{\pgfqpoint{2.328738in}{2.412310in}}%
\pgfpathlineto{\pgfqpoint{2.330110in}{2.413995in}}%
\pgfpathlineto{\pgfqpoint{2.332068in}{2.417285in}}%
\pgfpathlineto{\pgfqpoint{2.339044in}{2.428520in}}%
\pgfpathlineto{\pgfqpoint{2.341253in}{2.432372in}}%
\pgfpathlineto{\pgfqpoint{2.365351in}{2.475305in}}%
\pgfpathlineto{\pgfqpoint{2.367108in}{2.479077in}}%
\pgfpathlineto{\pgfqpoint{2.373492in}{2.489429in}}%
\pgfpathlineto{\pgfqpoint{2.374560in}{2.491034in}}%
\pgfpathlineto{\pgfqpoint{2.375510in}{2.492879in}}%
\pgfpathlineto{\pgfqpoint{2.376626in}{2.494886in}}%
\pgfpathlineto{\pgfqpoint{2.388973in}{2.513664in}}%
\pgfpathlineto{\pgfqpoint{2.390680in}{2.516954in}}%
\pgfpathlineto{\pgfqpoint{2.397004in}{2.528831in}}%
\pgfpathlineto{\pgfqpoint{2.399005in}{2.531559in}}%
\pgfpathlineto{\pgfqpoint{2.400467in}{2.535090in}}%
\pgfpathlineto{\pgfqpoint{2.401434in}{2.536695in}}%
\pgfpathlineto{\pgfqpoint{2.403677in}{2.540547in}}%
\pgfpathlineto{\pgfqpoint{2.405610in}{2.543436in}}%
\pgfpathlineto{\pgfqpoint{2.406981in}{2.545362in}}%
\pgfpathlineto{\pgfqpoint{2.415850in}{2.559967in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{2.561653in}}%
\pgfpathlineto{\pgfqpoint{2.418800in}{2.564622in}}%
\pgfpathlineto{\pgfqpoint{2.419795in}{2.566146in}}%
\pgfpathlineto{\pgfqpoint{2.422464in}{2.569838in}}%
\pgfpathlineto{\pgfqpoint{2.424009in}{2.572406in}}%
\pgfpathlineto{\pgfqpoint{2.427852in}{2.577702in}}%
\pgfpathlineto{\pgfqpoint{2.429000in}{2.579789in}}%
\pgfpathlineto{\pgfqpoint{2.429959in}{2.581394in}}%
\pgfpathlineto{\pgfqpoint{2.442797in}{2.602419in}}%
\pgfpathlineto{\pgfqpoint{2.444494in}{2.605228in}}%
\pgfpathlineto{\pgfqpoint{2.447151in}{2.610524in}}%
\pgfpathlineto{\pgfqpoint{2.448679in}{2.612931in}}%
\pgfpathlineto{\pgfqpoint{2.451303in}{2.617104in}}%
\pgfpathlineto{\pgfqpoint{2.452305in}{2.618709in}}%
\pgfpathlineto{\pgfqpoint{2.454017in}{2.621679in}}%
\pgfpathlineto{\pgfqpoint{2.459029in}{2.628660in}}%
\pgfpathlineto{\pgfqpoint{2.460415in}{2.630827in}}%
\pgfpathlineto{\pgfqpoint{2.466765in}{2.642864in}}%
\pgfpathlineto{\pgfqpoint{2.467678in}{2.644389in}}%
\pgfpathlineto{\pgfqpoint{2.473982in}{2.653778in}}%
\pgfpathlineto{\pgfqpoint{2.475520in}{2.655865in}}%
\pgfpathlineto{\pgfqpoint{2.478005in}{2.660840in}}%
\pgfpathlineto{\pgfqpoint{2.479370in}{2.662926in}}%
\pgfpathlineto{\pgfqpoint{2.488556in}{2.679377in}}%
\pgfpathlineto{\pgfqpoint{2.490107in}{2.681624in}}%
\pgfpathlineto{\pgfqpoint{2.491709in}{2.684513in}}%
\pgfpathlineto{\pgfqpoint{2.492822in}{2.686279in}}%
\pgfpathlineto{\pgfqpoint{2.496778in}{2.691976in}}%
\pgfpathlineto{\pgfqpoint{2.498228in}{2.694625in}}%
\pgfpathlineto{\pgfqpoint{2.501407in}{2.699038in}}%
\pgfpathlineto{\pgfqpoint{2.502609in}{2.700804in}}%
\pgfpathlineto{\pgfqpoint{2.504712in}{2.704897in}}%
\pgfpathlineto{\pgfqpoint{2.506945in}{2.707866in}}%
\pgfpathlineto{\pgfqpoint{2.514441in}{2.718940in}}%
\pgfpathlineto{\pgfqpoint{2.515582in}{2.721027in}}%
\pgfpathlineto{\pgfqpoint{2.517639in}{2.724397in}}%
\pgfpathlineto{\pgfqpoint{2.519093in}{2.726243in}}%
\pgfpathlineto{\pgfqpoint{2.524314in}{2.735311in}}%
\pgfpathlineto{\pgfqpoint{2.527287in}{2.739805in}}%
\pgfpathlineto{\pgfqpoint{2.528682in}{2.741891in}}%
\pgfpathlineto{\pgfqpoint{2.530303in}{2.746144in}}%
\pgfpathlineto{\pgfqpoint{2.532584in}{2.749435in}}%
\pgfpathlineto{\pgfqpoint{2.533715in}{2.751040in}}%
\pgfpathlineto{\pgfqpoint{2.535142in}{2.753206in}}%
\pgfpathlineto{\pgfqpoint{2.540615in}{2.762997in}}%
\pgfpathlineto{\pgfqpoint{2.542191in}{2.766528in}}%
\pgfpathlineto{\pgfqpoint{2.544226in}{2.769657in}}%
\pgfpathlineto{\pgfqpoint{2.547136in}{2.773910in}}%
\pgfpathlineto{\pgfqpoint{2.552425in}{2.781935in}}%
\pgfpathlineto{\pgfqpoint{2.553607in}{2.784182in}}%
\pgfpathlineto{\pgfqpoint{2.555834in}{2.788355in}}%
\pgfpathlineto{\pgfqpoint{2.556906in}{2.790040in}}%
\pgfpathlineto{\pgfqpoint{2.558718in}{2.793010in}}%
\pgfpathlineto{\pgfqpoint{2.560308in}{2.795096in}}%
\pgfpathlineto{\pgfqpoint{2.561725in}{2.797183in}}%
\pgfpathlineto{\pgfqpoint{2.565477in}{2.803121in}}%
\pgfpathlineto{\pgfqpoint{2.584177in}{2.830245in}}%
\pgfpathlineto{\pgfqpoint{2.586635in}{2.834017in}}%
\pgfpathlineto{\pgfqpoint{2.587599in}{2.835541in}}%
\pgfpathlineto{\pgfqpoint{2.589028in}{2.838992in}}%
\pgfpathlineto{\pgfqpoint{2.590690in}{2.840998in}}%
\pgfpathlineto{\pgfqpoint{2.595280in}{2.848943in}}%
\pgfpathlineto{\pgfqpoint{2.597054in}{2.851350in}}%
\pgfpathlineto{\pgfqpoint{2.598416in}{2.852875in}}%
\pgfpathlineto{\pgfqpoint{2.600322in}{2.856165in}}%
\pgfpathlineto{\pgfqpoint{2.601496in}{2.858332in}}%
\pgfpathlineto{\pgfqpoint{2.602679in}{2.860820in}}%
\pgfpathlineto{\pgfqpoint{2.603784in}{2.862425in}}%
\pgfpathlineto{\pgfqpoint{2.604922in}{2.863950in}}%
\pgfpathlineto{\pgfqpoint{2.606810in}{2.865956in}}%
\pgfpathlineto{\pgfqpoint{2.608942in}{2.869808in}}%
\pgfpathlineto{\pgfqpoint{2.610438in}{2.872376in}}%
\pgfpathlineto{\pgfqpoint{2.612351in}{2.875104in}}%
\pgfpathlineto{\pgfqpoint{2.613521in}{2.876388in}}%
\pgfpathlineto{\pgfqpoint{2.618038in}{2.883530in}}%
\pgfpathlineto{\pgfqpoint{2.639280in}{2.915309in}}%
\pgfpathlineto{\pgfqpoint{2.640557in}{2.918198in}}%
\pgfpathlineto{\pgfqpoint{2.658093in}{2.945562in}}%
\pgfpathlineto{\pgfqpoint{2.659674in}{2.947488in}}%
\pgfpathlineto{\pgfqpoint{2.660518in}{2.949334in}}%
\pgfpathlineto{\pgfqpoint{2.661934in}{2.951260in}}%
\pgfpathlineto{\pgfqpoint{2.670433in}{2.965223in}}%
\pgfpathlineto{\pgfqpoint{2.693723in}{3.001175in}}%
\pgfpathlineto{\pgfqpoint{2.695747in}{3.004706in}}%
\pgfpathlineto{\pgfqpoint{2.696824in}{3.006311in}}%
\pgfpathlineto{\pgfqpoint{2.697810in}{3.007835in}}%
\pgfpathlineto{\pgfqpoint{2.701120in}{3.012490in}}%
\pgfpathlineto{\pgfqpoint{2.755677in}{3.091294in}}%
\pgfpathlineto{\pgfqpoint{2.757440in}{3.093702in}}%
\pgfpathlineto{\pgfqpoint{2.760395in}{3.098276in}}%
\pgfpathlineto{\pgfqpoint{2.761545in}{3.099881in}}%
\pgfpathlineto{\pgfqpoint{2.762733in}{3.101405in}}%
\pgfpathlineto{\pgfqpoint{2.764040in}{3.103331in}}%
\pgfpathlineto{\pgfqpoint{2.767362in}{3.108467in}}%
\pgfpathlineto{\pgfqpoint{2.768790in}{3.110072in}}%
\pgfpathlineto{\pgfqpoint{2.770331in}{3.112881in}}%
\pgfpathlineto{\pgfqpoint{2.772619in}{3.115931in}}%
\pgfpathlineto{\pgfqpoint{2.774422in}{3.118097in}}%
\pgfpathlineto{\pgfqpoint{2.779213in}{3.124999in}}%
\pgfpathlineto{\pgfqpoint{2.780464in}{3.127005in}}%
\pgfpathlineto{\pgfqpoint{2.782123in}{3.129172in}}%
\pgfpathlineto{\pgfqpoint{2.789985in}{3.141369in}}%
\pgfpathlineto{\pgfqpoint{2.791250in}{3.142974in}}%
\pgfpathlineto{\pgfqpoint{2.794174in}{3.147308in}}%
\pgfpathlineto{\pgfqpoint{2.795355in}{3.148832in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{3.159265in}}%
\pgfpathlineto{\pgfqpoint{2.804374in}{3.163358in}}%
\pgfpathlineto{\pgfqpoint{2.806652in}{3.166407in}}%
\pgfpathlineto{\pgfqpoint{2.807945in}{3.168413in}}%
\pgfpathlineto{\pgfqpoint{2.809438in}{3.170660in}}%
\pgfpathlineto{\pgfqpoint{2.810527in}{3.172907in}}%
\pgfpathlineto{\pgfqpoint{2.812647in}{3.177160in}}%
\pgfpathlineto{\pgfqpoint{2.813893in}{3.178926in}}%
\pgfpathlineto{\pgfqpoint{2.815871in}{3.181333in}}%
\pgfpathlineto{\pgfqpoint{2.817906in}{3.184543in}}%
\pgfpathlineto{\pgfqpoint{2.821777in}{3.191124in}}%
\pgfpathlineto{\pgfqpoint{2.822641in}{3.192568in}}%
\pgfpathlineto{\pgfqpoint{2.838692in}{3.213673in}}%
\pgfpathlineto{\pgfqpoint{2.841852in}{3.217686in}}%
\pgfpathlineto{\pgfqpoint{2.843019in}{3.219612in}}%
\pgfpathlineto{\pgfqpoint{2.845315in}{3.221698in}}%
\pgfpathlineto{\pgfqpoint{2.849035in}{3.226513in}}%
\pgfpathlineto{\pgfqpoint{2.850181in}{3.228439in}}%
\pgfpathlineto{\pgfqpoint{2.852543in}{3.231328in}}%
\pgfpathlineto{\pgfqpoint{2.854607in}{3.234297in}}%
\pgfpathlineto{\pgfqpoint{2.857158in}{3.237427in}}%
\pgfpathlineto{\pgfqpoint{2.858427in}{3.239674in}}%
\pgfpathlineto{\pgfqpoint{2.890354in}{3.281644in}}%
\pgfpathlineto{\pgfqpoint{2.892350in}{3.284934in}}%
\pgfpathlineto{\pgfqpoint{2.893412in}{3.286299in}}%
\pgfpathlineto{\pgfqpoint{2.895997in}{3.289749in}}%
\pgfpathlineto{\pgfqpoint{2.899016in}{3.293120in}}%
\pgfpathlineto{\pgfqpoint{2.900064in}{3.294965in}}%
\pgfpathlineto{\pgfqpoint{2.901065in}{3.296651in}}%
\pgfpathlineto{\pgfqpoint{2.911869in}{3.311818in}}%
\pgfpathlineto{\pgfqpoint{2.913545in}{3.314225in}}%
\pgfpathlineto{\pgfqpoint{2.914911in}{3.315991in}}%
\pgfpathlineto{\pgfqpoint{2.916792in}{3.318077in}}%
\pgfpathlineto{\pgfqpoint{2.918724in}{3.320886in}}%
\pgfpathlineto{\pgfqpoint{2.958659in}{3.376819in}}%
\pgfpathlineto{\pgfqpoint{2.959965in}{3.378745in}}%
\pgfpathlineto{\pgfqpoint{2.971272in}{3.392307in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{3.398888in}}%
\pgfpathlineto{\pgfqpoint{2.977968in}{3.400573in}}%
\pgfpathlineto{\pgfqpoint{2.979637in}{3.403301in}}%
\pgfpathlineto{\pgfqpoint{2.980885in}{3.405067in}}%
\pgfpathlineto{\pgfqpoint{2.982026in}{3.406993in}}%
\pgfpathlineto{\pgfqpoint{2.988893in}{3.414697in}}%
\pgfpathlineto{\pgfqpoint{2.990296in}{3.417184in}}%
\pgfpathlineto{\pgfqpoint{2.992661in}{3.419993in}}%
\pgfpathlineto{\pgfqpoint{2.995600in}{3.424086in}}%
\pgfpathlineto{\pgfqpoint{2.996797in}{3.425530in}}%
\pgfpathlineto{\pgfqpoint{3.004721in}{3.434759in}}%
\pgfpathlineto{\pgfqpoint{3.005744in}{3.436524in}}%
\pgfpathlineto{\pgfqpoint{3.006597in}{3.438290in}}%
\pgfpathlineto{\pgfqpoint{3.007730in}{3.439895in}}%
\pgfpathlineto{\pgfqpoint{3.020816in}{3.455944in}}%
\pgfpathlineto{\pgfqpoint{3.021881in}{3.457148in}}%
\pgfpathlineto{\pgfqpoint{3.023387in}{3.459235in}}%
\pgfpathlineto{\pgfqpoint{3.024672in}{3.460117in}}%
\pgfpathlineto{\pgfqpoint{3.028786in}{3.464692in}}%
\pgfpathlineto{\pgfqpoint{3.031876in}{3.468784in}}%
\pgfpathlineto{\pgfqpoint{3.033087in}{3.470148in}}%
\pgfpathlineto{\pgfqpoint{3.035705in}{3.473599in}}%
\pgfpathlineto{\pgfqpoint{3.037615in}{3.475926in}}%
\pgfpathlineto{\pgfqpoint{3.039665in}{3.478976in}}%
\pgfpathlineto{\pgfqpoint{3.043009in}{3.483149in}}%
\pgfpathlineto{\pgfqpoint{3.045436in}{3.485476in}}%
\pgfpathlineto{\pgfqpoint{3.046624in}{3.486920in}}%
\pgfpathlineto{\pgfqpoint{3.059297in}{3.503131in}}%
\pgfpathlineto{\pgfqpoint{3.061171in}{3.505779in}}%
\pgfpathlineto{\pgfqpoint{3.062293in}{3.507384in}}%
\pgfpathlineto{\pgfqpoint{3.063215in}{3.508748in}}%
\pgfpathlineto{\pgfqpoint{3.064666in}{3.510514in}}%
\pgfpathlineto{\pgfqpoint{3.066297in}{3.512199in}}%
\pgfpathlineto{\pgfqpoint{3.134449in}{3.597503in}}%
\pgfpathlineto{\pgfqpoint{3.137112in}{3.600151in}}%
\pgfpathlineto{\pgfqpoint{3.138408in}{3.601516in}}%
\pgfpathlineto{\pgfqpoint{3.141387in}{3.605047in}}%
\pgfpathlineto{\pgfqpoint{3.142892in}{3.607053in}}%
\pgfpathlineto{\pgfqpoint{3.153564in}{3.620535in}}%
\pgfpathlineto{\pgfqpoint{3.155370in}{3.623103in}}%
\pgfpathlineto{\pgfqpoint{3.156562in}{3.625109in}}%
\pgfpathlineto{\pgfqpoint{3.166935in}{3.638430in}}%
\pgfpathlineto{\pgfqpoint{3.170605in}{3.643165in}}%
\pgfpathlineto{\pgfqpoint{3.172376in}{3.644689in}}%
\pgfpathlineto{\pgfqpoint{3.173949in}{3.646214in}}%
\pgfpathlineto{\pgfqpoint{3.175981in}{3.648541in}}%
\pgfpathlineto{\pgfqpoint{3.179045in}{3.651912in}}%
\pgfpathlineto{\pgfqpoint{3.180128in}{3.653517in}}%
\pgfpathlineto{\pgfqpoint{3.181383in}{3.655523in}}%
\pgfpathlineto{\pgfqpoint{3.183730in}{3.658572in}}%
\pgfpathlineto{\pgfqpoint{3.185467in}{3.660258in}}%
\pgfpathlineto{\pgfqpoint{3.186711in}{3.661542in}}%
\pgfpathlineto{\pgfqpoint{3.204907in}{3.684573in}}%
\pgfpathlineto{\pgfqpoint{3.206215in}{3.686018in}}%
\pgfpathlineto{\pgfqpoint{3.211850in}{3.693962in}}%
\pgfpathlineto{\pgfqpoint{3.212958in}{3.695647in}}%
\pgfpathlineto{\pgfqpoint{3.215003in}{3.697413in}}%
\pgfpathlineto{\pgfqpoint{3.228142in}{3.711697in}}%
\pgfpathlineto{\pgfqpoint{3.229814in}{3.713784in}}%
\pgfpathlineto{\pgfqpoint{3.233224in}{3.717555in}}%
\pgfpathlineto{\pgfqpoint{3.238182in}{3.723574in}}%
\pgfpathlineto{\pgfqpoint{3.239523in}{3.725339in}}%
\pgfpathlineto{\pgfqpoint{3.241340in}{3.727105in}}%
\pgfpathlineto{\pgfqpoint{3.246492in}{3.732722in}}%
\pgfpathlineto{\pgfqpoint{3.248701in}{3.735370in}}%
\pgfpathlineto{\pgfqpoint{3.279909in}{3.771964in}}%
\pgfpathlineto{\pgfqpoint{3.281366in}{3.773649in}}%
\pgfpathlineto{\pgfqpoint{3.283005in}{3.775976in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{3.777581in}}%
\pgfpathlineto{\pgfqpoint{3.286323in}{3.779828in}}%
\pgfpathlineto{\pgfqpoint{3.287623in}{3.781594in}}%
\pgfpathlineto{\pgfqpoint{3.289220in}{3.783680in}}%
\pgfpathlineto{\pgfqpoint{3.294221in}{3.788575in}}%
\pgfpathlineto{\pgfqpoint{3.296168in}{3.790341in}}%
\pgfpathlineto{\pgfqpoint{3.305882in}{3.799409in}}%
\pgfpathlineto{\pgfqpoint{3.318295in}{3.812249in}}%
\pgfpathlineto{\pgfqpoint{3.319866in}{3.814014in}}%
\pgfpathlineto{\pgfqpoint{3.322334in}{3.815780in}}%
\pgfpathlineto{\pgfqpoint{3.324674in}{3.818187in}}%
\pgfpathlineto{\pgfqpoint{3.325865in}{3.819792in}}%
\pgfpathlineto{\pgfqpoint{3.336792in}{3.831027in}}%
\pgfpathlineto{\pgfqpoint{3.338118in}{3.832311in}}%
\pgfpathlineto{\pgfqpoint{3.340511in}{3.834718in}}%
\pgfpathlineto{\pgfqpoint{3.342190in}{3.836564in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{3.837688in}}%
\pgfpathlineto{\pgfqpoint{3.346149in}{3.839935in}}%
\pgfpathlineto{\pgfqpoint{3.347430in}{3.841620in}}%
\pgfpathlineto{\pgfqpoint{3.351157in}{3.845311in}}%
\pgfpathlineto{\pgfqpoint{3.355605in}{3.850447in}}%
\pgfpathlineto{\pgfqpoint{3.357750in}{3.852293in}}%
\pgfpathlineto{\pgfqpoint{3.360563in}{3.854941in}}%
\pgfpathlineto{\pgfqpoint{3.365228in}{3.860799in}}%
\pgfpathlineto{\pgfqpoint{3.366773in}{3.862645in}}%
\pgfpathlineto{\pgfqpoint{3.368328in}{3.864250in}}%
\pgfpathlineto{\pgfqpoint{3.369445in}{3.865373in}}%
\pgfpathlineto{\pgfqpoint{3.373113in}{3.869627in}}%
\pgfpathlineto{\pgfqpoint{3.374526in}{3.871633in}}%
\pgfpathlineto{\pgfqpoint{3.386090in}{3.883189in}}%
\pgfpathlineto{\pgfqpoint{3.387232in}{3.884713in}}%
\pgfpathlineto{\pgfqpoint{3.397155in}{3.893701in}}%
\pgfpathlineto{\pgfqpoint{3.398494in}{3.895146in}}%
\pgfpathlineto{\pgfqpoint{3.402350in}{3.900041in}}%
\pgfpathlineto{\pgfqpoint{3.405626in}{3.902930in}}%
\pgfpathlineto{\pgfqpoint{3.407915in}{3.905899in}}%
\pgfpathlineto{\pgfqpoint{3.409527in}{3.907745in}}%
\pgfpathlineto{\pgfqpoint{3.410871in}{3.908788in}}%
\pgfpathlineto{\pgfqpoint{3.417158in}{3.915930in}}%
\pgfpathlineto{\pgfqpoint{3.418516in}{3.917696in}}%
\pgfpathlineto{\pgfqpoint{3.422070in}{3.921788in}}%
\pgfpathlineto{\pgfqpoint{3.431438in}{3.930616in}}%
\pgfpathlineto{\pgfqpoint{3.433434in}{3.932542in}}%
\pgfpathlineto{\pgfqpoint{3.435067in}{3.933826in}}%
\pgfpathlineto{\pgfqpoint{3.436054in}{3.935350in}}%
\pgfpathlineto{\pgfqpoint{3.437297in}{3.936955in}}%
\pgfpathlineto{\pgfqpoint{3.439034in}{3.938721in}}%
\pgfpathlineto{\pgfqpoint{3.441425in}{3.940727in}}%
\pgfpathlineto{\pgfqpoint{3.444442in}{3.942733in}}%
\pgfpathlineto{\pgfqpoint{3.447189in}{3.946104in}}%
\pgfpathlineto{\pgfqpoint{3.450810in}{3.950517in}}%
\pgfpathlineto{\pgfqpoint{3.458229in}{3.959666in}}%
\pgfpathlineto{\pgfqpoint{3.460397in}{3.961351in}}%
\pgfpathlineto{\pgfqpoint{3.461298in}{3.962153in}}%
\pgfpathlineto{\pgfqpoint{3.463276in}{3.963678in}}%
\pgfpathlineto{\pgfqpoint{3.466609in}{3.968172in}}%
\pgfpathlineto{\pgfqpoint{3.468661in}{3.970259in}}%
\pgfpathlineto{\pgfqpoint{3.481892in}{3.984061in}}%
\pgfpathlineto{\pgfqpoint{3.483739in}{3.985586in}}%
\pgfpathlineto{\pgfqpoint{3.485246in}{3.987031in}}%
\pgfpathlineto{\pgfqpoint{3.487940in}{3.989598in}}%
\pgfpathlineto{\pgfqpoint{3.489954in}{3.992006in}}%
\pgfpathlineto{\pgfqpoint{3.504821in}{4.008457in}}%
\pgfpathlineto{\pgfqpoint{3.505963in}{4.009259in}}%
\pgfpathlineto{\pgfqpoint{3.507769in}{4.011105in}}%
\pgfpathlineto{\pgfqpoint{3.510373in}{4.013513in}}%
\pgfpathlineto{\pgfqpoint{3.512228in}{4.015439in}}%
\pgfpathlineto{\pgfqpoint{3.520351in}{4.021858in}}%
\pgfpathlineto{\pgfqpoint{3.536076in}{4.037507in}}%
\pgfpathlineto{\pgfqpoint{3.537355in}{4.038951in}}%
\pgfpathlineto{\pgfqpoint{3.538920in}{4.039914in}}%
\pgfpathlineto{\pgfqpoint{3.542162in}{4.042402in}}%
\pgfpathlineto{\pgfqpoint{3.544012in}{4.045211in}}%
\pgfpathlineto{\pgfqpoint{3.556273in}{4.056125in}}%
\pgfpathlineto{\pgfqpoint{3.558480in}{4.057569in}}%
\pgfpathlineto{\pgfqpoint{3.561182in}{4.060699in}}%
\pgfpathlineto{\pgfqpoint{3.562356in}{4.062063in}}%
\pgfpathlineto{\pgfqpoint{3.639219in}{4.133003in}}%
\pgfpathlineto{\pgfqpoint{3.640754in}{4.134528in}}%
\pgfpathlineto{\pgfqpoint{3.651643in}{4.142151in}}%
\pgfpathlineto{\pgfqpoint{3.653687in}{4.143917in}}%
\pgfpathlineto{\pgfqpoint{3.654910in}{4.144719in}}%
\pgfpathlineto{\pgfqpoint{3.659016in}{4.148411in}}%
\pgfpathlineto{\pgfqpoint{3.660809in}{4.149935in}}%
\pgfpathlineto{\pgfqpoint{3.662197in}{4.151861in}}%
\pgfpathlineto{\pgfqpoint{3.665599in}{4.154670in}}%
\pgfpathlineto{\pgfqpoint{3.670227in}{4.159004in}}%
\pgfpathlineto{\pgfqpoint{3.679145in}{4.166065in}}%
\pgfpathlineto{\pgfqpoint{3.681950in}{4.168794in}}%
\pgfpathlineto{\pgfqpoint{3.683181in}{4.170078in}}%
\pgfpathlineto{\pgfqpoint{3.685997in}{4.172887in}}%
\pgfpathlineto{\pgfqpoint{3.690563in}{4.176578in}}%
\pgfpathlineto{\pgfqpoint{3.692124in}{4.177862in}}%
\pgfpathlineto{\pgfqpoint{3.695276in}{4.180029in}}%
\pgfpathlineto{\pgfqpoint{3.704981in}{4.188615in}}%
\pgfpathlineto{\pgfqpoint{3.706259in}{4.189418in}}%
\pgfpathlineto{\pgfqpoint{3.709927in}{4.193751in}}%
\pgfpathlineto{\pgfqpoint{3.713214in}{4.195998in}}%
\pgfpathlineto{\pgfqpoint{3.714269in}{4.197523in}}%
\pgfpathlineto{\pgfqpoint{3.716710in}{4.199609in}}%
\pgfpathlineto{\pgfqpoint{3.721008in}{4.202739in}}%
\pgfpathlineto{\pgfqpoint{3.722495in}{4.204505in}}%
\pgfpathlineto{\pgfqpoint{3.758191in}{4.234437in}}%
\pgfpathlineto{\pgfqpoint{3.760591in}{4.236444in}}%
\pgfpathlineto{\pgfqpoint{3.761703in}{4.237567in}}%
\pgfpathlineto{\pgfqpoint{3.764874in}{4.239573in}}%
\pgfpathlineto{\pgfqpoint{3.765781in}{4.240055in}}%
\pgfpathlineto{\pgfqpoint{3.767351in}{4.241499in}}%
\pgfpathlineto{\pgfqpoint{3.769279in}{4.243586in}}%
\pgfpathlineto{\pgfqpoint{3.771594in}{4.245752in}}%
\pgfpathlineto{\pgfqpoint{3.774271in}{4.247919in}}%
\pgfpathlineto{\pgfqpoint{3.776430in}{4.249364in}}%
\pgfpathlineto{\pgfqpoint{3.815588in}{4.282025in}}%
\pgfpathlineto{\pgfqpoint{3.816565in}{4.282747in}}%
\pgfpathlineto{\pgfqpoint{3.819268in}{4.284272in}}%
\pgfpathlineto{\pgfqpoint{3.821675in}{4.286679in}}%
\pgfpathlineto{\pgfqpoint{3.826962in}{4.290371in}}%
\pgfpathlineto{\pgfqpoint{3.855302in}{4.312840in}}%
\pgfpathlineto{\pgfqpoint{3.858015in}{4.315489in}}%
\pgfpathlineto{\pgfqpoint{3.860832in}{4.317415in}}%
\pgfpathlineto{\pgfqpoint{3.864594in}{4.319982in}}%
\pgfpathlineto{\pgfqpoint{3.872696in}{4.328569in}}%
\pgfpathlineto{\pgfqpoint{3.874238in}{4.329612in}}%
\pgfpathlineto{\pgfqpoint{3.877552in}{4.332341in}}%
\pgfpathlineto{\pgfqpoint{3.880437in}{4.336112in}}%
\pgfpathlineto{\pgfqpoint{3.881571in}{4.337156in}}%
\pgfpathlineto{\pgfqpoint{3.885430in}{4.340446in}}%
\pgfpathlineto{\pgfqpoint{3.888108in}{4.342131in}}%
\pgfpathlineto{\pgfqpoint{3.889821in}{4.343736in}}%
\pgfpathlineto{\pgfqpoint{3.891285in}{4.344779in}}%
\pgfpathlineto{\pgfqpoint{3.893021in}{4.346304in}}%
\pgfpathlineto{\pgfqpoint{3.894129in}{4.347026in}}%
\pgfpathlineto{\pgfqpoint{3.895730in}{4.348230in}}%
\pgfpathlineto{\pgfqpoint{3.898328in}{4.350076in}}%
\pgfpathlineto{\pgfqpoint{3.899790in}{4.351119in}}%
\pgfpathlineto{\pgfqpoint{3.902260in}{4.352483in}}%
\pgfpathlineto{\pgfqpoint{3.905043in}{4.355051in}}%
\pgfpathlineto{\pgfqpoint{3.907955in}{4.357218in}}%
\pgfpathlineto{\pgfqpoint{3.910237in}{4.358823in}}%
\pgfpathlineto{\pgfqpoint{3.913042in}{4.361311in}}%
\pgfpathlineto{\pgfqpoint{3.917921in}{4.364761in}}%
\pgfpathlineto{\pgfqpoint{3.919684in}{4.366687in}}%
\pgfpathlineto{\pgfqpoint{3.922076in}{4.368934in}}%
\pgfpathlineto{\pgfqpoint{3.923693in}{4.369897in}}%
\pgfpathlineto{\pgfqpoint{3.926325in}{4.371903in}}%
\pgfpathlineto{\pgfqpoint{3.928411in}{4.373348in}}%
\pgfpathlineto{\pgfqpoint{3.931382in}{4.375916in}}%
\pgfpathlineto{\pgfqpoint{3.933997in}{4.378323in}}%
\pgfpathlineto{\pgfqpoint{3.936351in}{4.379928in}}%
\pgfpathlineto{\pgfqpoint{3.939031in}{4.381935in}}%
\pgfpathlineto{\pgfqpoint{3.957901in}{4.396058in}}%
\pgfpathlineto{\pgfqpoint{3.962531in}{4.400552in}}%
\pgfpathlineto{\pgfqpoint{3.965069in}{4.402077in}}%
\pgfpathlineto{\pgfqpoint{3.968988in}{4.404484in}}%
\pgfpathlineto{\pgfqpoint{3.986837in}{4.418207in}}%
\pgfpathlineto{\pgfqpoint{3.990193in}{4.420534in}}%
\pgfpathlineto{\pgfqpoint{3.990829in}{4.421176in}}%
\pgfpathlineto{\pgfqpoint{3.993767in}{4.422621in}}%
\pgfpathlineto{\pgfqpoint{3.994746in}{4.423182in}}%
\pgfpathlineto{\pgfqpoint{3.996648in}{4.424547in}}%
\pgfpathlineto{\pgfqpoint{4.003548in}{4.430084in}}%
\pgfpathlineto{\pgfqpoint{4.009186in}{4.433294in}}%
\pgfpathlineto{\pgfqpoint{4.010514in}{4.434417in}}%
\pgfpathlineto{\pgfqpoint{4.012885in}{4.436343in}}%
\pgfpathlineto{\pgfqpoint{4.017665in}{4.439553in}}%
\pgfpathlineto{\pgfqpoint{4.018739in}{4.440516in}}%
\pgfpathlineto{\pgfqpoint{4.022389in}{4.443405in}}%
\pgfpathlineto{\pgfqpoint{4.026345in}{4.445813in}}%
\pgfpathlineto{\pgfqpoint{4.028673in}{4.447578in}}%
\pgfpathlineto{\pgfqpoint{4.031064in}{4.449022in}}%
\pgfpathlineto{\pgfqpoint{4.032424in}{4.450387in}}%
\pgfpathlineto{\pgfqpoint{4.034594in}{4.452152in}}%
\pgfpathlineto{\pgfqpoint{4.040843in}{4.456486in}}%
\pgfpathlineto{\pgfqpoint{4.043513in}{4.458412in}}%
\pgfpathlineto{\pgfqpoint{4.048466in}{4.462183in}}%
\pgfpathlineto{\pgfqpoint{4.051133in}{4.463628in}}%
\pgfpathlineto{\pgfqpoint{4.071643in}{4.477832in}}%
\pgfpathlineto{\pgfqpoint{4.074334in}{4.479677in}}%
\pgfpathlineto{\pgfqpoint{4.075743in}{4.480721in}}%
\pgfpathlineto{\pgfqpoint{4.084632in}{4.485455in}}%
\pgfpathlineto{\pgfqpoint{4.085795in}{4.486579in}}%
\pgfpathlineto{\pgfqpoint{4.088246in}{4.488104in}}%
\pgfpathlineto{\pgfqpoint{4.090917in}{4.490270in}}%
\pgfpathlineto{\pgfqpoint{4.092819in}{4.492196in}}%
\pgfpathlineto{\pgfqpoint{4.096289in}{4.494684in}}%
\pgfpathlineto{\pgfqpoint{4.097881in}{4.495968in}}%
\pgfpathlineto{\pgfqpoint{4.108889in}{4.503351in}}%
\pgfpathlineto{\pgfqpoint{4.110766in}{4.504876in}}%
\pgfpathlineto{\pgfqpoint{4.111759in}{4.505758in}}%
\pgfpathlineto{\pgfqpoint{4.114567in}{4.507684in}}%
\pgfpathlineto{\pgfqpoint{4.116326in}{4.508728in}}%
\pgfpathlineto{\pgfqpoint{4.119057in}{4.511135in}}%
\pgfpathlineto{\pgfqpoint{4.120422in}{4.512419in}}%
\pgfpathlineto{\pgfqpoint{4.124756in}{4.514907in}}%
\pgfpathlineto{\pgfqpoint{4.125823in}{4.515549in}}%
\pgfpathlineto{\pgfqpoint{4.131890in}{4.520524in}}%
\pgfpathlineto{\pgfqpoint{4.134374in}{4.522530in}}%
\pgfpathlineto{\pgfqpoint{4.174989in}{4.549975in}}%
\pgfpathlineto{\pgfqpoint{4.177886in}{4.552704in}}%
\pgfpathlineto{\pgfqpoint{4.180081in}{4.554389in}}%
\pgfpathlineto{\pgfqpoint{4.199146in}{4.568593in}}%
\pgfpathlineto{\pgfqpoint{4.201022in}{4.570118in}}%
\pgfpathlineto{\pgfqpoint{4.203419in}{4.571964in}}%
\pgfpathlineto{\pgfqpoint{4.206248in}{4.573568in}}%
\pgfpathlineto{\pgfqpoint{4.260311in}{4.608396in}}%
\pgfpathlineto{\pgfqpoint{4.261660in}{4.609279in}}%
\pgfpathlineto{\pgfqpoint{4.272412in}{4.617063in}}%
\pgfpathlineto{\pgfqpoint{4.278642in}{4.620032in}}%
\pgfpathlineto{\pgfqpoint{4.284402in}{4.624045in}}%
\pgfpathlineto{\pgfqpoint{4.286903in}{4.625329in}}%
\pgfpathlineto{\pgfqpoint{4.289233in}{4.626693in}}%
\pgfpathlineto{\pgfqpoint{4.291670in}{4.628378in}}%
\pgfpathlineto{\pgfqpoint{4.294878in}{4.631027in}}%
\pgfpathlineto{\pgfqpoint{4.297078in}{4.632391in}}%
\pgfpathlineto{\pgfqpoint{4.300574in}{4.635039in}}%
\pgfpathlineto{\pgfqpoint{4.304798in}{4.638650in}}%
\pgfpathlineto{\pgfqpoint{4.307171in}{4.640095in}}%
\pgfpathlineto{\pgfqpoint{4.327297in}{4.653175in}}%
\pgfpathlineto{\pgfqpoint{4.328416in}{4.653978in}}%
\pgfpathlineto{\pgfqpoint{4.332072in}{4.655984in}}%
\pgfpathlineto{\pgfqpoint{4.334028in}{4.656786in}}%
\pgfpathlineto{\pgfqpoint{4.339415in}{4.659916in}}%
\pgfpathlineto{\pgfqpoint{4.342372in}{4.661842in}}%
\pgfpathlineto{\pgfqpoint{4.345614in}{4.663447in}}%
\pgfpathlineto{\pgfqpoint{4.348657in}{4.665132in}}%
\pgfpathlineto{\pgfqpoint{4.351350in}{4.667058in}}%
\pgfpathlineto{\pgfqpoint{4.353465in}{4.669064in}}%
\pgfpathlineto{\pgfqpoint{4.367216in}{4.677731in}}%
\pgfpathlineto{\pgfqpoint{4.368531in}{4.678614in}}%
\pgfpathlineto{\pgfqpoint{4.370548in}{4.680059in}}%
\pgfpathlineto{\pgfqpoint{4.371755in}{4.681102in}}%
\pgfpathlineto{\pgfqpoint{4.376332in}{4.683589in}}%
\pgfpathlineto{\pgfqpoint{4.378778in}{4.685435in}}%
\pgfpathlineto{\pgfqpoint{4.384970in}{4.689929in}}%
\pgfpathlineto{\pgfqpoint{4.385980in}{4.690651in}}%
\pgfpathlineto{\pgfqpoint{4.392884in}{4.694584in}}%
\pgfpathlineto{\pgfqpoint{4.394611in}{4.695466in}}%
\pgfpathlineto{\pgfqpoint{4.397914in}{4.697713in}}%
\pgfpathlineto{\pgfqpoint{4.400536in}{4.699479in}}%
\pgfpathlineto{\pgfqpoint{4.406146in}{4.703331in}}%
\pgfpathlineto{\pgfqpoint{4.407148in}{4.704053in}}%
\pgfpathlineto{\pgfqpoint{4.411078in}{4.706059in}}%
\pgfpathlineto{\pgfqpoint{4.412464in}{4.706942in}}%
\pgfpathlineto{\pgfqpoint{4.415940in}{4.708868in}}%
\pgfpathlineto{\pgfqpoint{4.437062in}{4.723714in}}%
\pgfpathlineto{\pgfqpoint{4.439366in}{4.725399in}}%
\pgfpathlineto{\pgfqpoint{4.442151in}{4.727325in}}%
\pgfpathlineto{\pgfqpoint{4.444829in}{4.728850in}}%
\pgfpathlineto{\pgfqpoint{4.449888in}{4.731739in}}%
\pgfpathlineto{\pgfqpoint{4.454835in}{4.733986in}}%
\pgfpathlineto{\pgfqpoint{4.491363in}{4.757017in}}%
\pgfpathlineto{\pgfqpoint{4.493366in}{4.758462in}}%
\pgfpathlineto{\pgfqpoint{4.504916in}{4.766486in}}%
\pgfpathlineto{\pgfqpoint{4.506245in}{4.767048in}}%
\pgfpathlineto{\pgfqpoint{4.509997in}{4.768573in}}%
\pgfpathlineto{\pgfqpoint{4.517351in}{4.773709in}}%
\pgfpathlineto{\pgfqpoint{4.518360in}{4.774431in}}%
\pgfpathlineto{\pgfqpoint{4.528265in}{4.780129in}}%
\pgfpathlineto{\pgfqpoint{4.529452in}{4.780771in}}%
\pgfpathlineto{\pgfqpoint{4.532652in}{4.782777in}}%
\pgfpathlineto{\pgfqpoint{4.535633in}{4.784141in}}%
\pgfpathlineto{\pgfqpoint{4.541315in}{4.787191in}}%
\pgfpathlineto{\pgfqpoint{4.542424in}{4.787993in}}%
\pgfpathlineto{\pgfqpoint{4.545736in}{4.790240in}}%
\pgfpathlineto{\pgfqpoint{4.549466in}{4.792166in}}%
\pgfpathlineto{\pgfqpoint{4.552759in}{4.793611in}}%
\pgfpathlineto{\pgfqpoint{4.558430in}{4.795857in}}%
\pgfpathlineto{\pgfqpoint{4.559463in}{4.796660in}}%
\pgfpathlineto{\pgfqpoint{4.584033in}{4.809981in}}%
\pgfpathlineto{\pgfqpoint{4.585095in}{4.810864in}}%
\pgfpathlineto{\pgfqpoint{4.588619in}{4.812629in}}%
\pgfpathlineto{\pgfqpoint{4.589655in}{4.813352in}}%
\pgfpathlineto{\pgfqpoint{4.593424in}{4.814957in}}%
\pgfpathlineto{\pgfqpoint{4.594743in}{4.816160in}}%
\pgfpathlineto{\pgfqpoint{4.596464in}{4.817204in}}%
\pgfpathlineto{\pgfqpoint{4.598750in}{4.818568in}}%
\pgfpathlineto{\pgfqpoint{4.603410in}{4.821136in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{4.823784in}}%
\pgfpathlineto{\pgfqpoint{4.610183in}{4.824426in}}%
\pgfpathlineto{\pgfqpoint{4.613584in}{4.826272in}}%
\pgfpathlineto{\pgfqpoint{4.614689in}{4.827235in}}%
\pgfpathlineto{\pgfqpoint{4.618553in}{4.829482in}}%
\pgfpathlineto{\pgfqpoint{4.621719in}{4.831006in}}%
\pgfpathlineto{\pgfqpoint{4.622791in}{4.831648in}}%
\pgfpathlineto{\pgfqpoint{4.651330in}{4.847698in}}%
\pgfpathlineto{\pgfqpoint{4.652688in}{4.848661in}}%
\pgfpathlineto{\pgfqpoint{4.657733in}{4.850346in}}%
\pgfpathlineto{\pgfqpoint{4.659405in}{4.851069in}}%
\pgfpathlineto{\pgfqpoint{4.668764in}{4.856205in}}%
\pgfpathlineto{\pgfqpoint{4.670886in}{4.857649in}}%
\pgfpathlineto{\pgfqpoint{4.676472in}{4.860217in}}%
\pgfpathlineto{\pgfqpoint{4.685760in}{4.864952in}}%
\pgfpathlineto{\pgfqpoint{4.690622in}{4.866717in}}%
\pgfpathlineto{\pgfqpoint{4.694846in}{4.868242in}}%
\pgfpathlineto{\pgfqpoint{4.696175in}{4.869526in}}%
\pgfpathlineto{\pgfqpoint{4.699886in}{4.872014in}}%
\pgfpathlineto{\pgfqpoint{4.704267in}{4.873538in}}%
\pgfpathlineto{\pgfqpoint{4.713282in}{4.878594in}}%
\pgfpathlineto{\pgfqpoint{4.717634in}{4.880600in}}%
\pgfpathlineto{\pgfqpoint{4.721527in}{4.882446in}}%
\pgfpathlineto{\pgfqpoint{4.724772in}{4.884131in}}%
\pgfpathlineto{\pgfqpoint{4.726065in}{4.884853in}}%
\pgfpathlineto{\pgfqpoint{4.729534in}{4.886940in}}%
\pgfpathlineto{\pgfqpoint{4.731639in}{4.888304in}}%
\pgfpathlineto{\pgfqpoint{4.735158in}{4.890792in}}%
\pgfpathlineto{\pgfqpoint{4.741250in}{4.894483in}}%
\pgfpathlineto{\pgfqpoint{4.743926in}{4.895767in}}%
\pgfpathlineto{\pgfqpoint{4.746933in}{4.897292in}}%
\pgfpathlineto{\pgfqpoint{4.748251in}{4.898094in}}%
\pgfpathlineto{\pgfqpoint{4.752572in}{4.900101in}}%
\pgfpathlineto{\pgfqpoint{4.754038in}{4.900903in}}%
\pgfpathlineto{\pgfqpoint{4.757291in}{4.902588in}}%
\pgfpathlineto{\pgfqpoint{4.760148in}{4.904033in}}%
\pgfpathlineto{\pgfqpoint{4.763622in}{4.905477in}}%
\pgfpathlineto{\pgfqpoint{4.764653in}{4.906039in}}%
\pgfpathlineto{\pgfqpoint{4.773128in}{4.909971in}}%
\pgfpathlineto{\pgfqpoint{4.778931in}{4.912619in}}%
\pgfpathlineto{\pgfqpoint{4.785985in}{4.915749in}}%
\pgfpathlineto{\pgfqpoint{4.791257in}{4.918397in}}%
\pgfpathlineto{\pgfqpoint{4.795125in}{4.920163in}}%
\pgfpathlineto{\pgfqpoint{4.796330in}{4.920805in}}%
\pgfpathlineto{\pgfqpoint{4.799288in}{4.922169in}}%
\pgfpathlineto{\pgfqpoint{4.820189in}{4.931638in}}%
\pgfpathlineto{\pgfqpoint{4.824042in}{4.933243in}}%
\pgfpathlineto{\pgfqpoint{4.825214in}{4.933564in}}%
\pgfpathlineto{\pgfqpoint{4.828906in}{4.935089in}}%
\pgfpathlineto{\pgfqpoint{4.829921in}{4.935410in}}%
\pgfpathlineto{\pgfqpoint{4.833677in}{4.937737in}}%
\pgfpathlineto{\pgfqpoint{4.835598in}{4.938379in}}%
\pgfpathlineto{\pgfqpoint{4.839896in}{4.940305in}}%
\pgfpathlineto{\pgfqpoint{4.841318in}{4.940947in}}%
\pgfpathlineto{\pgfqpoint{4.855764in}{4.949373in}}%
\pgfpathlineto{\pgfqpoint{4.856696in}{4.949855in}}%
\pgfpathlineto{\pgfqpoint{4.860030in}{4.951139in}}%
\pgfpathlineto{\pgfqpoint{4.866738in}{4.954429in}}%
\pgfpathlineto{\pgfqpoint{4.868741in}{4.955793in}}%
\pgfpathlineto{\pgfqpoint{4.875481in}{4.959244in}}%
\pgfpathlineto{\pgfqpoint{4.878266in}{4.960849in}}%
\pgfpathlineto{\pgfqpoint{4.882767in}{4.962935in}}%
\pgfpathlineto{\pgfqpoint{4.886683in}{4.965343in}}%
\pgfpathlineto{\pgfqpoint{4.953290in}{4.995195in}}%
\pgfpathlineto{\pgfqpoint{4.958116in}{4.996881in}}%
\pgfpathlineto{\pgfqpoint{4.960949in}{4.998405in}}%
\pgfpathlineto{\pgfqpoint{5.004591in}{5.018949in}}%
\pgfpathlineto{\pgfqpoint{5.008285in}{5.020474in}}%
\pgfpathlineto{\pgfqpoint{5.012044in}{5.022159in}}%
\pgfpathlineto{\pgfqpoint{5.020299in}{5.025529in}}%
\pgfpathlineto{\pgfqpoint{5.030333in}{5.029783in}}%
\pgfpathlineto{\pgfqpoint{5.035619in}{5.032350in}}%
\pgfpathlineto{\pgfqpoint{5.038514in}{5.034196in}}%
\pgfpathlineto{\pgfqpoint{5.040817in}{5.035239in}}%
\pgfpathlineto{\pgfqpoint{5.046264in}{5.038048in}}%
\pgfpathlineto{\pgfqpoint{5.050368in}{5.040135in}}%
\pgfpathlineto{\pgfqpoint{5.055233in}{5.041900in}}%
\pgfpathlineto{\pgfqpoint{5.055905in}{5.042141in}}%
\pgfpathlineto{\pgfqpoint{5.060888in}{5.043746in}}%
\pgfpathlineto{\pgfqpoint{5.065558in}{5.045913in}}%
\pgfpathlineto{\pgfqpoint{5.069170in}{5.047357in}}%
\pgfpathlineto{\pgfqpoint{5.073118in}{5.049203in}}%
\pgfpathlineto{\pgfqpoint{5.076446in}{5.050968in}}%
\pgfpathlineto{\pgfqpoint{5.082867in}{5.053055in}}%
\pgfpathlineto{\pgfqpoint{5.085861in}{5.054339in}}%
\pgfpathlineto{\pgfqpoint{5.089257in}{5.055863in}}%
\pgfpathlineto{\pgfqpoint{5.090694in}{5.056586in}}%
\pgfpathlineto{\pgfqpoint{5.095477in}{5.058191in}}%
\pgfpathlineto{\pgfqpoint{5.097010in}{5.058833in}}%
\pgfpathlineto{\pgfqpoint{5.154604in}{5.085716in}}%
\pgfpathlineto{\pgfqpoint{5.156377in}{5.086518in}}%
\pgfpathlineto{\pgfqpoint{5.160023in}{5.088284in}}%
\pgfpathlineto{\pgfqpoint{5.162081in}{5.088926in}}%
\pgfpathlineto{\pgfqpoint{5.167556in}{5.091253in}}%
\pgfpathlineto{\pgfqpoint{5.168417in}{5.092056in}}%
\pgfpathlineto{\pgfqpoint{5.174430in}{5.094142in}}%
\pgfpathlineto{\pgfqpoint{5.179044in}{5.095827in}}%
\pgfpathlineto{\pgfqpoint{5.183128in}{5.097432in}}%
\pgfpathlineto{\pgfqpoint{5.186272in}{5.098716in}}%
\pgfpathlineto{\pgfqpoint{5.190989in}{5.100321in}}%
\pgfpathlineto{\pgfqpoint{5.210736in}{5.107865in}}%
\pgfpathlineto{\pgfqpoint{5.216866in}{5.109871in}}%
\pgfpathlineto{\pgfqpoint{5.238698in}{5.118859in}}%
\pgfpathlineto{\pgfqpoint{5.242551in}{5.120223in}}%
\pgfpathlineto{\pgfqpoint{5.250605in}{5.123513in}}%
\pgfpathlineto{\pgfqpoint{5.251701in}{5.124235in}}%
\pgfpathlineto{\pgfqpoint{5.256195in}{5.125760in}}%
\pgfpathlineto{\pgfqpoint{5.259825in}{5.127044in}}%
\pgfpathlineto{\pgfqpoint{5.269247in}{5.130174in}}%
\pgfpathlineto{\pgfqpoint{5.273877in}{5.132180in}}%
\pgfpathlineto{\pgfqpoint{5.284849in}{5.136273in}}%
\pgfpathlineto{\pgfqpoint{5.289613in}{5.138038in}}%
\pgfpathlineto{\pgfqpoint{5.295049in}{5.139884in}}%
\pgfpathlineto{\pgfqpoint{5.299771in}{5.141730in}}%
\pgfpathlineto{\pgfqpoint{5.310561in}{5.145020in}}%
\pgfpathlineto{\pgfqpoint{5.321429in}{5.149433in}}%
\pgfpathlineto{\pgfqpoint{5.325316in}{5.151119in}}%
\pgfpathlineto{\pgfqpoint{5.328585in}{5.152964in}}%
\pgfpathlineto{\pgfqpoint{5.335591in}{5.154650in}}%
\pgfpathlineto{\pgfqpoint{5.336283in}{5.155292in}}%
\pgfpathlineto{\pgfqpoint{5.342732in}{5.157298in}}%
\pgfpathlineto{\pgfqpoint{5.348873in}{5.160026in}}%
\pgfpathlineto{\pgfqpoint{5.351723in}{5.161390in}}%
\pgfpathlineto{\pgfqpoint{5.356139in}{5.162915in}}%
\pgfpathlineto{\pgfqpoint{5.362197in}{5.165082in}}%
\pgfpathlineto{\pgfqpoint{5.367599in}{5.166767in}}%
\pgfpathlineto{\pgfqpoint{5.368763in}{5.167329in}}%
\pgfpathlineto{\pgfqpoint{5.376931in}{5.169817in}}%
\pgfpathlineto{\pgfqpoint{5.379973in}{5.171261in}}%
\pgfpathlineto{\pgfqpoint{5.386885in}{5.173508in}}%
\pgfpathlineto{\pgfqpoint{5.387937in}{5.173909in}}%
\pgfpathlineto{\pgfqpoint{5.394250in}{5.176156in}}%
\pgfpathlineto{\pgfqpoint{5.394772in}{5.176477in}}%
\pgfpathlineto{\pgfqpoint{5.401324in}{5.178162in}}%
\pgfpathlineto{\pgfqpoint{5.423897in}{5.187552in}}%
\pgfpathlineto{\pgfqpoint{5.429079in}{5.189157in}}%
\pgfpathlineto{\pgfqpoint{5.438889in}{5.191484in}}%
\pgfpathlineto{\pgfqpoint{5.444380in}{5.193329in}}%
\pgfpathlineto{\pgfqpoint{5.446265in}{5.193971in}}%
\pgfpathlineto{\pgfqpoint{5.452235in}{5.195496in}}%
\pgfpathlineto{\pgfqpoint{5.456486in}{5.197262in}}%
\pgfpathlineto{\pgfqpoint{5.462197in}{5.199749in}}%
\pgfpathlineto{\pgfqpoint{5.466371in}{5.201675in}}%
\pgfpathlineto{\pgfqpoint{5.469809in}{5.203280in}}%
\pgfpathlineto{\pgfqpoint{5.476921in}{5.205046in}}%
\pgfpathlineto{\pgfqpoint{5.479707in}{5.205928in}}%
\pgfpathlineto{\pgfqpoint{5.535327in}{5.223342in}}%
\pgfpathlineto{\pgfqpoint{5.538389in}{5.224546in}}%
\pgfpathlineto{\pgfqpoint{5.541804in}{5.226071in}}%
\pgfpathlineto{\pgfqpoint{5.544332in}{5.227114in}}%
\pgfpathlineto{\pgfqpoint{5.552097in}{5.229040in}}%
\pgfpathlineto{\pgfqpoint{5.555724in}{5.230164in}}%
\pgfpathlineto{\pgfqpoint{5.570299in}{5.234738in}}%
\pgfpathlineto{\pgfqpoint{5.576344in}{5.236423in}}%
\pgfpathlineto{\pgfqpoint{5.577853in}{5.237065in}}%
\pgfpathlineto{\pgfqpoint{5.589364in}{5.241398in}}%
\pgfpathlineto{\pgfqpoint{5.590349in}{5.242121in}}%
\pgfpathlineto{\pgfqpoint{5.596436in}{5.244207in}}%
\pgfpathlineto{\pgfqpoint{5.598295in}{5.245250in}}%
\pgfpathlineto{\pgfqpoint{5.616341in}{5.250467in}}%
\pgfpathlineto{\pgfqpoint{5.620772in}{5.251911in}}%
\pgfpathlineto{\pgfqpoint{5.629949in}{5.255201in}}%
\pgfpathlineto{\pgfqpoint{5.634176in}{5.257047in}}%
\pgfpathlineto{\pgfqpoint{5.636146in}{5.257769in}}%
\pgfpathlineto{\pgfqpoint{5.641164in}{5.259856in}}%
\pgfpathlineto{\pgfqpoint{5.641730in}{5.260096in}}%
\pgfpathlineto{\pgfqpoint{5.645077in}{5.261461in}}%
\pgfpathlineto{\pgfqpoint{5.647814in}{5.262745in}}%
\pgfpathlineto{\pgfqpoint{5.654087in}{5.264350in}}%
\pgfpathlineto{\pgfqpoint{5.658187in}{5.265794in}}%
\pgfpathlineto{\pgfqpoint{5.666862in}{5.267800in}}%
\pgfpathlineto{\pgfqpoint{5.669337in}{5.268442in}}%
\pgfpathlineto{\pgfqpoint{5.676642in}{5.270208in}}%
\pgfpathlineto{\pgfqpoint{5.679270in}{5.270850in}}%
\pgfpathlineto{\pgfqpoint{5.689202in}{5.273498in}}%
\pgfpathlineto{\pgfqpoint{5.693853in}{5.275504in}}%
\pgfpathlineto{\pgfqpoint{5.698171in}{5.277189in}}%
\pgfpathlineto{\pgfqpoint{5.702327in}{5.278714in}}%
\pgfpathlineto{\pgfqpoint{5.710285in}{5.281041in}}%
\pgfpathlineto{\pgfqpoint{5.712991in}{5.282325in}}%
\pgfpathlineto{\pgfqpoint{5.718873in}{5.283850in}}%
\pgfpathlineto{\pgfqpoint{5.747057in}{5.292677in}}%
\pgfpathlineto{\pgfqpoint{5.748010in}{5.293239in}}%
\pgfpathlineto{\pgfqpoint{5.764380in}{5.297492in}}%
\pgfpathlineto{\pgfqpoint{5.770422in}{5.299258in}}%
\pgfpathlineto{\pgfqpoint{5.795783in}{5.307042in}}%
\pgfpathlineto{\pgfqpoint{5.803618in}{5.308968in}}%
\pgfpathlineto{\pgfqpoint{5.804736in}{5.309851in}}%
\pgfpathlineto{\pgfqpoint{5.811316in}{5.311616in}}%
\pgfpathlineto{\pgfqpoint{5.816434in}{5.313462in}}%
\pgfpathlineto{\pgfqpoint{5.817466in}{5.313943in}}%
\pgfpathlineto{\pgfqpoint{5.830091in}{5.317635in}}%
\pgfpathlineto{\pgfqpoint{5.835213in}{5.318999in}}%
\pgfpathlineto{\pgfqpoint{5.847956in}{5.322771in}}%
\pgfpathlineto{\pgfqpoint{5.852525in}{5.324295in}}%
\pgfpathlineto{\pgfqpoint{5.859071in}{5.326623in}}%
\pgfpathlineto{\pgfqpoint{5.865144in}{5.328388in}}%
\pgfpathlineto{\pgfqpoint{5.871905in}{5.330876in}}%
\pgfpathlineto{\pgfqpoint{5.879915in}{5.332721in}}%
\pgfpathlineto{\pgfqpoint{5.881169in}{5.333203in}}%
\pgfpathlineto{\pgfqpoint{5.886264in}{5.335209in}}%
\pgfpathlineto{\pgfqpoint{5.890841in}{5.336734in}}%
\pgfpathlineto{\pgfqpoint{5.903211in}{5.339703in}}%
\pgfpathlineto{\pgfqpoint{5.904755in}{5.340265in}}%
\pgfpathlineto{\pgfqpoint{5.908560in}{5.341870in}}%
\pgfpathlineto{\pgfqpoint{5.911622in}{5.342753in}}%
\pgfpathlineto{\pgfqpoint{5.932775in}{5.348611in}}%
\pgfpathlineto{\pgfqpoint{5.933709in}{5.348932in}}%
\pgfpathlineto{\pgfqpoint{5.942088in}{5.350617in}}%
\pgfpathlineto{\pgfqpoint{5.950955in}{5.353586in}}%
\pgfpathlineto{\pgfqpoint{5.956568in}{5.355111in}}%
\pgfpathlineto{\pgfqpoint{5.959292in}{5.356475in}}%
\pgfpathlineto{\pgfqpoint{5.967460in}{5.359043in}}%
\pgfpathlineto{\pgfqpoint{5.968702in}{5.359444in}}%
\pgfpathlineto{\pgfqpoint{6.063024in}{5.386247in}}%
\pgfpathlineto{\pgfqpoint{6.067357in}{5.387531in}}%
\pgfpathlineto{\pgfqpoint{6.068312in}{5.387933in}}%
\pgfpathlineto{\pgfqpoint{6.074584in}{5.389457in}}%
\pgfpathlineto{\pgfqpoint{6.075809in}{5.389859in}}%
\pgfpathlineto{\pgfqpoint{6.095730in}{5.395075in}}%
\pgfpathlineto{\pgfqpoint{6.105517in}{5.397964in}}%
\pgfpathlineto{\pgfqpoint{6.118661in}{5.400371in}}%
\pgfpathlineto{\pgfqpoint{6.120579in}{5.401254in}}%
\pgfpathlineto{\pgfqpoint{6.126845in}{5.403260in}}%
\pgfpathlineto{\pgfqpoint{6.128973in}{5.403982in}}%
\pgfpathlineto{\pgfqpoint{6.133280in}{5.405347in}}%
\pgfpathlineto{\pgfqpoint{6.134981in}{5.405989in}}%
\pgfpathlineto{\pgfqpoint{6.143030in}{5.407594in}}%
\pgfpathlineto{\pgfqpoint{6.153169in}{5.410322in}}%
\pgfpathlineto{\pgfqpoint{6.159489in}{5.411927in}}%
\pgfpathlineto{\pgfqpoint{6.229065in}{5.431508in}}%
\pgfpathlineto{\pgfqpoint{6.230097in}{5.431909in}}%
\pgfpathlineto{\pgfqpoint{6.239680in}{5.434477in}}%
\pgfpathlineto{\pgfqpoint{6.304647in}{5.451891in}}%
\pgfpathlineto{\pgfqpoint{6.312956in}{5.453496in}}%
\pgfpathlineto{\pgfqpoint{6.313387in}{5.453817in}}%
\pgfpathlineto{\pgfqpoint{6.322565in}{5.455422in}}%
\pgfpathlineto{\pgfqpoint{6.329755in}{5.457669in}}%
\pgfpathlineto{\pgfqpoint{6.337258in}{5.459595in}}%
\pgfpathlineto{\pgfqpoint{6.398361in}{5.474681in}}%
\pgfpathlineto{\pgfqpoint{6.407746in}{5.476206in}}%
\pgfpathlineto{\pgfqpoint{6.408885in}{5.476688in}}%
\pgfpathlineto{\pgfqpoint{6.410437in}{5.477009in}}%
\pgfpathlineto{\pgfqpoint{6.413847in}{5.477731in}}%
\pgfpathlineto{\pgfqpoint{6.428220in}{5.480379in}}%
\pgfpathlineto{\pgfqpoint{6.476270in}{5.493219in}}%
\pgfpathlineto{\pgfqpoint{6.485374in}{5.494984in}}%
\pgfpathlineto{\pgfqpoint{6.485414in}{5.495145in}}%
\pgfpathlineto{\pgfqpoint{6.494042in}{5.496670in}}%
\pgfpathlineto{\pgfqpoint{6.496579in}{5.497873in}}%
\pgfpathlineto{\pgfqpoint{6.507264in}{5.500602in}}%
\pgfpathlineto{\pgfqpoint{6.516827in}{5.503170in}}%
\pgfpathlineto{\pgfqpoint{6.527452in}{5.504855in}}%
\pgfpathlineto{\pgfqpoint{6.535770in}{5.507744in}}%
\pgfpathlineto{\pgfqpoint{6.537803in}{5.508707in}}%
\pgfpathlineto{\pgfqpoint{6.545542in}{5.510071in}}%
\pgfpathlineto{\pgfqpoint{6.547676in}{5.510793in}}%
\pgfpathlineto{\pgfqpoint{6.550725in}{5.511435in}}%
\pgfpathlineto{\pgfqpoint{6.554152in}{5.512318in}}%
\pgfpathlineto{\pgfqpoint{6.562350in}{5.513923in}}%
\pgfpathlineto{\pgfqpoint{6.655547in}{5.536714in}}%
\pgfpathlineto{\pgfqpoint{6.658564in}{5.537837in}}%
\pgfpathlineto{\pgfqpoint{6.659476in}{5.538078in}}%
\pgfpathlineto{\pgfqpoint{6.668664in}{5.539362in}}%
\pgfpathlineto{\pgfqpoint{6.700843in}{5.545862in}}%
\pgfpathlineto{\pgfqpoint{6.703254in}{5.546504in}}%
\pgfpathlineto{\pgfqpoint{6.713333in}{5.548189in}}%
\pgfpathlineto{\pgfqpoint{6.768056in}{5.558702in}}%
\pgfpathlineto{\pgfqpoint{6.768056in}{5.558702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258486in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.276171in}{1.007556in}}%
\pgfpathlineto{\pgfqpoint{1.277178in}{1.007796in}}%
\pgfpathlineto{\pgfqpoint{1.302036in}{1.011488in}}%
\pgfpathlineto{\pgfqpoint{1.336391in}{1.022642in}}%
\pgfpathlineto{\pgfqpoint{1.337931in}{1.022963in}}%
\pgfpathlineto{\pgfqpoint{1.341839in}{1.024488in}}%
\pgfpathlineto{\pgfqpoint{1.345195in}{1.025933in}}%
\pgfpathlineto{\pgfqpoint{1.347969in}{1.027217in}}%
\pgfpathlineto{\pgfqpoint{1.366226in}{1.035723in}}%
\pgfpathlineto{\pgfqpoint{1.383850in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.387295in}{1.047680in}}%
\pgfpathlineto{\pgfqpoint{1.388781in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{1.392406in}{1.050248in}}%
\pgfpathlineto{\pgfqpoint{1.393609in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{1.092138in}}%
\pgfpathlineto{\pgfqpoint{1.447952in}{1.093341in}}%
\pgfpathlineto{\pgfqpoint{1.454184in}{1.099119in}}%
\pgfpathlineto{\pgfqpoint{1.456278in}{1.101687in}}%
\pgfpathlineto{\pgfqpoint{1.459744in}{1.104978in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.106663in}}%
\pgfpathlineto{\pgfqpoint{1.467387in}{1.111237in}}%
\pgfpathlineto{\pgfqpoint{1.469255in}{1.113805in}}%
\pgfpathlineto{\pgfqpoint{1.476419in}{1.120225in}}%
\pgfpathlineto{\pgfqpoint{1.478064in}{1.122311in}}%
\pgfpathlineto{\pgfqpoint{1.479868in}{1.124077in}}%
\pgfpathlineto{\pgfqpoint{1.482965in}{1.127447in}}%
\pgfpathlineto{\pgfqpoint{1.485213in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{1.495528in}{1.139485in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{1.140688in}}%
\pgfpathlineto{\pgfqpoint{1.498183in}{1.142052in}}%
\pgfpathlineto{\pgfqpoint{1.500195in}{1.143738in}}%
\pgfpathlineto{\pgfqpoint{1.504180in}{1.146948in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{1.160670in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{1.179288in}}%
\pgfpathlineto{\pgfqpoint{1.534681in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{1.536544in}{1.185868in}}%
\pgfpathlineto{\pgfqpoint{1.539021in}{1.188195in}}%
\pgfpathlineto{\pgfqpoint{1.540946in}{1.190844in}}%
\pgfpathlineto{\pgfqpoint{1.575945in}{1.236024in}}%
\pgfpathlineto{\pgfqpoint{1.579667in}{1.240598in}}%
\pgfpathlineto{\pgfqpoint{1.580810in}{1.241802in}}%
\pgfpathlineto{\pgfqpoint{1.582290in}{1.243567in}}%
\pgfpathlineto{\pgfqpoint{1.583973in}{1.246296in}}%
\pgfpathlineto{\pgfqpoint{1.585437in}{1.248623in}}%
\pgfpathlineto{\pgfqpoint{1.586495in}{1.250067in}}%
\pgfpathlineto{\pgfqpoint{1.589277in}{1.253999in}}%
\pgfpathlineto{\pgfqpoint{1.598137in}{1.265876in}}%
\pgfpathlineto{\pgfqpoint{1.599566in}{1.267401in}}%
\pgfpathlineto{\pgfqpoint{1.621685in}{1.302470in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{1.305840in}}%
\pgfpathlineto{\pgfqpoint{1.626566in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{1.627773in}{1.311458in}}%
\pgfpathlineto{\pgfqpoint{1.629117in}{1.313143in}}%
\pgfpathlineto{\pgfqpoint{1.630813in}{1.314988in}}%
\pgfpathlineto{\pgfqpoint{1.637744in}{1.326785in}}%
\pgfpathlineto{\pgfqpoint{1.639154in}{1.329032in}}%
\pgfpathlineto{\pgfqpoint{1.641850in}{1.331841in}}%
\pgfpathlineto{\pgfqpoint{1.643957in}{1.335051in}}%
\pgfpathlineto{\pgfqpoint{1.646380in}{1.338822in}}%
\pgfpathlineto{\pgfqpoint{1.657150in}{1.355594in}}%
\pgfpathlineto{\pgfqpoint{1.667064in}{1.373008in}}%
\pgfpathlineto{\pgfqpoint{1.667913in}{1.374613in}}%
\pgfpathlineto{\pgfqpoint{1.677270in}{1.389219in}}%
\pgfpathlineto{\pgfqpoint{1.678620in}{1.391787in}}%
\pgfpathlineto{\pgfqpoint{1.689993in}{1.408157in}}%
\pgfpathlineto{\pgfqpoint{1.691895in}{1.411046in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.413213in}}%
\pgfpathlineto{\pgfqpoint{1.694723in}{1.415701in}}%
\pgfpathlineto{\pgfqpoint{1.699749in}{1.425250in}}%
\pgfpathlineto{\pgfqpoint{1.701442in}{1.427577in}}%
\pgfpathlineto{\pgfqpoint{1.702472in}{1.429503in}}%
\pgfpathlineto{\pgfqpoint{1.710574in}{1.441139in}}%
\pgfpathlineto{\pgfqpoint{1.712043in}{1.443467in}}%
\pgfpathlineto{\pgfqpoint{1.714304in}{1.446516in}}%
\pgfpathlineto{\pgfqpoint{1.716524in}{1.450047in}}%
\pgfpathlineto{\pgfqpoint{1.718814in}{1.453658in}}%
\pgfpathlineto{\pgfqpoint{1.719989in}{1.455344in}}%
\pgfpathlineto{\pgfqpoint{1.720696in}{1.456948in}}%
\pgfpathlineto{\pgfqpoint{1.721946in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{1.460961in}}%
\pgfpathlineto{\pgfqpoint{1.723764in}{1.463047in}}%
\pgfpathlineto{\pgfqpoint{1.726752in}{1.466739in}}%
\pgfpathlineto{\pgfqpoint{1.737662in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.739105in}{1.487283in}}%
\pgfpathlineto{\pgfqpoint{1.739919in}{1.488807in}}%
\pgfpathlineto{\pgfqpoint{1.742171in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{1.753822in}{1.514647in}}%
\pgfpathlineto{\pgfqpoint{1.755140in}{1.516814in}}%
\pgfpathlineto{\pgfqpoint{1.756537in}{1.520104in}}%
\pgfpathlineto{\pgfqpoint{1.758236in}{1.522110in}}%
\pgfpathlineto{\pgfqpoint{1.759912in}{1.524759in}}%
\pgfpathlineto{\pgfqpoint{1.763582in}{1.532222in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{1.535111in}}%
\pgfpathlineto{\pgfqpoint{1.766728in}{1.538000in}}%
\pgfpathlineto{\pgfqpoint{1.767790in}{1.540166in}}%
\pgfpathlineto{\pgfqpoint{1.768541in}{1.541932in}}%
\pgfpathlineto{\pgfqpoint{1.776511in}{1.556457in}}%
\pgfpathlineto{\pgfqpoint{1.779745in}{1.562315in}}%
\pgfpathlineto{\pgfqpoint{1.781389in}{1.565204in}}%
\pgfpathlineto{\pgfqpoint{1.783481in}{1.570741in}}%
\pgfpathlineto{\pgfqpoint{1.785614in}{1.574834in}}%
\pgfpathlineto{\pgfqpoint{1.786686in}{1.576920in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.578445in}}%
\pgfpathlineto{\pgfqpoint{1.792031in}{1.587032in}}%
\pgfpathlineto{\pgfqpoint{1.793305in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{1.797272in}{1.597785in}}%
\pgfpathlineto{\pgfqpoint{1.798158in}{1.599631in}}%
\pgfpathlineto{\pgfqpoint{1.799216in}{1.602760in}}%
\pgfpathlineto{\pgfqpoint{1.800403in}{1.604767in}}%
\pgfpathlineto{\pgfqpoint{1.801631in}{1.607415in}}%
\pgfpathlineto{\pgfqpoint{1.803083in}{1.609582in}}%
\pgfpathlineto{\pgfqpoint{1.805130in}{1.612471in}}%
\pgfpathlineto{\pgfqpoint{1.811493in}{1.625391in}}%
\pgfpathlineto{\pgfqpoint{1.814734in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{1.815833in}{1.633014in}}%
\pgfpathlineto{\pgfqpoint{1.817011in}{1.635341in}}%
\pgfpathlineto{\pgfqpoint{1.820225in}{1.640879in}}%
\pgfpathlineto{\pgfqpoint{1.822544in}{1.643768in}}%
\pgfpathlineto{\pgfqpoint{1.823629in}{1.646416in}}%
\pgfpathlineto{\pgfqpoint{1.824742in}{1.648101in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{1.652916in}}%
\pgfpathlineto{\pgfqpoint{1.832112in}{1.661984in}}%
\pgfpathlineto{\pgfqpoint{1.833530in}{1.664391in}}%
\pgfpathlineto{\pgfqpoint{1.835288in}{1.667521in}}%
\pgfpathlineto{\pgfqpoint{1.836752in}{1.670972in}}%
\pgfpathlineto{\pgfqpoint{1.838134in}{1.673460in}}%
\pgfpathlineto{\pgfqpoint{1.839261in}{1.676670in}}%
\pgfpathlineto{\pgfqpoint{1.842917in}{1.683330in}}%
\pgfpathlineto{\pgfqpoint{1.844329in}{1.686219in}}%
\pgfpathlineto{\pgfqpoint{1.846547in}{1.690151in}}%
\pgfpathlineto{\pgfqpoint{1.847269in}{1.691837in}}%
\pgfpathlineto{\pgfqpoint{1.848672in}{1.694244in}}%
\pgfpathlineto{\pgfqpoint{1.849891in}{1.696732in}}%
\pgfpathlineto{\pgfqpoint{1.853792in}{1.704115in}}%
\pgfpathlineto{\pgfqpoint{1.854989in}{1.706763in}}%
\pgfpathlineto{\pgfqpoint{1.864556in}{1.724739in}}%
\pgfpathlineto{\pgfqpoint{1.866254in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{1.867187in}{1.731158in}}%
\pgfpathlineto{\pgfqpoint{1.869576in}{1.736696in}}%
\pgfpathlineto{\pgfqpoint{1.871109in}{1.738461in}}%
\pgfpathlineto{\pgfqpoint{1.872330in}{1.740949in}}%
\pgfpathlineto{\pgfqpoint{1.873346in}{1.742554in}}%
\pgfpathlineto{\pgfqpoint{1.931002in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{1.933811in}{1.866859in}}%
\pgfpathlineto{\pgfqpoint{1.934599in}{1.868303in}}%
\pgfpathlineto{\pgfqpoint{1.937960in}{1.875686in}}%
\pgfpathlineto{\pgfqpoint{1.939008in}{1.878014in}}%
\pgfpathlineto{\pgfqpoint{1.943816in}{1.886761in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{1.890934in}}%
\pgfpathlineto{\pgfqpoint{1.950493in}{1.901687in}}%
\pgfpathlineto{\pgfqpoint{1.951429in}{1.903131in}}%
\pgfpathlineto{\pgfqpoint{1.952680in}{1.906101in}}%
\pgfpathlineto{\pgfqpoint{1.953915in}{1.908749in}}%
\pgfpathlineto{\pgfqpoint{1.955259in}{1.911879in}}%
\pgfpathlineto{\pgfqpoint{1.961912in}{1.924638in}}%
\pgfpathlineto{\pgfqpoint{1.963111in}{1.927206in}}%
\pgfpathlineto{\pgfqpoint{1.963998in}{1.928972in}}%
\pgfpathlineto{\pgfqpoint{1.966022in}{1.932663in}}%
\pgfpathlineto{\pgfqpoint{1.967213in}{1.935231in}}%
\pgfpathlineto{\pgfqpoint{1.970996in}{1.941972in}}%
\pgfpathlineto{\pgfqpoint{1.972193in}{1.944058in}}%
\pgfpathlineto{\pgfqpoint{1.973415in}{1.946787in}}%
\pgfpathlineto{\pgfqpoint{1.974826in}{1.949595in}}%
\pgfpathlineto{\pgfqpoint{1.980473in}{1.958744in}}%
\pgfpathlineto{\pgfqpoint{1.981452in}{1.960830in}}%
\pgfpathlineto{\pgfqpoint{1.982224in}{1.962195in}}%
\pgfpathlineto{\pgfqpoint{1.984657in}{1.967009in}}%
\pgfpathlineto{\pgfqpoint{1.986104in}{1.969658in}}%
\pgfpathlineto{\pgfqpoint{1.987974in}{1.974392in}}%
\pgfpathlineto{\pgfqpoint{1.991814in}{1.982257in}}%
\pgfpathlineto{\pgfqpoint{1.995286in}{1.987553in}}%
\pgfpathlineto{\pgfqpoint{2.000423in}{1.999350in}}%
\pgfpathlineto{\pgfqpoint{2.002469in}{2.002560in}}%
\pgfpathlineto{\pgfqpoint{2.003604in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{2.004617in}{2.006733in}}%
\pgfpathlineto{\pgfqpoint{2.015180in}{2.026714in}}%
\pgfpathlineto{\pgfqpoint{2.015974in}{2.028159in}}%
\pgfpathlineto{\pgfqpoint{2.018230in}{2.033455in}}%
\pgfpathlineto{\pgfqpoint{2.019028in}{2.035060in}}%
\pgfpathlineto{\pgfqpoint{2.024623in}{2.045653in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{2.049505in}}%
\pgfpathlineto{\pgfqpoint{2.028069in}{2.051752in}}%
\pgfpathlineto{\pgfqpoint{2.031655in}{2.058011in}}%
\pgfpathlineto{\pgfqpoint{2.033045in}{2.061382in}}%
\pgfpathlineto{\pgfqpoint{2.035247in}{2.065314in}}%
\pgfpathlineto{\pgfqpoint{2.038322in}{2.071975in}}%
\pgfpathlineto{\pgfqpoint{2.039431in}{2.073901in}}%
\pgfpathlineto{\pgfqpoint{2.040449in}{2.076067in}}%
\pgfpathlineto{\pgfqpoint{2.041665in}{2.077672in}}%
\pgfpathlineto{\pgfqpoint{2.044024in}{2.082969in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{2.140908in}}%
\pgfpathlineto{\pgfqpoint{2.074006in}{2.142754in}}%
\pgfpathlineto{\pgfqpoint{2.077046in}{2.148853in}}%
\pgfpathlineto{\pgfqpoint{2.078113in}{2.151261in}}%
\pgfpathlineto{\pgfqpoint{2.079989in}{2.154711in}}%
\pgfpathlineto{\pgfqpoint{2.081878in}{2.158804in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{2.161853in}}%
\pgfpathlineto{\pgfqpoint{2.084291in}{2.163699in}}%
\pgfpathlineto{\pgfqpoint{2.085631in}{2.166508in}}%
\pgfpathlineto{\pgfqpoint{2.087030in}{2.169236in}}%
\pgfpathlineto{\pgfqpoint{2.088146in}{2.171162in}}%
\pgfpathlineto{\pgfqpoint{2.089088in}{2.174292in}}%
\pgfpathlineto{\pgfqpoint{2.090909in}{2.177903in}}%
\pgfpathlineto{\pgfqpoint{2.094145in}{2.184564in}}%
\pgfpathlineto{\pgfqpoint{2.098090in}{2.193873in}}%
\pgfpathlineto{\pgfqpoint{2.099080in}{2.196360in}}%
\pgfpathlineto{\pgfqpoint{2.120549in}{2.239935in}}%
\pgfpathlineto{\pgfqpoint{2.123926in}{2.246596in}}%
\pgfpathlineto{\pgfqpoint{2.125360in}{2.249003in}}%
\pgfpathlineto{\pgfqpoint{2.129021in}{2.256065in}}%
\pgfpathlineto{\pgfqpoint{2.133917in}{2.265936in}}%
\pgfpathlineto{\pgfqpoint{2.135648in}{2.269226in}}%
\pgfpathlineto{\pgfqpoint{2.144366in}{2.285757in}}%
\pgfpathlineto{\pgfqpoint{2.146867in}{2.291455in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{2.295387in}}%
\pgfpathlineto{\pgfqpoint{2.150411in}{2.299159in}}%
\pgfpathlineto{\pgfqpoint{2.152425in}{2.302850in}}%
\pgfpathlineto{\pgfqpoint{2.158003in}{2.315851in}}%
\pgfpathlineto{\pgfqpoint{2.159541in}{2.318579in}}%
\pgfpathlineto{\pgfqpoint{2.162664in}{2.325079in}}%
\pgfpathlineto{\pgfqpoint{2.164649in}{2.328690in}}%
\pgfpathlineto{\pgfqpoint{2.170053in}{2.340728in}}%
\pgfpathlineto{\pgfqpoint{2.170861in}{2.342654in}}%
\pgfpathlineto{\pgfqpoint{2.174738in}{2.351401in}}%
\pgfpathlineto{\pgfqpoint{2.175997in}{2.352926in}}%
\pgfpathlineto{\pgfqpoint{2.182979in}{2.366568in}}%
\pgfpathlineto{\pgfqpoint{2.184246in}{2.368494in}}%
\pgfpathlineto{\pgfqpoint{2.186656in}{2.373309in}}%
\pgfpathlineto{\pgfqpoint{2.188710in}{2.378043in}}%
\pgfpathlineto{\pgfqpoint{2.190100in}{2.381173in}}%
\pgfpathlineto{\pgfqpoint{2.191063in}{2.383099in}}%
\pgfpathlineto{\pgfqpoint{2.192185in}{2.385426in}}%
\pgfpathlineto{\pgfqpoint{2.193031in}{2.387433in}}%
\pgfpathlineto{\pgfqpoint{2.194468in}{2.390963in}}%
\pgfpathlineto{\pgfqpoint{2.197987in}{2.398427in}}%
\pgfpathlineto{\pgfqpoint{2.199083in}{2.400593in}}%
\pgfpathlineto{\pgfqpoint{2.200303in}{2.402519in}}%
\pgfpathlineto{\pgfqpoint{2.201799in}{2.405649in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{2.411186in}}%
\pgfpathlineto{\pgfqpoint{2.206065in}{2.413192in}}%
\pgfpathlineto{\pgfqpoint{2.208170in}{2.417526in}}%
\pgfpathlineto{\pgfqpoint{2.218087in}{2.438471in}}%
\pgfpathlineto{\pgfqpoint{2.219338in}{2.440637in}}%
\pgfpathlineto{\pgfqpoint{2.220673in}{2.443687in}}%
\pgfpathlineto{\pgfqpoint{2.226556in}{2.455243in}}%
\pgfpathlineto{\pgfqpoint{2.236555in}{2.472817in}}%
\pgfpathlineto{\pgfqpoint{2.237577in}{2.474984in}}%
\pgfpathlineto{\pgfqpoint{2.241525in}{2.483009in}}%
\pgfpathlineto{\pgfqpoint{2.242573in}{2.484774in}}%
\pgfpathlineto{\pgfqpoint{2.243587in}{2.486299in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{2.488064in}}%
\pgfpathlineto{\pgfqpoint{2.245806in}{2.490632in}}%
\pgfpathlineto{\pgfqpoint{2.248121in}{2.494966in}}%
\pgfpathlineto{\pgfqpoint{2.250938in}{2.500663in}}%
\pgfpathlineto{\pgfqpoint{2.252007in}{2.502188in}}%
\pgfpathlineto{\pgfqpoint{2.253375in}{2.505880in}}%
\pgfpathlineto{\pgfqpoint{2.254705in}{2.508448in}}%
\pgfpathlineto{\pgfqpoint{2.255740in}{2.510374in}}%
\pgfpathlineto{\pgfqpoint{2.282691in}{2.560529in}}%
\pgfpathlineto{\pgfqpoint{2.284041in}{2.563017in}}%
\pgfpathlineto{\pgfqpoint{2.284902in}{2.564782in}}%
\pgfpathlineto{\pgfqpoint{2.287387in}{2.569998in}}%
\pgfpathlineto{\pgfqpoint{2.290692in}{2.575696in}}%
\pgfpathlineto{\pgfqpoint{2.291783in}{2.578264in}}%
\pgfpathlineto{\pgfqpoint{2.293064in}{2.580350in}}%
\pgfpathlineto{\pgfqpoint{2.294335in}{2.582758in}}%
\pgfpathlineto{\pgfqpoint{2.295012in}{2.584363in}}%
\pgfpathlineto{\pgfqpoint{2.302281in}{2.598085in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{2.602740in}}%
\pgfpathlineto{\pgfqpoint{2.307989in}{2.610203in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{2.613012in}}%
\pgfpathlineto{\pgfqpoint{2.311238in}{2.615740in}}%
\pgfpathlineto{\pgfqpoint{2.313086in}{2.619833in}}%
\pgfpathlineto{\pgfqpoint{2.314268in}{2.622160in}}%
\pgfpathlineto{\pgfqpoint{2.315805in}{2.625531in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{2.635241in}}%
\pgfpathlineto{\pgfqpoint{2.321790in}{2.637728in}}%
\pgfpathlineto{\pgfqpoint{2.322385in}{2.639494in}}%
\pgfpathlineto{\pgfqpoint{2.323736in}{2.642062in}}%
\pgfpathlineto{\pgfqpoint{2.324961in}{2.643747in}}%
\pgfpathlineto{\pgfqpoint{2.326063in}{2.646395in}}%
\pgfpathlineto{\pgfqpoint{2.327184in}{2.649445in}}%
\pgfpathlineto{\pgfqpoint{2.331504in}{2.657229in}}%
\pgfpathlineto{\pgfqpoint{2.332895in}{2.660118in}}%
\pgfpathlineto{\pgfqpoint{2.337593in}{2.668785in}}%
\pgfpathlineto{\pgfqpoint{2.338787in}{2.671112in}}%
\pgfpathlineto{\pgfqpoint{2.343052in}{2.680019in}}%
\pgfpathlineto{\pgfqpoint{2.344047in}{2.681303in}}%
\pgfpathlineto{\pgfqpoint{2.345114in}{2.682908in}}%
\pgfpathlineto{\pgfqpoint{2.346571in}{2.684674in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{2.687242in}}%
\pgfpathlineto{\pgfqpoint{2.350627in}{2.691976in}}%
\pgfpathlineto{\pgfqpoint{2.352251in}{2.694705in}}%
\pgfpathlineto{\pgfqpoint{2.353107in}{2.696230in}}%
\pgfpathlineto{\pgfqpoint{2.354475in}{2.698316in}}%
\pgfpathlineto{\pgfqpoint{2.358413in}{2.705940in}}%
\pgfpathlineto{\pgfqpoint{2.359436in}{2.707545in}}%
\pgfpathlineto{\pgfqpoint{2.360604in}{2.710835in}}%
\pgfpathlineto{\pgfqpoint{2.362467in}{2.714286in}}%
\pgfpathlineto{\pgfqpoint{2.367370in}{2.723594in}}%
\pgfpathlineto{\pgfqpoint{2.370059in}{2.729212in}}%
\pgfpathlineto{\pgfqpoint{2.375282in}{2.737718in}}%
\pgfpathlineto{\pgfqpoint{2.376651in}{2.740687in}}%
\pgfpathlineto{\pgfqpoint{2.383967in}{2.755854in}}%
\pgfpathlineto{\pgfqpoint{2.384624in}{2.757138in}}%
\pgfpathlineto{\pgfqpoint{2.387603in}{2.763639in}}%
\pgfpathlineto{\pgfqpoint{2.392295in}{2.771102in}}%
\pgfpathlineto{\pgfqpoint{2.393564in}{2.772867in}}%
\pgfpathlineto{\pgfqpoint{2.396326in}{2.778003in}}%
\pgfpathlineto{\pgfqpoint{2.396965in}{2.779528in}}%
\pgfpathlineto{\pgfqpoint{2.398169in}{2.781775in}}%
\pgfpathlineto{\pgfqpoint{2.399496in}{2.784102in}}%
\pgfpathlineto{\pgfqpoint{2.410496in}{2.805769in}}%
\pgfpathlineto{\pgfqpoint{2.411606in}{2.808096in}}%
\pgfpathlineto{\pgfqpoint{2.417591in}{2.818769in}}%
\pgfpathlineto{\pgfqpoint{2.419523in}{2.822702in}}%
\pgfpathlineto{\pgfqpoint{2.420409in}{2.824307in}}%
\pgfpathlineto{\pgfqpoint{2.432805in}{2.846536in}}%
\pgfpathlineto{\pgfqpoint{2.434731in}{2.850227in}}%
\pgfpathlineto{\pgfqpoint{2.438231in}{2.857931in}}%
\pgfpathlineto{\pgfqpoint{2.438851in}{2.859295in}}%
\pgfpathlineto{\pgfqpoint{2.440348in}{2.862746in}}%
\pgfpathlineto{\pgfqpoint{2.441463in}{2.864511in}}%
\pgfpathlineto{\pgfqpoint{2.444138in}{2.869326in}}%
\pgfpathlineto{\pgfqpoint{2.445752in}{2.872697in}}%
\pgfpathlineto{\pgfqpoint{2.446894in}{2.874783in}}%
\pgfpathlineto{\pgfqpoint{2.448743in}{2.878314in}}%
\pgfpathlineto{\pgfqpoint{2.450186in}{2.880962in}}%
\pgfpathlineto{\pgfqpoint{2.458514in}{2.897413in}}%
\pgfpathlineto{\pgfqpoint{2.466045in}{2.911938in}}%
\pgfpathlineto{\pgfqpoint{2.469458in}{2.918679in}}%
\pgfpathlineto{\pgfqpoint{2.471179in}{2.921969in}}%
\pgfpathlineto{\pgfqpoint{2.472858in}{2.924297in}}%
\pgfpathlineto{\pgfqpoint{2.475091in}{2.928630in}}%
\pgfpathlineto{\pgfqpoint{2.476877in}{2.930877in}}%
\pgfpathlineto{\pgfqpoint{2.478089in}{2.933204in}}%
\pgfpathlineto{\pgfqpoint{2.479491in}{2.934889in}}%
\pgfpathlineto{\pgfqpoint{2.480960in}{2.937778in}}%
\pgfpathlineto{\pgfqpoint{2.486388in}{2.948211in}}%
\pgfpathlineto{\pgfqpoint{2.487489in}{2.950538in}}%
\pgfpathlineto{\pgfqpoint{2.490211in}{2.954229in}}%
\pgfpathlineto{\pgfqpoint{2.491624in}{2.956637in}}%
\pgfpathlineto{\pgfqpoint{2.492704in}{2.958563in}}%
\pgfpathlineto{\pgfqpoint{2.494726in}{2.961853in}}%
\pgfpathlineto{\pgfqpoint{2.499766in}{2.970600in}}%
\pgfpathlineto{\pgfqpoint{2.500899in}{2.972606in}}%
\pgfpathlineto{\pgfqpoint{2.502198in}{2.974933in}}%
\pgfpathlineto{\pgfqpoint{2.503592in}{2.977261in}}%
\pgfpathlineto{\pgfqpoint{2.505035in}{2.979347in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.981032in}}%
\pgfpathlineto{\pgfqpoint{2.507303in}{2.983921in}}%
\pgfpathlineto{\pgfqpoint{2.510033in}{2.989459in}}%
\pgfpathlineto{\pgfqpoint{2.511281in}{2.991304in}}%
\pgfpathlineto{\pgfqpoint{2.512997in}{2.993631in}}%
\pgfpathlineto{\pgfqpoint{2.515906in}{2.998607in}}%
\pgfpathlineto{\pgfqpoint{2.518147in}{3.004144in}}%
\pgfpathlineto{\pgfqpoint{2.519560in}{3.005829in}}%
\pgfpathlineto{\pgfqpoint{2.522944in}{3.012570in}}%
\pgfpathlineto{\pgfqpoint{2.525855in}{3.017144in}}%
\pgfpathlineto{\pgfqpoint{2.529833in}{3.024848in}}%
\pgfpathlineto{\pgfqpoint{2.530884in}{3.026212in}}%
\pgfpathlineto{\pgfqpoint{2.533014in}{3.030064in}}%
\pgfpathlineto{\pgfqpoint{2.535029in}{3.033194in}}%
\pgfpathlineto{\pgfqpoint{2.536167in}{3.035281in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{3.037929in}}%
\pgfpathlineto{\pgfqpoint{2.538618in}{3.039774in}}%
\pgfpathlineto{\pgfqpoint{2.550957in}{3.059596in}}%
\pgfpathlineto{\pgfqpoint{2.552056in}{3.061763in}}%
\pgfpathlineto{\pgfqpoint{2.555345in}{3.066497in}}%
\pgfpathlineto{\pgfqpoint{2.556763in}{3.068744in}}%
\pgfpathlineto{\pgfqpoint{2.558840in}{3.071633in}}%
\pgfpathlineto{\pgfqpoint{2.560872in}{3.074522in}}%
\pgfpathlineto{\pgfqpoint{2.561986in}{3.076047in}}%
\pgfpathlineto{\pgfqpoint{2.562863in}{3.078695in}}%
\pgfpathlineto{\pgfqpoint{2.563989in}{3.080380in}}%
\pgfpathlineto{\pgfqpoint{2.565463in}{3.082226in}}%
\pgfpathlineto{\pgfqpoint{2.567358in}{3.084714in}}%
\pgfpathlineto{\pgfqpoint{2.597055in}{3.133104in}}%
\pgfpathlineto{\pgfqpoint{2.603323in}{3.142894in}}%
\pgfpathlineto{\pgfqpoint{2.604917in}{3.145221in}}%
\pgfpathlineto{\pgfqpoint{2.616760in}{3.165283in}}%
\pgfpathlineto{\pgfqpoint{2.618297in}{3.167932in}}%
\pgfpathlineto{\pgfqpoint{2.619601in}{3.170740in}}%
\pgfpathlineto{\pgfqpoint{2.620865in}{3.172987in}}%
\pgfpathlineto{\pgfqpoint{2.623670in}{3.177722in}}%
\pgfpathlineto{\pgfqpoint{2.625895in}{3.182216in}}%
\pgfpathlineto{\pgfqpoint{2.629519in}{3.187432in}}%
\pgfpathlineto{\pgfqpoint{2.630459in}{3.188957in}}%
\pgfpathlineto{\pgfqpoint{2.632347in}{3.192247in}}%
\pgfpathlineto{\pgfqpoint{2.635444in}{3.197463in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{3.201636in}}%
\pgfpathlineto{\pgfqpoint{2.639297in}{3.203241in}}%
\pgfpathlineto{\pgfqpoint{2.640637in}{3.205488in}}%
\pgfpathlineto{\pgfqpoint{2.642346in}{3.208377in}}%
\pgfpathlineto{\pgfqpoint{2.645055in}{3.212309in}}%
\pgfpathlineto{\pgfqpoint{2.646231in}{3.213994in}}%
\pgfpathlineto{\pgfqpoint{2.648827in}{3.218809in}}%
\pgfpathlineto{\pgfqpoint{2.650759in}{3.222100in}}%
\pgfpathlineto{\pgfqpoint{2.652504in}{3.224427in}}%
\pgfpathlineto{\pgfqpoint{2.653859in}{3.226754in}}%
\pgfpathlineto{\pgfqpoint{2.658546in}{3.234378in}}%
\pgfpathlineto{\pgfqpoint{2.660468in}{3.237828in}}%
\pgfpathlineto{\pgfqpoint{2.662463in}{3.240878in}}%
\pgfpathlineto{\pgfqpoint{2.663718in}{3.243366in}}%
\pgfpathlineto{\pgfqpoint{2.664714in}{3.245452in}}%
\pgfpathlineto{\pgfqpoint{2.665709in}{3.247137in}}%
\pgfpathlineto{\pgfqpoint{2.667754in}{3.251390in}}%
\pgfpathlineto{\pgfqpoint{2.672797in}{3.259736in}}%
\pgfpathlineto{\pgfqpoint{2.673766in}{3.261341in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{3.263588in}}%
\pgfpathlineto{\pgfqpoint{2.675547in}{3.264952in}}%
\pgfpathlineto{\pgfqpoint{2.676928in}{3.266798in}}%
\pgfpathlineto{\pgfqpoint{2.772689in}{3.413011in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{3.415499in}}%
\pgfpathlineto{\pgfqpoint{2.777993in}{3.420474in}}%
\pgfpathlineto{\pgfqpoint{2.782486in}{3.426975in}}%
\pgfpathlineto{\pgfqpoint{2.801781in}{3.457068in}}%
\pgfpathlineto{\pgfqpoint{2.802829in}{3.459235in}}%
\pgfpathlineto{\pgfqpoint{2.804208in}{3.461241in}}%
\pgfpathlineto{\pgfqpoint{2.805514in}{3.463568in}}%
\pgfpathlineto{\pgfqpoint{2.811590in}{3.472476in}}%
\pgfpathlineto{\pgfqpoint{2.812454in}{3.474241in}}%
\pgfpathlineto{\pgfqpoint{2.814559in}{3.478173in}}%
\pgfpathlineto{\pgfqpoint{2.815990in}{3.480180in}}%
\pgfpathlineto{\pgfqpoint{2.817438in}{3.482186in}}%
\pgfpathlineto{\pgfqpoint{2.821781in}{3.488766in}}%
\pgfpathlineto{\pgfqpoint{2.828613in}{3.499439in}}%
\pgfpathlineto{\pgfqpoint{2.829992in}{3.501205in}}%
\pgfpathlineto{\pgfqpoint{2.832065in}{3.503933in}}%
\pgfpathlineto{\pgfqpoint{2.838418in}{3.513804in}}%
\pgfpathlineto{\pgfqpoint{2.844596in}{3.523273in}}%
\pgfpathlineto{\pgfqpoint{2.845649in}{3.524718in}}%
\pgfpathlineto{\pgfqpoint{2.848504in}{3.529372in}}%
\pgfpathlineto{\pgfqpoint{2.849639in}{3.530977in}}%
\pgfpathlineto{\pgfqpoint{2.853988in}{3.536113in}}%
\pgfpathlineto{\pgfqpoint{2.857430in}{3.541730in}}%
\pgfpathlineto{\pgfqpoint{2.864637in}{3.552243in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{3.554731in}}%
\pgfpathlineto{\pgfqpoint{2.868467in}{3.556576in}}%
\pgfpathlineto{\pgfqpoint{2.873224in}{3.563959in}}%
\pgfpathlineto{\pgfqpoint{2.875080in}{3.567089in}}%
\pgfpathlineto{\pgfqpoint{2.875832in}{3.568694in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{3.657369in}}%
\pgfpathlineto{\pgfqpoint{2.938298in}{3.659535in}}%
\pgfpathlineto{\pgfqpoint{2.939373in}{3.661461in}}%
\pgfpathlineto{\pgfqpoint{2.944986in}{3.667641in}}%
\pgfpathlineto{\pgfqpoint{2.948159in}{3.671573in}}%
\pgfpathlineto{\pgfqpoint{2.951507in}{3.675344in}}%
\pgfpathlineto{\pgfqpoint{2.952745in}{3.677672in}}%
\pgfpathlineto{\pgfqpoint{2.955981in}{3.682246in}}%
\pgfpathlineto{\pgfqpoint{2.957137in}{3.683530in}}%
\pgfpathlineto{\pgfqpoint{2.958426in}{3.685536in}}%
\pgfpathlineto{\pgfqpoint{2.959646in}{3.687061in}}%
\pgfpathlineto{\pgfqpoint{2.962724in}{3.691715in}}%
\pgfpathlineto{\pgfqpoint{2.964224in}{3.694042in}}%
\pgfpathlineto{\pgfqpoint{2.971510in}{3.705438in}}%
\pgfpathlineto{\pgfqpoint{2.975328in}{3.710172in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{3.712580in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{3.714105in}}%
\pgfpathlineto{\pgfqpoint{2.980666in}{3.717074in}}%
\pgfpathlineto{\pgfqpoint{2.993443in}{3.734488in}}%
\pgfpathlineto{\pgfqpoint{2.995628in}{3.738259in}}%
\pgfpathlineto{\pgfqpoint{2.997722in}{3.740747in}}%
\pgfpathlineto{\pgfqpoint{2.998711in}{3.742352in}}%
\pgfpathlineto{\pgfqpoint{3.000146in}{3.743957in}}%
\pgfpathlineto{\pgfqpoint{3.013597in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{3.015542in}{3.764982in}}%
\pgfpathlineto{\pgfqpoint{3.016527in}{3.766346in}}%
\pgfpathlineto{\pgfqpoint{3.017896in}{3.768112in}}%
\pgfpathlineto{\pgfqpoint{3.029449in}{3.782797in}}%
\pgfpathlineto{\pgfqpoint{3.030747in}{3.784643in}}%
\pgfpathlineto{\pgfqpoint{3.031837in}{3.786248in}}%
\pgfpathlineto{\pgfqpoint{3.043726in}{3.801576in}}%
\pgfpathlineto{\pgfqpoint{3.045466in}{3.803983in}}%
\pgfpathlineto{\pgfqpoint{3.059899in}{3.820595in}}%
\pgfpathlineto{\pgfqpoint{3.061115in}{3.822119in}}%
\pgfpathlineto{\pgfqpoint{3.062307in}{3.823644in}}%
\pgfpathlineto{\pgfqpoint{3.063630in}{3.825008in}}%
\pgfpathlineto{\pgfqpoint{3.066922in}{3.829582in}}%
\pgfpathlineto{\pgfqpoint{3.068042in}{3.831107in}}%
\pgfpathlineto{\pgfqpoint{3.097265in}{3.868022in}}%
\pgfpathlineto{\pgfqpoint{3.098434in}{3.869707in}}%
\pgfpathlineto{\pgfqpoint{3.103487in}{3.875565in}}%
\pgfpathlineto{\pgfqpoint{3.105606in}{3.879497in}}%
\pgfpathlineto{\pgfqpoint{3.108732in}{3.882226in}}%
\pgfpathlineto{\pgfqpoint{3.110061in}{3.884152in}}%
\pgfpathlineto{\pgfqpoint{3.113776in}{3.887522in}}%
\pgfpathlineto{\pgfqpoint{3.126564in}{3.903652in}}%
\pgfpathlineto{\pgfqpoint{3.128858in}{3.906300in}}%
\pgfpathlineto{\pgfqpoint{3.130726in}{3.908788in}}%
\pgfpathlineto{\pgfqpoint{3.132229in}{3.910714in}}%
\pgfpathlineto{\pgfqpoint{3.133343in}{3.912158in}}%
\pgfpathlineto{\pgfqpoint{3.136384in}{3.916331in}}%
\pgfpathlineto{\pgfqpoint{3.140559in}{3.921307in}}%
\pgfpathlineto{\pgfqpoint{3.141843in}{3.923072in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{3.925399in}}%
\pgfpathlineto{\pgfqpoint{3.145509in}{3.927165in}}%
\pgfpathlineto{\pgfqpoint{3.146906in}{3.929011in}}%
\pgfpathlineto{\pgfqpoint{3.148005in}{3.930535in}}%
\pgfpathlineto{\pgfqpoint{3.154478in}{3.937597in}}%
\pgfpathlineto{\pgfqpoint{3.157964in}{3.941850in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{3.943295in}}%
\pgfpathlineto{\pgfqpoint{3.160858in}{3.944579in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{3.946104in}}%
\pgfpathlineto{\pgfqpoint{3.163517in}{3.947949in}}%
\pgfpathlineto{\pgfqpoint{3.165798in}{3.950517in}}%
\pgfpathlineto{\pgfqpoint{3.186791in}{3.977240in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{3.979246in}}%
\pgfpathlineto{\pgfqpoint{3.190268in}{3.980932in}}%
\pgfpathlineto{\pgfqpoint{3.196058in}{3.987833in}}%
\pgfpathlineto{\pgfqpoint{3.197884in}{3.989518in}}%
\pgfpathlineto{\pgfqpoint{3.198996in}{3.990561in}}%
\pgfpathlineto{\pgfqpoint{3.200262in}{3.992327in}}%
\pgfpathlineto{\pgfqpoint{3.206559in}{3.999148in}}%
\pgfpathlineto{\pgfqpoint{3.208544in}{4.000753in}}%
\pgfpathlineto{\pgfqpoint{3.209990in}{4.002358in}}%
\pgfpathlineto{\pgfqpoint{3.216289in}{4.009019in}}%
\pgfpathlineto{\pgfqpoint{3.217590in}{4.010303in}}%
\pgfpathlineto{\pgfqpoint{3.219666in}{4.012550in}}%
\pgfpathlineto{\pgfqpoint{3.220927in}{4.013834in}}%
\pgfpathlineto{\pgfqpoint{3.222567in}{4.015439in}}%
\pgfpathlineto{\pgfqpoint{3.224965in}{4.017284in}}%
\pgfpathlineto{\pgfqpoint{3.227415in}{4.020253in}}%
\pgfpathlineto{\pgfqpoint{3.235507in}{4.027636in}}%
\pgfpathlineto{\pgfqpoint{3.237386in}{4.029883in}}%
\pgfpathlineto{\pgfqpoint{3.239513in}{4.031809in}}%
\pgfpathlineto{\pgfqpoint{3.253926in}{4.048260in}}%
\pgfpathlineto{\pgfqpoint{3.255237in}{4.049785in}}%
\pgfpathlineto{\pgfqpoint{3.257983in}{4.053236in}}%
\pgfpathlineto{\pgfqpoint{3.270094in}{4.068483in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{4.070489in}}%
\pgfpathlineto{\pgfqpoint{3.273611in}{4.072174in}}%
\pgfpathlineto{\pgfqpoint{3.275244in}{4.073779in}}%
\pgfpathlineto{\pgfqpoint{3.278024in}{4.076749in}}%
\pgfpathlineto{\pgfqpoint{3.279538in}{4.078755in}}%
\pgfpathlineto{\pgfqpoint{3.281252in}{4.080681in}}%
\pgfpathlineto{\pgfqpoint{3.283162in}{4.083489in}}%
\pgfpathlineto{\pgfqpoint{3.288826in}{4.089829in}}%
\pgfpathlineto{\pgfqpoint{3.293077in}{4.096008in}}%
\pgfpathlineto{\pgfqpoint{3.294420in}{4.097694in}}%
\pgfpathlineto{\pgfqpoint{3.298265in}{4.102589in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{4.104595in}}%
\pgfpathlineto{\pgfqpoint{3.304176in}{4.109009in}}%
\pgfpathlineto{\pgfqpoint{3.305368in}{4.110533in}}%
\pgfpathlineto{\pgfqpoint{3.307591in}{4.112219in}}%
\pgfpathlineto{\pgfqpoint{3.311093in}{4.116552in}}%
\pgfpathlineto{\pgfqpoint{3.314916in}{4.121527in}}%
\pgfpathlineto{\pgfqpoint{3.316208in}{4.122571in}}%
\pgfpathlineto{\pgfqpoint{3.317655in}{4.124176in}}%
\pgfpathlineto{\pgfqpoint{3.321883in}{4.128108in}}%
\pgfpathlineto{\pgfqpoint{3.323521in}{4.130194in}}%
\pgfpathlineto{\pgfqpoint{3.324517in}{4.131799in}}%
\pgfpathlineto{\pgfqpoint{3.326926in}{4.135330in}}%
\pgfpathlineto{\pgfqpoint{3.331320in}{4.139904in}}%
\pgfpathlineto{\pgfqpoint{3.332594in}{4.141830in}}%
\pgfpathlineto{\pgfqpoint{3.334701in}{4.143596in}}%
\pgfpathlineto{\pgfqpoint{3.342242in}{4.152664in}}%
\pgfpathlineto{\pgfqpoint{3.346981in}{4.157158in}}%
\pgfpathlineto{\pgfqpoint{3.350158in}{4.161170in}}%
\pgfpathlineto{\pgfqpoint{3.351784in}{4.163016in}}%
\pgfpathlineto{\pgfqpoint{3.357329in}{4.168874in}}%
\pgfpathlineto{\pgfqpoint{3.358455in}{4.169998in}}%
\pgfpathlineto{\pgfqpoint{3.361908in}{4.172967in}}%
\pgfpathlineto{\pgfqpoint{3.378388in}{4.191825in}}%
\pgfpathlineto{\pgfqpoint{3.379710in}{4.193109in}}%
\pgfpathlineto{\pgfqpoint{3.384177in}{4.197683in}}%
\pgfpathlineto{\pgfqpoint{3.386101in}{4.199208in}}%
\pgfpathlineto{\pgfqpoint{3.404354in}{4.216141in}}%
\pgfpathlineto{\pgfqpoint{3.405554in}{4.217344in}}%
\pgfpathlineto{\pgfqpoint{3.411584in}{4.222962in}}%
\pgfpathlineto{\pgfqpoint{3.414573in}{4.226814in}}%
\pgfpathlineto{\pgfqpoint{3.418544in}{4.230826in}}%
\pgfpathlineto{\pgfqpoint{3.426883in}{4.239814in}}%
\pgfpathlineto{\pgfqpoint{3.441699in}{4.255302in}}%
\pgfpathlineto{\pgfqpoint{3.444641in}{4.258191in}}%
\pgfpathlineto{\pgfqpoint{3.451319in}{4.265173in}}%
\pgfpathlineto{\pgfqpoint{3.452608in}{4.266617in}}%
\pgfpathlineto{\pgfqpoint{3.456822in}{4.270389in}}%
\pgfpathlineto{\pgfqpoint{3.458694in}{4.272234in}}%
\pgfpathlineto{\pgfqpoint{3.461230in}{4.274080in}}%
\pgfpathlineto{\pgfqpoint{3.463786in}{4.276809in}}%
\pgfpathlineto{\pgfqpoint{3.468699in}{4.280580in}}%
\pgfpathlineto{\pgfqpoint{3.472048in}{4.284272in}}%
\pgfpathlineto{\pgfqpoint{3.473482in}{4.285716in}}%
\pgfpathlineto{\pgfqpoint{3.474577in}{4.286679in}}%
\pgfpathlineto{\pgfqpoint{3.477062in}{4.288846in}}%
\pgfpathlineto{\pgfqpoint{3.478275in}{4.290050in}}%
\pgfpathlineto{\pgfqpoint{3.481130in}{4.292056in}}%
\pgfpathlineto{\pgfqpoint{3.485499in}{4.295667in}}%
\pgfpathlineto{\pgfqpoint{3.487964in}{4.297433in}}%
\pgfpathlineto{\pgfqpoint{3.492628in}{4.301365in}}%
\pgfpathlineto{\pgfqpoint{3.495263in}{4.304896in}}%
\pgfpathlineto{\pgfqpoint{3.497041in}{4.306340in}}%
\pgfpathlineto{\pgfqpoint{3.499096in}{4.308266in}}%
\pgfpathlineto{\pgfqpoint{3.501525in}{4.309871in}}%
\pgfpathlineto{\pgfqpoint{3.502851in}{4.310914in}}%
\pgfpathlineto{\pgfqpoint{3.506916in}{4.316050in}}%
\pgfpathlineto{\pgfqpoint{3.508813in}{4.317575in}}%
\pgfpathlineto{\pgfqpoint{3.509894in}{4.318779in}}%
\pgfpathlineto{\pgfqpoint{3.520253in}{4.328007in}}%
\pgfpathlineto{\pgfqpoint{3.522315in}{4.329532in}}%
\pgfpathlineto{\pgfqpoint{3.523787in}{4.330816in}}%
\pgfpathlineto{\pgfqpoint{3.525793in}{4.332662in}}%
\pgfpathlineto{\pgfqpoint{3.527694in}{4.334508in}}%
\pgfpathlineto{\pgfqpoint{3.528836in}{4.336112in}}%
\pgfpathlineto{\pgfqpoint{3.530111in}{4.337878in}}%
\pgfpathlineto{\pgfqpoint{3.537389in}{4.344218in}}%
\pgfpathlineto{\pgfqpoint{3.540427in}{4.346304in}}%
\pgfpathlineto{\pgfqpoint{3.542848in}{4.349113in}}%
\pgfpathlineto{\pgfqpoint{3.567312in}{4.372626in}}%
\pgfpathlineto{\pgfqpoint{3.569495in}{4.374471in}}%
\pgfpathlineto{\pgfqpoint{3.571231in}{4.376157in}}%
\pgfpathlineto{\pgfqpoint{3.573521in}{4.378083in}}%
\pgfpathlineto{\pgfqpoint{3.574552in}{4.379367in}}%
\pgfpathlineto{\pgfqpoint{3.576585in}{4.380651in}}%
\pgfpathlineto{\pgfqpoint{3.578815in}{4.382817in}}%
\pgfpathlineto{\pgfqpoint{3.583979in}{4.387151in}}%
\pgfpathlineto{\pgfqpoint{3.585159in}{4.388675in}}%
\pgfpathlineto{\pgfqpoint{3.586602in}{4.390120in}}%
\pgfpathlineto{\pgfqpoint{3.589933in}{4.393972in}}%
\pgfpathlineto{\pgfqpoint{3.592197in}{4.396620in}}%
\pgfpathlineto{\pgfqpoint{3.594585in}{4.398225in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{4.401595in}}%
\pgfpathlineto{\pgfqpoint{3.599597in}{4.402398in}}%
\pgfpathlineto{\pgfqpoint{3.611987in}{4.415639in}}%
\pgfpathlineto{\pgfqpoint{3.613795in}{4.417324in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{4.419571in}}%
\pgfpathlineto{\pgfqpoint{3.618557in}{4.421256in}}%
\pgfpathlineto{\pgfqpoint{3.620592in}{4.423744in}}%
\pgfpathlineto{\pgfqpoint{3.622949in}{4.425269in}}%
\pgfpathlineto{\pgfqpoint{3.624045in}{4.426232in}}%
\pgfpathlineto{\pgfqpoint{3.626894in}{4.429201in}}%
\pgfpathlineto{\pgfqpoint{3.630000in}{4.431849in}}%
\pgfpathlineto{\pgfqpoint{3.637259in}{4.437788in}}%
\pgfpathlineto{\pgfqpoint{3.658554in}{4.457288in}}%
\pgfpathlineto{\pgfqpoint{3.659738in}{4.458893in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{4.503672in}}%
\pgfpathlineto{\pgfqpoint{3.712745in}{4.504635in}}%
\pgfpathlineto{\pgfqpoint{3.714715in}{4.506320in}}%
\pgfpathlineto{\pgfqpoint{3.718547in}{4.510894in}}%
\pgfpathlineto{\pgfqpoint{3.721143in}{4.512339in}}%
\pgfpathlineto{\pgfqpoint{3.722312in}{4.513703in}}%
\pgfpathlineto{\pgfqpoint{3.724193in}{4.515388in}}%
\pgfpathlineto{\pgfqpoint{3.729526in}{4.519722in}}%
\pgfpathlineto{\pgfqpoint{3.732331in}{4.522530in}}%
\pgfpathlineto{\pgfqpoint{3.734357in}{4.524216in}}%
\pgfpathlineto{\pgfqpoint{3.735407in}{4.524938in}}%
\pgfpathlineto{\pgfqpoint{3.738166in}{4.527265in}}%
\pgfpathlineto{\pgfqpoint{3.741510in}{4.530314in}}%
\pgfpathlineto{\pgfqpoint{3.742816in}{4.531598in}}%
\pgfpathlineto{\pgfqpoint{3.744037in}{4.533043in}}%
\pgfpathlineto{\pgfqpoint{3.745928in}{4.534728in}}%
\pgfpathlineto{\pgfqpoint{3.749528in}{4.537376in}}%
\pgfpathlineto{\pgfqpoint{3.750441in}{4.538099in}}%
\pgfpathlineto{\pgfqpoint{3.751971in}{4.539463in}}%
\pgfpathlineto{\pgfqpoint{3.753556in}{4.541068in}}%
\pgfpathlineto{\pgfqpoint{3.755254in}{4.542833in}}%
\pgfpathlineto{\pgfqpoint{3.757864in}{4.545160in}}%
\pgfpathlineto{\pgfqpoint{3.760353in}{4.546846in}}%
\pgfpathlineto{\pgfqpoint{3.764315in}{4.550617in}}%
\pgfpathlineto{\pgfqpoint{3.766057in}{4.552062in}}%
\pgfpathlineto{\pgfqpoint{3.768287in}{4.553747in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{4.555994in}}%
\pgfpathlineto{\pgfqpoint{3.773691in}{4.559124in}}%
\pgfpathlineto{\pgfqpoint{3.774714in}{4.560006in}}%
\pgfpathlineto{\pgfqpoint{3.775968in}{4.561371in}}%
\pgfpathlineto{\pgfqpoint{3.780308in}{4.565142in}}%
\pgfpathlineto{\pgfqpoint{3.786042in}{4.570278in}}%
\pgfpathlineto{\pgfqpoint{3.786669in}{4.570599in}}%
\pgfpathlineto{\pgfqpoint{3.789410in}{4.571964in}}%
\pgfpathlineto{\pgfqpoint{3.790649in}{4.572686in}}%
\pgfpathlineto{\pgfqpoint{3.793390in}{4.574130in}}%
\pgfpathlineto{\pgfqpoint{3.797561in}{4.576377in}}%
\pgfpathlineto{\pgfqpoint{3.809302in}{4.587050in}}%
\pgfpathlineto{\pgfqpoint{3.810289in}{4.587933in}}%
\pgfpathlineto{\pgfqpoint{3.819658in}{4.593069in}}%
\pgfpathlineto{\pgfqpoint{3.820704in}{4.593711in}}%
\pgfpathlineto{\pgfqpoint{3.825615in}{4.596921in}}%
\pgfpathlineto{\pgfqpoint{3.827365in}{4.598205in}}%
\pgfpathlineto{\pgfqpoint{3.829817in}{4.600051in}}%
\pgfpathlineto{\pgfqpoint{3.830787in}{4.600773in}}%
\pgfpathlineto{\pgfqpoint{3.833778in}{4.602217in}}%
\pgfpathlineto{\pgfqpoint{3.835829in}{4.603983in}}%
\pgfpathlineto{\pgfqpoint{3.837413in}{4.605507in}}%
\pgfpathlineto{\pgfqpoint{3.889433in}{4.649163in}}%
\pgfpathlineto{\pgfqpoint{3.890549in}{4.650607in}}%
\pgfpathlineto{\pgfqpoint{3.896470in}{4.654539in}}%
\pgfpathlineto{\pgfqpoint{3.898359in}{4.656626in}}%
\pgfpathlineto{\pgfqpoint{3.900127in}{4.658311in}}%
\pgfpathlineto{\pgfqpoint{3.905089in}{4.662003in}}%
\pgfpathlineto{\pgfqpoint{3.908330in}{4.664330in}}%
\pgfpathlineto{\pgfqpoint{3.909663in}{4.665453in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{4.667459in}}%
\pgfpathlineto{\pgfqpoint{3.914073in}{4.669466in}}%
\pgfpathlineto{\pgfqpoint{3.915404in}{4.670589in}}%
\pgfpathlineto{\pgfqpoint{3.919521in}{4.673879in}}%
\pgfpathlineto{\pgfqpoint{3.920827in}{4.675083in}}%
\pgfpathlineto{\pgfqpoint{3.927632in}{4.680540in}}%
\pgfpathlineto{\pgfqpoint{3.929695in}{4.681985in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.683509in}}%
\pgfpathlineto{\pgfqpoint{3.933781in}{4.684633in}}%
\pgfpathlineto{\pgfqpoint{4.019347in}{4.746906in}}%
\pgfpathlineto{\pgfqpoint{4.020430in}{4.747949in}}%
\pgfpathlineto{\pgfqpoint{4.023778in}{4.750918in}}%
\pgfpathlineto{\pgfqpoint{4.030495in}{4.756696in}}%
\pgfpathlineto{\pgfqpoint{4.034525in}{4.759104in}}%
\pgfpathlineto{\pgfqpoint{4.036584in}{4.761351in}}%
\pgfpathlineto{\pgfqpoint{4.041110in}{4.764159in}}%
\pgfpathlineto{\pgfqpoint{4.050304in}{4.771542in}}%
\pgfpathlineto{\pgfqpoint{4.052291in}{4.772906in}}%
\pgfpathlineto{\pgfqpoint{4.053438in}{4.774511in}}%
\pgfpathlineto{\pgfqpoint{4.055015in}{4.775876in}}%
\pgfpathlineto{\pgfqpoint{4.058482in}{4.777320in}}%
\pgfpathlineto{\pgfqpoint{4.059703in}{4.778363in}}%
\pgfpathlineto{\pgfqpoint{4.066309in}{4.782857in}}%
\pgfpathlineto{\pgfqpoint{4.069344in}{4.785104in}}%
\pgfpathlineto{\pgfqpoint{4.072684in}{4.787030in}}%
\pgfpathlineto{\pgfqpoint{4.082219in}{4.794493in}}%
\pgfpathlineto{\pgfqpoint{4.083711in}{4.795456in}}%
\pgfpathlineto{\pgfqpoint{4.087289in}{4.798425in}}%
\pgfpathlineto{\pgfqpoint{4.089689in}{4.799709in}}%
\pgfpathlineto{\pgfqpoint{4.095711in}{4.803882in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{4.807734in}}%
\pgfpathlineto{\pgfqpoint{4.103186in}{4.809420in}}%
\pgfpathlineto{\pgfqpoint{4.112724in}{4.816722in}}%
\pgfpathlineto{\pgfqpoint{4.114533in}{4.818167in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{4.819852in}}%
\pgfpathlineto{\pgfqpoint{4.121343in}{4.822099in}}%
\pgfpathlineto{\pgfqpoint{4.158342in}{4.846575in}}%
\pgfpathlineto{\pgfqpoint{4.160918in}{4.848180in}}%
\pgfpathlineto{\pgfqpoint{4.162062in}{4.849143in}}%
\pgfpathlineto{\pgfqpoint{4.172625in}{4.856766in}}%
\pgfpathlineto{\pgfqpoint{4.177230in}{4.859575in}}%
\pgfpathlineto{\pgfqpoint{4.178727in}{4.860618in}}%
\pgfpathlineto{\pgfqpoint{4.183147in}{4.863507in}}%
\pgfpathlineto{\pgfqpoint{4.187721in}{4.865915in}}%
\pgfpathlineto{\pgfqpoint{4.189113in}{4.866557in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{4.868322in}}%
\pgfpathlineto{\pgfqpoint{4.193366in}{4.868884in}}%
\pgfpathlineto{\pgfqpoint{4.202446in}{4.874421in}}%
\pgfpathlineto{\pgfqpoint{4.203620in}{4.875625in}}%
\pgfpathlineto{\pgfqpoint{4.207656in}{4.877872in}}%
\pgfpathlineto{\pgfqpoint{4.220916in}{4.886378in}}%
\pgfpathlineto{\pgfqpoint{4.222883in}{4.887903in}}%
\pgfpathlineto{\pgfqpoint{4.226482in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{4.230844in}{4.892236in}}%
\pgfpathlineto{\pgfqpoint{4.232279in}{4.892958in}}%
\pgfpathlineto{\pgfqpoint{4.236478in}{4.895847in}}%
\pgfpathlineto{\pgfqpoint{4.240349in}{4.897854in}}%
\pgfpathlineto{\pgfqpoint{4.242563in}{4.899298in}}%
\pgfpathlineto{\pgfqpoint{4.245289in}{4.901545in}}%
\pgfpathlineto{\pgfqpoint{4.250302in}{4.904996in}}%
\pgfpathlineto{\pgfqpoint{4.251446in}{4.905959in}}%
\pgfpathlineto{\pgfqpoint{4.261856in}{4.911897in}}%
\pgfpathlineto{\pgfqpoint{4.265777in}{4.913823in}}%
\pgfpathlineto{\pgfqpoint{4.272063in}{4.917836in}}%
\pgfpathlineto{\pgfqpoint{4.274076in}{4.919521in}}%
\pgfpathlineto{\pgfqpoint{4.278264in}{4.922329in}}%
\pgfpathlineto{\pgfqpoint{4.281166in}{4.924737in}}%
\pgfpathlineto{\pgfqpoint{4.284392in}{4.926342in}}%
\pgfpathlineto{\pgfqpoint{4.290293in}{4.930996in}}%
\pgfpathlineto{\pgfqpoint{4.297623in}{4.935892in}}%
\pgfpathlineto{\pgfqpoint{4.298814in}{4.936694in}}%
\pgfpathlineto{\pgfqpoint{4.307892in}{4.942953in}}%
\pgfpathlineto{\pgfqpoint{4.316923in}{4.948731in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{4.951139in}}%
\pgfpathlineto{\pgfqpoint{4.321615in}{4.952182in}}%
\pgfpathlineto{\pgfqpoint{4.325094in}{4.953867in}}%
\pgfpathlineto{\pgfqpoint{4.326796in}{4.954991in}}%
\pgfpathlineto{\pgfqpoint{4.329541in}{4.956676in}}%
\pgfpathlineto{\pgfqpoint{4.337083in}{4.961972in}}%
\pgfpathlineto{\pgfqpoint{4.341870in}{4.964460in}}%
\pgfpathlineto{\pgfqpoint{4.345455in}{4.967349in}}%
\pgfpathlineto{\pgfqpoint{4.351205in}{4.971923in}}%
\pgfpathlineto{\pgfqpoint{4.355281in}{4.973689in}}%
\pgfpathlineto{\pgfqpoint{4.357091in}{4.974892in}}%
\pgfpathlineto{\pgfqpoint{4.361532in}{4.977862in}}%
\pgfpathlineto{\pgfqpoint{4.362348in}{4.978423in}}%
\pgfpathlineto{\pgfqpoint{4.366023in}{4.980189in}}%
\pgfpathlineto{\pgfqpoint{4.368884in}{4.982195in}}%
\pgfpathlineto{\pgfqpoint{4.373800in}{4.985084in}}%
\pgfpathlineto{\pgfqpoint{4.376446in}{4.987170in}}%
\pgfpathlineto{\pgfqpoint{4.378329in}{4.988454in}}%
\pgfpathlineto{\pgfqpoint{4.384651in}{4.992708in}}%
\pgfpathlineto{\pgfqpoint{4.387635in}{4.994152in}}%
\pgfpathlineto{\pgfqpoint{4.388862in}{4.994874in}}%
\pgfpathlineto{\pgfqpoint{4.392030in}{4.996720in}}%
\pgfpathlineto{\pgfqpoint{4.392846in}{4.997362in}}%
\pgfpathlineto{\pgfqpoint{4.398874in}{4.999850in}}%
\pgfpathlineto{\pgfqpoint{4.399988in}{5.000331in}}%
\pgfpathlineto{\pgfqpoint{4.402298in}{5.002097in}}%
\pgfpathlineto{\pgfqpoint{4.407107in}{5.004344in}}%
\pgfpathlineto{\pgfqpoint{4.417483in}{5.010523in}}%
\pgfpathlineto{\pgfqpoint{4.421316in}{5.012529in}}%
\pgfpathlineto{\pgfqpoint{4.423094in}{5.013974in}}%
\pgfpathlineto{\pgfqpoint{4.428222in}{5.017424in}}%
\pgfpathlineto{\pgfqpoint{4.430918in}{5.018949in}}%
\pgfpathlineto{\pgfqpoint{4.432215in}{5.019912in}}%
\pgfpathlineto{\pgfqpoint{4.438063in}{5.024005in}}%
\pgfpathlineto{\pgfqpoint{4.439679in}{5.025690in}}%
\pgfpathlineto{\pgfqpoint{4.446264in}{5.030826in}}%
\pgfpathlineto{\pgfqpoint{4.447550in}{5.032029in}}%
\pgfpathlineto{\pgfqpoint{4.463271in}{5.040375in}}%
\pgfpathlineto{\pgfqpoint{4.465244in}{5.041900in}}%
\pgfpathlineto{\pgfqpoint{4.468562in}{5.044388in}}%
\pgfpathlineto{\pgfqpoint{4.469794in}{5.045190in}}%
\pgfpathlineto{\pgfqpoint{4.473928in}{5.046956in}}%
\pgfpathlineto{\pgfqpoint{4.475456in}{5.048641in}}%
\pgfpathlineto{\pgfqpoint{4.477675in}{5.049845in}}%
\pgfpathlineto{\pgfqpoint{4.481784in}{5.051450in}}%
\pgfpathlineto{\pgfqpoint{4.483741in}{5.052734in}}%
\pgfpathlineto{\pgfqpoint{4.486044in}{5.054258in}}%
\pgfpathlineto{\pgfqpoint{4.493738in}{5.058833in}}%
\pgfpathlineto{\pgfqpoint{4.500528in}{5.061320in}}%
\pgfpathlineto{\pgfqpoint{4.504664in}{5.063968in}}%
\pgfpathlineto{\pgfqpoint{4.506831in}{5.065654in}}%
\pgfpathlineto{\pgfqpoint{4.546135in}{5.087481in}}%
\pgfpathlineto{\pgfqpoint{4.547648in}{5.088364in}}%
\pgfpathlineto{\pgfqpoint{4.550350in}{5.089889in}}%
\pgfpathlineto{\pgfqpoint{4.552466in}{5.091093in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{5.092617in}}%
\pgfpathlineto{\pgfqpoint{4.560305in}{5.095667in}}%
\pgfpathlineto{\pgfqpoint{4.563942in}{5.098395in}}%
\pgfpathlineto{\pgfqpoint{4.565437in}{5.099759in}}%
\pgfpathlineto{\pgfqpoint{4.636216in}{5.136674in}}%
\pgfpathlineto{\pgfqpoint{4.637575in}{5.137396in}}%
\pgfpathlineto{\pgfqpoint{4.640205in}{5.139081in}}%
\pgfpathlineto{\pgfqpoint{4.642835in}{5.141328in}}%
\pgfpathlineto{\pgfqpoint{4.647808in}{5.143736in}}%
\pgfpathlineto{\pgfqpoint{4.648967in}{5.144699in}}%
\pgfpathlineto{\pgfqpoint{4.652972in}{5.146223in}}%
\pgfpathlineto{\pgfqpoint{4.654399in}{5.147026in}}%
\pgfpathlineto{\pgfqpoint{4.667802in}{5.154008in}}%
\pgfpathlineto{\pgfqpoint{4.668997in}{5.154810in}}%
\pgfpathlineto{\pgfqpoint{4.673208in}{5.156816in}}%
\pgfpathlineto{\pgfqpoint{4.685917in}{5.164039in}}%
\pgfpathlineto{\pgfqpoint{4.690606in}{5.165965in}}%
\pgfpathlineto{\pgfqpoint{4.698284in}{5.169496in}}%
\pgfpathlineto{\pgfqpoint{4.700154in}{5.170218in}}%
\pgfpathlineto{\pgfqpoint{4.703281in}{5.171823in}}%
\pgfpathlineto{\pgfqpoint{4.708594in}{5.175514in}}%
\pgfpathlineto{\pgfqpoint{4.763267in}{5.204966in}}%
\pgfpathlineto{\pgfqpoint{4.766308in}{5.206410in}}%
\pgfpathlineto{\pgfqpoint{4.768931in}{5.207935in}}%
\pgfpathlineto{\pgfqpoint{4.774256in}{5.209861in}}%
\pgfpathlineto{\pgfqpoint{4.781354in}{5.213793in}}%
\pgfpathlineto{\pgfqpoint{4.781693in}{5.214034in}}%
\pgfpathlineto{\pgfqpoint{4.784807in}{5.215398in}}%
\pgfpathlineto{\pgfqpoint{4.788702in}{5.217244in}}%
\pgfpathlineto{\pgfqpoint{4.792511in}{5.219330in}}%
\pgfpathlineto{\pgfqpoint{4.822272in}{5.232009in}}%
\pgfpathlineto{\pgfqpoint{4.827254in}{5.234337in}}%
\pgfpathlineto{\pgfqpoint{4.833923in}{5.237787in}}%
\pgfpathlineto{\pgfqpoint{4.835182in}{5.238269in}}%
\pgfpathlineto{\pgfqpoint{4.841886in}{5.240997in}}%
\pgfpathlineto{\pgfqpoint{4.858879in}{5.249744in}}%
\pgfpathlineto{\pgfqpoint{4.862068in}{5.251189in}}%
\pgfpathlineto{\pgfqpoint{4.867586in}{5.253436in}}%
\pgfpathlineto{\pgfqpoint{4.870807in}{5.254880in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{5.265473in}}%
\pgfpathlineto{\pgfqpoint{4.898863in}{5.266837in}}%
\pgfpathlineto{\pgfqpoint{4.915756in}{5.275183in}}%
\pgfpathlineto{\pgfqpoint{4.917371in}{5.276226in}}%
\pgfpathlineto{\pgfqpoint{4.921281in}{5.277992in}}%
\pgfpathlineto{\pgfqpoint{4.922060in}{5.278554in}}%
\pgfpathlineto{\pgfqpoint{4.925672in}{5.280078in}}%
\pgfpathlineto{\pgfqpoint{4.935775in}{5.284091in}}%
\pgfpathlineto{\pgfqpoint{4.937360in}{5.284733in}}%
\pgfpathlineto{\pgfqpoint{4.945265in}{5.288424in}}%
\pgfpathlineto{\pgfqpoint{4.975504in}{5.304394in}}%
\pgfpathlineto{\pgfqpoint{4.976626in}{5.304955in}}%
\pgfpathlineto{\pgfqpoint{4.980413in}{5.306801in}}%
\pgfpathlineto{\pgfqpoint{4.984518in}{5.308807in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{5.309369in}}%
\pgfpathlineto{\pgfqpoint{4.989662in}{5.311536in}}%
\pgfpathlineto{\pgfqpoint{5.015639in}{5.323734in}}%
\pgfpathlineto{\pgfqpoint{5.022216in}{5.325981in}}%
\pgfpathlineto{\pgfqpoint{5.023270in}{5.326462in}}%
\pgfpathlineto{\pgfqpoint{5.027485in}{5.329351in}}%
\pgfpathlineto{\pgfqpoint{5.031979in}{5.331678in}}%
\pgfpathlineto{\pgfqpoint{5.037305in}{5.333524in}}%
\pgfpathlineto{\pgfqpoint{5.053629in}{5.339543in}}%
\pgfpathlineto{\pgfqpoint{5.058507in}{5.342111in}}%
\pgfpathlineto{\pgfqpoint{5.066833in}{5.345240in}}%
\pgfpathlineto{\pgfqpoint{5.068149in}{5.346203in}}%
\pgfpathlineto{\pgfqpoint{5.076159in}{5.349413in}}%
\pgfpathlineto{\pgfqpoint{5.085179in}{5.354389in}}%
\pgfpathlineto{\pgfqpoint{5.087370in}{5.355271in}}%
\pgfpathlineto{\pgfqpoint{5.092438in}{5.357278in}}%
\pgfpathlineto{\pgfqpoint{5.101514in}{5.360969in}}%
\pgfpathlineto{\pgfqpoint{5.104060in}{5.361852in}}%
\pgfpathlineto{\pgfqpoint{5.106021in}{5.363377in}}%
\pgfpathlineto{\pgfqpoint{5.107777in}{5.364018in}}%
\pgfpathlineto{\pgfqpoint{5.113715in}{5.366426in}}%
\pgfpathlineto{\pgfqpoint{5.116788in}{5.368673in}}%
\pgfpathlineto{\pgfqpoint{5.122279in}{5.370599in}}%
\pgfpathlineto{\pgfqpoint{5.125395in}{5.372124in}}%
\pgfpathlineto{\pgfqpoint{5.128276in}{5.373408in}}%
\pgfpathlineto{\pgfqpoint{5.149967in}{5.382155in}}%
\pgfpathlineto{\pgfqpoint{5.151948in}{5.383278in}}%
\pgfpathlineto{\pgfqpoint{5.156108in}{5.385204in}}%
\pgfpathlineto{\pgfqpoint{5.162201in}{5.387371in}}%
\pgfpathlineto{\pgfqpoint{5.165565in}{5.388735in}}%
\pgfpathlineto{\pgfqpoint{5.166834in}{5.389538in}}%
\pgfpathlineto{\pgfqpoint{5.257716in}{5.426933in}}%
\pgfpathlineto{\pgfqpoint{5.262635in}{5.428699in}}%
\pgfpathlineto{\pgfqpoint{5.263934in}{5.429341in}}%
\pgfpathlineto{\pgfqpoint{5.278837in}{5.434878in}}%
\pgfpathlineto{\pgfqpoint{5.281473in}{5.435520in}}%
\pgfpathlineto{\pgfqpoint{5.285745in}{5.437286in}}%
\pgfpathlineto{\pgfqpoint{5.287046in}{5.437607in}}%
\pgfpathlineto{\pgfqpoint{5.291606in}{5.439693in}}%
\pgfpathlineto{\pgfqpoint{5.292627in}{5.440094in}}%
\pgfpathlineto{\pgfqpoint{5.296064in}{5.441539in}}%
\pgfpathlineto{\pgfqpoint{5.304739in}{5.444829in}}%
\pgfpathlineto{\pgfqpoint{5.308124in}{5.446193in}}%
\pgfpathlineto{\pgfqpoint{5.309756in}{5.447397in}}%
\pgfpathlineto{\pgfqpoint{5.313015in}{5.448922in}}%
\pgfpathlineto{\pgfqpoint{5.328197in}{5.455663in}}%
\pgfpathlineto{\pgfqpoint{5.331833in}{5.457107in}}%
\pgfpathlineto{\pgfqpoint{5.340481in}{5.460718in}}%
\pgfpathlineto{\pgfqpoint{5.345948in}{5.462323in}}%
\pgfpathlineto{\pgfqpoint{5.347500in}{5.463366in}}%
\pgfpathlineto{\pgfqpoint{5.357939in}{5.467138in}}%
\pgfpathlineto{\pgfqpoint{5.359277in}{5.468021in}}%
\pgfpathlineto{\pgfqpoint{5.384507in}{5.477249in}}%
\pgfpathlineto{\pgfqpoint{5.385381in}{5.477570in}}%
\pgfpathlineto{\pgfqpoint{5.389057in}{5.479256in}}%
\pgfpathlineto{\pgfqpoint{5.390971in}{5.480299in}}%
\pgfpathlineto{\pgfqpoint{5.395520in}{5.482145in}}%
\pgfpathlineto{\pgfqpoint{5.396604in}{5.482546in}}%
\pgfpathlineto{\pgfqpoint{5.402171in}{5.484231in}}%
\pgfpathlineto{\pgfqpoint{5.403242in}{5.485194in}}%
\pgfpathlineto{\pgfqpoint{5.408074in}{5.487441in}}%
\pgfpathlineto{\pgfqpoint{5.432992in}{5.495867in}}%
\pgfpathlineto{\pgfqpoint{5.440517in}{5.497873in}}%
\pgfpathlineto{\pgfqpoint{5.445741in}{5.499398in}}%
\pgfpathlineto{\pgfqpoint{5.454376in}{5.501164in}}%
\pgfpathlineto{\pgfqpoint{5.455689in}{5.502127in}}%
\pgfpathlineto{\pgfqpoint{5.458600in}{5.503170in}}%
\pgfpathlineto{\pgfqpoint{5.463163in}{5.504775in}}%
\pgfpathlineto{\pgfqpoint{5.465939in}{5.505818in}}%
\pgfpathlineto{\pgfqpoint{5.473624in}{5.507985in}}%
\pgfpathlineto{\pgfqpoint{5.479937in}{5.510151in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{5.512158in}}%
\pgfpathlineto{\pgfqpoint{5.495846in}{5.515769in}}%
\pgfpathlineto{\pgfqpoint{5.505804in}{5.519621in}}%
\pgfpathlineto{\pgfqpoint{5.509653in}{5.521065in}}%
\pgfpathlineto{\pgfqpoint{5.525571in}{5.526763in}}%
\pgfpathlineto{\pgfqpoint{5.527128in}{5.527405in}}%
\pgfpathlineto{\pgfqpoint{5.537819in}{5.531016in}}%
\pgfpathlineto{\pgfqpoint{5.606017in}{5.554288in}}%
\pgfpathlineto{\pgfqpoint{5.615374in}{5.557498in}}%
\pgfpathlineto{\pgfqpoint{5.616465in}{5.557980in}}%
\pgfpathlineto{\pgfqpoint{5.624525in}{5.559745in}}%
\pgfpathlineto{\pgfqpoint{5.625614in}{5.560227in}}%
\pgfpathlineto{\pgfqpoint{5.638177in}{5.565122in}}%
\pgfpathlineto{\pgfqpoint{5.639919in}{5.565603in}}%
\pgfpathlineto{\pgfqpoint{5.644906in}{5.567369in}}%
\pgfpathlineto{\pgfqpoint{5.648912in}{5.568974in}}%
\pgfpathlineto{\pgfqpoint{5.658691in}{5.571140in}}%
\pgfpathlineto{\pgfqpoint{5.663732in}{5.573066in}}%
\pgfpathlineto{\pgfqpoint{5.668681in}{5.574591in}}%
\pgfpathlineto{\pgfqpoint{5.674824in}{5.576036in}}%
\pgfpathlineto{\pgfqpoint{5.708422in}{5.587672in}}%
\pgfpathlineto{\pgfqpoint{5.742256in}{5.598184in}}%
\pgfpathlineto{\pgfqpoint{5.743364in}{5.598666in}}%
\pgfpathlineto{\pgfqpoint{5.749116in}{5.600351in}}%
\pgfpathlineto{\pgfqpoint{5.849762in}{5.630043in}}%
\pgfpathlineto{\pgfqpoint{5.850838in}{5.630765in}}%
\pgfpathlineto{\pgfqpoint{5.856022in}{5.632611in}}%
\pgfpathlineto{\pgfqpoint{5.857790in}{5.633092in}}%
\pgfpathlineto{\pgfqpoint{5.882796in}{5.640235in}}%
\pgfpathlineto{\pgfqpoint{5.883617in}{5.640716in}}%
\pgfpathlineto{\pgfqpoint{5.889526in}{5.642482in}}%
\pgfpathlineto{\pgfqpoint{5.892026in}{5.643124in}}%
\pgfpathlineto{\pgfqpoint{5.913481in}{5.649704in}}%
\pgfpathlineto{\pgfqpoint{5.935308in}{5.655081in}}%
\pgfpathlineto{\pgfqpoint{5.949057in}{5.659494in}}%
\pgfpathlineto{\pgfqpoint{5.958352in}{5.661822in}}%
\pgfpathlineto{\pgfqpoint{5.962472in}{5.663025in}}%
\pgfpathlineto{\pgfqpoint{5.974269in}{5.667038in}}%
\pgfpathlineto{\pgfqpoint{5.980536in}{5.669124in}}%
\pgfpathlineto{\pgfqpoint{5.983013in}{5.669766in}}%
\pgfpathlineto{\pgfqpoint{5.993100in}{5.672334in}}%
\pgfpathlineto{\pgfqpoint{6.000649in}{5.674661in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{5.676507in}}%
\pgfpathlineto{\pgfqpoint{6.008816in}{5.676989in}}%
\pgfpathlineto{\pgfqpoint{6.055457in}{5.690390in}}%
\pgfpathlineto{\pgfqpoint{6.061992in}{5.691835in}}%
\pgfpathlineto{\pgfqpoint{6.068189in}{5.693841in}}%
\pgfpathlineto{\pgfqpoint{6.068713in}{5.694242in}}%
\pgfpathlineto{\pgfqpoint{6.074847in}{5.696088in}}%
\pgfpathlineto{\pgfqpoint{6.078396in}{5.697933in}}%
\pgfpathlineto{\pgfqpoint{6.082708in}{5.698977in}}%
\pgfpathlineto{\pgfqpoint{6.114185in}{5.706279in}}%
\pgfpathlineto{\pgfqpoint{6.114875in}{5.706600in}}%
\pgfpathlineto{\pgfqpoint{6.123353in}{5.708526in}}%
\pgfpathlineto{\pgfqpoint{6.125446in}{5.709249in}}%
\pgfpathlineto{\pgfqpoint{6.134255in}{5.711255in}}%
\pgfpathlineto{\pgfqpoint{6.155858in}{5.716631in}}%
\pgfpathlineto{\pgfqpoint{6.163190in}{5.718236in}}%
\pgfpathlineto{\pgfqpoint{6.166456in}{5.719681in}}%
\pgfpathlineto{\pgfqpoint{6.203711in}{5.731718in}}%
\pgfpathlineto{\pgfqpoint{6.214516in}{5.734126in}}%
\pgfpathlineto{\pgfqpoint{6.217865in}{5.735089in}}%
\pgfpathlineto{\pgfqpoint{6.222520in}{5.736854in}}%
\pgfpathlineto{\pgfqpoint{6.244177in}{5.742632in}}%
\pgfpathlineto{\pgfqpoint{6.250213in}{5.744558in}}%
\pgfpathlineto{\pgfqpoint{6.255980in}{5.745922in}}%
\pgfpathlineto{\pgfqpoint{6.274419in}{5.749854in}}%
\pgfpathlineto{\pgfqpoint{6.287983in}{5.753064in}}%
\pgfpathlineto{\pgfqpoint{6.295088in}{5.754830in}}%
\pgfpathlineto{\pgfqpoint{6.310222in}{5.758361in}}%
\pgfpathlineto{\pgfqpoint{6.315885in}{5.759725in}}%
\pgfpathlineto{\pgfqpoint{6.317233in}{5.760126in}}%
\pgfpathlineto{\pgfqpoint{6.337677in}{5.765342in}}%
\pgfpathlineto{\pgfqpoint{6.347179in}{5.767268in}}%
\pgfpathlineto{\pgfqpoint{6.352431in}{5.768713in}}%
\pgfpathlineto{\pgfqpoint{6.353691in}{5.769275in}}%
\pgfpathlineto{\pgfqpoint{6.365530in}{5.771762in}}%
\pgfpathlineto{\pgfqpoint{6.374380in}{5.773608in}}%
\pgfpathlineto{\pgfqpoint{6.382850in}{5.775454in}}%
\pgfpathlineto{\pgfqpoint{6.383079in}{5.775614in}}%
\pgfpathlineto{\pgfqpoint{6.392333in}{5.777139in}}%
\pgfpathlineto{\pgfqpoint{6.394757in}{5.777540in}}%
\pgfpathlineto{\pgfqpoint{6.405101in}{5.780750in}}%
\pgfpathlineto{\pgfqpoint{6.406716in}{5.781312in}}%
\pgfpathlineto{\pgfqpoint{6.424312in}{5.785806in}}%
\pgfpathlineto{\pgfqpoint{6.442907in}{5.789979in}}%
\pgfpathlineto{\pgfqpoint{6.443964in}{5.790300in}}%
\pgfpathlineto{\pgfqpoint{6.508525in}{5.804584in}}%
\pgfpathlineto{\pgfqpoint{6.509450in}{5.805146in}}%
\pgfpathlineto{\pgfqpoint{6.522097in}{5.808677in}}%
\pgfpathlineto{\pgfqpoint{6.531799in}{5.811084in}}%
\pgfpathlineto{\pgfqpoint{6.538692in}{5.812769in}}%
\pgfpathlineto{\pgfqpoint{6.540587in}{5.813251in}}%
\pgfpathlineto{\pgfqpoint{6.558833in}{5.816942in}}%
\pgfpathlineto{\pgfqpoint{6.559794in}{5.817263in}}%
\pgfpathlineto{\pgfqpoint{6.570027in}{5.818868in}}%
\pgfpathlineto{\pgfqpoint{6.571018in}{5.819189in}}%
\pgfpathlineto{\pgfqpoint{6.590151in}{5.822800in}}%
\pgfpathlineto{\pgfqpoint{6.590837in}{5.822961in}}%
\pgfpathlineto{\pgfqpoint{6.600167in}{5.824807in}}%
\pgfpathlineto{\pgfqpoint{6.697212in}{5.845110in}}%
\pgfpathlineto{\pgfqpoint{6.698330in}{5.845350in}}%
\pgfpathlineto{\pgfqpoint{6.738135in}{5.854739in}}%
\pgfpathlineto{\pgfqpoint{6.740587in}{5.855381in}}%
\pgfpathlineto{\pgfqpoint{6.767515in}{5.861480in}}%
\pgfpathlineto{\pgfqpoint{6.767515in}{5.861480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266768in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.268322in}{1.006432in}}%
\pgfpathlineto{\pgfqpoint{1.280211in}{1.008037in}}%
\pgfpathlineto{\pgfqpoint{1.281318in}{1.008278in}}%
\pgfpathlineto{\pgfqpoint{1.293283in}{1.010766in}}%
\pgfpathlineto{\pgfqpoint{1.294663in}{1.011408in}}%
\pgfpathlineto{\pgfqpoint{1.302845in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{1.305127in}{1.014136in}}%
\pgfpathlineto{\pgfqpoint{1.313202in}{1.016142in}}%
\pgfpathlineto{\pgfqpoint{1.315035in}{1.016945in}}%
\pgfpathlineto{\pgfqpoint{1.323810in}{1.019753in}}%
\pgfpathlineto{\pgfqpoint{1.324384in}{1.020074in}}%
\pgfpathlineto{\pgfqpoint{1.331305in}{1.022161in}}%
\pgfpathlineto{\pgfqpoint{1.333722in}{1.023365in}}%
\pgfpathlineto{\pgfqpoint{1.339690in}{1.026013in}}%
\pgfpathlineto{\pgfqpoint{1.342347in}{1.026575in}}%
\pgfpathlineto{\pgfqpoint{1.347225in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{1.348217in}{1.029223in}}%
\pgfpathlineto{\pgfqpoint{1.350903in}{1.030747in}}%
\pgfpathlineto{\pgfqpoint{1.353225in}{1.032031in}}%
\pgfpathlineto{\pgfqpoint{1.356694in}{1.034278in}}%
\pgfpathlineto{\pgfqpoint{1.359421in}{1.035803in}}%
\pgfpathlineto{\pgfqpoint{1.363337in}{1.037408in}}%
\pgfpathlineto{\pgfqpoint{1.367158in}{1.039414in}}%
\pgfpathlineto{\pgfqpoint{1.368530in}{1.040137in}}%
\pgfpathlineto{\pgfqpoint{1.371255in}{1.041982in}}%
\pgfpathlineto{\pgfqpoint{1.396904in}{1.061643in}}%
\pgfpathlineto{\pgfqpoint{1.398244in}{1.062927in}}%
\pgfpathlineto{\pgfqpoint{1.413542in}{1.077613in}}%
\pgfpathlineto{\pgfqpoint{1.414822in}{1.078977in}}%
\pgfpathlineto{\pgfqpoint{1.417566in}{1.081465in}}%
\pgfpathlineto{\pgfqpoint{1.418754in}{1.082588in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{1.096712in}}%
\pgfpathlineto{\pgfqpoint{1.435121in}{1.098317in}}%
\pgfpathlineto{\pgfqpoint{1.438204in}{1.101768in}}%
\pgfpathlineto{\pgfqpoint{1.439456in}{1.103212in}}%
\pgfpathlineto{\pgfqpoint{1.443588in}{1.107064in}}%
\pgfpathlineto{\pgfqpoint{1.446490in}{1.110595in}}%
\pgfpathlineto{\pgfqpoint{1.450215in}{1.113002in}}%
\pgfpathlineto{\pgfqpoint{1.452824in}{1.117256in}}%
\pgfpathlineto{\pgfqpoint{1.457105in}{1.122472in}}%
\pgfpathlineto{\pgfqpoint{1.458655in}{1.124157in}}%
\pgfpathlineto{\pgfqpoint{1.460461in}{1.125842in}}%
\pgfpathlineto{\pgfqpoint{1.461898in}{1.127688in}}%
\pgfpathlineto{\pgfqpoint{1.498237in}{1.169819in}}%
\pgfpathlineto{\pgfqpoint{1.499561in}{1.172065in}}%
\pgfpathlineto{\pgfqpoint{1.501848in}{1.175195in}}%
\pgfpathlineto{\pgfqpoint{1.505334in}{1.179930in}}%
\pgfpathlineto{\pgfqpoint{1.507502in}{1.182257in}}%
\pgfpathlineto{\pgfqpoint{1.519994in}{1.201597in}}%
\pgfpathlineto{\pgfqpoint{1.521690in}{1.203924in}}%
\pgfpathlineto{\pgfqpoint{1.523340in}{1.206653in}}%
\pgfpathlineto{\pgfqpoint{1.525075in}{1.209060in}}%
\pgfpathlineto{\pgfqpoint{1.526709in}{1.210986in}}%
\pgfpathlineto{\pgfqpoint{1.530832in}{1.216363in}}%
\pgfpathlineto{\pgfqpoint{1.532380in}{1.218449in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{1.220536in}}%
\pgfpathlineto{\pgfqpoint{1.536736in}{1.224388in}}%
\pgfpathlineto{\pgfqpoint{1.541523in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{1.542848in}{1.231931in}}%
\pgfpathlineto{\pgfqpoint{1.546794in}{1.237147in}}%
\pgfpathlineto{\pgfqpoint{1.547879in}{1.238913in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{1.240598in}}%
\pgfpathlineto{\pgfqpoint{1.550901in}{1.242444in}}%
\pgfpathlineto{\pgfqpoint{1.557912in}{1.252876in}}%
\pgfpathlineto{\pgfqpoint{1.559007in}{1.254240in}}%
\pgfpathlineto{\pgfqpoint{1.559946in}{1.255845in}}%
\pgfpathlineto{\pgfqpoint{1.561236in}{1.257771in}}%
\pgfpathlineto{\pgfqpoint{1.566729in}{1.265636in}}%
\pgfpathlineto{\pgfqpoint{1.568351in}{1.267642in}}%
\pgfpathlineto{\pgfqpoint{1.569456in}{1.269327in}}%
\pgfpathlineto{\pgfqpoint{1.570709in}{1.271815in}}%
\pgfpathlineto{\pgfqpoint{1.581207in}{1.287222in}}%
\pgfpathlineto{\pgfqpoint{1.583027in}{1.289389in}}%
\pgfpathlineto{\pgfqpoint{1.588966in}{1.299581in}}%
\pgfpathlineto{\pgfqpoint{1.590133in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{1.591797in}{1.305198in}}%
\pgfpathlineto{\pgfqpoint{1.593437in}{1.307927in}}%
\pgfpathlineto{\pgfqpoint{1.595547in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{1.596831in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{1.316032in}}%
\pgfpathlineto{\pgfqpoint{1.600479in}{1.320044in}}%
\pgfpathlineto{\pgfqpoint{1.601947in}{1.323896in}}%
\pgfpathlineto{\pgfqpoint{1.608008in}{1.334328in}}%
\pgfpathlineto{\pgfqpoint{1.609305in}{1.336656in}}%
\pgfpathlineto{\pgfqpoint{1.610666in}{1.338421in}}%
\pgfpathlineto{\pgfqpoint{1.627732in}{1.367712in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{1.388657in}}%
\pgfpathlineto{\pgfqpoint{1.639536in}{1.390021in}}%
\pgfpathlineto{\pgfqpoint{1.641137in}{1.393231in}}%
\pgfpathlineto{\pgfqpoint{1.642219in}{1.395157in}}%
\pgfpathlineto{\pgfqpoint{1.643806in}{1.398126in}}%
\pgfpathlineto{\pgfqpoint{1.646053in}{1.402781in}}%
\pgfpathlineto{\pgfqpoint{1.647118in}{1.404386in}}%
\pgfpathlineto{\pgfqpoint{1.647915in}{1.405991in}}%
\pgfpathlineto{\pgfqpoint{1.649118in}{1.408719in}}%
\pgfpathlineto{\pgfqpoint{1.650662in}{1.411447in}}%
\pgfpathlineto{\pgfqpoint{1.652334in}{1.414176in}}%
\pgfpathlineto{\pgfqpoint{1.667170in}{1.442504in}}%
\pgfpathlineto{\pgfqpoint{1.668510in}{1.445393in}}%
\pgfpathlineto{\pgfqpoint{1.672588in}{1.454381in}}%
\pgfpathlineto{\pgfqpoint{1.673911in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.675917in}{1.460479in}}%
\pgfpathlineto{\pgfqpoint{1.677149in}{1.462887in}}%
\pgfpathlineto{\pgfqpoint{1.678136in}{1.464412in}}%
\pgfpathlineto{\pgfqpoint{1.686737in}{1.480381in}}%
\pgfpathlineto{\pgfqpoint{1.687771in}{1.482227in}}%
\pgfpathlineto{\pgfqpoint{1.691782in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.692906in}{1.493301in}}%
\pgfpathlineto{\pgfqpoint{1.707715in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{1.708976in}{1.523715in}}%
\pgfpathlineto{\pgfqpoint{1.710736in}{1.527166in}}%
\pgfpathlineto{\pgfqpoint{1.716934in}{1.539364in}}%
\pgfpathlineto{\pgfqpoint{1.718975in}{1.544500in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.550278in}}%
\pgfpathlineto{\pgfqpoint{1.722890in}{1.552685in}}%
\pgfpathlineto{\pgfqpoint{1.727702in}{1.563037in}}%
\pgfpathlineto{\pgfqpoint{1.728937in}{1.564803in}}%
\pgfpathlineto{\pgfqpoint{1.733445in}{1.576038in}}%
\pgfpathlineto{\pgfqpoint{1.734989in}{1.579167in}}%
\pgfpathlineto{\pgfqpoint{1.737535in}{1.585748in}}%
\pgfpathlineto{\pgfqpoint{1.742975in}{1.598748in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.606612in}}%
\pgfpathlineto{\pgfqpoint{1.748262in}{1.611748in}}%
\pgfpathlineto{\pgfqpoint{1.750620in}{1.616082in}}%
\pgfpathlineto{\pgfqpoint{1.751540in}{1.618088in}}%
\pgfpathlineto{\pgfqpoint{1.753321in}{1.622421in}}%
\pgfpathlineto{\pgfqpoint{1.758330in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{1.759161in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{1.760337in}{1.639835in}}%
\pgfpathlineto{\pgfqpoint{1.761849in}{1.642323in}}%
\pgfpathlineto{\pgfqpoint{1.762947in}{1.644169in}}%
\pgfpathlineto{\pgfqpoint{1.763787in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{1.649545in}}%
\pgfpathlineto{\pgfqpoint{1.767471in}{1.653959in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{1.656607in}}%
\pgfpathlineto{\pgfqpoint{1.769807in}{1.658935in}}%
\pgfpathlineto{\pgfqpoint{1.773901in}{1.668645in}}%
\pgfpathlineto{\pgfqpoint{1.775940in}{1.673139in}}%
\pgfpathlineto{\pgfqpoint{1.779315in}{1.681003in}}%
\pgfpathlineto{\pgfqpoint{1.780539in}{1.684293in}}%
\pgfpathlineto{\pgfqpoint{1.781852in}{1.687022in}}%
\pgfpathlineto{\pgfqpoint{1.787228in}{1.701226in}}%
\pgfpathlineto{\pgfqpoint{1.788451in}{1.703232in}}%
\pgfpathlineto{\pgfqpoint{1.791561in}{1.710133in}}%
\pgfpathlineto{\pgfqpoint{1.812116in}{1.759486in}}%
\pgfpathlineto{\pgfqpoint{1.813098in}{1.761252in}}%
\pgfpathlineto{\pgfqpoint{1.814906in}{1.765665in}}%
\pgfpathlineto{\pgfqpoint{1.817763in}{1.771684in}}%
\pgfpathlineto{\pgfqpoint{1.819560in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{1.827131in}{1.793351in}}%
\pgfpathlineto{\pgfqpoint{1.828588in}{1.796722in}}%
\pgfpathlineto{\pgfqpoint{1.829757in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{1.831967in}{1.805148in}}%
\pgfpathlineto{\pgfqpoint{1.833488in}{1.808277in}}%
\pgfpathlineto{\pgfqpoint{1.834743in}{1.811086in}}%
\pgfpathlineto{\pgfqpoint{1.839714in}{1.822481in}}%
\pgfpathlineto{\pgfqpoint{1.840864in}{1.825772in}}%
\pgfpathlineto{\pgfqpoint{1.863459in}{1.882427in}}%
\pgfpathlineto{\pgfqpoint{1.877309in}{1.917335in}}%
\pgfpathlineto{\pgfqpoint{1.894357in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{1.895829in}{1.959707in}}%
\pgfpathlineto{\pgfqpoint{1.896356in}{1.961232in}}%
\pgfpathlineto{\pgfqpoint{1.898205in}{1.965725in}}%
\pgfpathlineto{\pgfqpoint{1.899014in}{1.968053in}}%
\pgfpathlineto{\pgfqpoint{1.900443in}{1.971182in}}%
\pgfpathlineto{\pgfqpoint{1.901454in}{1.973349in}}%
\pgfpathlineto{\pgfqpoint{1.910987in}{1.999189in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{2.002720in}}%
\pgfpathlineto{\pgfqpoint{1.913496in}{2.004165in}}%
\pgfpathlineto{\pgfqpoint{1.915797in}{2.009622in}}%
\pgfpathlineto{\pgfqpoint{1.918930in}{2.017165in}}%
\pgfpathlineto{\pgfqpoint{1.921288in}{2.022301in}}%
\pgfpathlineto{\pgfqpoint{1.927308in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{1.928398in}{2.038270in}}%
\pgfpathlineto{\pgfqpoint{1.929807in}{2.042684in}}%
\pgfpathlineto{\pgfqpoint{1.930386in}{2.044209in}}%
\pgfpathlineto{\pgfqpoint{1.931577in}{2.047740in}}%
\pgfpathlineto{\pgfqpoint{1.932890in}{2.050067in}}%
\pgfpathlineto{\pgfqpoint{1.937855in}{2.062024in}}%
\pgfpathlineto{\pgfqpoint{1.943979in}{2.078154in}}%
\pgfpathlineto{\pgfqpoint{1.945733in}{2.081845in}}%
\pgfpathlineto{\pgfqpoint{1.946369in}{2.083370in}}%
\pgfpathlineto{\pgfqpoint{2.045803in}{2.326764in}}%
\pgfpathlineto{\pgfqpoint{2.046924in}{2.329894in}}%
\pgfpathlineto{\pgfqpoint{2.048129in}{2.332623in}}%
\pgfpathlineto{\pgfqpoint{2.051798in}{2.342975in}}%
\pgfpathlineto{\pgfqpoint{2.052953in}{2.346265in}}%
\pgfpathlineto{\pgfqpoint{2.053620in}{2.348512in}}%
\pgfpathlineto{\pgfqpoint{2.057704in}{2.360790in}}%
\pgfpathlineto{\pgfqpoint{2.060908in}{2.369698in}}%
\pgfpathlineto{\pgfqpoint{2.062660in}{2.372908in}}%
\pgfpathlineto{\pgfqpoint{2.063815in}{2.375877in}}%
\pgfpathlineto{\pgfqpoint{2.065026in}{2.379648in}}%
\pgfpathlineto{\pgfqpoint{2.066440in}{2.383661in}}%
\pgfpathlineto{\pgfqpoint{2.069387in}{2.391124in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{2.394575in}}%
\pgfpathlineto{\pgfqpoint{2.072156in}{2.397464in}}%
\pgfpathlineto{\pgfqpoint{2.073247in}{2.400112in}}%
\pgfpathlineto{\pgfqpoint{2.074646in}{2.403161in}}%
\pgfpathlineto{\pgfqpoint{2.076891in}{2.409661in}}%
\pgfpathlineto{\pgfqpoint{2.077755in}{2.411989in}}%
\pgfpathlineto{\pgfqpoint{2.081881in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{2.083890in}{2.428359in}}%
\pgfpathlineto{\pgfqpoint{2.087966in}{2.437267in}}%
\pgfpathlineto{\pgfqpoint{2.088481in}{2.439113in}}%
\pgfpathlineto{\pgfqpoint{2.090936in}{2.445452in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{2.448823in}}%
\pgfpathlineto{\pgfqpoint{2.092783in}{2.450669in}}%
\pgfpathlineto{\pgfqpoint{2.094723in}{2.455403in}}%
\pgfpathlineto{\pgfqpoint{2.095734in}{2.457891in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{2.469366in}}%
\pgfpathlineto{\pgfqpoint{2.100976in}{2.471453in}}%
\pgfpathlineto{\pgfqpoint{2.102874in}{2.476589in}}%
\pgfpathlineto{\pgfqpoint{2.103532in}{2.478114in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{2.481645in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{2.483731in}}%
\pgfpathlineto{\pgfqpoint{2.106933in}{2.486620in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{2.493441in}}%
\pgfpathlineto{\pgfqpoint{2.116128in}{2.511818in}}%
\pgfpathlineto{\pgfqpoint{2.117707in}{2.514707in}}%
\pgfpathlineto{\pgfqpoint{2.122474in}{2.527547in}}%
\pgfpathlineto{\pgfqpoint{2.124185in}{2.531960in}}%
\pgfpathlineto{\pgfqpoint{2.127215in}{2.539905in}}%
\pgfpathlineto{\pgfqpoint{2.134943in}{2.558924in}}%
\pgfpathlineto{\pgfqpoint{2.136070in}{2.560850in}}%
\pgfpathlineto{\pgfqpoint{2.137686in}{2.565344in}}%
\pgfpathlineto{\pgfqpoint{2.138787in}{2.568153in}}%
\pgfpathlineto{\pgfqpoint{2.139643in}{2.570319in}}%
\pgfpathlineto{\pgfqpoint{2.141019in}{2.573931in}}%
\pgfpathlineto{\pgfqpoint{2.142531in}{2.577462in}}%
\pgfpathlineto{\pgfqpoint{2.143518in}{2.579949in}}%
\pgfpathlineto{\pgfqpoint{2.146868in}{2.590061in}}%
\pgfpathlineto{\pgfqpoint{2.149236in}{2.595838in}}%
\pgfpathlineto{\pgfqpoint{2.151554in}{2.601055in}}%
\pgfpathlineto{\pgfqpoint{2.168429in}{2.645753in}}%
\pgfpathlineto{\pgfqpoint{2.170200in}{2.651050in}}%
\pgfpathlineto{\pgfqpoint{2.171180in}{2.653778in}}%
\pgfpathlineto{\pgfqpoint{2.181302in}{2.680661in}}%
\pgfpathlineto{\pgfqpoint{2.182641in}{2.684513in}}%
\pgfpathlineto{\pgfqpoint{2.183731in}{2.687242in}}%
\pgfpathlineto{\pgfqpoint{2.194155in}{2.713724in}}%
\pgfpathlineto{\pgfqpoint{2.195830in}{2.717817in}}%
\pgfpathlineto{\pgfqpoint{2.214276in}{2.768133in}}%
\pgfpathlineto{\pgfqpoint{2.215652in}{2.772145in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{2.774552in}}%
\pgfpathlineto{\pgfqpoint{2.219584in}{2.782016in}}%
\pgfpathlineto{\pgfqpoint{2.220381in}{2.783621in}}%
\pgfpathlineto{\pgfqpoint{2.223566in}{2.791565in}}%
\pgfpathlineto{\pgfqpoint{2.225310in}{2.796300in}}%
\pgfpathlineto{\pgfqpoint{2.226550in}{2.799430in}}%
\pgfpathlineto{\pgfqpoint{2.227241in}{2.801436in}}%
\pgfpathlineto{\pgfqpoint{2.228744in}{2.805368in}}%
\pgfpathlineto{\pgfqpoint{2.237188in}{2.827035in}}%
\pgfpathlineto{\pgfqpoint{2.238343in}{2.830727in}}%
\pgfpathlineto{\pgfqpoint{2.244630in}{2.846134in}}%
\pgfpathlineto{\pgfqpoint{2.247698in}{2.852554in}}%
\pgfpathlineto{\pgfqpoint{2.249333in}{2.858493in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{2.862184in}}%
\pgfpathlineto{\pgfqpoint{2.252618in}{2.865795in}}%
\pgfpathlineto{\pgfqpoint{2.253512in}{2.867400in}}%
\pgfpathlineto{\pgfqpoint{2.254783in}{2.870610in}}%
\pgfpathlineto{\pgfqpoint{2.255435in}{2.872215in}}%
\pgfpathlineto{\pgfqpoint{2.256594in}{2.874623in}}%
\pgfpathlineto{\pgfqpoint{2.257454in}{2.876950in}}%
\pgfpathlineto{\pgfqpoint{2.259578in}{2.882968in}}%
\pgfpathlineto{\pgfqpoint{2.261061in}{2.885536in}}%
\pgfpathlineto{\pgfqpoint{2.263069in}{2.890833in}}%
\pgfpathlineto{\pgfqpoint{2.263956in}{2.892759in}}%
\pgfpathlineto{\pgfqpoint{2.265694in}{2.899179in}}%
\pgfpathlineto{\pgfqpoint{2.283649in}{2.947649in}}%
\pgfpathlineto{\pgfqpoint{2.284448in}{2.949816in}}%
\pgfpathlineto{\pgfqpoint{2.285492in}{2.952865in}}%
\pgfpathlineto{\pgfqpoint{2.289305in}{2.963057in}}%
\pgfpathlineto{\pgfqpoint{2.303406in}{2.997965in}}%
\pgfpathlineto{\pgfqpoint{2.305598in}{3.004706in}}%
\pgfpathlineto{\pgfqpoint{2.306029in}{3.005990in}}%
\pgfpathlineto{\pgfqpoint{2.312390in}{3.023163in}}%
\pgfpathlineto{\pgfqpoint{2.314221in}{3.027657in}}%
\pgfpathlineto{\pgfqpoint{2.316839in}{3.034398in}}%
\pgfpathlineto{\pgfqpoint{2.317631in}{3.036163in}}%
\pgfpathlineto{\pgfqpoint{2.319045in}{3.039373in}}%
\pgfpathlineto{\pgfqpoint{2.319964in}{3.041941in}}%
\pgfpathlineto{\pgfqpoint{2.321521in}{3.046114in}}%
\pgfpathlineto{\pgfqpoint{2.322643in}{3.049485in}}%
\pgfpathlineto{\pgfqpoint{2.323654in}{3.051972in}}%
\pgfpathlineto{\pgfqpoint{2.325968in}{3.058071in}}%
\pgfpathlineto{\pgfqpoint{2.327077in}{3.061121in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{3.066738in}}%
\pgfpathlineto{\pgfqpoint{2.329962in}{3.068664in}}%
\pgfpathlineto{\pgfqpoint{2.342151in}{3.098757in}}%
\pgfpathlineto{\pgfqpoint{2.342893in}{3.100603in}}%
\pgfpathlineto{\pgfqpoint{2.344003in}{3.103091in}}%
\pgfpathlineto{\pgfqpoint{2.350161in}{3.119622in}}%
\pgfpathlineto{\pgfqpoint{2.351306in}{3.123153in}}%
\pgfpathlineto{\pgfqpoint{2.352023in}{3.125159in}}%
\pgfpathlineto{\pgfqpoint{2.354737in}{3.132703in}}%
\pgfpathlineto{\pgfqpoint{2.356427in}{3.135672in}}%
\pgfpathlineto{\pgfqpoint{2.358556in}{3.141690in}}%
\pgfpathlineto{\pgfqpoint{2.360584in}{3.145542in}}%
\pgfpathlineto{\pgfqpoint{2.362254in}{3.150036in}}%
\pgfpathlineto{\pgfqpoint{2.363418in}{3.152524in}}%
\pgfpathlineto{\pgfqpoint{2.370189in}{3.170259in}}%
\pgfpathlineto{\pgfqpoint{2.381302in}{3.195618in}}%
\pgfpathlineto{\pgfqpoint{2.382212in}{3.197062in}}%
\pgfpathlineto{\pgfqpoint{2.385282in}{3.204124in}}%
\pgfpathlineto{\pgfqpoint{2.388933in}{3.213593in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{3.217927in}}%
\pgfpathlineto{\pgfqpoint{2.391269in}{3.219853in}}%
\pgfpathlineto{\pgfqpoint{2.393431in}{3.223705in}}%
\pgfpathlineto{\pgfqpoint{2.395565in}{3.228519in}}%
\pgfpathlineto{\pgfqpoint{2.396646in}{3.231248in}}%
\pgfpathlineto{\pgfqpoint{2.398506in}{3.235822in}}%
\pgfpathlineto{\pgfqpoint{2.399948in}{3.239835in}}%
\pgfpathlineto{\pgfqpoint{2.401008in}{3.241921in}}%
\pgfpathlineto{\pgfqpoint{2.414568in}{3.274181in}}%
\pgfpathlineto{\pgfqpoint{2.415263in}{3.275625in}}%
\pgfpathlineto{\pgfqpoint{2.415959in}{3.277471in}}%
\pgfpathlineto{\pgfqpoint{2.417110in}{3.280119in}}%
\pgfpathlineto{\pgfqpoint{2.420496in}{3.287904in}}%
\pgfpathlineto{\pgfqpoint{2.423362in}{3.294243in}}%
\pgfpathlineto{\pgfqpoint{2.424322in}{3.296972in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{3.300503in}}%
\pgfpathlineto{\pgfqpoint{2.429498in}{3.310694in}}%
\pgfpathlineto{\pgfqpoint{2.434951in}{3.324256in}}%
\pgfpathlineto{\pgfqpoint{2.436171in}{3.326985in}}%
\pgfpathlineto{\pgfqpoint{2.438936in}{3.334929in}}%
\pgfpathlineto{\pgfqpoint{2.440775in}{3.339664in}}%
\pgfpathlineto{\pgfqpoint{2.442807in}{3.344720in}}%
\pgfpathlineto{\pgfqpoint{2.448012in}{3.358763in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{3.363016in}}%
\pgfpathlineto{\pgfqpoint{2.453577in}{3.371202in}}%
\pgfpathlineto{\pgfqpoint{2.455767in}{3.376819in}}%
\pgfpathlineto{\pgfqpoint{2.457834in}{3.380350in}}%
\pgfpathlineto{\pgfqpoint{2.459210in}{3.383400in}}%
\pgfpathlineto{\pgfqpoint{2.463122in}{3.393029in}}%
\pgfpathlineto{\pgfqpoint{2.464206in}{3.395116in}}%
\pgfpathlineto{\pgfqpoint{2.465641in}{3.399048in}}%
\pgfpathlineto{\pgfqpoint{2.467084in}{3.402097in}}%
\pgfpathlineto{\pgfqpoint{2.471494in}{3.411005in}}%
\pgfpathlineto{\pgfqpoint{2.472864in}{3.414536in}}%
\pgfpathlineto{\pgfqpoint{2.473692in}{3.416302in}}%
\pgfpathlineto{\pgfqpoint{2.475361in}{3.420635in}}%
\pgfpathlineto{\pgfqpoint{2.476990in}{3.423684in}}%
\pgfpathlineto{\pgfqpoint{2.480658in}{3.432913in}}%
\pgfpathlineto{\pgfqpoint{2.481985in}{3.436043in}}%
\pgfpathlineto{\pgfqpoint{2.482926in}{3.437969in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{3.444629in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{3.447197in}}%
\pgfpathlineto{\pgfqpoint{2.488559in}{3.451290in}}%
\pgfpathlineto{\pgfqpoint{2.489588in}{3.454420in}}%
\pgfpathlineto{\pgfqpoint{2.569411in}{3.635621in}}%
\pgfpathlineto{\pgfqpoint{2.570101in}{3.636905in}}%
\pgfpathlineto{\pgfqpoint{2.584223in}{3.669727in}}%
\pgfpathlineto{\pgfqpoint{2.585417in}{3.672054in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{3.674141in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{3.692839in}}%
\pgfpathlineto{\pgfqpoint{2.596097in}{3.698135in}}%
\pgfpathlineto{\pgfqpoint{2.599211in}{3.705518in}}%
\pgfpathlineto{\pgfqpoint{2.600723in}{3.709129in}}%
\pgfpathlineto{\pgfqpoint{2.602434in}{3.713222in}}%
\pgfpathlineto{\pgfqpoint{2.604186in}{3.716111in}}%
\pgfpathlineto{\pgfqpoint{2.606000in}{3.720364in}}%
\pgfpathlineto{\pgfqpoint{2.607966in}{3.723975in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{3.728951in}}%
\pgfpathlineto{\pgfqpoint{2.610745in}{3.731358in}}%
\pgfpathlineto{\pgfqpoint{2.612084in}{3.733766in}}%
\pgfpathlineto{\pgfqpoint{2.613509in}{3.737457in}}%
\pgfpathlineto{\pgfqpoint{2.615174in}{3.740506in}}%
\pgfpathlineto{\pgfqpoint{2.616329in}{3.743155in}}%
\pgfpathlineto{\pgfqpoint{2.618892in}{3.747568in}}%
\pgfpathlineto{\pgfqpoint{2.620277in}{3.750537in}}%
\pgfpathlineto{\pgfqpoint{2.625068in}{3.760408in}}%
\pgfpathlineto{\pgfqpoint{2.626773in}{3.764340in}}%
\pgfpathlineto{\pgfqpoint{2.627922in}{3.766427in}}%
\pgfpathlineto{\pgfqpoint{2.629279in}{3.768754in}}%
\pgfpathlineto{\pgfqpoint{2.633194in}{3.777822in}}%
\pgfpathlineto{\pgfqpoint{2.634239in}{3.779828in}}%
\pgfpathlineto{\pgfqpoint{2.635851in}{3.782958in}}%
\pgfpathlineto{\pgfqpoint{2.643910in}{3.799168in}}%
\pgfpathlineto{\pgfqpoint{2.644576in}{3.800853in}}%
\pgfpathlineto{\pgfqpoint{2.645885in}{3.803261in}}%
\pgfpathlineto{\pgfqpoint{2.646662in}{3.804786in}}%
\pgfpathlineto{\pgfqpoint{2.649622in}{3.811045in}}%
\pgfpathlineto{\pgfqpoint{2.651511in}{3.815218in}}%
\pgfpathlineto{\pgfqpoint{2.653822in}{3.820274in}}%
\pgfpathlineto{\pgfqpoint{2.682665in}{3.879577in}}%
\pgfpathlineto{\pgfqpoint{2.684066in}{3.882627in}}%
\pgfpathlineto{\pgfqpoint{2.686127in}{3.886960in}}%
\pgfpathlineto{\pgfqpoint{2.688138in}{3.892337in}}%
\pgfpathlineto{\pgfqpoint{2.691006in}{3.898035in}}%
\pgfpathlineto{\pgfqpoint{2.692697in}{3.902850in}}%
\pgfpathlineto{\pgfqpoint{2.693528in}{3.904856in}}%
\pgfpathlineto{\pgfqpoint{2.694786in}{3.907986in}}%
\pgfpathlineto{\pgfqpoint{2.695826in}{3.910313in}}%
\pgfpathlineto{\pgfqpoint{2.697543in}{3.914084in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{3.920183in}}%
\pgfpathlineto{\pgfqpoint{2.702100in}{3.923072in}}%
\pgfpathlineto{\pgfqpoint{2.704095in}{3.926924in}}%
\pgfpathlineto{\pgfqpoint{2.705291in}{3.929893in}}%
\pgfpathlineto{\pgfqpoint{2.706766in}{3.933745in}}%
\pgfpathlineto{\pgfqpoint{2.708602in}{3.937678in}}%
\pgfpathlineto{\pgfqpoint{2.714598in}{3.951962in}}%
\pgfpathlineto{\pgfqpoint{2.718846in}{3.959184in}}%
\pgfpathlineto{\pgfqpoint{2.719953in}{3.961110in}}%
\pgfpathlineto{\pgfqpoint{2.723288in}{3.967771in}}%
\pgfpathlineto{\pgfqpoint{2.725374in}{3.972907in}}%
\pgfpathlineto{\pgfqpoint{2.726420in}{3.974431in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{3.977160in}}%
\pgfpathlineto{\pgfqpoint{2.729813in}{3.981413in}}%
\pgfpathlineto{\pgfqpoint{2.735219in}{3.992166in}}%
\pgfpathlineto{\pgfqpoint{2.736555in}{3.994734in}}%
\pgfpathlineto{\pgfqpoint{2.737862in}{3.997302in}}%
\pgfpathlineto{\pgfqpoint{2.745412in}{4.012790in}}%
\pgfpathlineto{\pgfqpoint{2.746682in}{4.015760in}}%
\pgfpathlineto{\pgfqpoint{2.747980in}{4.018488in}}%
\pgfpathlineto{\pgfqpoint{2.749811in}{4.022260in}}%
\pgfpathlineto{\pgfqpoint{2.751145in}{4.024025in}}%
\pgfpathlineto{\pgfqpoint{2.755569in}{4.032853in}}%
\pgfpathlineto{\pgfqpoint{2.756844in}{4.034377in}}%
\pgfpathlineto{\pgfqpoint{2.758205in}{4.037266in}}%
\pgfpathlineto{\pgfqpoint{2.758968in}{4.038871in}}%
\pgfpathlineto{\pgfqpoint{2.760143in}{4.040877in}}%
\pgfpathlineto{\pgfqpoint{2.767705in}{4.055964in}}%
\pgfpathlineto{\pgfqpoint{2.768905in}{4.057730in}}%
\pgfpathlineto{\pgfqpoint{2.770544in}{4.060699in}}%
\pgfpathlineto{\pgfqpoint{2.771660in}{4.062545in}}%
\pgfpathlineto{\pgfqpoint{2.772791in}{4.065353in}}%
\pgfpathlineto{\pgfqpoint{2.780384in}{4.080280in}}%
\pgfpathlineto{\pgfqpoint{2.781395in}{4.082526in}}%
\pgfpathlineto{\pgfqpoint{2.784832in}{4.088706in}}%
\pgfpathlineto{\pgfqpoint{2.785581in}{4.090070in}}%
\pgfpathlineto{\pgfqpoint{2.789790in}{4.098977in}}%
\pgfpathlineto{\pgfqpoint{2.790917in}{4.101064in}}%
\pgfpathlineto{\pgfqpoint{2.793186in}{4.104434in}}%
\pgfpathlineto{\pgfqpoint{2.833031in}{4.176016in}}%
\pgfpathlineto{\pgfqpoint{2.834062in}{4.177621in}}%
\pgfpathlineto{\pgfqpoint{2.835404in}{4.179708in}}%
\pgfpathlineto{\pgfqpoint{2.837105in}{4.182035in}}%
\pgfpathlineto{\pgfqpoint{2.838312in}{4.183881in}}%
\pgfpathlineto{\pgfqpoint{2.839937in}{4.187331in}}%
\pgfpathlineto{\pgfqpoint{2.841004in}{4.189097in}}%
\pgfpathlineto{\pgfqpoint{2.843659in}{4.193510in}}%
\pgfpathlineto{\pgfqpoint{2.844728in}{4.195517in}}%
\pgfpathlineto{\pgfqpoint{2.851879in}{4.208357in}}%
\pgfpathlineto{\pgfqpoint{2.853734in}{4.212931in}}%
\pgfpathlineto{\pgfqpoint{2.854534in}{4.214375in}}%
\pgfpathlineto{\pgfqpoint{2.855755in}{4.216301in}}%
\pgfpathlineto{\pgfqpoint{2.857181in}{4.218227in}}%
\pgfpathlineto{\pgfqpoint{2.858540in}{4.220875in}}%
\pgfpathlineto{\pgfqpoint{2.860251in}{4.224085in}}%
\pgfpathlineto{\pgfqpoint{2.861047in}{4.225369in}}%
\pgfpathlineto{\pgfqpoint{2.862864in}{4.229141in}}%
\pgfpathlineto{\pgfqpoint{2.863963in}{4.231629in}}%
\pgfpathlineto{\pgfqpoint{2.865270in}{4.234357in}}%
\pgfpathlineto{\pgfqpoint{2.866484in}{4.236042in}}%
\pgfpathlineto{\pgfqpoint{2.872557in}{4.248481in}}%
\pgfpathlineto{\pgfqpoint{2.873640in}{4.250166in}}%
\pgfpathlineto{\pgfqpoint{2.876551in}{4.256024in}}%
\pgfpathlineto{\pgfqpoint{2.877542in}{4.257870in}}%
\pgfpathlineto{\pgfqpoint{2.879516in}{4.261802in}}%
\pgfpathlineto{\pgfqpoint{2.881188in}{4.265012in}}%
\pgfpathlineto{\pgfqpoint{2.883101in}{4.269346in}}%
\pgfpathlineto{\pgfqpoint{2.885061in}{4.272074in}}%
\pgfpathlineto{\pgfqpoint{2.904399in}{4.304976in}}%
\pgfpathlineto{\pgfqpoint{2.905942in}{4.308025in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{4.309951in}}%
\pgfpathlineto{\pgfqpoint{2.909329in}{4.313081in}}%
\pgfpathlineto{\pgfqpoint{2.911740in}{4.317254in}}%
\pgfpathlineto{\pgfqpoint{2.913394in}{4.320063in}}%
\pgfpathlineto{\pgfqpoint{2.915802in}{4.324878in}}%
\pgfpathlineto{\pgfqpoint{2.917418in}{4.326964in}}%
\pgfpathlineto{\pgfqpoint{2.922131in}{4.335872in}}%
\pgfpathlineto{\pgfqpoint{2.924093in}{4.338520in}}%
\pgfpathlineto{\pgfqpoint{2.925462in}{4.340446in}}%
\pgfpathlineto{\pgfqpoint{2.935557in}{4.357860in}}%
\pgfpathlineto{\pgfqpoint{2.937737in}{4.362274in}}%
\pgfpathlineto{\pgfqpoint{2.938831in}{4.363879in}}%
\pgfpathlineto{\pgfqpoint{2.945257in}{4.373910in}}%
\pgfpathlineto{\pgfqpoint{2.946864in}{4.376718in}}%
\pgfpathlineto{\pgfqpoint{2.948315in}{4.378965in}}%
\pgfpathlineto{\pgfqpoint{2.967782in}{4.412108in}}%
\pgfpathlineto{\pgfqpoint{2.969246in}{4.413954in}}%
\pgfpathlineto{\pgfqpoint{2.970379in}{4.416120in}}%
\pgfpathlineto{\pgfqpoint{2.971141in}{4.417485in}}%
\pgfpathlineto{\pgfqpoint{2.973824in}{4.423584in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{4.442603in}}%
\pgfpathlineto{\pgfqpoint{2.985444in}{4.445251in}}%
\pgfpathlineto{\pgfqpoint{2.993378in}{4.457047in}}%
\pgfpathlineto{\pgfqpoint{2.997395in}{4.462424in}}%
\pgfpathlineto{\pgfqpoint{2.999254in}{4.465634in}}%
\pgfpathlineto{\pgfqpoint{3.000546in}{4.467560in}}%
\pgfpathlineto{\pgfqpoint{3.003764in}{4.472214in}}%
\pgfpathlineto{\pgfqpoint{3.006913in}{4.476708in}}%
\pgfpathlineto{\pgfqpoint{3.007825in}{4.478072in}}%
\pgfpathlineto{\pgfqpoint{3.009020in}{4.480400in}}%
\pgfpathlineto{\pgfqpoint{3.012526in}{4.486418in}}%
\pgfpathlineto{\pgfqpoint{3.014743in}{4.489468in}}%
\pgfpathlineto{\pgfqpoint{3.016479in}{4.492758in}}%
\pgfpathlineto{\pgfqpoint{3.025928in}{4.506561in}}%
\pgfpathlineto{\pgfqpoint{3.027362in}{4.508326in}}%
\pgfpathlineto{\pgfqpoint{3.028568in}{4.510653in}}%
\pgfpathlineto{\pgfqpoint{3.029820in}{4.511456in}}%
\pgfpathlineto{\pgfqpoint{3.040550in}{4.527024in}}%
\pgfpathlineto{\pgfqpoint{3.041791in}{4.528790in}}%
\pgfpathlineto{\pgfqpoint{3.056461in}{4.554309in}}%
\pgfpathlineto{\pgfqpoint{3.057840in}{4.556636in}}%
\pgfpathlineto{\pgfqpoint{3.060461in}{4.561772in}}%
\pgfpathlineto{\pgfqpoint{3.062194in}{4.563778in}}%
\pgfpathlineto{\pgfqpoint{3.064033in}{4.566507in}}%
\pgfpathlineto{\pgfqpoint{3.066402in}{4.570599in}}%
\pgfpathlineto{\pgfqpoint{3.073356in}{4.581192in}}%
\pgfpathlineto{\pgfqpoint{3.074874in}{4.583359in}}%
\pgfpathlineto{\pgfqpoint{3.078841in}{4.589458in}}%
\pgfpathlineto{\pgfqpoint{3.081319in}{4.593390in}}%
\pgfpathlineto{\pgfqpoint{3.083552in}{4.597402in}}%
\pgfpathlineto{\pgfqpoint{3.086202in}{4.602378in}}%
\pgfpathlineto{\pgfqpoint{3.088009in}{4.604223in}}%
\pgfpathlineto{\pgfqpoint{3.098678in}{4.618829in}}%
\pgfpathlineto{\pgfqpoint{3.099801in}{4.620755in}}%
\pgfpathlineto{\pgfqpoint{3.101004in}{4.623242in}}%
\pgfpathlineto{\pgfqpoint{3.105433in}{4.630625in}}%
\pgfpathlineto{\pgfqpoint{3.107352in}{4.633033in}}%
\pgfpathlineto{\pgfqpoint{3.108628in}{4.635119in}}%
\pgfpathlineto{\pgfqpoint{3.122716in}{4.656064in}}%
\pgfpathlineto{\pgfqpoint{3.126259in}{4.661762in}}%
\pgfpathlineto{\pgfqpoint{3.129495in}{4.666978in}}%
\pgfpathlineto{\pgfqpoint{3.130920in}{4.669064in}}%
\pgfpathlineto{\pgfqpoint{3.134770in}{4.676447in}}%
\pgfpathlineto{\pgfqpoint{3.136595in}{4.678614in}}%
\pgfpathlineto{\pgfqpoint{3.204751in}{4.777561in}}%
\pgfpathlineto{\pgfqpoint{3.206001in}{4.779005in}}%
\pgfpathlineto{\pgfqpoint{3.207823in}{4.781332in}}%
\pgfpathlineto{\pgfqpoint{3.216548in}{4.792728in}}%
\pgfpathlineto{\pgfqpoint{3.220164in}{4.798666in}}%
\pgfpathlineto{\pgfqpoint{3.225669in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{3.230689in}{4.812710in}}%
\pgfpathlineto{\pgfqpoint{3.232637in}{4.814876in}}%
\pgfpathlineto{\pgfqpoint{3.234093in}{4.816802in}}%
\pgfpathlineto{\pgfqpoint{3.236870in}{4.819531in}}%
\pgfpathlineto{\pgfqpoint{3.239844in}{4.823704in}}%
\pgfpathlineto{\pgfqpoint{3.241388in}{4.824988in}}%
\pgfpathlineto{\pgfqpoint{3.242557in}{4.826914in}}%
\pgfpathlineto{\pgfqpoint{3.243907in}{4.828358in}}%
\pgfpathlineto{\pgfqpoint{3.246393in}{4.831247in}}%
\pgfpathlineto{\pgfqpoint{3.247707in}{4.833013in}}%
\pgfpathlineto{\pgfqpoint{3.252656in}{4.839673in}}%
\pgfpathlineto{\pgfqpoint{3.253946in}{4.841679in}}%
\pgfpathlineto{\pgfqpoint{3.255285in}{4.843926in}}%
\pgfpathlineto{\pgfqpoint{3.256537in}{4.846334in}}%
\pgfpathlineto{\pgfqpoint{3.258202in}{4.848340in}}%
\pgfpathlineto{\pgfqpoint{3.259518in}{4.849865in}}%
\pgfpathlineto{\pgfqpoint{3.261354in}{4.852192in}}%
\pgfpathlineto{\pgfqpoint{3.265409in}{4.857168in}}%
\pgfpathlineto{\pgfqpoint{3.267187in}{4.860217in}}%
\pgfpathlineto{\pgfqpoint{3.278377in}{4.875223in}}%
\pgfpathlineto{\pgfqpoint{3.279799in}{4.876909in}}%
\pgfpathlineto{\pgfqpoint{3.280868in}{4.878514in}}%
\pgfpathlineto{\pgfqpoint{3.282098in}{4.879637in}}%
\pgfpathlineto{\pgfqpoint{3.286619in}{4.884693in}}%
\pgfpathlineto{\pgfqpoint{3.289459in}{4.888224in}}%
\pgfpathlineto{\pgfqpoint{3.290587in}{4.889829in}}%
\pgfpathlineto{\pgfqpoint{3.291674in}{4.891514in}}%
\pgfpathlineto{\pgfqpoint{3.293324in}{4.893841in}}%
\pgfpathlineto{\pgfqpoint{3.294269in}{4.894965in}}%
\pgfpathlineto{\pgfqpoint{3.295916in}{4.896730in}}%
\pgfpathlineto{\pgfqpoint{3.299050in}{4.900261in}}%
\pgfpathlineto{\pgfqpoint{3.301358in}{4.902990in}}%
\pgfpathlineto{\pgfqpoint{3.303943in}{4.906039in}}%
\pgfpathlineto{\pgfqpoint{3.305025in}{4.907082in}}%
\pgfpathlineto{\pgfqpoint{3.307139in}{4.909088in}}%
\pgfpathlineto{\pgfqpoint{3.309641in}{4.912298in}}%
\pgfpathlineto{\pgfqpoint{3.312089in}{4.914786in}}%
\pgfpathlineto{\pgfqpoint{3.322655in}{4.929070in}}%
\pgfpathlineto{\pgfqpoint{3.324823in}{4.931879in}}%
\pgfpathlineto{\pgfqpoint{3.325998in}{4.933243in}}%
\pgfpathlineto{\pgfqpoint{3.361096in}{4.977621in}}%
\pgfpathlineto{\pgfqpoint{3.363276in}{4.979226in}}%
\pgfpathlineto{\pgfqpoint{3.364373in}{4.980911in}}%
\pgfpathlineto{\pgfqpoint{3.366245in}{4.983479in}}%
\pgfpathlineto{\pgfqpoint{3.371493in}{4.989979in}}%
\pgfpathlineto{\pgfqpoint{3.372690in}{4.991584in}}%
\pgfpathlineto{\pgfqpoint{3.378417in}{4.999689in}}%
\pgfpathlineto{\pgfqpoint{3.379371in}{5.001214in}}%
\pgfpathlineto{\pgfqpoint{3.386112in}{5.008918in}}%
\pgfpathlineto{\pgfqpoint{3.386996in}{5.010362in}}%
\pgfpathlineto{\pgfqpoint{3.388169in}{5.012369in}}%
\pgfpathlineto{\pgfqpoint{3.391048in}{5.015418in}}%
\pgfpathlineto{\pgfqpoint{3.394055in}{5.019270in}}%
\pgfpathlineto{\pgfqpoint{3.395107in}{5.020955in}}%
\pgfpathlineto{\pgfqpoint{3.398385in}{5.024727in}}%
\pgfpathlineto{\pgfqpoint{3.399905in}{5.026412in}}%
\pgfpathlineto{\pgfqpoint{3.401038in}{5.027455in}}%
\pgfpathlineto{\pgfqpoint{3.402869in}{5.029622in}}%
\pgfpathlineto{\pgfqpoint{3.404814in}{5.031628in}}%
\pgfpathlineto{\pgfqpoint{3.407833in}{5.035079in}}%
\pgfpathlineto{\pgfqpoint{3.409097in}{5.036925in}}%
\pgfpathlineto{\pgfqpoint{3.411551in}{5.039172in}}%
\pgfpathlineto{\pgfqpoint{3.412592in}{5.040456in}}%
\pgfpathlineto{\pgfqpoint{3.414872in}{5.042863in}}%
\pgfpathlineto{\pgfqpoint{3.423910in}{5.052894in}}%
\pgfpathlineto{\pgfqpoint{3.425245in}{5.054579in}}%
\pgfpathlineto{\pgfqpoint{3.430131in}{5.060117in}}%
\pgfpathlineto{\pgfqpoint{3.434363in}{5.065493in}}%
\pgfpathlineto{\pgfqpoint{3.435981in}{5.066857in}}%
\pgfpathlineto{\pgfqpoint{3.437316in}{5.068222in}}%
\pgfpathlineto{\pgfqpoint{3.451560in}{5.084512in}}%
\pgfpathlineto{\pgfqpoint{3.455196in}{5.087963in}}%
\pgfpathlineto{\pgfqpoint{3.456486in}{5.089889in}}%
\pgfpathlineto{\pgfqpoint{3.458726in}{5.092136in}}%
\pgfpathlineto{\pgfqpoint{3.465936in}{5.100000in}}%
\pgfpathlineto{\pgfqpoint{3.468370in}{5.101766in}}%
\pgfpathlineto{\pgfqpoint{3.472939in}{5.106420in}}%
\pgfpathlineto{\pgfqpoint{3.474229in}{5.108105in}}%
\pgfpathlineto{\pgfqpoint{3.477798in}{5.111235in}}%
\pgfpathlineto{\pgfqpoint{3.479523in}{5.113161in}}%
\pgfpathlineto{\pgfqpoint{3.515306in}{5.149754in}}%
\pgfpathlineto{\pgfqpoint{3.516461in}{5.151520in}}%
\pgfpathlineto{\pgfqpoint{3.526818in}{5.163156in}}%
\pgfpathlineto{\pgfqpoint{3.528592in}{5.165242in}}%
\pgfpathlineto{\pgfqpoint{3.531985in}{5.168613in}}%
\pgfpathlineto{\pgfqpoint{3.533431in}{5.170619in}}%
\pgfpathlineto{\pgfqpoint{3.536606in}{5.173508in}}%
\pgfpathlineto{\pgfqpoint{3.541549in}{5.177280in}}%
\pgfpathlineto{\pgfqpoint{3.543279in}{5.178804in}}%
\pgfpathlineto{\pgfqpoint{3.544906in}{5.180570in}}%
\pgfpathlineto{\pgfqpoint{3.547271in}{5.182977in}}%
\pgfpathlineto{\pgfqpoint{3.549549in}{5.185706in}}%
\pgfpathlineto{\pgfqpoint{3.551931in}{5.187632in}}%
\pgfpathlineto{\pgfqpoint{3.553418in}{5.189798in}}%
\pgfpathlineto{\pgfqpoint{3.555651in}{5.191885in}}%
\pgfpathlineto{\pgfqpoint{3.557874in}{5.193971in}}%
\pgfpathlineto{\pgfqpoint{3.560356in}{5.196058in}}%
\pgfpathlineto{\pgfqpoint{3.564424in}{5.199509in}}%
\pgfpathlineto{\pgfqpoint{3.567204in}{5.201274in}}%
\pgfpathlineto{\pgfqpoint{3.570815in}{5.204003in}}%
\pgfpathlineto{\pgfqpoint{3.584739in}{5.215398in}}%
\pgfpathlineto{\pgfqpoint{3.585777in}{5.216842in}}%
\pgfpathlineto{\pgfqpoint{3.587131in}{5.218287in}}%
\pgfpathlineto{\pgfqpoint{3.588181in}{5.219571in}}%
\pgfpathlineto{\pgfqpoint{3.589783in}{5.221095in}}%
\pgfpathlineto{\pgfqpoint{3.596374in}{5.227355in}}%
\pgfpathlineto{\pgfqpoint{3.599362in}{5.229361in}}%
\pgfpathlineto{\pgfqpoint{3.600925in}{5.231127in}}%
\pgfpathlineto{\pgfqpoint{3.609392in}{5.239713in}}%
\pgfpathlineto{\pgfqpoint{3.610566in}{5.240756in}}%
\pgfpathlineto{\pgfqpoint{3.613487in}{5.243806in}}%
\pgfpathlineto{\pgfqpoint{3.616944in}{5.246454in}}%
\pgfpathlineto{\pgfqpoint{3.618345in}{5.248460in}}%
\pgfpathlineto{\pgfqpoint{3.619951in}{5.249905in}}%
\pgfpathlineto{\pgfqpoint{3.621069in}{5.250467in}}%
\pgfpathlineto{\pgfqpoint{3.622797in}{5.252312in}}%
\pgfpathlineto{\pgfqpoint{3.626627in}{5.255362in}}%
\pgfpathlineto{\pgfqpoint{3.630982in}{5.259454in}}%
\pgfpathlineto{\pgfqpoint{3.632445in}{5.261380in}}%
\pgfpathlineto{\pgfqpoint{3.634622in}{5.263066in}}%
\pgfpathlineto{\pgfqpoint{3.637443in}{5.264671in}}%
\pgfpathlineto{\pgfqpoint{3.638630in}{5.266516in}}%
\pgfpathlineto{\pgfqpoint{3.639959in}{5.267479in}}%
\pgfpathlineto{\pgfqpoint{3.643539in}{5.270930in}}%
\pgfpathlineto{\pgfqpoint{3.644674in}{5.272053in}}%
\pgfpathlineto{\pgfqpoint{3.648191in}{5.274862in}}%
\pgfpathlineto{\pgfqpoint{3.650548in}{5.276788in}}%
\pgfpathlineto{\pgfqpoint{3.654389in}{5.279436in}}%
\pgfpathlineto{\pgfqpoint{3.656335in}{5.281041in}}%
\pgfpathlineto{\pgfqpoint{3.658283in}{5.283770in}}%
\pgfpathlineto{\pgfqpoint{3.660067in}{5.285455in}}%
\pgfpathlineto{\pgfqpoint{3.662556in}{5.287541in}}%
\pgfpathlineto{\pgfqpoint{3.663484in}{5.288103in}}%
\pgfpathlineto{\pgfqpoint{3.664880in}{5.289467in}}%
\pgfpathlineto{\pgfqpoint{3.667788in}{5.291795in}}%
\pgfpathlineto{\pgfqpoint{3.668801in}{5.293239in}}%
\pgfpathlineto{\pgfqpoint{3.670592in}{5.294924in}}%
\pgfpathlineto{\pgfqpoint{3.672499in}{5.296449in}}%
\pgfpathlineto{\pgfqpoint{3.673693in}{5.297894in}}%
\pgfpathlineto{\pgfqpoint{3.683925in}{5.306801in}}%
\pgfpathlineto{\pgfqpoint{3.685178in}{5.308165in}}%
\pgfpathlineto{\pgfqpoint{3.688660in}{5.311215in}}%
\pgfpathlineto{\pgfqpoint{3.690246in}{5.312579in}}%
\pgfpathlineto{\pgfqpoint{3.693138in}{5.314585in}}%
\pgfpathlineto{\pgfqpoint{3.699022in}{5.320363in}}%
\pgfpathlineto{\pgfqpoint{3.703513in}{5.325098in}}%
\pgfpathlineto{\pgfqpoint{3.705627in}{5.326703in}}%
\pgfpathlineto{\pgfqpoint{3.708664in}{5.329030in}}%
\pgfpathlineto{\pgfqpoint{3.713601in}{5.334326in}}%
\pgfpathlineto{\pgfqpoint{3.719101in}{5.339703in}}%
\pgfpathlineto{\pgfqpoint{3.720876in}{5.341870in}}%
\pgfpathlineto{\pgfqpoint{3.723586in}{5.344598in}}%
\pgfpathlineto{\pgfqpoint{3.724707in}{5.345963in}}%
\pgfpathlineto{\pgfqpoint{3.727070in}{5.347728in}}%
\pgfpathlineto{\pgfqpoint{3.731549in}{5.351821in}}%
\pgfpathlineto{\pgfqpoint{3.734183in}{5.353426in}}%
\pgfpathlineto{\pgfqpoint{3.740587in}{5.358321in}}%
\pgfpathlineto{\pgfqpoint{3.742843in}{5.359846in}}%
\pgfpathlineto{\pgfqpoint{3.749619in}{5.366025in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{5.366747in}}%
\pgfpathlineto{\pgfqpoint{3.759873in}{5.373969in}}%
\pgfpathlineto{\pgfqpoint{3.762095in}{5.375574in}}%
\pgfpathlineto{\pgfqpoint{3.765329in}{5.379426in}}%
\pgfpathlineto{\pgfqpoint{3.766575in}{5.380710in}}%
\pgfpathlineto{\pgfqpoint{3.768409in}{5.382315in}}%
\pgfpathlineto{\pgfqpoint{3.774299in}{5.386649in}}%
\pgfpathlineto{\pgfqpoint{3.779340in}{5.390340in}}%
\pgfpathlineto{\pgfqpoint{3.780821in}{5.391785in}}%
\pgfpathlineto{\pgfqpoint{3.782224in}{5.393309in}}%
\pgfpathlineto{\pgfqpoint{3.784780in}{5.396118in}}%
\pgfpathlineto{\pgfqpoint{3.787527in}{5.398686in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{5.400130in}}%
\pgfpathlineto{\pgfqpoint{3.794870in}{5.404063in}}%
\pgfpathlineto{\pgfqpoint{3.797115in}{5.406069in}}%
\pgfpathlineto{\pgfqpoint{3.815515in}{5.420594in}}%
\pgfpathlineto{\pgfqpoint{3.818096in}{5.422359in}}%
\pgfpathlineto{\pgfqpoint{3.820335in}{5.423964in}}%
\pgfpathlineto{\pgfqpoint{3.821310in}{5.424847in}}%
\pgfpathlineto{\pgfqpoint{3.824193in}{5.426853in}}%
\pgfpathlineto{\pgfqpoint{3.825325in}{5.427736in}}%
\pgfpathlineto{\pgfqpoint{3.828048in}{5.429903in}}%
\pgfpathlineto{\pgfqpoint{3.837697in}{5.437045in}}%
\pgfpathlineto{\pgfqpoint{3.838850in}{5.438810in}}%
\pgfpathlineto{\pgfqpoint{3.853969in}{5.449804in}}%
\pgfpathlineto{\pgfqpoint{3.855437in}{5.450928in}}%
\pgfpathlineto{\pgfqpoint{3.859292in}{5.453175in}}%
\pgfpathlineto{\pgfqpoint{3.866640in}{5.458632in}}%
\pgfpathlineto{\pgfqpoint{3.883262in}{5.471231in}}%
\pgfpathlineto{\pgfqpoint{3.886595in}{5.472836in}}%
\pgfpathlineto{\pgfqpoint{3.890447in}{5.476848in}}%
\pgfpathlineto{\pgfqpoint{3.896721in}{5.481021in}}%
\pgfpathlineto{\pgfqpoint{3.898057in}{5.482385in}}%
\pgfpathlineto{\pgfqpoint{3.903227in}{5.485756in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{5.486960in}}%
\pgfpathlineto{\pgfqpoint{3.906983in}{5.488484in}}%
\pgfpathlineto{\pgfqpoint{3.911059in}{5.492336in}}%
\pgfpathlineto{\pgfqpoint{3.925832in}{5.502207in}}%
\pgfpathlineto{\pgfqpoint{3.931594in}{5.507503in}}%
\pgfpathlineto{\pgfqpoint{3.932924in}{5.507904in}}%
\pgfpathlineto{\pgfqpoint{3.936581in}{5.510151in}}%
\pgfpathlineto{\pgfqpoint{3.938669in}{5.511837in}}%
\pgfpathlineto{\pgfqpoint{3.940973in}{5.513682in}}%
\pgfpathlineto{\pgfqpoint{3.943011in}{5.514886in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{5.518578in}}%
\pgfpathlineto{\pgfqpoint{3.949954in}{5.519300in}}%
\pgfpathlineto{\pgfqpoint{3.951907in}{5.520905in}}%
\pgfpathlineto{\pgfqpoint{3.953350in}{5.521948in}}%
\pgfpathlineto{\pgfqpoint{3.965038in}{5.528609in}}%
\pgfpathlineto{\pgfqpoint{3.968039in}{5.530775in}}%
\pgfpathlineto{\pgfqpoint{3.969131in}{5.531658in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{5.532942in}}%
\pgfpathlineto{\pgfqpoint{3.985206in}{5.543294in}}%
\pgfpathlineto{\pgfqpoint{3.986510in}{5.544418in}}%
\pgfpathlineto{\pgfqpoint{3.990487in}{5.547066in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{5.547868in}}%
\pgfpathlineto{\pgfqpoint{3.995336in}{5.550035in}}%
\pgfpathlineto{\pgfqpoint{4.005476in}{5.556696in}}%
\pgfpathlineto{\pgfqpoint{4.007302in}{5.558220in}}%
\pgfpathlineto{\pgfqpoint{4.008710in}{5.558943in}}%
\pgfpathlineto{\pgfqpoint{4.011465in}{5.560628in}}%
\pgfpathlineto{\pgfqpoint{4.026051in}{5.568653in}}%
\pgfpathlineto{\pgfqpoint{4.032744in}{5.571782in}}%
\pgfpathlineto{\pgfqpoint{4.036392in}{5.573548in}}%
\pgfpathlineto{\pgfqpoint{4.044102in}{5.579005in}}%
\pgfpathlineto{\pgfqpoint{4.046849in}{5.580369in}}%
\pgfpathlineto{\pgfqpoint{4.048170in}{5.581172in}}%
\pgfpathlineto{\pgfqpoint{4.052204in}{5.582777in}}%
\pgfpathlineto{\pgfqpoint{4.056542in}{5.585344in}}%
\pgfpathlineto{\pgfqpoint{4.059020in}{5.586709in}}%
\pgfpathlineto{\pgfqpoint{4.061380in}{5.588474in}}%
\pgfpathlineto{\pgfqpoint{4.063482in}{5.589838in}}%
\pgfpathlineto{\pgfqpoint{4.065428in}{5.591203in}}%
\pgfpathlineto{\pgfqpoint{4.072584in}{5.596579in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{5.597703in}}%
\pgfpathlineto{\pgfqpoint{4.076698in}{5.599549in}}%
\pgfpathlineto{\pgfqpoint{4.085304in}{5.603882in}}%
\pgfpathlineto{\pgfqpoint{4.088121in}{5.605888in}}%
\pgfpathlineto{\pgfqpoint{4.089505in}{5.606610in}}%
\pgfpathlineto{\pgfqpoint{4.092696in}{5.608697in}}%
\pgfpathlineto{\pgfqpoint{4.095108in}{5.609981in}}%
\pgfpathlineto{\pgfqpoint{4.117016in}{5.623864in}}%
\pgfpathlineto{\pgfqpoint{4.118148in}{5.624586in}}%
\pgfpathlineto{\pgfqpoint{4.124230in}{5.627716in}}%
\pgfpathlineto{\pgfqpoint{4.137087in}{5.635018in}}%
\pgfpathlineto{\pgfqpoint{4.140596in}{5.636543in}}%
\pgfpathlineto{\pgfqpoint{4.146114in}{5.640074in}}%
\pgfpathlineto{\pgfqpoint{4.149488in}{5.641920in}}%
\pgfpathlineto{\pgfqpoint{4.154147in}{5.644648in}}%
\pgfpathlineto{\pgfqpoint{4.162868in}{5.647297in}}%
\pgfpathlineto{\pgfqpoint{4.167352in}{5.649864in}}%
\pgfpathlineto{\pgfqpoint{4.171813in}{5.651710in}}%
\pgfpathlineto{\pgfqpoint{4.173113in}{5.652673in}}%
\pgfpathlineto{\pgfqpoint{4.175476in}{5.654358in}}%
\pgfpathlineto{\pgfqpoint{4.265566in}{5.696890in}}%
\pgfpathlineto{\pgfqpoint{4.267543in}{5.698254in}}%
\pgfpathlineto{\pgfqpoint{4.271136in}{5.700020in}}%
\pgfpathlineto{\pgfqpoint{4.272072in}{5.700421in}}%
\pgfpathlineto{\pgfqpoint{4.277729in}{5.703471in}}%
\pgfpathlineto{\pgfqpoint{4.279234in}{5.704434in}}%
\pgfpathlineto{\pgfqpoint{4.287123in}{5.707323in}}%
\pgfpathlineto{\pgfqpoint{4.298198in}{5.712539in}}%
\pgfpathlineto{\pgfqpoint{4.301808in}{5.713903in}}%
\pgfpathlineto{\pgfqpoint{4.303323in}{5.714625in}}%
\pgfpathlineto{\pgfqpoint{4.306315in}{5.716070in}}%
\pgfpathlineto{\pgfqpoint{4.311139in}{5.718477in}}%
\pgfpathlineto{\pgfqpoint{4.319122in}{5.722169in}}%
\pgfpathlineto{\pgfqpoint{4.321991in}{5.723533in}}%
\pgfpathlineto{\pgfqpoint{4.324836in}{5.725539in}}%
\pgfpathlineto{\pgfqpoint{4.328077in}{5.727224in}}%
\pgfpathlineto{\pgfqpoint{4.329553in}{5.727866in}}%
\pgfpathlineto{\pgfqpoint{4.341118in}{5.733403in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{5.736132in}}%
\pgfpathlineto{\pgfqpoint{4.348518in}{5.736613in}}%
\pgfpathlineto{\pgfqpoint{4.354718in}{5.738459in}}%
\pgfpathlineto{\pgfqpoint{4.358441in}{5.740546in}}%
\pgfpathlineto{\pgfqpoint{4.359578in}{5.741188in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{5.750416in}}%
\pgfpathlineto{\pgfqpoint{4.380703in}{5.751780in}}%
\pgfpathlineto{\pgfqpoint{4.382614in}{5.752342in}}%
\pgfpathlineto{\pgfqpoint{4.392977in}{5.756836in}}%
\pgfpathlineto{\pgfqpoint{4.394226in}{5.757398in}}%
\pgfpathlineto{\pgfqpoint{4.398638in}{5.759564in}}%
\pgfpathlineto{\pgfqpoint{4.399414in}{5.759805in}}%
\pgfpathlineto{\pgfqpoint{4.404301in}{5.761892in}}%
\pgfpathlineto{\pgfqpoint{4.476756in}{5.792707in}}%
\pgfpathlineto{\pgfqpoint{4.477752in}{5.793590in}}%
\pgfpathlineto{\pgfqpoint{4.482809in}{5.795436in}}%
\pgfpathlineto{\pgfqpoint{4.483910in}{5.795917in}}%
\pgfpathlineto{\pgfqpoint{4.488074in}{5.797522in}}%
\pgfpathlineto{\pgfqpoint{4.492532in}{5.799368in}}%
\pgfpathlineto{\pgfqpoint{4.510384in}{5.806029in}}%
\pgfpathlineto{\pgfqpoint{4.511437in}{5.806269in}}%
\pgfpathlineto{\pgfqpoint{4.517546in}{5.808677in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{5.809078in}}%
\pgfpathlineto{\pgfqpoint{4.522977in}{5.810683in}}%
\pgfpathlineto{\pgfqpoint{4.525665in}{5.811485in}}%
\pgfpathlineto{\pgfqpoint{4.529348in}{5.812850in}}%
\pgfpathlineto{\pgfqpoint{4.531563in}{5.813973in}}%
\pgfpathlineto{\pgfqpoint{4.534452in}{5.815257in}}%
\pgfpathlineto{\pgfqpoint{4.539369in}{5.817023in}}%
\pgfpathlineto{\pgfqpoint{4.542250in}{5.818708in}}%
\pgfpathlineto{\pgfqpoint{4.549708in}{5.820875in}}%
\pgfpathlineto{\pgfqpoint{4.673852in}{5.864610in}}%
\pgfpathlineto{\pgfqpoint{4.680058in}{5.866295in}}%
\pgfpathlineto{\pgfqpoint{4.681124in}{5.866616in}}%
\pgfpathlineto{\pgfqpoint{4.682557in}{5.866857in}}%
\pgfpathlineto{\pgfqpoint{4.688770in}{5.868703in}}%
\pgfpathlineto{\pgfqpoint{4.698812in}{5.872635in}}%
\pgfpathlineto{\pgfqpoint{4.703432in}{5.874079in}}%
\pgfpathlineto{\pgfqpoint{4.744097in}{5.887481in}}%
\pgfpathlineto{\pgfqpoint{4.748852in}{5.889166in}}%
\pgfpathlineto{\pgfqpoint{4.751968in}{5.889888in}}%
\pgfpathlineto{\pgfqpoint{4.759506in}{5.892135in}}%
\pgfpathlineto{\pgfqpoint{4.768259in}{5.895265in}}%
\pgfpathlineto{\pgfqpoint{4.770007in}{5.895666in}}%
\pgfpathlineto{\pgfqpoint{4.815113in}{5.907302in}}%
\pgfpathlineto{\pgfqpoint{4.821737in}{5.910111in}}%
\pgfpathlineto{\pgfqpoint{4.822724in}{5.910593in}}%
\pgfpathlineto{\pgfqpoint{4.832537in}{5.913401in}}%
\pgfpathlineto{\pgfqpoint{4.833995in}{5.913963in}}%
\pgfpathlineto{\pgfqpoint{4.837123in}{5.915247in}}%
\pgfpathlineto{\pgfqpoint{4.849302in}{5.918617in}}%
\pgfpathlineto{\pgfqpoint{4.850909in}{5.919179in}}%
\pgfpathlineto{\pgfqpoint{4.856839in}{5.921426in}}%
\pgfpathlineto{\pgfqpoint{4.860297in}{5.922951in}}%
\pgfpathlineto{\pgfqpoint{4.907226in}{5.936192in}}%
\pgfpathlineto{\pgfqpoint{4.908058in}{5.936593in}}%
\pgfpathlineto{\pgfqpoint{4.914750in}{5.938278in}}%
\pgfpathlineto{\pgfqpoint{4.916072in}{5.938680in}}%
\pgfpathlineto{\pgfqpoint{4.923956in}{5.940766in}}%
\pgfpathlineto{\pgfqpoint{4.925335in}{5.941408in}}%
\pgfpathlineto{\pgfqpoint{4.932405in}{5.943013in}}%
\pgfpathlineto{\pgfqpoint{4.933410in}{5.943495in}}%
\pgfpathlineto{\pgfqpoint{4.944453in}{5.945742in}}%
\pgfpathlineto{\pgfqpoint{4.951012in}{5.947026in}}%
\pgfpathlineto{\pgfqpoint{4.957621in}{5.948550in}}%
\pgfpathlineto{\pgfqpoint{4.960496in}{5.949754in}}%
\pgfpathlineto{\pgfqpoint{4.968559in}{5.951279in}}%
\pgfpathlineto{\pgfqpoint{5.011097in}{5.964520in}}%
\pgfpathlineto{\pgfqpoint{5.016766in}{5.966044in}}%
\pgfpathlineto{\pgfqpoint{5.152480in}{5.995977in}}%
\pgfpathlineto{\pgfqpoint{5.165509in}{5.998144in}}%
\pgfpathlineto{\pgfqpoint{5.167287in}{5.998866in}}%
\pgfpathlineto{\pgfqpoint{5.172243in}{6.000230in}}%
\pgfpathlineto{\pgfqpoint{5.179158in}{6.002156in}}%
\pgfpathlineto{\pgfqpoint{5.186200in}{6.004002in}}%
\pgfpathlineto{\pgfqpoint{5.193411in}{6.005607in}}%
\pgfpathlineto{\pgfqpoint{5.195905in}{6.006249in}}%
\pgfpathlineto{\pgfqpoint{5.202403in}{6.007854in}}%
\pgfpathlineto{\pgfqpoint{5.211889in}{6.010181in}}%
\pgfpathlineto{\pgfqpoint{5.218597in}{6.011706in}}%
\pgfpathlineto{\pgfqpoint{5.219467in}{6.011867in}}%
\pgfpathlineto{\pgfqpoint{5.226145in}{6.013712in}}%
\pgfpathlineto{\pgfqpoint{5.340109in}{6.039793in}}%
\pgfpathlineto{\pgfqpoint{5.346214in}{6.041157in}}%
\pgfpathlineto{\pgfqpoint{5.351446in}{6.042361in}}%
\pgfpathlineto{\pgfqpoint{5.366503in}{6.045009in}}%
\pgfpathlineto{\pgfqpoint{5.366614in}{6.045170in}}%
\pgfpathlineto{\pgfqpoint{5.373456in}{6.046454in}}%
\pgfpathlineto{\pgfqpoint{5.382367in}{6.048219in}}%
\pgfpathlineto{\pgfqpoint{5.391963in}{6.050306in}}%
\pgfpathlineto{\pgfqpoint{5.405249in}{6.052151in}}%
\pgfpathlineto{\pgfqpoint{5.406658in}{6.052553in}}%
\pgfpathlineto{\pgfqpoint{5.418206in}{6.054960in}}%
\pgfpathlineto{\pgfqpoint{5.419747in}{6.055522in}}%
\pgfpathlineto{\pgfqpoint{5.480901in}{6.068602in}}%
\pgfpathlineto{\pgfqpoint{5.482163in}{6.068923in}}%
\pgfpathlineto{\pgfqpoint{5.488759in}{6.070448in}}%
\pgfpathlineto{\pgfqpoint{5.489844in}{6.070689in}}%
\pgfpathlineto{\pgfqpoint{5.492321in}{6.071170in}}%
\pgfpathlineto{\pgfqpoint{5.502937in}{6.072936in}}%
\pgfpathlineto{\pgfqpoint{5.509867in}{6.074220in}}%
\pgfpathlineto{\pgfqpoint{5.572138in}{6.085214in}}%
\pgfpathlineto{\pgfqpoint{5.576507in}{6.085615in}}%
\pgfpathlineto{\pgfqpoint{5.586112in}{6.087621in}}%
\pgfpathlineto{\pgfqpoint{5.588888in}{6.087942in}}%
\pgfpathlineto{\pgfqpoint{5.606584in}{6.090350in}}%
\pgfpathlineto{\pgfqpoint{5.634547in}{6.094844in}}%
\pgfpathlineto{\pgfqpoint{5.650170in}{6.096770in}}%
\pgfpathlineto{\pgfqpoint{5.683385in}{6.102467in}}%
\pgfpathlineto{\pgfqpoint{5.686187in}{6.103591in}}%
\pgfpathlineto{\pgfqpoint{5.702522in}{6.105838in}}%
\pgfpathlineto{\pgfqpoint{5.705554in}{6.106159in}}%
\pgfpathlineto{\pgfqpoint{5.733260in}{6.110091in}}%
\pgfpathlineto{\pgfqpoint{5.752999in}{6.113221in}}%
\pgfpathlineto{\pgfqpoint{5.759654in}{6.114665in}}%
\pgfpathlineto{\pgfqpoint{5.767743in}{6.116110in}}%
\pgfpathlineto{\pgfqpoint{5.772815in}{6.116752in}}%
\pgfpathlineto{\pgfqpoint{5.786912in}{6.118597in}}%
\pgfpathlineto{\pgfqpoint{5.787319in}{6.118838in}}%
\pgfpathlineto{\pgfqpoint{5.797647in}{6.120363in}}%
\pgfpathlineto{\pgfqpoint{5.798784in}{6.120684in}}%
\pgfpathlineto{\pgfqpoint{5.815091in}{6.122931in}}%
\pgfpathlineto{\pgfqpoint{5.816836in}{6.123332in}}%
\pgfpathlineto{\pgfqpoint{5.826292in}{6.124937in}}%
\pgfpathlineto{\pgfqpoint{5.832287in}{6.125980in}}%
\pgfpathlineto{\pgfqpoint{5.841892in}{6.127344in}}%
\pgfpathlineto{\pgfqpoint{5.842918in}{6.127585in}}%
\pgfpathlineto{\pgfqpoint{5.877261in}{6.132400in}}%
\pgfpathlineto{\pgfqpoint{5.879706in}{6.132962in}}%
\pgfpathlineto{\pgfqpoint{5.896520in}{6.135048in}}%
\pgfpathlineto{\pgfqpoint{5.899761in}{6.135690in}}%
\pgfpathlineto{\pgfqpoint{5.914996in}{6.137697in}}%
\pgfpathlineto{\pgfqpoint{5.956517in}{6.144357in}}%
\pgfpathlineto{\pgfqpoint{5.956858in}{6.144518in}}%
\pgfpathlineto{\pgfqpoint{5.977836in}{6.146203in}}%
\pgfpathlineto{\pgfqpoint{5.981449in}{6.146845in}}%
\pgfpathlineto{\pgfqpoint{5.991510in}{6.148289in}}%
\pgfpathlineto{\pgfqpoint{5.992450in}{6.148450in}}%
\pgfpathlineto{\pgfqpoint{6.004968in}{6.149894in}}%
\pgfpathlineto{\pgfqpoint{6.006997in}{6.150376in}}%
\pgfpathlineto{\pgfqpoint{6.017791in}{6.151820in}}%
\pgfpathlineto{\pgfqpoint{6.026387in}{6.153506in}}%
\pgfpathlineto{\pgfqpoint{6.026416in}{6.153586in}}%
\pgfpathlineto{\pgfqpoint{6.039444in}{6.155351in}}%
\pgfpathlineto{\pgfqpoint{6.042949in}{6.156154in}}%
\pgfpathlineto{\pgfqpoint{6.054299in}{6.157999in}}%
\pgfpathlineto{\pgfqpoint{6.055767in}{6.158160in}}%
\pgfpathlineto{\pgfqpoint{6.070520in}{6.159765in}}%
\pgfpathlineto{\pgfqpoint{6.074200in}{6.160086in}}%
\pgfpathlineto{\pgfqpoint{6.087892in}{6.161611in}}%
\pgfpathlineto{\pgfqpoint{6.088945in}{6.162012in}}%
\pgfpathlineto{\pgfqpoint{6.102705in}{6.163938in}}%
\pgfpathlineto{\pgfqpoint{6.114022in}{6.166024in}}%
\pgfpathlineto{\pgfqpoint{6.282062in}{6.183679in}}%
\pgfpathlineto{\pgfqpoint{6.299215in}{6.185204in}}%
\pgfpathlineto{\pgfqpoint{6.323590in}{6.187772in}}%
\pgfpathlineto{\pgfqpoint{6.339319in}{6.190179in}}%
\pgfpathlineto{\pgfqpoint{6.343465in}{6.190420in}}%
\pgfpathlineto{\pgfqpoint{6.359056in}{6.192025in}}%
\pgfpathlineto{\pgfqpoint{6.383927in}{6.195315in}}%
\pgfpathlineto{\pgfqpoint{6.476583in}{6.204223in}}%
\pgfpathlineto{\pgfqpoint{6.489928in}{6.205587in}}%
\pgfpathlineto{\pgfqpoint{6.509830in}{6.207433in}}%
\pgfpathlineto{\pgfqpoint{6.510300in}{6.207673in}}%
\pgfpathlineto{\pgfqpoint{6.539766in}{6.210643in}}%
\pgfpathlineto{\pgfqpoint{6.542652in}{6.210964in}}%
\pgfpathlineto{\pgfqpoint{6.561155in}{6.212328in}}%
\pgfpathlineto{\pgfqpoint{6.563618in}{6.212809in}}%
\pgfpathlineto{\pgfqpoint{6.616439in}{6.218266in}}%
\pgfpathlineto{\pgfqpoint{6.634227in}{6.220192in}}%
\pgfpathlineto{\pgfqpoint{6.651325in}{6.221556in}}%
\pgfpathlineto{\pgfqpoint{6.658620in}{6.222359in}}%
\pgfpathlineto{\pgfqpoint{6.674152in}{6.223884in}}%
\pgfpathlineto{\pgfqpoint{6.682395in}{6.225408in}}%
\pgfpathlineto{\pgfqpoint{6.700223in}{6.226853in}}%
\pgfpathlineto{\pgfqpoint{6.700486in}{6.227013in}}%
\pgfpathlineto{\pgfqpoint{6.717218in}{6.228538in}}%
\pgfpathlineto{\pgfqpoint{6.727430in}{6.229501in}}%
\pgfpathlineto{\pgfqpoint{6.767588in}{6.232230in}}%
\pgfpathlineto{\pgfqpoint{6.767588in}{6.232230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260336in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.262947in}{1.006593in}}%
\pgfpathlineto{\pgfqpoint{1.279356in}{1.008438in}}%
\pgfpathlineto{\pgfqpoint{1.280464in}{1.008599in}}%
\pgfpathlineto{\pgfqpoint{1.281585in}{1.008759in}}%
\pgfpathlineto{\pgfqpoint{1.288753in}{1.010124in}}%
\pgfpathlineto{\pgfqpoint{1.302972in}{1.013895in}}%
\pgfpathlineto{\pgfqpoint{1.308948in}{1.015580in}}%
\pgfpathlineto{\pgfqpoint{1.314206in}{1.017747in}}%
\pgfpathlineto{\pgfqpoint{1.320961in}{1.021118in}}%
\pgfpathlineto{\pgfqpoint{1.325191in}{1.022963in}}%
\pgfpathlineto{\pgfqpoint{1.341845in}{1.031309in}}%
\pgfpathlineto{\pgfqpoint{1.344948in}{1.032593in}}%
\pgfpathlineto{\pgfqpoint{1.347444in}{1.034840in}}%
\pgfpathlineto{\pgfqpoint{1.350143in}{1.036365in}}%
\pgfpathlineto{\pgfqpoint{1.351091in}{1.037248in}}%
\pgfpathlineto{\pgfqpoint{1.355579in}{1.040458in}}%
\pgfpathlineto{\pgfqpoint{1.356742in}{1.041421in}}%
\pgfpathlineto{\pgfqpoint{1.359640in}{1.044069in}}%
\pgfpathlineto{\pgfqpoint{1.364427in}{1.048322in}}%
\pgfpathlineto{\pgfqpoint{1.366285in}{1.049927in}}%
\pgfpathlineto{\pgfqpoint{1.379217in}{1.061081in}}%
\pgfpathlineto{\pgfqpoint{1.382446in}{1.064372in}}%
\pgfpathlineto{\pgfqpoint{1.383590in}{1.065415in}}%
\pgfpathlineto{\pgfqpoint{1.385127in}{1.066940in}}%
\pgfpathlineto{\pgfqpoint{1.386447in}{1.068143in}}%
\pgfpathlineto{\pgfqpoint{1.388438in}{1.069829in}}%
\pgfpathlineto{\pgfqpoint{1.391721in}{1.072477in}}%
\pgfpathlineto{\pgfqpoint{1.393068in}{1.074323in}}%
\pgfpathlineto{\pgfqpoint{1.403939in}{1.083230in}}%
\pgfpathlineto{\pgfqpoint{1.407165in}{1.086681in}}%
\pgfpathlineto{\pgfqpoint{1.410678in}{1.090212in}}%
\pgfpathlineto{\pgfqpoint{1.412714in}{1.092298in}}%
\pgfpathlineto{\pgfqpoint{1.414541in}{1.094706in}}%
\pgfpathlineto{\pgfqpoint{1.417233in}{1.097595in}}%
\pgfpathlineto{\pgfqpoint{1.418554in}{1.099200in}}%
\pgfpathlineto{\pgfqpoint{1.419950in}{1.100965in}}%
\pgfpathlineto{\pgfqpoint{1.421008in}{1.102329in}}%
\pgfpathlineto{\pgfqpoint{1.425173in}{1.107305in}}%
\pgfpathlineto{\pgfqpoint{1.426627in}{1.109070in}}%
\pgfpathlineto{\pgfqpoint{1.437986in}{1.122071in}}%
\pgfpathlineto{\pgfqpoint{1.439421in}{1.123996in}}%
\pgfpathlineto{\pgfqpoint{1.442260in}{1.127929in}}%
\pgfpathlineto{\pgfqpoint{1.455801in}{1.145503in}}%
\pgfpathlineto{\pgfqpoint{1.457272in}{1.147349in}}%
\pgfpathlineto{\pgfqpoint{1.458676in}{1.148793in}}%
\pgfpathlineto{\pgfqpoint{1.459745in}{1.150318in}}%
\pgfpathlineto{\pgfqpoint{1.467975in}{1.161473in}}%
\pgfpathlineto{\pgfqpoint{1.476791in}{1.174633in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.175998in}}%
\pgfpathlineto{\pgfqpoint{1.481876in}{1.181936in}}%
\pgfpathlineto{\pgfqpoint{1.483770in}{1.184745in}}%
\pgfpathlineto{\pgfqpoint{1.485533in}{1.187794in}}%
\pgfpathlineto{\pgfqpoint{1.487185in}{1.189800in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{1.192288in}}%
\pgfpathlineto{\pgfqpoint{1.489935in}{1.193652in}}%
\pgfpathlineto{\pgfqpoint{1.491921in}{1.196782in}}%
\pgfpathlineto{\pgfqpoint{1.493479in}{1.198949in}}%
\pgfpathlineto{\pgfqpoint{1.494680in}{1.200795in}}%
\pgfpathlineto{\pgfqpoint{1.501428in}{1.210344in}}%
\pgfpathlineto{\pgfqpoint{1.502478in}{1.211548in}}%
\pgfpathlineto{\pgfqpoint{1.504047in}{1.213474in}}%
\pgfpathlineto{\pgfqpoint{1.506252in}{1.217647in}}%
\pgfpathlineto{\pgfqpoint{1.507405in}{1.219171in}}%
\pgfpathlineto{\pgfqpoint{1.518567in}{1.236826in}}%
\pgfpathlineto{\pgfqpoint{1.521244in}{1.241481in}}%
\pgfpathlineto{\pgfqpoint{1.522453in}{1.244209in}}%
\pgfpathlineto{\pgfqpoint{1.523854in}{1.246215in}}%
\pgfpathlineto{\pgfqpoint{1.524863in}{1.248222in}}%
\pgfpathlineto{\pgfqpoint{1.527000in}{1.251833in}}%
\pgfpathlineto{\pgfqpoint{1.528267in}{1.253919in}}%
\pgfpathlineto{\pgfqpoint{1.531003in}{1.258895in}}%
\pgfpathlineto{\pgfqpoint{1.532088in}{1.260821in}}%
\pgfpathlineto{\pgfqpoint{1.534237in}{1.264432in}}%
\pgfpathlineto{\pgfqpoint{1.535988in}{1.267561in}}%
\pgfpathlineto{\pgfqpoint{1.537147in}{1.269006in}}%
\pgfpathlineto{\pgfqpoint{1.538283in}{1.271333in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{1.277031in}}%
\pgfpathlineto{\pgfqpoint{1.543085in}{1.280562in}}%
\pgfpathlineto{\pgfqpoint{1.543774in}{1.282006in}}%
\pgfpathlineto{\pgfqpoint{1.545144in}{1.284333in}}%
\pgfpathlineto{\pgfqpoint{1.559963in}{1.311377in}}%
\pgfpathlineto{\pgfqpoint{1.561402in}{1.313384in}}%
\pgfpathlineto{\pgfqpoint{1.649168in}{1.499561in}}%
\pgfpathlineto{\pgfqpoint{1.650810in}{1.503493in}}%
\pgfpathlineto{\pgfqpoint{1.651951in}{1.505659in}}%
\pgfpathlineto{\pgfqpoint{1.653175in}{1.508308in}}%
\pgfpathlineto{\pgfqpoint{1.654157in}{1.510635in}}%
\pgfpathlineto{\pgfqpoint{1.658183in}{1.520425in}}%
\pgfpathlineto{\pgfqpoint{1.659222in}{1.522592in}}%
\pgfpathlineto{\pgfqpoint{1.661672in}{1.528129in}}%
\pgfpathlineto{\pgfqpoint{1.663064in}{1.530456in}}%
\pgfpathlineto{\pgfqpoint{1.665128in}{1.534549in}}%
\pgfpathlineto{\pgfqpoint{1.666084in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{1.669860in}{1.544901in}}%
\pgfpathlineto{\pgfqpoint{1.671180in}{1.547710in}}%
\pgfpathlineto{\pgfqpoint{1.672512in}{1.551401in}}%
\pgfpathlineto{\pgfqpoint{1.673066in}{1.553327in}}%
\pgfpathlineto{\pgfqpoint{1.674315in}{1.556457in}}%
\pgfpathlineto{\pgfqpoint{1.676332in}{1.561914in}}%
\pgfpathlineto{\pgfqpoint{1.678714in}{1.567611in}}%
\pgfpathlineto{\pgfqpoint{1.679865in}{1.570500in}}%
\pgfpathlineto{\pgfqpoint{1.680963in}{1.572828in}}%
\pgfpathlineto{\pgfqpoint{1.683952in}{1.580692in}}%
\pgfpathlineto{\pgfqpoint{1.685876in}{1.585346in}}%
\pgfpathlineto{\pgfqpoint{1.687078in}{1.588075in}}%
\pgfpathlineto{\pgfqpoint{1.688499in}{1.591044in}}%
\pgfpathlineto{\pgfqpoint{1.691989in}{1.599550in}}%
\pgfpathlineto{\pgfqpoint{1.693699in}{1.603563in}}%
\pgfpathlineto{\pgfqpoint{1.694401in}{1.605168in}}%
\pgfpathlineto{\pgfqpoint{1.695986in}{1.609421in}}%
\pgfpathlineto{\pgfqpoint{1.705184in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{1.706064in}{1.634298in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.637749in}}%
\pgfpathlineto{\pgfqpoint{1.708619in}{1.640317in}}%
\pgfpathlineto{\pgfqpoint{1.709779in}{1.643366in}}%
\pgfpathlineto{\pgfqpoint{1.711865in}{1.648823in}}%
\pgfpathlineto{\pgfqpoint{1.712982in}{1.651070in}}%
\pgfpathlineto{\pgfqpoint{1.714563in}{1.655163in}}%
\pgfpathlineto{\pgfqpoint{1.715906in}{1.658854in}}%
\pgfpathlineto{\pgfqpoint{1.717587in}{1.664472in}}%
\pgfpathlineto{\pgfqpoint{1.719020in}{1.668805in}}%
\pgfpathlineto{\pgfqpoint{1.721689in}{1.675867in}}%
\pgfpathlineto{\pgfqpoint{1.723881in}{1.681886in}}%
\pgfpathlineto{\pgfqpoint{1.725141in}{1.684694in}}%
\pgfpathlineto{\pgfqpoint{1.726265in}{1.688386in}}%
\pgfpathlineto{\pgfqpoint{1.727176in}{1.690392in}}%
\pgfpathlineto{\pgfqpoint{1.728430in}{1.693682in}}%
\pgfpathlineto{\pgfqpoint{1.730889in}{1.700102in}}%
\pgfpathlineto{\pgfqpoint{1.732159in}{1.703473in}}%
\pgfpathlineto{\pgfqpoint{1.733265in}{1.705880in}}%
\pgfpathlineto{\pgfqpoint{1.737234in}{1.717757in}}%
\pgfpathlineto{\pgfqpoint{1.737933in}{1.719522in}}%
\pgfpathlineto{\pgfqpoint{1.739389in}{1.724418in}}%
\pgfpathlineto{\pgfqpoint{1.741610in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{1.743103in}{1.732282in}}%
\pgfpathlineto{\pgfqpoint{1.744791in}{1.736134in}}%
\pgfpathlineto{\pgfqpoint{1.772257in}{1.807475in}}%
\pgfpathlineto{\pgfqpoint{1.772899in}{1.809160in}}%
\pgfpathlineto{\pgfqpoint{1.774088in}{1.812450in}}%
\pgfpathlineto{\pgfqpoint{1.774885in}{1.814376in}}%
\pgfpathlineto{\pgfqpoint{1.776139in}{1.817907in}}%
\pgfpathlineto{\pgfqpoint{1.777546in}{1.822722in}}%
\pgfpathlineto{\pgfqpoint{1.778838in}{1.825370in}}%
\pgfpathlineto{\pgfqpoint{1.782343in}{1.835000in}}%
\pgfpathlineto{\pgfqpoint{1.783107in}{1.836445in}}%
\pgfpathlineto{\pgfqpoint{1.784815in}{1.842062in}}%
\pgfpathlineto{\pgfqpoint{1.786258in}{1.845914in}}%
\pgfpathlineto{\pgfqpoint{1.787440in}{1.848643in}}%
\pgfpathlineto{\pgfqpoint{1.789543in}{1.854180in}}%
\pgfpathlineto{\pgfqpoint{1.791285in}{1.858593in}}%
\pgfpathlineto{\pgfqpoint{1.792568in}{1.861482in}}%
\pgfpathlineto{\pgfqpoint{1.793883in}{1.864853in}}%
\pgfpathlineto{\pgfqpoint{1.803288in}{1.890452in}}%
\pgfpathlineto{\pgfqpoint{1.803977in}{1.892218in}}%
\pgfpathlineto{\pgfqpoint{1.805934in}{1.897273in}}%
\pgfpathlineto{\pgfqpoint{1.809476in}{1.907385in}}%
\pgfpathlineto{\pgfqpoint{1.810555in}{1.910755in}}%
\pgfpathlineto{\pgfqpoint{1.811486in}{1.913564in}}%
\pgfpathlineto{\pgfqpoint{1.813917in}{1.920626in}}%
\pgfpathlineto{\pgfqpoint{1.815742in}{1.925842in}}%
\pgfpathlineto{\pgfqpoint{1.817255in}{1.930897in}}%
\pgfpathlineto{\pgfqpoint{1.818880in}{1.935070in}}%
\pgfpathlineto{\pgfqpoint{1.819960in}{1.938601in}}%
\pgfpathlineto{\pgfqpoint{1.821094in}{1.942132in}}%
\pgfpathlineto{\pgfqpoint{1.842447in}{2.003603in}}%
\pgfpathlineto{\pgfqpoint{1.846975in}{2.016282in}}%
\pgfpathlineto{\pgfqpoint{1.848699in}{2.020937in}}%
\pgfpathlineto{\pgfqpoint{1.849926in}{2.024227in}}%
\pgfpathlineto{\pgfqpoint{1.851723in}{2.028801in}}%
\pgfpathlineto{\pgfqpoint{1.853359in}{2.033054in}}%
\pgfpathlineto{\pgfqpoint{1.854735in}{2.038110in}}%
\pgfpathlineto{\pgfqpoint{1.858100in}{2.049505in}}%
\pgfpathlineto{\pgfqpoint{1.859328in}{2.054320in}}%
\pgfpathlineto{\pgfqpoint{1.864575in}{2.069567in}}%
\pgfpathlineto{\pgfqpoint{1.867013in}{2.077271in}}%
\pgfpathlineto{\pgfqpoint{1.868566in}{2.082086in}}%
\pgfpathlineto{\pgfqpoint{1.870082in}{2.086099in}}%
\pgfpathlineto{\pgfqpoint{1.877306in}{2.105679in}}%
\pgfpathlineto{\pgfqpoint{1.877994in}{2.107525in}}%
\pgfpathlineto{\pgfqpoint{1.879852in}{2.113624in}}%
\pgfpathlineto{\pgfqpoint{1.882846in}{2.122772in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{2.126223in}}%
\pgfpathlineto{\pgfqpoint{1.885645in}{2.129754in}}%
\pgfpathlineto{\pgfqpoint{1.908283in}{2.197644in}}%
\pgfpathlineto{\pgfqpoint{1.909092in}{2.199490in}}%
\pgfpathlineto{\pgfqpoint{1.910406in}{2.203342in}}%
\pgfpathlineto{\pgfqpoint{1.911733in}{2.207756in}}%
\pgfpathlineto{\pgfqpoint{1.914678in}{2.217947in}}%
\pgfpathlineto{\pgfqpoint{1.920489in}{2.236164in}}%
\pgfpathlineto{\pgfqpoint{1.922820in}{2.241540in}}%
\pgfpathlineto{\pgfqpoint{1.963550in}{2.365765in}}%
\pgfpathlineto{\pgfqpoint{1.964757in}{2.369858in}}%
\pgfpathlineto{\pgfqpoint{1.966336in}{2.373951in}}%
\pgfpathlineto{\pgfqpoint{1.967763in}{2.378445in}}%
\pgfpathlineto{\pgfqpoint{1.971746in}{2.390081in}}%
\pgfpathlineto{\pgfqpoint{1.973169in}{2.394334in}}%
\pgfpathlineto{\pgfqpoint{1.975385in}{2.401155in}}%
\pgfpathlineto{\pgfqpoint{1.979201in}{2.412149in}}%
\pgfpathlineto{\pgfqpoint{1.980365in}{2.415439in}}%
\pgfpathlineto{\pgfqpoint{1.982212in}{2.420736in}}%
\pgfpathlineto{\pgfqpoint{1.983325in}{2.425149in}}%
\pgfpathlineto{\pgfqpoint{1.984694in}{2.428921in}}%
\pgfpathlineto{\pgfqpoint{2.002258in}{2.482287in}}%
\pgfpathlineto{\pgfqpoint{2.002986in}{2.484213in}}%
\pgfpathlineto{\pgfqpoint{2.004481in}{2.489750in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{2.492398in}}%
\pgfpathlineto{\pgfqpoint{2.006791in}{2.496651in}}%
\pgfpathlineto{\pgfqpoint{2.010126in}{2.507083in}}%
\pgfpathlineto{\pgfqpoint{2.012882in}{2.515429in}}%
\pgfpathlineto{\pgfqpoint{2.018891in}{2.535411in}}%
\pgfpathlineto{\pgfqpoint{2.019912in}{2.538461in}}%
\pgfpathlineto{\pgfqpoint{2.022381in}{2.546004in}}%
\pgfpathlineto{\pgfqpoint{2.025303in}{2.553708in}}%
\pgfpathlineto{\pgfqpoint{2.028057in}{2.563980in}}%
\pgfpathlineto{\pgfqpoint{2.030086in}{2.568875in}}%
\pgfpathlineto{\pgfqpoint{2.031540in}{2.573208in}}%
\pgfpathlineto{\pgfqpoint{2.040533in}{2.600734in}}%
\pgfpathlineto{\pgfqpoint{2.042364in}{2.607475in}}%
\pgfpathlineto{\pgfqpoint{2.043468in}{2.610845in}}%
\pgfpathlineto{\pgfqpoint{2.044624in}{2.614296in}}%
\pgfpathlineto{\pgfqpoint{2.067221in}{2.683390in}}%
\pgfpathlineto{\pgfqpoint{2.069349in}{2.689730in}}%
\pgfpathlineto{\pgfqpoint{2.069913in}{2.691334in}}%
\pgfpathlineto{\pgfqpoint{2.072681in}{2.699680in}}%
\pgfpathlineto{\pgfqpoint{2.074596in}{2.705539in}}%
\pgfpathlineto{\pgfqpoint{2.077912in}{2.715329in}}%
\pgfpathlineto{\pgfqpoint{2.079239in}{2.719341in}}%
\pgfpathlineto{\pgfqpoint{2.110575in}{2.809942in}}%
\pgfpathlineto{\pgfqpoint{2.112156in}{2.814516in}}%
\pgfpathlineto{\pgfqpoint{2.123500in}{2.847820in}}%
\pgfpathlineto{\pgfqpoint{2.124979in}{2.853116in}}%
\pgfpathlineto{\pgfqpoint{2.126118in}{2.856326in}}%
\pgfpathlineto{\pgfqpoint{2.127407in}{2.859777in}}%
\pgfpathlineto{\pgfqpoint{2.130056in}{2.868363in}}%
\pgfpathlineto{\pgfqpoint{2.131581in}{2.873098in}}%
\pgfpathlineto{\pgfqpoint{2.132960in}{2.877351in}}%
\pgfpathlineto{\pgfqpoint{2.134227in}{2.880400in}}%
\pgfpathlineto{\pgfqpoint{2.134959in}{2.882888in}}%
\pgfpathlineto{\pgfqpoint{2.136517in}{2.887222in}}%
\pgfpathlineto{\pgfqpoint{2.138836in}{2.894123in}}%
\pgfpathlineto{\pgfqpoint{2.141238in}{2.901506in}}%
\pgfpathlineto{\pgfqpoint{2.144183in}{2.910173in}}%
\pgfpathlineto{\pgfqpoint{2.145341in}{2.913623in}}%
\pgfpathlineto{\pgfqpoint{2.146693in}{2.916994in}}%
\pgfpathlineto{\pgfqpoint{2.151567in}{2.930797in}}%
\pgfpathlineto{\pgfqpoint{2.154151in}{2.937698in}}%
\pgfpathlineto{\pgfqpoint{2.155632in}{2.942754in}}%
\pgfpathlineto{\pgfqpoint{2.156143in}{2.945161in}}%
\pgfpathlineto{\pgfqpoint{2.159838in}{2.955273in}}%
\pgfpathlineto{\pgfqpoint{2.160806in}{2.957921in}}%
\pgfpathlineto{\pgfqpoint{2.161938in}{2.961853in}}%
\pgfpathlineto{\pgfqpoint{2.166460in}{2.974613in}}%
\pgfpathlineto{\pgfqpoint{2.191489in}{3.047157in}}%
\pgfpathlineto{\pgfqpoint{2.192900in}{3.051170in}}%
\pgfpathlineto{\pgfqpoint{2.193624in}{3.053417in}}%
\pgfpathlineto{\pgfqpoint{2.196093in}{3.061040in}}%
\pgfpathlineto{\pgfqpoint{2.198354in}{3.068504in}}%
\pgfpathlineto{\pgfqpoint{2.199989in}{3.073880in}}%
\pgfpathlineto{\pgfqpoint{2.204959in}{3.089288in}}%
\pgfpathlineto{\pgfqpoint{2.205479in}{3.090572in}}%
\pgfpathlineto{\pgfqpoint{2.206907in}{3.094986in}}%
\pgfpathlineto{\pgfqpoint{2.213813in}{3.112801in}}%
\pgfpathlineto{\pgfqpoint{2.214350in}{3.114406in}}%
\pgfpathlineto{\pgfqpoint{2.215789in}{3.119060in}}%
\pgfpathlineto{\pgfqpoint{2.217403in}{3.124036in}}%
\pgfpathlineto{\pgfqpoint{2.219156in}{3.129011in}}%
\pgfpathlineto{\pgfqpoint{2.220967in}{3.134147in}}%
\pgfpathlineto{\pgfqpoint{2.222245in}{3.137999in}}%
\pgfpathlineto{\pgfqpoint{2.223538in}{3.141450in}}%
\pgfpathlineto{\pgfqpoint{2.225514in}{3.146425in}}%
\pgfpathlineto{\pgfqpoint{2.230729in}{3.162796in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{3.166407in}}%
\pgfpathlineto{\pgfqpoint{2.232991in}{3.169456in}}%
\pgfpathlineto{\pgfqpoint{2.234362in}{3.174191in}}%
\pgfpathlineto{\pgfqpoint{2.236526in}{3.181173in}}%
\pgfpathlineto{\pgfqpoint{2.237861in}{3.185105in}}%
\pgfpathlineto{\pgfqpoint{2.241468in}{3.196340in}}%
\pgfpathlineto{\pgfqpoint{2.243488in}{3.203883in}}%
\pgfpathlineto{\pgfqpoint{2.247513in}{3.215599in}}%
\pgfpathlineto{\pgfqpoint{2.248277in}{3.217204in}}%
\pgfpathlineto{\pgfqpoint{2.270632in}{3.285015in}}%
\pgfpathlineto{\pgfqpoint{2.271892in}{3.288465in}}%
\pgfpathlineto{\pgfqpoint{2.276515in}{3.302830in}}%
\pgfpathlineto{\pgfqpoint{2.277623in}{3.305719in}}%
\pgfpathlineto{\pgfqpoint{2.279166in}{3.310052in}}%
\pgfpathlineto{\pgfqpoint{2.279995in}{3.312299in}}%
\pgfpathlineto{\pgfqpoint{2.281823in}{3.317756in}}%
\pgfpathlineto{\pgfqpoint{2.283008in}{3.320806in}}%
\pgfpathlineto{\pgfqpoint{2.296053in}{3.362134in}}%
\pgfpathlineto{\pgfqpoint{2.296677in}{3.364220in}}%
\pgfpathlineto{\pgfqpoint{2.299734in}{3.371683in}}%
\pgfpathlineto{\pgfqpoint{2.300821in}{3.374572in}}%
\pgfpathlineto{\pgfqpoint{2.302336in}{3.379066in}}%
\pgfpathlineto{\pgfqpoint{2.308073in}{3.397283in}}%
\pgfpathlineto{\pgfqpoint{2.308700in}{3.399048in}}%
\pgfpathlineto{\pgfqpoint{2.309918in}{3.402820in}}%
\pgfpathlineto{\pgfqpoint{2.314932in}{3.417746in}}%
\pgfpathlineto{\pgfqpoint{2.316104in}{3.421197in}}%
\pgfpathlineto{\pgfqpoint{2.316748in}{3.422561in}}%
\pgfpathlineto{\pgfqpoint{2.319967in}{3.431067in}}%
\pgfpathlineto{\pgfqpoint{2.321528in}{3.435320in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{3.438530in}}%
\pgfpathlineto{\pgfqpoint{2.326124in}{3.448642in}}%
\pgfpathlineto{\pgfqpoint{2.326980in}{3.451210in}}%
\pgfpathlineto{\pgfqpoint{2.329669in}{3.459315in}}%
\pgfpathlineto{\pgfqpoint{2.332848in}{3.468543in}}%
\pgfpathlineto{\pgfqpoint{2.335757in}{3.475846in}}%
\pgfpathlineto{\pgfqpoint{2.336567in}{3.478334in}}%
\pgfpathlineto{\pgfqpoint{2.337667in}{3.481784in}}%
\pgfpathlineto{\pgfqpoint{2.338268in}{3.483229in}}%
\pgfpathlineto{\pgfqpoint{2.339564in}{3.487001in}}%
\pgfpathlineto{\pgfqpoint{2.340151in}{3.488686in}}%
\pgfpathlineto{\pgfqpoint{2.376158in}{3.597022in}}%
\pgfpathlineto{\pgfqpoint{2.379217in}{3.606250in}}%
\pgfpathlineto{\pgfqpoint{2.379915in}{3.607935in}}%
\pgfpathlineto{\pgfqpoint{2.381183in}{3.611466in}}%
\pgfpathlineto{\pgfqpoint{2.385442in}{3.624707in}}%
\pgfpathlineto{\pgfqpoint{2.387150in}{3.630887in}}%
\pgfpathlineto{\pgfqpoint{2.410847in}{3.698376in}}%
\pgfpathlineto{\pgfqpoint{2.412444in}{3.702709in}}%
\pgfpathlineto{\pgfqpoint{2.417212in}{3.716592in}}%
\pgfpathlineto{\pgfqpoint{2.418076in}{3.718518in}}%
\pgfpathlineto{\pgfqpoint{2.419422in}{3.721969in}}%
\pgfpathlineto{\pgfqpoint{2.420411in}{3.724778in}}%
\pgfpathlineto{\pgfqpoint{2.421252in}{3.726463in}}%
\pgfpathlineto{\pgfqpoint{2.436866in}{3.770118in}}%
\pgfpathlineto{\pgfqpoint{2.438029in}{3.773248in}}%
\pgfpathlineto{\pgfqpoint{2.439057in}{3.776538in}}%
\pgfpathlineto{\pgfqpoint{2.440254in}{3.779026in}}%
\pgfpathlineto{\pgfqpoint{2.441289in}{3.782396in}}%
\pgfpathlineto{\pgfqpoint{2.442715in}{3.786489in}}%
\pgfpathlineto{\pgfqpoint{2.443823in}{3.789057in}}%
\pgfpathlineto{\pgfqpoint{2.445098in}{3.792026in}}%
\pgfpathlineto{\pgfqpoint{2.446869in}{3.796681in}}%
\pgfpathlineto{\pgfqpoint{2.448114in}{3.800211in}}%
\pgfpathlineto{\pgfqpoint{2.454554in}{3.817064in}}%
\pgfpathlineto{\pgfqpoint{2.455766in}{3.820113in}}%
\pgfpathlineto{\pgfqpoint{2.462712in}{3.837928in}}%
\pgfpathlineto{\pgfqpoint{2.464816in}{3.843305in}}%
\pgfpathlineto{\pgfqpoint{2.466689in}{3.848120in}}%
\pgfpathlineto{\pgfqpoint{2.468123in}{3.852373in}}%
\pgfpathlineto{\pgfqpoint{2.468706in}{3.854219in}}%
\pgfpathlineto{\pgfqpoint{2.472657in}{3.865133in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{3.866497in}}%
\pgfpathlineto{\pgfqpoint{2.474626in}{3.870349in}}%
\pgfpathlineto{\pgfqpoint{2.475886in}{3.873398in}}%
\pgfpathlineto{\pgfqpoint{2.477186in}{3.877651in}}%
\pgfpathlineto{\pgfqpoint{2.478044in}{3.880139in}}%
\pgfpathlineto{\pgfqpoint{2.481245in}{3.888726in}}%
\pgfpathlineto{\pgfqpoint{2.481854in}{3.890893in}}%
\pgfpathlineto{\pgfqpoint{2.483064in}{3.894504in}}%
\pgfpathlineto{\pgfqpoint{2.483928in}{3.896670in}}%
\pgfpathlineto{\pgfqpoint{2.485123in}{3.899640in}}%
\pgfpathlineto{\pgfqpoint{2.487758in}{3.905979in}}%
\pgfpathlineto{\pgfqpoint{2.491180in}{3.916251in}}%
\pgfpathlineto{\pgfqpoint{2.499577in}{3.938320in}}%
\pgfpathlineto{\pgfqpoint{2.500776in}{3.941048in}}%
\pgfpathlineto{\pgfqpoint{2.502167in}{3.944017in}}%
\pgfpathlineto{\pgfqpoint{2.503483in}{3.948190in}}%
\pgfpathlineto{\pgfqpoint{2.508558in}{3.962474in}}%
\pgfpathlineto{\pgfqpoint{2.509686in}{3.964079in}}%
\pgfpathlineto{\pgfqpoint{2.511331in}{3.968333in}}%
\pgfpathlineto{\pgfqpoint{2.514505in}{3.977401in}}%
\pgfpathlineto{\pgfqpoint{2.516215in}{3.981253in}}%
\pgfpathlineto{\pgfqpoint{2.517396in}{3.984703in}}%
\pgfpathlineto{\pgfqpoint{2.519474in}{3.990000in}}%
\pgfpathlineto{\pgfqpoint{2.520899in}{3.994413in}}%
\pgfpathlineto{\pgfqpoint{2.522647in}{3.998667in}}%
\pgfpathlineto{\pgfqpoint{2.523995in}{4.002117in}}%
\pgfpathlineto{\pgfqpoint{2.527445in}{4.011587in}}%
\pgfpathlineto{\pgfqpoint{2.528061in}{4.012951in}}%
\pgfpathlineto{\pgfqpoint{2.529647in}{4.016723in}}%
\pgfpathlineto{\pgfqpoint{2.532793in}{4.025149in}}%
\pgfpathlineto{\pgfqpoint{2.534114in}{4.028519in}}%
\pgfpathlineto{\pgfqpoint{2.535284in}{4.031167in}}%
\pgfpathlineto{\pgfqpoint{2.539961in}{4.043365in}}%
\pgfpathlineto{\pgfqpoint{2.540835in}{4.045291in}}%
\pgfpathlineto{\pgfqpoint{2.543093in}{4.051229in}}%
\pgfpathlineto{\pgfqpoint{2.546185in}{4.059415in}}%
\pgfpathlineto{\pgfqpoint{2.547475in}{4.061983in}}%
\pgfpathlineto{\pgfqpoint{2.549023in}{4.066637in}}%
\pgfpathlineto{\pgfqpoint{2.569252in}{4.117916in}}%
\pgfpathlineto{\pgfqpoint{2.570707in}{4.122089in}}%
\pgfpathlineto{\pgfqpoint{2.581680in}{4.147207in}}%
\pgfpathlineto{\pgfqpoint{2.582854in}{4.149695in}}%
\pgfpathlineto{\pgfqpoint{2.583539in}{4.151300in}}%
\pgfpathlineto{\pgfqpoint{2.584615in}{4.154349in}}%
\pgfpathlineto{\pgfqpoint{2.585504in}{4.156115in}}%
\pgfpathlineto{\pgfqpoint{2.587233in}{4.160689in}}%
\pgfpathlineto{\pgfqpoint{2.613792in}{4.221357in}}%
\pgfpathlineto{\pgfqpoint{2.614954in}{4.224166in}}%
\pgfpathlineto{\pgfqpoint{2.615691in}{4.226493in}}%
\pgfpathlineto{\pgfqpoint{2.618471in}{4.233795in}}%
\pgfpathlineto{\pgfqpoint{2.619602in}{4.236684in}}%
\pgfpathlineto{\pgfqpoint{2.625705in}{4.249043in}}%
\pgfpathlineto{\pgfqpoint{2.627500in}{4.253296in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{4.254740in}}%
\pgfpathlineto{\pgfqpoint{2.637193in}{4.275284in}}%
\pgfpathlineto{\pgfqpoint{2.638240in}{4.277451in}}%
\pgfpathlineto{\pgfqpoint{2.640127in}{4.282105in}}%
\pgfpathlineto{\pgfqpoint{2.642892in}{4.288445in}}%
\pgfpathlineto{\pgfqpoint{2.644245in}{4.291815in}}%
\pgfpathlineto{\pgfqpoint{2.645945in}{4.295667in}}%
\pgfpathlineto{\pgfqpoint{2.654176in}{4.317254in}}%
\pgfpathlineto{\pgfqpoint{2.655217in}{4.319341in}}%
\pgfpathlineto{\pgfqpoint{2.660859in}{4.332180in}}%
\pgfpathlineto{\pgfqpoint{2.661428in}{4.333785in}}%
\pgfpathlineto{\pgfqpoint{2.663111in}{4.338520in}}%
\pgfpathlineto{\pgfqpoint{2.663973in}{4.340366in}}%
\pgfpathlineto{\pgfqpoint{2.665978in}{4.345903in}}%
\pgfpathlineto{\pgfqpoint{2.667184in}{4.348391in}}%
\pgfpathlineto{\pgfqpoint{2.668078in}{4.350718in}}%
\pgfpathlineto{\pgfqpoint{2.669251in}{4.353366in}}%
\pgfpathlineto{\pgfqpoint{2.669755in}{4.354891in}}%
\pgfpathlineto{\pgfqpoint{2.671520in}{4.359224in}}%
\pgfpathlineto{\pgfqpoint{2.673307in}{4.362274in}}%
\pgfpathlineto{\pgfqpoint{2.675244in}{4.365885in}}%
\pgfpathlineto{\pgfqpoint{2.677814in}{4.371181in}}%
\pgfpathlineto{\pgfqpoint{2.712846in}{4.448461in}}%
\pgfpathlineto{\pgfqpoint{2.715979in}{4.454158in}}%
\pgfpathlineto{\pgfqpoint{2.717233in}{4.457449in}}%
\pgfpathlineto{\pgfqpoint{2.724094in}{4.472856in}}%
\pgfpathlineto{\pgfqpoint{2.724902in}{4.474542in}}%
\pgfpathlineto{\pgfqpoint{2.727889in}{4.482005in}}%
\pgfpathlineto{\pgfqpoint{2.730782in}{4.486980in}}%
\pgfpathlineto{\pgfqpoint{2.766889in}{4.564260in}}%
\pgfpathlineto{\pgfqpoint{2.770669in}{4.571643in}}%
\pgfpathlineto{\pgfqpoint{2.776469in}{4.584001in}}%
\pgfpathlineto{\pgfqpoint{2.777123in}{4.585686in}}%
\pgfpathlineto{\pgfqpoint{2.789709in}{4.611526in}}%
\pgfpathlineto{\pgfqpoint{2.792311in}{4.616983in}}%
\pgfpathlineto{\pgfqpoint{2.794020in}{4.619471in}}%
\pgfpathlineto{\pgfqpoint{2.798370in}{4.627817in}}%
\pgfpathlineto{\pgfqpoint{2.799559in}{4.629823in}}%
\pgfpathlineto{\pgfqpoint{2.800803in}{4.632230in}}%
\pgfpathlineto{\pgfqpoint{2.801943in}{4.635200in}}%
\pgfpathlineto{\pgfqpoint{2.822996in}{4.678293in}}%
\pgfpathlineto{\pgfqpoint{2.830440in}{4.692256in}}%
\pgfpathlineto{\pgfqpoint{2.832283in}{4.696750in}}%
\pgfpathlineto{\pgfqpoint{2.833982in}{4.700201in}}%
\pgfpathlineto{\pgfqpoint{2.835095in}{4.702929in}}%
\pgfpathlineto{\pgfqpoint{2.837108in}{4.705818in}}%
\pgfpathlineto{\pgfqpoint{2.838430in}{4.708948in}}%
\pgfpathlineto{\pgfqpoint{2.847919in}{4.725961in}}%
\pgfpathlineto{\pgfqpoint{2.849070in}{4.728770in}}%
\pgfpathlineto{\pgfqpoint{2.853426in}{4.736473in}}%
\pgfpathlineto{\pgfqpoint{2.861126in}{4.751881in}}%
\pgfpathlineto{\pgfqpoint{2.861778in}{4.753647in}}%
\pgfpathlineto{\pgfqpoint{2.863142in}{4.756616in}}%
\pgfpathlineto{\pgfqpoint{2.866265in}{4.762875in}}%
\pgfpathlineto{\pgfqpoint{2.867460in}{4.765363in}}%
\pgfpathlineto{\pgfqpoint{2.885040in}{4.797061in}}%
\pgfpathlineto{\pgfqpoint{2.890303in}{4.806370in}}%
\pgfpathlineto{\pgfqpoint{2.895973in}{4.815599in}}%
\pgfpathlineto{\pgfqpoint{2.897566in}{4.818327in}}%
\pgfpathlineto{\pgfqpoint{2.898249in}{4.819932in}}%
\pgfpathlineto{\pgfqpoint{2.950850in}{4.911335in}}%
\pgfpathlineto{\pgfqpoint{2.951710in}{4.912940in}}%
\pgfpathlineto{\pgfqpoint{2.953532in}{4.915508in}}%
\pgfpathlineto{\pgfqpoint{2.961796in}{4.928669in}}%
\pgfpathlineto{\pgfqpoint{2.963141in}{4.930996in}}%
\pgfpathlineto{\pgfqpoint{2.966054in}{4.935892in}}%
\pgfpathlineto{\pgfqpoint{2.966840in}{4.937577in}}%
\pgfpathlineto{\pgfqpoint{2.968644in}{4.941348in}}%
\pgfpathlineto{\pgfqpoint{2.970301in}{4.944478in}}%
\pgfpathlineto{\pgfqpoint{2.971943in}{4.947126in}}%
\pgfpathlineto{\pgfqpoint{2.983415in}{4.966466in}}%
\pgfpathlineto{\pgfqpoint{2.985553in}{4.970158in}}%
\pgfpathlineto{\pgfqpoint{2.987542in}{4.972966in}}%
\pgfpathlineto{\pgfqpoint{2.988728in}{4.974491in}}%
\pgfpathlineto{\pgfqpoint{2.999709in}{4.990862in}}%
\pgfpathlineto{\pgfqpoint{3.000995in}{4.993911in}}%
\pgfpathlineto{\pgfqpoint{3.006129in}{5.001134in}}%
\pgfpathlineto{\pgfqpoint{3.007583in}{5.003381in}}%
\pgfpathlineto{\pgfqpoint{3.008868in}{5.006109in}}%
\pgfpathlineto{\pgfqpoint{3.010404in}{5.008998in}}%
\pgfpathlineto{\pgfqpoint{3.012686in}{5.011967in}}%
\pgfpathlineto{\pgfqpoint{3.015397in}{5.015980in}}%
\pgfpathlineto{\pgfqpoint{3.016568in}{5.017665in}}%
\pgfpathlineto{\pgfqpoint{3.018906in}{5.020714in}}%
\pgfpathlineto{\pgfqpoint{3.020257in}{5.022400in}}%
\pgfpathlineto{\pgfqpoint{3.076284in}{5.108426in}}%
\pgfpathlineto{\pgfqpoint{3.077397in}{5.110352in}}%
\pgfpathlineto{\pgfqpoint{3.081430in}{5.115488in}}%
\pgfpathlineto{\pgfqpoint{3.082217in}{5.116852in}}%
\pgfpathlineto{\pgfqpoint{3.083172in}{5.118618in}}%
\pgfpathlineto{\pgfqpoint{3.084341in}{5.120062in}}%
\pgfpathlineto{\pgfqpoint{3.085442in}{5.121427in}}%
\pgfpathlineto{\pgfqpoint{3.086291in}{5.122951in}}%
\pgfpathlineto{\pgfqpoint{3.093205in}{5.133384in}}%
\pgfpathlineto{\pgfqpoint{3.095262in}{5.135229in}}%
\pgfpathlineto{\pgfqpoint{3.096821in}{5.137878in}}%
\pgfpathlineto{\pgfqpoint{3.098930in}{5.140686in}}%
\pgfpathlineto{\pgfqpoint{3.100377in}{5.143174in}}%
\pgfpathlineto{\pgfqpoint{3.101410in}{5.144939in}}%
\pgfpathlineto{\pgfqpoint{3.104248in}{5.149754in}}%
\pgfpathlineto{\pgfqpoint{3.105448in}{5.152001in}}%
\pgfpathlineto{\pgfqpoint{3.107005in}{5.153927in}}%
\pgfpathlineto{\pgfqpoint{3.108175in}{5.155452in}}%
\pgfpathlineto{\pgfqpoint{3.109486in}{5.158662in}}%
\pgfpathlineto{\pgfqpoint{3.110435in}{5.160267in}}%
\pgfpathlineto{\pgfqpoint{3.111733in}{5.161792in}}%
\pgfpathlineto{\pgfqpoint{3.167689in}{5.239392in}}%
\pgfpathlineto{\pgfqpoint{3.170795in}{5.242281in}}%
\pgfpathlineto{\pgfqpoint{3.172761in}{5.245571in}}%
\pgfpathlineto{\pgfqpoint{3.174613in}{5.248139in}}%
\pgfpathlineto{\pgfqpoint{3.178757in}{5.253195in}}%
\pgfpathlineto{\pgfqpoint{3.183857in}{5.259856in}}%
\pgfpathlineto{\pgfqpoint{3.185239in}{5.262022in}}%
\pgfpathlineto{\pgfqpoint{3.187326in}{5.264189in}}%
\pgfpathlineto{\pgfqpoint{3.191312in}{5.270047in}}%
\pgfpathlineto{\pgfqpoint{3.192462in}{5.271572in}}%
\pgfpathlineto{\pgfqpoint{3.193779in}{5.273899in}}%
\pgfpathlineto{\pgfqpoint{3.194685in}{5.274862in}}%
\pgfpathlineto{\pgfqpoint{3.196035in}{5.276226in}}%
\pgfpathlineto{\pgfqpoint{3.197604in}{5.278634in}}%
\pgfpathlineto{\pgfqpoint{3.210330in}{5.295165in}}%
\pgfpathlineto{\pgfqpoint{3.211616in}{5.296690in}}%
\pgfpathlineto{\pgfqpoint{3.214233in}{5.299499in}}%
\pgfpathlineto{\pgfqpoint{3.216510in}{5.302307in}}%
\pgfpathlineto{\pgfqpoint{3.221151in}{5.308165in}}%
\pgfpathlineto{\pgfqpoint{3.224132in}{5.311616in}}%
\pgfpathlineto{\pgfqpoint{3.225228in}{5.313863in}}%
\pgfpathlineto{\pgfqpoint{3.228643in}{5.318277in}}%
\pgfpathlineto{\pgfqpoint{3.229756in}{5.319641in}}%
\pgfpathlineto{\pgfqpoint{3.232633in}{5.322450in}}%
\pgfpathlineto{\pgfqpoint{3.234429in}{5.324777in}}%
\pgfpathlineto{\pgfqpoint{3.238564in}{5.329672in}}%
\pgfpathlineto{\pgfqpoint{3.239534in}{5.331117in}}%
\pgfpathlineto{\pgfqpoint{3.245391in}{5.338499in}}%
\pgfpathlineto{\pgfqpoint{3.247810in}{5.340586in}}%
\pgfpathlineto{\pgfqpoint{3.249065in}{5.342512in}}%
\pgfpathlineto{\pgfqpoint{3.254533in}{5.348530in}}%
\pgfpathlineto{\pgfqpoint{3.256879in}{5.351660in}}%
\pgfpathlineto{\pgfqpoint{3.259620in}{5.353747in}}%
\pgfpathlineto{\pgfqpoint{3.263902in}{5.358722in}}%
\pgfpathlineto{\pgfqpoint{3.264939in}{5.360006in}}%
\pgfpathlineto{\pgfqpoint{3.266069in}{5.362012in}}%
\pgfpathlineto{\pgfqpoint{3.268068in}{5.365302in}}%
\pgfpathlineto{\pgfqpoint{3.271062in}{5.369395in}}%
\pgfpathlineto{\pgfqpoint{3.330006in}{5.440255in}}%
\pgfpathlineto{\pgfqpoint{3.332162in}{5.442261in}}%
\pgfpathlineto{\pgfqpoint{3.333116in}{5.443384in}}%
\pgfpathlineto{\pgfqpoint{3.336820in}{5.445952in}}%
\pgfpathlineto{\pgfqpoint{3.342777in}{5.452854in}}%
\pgfpathlineto{\pgfqpoint{3.344462in}{5.454459in}}%
\pgfpathlineto{\pgfqpoint{3.347416in}{5.457268in}}%
\pgfpathlineto{\pgfqpoint{3.352009in}{5.462965in}}%
\pgfpathlineto{\pgfqpoint{3.353421in}{5.464971in}}%
\pgfpathlineto{\pgfqpoint{3.362660in}{5.473959in}}%
\pgfpathlineto{\pgfqpoint{3.368086in}{5.480299in}}%
\pgfpathlineto{\pgfqpoint{3.371224in}{5.483268in}}%
\pgfpathlineto{\pgfqpoint{3.372748in}{5.484953in}}%
\pgfpathlineto{\pgfqpoint{3.377244in}{5.490089in}}%
\pgfpathlineto{\pgfqpoint{3.379094in}{5.492416in}}%
\pgfpathlineto{\pgfqpoint{3.380560in}{5.494102in}}%
\pgfpathlineto{\pgfqpoint{3.385025in}{5.499799in}}%
\pgfpathlineto{\pgfqpoint{3.389327in}{5.503491in}}%
\pgfpathlineto{\pgfqpoint{3.390934in}{5.505738in}}%
\pgfpathlineto{\pgfqpoint{3.397018in}{5.513040in}}%
\pgfpathlineto{\pgfqpoint{3.398731in}{5.514645in}}%
\pgfpathlineto{\pgfqpoint{3.400255in}{5.516090in}}%
\pgfpathlineto{\pgfqpoint{3.401066in}{5.516732in}}%
\pgfpathlineto{\pgfqpoint{3.402620in}{5.518096in}}%
\pgfpathlineto{\pgfqpoint{3.403760in}{5.519380in}}%
\pgfpathlineto{\pgfqpoint{3.412263in}{5.528207in}}%
\pgfpathlineto{\pgfqpoint{3.415036in}{5.530535in}}%
\pgfpathlineto{\pgfqpoint{3.416460in}{5.531819in}}%
\pgfpathlineto{\pgfqpoint{3.417933in}{5.533343in}}%
\pgfpathlineto{\pgfqpoint{3.422739in}{5.538640in}}%
\pgfpathlineto{\pgfqpoint{3.424009in}{5.540084in}}%
\pgfpathlineto{\pgfqpoint{3.425819in}{5.542171in}}%
\pgfpathlineto{\pgfqpoint{3.440234in}{5.557097in}}%
\pgfpathlineto{\pgfqpoint{3.442339in}{5.559023in}}%
\pgfpathlineto{\pgfqpoint{3.453992in}{5.569616in}}%
\pgfpathlineto{\pgfqpoint{3.455577in}{5.570900in}}%
\pgfpathlineto{\pgfqpoint{3.459285in}{5.574832in}}%
\pgfpathlineto{\pgfqpoint{3.461560in}{5.577079in}}%
\pgfpathlineto{\pgfqpoint{3.463869in}{5.579326in}}%
\pgfpathlineto{\pgfqpoint{3.464807in}{5.580931in}}%
\pgfpathlineto{\pgfqpoint{3.467333in}{5.583579in}}%
\pgfpathlineto{\pgfqpoint{3.468405in}{5.585104in}}%
\pgfpathlineto{\pgfqpoint{3.476047in}{5.591845in}}%
\pgfpathlineto{\pgfqpoint{3.480362in}{5.595697in}}%
\pgfpathlineto{\pgfqpoint{3.487140in}{5.601394in}}%
\pgfpathlineto{\pgfqpoint{3.488220in}{5.602437in}}%
\pgfpathlineto{\pgfqpoint{3.490485in}{5.604524in}}%
\pgfpathlineto{\pgfqpoint{3.492095in}{5.606129in}}%
\pgfpathlineto{\pgfqpoint{3.493430in}{5.607493in}}%
\pgfpathlineto{\pgfqpoint{3.497491in}{5.611827in}}%
\pgfpathlineto{\pgfqpoint{3.500686in}{5.614234in}}%
\pgfpathlineto{\pgfqpoint{3.502857in}{5.615679in}}%
\pgfpathlineto{\pgfqpoint{3.504823in}{5.617524in}}%
\pgfpathlineto{\pgfqpoint{3.505813in}{5.618808in}}%
\pgfpathlineto{\pgfqpoint{3.506744in}{5.619932in}}%
\pgfpathlineto{\pgfqpoint{3.509772in}{5.621938in}}%
\pgfpathlineto{\pgfqpoint{3.512977in}{5.624747in}}%
\pgfpathlineto{\pgfqpoint{3.518194in}{5.628759in}}%
\pgfpathlineto{\pgfqpoint{3.521191in}{5.631247in}}%
\pgfpathlineto{\pgfqpoint{3.522414in}{5.633173in}}%
\pgfpathlineto{\pgfqpoint{3.525144in}{5.634858in}}%
\pgfpathlineto{\pgfqpoint{3.526467in}{5.636302in}}%
\pgfpathlineto{\pgfqpoint{3.528823in}{5.638228in}}%
\pgfpathlineto{\pgfqpoint{3.529915in}{5.639432in}}%
\pgfpathlineto{\pgfqpoint{3.532313in}{5.641278in}}%
\pgfpathlineto{\pgfqpoint{3.534126in}{5.642803in}}%
\pgfpathlineto{\pgfqpoint{3.535647in}{5.643846in}}%
\pgfpathlineto{\pgfqpoint{3.538710in}{5.646013in}}%
\pgfpathlineto{\pgfqpoint{3.540985in}{5.648259in}}%
\pgfpathlineto{\pgfqpoint{3.543321in}{5.650025in}}%
\pgfpathlineto{\pgfqpoint{3.629510in}{5.724817in}}%
\pgfpathlineto{\pgfqpoint{3.631252in}{5.726101in}}%
\pgfpathlineto{\pgfqpoint{3.631999in}{5.726502in}}%
\pgfpathlineto{\pgfqpoint{3.633537in}{5.727866in}}%
\pgfpathlineto{\pgfqpoint{3.634776in}{5.729070in}}%
\pgfpathlineto{\pgfqpoint{3.636064in}{5.730033in}}%
\pgfpathlineto{\pgfqpoint{3.638649in}{5.731477in}}%
\pgfpathlineto{\pgfqpoint{3.640915in}{5.733323in}}%
\pgfpathlineto{\pgfqpoint{3.642428in}{5.734687in}}%
\pgfpathlineto{\pgfqpoint{3.666561in}{5.752503in}}%
\pgfpathlineto{\pgfqpoint{3.670943in}{5.755472in}}%
\pgfpathlineto{\pgfqpoint{3.674180in}{5.757879in}}%
\pgfpathlineto{\pgfqpoint{3.676671in}{5.759324in}}%
\pgfpathlineto{\pgfqpoint{3.682403in}{5.764219in}}%
\pgfpathlineto{\pgfqpoint{3.686800in}{5.767509in}}%
\pgfpathlineto{\pgfqpoint{3.688113in}{5.768472in}}%
\pgfpathlineto{\pgfqpoint{3.691670in}{5.770077in}}%
\pgfpathlineto{\pgfqpoint{3.695140in}{5.772565in}}%
\pgfpathlineto{\pgfqpoint{3.696768in}{5.774090in}}%
\pgfpathlineto{\pgfqpoint{3.717908in}{5.788053in}}%
\pgfpathlineto{\pgfqpoint{3.721095in}{5.790220in}}%
\pgfpathlineto{\pgfqpoint{3.723389in}{5.792386in}}%
\pgfpathlineto{\pgfqpoint{3.724624in}{5.793108in}}%
\pgfpathlineto{\pgfqpoint{3.768036in}{5.822399in}}%
\pgfpathlineto{\pgfqpoint{3.769153in}{5.823121in}}%
\pgfpathlineto{\pgfqpoint{3.775613in}{5.826652in}}%
\pgfpathlineto{\pgfqpoint{3.776609in}{5.827535in}}%
\pgfpathlineto{\pgfqpoint{3.778911in}{5.829702in}}%
\pgfpathlineto{\pgfqpoint{3.790064in}{5.838609in}}%
\pgfpathlineto{\pgfqpoint{3.793271in}{5.840214in}}%
\pgfpathlineto{\pgfqpoint{3.795352in}{5.841819in}}%
\pgfpathlineto{\pgfqpoint{3.797578in}{5.844227in}}%
\pgfpathlineto{\pgfqpoint{3.802179in}{5.847116in}}%
\pgfpathlineto{\pgfqpoint{3.805780in}{5.849042in}}%
\pgfpathlineto{\pgfqpoint{3.809895in}{5.851449in}}%
\pgfpathlineto{\pgfqpoint{3.813639in}{5.853215in}}%
\pgfpathlineto{\pgfqpoint{3.818327in}{5.856585in}}%
\pgfpathlineto{\pgfqpoint{3.822429in}{5.858672in}}%
\pgfpathlineto{\pgfqpoint{3.828131in}{5.862604in}}%
\pgfpathlineto{\pgfqpoint{3.829646in}{5.863888in}}%
\pgfpathlineto{\pgfqpoint{3.836229in}{5.868221in}}%
\pgfpathlineto{\pgfqpoint{3.838675in}{5.870308in}}%
\pgfpathlineto{\pgfqpoint{3.863932in}{5.887401in}}%
\pgfpathlineto{\pgfqpoint{3.865230in}{5.888203in}}%
\pgfpathlineto{\pgfqpoint{3.873396in}{5.893339in}}%
\pgfpathlineto{\pgfqpoint{3.879347in}{5.897352in}}%
\pgfpathlineto{\pgfqpoint{3.881999in}{5.898716in}}%
\pgfpathlineto{\pgfqpoint{3.884292in}{5.900562in}}%
\pgfpathlineto{\pgfqpoint{3.899734in}{5.910272in}}%
\pgfpathlineto{\pgfqpoint{3.901038in}{5.910994in}}%
\pgfpathlineto{\pgfqpoint{3.906599in}{5.914124in}}%
\pgfpathlineto{\pgfqpoint{3.908974in}{5.915568in}}%
\pgfpathlineto{\pgfqpoint{3.910194in}{5.916531in}}%
\pgfpathlineto{\pgfqpoint{3.919801in}{5.923352in}}%
\pgfpathlineto{\pgfqpoint{3.921705in}{5.924556in}}%
\pgfpathlineto{\pgfqpoint{3.924479in}{5.926000in}}%
\pgfpathlineto{\pgfqpoint{3.927456in}{5.927926in}}%
\pgfpathlineto{\pgfqpoint{3.939268in}{5.934587in}}%
\pgfpathlineto{\pgfqpoint{3.940507in}{5.935389in}}%
\pgfpathlineto{\pgfqpoint{3.943817in}{5.937476in}}%
\pgfpathlineto{\pgfqpoint{3.947324in}{5.939803in}}%
\pgfpathlineto{\pgfqpoint{3.948839in}{5.940686in}}%
\pgfpathlineto{\pgfqpoint{3.951484in}{5.942291in}}%
\pgfpathlineto{\pgfqpoint{3.952658in}{5.942933in}}%
\pgfpathlineto{\pgfqpoint{3.955738in}{5.945100in}}%
\pgfpathlineto{\pgfqpoint{3.956817in}{5.945982in}}%
\pgfpathlineto{\pgfqpoint{3.960479in}{5.947507in}}%
\pgfpathlineto{\pgfqpoint{3.980652in}{5.958501in}}%
\pgfpathlineto{\pgfqpoint{3.981901in}{5.959223in}}%
\pgfpathlineto{\pgfqpoint{3.999141in}{5.967168in}}%
\pgfpathlineto{\pgfqpoint{4.001349in}{5.968612in}}%
\pgfpathlineto{\pgfqpoint{4.003003in}{5.970217in}}%
\pgfpathlineto{\pgfqpoint{4.007090in}{5.972143in}}%
\pgfpathlineto{\pgfqpoint{4.007810in}{5.972545in}}%
\pgfpathlineto{\pgfqpoint{4.012037in}{5.974390in}}%
\pgfpathlineto{\pgfqpoint{4.025451in}{5.981773in}}%
\pgfpathlineto{\pgfqpoint{4.028468in}{5.983218in}}%
\pgfpathlineto{\pgfqpoint{4.029980in}{5.984100in}}%
\pgfpathlineto{\pgfqpoint{4.033038in}{5.986428in}}%
\pgfpathlineto{\pgfqpoint{4.035227in}{5.987391in}}%
\pgfpathlineto{\pgfqpoint{4.057153in}{5.997181in}}%
\pgfpathlineto{\pgfqpoint{4.058411in}{5.998304in}}%
\pgfpathlineto{\pgfqpoint{4.091296in}{6.014274in}}%
\pgfpathlineto{\pgfqpoint{4.093627in}{6.015718in}}%
\pgfpathlineto{\pgfqpoint{4.098018in}{6.017805in}}%
\pgfpathlineto{\pgfqpoint{4.102783in}{6.019410in}}%
\pgfpathlineto{\pgfqpoint{4.110083in}{6.023342in}}%
\pgfpathlineto{\pgfqpoint{4.114720in}{6.025990in}}%
\pgfpathlineto{\pgfqpoint{4.119846in}{6.028317in}}%
\pgfpathlineto{\pgfqpoint{4.123148in}{6.029682in}}%
\pgfpathlineto{\pgfqpoint{4.124748in}{6.031046in}}%
\pgfpathlineto{\pgfqpoint{4.128231in}{6.033293in}}%
\pgfpathlineto{\pgfqpoint{4.133532in}{6.036342in}}%
\pgfpathlineto{\pgfqpoint{4.139680in}{6.039713in}}%
\pgfpathlineto{\pgfqpoint{4.143257in}{6.041639in}}%
\pgfpathlineto{\pgfqpoint{4.146874in}{6.043164in}}%
\pgfpathlineto{\pgfqpoint{4.155064in}{6.047176in}}%
\pgfpathlineto{\pgfqpoint{4.156668in}{6.047898in}}%
\pgfpathlineto{\pgfqpoint{4.160192in}{6.049262in}}%
\pgfpathlineto{\pgfqpoint{4.164362in}{6.051429in}}%
\pgfpathlineto{\pgfqpoint{4.171161in}{6.054238in}}%
\pgfpathlineto{\pgfqpoint{4.173783in}{6.055522in}}%
\pgfpathlineto{\pgfqpoint{4.178769in}{6.057368in}}%
\pgfpathlineto{\pgfqpoint{4.181683in}{6.059213in}}%
\pgfpathlineto{\pgfqpoint{4.188097in}{6.062263in}}%
\pgfpathlineto{\pgfqpoint{4.190607in}{6.063547in}}%
\pgfpathlineto{\pgfqpoint{4.231825in}{6.079035in}}%
\pgfpathlineto{\pgfqpoint{4.240010in}{6.082004in}}%
\pgfpathlineto{\pgfqpoint{4.241147in}{6.082566in}}%
\pgfpathlineto{\pgfqpoint{4.246893in}{6.085053in}}%
\pgfpathlineto{\pgfqpoint{4.250504in}{6.086337in}}%
\pgfpathlineto{\pgfqpoint{4.254500in}{6.088103in}}%
\pgfpathlineto{\pgfqpoint{4.255532in}{6.088424in}}%
\pgfpathlineto{\pgfqpoint{4.266869in}{6.091874in}}%
\pgfpathlineto{\pgfqpoint{4.268642in}{6.092837in}}%
\pgfpathlineto{\pgfqpoint{4.272991in}{6.094442in}}%
\pgfpathlineto{\pgfqpoint{4.278645in}{6.096047in}}%
\pgfpathlineto{\pgfqpoint{4.286515in}{6.098294in}}%
\pgfpathlineto{\pgfqpoint{4.294609in}{6.100461in}}%
\pgfpathlineto{\pgfqpoint{4.297023in}{6.101344in}}%
\pgfpathlineto{\pgfqpoint{4.301992in}{6.103029in}}%
\pgfpathlineto{\pgfqpoint{4.328740in}{6.111696in}}%
\pgfpathlineto{\pgfqpoint{4.333666in}{6.113782in}}%
\pgfpathlineto{\pgfqpoint{4.336192in}{6.114826in}}%
\pgfpathlineto{\pgfqpoint{4.353530in}{6.121567in}}%
\pgfpathlineto{\pgfqpoint{4.366839in}{6.125338in}}%
\pgfpathlineto{\pgfqpoint{4.367933in}{6.125980in}}%
\pgfpathlineto{\pgfqpoint{4.376482in}{6.128227in}}%
\pgfpathlineto{\pgfqpoint{4.386112in}{6.131758in}}%
\pgfpathlineto{\pgfqpoint{4.387564in}{6.132079in}}%
\pgfpathlineto{\pgfqpoint{4.395202in}{6.135289in}}%
\pgfpathlineto{\pgfqpoint{4.399626in}{6.137135in}}%
\pgfpathlineto{\pgfqpoint{4.413158in}{6.142351in}}%
\pgfpathlineto{\pgfqpoint{4.413921in}{6.142752in}}%
\pgfpathlineto{\pgfqpoint{4.419855in}{6.144197in}}%
\pgfpathlineto{\pgfqpoint{4.434989in}{6.148610in}}%
\pgfpathlineto{\pgfqpoint{4.441033in}{6.150296in}}%
\pgfpathlineto{\pgfqpoint{4.464682in}{6.157759in}}%
\pgfpathlineto{\pgfqpoint{4.470042in}{6.159364in}}%
\pgfpathlineto{\pgfqpoint{4.478427in}{6.161450in}}%
\pgfpathlineto{\pgfqpoint{4.478886in}{6.161851in}}%
\pgfpathlineto{\pgfqpoint{4.487732in}{6.163537in}}%
\pgfpathlineto{\pgfqpoint{4.504962in}{6.168913in}}%
\pgfpathlineto{\pgfqpoint{4.607545in}{6.198365in}}%
\pgfpathlineto{\pgfqpoint{4.624896in}{6.201575in}}%
\pgfpathlineto{\pgfqpoint{4.642353in}{6.206068in}}%
\pgfpathlineto{\pgfqpoint{4.643853in}{6.206871in}}%
\pgfpathlineto{\pgfqpoint{4.650638in}{6.208075in}}%
\pgfpathlineto{\pgfqpoint{4.663058in}{6.211285in}}%
\pgfpathlineto{\pgfqpoint{4.675549in}{6.214896in}}%
\pgfpathlineto{\pgfqpoint{4.680392in}{6.216260in}}%
\pgfpathlineto{\pgfqpoint{4.684873in}{6.217384in}}%
\pgfpathlineto{\pgfqpoint{4.690564in}{6.218828in}}%
\pgfpathlineto{\pgfqpoint{4.694934in}{6.220192in}}%
\pgfpathlineto{\pgfqpoint{4.701503in}{6.222118in}}%
\pgfpathlineto{\pgfqpoint{4.702822in}{6.222680in}}%
\pgfpathlineto{\pgfqpoint{4.712001in}{6.224285in}}%
\pgfpathlineto{\pgfqpoint{4.718293in}{6.226050in}}%
\pgfpathlineto{\pgfqpoint{4.728904in}{6.229100in}}%
\pgfpathlineto{\pgfqpoint{4.729476in}{6.229341in}}%
\pgfpathlineto{\pgfqpoint{4.739548in}{6.230865in}}%
\pgfpathlineto{\pgfqpoint{4.759699in}{6.235760in}}%
\pgfpathlineto{\pgfqpoint{4.769232in}{6.238007in}}%
\pgfpathlineto{\pgfqpoint{4.777891in}{6.239452in}}%
\pgfpathlineto{\pgfqpoint{4.789956in}{6.242341in}}%
\pgfpathlineto{\pgfqpoint{4.791391in}{6.242742in}}%
\pgfpathlineto{\pgfqpoint{4.799948in}{6.244427in}}%
\pgfpathlineto{\pgfqpoint{4.859274in}{6.256786in}}%
\pgfpathlineto{\pgfqpoint{4.866034in}{6.258230in}}%
\pgfpathlineto{\pgfqpoint{4.950427in}{6.272354in}}%
\pgfpathlineto{\pgfqpoint{4.951253in}{6.272595in}}%
\pgfpathlineto{\pgfqpoint{4.964146in}{6.275002in}}%
\pgfpathlineto{\pgfqpoint{4.964955in}{6.275163in}}%
\pgfpathlineto{\pgfqpoint{4.974006in}{6.276928in}}%
\pgfpathlineto{\pgfqpoint{4.975028in}{6.277169in}}%
\pgfpathlineto{\pgfqpoint{5.010671in}{6.282144in}}%
\pgfpathlineto{\pgfqpoint{5.017508in}{6.283669in}}%
\pgfpathlineto{\pgfqpoint{5.039498in}{6.287120in}}%
\pgfpathlineto{\pgfqpoint{5.040622in}{6.287441in}}%
\pgfpathlineto{\pgfqpoint{5.064804in}{6.290811in}}%
\pgfpathlineto{\pgfqpoint{5.069900in}{6.291854in}}%
\pgfpathlineto{\pgfqpoint{5.078047in}{6.293379in}}%
\pgfpathlineto{\pgfqpoint{5.080958in}{6.294021in}}%
\pgfpathlineto{\pgfqpoint{5.093178in}{6.295867in}}%
\pgfpathlineto{\pgfqpoint{5.167502in}{6.307744in}}%
\pgfpathlineto{\pgfqpoint{5.169325in}{6.308225in}}%
\pgfpathlineto{\pgfqpoint{5.179255in}{6.309509in}}%
\pgfpathlineto{\pgfqpoint{5.200410in}{6.311676in}}%
\pgfpathlineto{\pgfqpoint{5.238250in}{6.315768in}}%
\pgfpathlineto{\pgfqpoint{5.260103in}{6.318176in}}%
\pgfpathlineto{\pgfqpoint{5.279861in}{6.320985in}}%
\pgfpathlineto{\pgfqpoint{5.307188in}{6.324355in}}%
\pgfpathlineto{\pgfqpoint{5.316208in}{6.325719in}}%
\pgfpathlineto{\pgfqpoint{5.331486in}{6.327324in}}%
\pgfpathlineto{\pgfqpoint{5.351504in}{6.329892in}}%
\pgfpathlineto{\pgfqpoint{5.382335in}{6.333503in}}%
\pgfpathlineto{\pgfqpoint{5.399165in}{6.335269in}}%
\pgfpathlineto{\pgfqpoint{5.399842in}{6.335510in}}%
\pgfpathlineto{\pgfqpoint{5.421484in}{6.337676in}}%
\pgfpathlineto{\pgfqpoint{5.422537in}{6.337917in}}%
\pgfpathlineto{\pgfqpoint{5.425142in}{6.338479in}}%
\pgfpathlineto{\pgfqpoint{5.439507in}{6.340325in}}%
\pgfpathlineto{\pgfqpoint{5.450713in}{6.342010in}}%
\pgfpathlineto{\pgfqpoint{5.481377in}{6.344578in}}%
\pgfpathlineto{\pgfqpoint{5.481533in}{6.344738in}}%
\pgfpathlineto{\pgfqpoint{5.512033in}{6.346744in}}%
\pgfpathlineto{\pgfqpoint{5.572303in}{6.353084in}}%
\pgfpathlineto{\pgfqpoint{5.592685in}{6.354930in}}%
\pgfpathlineto{\pgfqpoint{5.649779in}{6.359504in}}%
\pgfpathlineto{\pgfqpoint{5.676948in}{6.361109in}}%
\pgfpathlineto{\pgfqpoint{5.780879in}{6.369455in}}%
\pgfpathlineto{\pgfqpoint{5.831128in}{6.373307in}}%
\pgfpathlineto{\pgfqpoint{5.849974in}{6.374751in}}%
\pgfpathlineto{\pgfqpoint{5.850846in}{6.375153in}}%
\pgfpathlineto{\pgfqpoint{5.900906in}{6.377801in}}%
\pgfpathlineto{\pgfqpoint{5.934825in}{6.380128in}}%
\pgfpathlineto{\pgfqpoint{5.935815in}{6.380288in}}%
\pgfpathlineto{\pgfqpoint{6.201082in}{6.394733in}}%
\pgfpathlineto{\pgfqpoint{6.280358in}{6.398104in}}%
\pgfpathlineto{\pgfqpoint{6.283480in}{6.398505in}}%
\pgfpathlineto{\pgfqpoint{6.322143in}{6.400190in}}%
\pgfpathlineto{\pgfqpoint{6.544629in}{6.407894in}}%
\pgfpathlineto{\pgfqpoint{6.577829in}{6.409740in}}%
\pgfpathlineto{\pgfqpoint{6.768318in}{6.416160in}}%
\pgfpathlineto{\pgfqpoint{6.768318in}{6.416160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.256111in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.280258in}{1.008599in}}%
\pgfpathlineto{\pgfqpoint{1.315487in}{1.020315in}}%
\pgfpathlineto{\pgfqpoint{1.316543in}{1.021037in}}%
\pgfpathlineto{\pgfqpoint{1.320723in}{1.022723in}}%
\pgfpathlineto{\pgfqpoint{1.324988in}{1.025210in}}%
\pgfpathlineto{\pgfqpoint{1.327938in}{1.026655in}}%
\pgfpathlineto{\pgfqpoint{1.328917in}{1.027698in}}%
\pgfpathlineto{\pgfqpoint{1.333596in}{1.030266in}}%
\pgfpathlineto{\pgfqpoint{1.366433in}{1.053137in}}%
\pgfpathlineto{\pgfqpoint{1.381609in}{1.065816in}}%
\pgfpathlineto{\pgfqpoint{1.383837in}{1.068224in}}%
\pgfpathlineto{\pgfqpoint{1.388902in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{1.391072in}{1.074082in}}%
\pgfpathlineto{\pgfqpoint{1.392368in}{1.075045in}}%
\pgfpathlineto{\pgfqpoint{1.396132in}{1.078014in}}%
\pgfpathlineto{\pgfqpoint{1.396850in}{1.078897in}}%
\pgfpathlineto{\pgfqpoint{1.398412in}{1.080261in}}%
\pgfpathlineto{\pgfqpoint{1.410514in}{1.093422in}}%
\pgfpathlineto{\pgfqpoint{1.412158in}{1.095428in}}%
\pgfpathlineto{\pgfqpoint{1.414481in}{1.097595in}}%
\pgfpathlineto{\pgfqpoint{1.425173in}{1.108829in}}%
\pgfpathlineto{\pgfqpoint{1.428447in}{1.112521in}}%
\pgfpathlineto{\pgfqpoint{1.432548in}{1.116854in}}%
\pgfpathlineto{\pgfqpoint{1.444580in}{1.133225in}}%
\pgfpathlineto{\pgfqpoint{1.447488in}{1.137960in}}%
\pgfpathlineto{\pgfqpoint{1.450104in}{1.140447in}}%
\pgfpathlineto{\pgfqpoint{1.451340in}{1.141812in}}%
\pgfpathlineto{\pgfqpoint{1.452723in}{1.143657in}}%
\pgfpathlineto{\pgfqpoint{1.456947in}{1.149596in}}%
\pgfpathlineto{\pgfqpoint{1.459499in}{1.154571in}}%
\pgfpathlineto{\pgfqpoint{1.461118in}{1.157380in}}%
\pgfpathlineto{\pgfqpoint{1.464373in}{1.161633in}}%
\pgfpathlineto{\pgfqpoint{1.467326in}{1.165967in}}%
\pgfpathlineto{\pgfqpoint{1.468648in}{1.168294in}}%
\pgfpathlineto{\pgfqpoint{1.470505in}{1.171263in}}%
\pgfpathlineto{\pgfqpoint{1.494841in}{1.210344in}}%
\pgfpathlineto{\pgfqpoint{1.498009in}{1.216202in}}%
\pgfpathlineto{\pgfqpoint{1.516924in}{1.247820in}}%
\pgfpathlineto{\pgfqpoint{1.521472in}{1.256086in}}%
\pgfpathlineto{\pgfqpoint{1.522164in}{1.257450in}}%
\pgfpathlineto{\pgfqpoint{1.527464in}{1.266839in}}%
\pgfpathlineto{\pgfqpoint{1.529607in}{1.269889in}}%
\pgfpathlineto{\pgfqpoint{1.530600in}{1.271494in}}%
\pgfpathlineto{\pgfqpoint{1.534854in}{1.280321in}}%
\pgfpathlineto{\pgfqpoint{1.535733in}{1.282086in}}%
\pgfpathlineto{\pgfqpoint{1.537763in}{1.286179in}}%
\pgfpathlineto{\pgfqpoint{1.542589in}{1.296050in}}%
\pgfpathlineto{\pgfqpoint{1.545486in}{1.301667in}}%
\pgfpathlineto{\pgfqpoint{1.546644in}{1.303513in}}%
\pgfpathlineto{\pgfqpoint{1.549333in}{1.309050in}}%
\pgfpathlineto{\pgfqpoint{1.553272in}{1.316433in}}%
\pgfpathlineto{\pgfqpoint{1.554486in}{1.318840in}}%
\pgfpathlineto{\pgfqpoint{1.556116in}{1.323415in}}%
\pgfpathlineto{\pgfqpoint{1.558082in}{1.327427in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{1.334328in}}%
\pgfpathlineto{\pgfqpoint{1.563453in}{1.337057in}}%
\pgfpathlineto{\pgfqpoint{1.564774in}{1.340187in}}%
\pgfpathlineto{\pgfqpoint{1.567388in}{1.345724in}}%
\pgfpathlineto{\pgfqpoint{1.569219in}{1.349576in}}%
\pgfpathlineto{\pgfqpoint{1.570382in}{1.351341in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{1.353749in}}%
\pgfpathlineto{\pgfqpoint{1.573057in}{1.356959in}}%
\pgfpathlineto{\pgfqpoint{1.574170in}{1.358885in}}%
\pgfpathlineto{\pgfqpoint{1.577870in}{1.365545in}}%
\pgfpathlineto{\pgfqpoint{1.596401in}{1.406392in}}%
\pgfpathlineto{\pgfqpoint{1.597543in}{1.408879in}}%
\pgfpathlineto{\pgfqpoint{1.600018in}{1.413855in}}%
\pgfpathlineto{\pgfqpoint{1.605438in}{1.426374in}}%
\pgfpathlineto{\pgfqpoint{1.606477in}{1.428059in}}%
\pgfpathlineto{\pgfqpoint{1.609254in}{1.434238in}}%
\pgfpathlineto{\pgfqpoint{1.610367in}{1.436806in}}%
\pgfpathlineto{\pgfqpoint{1.614005in}{1.445553in}}%
\pgfpathlineto{\pgfqpoint{1.614867in}{1.447559in}}%
\pgfpathlineto{\pgfqpoint{1.617235in}{1.452615in}}%
\pgfpathlineto{\pgfqpoint{1.645483in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{1.646597in}{1.518740in}}%
\pgfpathlineto{\pgfqpoint{1.647216in}{1.520345in}}%
\pgfpathlineto{\pgfqpoint{1.648386in}{1.523234in}}%
\pgfpathlineto{\pgfqpoint{1.652078in}{1.531580in}}%
\pgfpathlineto{\pgfqpoint{1.653421in}{1.534389in}}%
\pgfpathlineto{\pgfqpoint{1.659698in}{1.550840in}}%
\pgfpathlineto{\pgfqpoint{1.661118in}{1.553568in}}%
\pgfpathlineto{\pgfqpoint{1.663752in}{1.560630in}}%
\pgfpathlineto{\pgfqpoint{1.665170in}{1.563840in}}%
\pgfpathlineto{\pgfqpoint{1.676882in}{1.594495in}}%
\pgfpathlineto{\pgfqpoint{1.680530in}{1.604285in}}%
\pgfpathlineto{\pgfqpoint{1.681388in}{1.606693in}}%
\pgfpathlineto{\pgfqpoint{1.706431in}{1.672336in}}%
\pgfpathlineto{\pgfqpoint{1.707346in}{1.674503in}}%
\pgfpathlineto{\pgfqpoint{1.708555in}{1.677953in}}%
\pgfpathlineto{\pgfqpoint{1.709564in}{1.680762in}}%
\pgfpathlineto{\pgfqpoint{1.710610in}{1.683651in}}%
\pgfpathlineto{\pgfqpoint{1.711442in}{1.685577in}}%
\pgfpathlineto{\pgfqpoint{1.739602in}{1.764141in}}%
\pgfpathlineto{\pgfqpoint{1.741483in}{1.769277in}}%
\pgfpathlineto{\pgfqpoint{1.765190in}{1.832994in}}%
\pgfpathlineto{\pgfqpoint{1.767000in}{1.838371in}}%
\pgfpathlineto{\pgfqpoint{1.768050in}{1.841340in}}%
\pgfpathlineto{\pgfqpoint{1.793640in}{1.917656in}}%
\pgfpathlineto{\pgfqpoint{1.794999in}{1.921910in}}%
\pgfpathlineto{\pgfqpoint{1.798071in}{1.930256in}}%
\pgfpathlineto{\pgfqpoint{1.799237in}{1.934027in}}%
\pgfpathlineto{\pgfqpoint{1.849298in}{2.083531in}}%
\pgfpathlineto{\pgfqpoint{1.850791in}{2.088265in}}%
\pgfpathlineto{\pgfqpoint{1.852396in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{1.853547in}{2.096932in}}%
\pgfpathlineto{\pgfqpoint{1.854078in}{2.099259in}}%
\pgfpathlineto{\pgfqpoint{1.855258in}{2.103031in}}%
\pgfpathlineto{\pgfqpoint{1.856757in}{2.107525in}}%
\pgfpathlineto{\pgfqpoint{1.858063in}{2.112019in}}%
\pgfpathlineto{\pgfqpoint{1.859236in}{2.115710in}}%
\pgfpathlineto{\pgfqpoint{1.860449in}{2.119081in}}%
\pgfpathlineto{\pgfqpoint{1.861821in}{2.124217in}}%
\pgfpathlineto{\pgfqpoint{1.865768in}{2.138421in}}%
\pgfpathlineto{\pgfqpoint{1.866407in}{2.140587in}}%
\pgfpathlineto{\pgfqpoint{1.867912in}{2.145804in}}%
\pgfpathlineto{\pgfqpoint{1.882591in}{2.190101in}}%
\pgfpathlineto{\pgfqpoint{1.883678in}{2.192990in}}%
\pgfpathlineto{\pgfqpoint{1.885561in}{2.198367in}}%
\pgfpathlineto{\pgfqpoint{1.886149in}{2.200052in}}%
\pgfpathlineto{\pgfqpoint{1.888008in}{2.206311in}}%
\pgfpathlineto{\pgfqpoint{1.889011in}{2.209521in}}%
\pgfpathlineto{\pgfqpoint{1.968995in}{2.457811in}}%
\pgfpathlineto{\pgfqpoint{1.970350in}{2.462144in}}%
\pgfpathlineto{\pgfqpoint{1.974147in}{2.473941in}}%
\pgfpathlineto{\pgfqpoint{1.975783in}{2.479638in}}%
\pgfpathlineto{\pgfqpoint{1.977368in}{2.484854in}}%
\pgfpathlineto{\pgfqpoint{1.978154in}{2.486700in}}%
\pgfpathlineto{\pgfqpoint{1.979932in}{2.493200in}}%
\pgfpathlineto{\pgfqpoint{1.981697in}{2.498256in}}%
\pgfpathlineto{\pgfqpoint{1.983739in}{2.503954in}}%
\pgfpathlineto{\pgfqpoint{1.990467in}{2.525300in}}%
\pgfpathlineto{\pgfqpoint{1.991159in}{2.527627in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{2.531559in}}%
\pgfpathlineto{\pgfqpoint{1.992650in}{2.533084in}}%
\pgfpathlineto{\pgfqpoint{2.002640in}{2.563739in}}%
\pgfpathlineto{\pgfqpoint{2.003777in}{2.567751in}}%
\pgfpathlineto{\pgfqpoint{2.004905in}{2.571603in}}%
\pgfpathlineto{\pgfqpoint{2.006242in}{2.575857in}}%
\pgfpathlineto{\pgfqpoint{2.007608in}{2.580832in}}%
\pgfpathlineto{\pgfqpoint{2.011852in}{2.594635in}}%
\pgfpathlineto{\pgfqpoint{2.012784in}{2.596641in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{2.016441in}{2.607475in}}%
\pgfpathlineto{\pgfqpoint{2.017250in}{2.609561in}}%
\pgfpathlineto{\pgfqpoint{2.027335in}{2.642704in}}%
\pgfpathlineto{\pgfqpoint{2.028030in}{2.644469in}}%
\pgfpathlineto{\pgfqpoint{2.030713in}{2.652655in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{2.654099in}}%
\pgfpathlineto{\pgfqpoint{2.033245in}{2.660198in}}%
\pgfpathlineto{\pgfqpoint{2.036404in}{2.669828in}}%
\pgfpathlineto{\pgfqpoint{2.038393in}{2.675044in}}%
\pgfpathlineto{\pgfqpoint{2.039045in}{2.677130in}}%
\pgfpathlineto{\pgfqpoint{2.042734in}{2.690050in}}%
\pgfpathlineto{\pgfqpoint{2.043968in}{2.693742in}}%
\pgfpathlineto{\pgfqpoint{2.044663in}{2.696149in}}%
\pgfpathlineto{\pgfqpoint{2.046244in}{2.701606in}}%
\pgfpathlineto{\pgfqpoint{2.047523in}{2.706341in}}%
\pgfpathlineto{\pgfqpoint{2.048771in}{2.710674in}}%
\pgfpathlineto{\pgfqpoint{2.051388in}{2.719983in}}%
\pgfpathlineto{\pgfqpoint{2.051940in}{2.722070in}}%
\pgfpathlineto{\pgfqpoint{2.054358in}{2.730817in}}%
\pgfpathlineto{\pgfqpoint{2.057818in}{2.742533in}}%
\pgfpathlineto{\pgfqpoint{2.059878in}{2.749435in}}%
\pgfpathlineto{\pgfqpoint{2.061864in}{2.756577in}}%
\pgfpathlineto{\pgfqpoint{2.063187in}{2.760910in}}%
\pgfpathlineto{\pgfqpoint{2.065594in}{2.769256in}}%
\pgfpathlineto{\pgfqpoint{2.066689in}{2.772145in}}%
\pgfpathlineto{\pgfqpoint{2.067927in}{2.776077in}}%
\pgfpathlineto{\pgfqpoint{2.070307in}{2.785065in}}%
\pgfpathlineto{\pgfqpoint{2.071612in}{2.789158in}}%
\pgfpathlineto{\pgfqpoint{2.072191in}{2.790923in}}%
\pgfpathlineto{\pgfqpoint{2.074722in}{2.799349in}}%
\pgfpathlineto{\pgfqpoint{2.075963in}{2.803442in}}%
\pgfpathlineto{\pgfqpoint{2.079435in}{2.814918in}}%
\pgfpathlineto{\pgfqpoint{2.080106in}{2.817164in}}%
\pgfpathlineto{\pgfqpoint{2.084990in}{2.834338in}}%
\pgfpathlineto{\pgfqpoint{2.086069in}{2.838190in}}%
\pgfpathlineto{\pgfqpoint{2.087363in}{2.841400in}}%
\pgfpathlineto{\pgfqpoint{2.089551in}{2.848863in}}%
\pgfpathlineto{\pgfqpoint{2.091539in}{2.854480in}}%
\pgfpathlineto{\pgfqpoint{2.093751in}{2.861622in}}%
\pgfpathlineto{\pgfqpoint{2.094320in}{2.863709in}}%
\pgfpathlineto{\pgfqpoint{2.095639in}{2.867641in}}%
\pgfpathlineto{\pgfqpoint{2.100336in}{2.881123in}}%
\pgfpathlineto{\pgfqpoint{2.101900in}{2.886660in}}%
\pgfpathlineto{\pgfqpoint{2.137745in}{3.002539in}}%
\pgfpathlineto{\pgfqpoint{2.139695in}{3.009280in}}%
\pgfpathlineto{\pgfqpoint{2.147203in}{3.032873in}}%
\pgfpathlineto{\pgfqpoint{2.148500in}{3.036645in}}%
\pgfpathlineto{\pgfqpoint{2.149223in}{3.039052in}}%
\pgfpathlineto{\pgfqpoint{2.152683in}{3.049565in}}%
\pgfpathlineto{\pgfqpoint{2.153881in}{3.053176in}}%
\pgfpathlineto{\pgfqpoint{2.156039in}{3.059114in}}%
\pgfpathlineto{\pgfqpoint{2.157736in}{3.064411in}}%
\pgfpathlineto{\pgfqpoint{2.158844in}{3.067460in}}%
\pgfpathlineto{\pgfqpoint{2.167965in}{3.095066in}}%
\pgfpathlineto{\pgfqpoint{2.170875in}{3.104936in}}%
\pgfpathlineto{\pgfqpoint{2.172590in}{3.110313in}}%
\pgfpathlineto{\pgfqpoint{2.175789in}{3.122190in}}%
\pgfpathlineto{\pgfqpoint{2.177330in}{3.126122in}}%
\pgfpathlineto{\pgfqpoint{2.178678in}{3.129733in}}%
\pgfpathlineto{\pgfqpoint{2.179406in}{3.131659in}}%
\pgfpathlineto{\pgfqpoint{2.183555in}{3.145783in}}%
\pgfpathlineto{\pgfqpoint{2.184441in}{3.148512in}}%
\pgfpathlineto{\pgfqpoint{2.190467in}{3.168092in}}%
\pgfpathlineto{\pgfqpoint{2.191561in}{3.171463in}}%
\pgfpathlineto{\pgfqpoint{2.193193in}{3.175395in}}%
\pgfpathlineto{\pgfqpoint{2.194409in}{3.178846in}}%
\pgfpathlineto{\pgfqpoint{2.195510in}{3.182296in}}%
\pgfpathlineto{\pgfqpoint{2.198423in}{3.191605in}}%
\pgfpathlineto{\pgfqpoint{2.199717in}{3.195698in}}%
\pgfpathlineto{\pgfqpoint{2.200327in}{3.197624in}}%
\pgfpathlineto{\pgfqpoint{2.201894in}{3.203241in}}%
\pgfpathlineto{\pgfqpoint{2.203137in}{3.207655in}}%
\pgfpathlineto{\pgfqpoint{2.204257in}{3.211507in}}%
\pgfpathlineto{\pgfqpoint{2.215125in}{3.247699in}}%
\pgfpathlineto{\pgfqpoint{2.220067in}{3.262304in}}%
\pgfpathlineto{\pgfqpoint{2.221548in}{3.267280in}}%
\pgfpathlineto{\pgfqpoint{2.222792in}{3.271051in}}%
\pgfpathlineto{\pgfqpoint{2.224657in}{3.276428in}}%
\pgfpathlineto{\pgfqpoint{2.227955in}{3.285496in}}%
\pgfpathlineto{\pgfqpoint{2.229144in}{3.288385in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{3.320164in}}%
\pgfpathlineto{\pgfqpoint{2.241261in}{3.323935in}}%
\pgfpathlineto{\pgfqpoint{2.242611in}{3.327787in}}%
\pgfpathlineto{\pgfqpoint{2.243932in}{3.331559in}}%
\pgfpathlineto{\pgfqpoint{2.253354in}{3.358041in}}%
\pgfpathlineto{\pgfqpoint{2.255720in}{3.365263in}}%
\pgfpathlineto{\pgfqpoint{2.259123in}{3.376017in}}%
\pgfpathlineto{\pgfqpoint{2.260677in}{3.382517in}}%
\pgfpathlineto{\pgfqpoint{2.263158in}{3.389097in}}%
\pgfpathlineto{\pgfqpoint{2.265135in}{3.395758in}}%
\pgfpathlineto{\pgfqpoint{2.274244in}{3.426092in}}%
\pgfpathlineto{\pgfqpoint{2.275178in}{3.428419in}}%
\pgfpathlineto{\pgfqpoint{2.279645in}{3.444629in}}%
\pgfpathlineto{\pgfqpoint{2.286897in}{3.467019in}}%
\pgfpathlineto{\pgfqpoint{2.287599in}{3.469105in}}%
\pgfpathlineto{\pgfqpoint{2.292413in}{3.481383in}}%
\pgfpathlineto{\pgfqpoint{2.293312in}{3.484031in}}%
\pgfpathlineto{\pgfqpoint{2.295587in}{3.491414in}}%
\pgfpathlineto{\pgfqpoint{2.298371in}{3.499600in}}%
\pgfpathlineto{\pgfqpoint{2.299737in}{3.504254in}}%
\pgfpathlineto{\pgfqpoint{2.300300in}{3.506501in}}%
\pgfpathlineto{\pgfqpoint{2.301462in}{3.509711in}}%
\pgfpathlineto{\pgfqpoint{2.303215in}{3.514044in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{3.522631in}}%
\pgfpathlineto{\pgfqpoint{2.306641in}{3.525761in}}%
\pgfpathlineto{\pgfqpoint{2.340018in}{3.627677in}}%
\pgfpathlineto{\pgfqpoint{2.340569in}{3.629442in}}%
\pgfpathlineto{\pgfqpoint{2.342269in}{3.635060in}}%
\pgfpathlineto{\pgfqpoint{2.342889in}{3.636584in}}%
\pgfpathlineto{\pgfqpoint{2.344497in}{3.641800in}}%
\pgfpathlineto{\pgfqpoint{2.345367in}{3.644288in}}%
\pgfpathlineto{\pgfqpoint{2.347387in}{3.650788in}}%
\pgfpathlineto{\pgfqpoint{2.349170in}{3.656325in}}%
\pgfpathlineto{\pgfqpoint{2.350297in}{3.660097in}}%
\pgfpathlineto{\pgfqpoint{2.350898in}{3.661863in}}%
\pgfpathlineto{\pgfqpoint{2.352007in}{3.664752in}}%
\pgfpathlineto{\pgfqpoint{2.353954in}{3.670048in}}%
\pgfpathlineto{\pgfqpoint{2.354786in}{3.671974in}}%
\pgfpathlineto{\pgfqpoint{2.356955in}{3.678233in}}%
\pgfpathlineto{\pgfqpoint{2.357571in}{3.679678in}}%
\pgfpathlineto{\pgfqpoint{2.359911in}{3.686820in}}%
\pgfpathlineto{\pgfqpoint{2.362145in}{3.693721in}}%
\pgfpathlineto{\pgfqpoint{2.362758in}{3.695567in}}%
\pgfpathlineto{\pgfqpoint{2.364826in}{3.701666in}}%
\pgfpathlineto{\pgfqpoint{2.366019in}{3.705277in}}%
\pgfpathlineto{\pgfqpoint{2.426139in}{3.877972in}}%
\pgfpathlineto{\pgfqpoint{2.427262in}{3.880300in}}%
\pgfpathlineto{\pgfqpoint{2.428625in}{3.883911in}}%
\pgfpathlineto{\pgfqpoint{2.430408in}{3.889448in}}%
\pgfpathlineto{\pgfqpoint{2.432074in}{3.894263in}}%
\pgfpathlineto{\pgfqpoint{2.433260in}{3.898115in}}%
\pgfpathlineto{\pgfqpoint{2.434321in}{3.900522in}}%
\pgfpathlineto{\pgfqpoint{2.436260in}{3.905979in}}%
\pgfpathlineto{\pgfqpoint{2.436977in}{3.907504in}}%
\pgfpathlineto{\pgfqpoint{2.438496in}{3.913121in}}%
\pgfpathlineto{\pgfqpoint{2.439975in}{3.916652in}}%
\pgfpathlineto{\pgfqpoint{2.441697in}{3.922671in}}%
\pgfpathlineto{\pgfqpoint{2.443398in}{3.927646in}}%
\pgfpathlineto{\pgfqpoint{2.443943in}{3.929011in}}%
\pgfpathlineto{\pgfqpoint{2.444659in}{3.930776in}}%
\pgfpathlineto{\pgfqpoint{2.445893in}{3.933665in}}%
\pgfpathlineto{\pgfqpoint{2.446845in}{3.935752in}}%
\pgfpathlineto{\pgfqpoint{2.451521in}{3.950036in}}%
\pgfpathlineto{\pgfqpoint{2.452459in}{3.952764in}}%
\pgfpathlineto{\pgfqpoint{2.454260in}{3.957659in}}%
\pgfpathlineto{\pgfqpoint{2.455421in}{3.960308in}}%
\pgfpathlineto{\pgfqpoint{2.457961in}{3.967370in}}%
\pgfpathlineto{\pgfqpoint{2.459665in}{3.971863in}}%
\pgfpathlineto{\pgfqpoint{2.464521in}{3.984944in}}%
\pgfpathlineto{\pgfqpoint{2.472669in}{4.008136in}}%
\pgfpathlineto{\pgfqpoint{2.473508in}{4.009982in}}%
\pgfpathlineto{\pgfqpoint{2.476637in}{4.016321in}}%
\pgfpathlineto{\pgfqpoint{2.495678in}{4.065273in}}%
\pgfpathlineto{\pgfqpoint{2.496972in}{4.069446in}}%
\pgfpathlineto{\pgfqpoint{2.500692in}{4.079878in}}%
\pgfpathlineto{\pgfqpoint{2.501397in}{4.081564in}}%
\pgfpathlineto{\pgfqpoint{2.503220in}{4.086459in}}%
\pgfpathlineto{\pgfqpoint{2.508124in}{4.100101in}}%
\pgfpathlineto{\pgfqpoint{2.509635in}{4.103953in}}%
\pgfpathlineto{\pgfqpoint{2.513191in}{4.112620in}}%
\pgfpathlineto{\pgfqpoint{2.514838in}{4.117354in}}%
\pgfpathlineto{\pgfqpoint{2.515936in}{4.120564in}}%
\pgfpathlineto{\pgfqpoint{2.517081in}{4.123293in}}%
\pgfpathlineto{\pgfqpoint{2.519448in}{4.130114in}}%
\pgfpathlineto{\pgfqpoint{2.521212in}{4.134768in}}%
\pgfpathlineto{\pgfqpoint{2.523693in}{4.142312in}}%
\pgfpathlineto{\pgfqpoint{2.542116in}{4.187091in}}%
\pgfpathlineto{\pgfqpoint{2.543021in}{4.189659in}}%
\pgfpathlineto{\pgfqpoint{2.545095in}{4.194794in}}%
\pgfpathlineto{\pgfqpoint{2.548279in}{4.202258in}}%
\pgfpathlineto{\pgfqpoint{2.549441in}{4.205548in}}%
\pgfpathlineto{\pgfqpoint{2.550133in}{4.207153in}}%
\pgfpathlineto{\pgfqpoint{2.553666in}{4.215499in}}%
\pgfpathlineto{\pgfqpoint{2.559733in}{4.233153in}}%
\pgfpathlineto{\pgfqpoint{2.561186in}{4.235962in}}%
\pgfpathlineto{\pgfqpoint{2.562685in}{4.239894in}}%
\pgfpathlineto{\pgfqpoint{2.563950in}{4.242462in}}%
\pgfpathlineto{\pgfqpoint{2.587901in}{4.304976in}}%
\pgfpathlineto{\pgfqpoint{2.588715in}{4.306661in}}%
\pgfpathlineto{\pgfqpoint{2.610871in}{4.361712in}}%
\pgfpathlineto{\pgfqpoint{2.611532in}{4.363317in}}%
\pgfpathlineto{\pgfqpoint{2.617406in}{4.377441in}}%
\pgfpathlineto{\pgfqpoint{2.619711in}{4.383218in}}%
\pgfpathlineto{\pgfqpoint{2.622102in}{4.388916in}}%
\pgfpathlineto{\pgfqpoint{2.623432in}{4.392447in}}%
\pgfpathlineto{\pgfqpoint{2.624547in}{4.394774in}}%
\pgfpathlineto{\pgfqpoint{2.627205in}{4.401274in}}%
\pgfpathlineto{\pgfqpoint{2.628976in}{4.405768in}}%
\pgfpathlineto{\pgfqpoint{2.631478in}{4.412509in}}%
\pgfpathlineto{\pgfqpoint{2.632601in}{4.415398in}}%
\pgfpathlineto{\pgfqpoint{2.635811in}{4.423503in}}%
\pgfpathlineto{\pgfqpoint{2.637991in}{4.428800in}}%
\pgfpathlineto{\pgfqpoint{2.642154in}{4.438670in}}%
\pgfpathlineto{\pgfqpoint{2.643960in}{4.443325in}}%
\pgfpathlineto{\pgfqpoint{2.647062in}{4.449664in}}%
\pgfpathlineto{\pgfqpoint{2.648730in}{4.453195in}}%
\pgfpathlineto{\pgfqpoint{2.649748in}{4.455603in}}%
\pgfpathlineto{\pgfqpoint{2.651086in}{4.459535in}}%
\pgfpathlineto{\pgfqpoint{2.652750in}{4.463708in}}%
\pgfpathlineto{\pgfqpoint{2.662893in}{4.487542in}}%
\pgfpathlineto{\pgfqpoint{2.663556in}{4.489147in}}%
\pgfpathlineto{\pgfqpoint{2.665940in}{4.494764in}}%
\pgfpathlineto{\pgfqpoint{2.666472in}{4.496289in}}%
\pgfpathlineto{\pgfqpoint{2.668147in}{4.500061in}}%
\pgfpathlineto{\pgfqpoint{2.669017in}{4.502067in}}%
\pgfpathlineto{\pgfqpoint{2.688062in}{4.549333in}}%
\pgfpathlineto{\pgfqpoint{2.689643in}{4.551982in}}%
\pgfpathlineto{\pgfqpoint{2.692015in}{4.556556in}}%
\pgfpathlineto{\pgfqpoint{2.693677in}{4.560809in}}%
\pgfpathlineto{\pgfqpoint{2.695754in}{4.564260in}}%
\pgfpathlineto{\pgfqpoint{2.697966in}{4.569717in}}%
\pgfpathlineto{\pgfqpoint{2.699019in}{4.571643in}}%
\pgfpathlineto{\pgfqpoint{2.700098in}{4.574531in}}%
\pgfpathlineto{\pgfqpoint{2.701727in}{4.578704in}}%
\pgfpathlineto{\pgfqpoint{2.702826in}{4.580711in}}%
\pgfpathlineto{\pgfqpoint{2.704301in}{4.583600in}}%
\pgfpathlineto{\pgfqpoint{2.711368in}{4.600452in}}%
\pgfpathlineto{\pgfqpoint{2.712380in}{4.601977in}}%
\pgfpathlineto{\pgfqpoint{2.713317in}{4.604464in}}%
\pgfpathlineto{\pgfqpoint{2.714460in}{4.607353in}}%
\pgfpathlineto{\pgfqpoint{2.716017in}{4.609600in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{4.617866in}}%
\pgfpathlineto{\pgfqpoint{2.723239in}{4.626292in}}%
\pgfpathlineto{\pgfqpoint{2.724263in}{4.628780in}}%
\pgfpathlineto{\pgfqpoint{2.725300in}{4.630786in}}%
\pgfpathlineto{\pgfqpoint{2.727058in}{4.635521in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{4.637687in}}%
\pgfpathlineto{\pgfqpoint{2.729992in}{4.642984in}}%
\pgfpathlineto{\pgfqpoint{2.752136in}{4.691935in}}%
\pgfpathlineto{\pgfqpoint{2.753259in}{4.695065in}}%
\pgfpathlineto{\pgfqpoint{2.754830in}{4.698355in}}%
\pgfpathlineto{\pgfqpoint{2.757263in}{4.703491in}}%
\pgfpathlineto{\pgfqpoint{2.758718in}{4.706781in}}%
\pgfpathlineto{\pgfqpoint{2.760866in}{4.710874in}}%
\pgfpathlineto{\pgfqpoint{2.763272in}{4.716090in}}%
\pgfpathlineto{\pgfqpoint{2.766648in}{4.722911in}}%
\pgfpathlineto{\pgfqpoint{2.768171in}{4.726282in}}%
\pgfpathlineto{\pgfqpoint{2.770278in}{4.730294in}}%
\pgfpathlineto{\pgfqpoint{2.771788in}{4.734066in}}%
\pgfpathlineto{\pgfqpoint{2.776082in}{4.742813in}}%
\pgfpathlineto{\pgfqpoint{2.779546in}{4.750597in}}%
\pgfpathlineto{\pgfqpoint{2.780760in}{4.752363in}}%
\pgfpathlineto{\pgfqpoint{2.783580in}{4.757499in}}%
\pgfpathlineto{\pgfqpoint{2.788237in}{4.767690in}}%
\pgfpathlineto{\pgfqpoint{2.789032in}{4.769456in}}%
\pgfpathlineto{\pgfqpoint{2.790209in}{4.771943in}}%
\pgfpathlineto{\pgfqpoint{2.791730in}{4.775715in}}%
\pgfpathlineto{\pgfqpoint{2.795807in}{4.785746in}}%
\pgfpathlineto{\pgfqpoint{2.797523in}{4.788635in}}%
\pgfpathlineto{\pgfqpoint{2.839477in}{4.873458in}}%
\pgfpathlineto{\pgfqpoint{2.840903in}{4.874983in}}%
\pgfpathlineto{\pgfqpoint{2.842203in}{4.877149in}}%
\pgfpathlineto{\pgfqpoint{2.843422in}{4.879396in}}%
\pgfpathlineto{\pgfqpoint{2.845384in}{4.883088in}}%
\pgfpathlineto{\pgfqpoint{2.846333in}{4.884773in}}%
\pgfpathlineto{\pgfqpoint{2.847467in}{4.886458in}}%
\pgfpathlineto{\pgfqpoint{2.848856in}{4.889588in}}%
\pgfpathlineto{\pgfqpoint{2.855009in}{4.903230in}}%
\pgfpathlineto{\pgfqpoint{2.857456in}{4.907243in}}%
\pgfpathlineto{\pgfqpoint{2.858643in}{4.909409in}}%
\pgfpathlineto{\pgfqpoint{2.859587in}{4.911496in}}%
\pgfpathlineto{\pgfqpoint{2.860682in}{4.913422in}}%
\pgfpathlineto{\pgfqpoint{2.864315in}{4.919360in}}%
\pgfpathlineto{\pgfqpoint{2.865703in}{4.922410in}}%
\pgfpathlineto{\pgfqpoint{2.867272in}{4.924817in}}%
\pgfpathlineto{\pgfqpoint{2.868548in}{4.927225in}}%
\pgfpathlineto{\pgfqpoint{2.869830in}{4.929472in}}%
\pgfpathlineto{\pgfqpoint{2.871502in}{4.933404in}}%
\pgfpathlineto{\pgfqpoint{2.873295in}{4.936052in}}%
\pgfpathlineto{\pgfqpoint{2.879290in}{4.948330in}}%
\pgfpathlineto{\pgfqpoint{2.880169in}{4.949855in}}%
\pgfpathlineto{\pgfqpoint{2.882072in}{4.953145in}}%
\pgfpathlineto{\pgfqpoint{2.883940in}{4.957077in}}%
\pgfpathlineto{\pgfqpoint{2.891930in}{4.971763in}}%
\pgfpathlineto{\pgfqpoint{2.893001in}{4.973689in}}%
\pgfpathlineto{\pgfqpoint{2.896738in}{4.980911in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{4.983960in}}%
\pgfpathlineto{\pgfqpoint{2.899680in}{4.986689in}}%
\pgfpathlineto{\pgfqpoint{2.901039in}{4.988695in}}%
\pgfpathlineto{\pgfqpoint{2.905007in}{4.994553in}}%
\pgfpathlineto{\pgfqpoint{2.906952in}{4.997442in}}%
\pgfpathlineto{\pgfqpoint{2.908289in}{4.999850in}}%
\pgfpathlineto{\pgfqpoint{2.909258in}{5.001856in}}%
\pgfpathlineto{\pgfqpoint{2.910437in}{5.003942in}}%
\pgfpathlineto{\pgfqpoint{2.914999in}{5.013011in}}%
\pgfpathlineto{\pgfqpoint{2.916020in}{5.015498in}}%
\pgfpathlineto{\pgfqpoint{2.917251in}{5.018066in}}%
\pgfpathlineto{\pgfqpoint{2.918258in}{5.019671in}}%
\pgfpathlineto{\pgfqpoint{2.929629in}{5.039493in}}%
\pgfpathlineto{\pgfqpoint{2.930984in}{5.041980in}}%
\pgfpathlineto{\pgfqpoint{2.932420in}{5.044388in}}%
\pgfpathlineto{\pgfqpoint{2.933339in}{5.045832in}}%
\pgfpathlineto{\pgfqpoint{2.936010in}{5.049122in}}%
\pgfpathlineto{\pgfqpoint{2.937060in}{5.051129in}}%
\pgfpathlineto{\pgfqpoint{2.938423in}{5.053616in}}%
\pgfpathlineto{\pgfqpoint{2.940210in}{5.056425in}}%
\pgfpathlineto{\pgfqpoint{2.943946in}{5.062604in}}%
\pgfpathlineto{\pgfqpoint{2.946213in}{5.067098in}}%
\pgfpathlineto{\pgfqpoint{2.947486in}{5.069265in}}%
\pgfpathlineto{\pgfqpoint{2.948660in}{5.072635in}}%
\pgfpathlineto{\pgfqpoint{2.949687in}{5.074000in}}%
\pgfpathlineto{\pgfqpoint{2.951324in}{5.076327in}}%
\pgfpathlineto{\pgfqpoint{2.953062in}{5.079135in}}%
\pgfpathlineto{\pgfqpoint{2.956870in}{5.085716in}}%
\pgfpathlineto{\pgfqpoint{2.959473in}{5.091574in}}%
\pgfpathlineto{\pgfqpoint{2.960441in}{5.093179in}}%
\pgfpathlineto{\pgfqpoint{2.961584in}{5.095185in}}%
\pgfpathlineto{\pgfqpoint{2.964128in}{5.099519in}}%
\pgfpathlineto{\pgfqpoint{2.965254in}{5.101525in}}%
\pgfpathlineto{\pgfqpoint{2.968755in}{5.108186in}}%
\pgfpathlineto{\pgfqpoint{2.970619in}{5.111074in}}%
\pgfpathlineto{\pgfqpoint{2.972685in}{5.113963in}}%
\pgfpathlineto{\pgfqpoint{2.976407in}{5.121266in}}%
\pgfpathlineto{\pgfqpoint{2.977574in}{5.122630in}}%
\pgfpathlineto{\pgfqpoint{2.980723in}{5.126723in}}%
\pgfpathlineto{\pgfqpoint{2.981874in}{5.128488in}}%
\pgfpathlineto{\pgfqpoint{2.982920in}{5.130174in}}%
\pgfpathlineto{\pgfqpoint{2.984521in}{5.132661in}}%
\pgfpathlineto{\pgfqpoint{2.985755in}{5.134668in}}%
\pgfpathlineto{\pgfqpoint{2.987405in}{5.137717in}}%
\pgfpathlineto{\pgfqpoint{2.989367in}{5.141168in}}%
\pgfpathlineto{\pgfqpoint{2.991518in}{5.144699in}}%
\pgfpathlineto{\pgfqpoint{2.992379in}{5.146304in}}%
\pgfpathlineto{\pgfqpoint{3.041753in}{5.225670in}}%
\pgfpathlineto{\pgfqpoint{3.042427in}{5.227034in}}%
\pgfpathlineto{\pgfqpoint{3.045161in}{5.231046in}}%
\pgfpathlineto{\pgfqpoint{3.046267in}{5.232732in}}%
\pgfpathlineto{\pgfqpoint{3.047443in}{5.235219in}}%
\pgfpathlineto{\pgfqpoint{3.048522in}{5.236824in}}%
\pgfpathlineto{\pgfqpoint{3.050204in}{5.239954in}}%
\pgfpathlineto{\pgfqpoint{3.055193in}{5.246775in}}%
\pgfpathlineto{\pgfqpoint{3.056400in}{5.248220in}}%
\pgfpathlineto{\pgfqpoint{3.057638in}{5.250226in}}%
\pgfpathlineto{\pgfqpoint{3.060022in}{5.253596in}}%
\pgfpathlineto{\pgfqpoint{3.063006in}{5.258010in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{5.260578in}}%
\pgfpathlineto{\pgfqpoint{3.066383in}{5.262825in}}%
\pgfpathlineto{\pgfqpoint{3.067927in}{5.264671in}}%
\pgfpathlineto{\pgfqpoint{3.069266in}{5.266195in}}%
\pgfpathlineto{\pgfqpoint{3.071859in}{5.269726in}}%
\pgfpathlineto{\pgfqpoint{3.083591in}{5.286418in}}%
\pgfpathlineto{\pgfqpoint{3.087729in}{5.294042in}}%
\pgfpathlineto{\pgfqpoint{3.089214in}{5.296369in}}%
\pgfpathlineto{\pgfqpoint{3.104564in}{5.318517in}}%
\pgfpathlineto{\pgfqpoint{3.105895in}{5.320283in}}%
\pgfpathlineto{\pgfqpoint{3.108320in}{5.323252in}}%
\pgfpathlineto{\pgfqpoint{3.109171in}{5.324937in}}%
\pgfpathlineto{\pgfqpoint{3.110659in}{5.327666in}}%
\pgfpathlineto{\pgfqpoint{3.111559in}{5.329512in}}%
\pgfpathlineto{\pgfqpoint{3.113116in}{5.331999in}}%
\pgfpathlineto{\pgfqpoint{3.117852in}{5.338580in}}%
\pgfpathlineto{\pgfqpoint{3.119318in}{5.341469in}}%
\pgfpathlineto{\pgfqpoint{3.128776in}{5.354629in}}%
\pgfpathlineto{\pgfqpoint{3.132235in}{5.360728in}}%
\pgfpathlineto{\pgfqpoint{3.144337in}{5.378062in}}%
\pgfpathlineto{\pgfqpoint{3.145896in}{5.379988in}}%
\pgfpathlineto{\pgfqpoint{3.151392in}{5.388013in}}%
\pgfpathlineto{\pgfqpoint{3.157270in}{5.395797in}}%
\pgfpathlineto{\pgfqpoint{3.159591in}{5.399729in}}%
\pgfpathlineto{\pgfqpoint{3.162412in}{5.402939in}}%
\pgfpathlineto{\pgfqpoint{3.167626in}{5.410723in}}%
\pgfpathlineto{\pgfqpoint{3.169863in}{5.412649in}}%
\pgfpathlineto{\pgfqpoint{3.171119in}{5.414013in}}%
\pgfpathlineto{\pgfqpoint{3.173193in}{5.416662in}}%
\pgfpathlineto{\pgfqpoint{3.176567in}{5.421236in}}%
\pgfpathlineto{\pgfqpoint{3.205927in}{5.462082in}}%
\pgfpathlineto{\pgfqpoint{3.207601in}{5.463607in}}%
\pgfpathlineto{\pgfqpoint{3.209552in}{5.465533in}}%
\pgfpathlineto{\pgfqpoint{3.212711in}{5.469867in}}%
\pgfpathlineto{\pgfqpoint{3.213791in}{5.471311in}}%
\pgfpathlineto{\pgfqpoint{3.217728in}{5.476928in}}%
\pgfpathlineto{\pgfqpoint{3.219911in}{5.479416in}}%
\pgfpathlineto{\pgfqpoint{3.223478in}{5.484713in}}%
\pgfpathlineto{\pgfqpoint{3.224544in}{5.486318in}}%
\pgfpathlineto{\pgfqpoint{3.230286in}{5.493941in}}%
\pgfpathlineto{\pgfqpoint{3.231773in}{5.496028in}}%
\pgfpathlineto{\pgfqpoint{3.237248in}{5.503571in}}%
\pgfpathlineto{\pgfqpoint{3.239024in}{5.504935in}}%
\pgfpathlineto{\pgfqpoint{3.250622in}{5.521065in}}%
\pgfpathlineto{\pgfqpoint{3.252530in}{5.523152in}}%
\pgfpathlineto{\pgfqpoint{3.254529in}{5.525880in}}%
\pgfpathlineto{\pgfqpoint{3.256657in}{5.527967in}}%
\pgfpathlineto{\pgfqpoint{3.257945in}{5.530294in}}%
\pgfpathlineto{\pgfqpoint{3.259540in}{5.533022in}}%
\pgfpathlineto{\pgfqpoint{3.260977in}{5.534788in}}%
\pgfpathlineto{\pgfqpoint{3.263414in}{5.537436in}}%
\pgfpathlineto{\pgfqpoint{3.273555in}{5.550838in}}%
\pgfpathlineto{\pgfqpoint{3.275476in}{5.552523in}}%
\pgfpathlineto{\pgfqpoint{3.276792in}{5.553807in}}%
\pgfpathlineto{\pgfqpoint{3.291054in}{5.571461in}}%
\pgfpathlineto{\pgfqpoint{3.292373in}{5.573227in}}%
\pgfpathlineto{\pgfqpoint{3.293829in}{5.574912in}}%
\pgfpathlineto{\pgfqpoint{3.303963in}{5.582937in}}%
\pgfpathlineto{\pgfqpoint{3.305291in}{5.583740in}}%
\pgfpathlineto{\pgfqpoint{3.332946in}{5.614314in}}%
\pgfpathlineto{\pgfqpoint{3.334194in}{5.615919in}}%
\pgfpathlineto{\pgfqpoint{3.335552in}{5.617283in}}%
\pgfpathlineto{\pgfqpoint{3.336895in}{5.618648in}}%
\pgfpathlineto{\pgfqpoint{3.345901in}{5.628278in}}%
\pgfpathlineto{\pgfqpoint{3.347118in}{5.629401in}}%
\pgfpathlineto{\pgfqpoint{3.348852in}{5.631167in}}%
\pgfpathlineto{\pgfqpoint{3.353409in}{5.637025in}}%
\pgfpathlineto{\pgfqpoint{3.356531in}{5.640074in}}%
\pgfpathlineto{\pgfqpoint{3.358303in}{5.641920in}}%
\pgfpathlineto{\pgfqpoint{3.361294in}{5.644889in}}%
\pgfpathlineto{\pgfqpoint{3.364017in}{5.647778in}}%
\pgfpathlineto{\pgfqpoint{3.366207in}{5.649624in}}%
\pgfpathlineto{\pgfqpoint{3.367376in}{5.650908in}}%
\pgfpathlineto{\pgfqpoint{3.408649in}{5.696007in}}%
\pgfpathlineto{\pgfqpoint{3.410345in}{5.698174in}}%
\pgfpathlineto{\pgfqpoint{3.412944in}{5.700501in}}%
\pgfpathlineto{\pgfqpoint{3.414334in}{5.702106in}}%
\pgfpathlineto{\pgfqpoint{3.416248in}{5.703872in}}%
\pgfpathlineto{\pgfqpoint{3.419047in}{5.706681in}}%
\pgfpathlineto{\pgfqpoint{3.420289in}{5.708045in}}%
\pgfpathlineto{\pgfqpoint{3.422072in}{5.710372in}}%
\pgfpathlineto{\pgfqpoint{3.424977in}{5.712539in}}%
\pgfpathlineto{\pgfqpoint{3.426419in}{5.714304in}}%
\pgfpathlineto{\pgfqpoint{3.428060in}{5.716391in}}%
\pgfpathlineto{\pgfqpoint{3.430747in}{5.718477in}}%
\pgfpathlineto{\pgfqpoint{3.435499in}{5.721446in}}%
\pgfpathlineto{\pgfqpoint{3.437191in}{5.723292in}}%
\pgfpathlineto{\pgfqpoint{3.439714in}{5.725379in}}%
\pgfpathlineto{\pgfqpoint{3.441053in}{5.726502in}}%
\pgfpathlineto{\pgfqpoint{3.456569in}{5.741027in}}%
\pgfpathlineto{\pgfqpoint{3.457684in}{5.742552in}}%
\pgfpathlineto{\pgfqpoint{3.460927in}{5.745441in}}%
\pgfpathlineto{\pgfqpoint{3.462133in}{5.746805in}}%
\pgfpathlineto{\pgfqpoint{3.463529in}{5.748570in}}%
\pgfpathlineto{\pgfqpoint{3.469959in}{5.754108in}}%
\pgfpathlineto{\pgfqpoint{3.470994in}{5.755392in}}%
\pgfpathlineto{\pgfqpoint{3.474668in}{5.757719in}}%
\pgfpathlineto{\pgfqpoint{3.505854in}{5.785806in}}%
\pgfpathlineto{\pgfqpoint{3.506928in}{5.786448in}}%
\pgfpathlineto{\pgfqpoint{3.508854in}{5.788213in}}%
\pgfpathlineto{\pgfqpoint{3.509804in}{5.789417in}}%
\pgfpathlineto{\pgfqpoint{3.512144in}{5.791263in}}%
\pgfpathlineto{\pgfqpoint{3.514019in}{5.792627in}}%
\pgfpathlineto{\pgfqpoint{3.524286in}{5.802257in}}%
\pgfpathlineto{\pgfqpoint{3.525609in}{5.802979in}}%
\pgfpathlineto{\pgfqpoint{3.527606in}{5.804745in}}%
\pgfpathlineto{\pgfqpoint{3.528778in}{5.805467in}}%
\pgfpathlineto{\pgfqpoint{3.536229in}{5.813171in}}%
\pgfpathlineto{\pgfqpoint{3.537893in}{5.814535in}}%
\pgfpathlineto{\pgfqpoint{3.539408in}{5.816461in}}%
\pgfpathlineto{\pgfqpoint{3.542188in}{5.818708in}}%
\pgfpathlineto{\pgfqpoint{3.543567in}{5.819751in}}%
\pgfpathlineto{\pgfqpoint{3.553288in}{5.827134in}}%
\pgfpathlineto{\pgfqpoint{3.555731in}{5.828899in}}%
\pgfpathlineto{\pgfqpoint{3.559215in}{5.831628in}}%
\pgfpathlineto{\pgfqpoint{3.561736in}{5.834196in}}%
\pgfpathlineto{\pgfqpoint{3.564739in}{5.835961in}}%
\pgfpathlineto{\pgfqpoint{3.566146in}{5.837326in}}%
\pgfpathlineto{\pgfqpoint{3.571143in}{5.842140in}}%
\pgfpathlineto{\pgfqpoint{3.574294in}{5.844227in}}%
\pgfpathlineto{\pgfqpoint{3.575319in}{5.844869in}}%
\pgfpathlineto{\pgfqpoint{3.579011in}{5.847036in}}%
\pgfpathlineto{\pgfqpoint{3.580890in}{5.848239in}}%
\pgfpathlineto{\pgfqpoint{3.588409in}{5.854659in}}%
\pgfpathlineto{\pgfqpoint{3.590439in}{5.856264in}}%
\pgfpathlineto{\pgfqpoint{3.674474in}{5.917735in}}%
\pgfpathlineto{\pgfqpoint{3.677010in}{5.919179in}}%
\pgfpathlineto{\pgfqpoint{3.679734in}{5.921506in}}%
\pgfpathlineto{\pgfqpoint{3.682714in}{5.923432in}}%
\pgfpathlineto{\pgfqpoint{3.687501in}{5.927445in}}%
\pgfpathlineto{\pgfqpoint{3.690986in}{5.929451in}}%
\pgfpathlineto{\pgfqpoint{3.693532in}{5.930815in}}%
\pgfpathlineto{\pgfqpoint{3.707710in}{5.940445in}}%
\pgfpathlineto{\pgfqpoint{3.709490in}{5.941890in}}%
\pgfpathlineto{\pgfqpoint{3.715940in}{5.945742in}}%
\pgfpathlineto{\pgfqpoint{3.717933in}{5.947347in}}%
\pgfpathlineto{\pgfqpoint{3.732296in}{5.956094in}}%
\pgfpathlineto{\pgfqpoint{3.734361in}{5.957859in}}%
\pgfpathlineto{\pgfqpoint{3.739055in}{5.960106in}}%
\pgfpathlineto{\pgfqpoint{3.764756in}{5.976878in}}%
\pgfpathlineto{\pgfqpoint{3.776343in}{5.984261in}}%
\pgfpathlineto{\pgfqpoint{3.843513in}{6.026873in}}%
\pgfpathlineto{\pgfqpoint{3.845064in}{6.028077in}}%
\pgfpathlineto{\pgfqpoint{3.849091in}{6.030163in}}%
\pgfpathlineto{\pgfqpoint{3.849950in}{6.031206in}}%
\pgfpathlineto{\pgfqpoint{3.854481in}{6.033293in}}%
\pgfpathlineto{\pgfqpoint{3.855837in}{6.034256in}}%
\pgfpathlineto{\pgfqpoint{3.857268in}{6.035700in}}%
\pgfpathlineto{\pgfqpoint{3.866161in}{6.039873in}}%
\pgfpathlineto{\pgfqpoint{3.952985in}{6.084813in}}%
\pgfpathlineto{\pgfqpoint{3.958816in}{6.086658in}}%
\pgfpathlineto{\pgfqpoint{3.967629in}{6.091152in}}%
\pgfpathlineto{\pgfqpoint{3.970751in}{6.092757in}}%
\pgfpathlineto{\pgfqpoint{3.990174in}{6.102548in}}%
\pgfpathlineto{\pgfqpoint{3.993027in}{6.104233in}}%
\pgfpathlineto{\pgfqpoint{3.998187in}{6.106640in}}%
\pgfpathlineto{\pgfqpoint{4.004700in}{6.110733in}}%
\pgfpathlineto{\pgfqpoint{4.007151in}{6.112177in}}%
\pgfpathlineto{\pgfqpoint{4.025155in}{6.120604in}}%
\pgfpathlineto{\pgfqpoint{4.030117in}{6.122369in}}%
\pgfpathlineto{\pgfqpoint{4.034628in}{6.124375in}}%
\pgfpathlineto{\pgfqpoint{4.037888in}{6.126060in}}%
\pgfpathlineto{\pgfqpoint{4.051528in}{6.132240in}}%
\pgfpathlineto{\pgfqpoint{4.052476in}{6.132801in}}%
\pgfpathlineto{\pgfqpoint{4.055541in}{6.134246in}}%
\pgfpathlineto{\pgfqpoint{4.076313in}{6.142271in}}%
\pgfpathlineto{\pgfqpoint{4.083879in}{6.145400in}}%
\pgfpathlineto{\pgfqpoint{4.085384in}{6.146123in}}%
\pgfpathlineto{\pgfqpoint{4.102357in}{6.153425in}}%
\pgfpathlineto{\pgfqpoint{4.104264in}{6.154228in}}%
\pgfpathlineto{\pgfqpoint{4.108201in}{6.156154in}}%
\pgfpathlineto{\pgfqpoint{4.215190in}{6.194432in}}%
\pgfpathlineto{\pgfqpoint{4.220040in}{6.196118in}}%
\pgfpathlineto{\pgfqpoint{4.230733in}{6.199247in}}%
\pgfpathlineto{\pgfqpoint{4.256809in}{6.208556in}}%
\pgfpathlineto{\pgfqpoint{4.259736in}{6.209840in}}%
\pgfpathlineto{\pgfqpoint{4.262078in}{6.210562in}}%
\pgfpathlineto{\pgfqpoint{4.274946in}{6.214254in}}%
\pgfpathlineto{\pgfqpoint{4.291804in}{6.218106in}}%
\pgfpathlineto{\pgfqpoint{4.299313in}{6.220433in}}%
\pgfpathlineto{\pgfqpoint{4.301516in}{6.221396in}}%
\pgfpathlineto{\pgfqpoint{4.324833in}{6.228939in}}%
\pgfpathlineto{\pgfqpoint{4.326361in}{6.229581in}}%
\pgfpathlineto{\pgfqpoint{4.333831in}{6.231909in}}%
\pgfpathlineto{\pgfqpoint{4.344672in}{6.234637in}}%
\pgfpathlineto{\pgfqpoint{4.357560in}{6.238730in}}%
\pgfpathlineto{\pgfqpoint{4.360835in}{6.239452in}}%
\pgfpathlineto{\pgfqpoint{4.369633in}{6.241378in}}%
\pgfpathlineto{\pgfqpoint{4.370618in}{6.242100in}}%
\pgfpathlineto{\pgfqpoint{4.376713in}{6.243705in}}%
\pgfpathlineto{\pgfqpoint{4.381314in}{6.244909in}}%
\pgfpathlineto{\pgfqpoint{4.407846in}{6.252452in}}%
\pgfpathlineto{\pgfqpoint{4.414244in}{6.254378in}}%
\pgfpathlineto{\pgfqpoint{4.415207in}{6.254860in}}%
\pgfpathlineto{\pgfqpoint{4.437730in}{6.261119in}}%
\pgfpathlineto{\pgfqpoint{4.438734in}{6.261520in}}%
\pgfpathlineto{\pgfqpoint{4.445134in}{6.263206in}}%
\pgfpathlineto{\pgfqpoint{4.450554in}{6.264730in}}%
\pgfpathlineto{\pgfqpoint{4.461699in}{6.268181in}}%
\pgfpathlineto{\pgfqpoint{4.464958in}{6.268823in}}%
\pgfpathlineto{\pgfqpoint{4.470976in}{6.270669in}}%
\pgfpathlineto{\pgfqpoint{4.474001in}{6.271792in}}%
\pgfpathlineto{\pgfqpoint{4.480752in}{6.273317in}}%
\pgfpathlineto{\pgfqpoint{4.484449in}{6.274200in}}%
\pgfpathlineto{\pgfqpoint{4.516652in}{6.281663in}}%
\pgfpathlineto{\pgfqpoint{4.519099in}{6.282385in}}%
\pgfpathlineto{\pgfqpoint{4.527104in}{6.283749in}}%
\pgfpathlineto{\pgfqpoint{4.540546in}{6.286638in}}%
\pgfpathlineto{\pgfqpoint{4.542979in}{6.287360in}}%
\pgfpathlineto{\pgfqpoint{4.554021in}{6.289848in}}%
\pgfpathlineto{\pgfqpoint{4.555028in}{6.290169in}}%
\pgfpathlineto{\pgfqpoint{4.591103in}{6.296188in}}%
\pgfpathlineto{\pgfqpoint{4.602168in}{6.297632in}}%
\pgfpathlineto{\pgfqpoint{4.607424in}{6.298996in}}%
\pgfpathlineto{\pgfqpoint{4.615098in}{6.300682in}}%
\pgfpathlineto{\pgfqpoint{4.636183in}{6.303892in}}%
\pgfpathlineto{\pgfqpoint{4.641577in}{6.305095in}}%
\pgfpathlineto{\pgfqpoint{4.658638in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{4.670443in}{6.309670in}}%
\pgfpathlineto{\pgfqpoint{4.679631in}{6.311836in}}%
\pgfpathlineto{\pgfqpoint{4.680808in}{6.312157in}}%
\pgfpathlineto{\pgfqpoint{4.692621in}{6.314565in}}%
\pgfpathlineto{\pgfqpoint{4.693205in}{6.314805in}}%
\pgfpathlineto{\pgfqpoint{4.713184in}{6.317052in}}%
\pgfpathlineto{\pgfqpoint{4.715008in}{6.317293in}}%
\pgfpathlineto{\pgfqpoint{4.766284in}{6.325318in}}%
\pgfpathlineto{\pgfqpoint{4.766972in}{6.325479in}}%
\pgfpathlineto{\pgfqpoint{4.783884in}{6.328688in}}%
\pgfpathlineto{\pgfqpoint{4.784930in}{6.329090in}}%
\pgfpathlineto{\pgfqpoint{4.987264in}{6.356455in}}%
\pgfpathlineto{\pgfqpoint{5.005513in}{6.358702in}}%
\pgfpathlineto{\pgfqpoint{5.007273in}{6.359023in}}%
\pgfpathlineto{\pgfqpoint{5.213131in}{6.378924in}}%
\pgfpathlineto{\pgfqpoint{5.239416in}{6.380690in}}%
\pgfpathlineto{\pgfqpoint{5.323880in}{6.388233in}}%
\pgfpathlineto{\pgfqpoint{5.343019in}{6.390079in}}%
\pgfpathlineto{\pgfqpoint{5.408888in}{6.394252in}}%
\pgfpathlineto{\pgfqpoint{5.410680in}{6.394492in}}%
\pgfpathlineto{\pgfqpoint{5.445950in}{6.397462in}}%
\pgfpathlineto{\pgfqpoint{5.472704in}{6.398906in}}%
\pgfpathlineto{\pgfqpoint{5.513716in}{6.400591in}}%
\pgfpathlineto{\pgfqpoint{5.527884in}{6.401153in}}%
\pgfpathlineto{\pgfqpoint{5.582665in}{6.404845in}}%
\pgfpathlineto{\pgfqpoint{5.622461in}{6.406610in}}%
\pgfpathlineto{\pgfqpoint{5.660942in}{6.408054in}}%
\pgfpathlineto{\pgfqpoint{5.696249in}{6.409740in}}%
\pgfpathlineto{\pgfqpoint{5.712433in}{6.410301in}}%
\pgfpathlineto{\pgfqpoint{5.744742in}{6.411746in}}%
\pgfpathlineto{\pgfqpoint{5.776615in}{6.413271in}}%
\pgfpathlineto{\pgfqpoint{5.820349in}{6.414795in}}%
\pgfpathlineto{\pgfqpoint{5.834296in}{6.415518in}}%
\pgfpathlineto{\pgfqpoint{5.904991in}{6.418005in}}%
\pgfpathlineto{\pgfqpoint{5.951818in}{6.419450in}}%
\pgfpathlineto{\pgfqpoint{6.001319in}{6.420814in}}%
\pgfpathlineto{\pgfqpoint{6.001358in}{6.420894in}}%
\pgfpathlineto{\pgfqpoint{6.069599in}{6.422660in}}%
\pgfpathlineto{\pgfqpoint{6.161972in}{6.425629in}}%
\pgfpathlineto{\pgfqpoint{6.262329in}{6.427796in}}%
\pgfpathlineto{\pgfqpoint{6.275114in}{6.428036in}}%
\pgfpathlineto{\pgfqpoint{6.347659in}{6.429802in}}%
\pgfpathlineto{\pgfqpoint{6.682977in}{6.435419in}}%
\pgfpathlineto{\pgfqpoint{6.768191in}{6.436061in}}%
\pgfpathlineto{\pgfqpoint{6.768191in}{6.436061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/cdf_bw400M.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253611in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091574in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{3.091574in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091574in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091574in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929537in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{4.929537in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929537in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929537in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767500in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767500in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010556in,y=0.462817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997911in, y=0.886126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{2.095889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{2.095889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=1.975904in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{3.185667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{3.185667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=3.065682in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{4.275444in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{4.275444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{4.275444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=4.155460in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{5.365222in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{5.365222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{5.365222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=5.245238in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614278in,y=3.730556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259608in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.274205in}{1.007877in}}%
\pgfpathlineto{\pgfqpoint{1.277394in}{1.008759in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{1.291504in}{1.012290in}}%
\pgfpathlineto{\pgfqpoint{1.295781in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{1.300654in}{1.016222in}}%
\pgfpathlineto{\pgfqpoint{1.309531in}{1.020556in}}%
\pgfpathlineto{\pgfqpoint{1.312091in}{1.022000in}}%
\pgfpathlineto{\pgfqpoint{1.313931in}{1.022723in}}%
\pgfpathlineto{\pgfqpoint{1.316469in}{1.024087in}}%
\pgfpathlineto{\pgfqpoint{1.327845in}{1.030828in}}%
\pgfpathlineto{\pgfqpoint{1.329570in}{1.031951in}}%
\pgfpathlineto{\pgfqpoint{1.340537in}{1.040458in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{1.347759in}{1.046396in}}%
\pgfpathlineto{\pgfqpoint{1.349330in}{1.047760in}}%
\pgfpathlineto{\pgfqpoint{1.350688in}{1.049847in}}%
\pgfpathlineto{\pgfqpoint{1.364010in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{1.366649in}{1.065736in}}%
\pgfpathlineto{\pgfqpoint{1.368120in}{1.067582in}}%
\pgfpathlineto{\pgfqpoint{1.369293in}{1.069588in}}%
\pgfpathlineto{\pgfqpoint{1.370608in}{1.071273in}}%
\pgfpathlineto{\pgfqpoint{1.377269in}{1.079298in}}%
\pgfpathlineto{\pgfqpoint{1.378202in}{1.080742in}}%
\pgfpathlineto{\pgfqpoint{1.382620in}{1.086360in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.093020in}}%
\pgfpathlineto{\pgfqpoint{1.389207in}{1.094706in}}%
\pgfpathlineto{\pgfqpoint{1.390424in}{1.096230in}}%
\pgfpathlineto{\pgfqpoint{1.392026in}{1.098156in}}%
\pgfpathlineto{\pgfqpoint{1.393175in}{1.099681in}}%
\pgfpathlineto{\pgfqpoint{1.395914in}{1.104015in}}%
\pgfpathlineto{\pgfqpoint{1.397426in}{1.106021in}}%
\pgfpathlineto{\pgfqpoint{1.400502in}{1.110113in}}%
\pgfpathlineto{\pgfqpoint{1.401643in}{1.111959in}}%
\pgfpathlineto{\pgfqpoint{1.416572in}{1.133546in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{1.137238in}}%
\pgfpathlineto{\pgfqpoint{1.420104in}{1.139164in}}%
\pgfpathlineto{\pgfqpoint{1.421419in}{1.140768in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.142454in}}%
\pgfpathlineto{\pgfqpoint{1.442870in}{1.175596in}}%
\pgfpathlineto{\pgfqpoint{1.444084in}{1.178004in}}%
\pgfpathlineto{\pgfqpoint{1.447203in}{1.183702in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{1.185226in}}%
\pgfpathlineto{\pgfqpoint{1.452280in}{1.191726in}}%
\pgfpathlineto{\pgfqpoint{1.453432in}{1.194134in}}%
\pgfpathlineto{\pgfqpoint{1.458458in}{1.203041in}}%
\pgfpathlineto{\pgfqpoint{1.460071in}{1.207054in}}%
\pgfpathlineto{\pgfqpoint{1.461090in}{1.208498in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{1.211548in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{1.215239in}}%
\pgfpathlineto{\pgfqpoint{1.466391in}{1.217888in}}%
\pgfpathlineto{\pgfqpoint{1.471390in}{1.228480in}}%
\pgfpathlineto{\pgfqpoint{1.472378in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{1.473457in}{1.231530in}}%
\pgfpathlineto{\pgfqpoint{1.474648in}{1.234178in}}%
\pgfpathlineto{\pgfqpoint{1.478050in}{1.241400in}}%
\pgfpathlineto{\pgfqpoint{1.478825in}{1.242765in}}%
\pgfpathlineto{\pgfqpoint{1.483757in}{1.251752in}}%
\pgfpathlineto{\pgfqpoint{1.485001in}{1.253518in}}%
\pgfpathlineto{\pgfqpoint{1.495873in}{1.275506in}}%
\pgfpathlineto{\pgfqpoint{1.497427in}{1.278475in}}%
\pgfpathlineto{\pgfqpoint{1.499810in}{1.283772in}}%
\pgfpathlineto{\pgfqpoint{1.501841in}{1.288266in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.314587in}}%
\pgfpathlineto{\pgfqpoint{1.514921in}{1.316674in}}%
\pgfpathlineto{\pgfqpoint{1.517035in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{1.520370in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{1.528525in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{1.529516in}{1.347248in}}%
\pgfpathlineto{\pgfqpoint{1.531802in}{1.353026in}}%
\pgfpathlineto{\pgfqpoint{1.532978in}{1.356638in}}%
\pgfpathlineto{\pgfqpoint{1.533831in}{1.358082in}}%
\pgfpathlineto{\pgfqpoint{1.535071in}{1.360650in}}%
\pgfpathlineto{\pgfqpoint{1.536556in}{1.363138in}}%
\pgfpathlineto{\pgfqpoint{1.537800in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{1.539450in}{1.369638in}}%
\pgfpathlineto{\pgfqpoint{1.540848in}{1.373169in}}%
\pgfpathlineto{\pgfqpoint{1.542099in}{1.376138in}}%
\pgfpathlineto{\pgfqpoint{1.542596in}{1.377903in}}%
\pgfpathlineto{\pgfqpoint{1.544276in}{1.381515in}}%
\pgfpathlineto{\pgfqpoint{1.544822in}{1.382959in}}%
\pgfpathlineto{\pgfqpoint{1.546650in}{1.386731in}}%
\pgfpathlineto{\pgfqpoint{1.547759in}{1.390503in}}%
\pgfpathlineto{\pgfqpoint{1.549079in}{1.393632in}}%
\pgfpathlineto{\pgfqpoint{1.550372in}{1.397163in}}%
\pgfpathlineto{\pgfqpoint{1.552475in}{1.402540in}}%
\pgfpathlineto{\pgfqpoint{1.553602in}{1.404787in}}%
\pgfpathlineto{\pgfqpoint{1.556042in}{1.410645in}}%
\pgfpathlineto{\pgfqpoint{1.556971in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{1.559932in}{1.419232in}}%
\pgfpathlineto{\pgfqpoint{1.561905in}{1.424769in}}%
\pgfpathlineto{\pgfqpoint{1.562388in}{1.426534in}}%
\pgfpathlineto{\pgfqpoint{1.563902in}{1.431108in}}%
\pgfpathlineto{\pgfqpoint{1.565145in}{1.433596in}}%
\pgfpathlineto{\pgfqpoint{1.566729in}{1.437368in}}%
\pgfpathlineto{\pgfqpoint{1.568420in}{1.441059in}}%
\pgfpathlineto{\pgfqpoint{1.569244in}{1.443306in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.447961in}}%
\pgfpathlineto{\pgfqpoint{1.588748in}{1.491536in}}%
\pgfpathlineto{\pgfqpoint{1.589908in}{1.494906in}}%
\pgfpathlineto{\pgfqpoint{1.590727in}{1.496431in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{1.513042in}}%
\pgfpathlineto{\pgfqpoint{1.598794in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{1.519703in}}%
\pgfpathlineto{\pgfqpoint{1.601642in}{1.523394in}}%
\pgfpathlineto{\pgfqpoint{1.602404in}{1.525722in}}%
\pgfpathlineto{\pgfqpoint{1.603964in}{1.530777in}}%
\pgfpathlineto{\pgfqpoint{1.644503in}{1.641200in}}%
\pgfpathlineto{\pgfqpoint{1.646041in}{1.645774in}}%
\pgfpathlineto{\pgfqpoint{1.646635in}{1.647860in}}%
\pgfpathlineto{\pgfqpoint{1.658860in}{1.683491in}}%
\pgfpathlineto{\pgfqpoint{1.660270in}{1.687904in}}%
\pgfpathlineto{\pgfqpoint{1.661044in}{1.689911in}}%
\pgfpathlineto{\pgfqpoint{1.662286in}{1.693762in}}%
\pgfpathlineto{\pgfqpoint{1.669357in}{1.713985in}}%
\pgfpathlineto{\pgfqpoint{1.669908in}{1.715510in}}%
\pgfpathlineto{\pgfqpoint{1.677914in}{1.736856in}}%
\pgfpathlineto{\pgfqpoint{1.678613in}{1.738782in}}%
\pgfpathlineto{\pgfqpoint{1.679896in}{1.742072in}}%
\pgfpathlineto{\pgfqpoint{1.683326in}{1.750659in}}%
\pgfpathlineto{\pgfqpoint{1.683967in}{1.752023in}}%
\pgfpathlineto{\pgfqpoint{1.685591in}{1.756758in}}%
\pgfpathlineto{\pgfqpoint{1.689230in}{1.767351in}}%
\pgfpathlineto{\pgfqpoint{1.690834in}{1.772085in}}%
\pgfpathlineto{\pgfqpoint{1.691639in}{1.774172in}}%
\pgfpathlineto{\pgfqpoint{1.692999in}{1.777382in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.785487in}}%
\pgfpathlineto{\pgfqpoint{1.700369in}{1.798728in}}%
\pgfpathlineto{\pgfqpoint{1.703218in}{1.806030in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{1.817827in}}%
\pgfpathlineto{\pgfqpoint{1.708865in}{1.822080in}}%
\pgfpathlineto{\pgfqpoint{1.709739in}{1.824568in}}%
\pgfpathlineto{\pgfqpoint{1.711376in}{1.830506in}}%
\pgfpathlineto{\pgfqpoint{1.712345in}{1.832513in}}%
\pgfpathlineto{\pgfqpoint{1.713514in}{1.835241in}}%
\pgfpathlineto{\pgfqpoint{1.715913in}{1.840778in}}%
\pgfpathlineto{\pgfqpoint{1.718453in}{1.848964in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{1.721821in}{1.857711in}}%
\pgfpathlineto{\pgfqpoint{1.723273in}{1.861643in}}%
\pgfpathlineto{\pgfqpoint{1.724902in}{1.866699in}}%
\pgfpathlineto{\pgfqpoint{1.728372in}{1.877452in}}%
\pgfpathlineto{\pgfqpoint{1.729427in}{1.881384in}}%
\pgfpathlineto{\pgfqpoint{1.729937in}{1.883791in}}%
\pgfpathlineto{\pgfqpoint{1.731603in}{1.888526in}}%
\pgfpathlineto{\pgfqpoint{1.734088in}{1.893502in}}%
\pgfpathlineto{\pgfqpoint{1.748871in}{1.940527in}}%
\pgfpathlineto{\pgfqpoint{1.750928in}{1.945744in}}%
\pgfpathlineto{\pgfqpoint{1.751765in}{1.947750in}}%
\pgfpathlineto{\pgfqpoint{1.763799in}{1.983781in}}%
\pgfpathlineto{\pgfqpoint{1.764443in}{1.985547in}}%
\pgfpathlineto{\pgfqpoint{1.771999in}{2.007776in}}%
\pgfpathlineto{\pgfqpoint{1.774755in}{2.014597in}}%
\pgfpathlineto{\pgfqpoint{1.780204in}{2.030005in}}%
\pgfpathlineto{\pgfqpoint{1.781441in}{2.033937in}}%
\pgfpathlineto{\pgfqpoint{1.782755in}{2.038912in}}%
\pgfpathlineto{\pgfqpoint{1.784018in}{2.043246in}}%
\pgfpathlineto{\pgfqpoint{1.785896in}{2.048783in}}%
\pgfpathlineto{\pgfqpoint{1.786560in}{2.050548in}}%
\pgfpathlineto{\pgfqpoint{1.788431in}{2.056888in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{2.059937in}}%
\pgfpathlineto{\pgfqpoint{1.792450in}{2.068283in}}%
\pgfpathlineto{\pgfqpoint{1.793734in}{2.072376in}}%
\pgfpathlineto{\pgfqpoint{1.795014in}{2.076950in}}%
\pgfpathlineto{\pgfqpoint{1.796353in}{2.080642in}}%
\pgfpathlineto{\pgfqpoint{1.798420in}{2.087623in}}%
\pgfpathlineto{\pgfqpoint{1.800575in}{2.093883in}}%
\pgfpathlineto{\pgfqpoint{1.801739in}{2.097815in}}%
\pgfpathlineto{\pgfqpoint{1.802501in}{2.100463in}}%
\pgfpathlineto{\pgfqpoint{1.805057in}{2.107926in}}%
\pgfpathlineto{\pgfqpoint{1.805962in}{2.110494in}}%
\pgfpathlineto{\pgfqpoint{1.807166in}{2.113865in}}%
\pgfpathlineto{\pgfqpoint{1.810104in}{2.121889in}}%
\pgfpathlineto{\pgfqpoint{1.811657in}{2.126143in}}%
\pgfpathlineto{\pgfqpoint{1.820111in}{2.153427in}}%
\pgfpathlineto{\pgfqpoint{1.821346in}{2.157841in}}%
\pgfpathlineto{\pgfqpoint{1.823306in}{2.164341in}}%
\pgfpathlineto{\pgfqpoint{1.823996in}{2.166588in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.209762in}}%
\pgfpathlineto{\pgfqpoint{1.840751in}{2.215379in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{2.269948in}}%
\pgfpathlineto{\pgfqpoint{1.860345in}{2.275486in}}%
\pgfpathlineto{\pgfqpoint{1.861499in}{2.279177in}}%
\pgfpathlineto{\pgfqpoint{1.862721in}{2.282708in}}%
\pgfpathlineto{\pgfqpoint{1.866509in}{2.294424in}}%
\pgfpathlineto{\pgfqpoint{1.872522in}{2.312801in}}%
\pgfpathlineto{\pgfqpoint{1.875118in}{2.319703in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{2.328369in}}%
\pgfpathlineto{\pgfqpoint{1.879202in}{2.330777in}}%
\pgfpathlineto{\pgfqpoint{1.880233in}{2.332783in}}%
\pgfpathlineto{\pgfqpoint{1.882292in}{2.339283in}}%
\pgfpathlineto{\pgfqpoint{1.882790in}{2.340648in}}%
\pgfpathlineto{\pgfqpoint{1.884477in}{2.345864in}}%
\pgfpathlineto{\pgfqpoint{1.886759in}{2.352605in}}%
\pgfpathlineto{\pgfqpoint{1.888403in}{2.357660in}}%
\pgfpathlineto{\pgfqpoint{1.900615in}{2.395457in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{2.397223in}}%
\pgfpathlineto{\pgfqpoint{1.909252in}{2.421939in}}%
\pgfpathlineto{\pgfqpoint{1.909988in}{2.424026in}}%
\pgfpathlineto{\pgfqpoint{1.912924in}{2.433897in}}%
\pgfpathlineto{\pgfqpoint{1.914422in}{2.438390in}}%
\pgfpathlineto{\pgfqpoint{1.916371in}{2.443286in}}%
\pgfpathlineto{\pgfqpoint{1.918071in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.920945in}{2.457409in}}%
\pgfpathlineto{\pgfqpoint{1.922206in}{2.461101in}}%
\pgfpathlineto{\pgfqpoint{1.922773in}{2.462947in}}%
\pgfpathlineto{\pgfqpoint{1.927733in}{2.477311in}}%
\pgfpathlineto{\pgfqpoint{1.929782in}{2.483250in}}%
\pgfpathlineto{\pgfqpoint{1.936359in}{2.501787in}}%
\pgfpathlineto{\pgfqpoint{1.937104in}{2.503954in}}%
\pgfpathlineto{\pgfqpoint{1.941635in}{2.517837in}}%
\pgfpathlineto{\pgfqpoint{1.945757in}{2.529874in}}%
\pgfpathlineto{\pgfqpoint{1.946877in}{2.533726in}}%
\pgfpathlineto{\pgfqpoint{1.947448in}{2.535331in}}%
\pgfpathlineto{\pgfqpoint{1.950010in}{2.543356in}}%
\pgfpathlineto{\pgfqpoint{1.953658in}{2.554751in}}%
\pgfpathlineto{\pgfqpoint{1.954922in}{2.559165in}}%
\pgfpathlineto{\pgfqpoint{1.955995in}{2.561813in}}%
\pgfpathlineto{\pgfqpoint{1.962991in}{2.581955in}}%
\pgfpathlineto{\pgfqpoint{1.964217in}{2.584604in}}%
\pgfpathlineto{\pgfqpoint{1.965448in}{2.589098in}}%
\pgfpathlineto{\pgfqpoint{1.966128in}{2.590943in}}%
\pgfpathlineto{\pgfqpoint{1.967617in}{2.595357in}}%
\pgfpathlineto{\pgfqpoint{1.968393in}{2.597443in}}%
\pgfpathlineto{\pgfqpoint{1.970263in}{2.601937in}}%
\pgfpathlineto{\pgfqpoint{1.971122in}{2.604666in}}%
\pgfpathlineto{\pgfqpoint{1.976961in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.978153in}{2.626814in}}%
\pgfpathlineto{\pgfqpoint{1.980930in}{2.634278in}}%
\pgfpathlineto{\pgfqpoint{1.982049in}{2.637969in}}%
\pgfpathlineto{\pgfqpoint{1.983659in}{2.642704in}}%
\pgfpathlineto{\pgfqpoint{1.985605in}{2.648161in}}%
\pgfpathlineto{\pgfqpoint{1.986939in}{2.652815in}}%
\pgfpathlineto{\pgfqpoint{2.001700in}{2.696470in}}%
\pgfpathlineto{\pgfqpoint{2.003070in}{2.700724in}}%
\pgfpathlineto{\pgfqpoint{2.004868in}{2.706501in}}%
\pgfpathlineto{\pgfqpoint{2.005793in}{2.709230in}}%
\pgfpathlineto{\pgfqpoint{2.007217in}{2.712841in}}%
\pgfpathlineto{\pgfqpoint{2.009810in}{2.721348in}}%
\pgfpathlineto{\pgfqpoint{2.011202in}{2.726243in}}%
\pgfpathlineto{\pgfqpoint{2.012659in}{2.730095in}}%
\pgfpathlineto{\pgfqpoint{2.013740in}{2.732101in}}%
\pgfpathlineto{\pgfqpoint{2.016575in}{2.741089in}}%
\pgfpathlineto{\pgfqpoint{2.018465in}{2.746385in}}%
\pgfpathlineto{\pgfqpoint{2.019718in}{2.750478in}}%
\pgfpathlineto{\pgfqpoint{2.021382in}{2.755052in}}%
\pgfpathlineto{\pgfqpoint{2.023168in}{2.760910in}}%
\pgfpathlineto{\pgfqpoint{2.023771in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{2.025142in}{2.765886in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{2.772065in}}%
\pgfpathlineto{\pgfqpoint{2.029346in}{2.777762in}}%
\pgfpathlineto{\pgfqpoint{2.030131in}{2.779769in}}%
\pgfpathlineto{\pgfqpoint{2.031335in}{2.783460in}}%
\pgfpathlineto{\pgfqpoint{2.032581in}{2.787312in}}%
\pgfpathlineto{\pgfqpoint{2.035187in}{2.794294in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{2.797664in}}%
\pgfpathlineto{\pgfqpoint{2.041031in}{2.811467in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{2.817325in}}%
\pgfpathlineto{\pgfqpoint{2.043606in}{2.818850in}}%
\pgfpathlineto{\pgfqpoint{2.046020in}{2.824788in}}%
\pgfpathlineto{\pgfqpoint{2.048115in}{2.831449in}}%
\pgfpathlineto{\pgfqpoint{2.052754in}{2.845252in}}%
\pgfpathlineto{\pgfqpoint{2.054673in}{2.849264in}}%
\pgfpathlineto{\pgfqpoint{2.100052in}{2.976940in}}%
\pgfpathlineto{\pgfqpoint{2.101451in}{2.982236in}}%
\pgfpathlineto{\pgfqpoint{2.102414in}{2.984162in}}%
\pgfpathlineto{\pgfqpoint{2.106087in}{2.993471in}}%
\pgfpathlineto{\pgfqpoint{2.107813in}{2.997403in}}%
\pgfpathlineto{\pgfqpoint{2.111605in}{3.007755in}}%
\pgfpathlineto{\pgfqpoint{2.112830in}{3.012329in}}%
\pgfpathlineto{\pgfqpoint{2.114557in}{3.016823in}}%
\pgfpathlineto{\pgfqpoint{2.115696in}{3.020114in}}%
\pgfpathlineto{\pgfqpoint{2.116433in}{3.022360in}}%
\pgfpathlineto{\pgfqpoint{2.119017in}{3.030466in}}%
\pgfpathlineto{\pgfqpoint{2.120383in}{3.034478in}}%
\pgfpathlineto{\pgfqpoint{2.126759in}{3.053818in}}%
\pgfpathlineto{\pgfqpoint{2.127588in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{2.129355in}{3.060318in}}%
\pgfpathlineto{\pgfqpoint{2.130989in}{3.064090in}}%
\pgfpathlineto{\pgfqpoint{2.132648in}{3.068263in}}%
\pgfpathlineto{\pgfqpoint{2.134636in}{3.073399in}}%
\pgfpathlineto{\pgfqpoint{2.141801in}{3.093300in}}%
\pgfpathlineto{\pgfqpoint{2.142857in}{3.096510in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{3.098918in}}%
\pgfpathlineto{\pgfqpoint{2.145375in}{3.103331in}}%
\pgfpathlineto{\pgfqpoint{2.147078in}{3.107585in}}%
\pgfpathlineto{\pgfqpoint{2.148411in}{3.111035in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{3.113684in}}%
\pgfpathlineto{\pgfqpoint{2.151081in}{3.118418in}}%
\pgfpathlineto{\pgfqpoint{2.152916in}{3.122832in}}%
\pgfpathlineto{\pgfqpoint{2.154336in}{3.127727in}}%
\pgfpathlineto{\pgfqpoint{2.156555in}{3.132783in}}%
\pgfpathlineto{\pgfqpoint{2.159498in}{3.140166in}}%
\pgfpathlineto{\pgfqpoint{2.170091in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{2.171417in}{3.170821in}}%
\pgfpathlineto{\pgfqpoint{2.172000in}{3.172345in}}%
\pgfpathlineto{\pgfqpoint{2.173444in}{3.175636in}}%
\pgfpathlineto{\pgfqpoint{2.174296in}{3.177321in}}%
\pgfpathlineto{\pgfqpoint{2.176103in}{3.183099in}}%
\pgfpathlineto{\pgfqpoint{2.176626in}{3.184704in}}%
\pgfpathlineto{\pgfqpoint{2.180292in}{3.193772in}}%
\pgfpathlineto{\pgfqpoint{2.181592in}{3.197383in}}%
\pgfpathlineto{\pgfqpoint{2.185887in}{3.209260in}}%
\pgfpathlineto{\pgfqpoint{2.187890in}{3.214396in}}%
\pgfpathlineto{\pgfqpoint{2.192262in}{3.226674in}}%
\pgfpathlineto{\pgfqpoint{2.198123in}{3.241600in}}%
\pgfpathlineto{\pgfqpoint{2.199256in}{3.244328in}}%
\pgfpathlineto{\pgfqpoint{2.217443in}{3.288144in}}%
\pgfpathlineto{\pgfqpoint{2.218443in}{3.291996in}}%
\pgfpathlineto{\pgfqpoint{2.219647in}{3.295046in}}%
\pgfpathlineto{\pgfqpoint{2.220686in}{3.297293in}}%
\pgfpathlineto{\pgfqpoint{2.223263in}{3.303311in}}%
\pgfpathlineto{\pgfqpoint{2.224777in}{3.307885in}}%
\pgfpathlineto{\pgfqpoint{2.248954in}{3.368393in}}%
\pgfpathlineto{\pgfqpoint{2.250993in}{3.373850in}}%
\pgfpathlineto{\pgfqpoint{2.252510in}{3.377943in}}%
\pgfpathlineto{\pgfqpoint{2.253239in}{3.379548in}}%
\pgfpathlineto{\pgfqpoint{2.253954in}{3.382276in}}%
\pgfpathlineto{\pgfqpoint{2.255445in}{3.386770in}}%
\pgfpathlineto{\pgfqpoint{2.256490in}{3.388937in}}%
\pgfpathlineto{\pgfqpoint{2.258260in}{3.393752in}}%
\pgfpathlineto{\pgfqpoint{2.260117in}{3.398005in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{3.399449in}}%
\pgfpathlineto{\pgfqpoint{2.286937in}{3.462846in}}%
\pgfpathlineto{\pgfqpoint{2.288071in}{3.464852in}}%
\pgfpathlineto{\pgfqpoint{2.289495in}{3.469266in}}%
\pgfpathlineto{\pgfqpoint{2.290619in}{3.471673in}}%
\pgfpathlineto{\pgfqpoint{2.292140in}{3.475605in}}%
\pgfpathlineto{\pgfqpoint{2.314098in}{3.527205in}}%
\pgfpathlineto{\pgfqpoint{2.314756in}{3.528569in}}%
\pgfpathlineto{\pgfqpoint{2.320983in}{3.543175in}}%
\pgfpathlineto{\pgfqpoint{2.321485in}{3.544699in}}%
\pgfpathlineto{\pgfqpoint{2.325084in}{3.554891in}}%
\pgfpathlineto{\pgfqpoint{2.326100in}{3.556737in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{3.560508in}}%
\pgfpathlineto{\pgfqpoint{2.340465in}{3.588355in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{3.590120in}}%
\pgfpathlineto{\pgfqpoint{2.343947in}{3.596540in}}%
\pgfpathlineto{\pgfqpoint{2.347778in}{3.606411in}}%
\pgfpathlineto{\pgfqpoint{2.348968in}{3.608337in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{3.609942in}}%
\pgfpathlineto{\pgfqpoint{2.351028in}{3.613312in}}%
\pgfpathlineto{\pgfqpoint{2.352901in}{3.616281in}}%
\pgfpathlineto{\pgfqpoint{2.354526in}{3.619331in}}%
\pgfpathlineto{\pgfqpoint{2.363874in}{3.640516in}}%
\pgfpathlineto{\pgfqpoint{2.365331in}{3.643486in}}%
\pgfpathlineto{\pgfqpoint{2.366561in}{3.646214in}}%
\pgfpathlineto{\pgfqpoint{2.368264in}{3.649183in}}%
\pgfpathlineto{\pgfqpoint{2.379626in}{3.675104in}}%
\pgfpathlineto{\pgfqpoint{2.382215in}{3.681363in}}%
\pgfpathlineto{\pgfqpoint{2.383145in}{3.683530in}}%
\pgfpathlineto{\pgfqpoint{2.384379in}{3.685536in}}%
\pgfpathlineto{\pgfqpoint{2.385376in}{3.687382in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{3.697814in}}%
\pgfpathlineto{\pgfqpoint{2.413254in}{3.746766in}}%
\pgfpathlineto{\pgfqpoint{2.414478in}{3.750216in}}%
\pgfpathlineto{\pgfqpoint{2.416926in}{3.754229in}}%
\pgfpathlineto{\pgfqpoint{2.418046in}{3.756476in}}%
\pgfpathlineto{\pgfqpoint{2.423259in}{3.768112in}}%
\pgfpathlineto{\pgfqpoint{2.425216in}{3.772285in}}%
\pgfpathlineto{\pgfqpoint{2.460845in}{3.848200in}}%
\pgfpathlineto{\pgfqpoint{2.461694in}{3.849885in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{3.854139in}}%
\pgfpathlineto{\pgfqpoint{2.476165in}{3.881102in}}%
\pgfpathlineto{\pgfqpoint{2.477035in}{3.882868in}}%
\pgfpathlineto{\pgfqpoint{2.481091in}{3.890973in}}%
\pgfpathlineto{\pgfqpoint{2.482586in}{3.893862in}}%
\pgfpathlineto{\pgfqpoint{2.484289in}{3.897312in}}%
\pgfpathlineto{\pgfqpoint{2.484944in}{3.899158in}}%
\pgfpathlineto{\pgfqpoint{2.486725in}{3.903251in}}%
\pgfpathlineto{\pgfqpoint{2.487969in}{3.906140in}}%
\pgfpathlineto{\pgfqpoint{2.488986in}{3.907584in}}%
\pgfpathlineto{\pgfqpoint{2.490625in}{3.911276in}}%
\pgfpathlineto{\pgfqpoint{2.534026in}{3.996099in}}%
\pgfpathlineto{\pgfqpoint{2.535691in}{3.998827in}}%
\pgfpathlineto{\pgfqpoint{2.536920in}{4.001154in}}%
\pgfpathlineto{\pgfqpoint{2.578190in}{4.083650in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{4.085817in}}%
\pgfpathlineto{\pgfqpoint{2.582466in}{4.091514in}}%
\pgfpathlineto{\pgfqpoint{2.584219in}{4.094805in}}%
\pgfpathlineto{\pgfqpoint{2.586508in}{4.099058in}}%
\pgfpathlineto{\pgfqpoint{2.587488in}{4.100582in}}%
\pgfpathlineto{\pgfqpoint{2.589876in}{4.105638in}}%
\pgfpathlineto{\pgfqpoint{2.591291in}{4.107805in}}%
\pgfpathlineto{\pgfqpoint{2.596198in}{4.117274in}}%
\pgfpathlineto{\pgfqpoint{2.598696in}{4.121848in}}%
\pgfpathlineto{\pgfqpoint{2.600072in}{4.124657in}}%
\pgfpathlineto{\pgfqpoint{2.601697in}{4.127626in}}%
\pgfpathlineto{\pgfqpoint{2.603468in}{4.130595in}}%
\pgfpathlineto{\pgfqpoint{2.604628in}{4.132521in}}%
\pgfpathlineto{\pgfqpoint{2.605684in}{4.135410in}}%
\pgfpathlineto{\pgfqpoint{2.607301in}{4.138299in}}%
\pgfpathlineto{\pgfqpoint{2.608459in}{4.140306in}}%
\pgfpathlineto{\pgfqpoint{2.610203in}{4.142392in}}%
\pgfpathlineto{\pgfqpoint{2.611458in}{4.144318in}}%
\pgfpathlineto{\pgfqpoint{2.614684in}{4.149695in}}%
\pgfpathlineto{\pgfqpoint{2.619141in}{4.157880in}}%
\pgfpathlineto{\pgfqpoint{2.620261in}{4.159325in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{4.161090in}}%
\pgfpathlineto{\pgfqpoint{2.623824in}{4.165664in}}%
\pgfpathlineto{\pgfqpoint{2.628921in}{4.176337in}}%
\pgfpathlineto{\pgfqpoint{2.630010in}{4.178022in}}%
\pgfpathlineto{\pgfqpoint{2.632355in}{4.182597in}}%
\pgfpathlineto{\pgfqpoint{2.633459in}{4.184523in}}%
\pgfpathlineto{\pgfqpoint{2.635311in}{4.187652in}}%
\pgfpathlineto{\pgfqpoint{2.637366in}{4.190943in}}%
\pgfpathlineto{\pgfqpoint{2.640941in}{4.196720in}}%
\pgfpathlineto{\pgfqpoint{2.642172in}{4.198486in}}%
\pgfpathlineto{\pgfqpoint{2.683910in}{4.269025in}}%
\pgfpathlineto{\pgfqpoint{2.685607in}{4.271352in}}%
\pgfpathlineto{\pgfqpoint{2.687030in}{4.274321in}}%
\pgfpathlineto{\pgfqpoint{2.707277in}{4.306260in}}%
\pgfpathlineto{\pgfqpoint{2.708953in}{4.309149in}}%
\pgfpathlineto{\pgfqpoint{2.711121in}{4.313081in}}%
\pgfpathlineto{\pgfqpoint{2.723640in}{4.332020in}}%
\pgfpathlineto{\pgfqpoint{2.725374in}{4.335551in}}%
\pgfpathlineto{\pgfqpoint{2.726496in}{4.337557in}}%
\pgfpathlineto{\pgfqpoint{2.738042in}{4.352644in}}%
\pgfpathlineto{\pgfqpoint{2.739058in}{4.354409in}}%
\pgfpathlineto{\pgfqpoint{2.753804in}{4.377681in}}%
\pgfpathlineto{\pgfqpoint{2.754632in}{4.379447in}}%
\pgfpathlineto{\pgfqpoint{2.760872in}{4.390441in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{4.392206in}}%
\pgfpathlineto{\pgfqpoint{2.764674in}{4.396299in}}%
\pgfpathlineto{\pgfqpoint{2.765850in}{4.398145in}}%
\pgfpathlineto{\pgfqpoint{2.767425in}{4.400311in}}%
\pgfpathlineto{\pgfqpoint{2.772583in}{4.409460in}}%
\pgfpathlineto{\pgfqpoint{2.773958in}{4.411948in}}%
\pgfpathlineto{\pgfqpoint{2.775724in}{4.414917in}}%
\pgfpathlineto{\pgfqpoint{2.780282in}{4.421738in}}%
\pgfpathlineto{\pgfqpoint{2.781490in}{4.423182in}}%
\pgfpathlineto{\pgfqpoint{2.802859in}{4.455121in}}%
\pgfpathlineto{\pgfqpoint{2.804246in}{4.456646in}}%
\pgfpathlineto{\pgfqpoint{2.805087in}{4.458091in}}%
\pgfpathlineto{\pgfqpoint{2.810661in}{4.466757in}}%
\pgfpathlineto{\pgfqpoint{2.812729in}{4.470529in}}%
\pgfpathlineto{\pgfqpoint{2.813842in}{4.472375in}}%
\pgfpathlineto{\pgfqpoint{2.815946in}{4.475745in}}%
\pgfpathlineto{\pgfqpoint{2.818705in}{4.479035in}}%
\pgfpathlineto{\pgfqpoint{2.820126in}{4.481122in}}%
\pgfpathlineto{\pgfqpoint{2.823361in}{4.485696in}}%
\pgfpathlineto{\pgfqpoint{2.836843in}{4.506481in}}%
\pgfpathlineto{\pgfqpoint{2.837910in}{4.507845in}}%
\pgfpathlineto{\pgfqpoint{2.839578in}{4.509851in}}%
\pgfpathlineto{\pgfqpoint{2.841927in}{4.513462in}}%
\pgfpathlineto{\pgfqpoint{2.843385in}{4.516993in}}%
\pgfpathlineto{\pgfqpoint{2.844687in}{4.518438in}}%
\pgfpathlineto{\pgfqpoint{2.846068in}{4.520444in}}%
\pgfpathlineto{\pgfqpoint{2.848374in}{4.522530in}}%
\pgfpathlineto{\pgfqpoint{2.849562in}{4.523975in}}%
\pgfpathlineto{\pgfqpoint{2.851114in}{4.525740in}}%
\pgfpathlineto{\pgfqpoint{2.862459in}{4.539543in}}%
\pgfpathlineto{\pgfqpoint{2.886387in}{4.574130in}}%
\pgfpathlineto{\pgfqpoint{2.888028in}{4.575735in}}%
\pgfpathlineto{\pgfqpoint{2.895150in}{4.585044in}}%
\pgfpathlineto{\pgfqpoint{2.896609in}{4.586810in}}%
\pgfpathlineto{\pgfqpoint{2.899602in}{4.590180in}}%
\pgfpathlineto{\pgfqpoint{2.902341in}{4.595155in}}%
\pgfpathlineto{\pgfqpoint{2.910036in}{4.604464in}}%
\pgfpathlineto{\pgfqpoint{2.992226in}{4.705979in}}%
\pgfpathlineto{\pgfqpoint{2.993576in}{4.707263in}}%
\pgfpathlineto{\pgfqpoint{2.995536in}{4.710794in}}%
\pgfpathlineto{\pgfqpoint{2.997417in}{4.713522in}}%
\pgfpathlineto{\pgfqpoint{2.998676in}{4.714967in}}%
\pgfpathlineto{\pgfqpoint{2.999773in}{4.716331in}}%
\pgfpathlineto{\pgfqpoint{3.001686in}{4.718578in}}%
\pgfpathlineto{\pgfqpoint{3.003261in}{4.720584in}}%
\pgfpathlineto{\pgfqpoint{3.004740in}{4.722189in}}%
\pgfpathlineto{\pgfqpoint{3.006925in}{4.725158in}}%
\pgfpathlineto{\pgfqpoint{3.007948in}{4.726202in}}%
\pgfpathlineto{\pgfqpoint{3.009488in}{4.728047in}}%
\pgfpathlineto{\pgfqpoint{3.010903in}{4.729652in}}%
\pgfpathlineto{\pgfqpoint{3.015003in}{4.735350in}}%
\pgfpathlineto{\pgfqpoint{3.017003in}{4.737918in}}%
\pgfpathlineto{\pgfqpoint{3.018823in}{4.739924in}}%
\pgfpathlineto{\pgfqpoint{3.020900in}{4.742412in}}%
\pgfpathlineto{\pgfqpoint{3.026457in}{4.749875in}}%
\pgfpathlineto{\pgfqpoint{3.028442in}{4.751480in}}%
\pgfpathlineto{\pgfqpoint{3.033045in}{4.756937in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{4.758542in}}%
\pgfpathlineto{\pgfqpoint{3.035993in}{4.760388in}}%
\pgfpathlineto{\pgfqpoint{3.042493in}{4.768894in}}%
\pgfpathlineto{\pgfqpoint{3.043757in}{4.771221in}}%
\pgfpathlineto{\pgfqpoint{3.048183in}{4.776357in}}%
\pgfpathlineto{\pgfqpoint{3.049779in}{4.779166in}}%
\pgfpathlineto{\pgfqpoint{3.051991in}{4.781252in}}%
\pgfpathlineto{\pgfqpoint{3.053113in}{4.782857in}}%
\pgfpathlineto{\pgfqpoint{3.057199in}{4.787833in}}%
\pgfpathlineto{\pgfqpoint{3.058531in}{4.789518in}}%
\pgfpathlineto{\pgfqpoint{3.061914in}{4.793370in}}%
\pgfpathlineto{\pgfqpoint{3.063539in}{4.794814in}}%
\pgfpathlineto{\pgfqpoint{3.064749in}{4.796259in}}%
\pgfpathlineto{\pgfqpoint{3.067398in}{4.799709in}}%
\pgfpathlineto{\pgfqpoint{3.068706in}{4.801314in}}%
\pgfpathlineto{\pgfqpoint{3.072970in}{4.805808in}}%
\pgfpathlineto{\pgfqpoint{3.076824in}{4.810222in}}%
\pgfpathlineto{\pgfqpoint{3.078434in}{4.812148in}}%
\pgfpathlineto{\pgfqpoint{3.079560in}{4.813271in}}%
\pgfpathlineto{\pgfqpoint{3.081661in}{4.815839in}}%
\pgfpathlineto{\pgfqpoint{3.083019in}{4.817204in}}%
\pgfpathlineto{\pgfqpoint{3.094280in}{4.829963in}}%
\pgfpathlineto{\pgfqpoint{3.095991in}{4.831408in}}%
\pgfpathlineto{\pgfqpoint{3.097114in}{4.833093in}}%
\pgfpathlineto{\pgfqpoint{3.098779in}{4.834537in}}%
\pgfpathlineto{\pgfqpoint{3.099852in}{4.836062in}}%
\pgfpathlineto{\pgfqpoint{3.102791in}{4.838951in}}%
\pgfpathlineto{\pgfqpoint{3.104600in}{4.840556in}}%
\pgfpathlineto{\pgfqpoint{3.107207in}{4.844087in}}%
\pgfpathlineto{\pgfqpoint{3.108143in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.111344in}{4.850025in}}%
\pgfpathlineto{\pgfqpoint{3.112476in}{4.851390in}}%
\pgfpathlineto{\pgfqpoint{3.113664in}{4.852834in}}%
\pgfpathlineto{\pgfqpoint{3.115330in}{4.855081in}}%
\pgfpathlineto{\pgfqpoint{3.118029in}{4.858291in}}%
\pgfpathlineto{\pgfqpoint{3.120353in}{4.860939in}}%
\pgfpathlineto{\pgfqpoint{3.122599in}{4.863908in}}%
\pgfpathlineto{\pgfqpoint{3.126754in}{4.867680in}}%
\pgfpathlineto{\pgfqpoint{3.128196in}{4.868964in}}%
\pgfpathlineto{\pgfqpoint{3.132133in}{4.873137in}}%
\pgfpathlineto{\pgfqpoint{3.137380in}{4.879156in}}%
\pgfpathlineto{\pgfqpoint{3.138741in}{4.880841in}}%
\pgfpathlineto{\pgfqpoint{3.140309in}{4.882205in}}%
\pgfpathlineto{\pgfqpoint{3.141457in}{4.883890in}}%
\pgfpathlineto{\pgfqpoint{3.144439in}{4.887421in}}%
\pgfpathlineto{\pgfqpoint{3.145979in}{4.889588in}}%
\pgfpathlineto{\pgfqpoint{3.155367in}{4.897533in}}%
\pgfpathlineto{\pgfqpoint{3.158964in}{4.902428in}}%
\pgfpathlineto{\pgfqpoint{3.160936in}{4.903953in}}%
\pgfpathlineto{\pgfqpoint{3.162159in}{4.905557in}}%
\pgfpathlineto{\pgfqpoint{3.164605in}{4.907564in}}%
\pgfpathlineto{\pgfqpoint{3.167111in}{4.910613in}}%
\pgfpathlineto{\pgfqpoint{3.168676in}{4.912058in}}%
\pgfpathlineto{\pgfqpoint{3.178472in}{4.921045in}}%
\pgfpathlineto{\pgfqpoint{3.179495in}{4.922249in}}%
\pgfpathlineto{\pgfqpoint{3.181734in}{4.923934in}}%
\pgfpathlineto{\pgfqpoint{3.196577in}{4.939101in}}%
\pgfpathlineto{\pgfqpoint{3.197882in}{4.940626in}}%
\pgfpathlineto{\pgfqpoint{3.210024in}{4.949935in}}%
\pgfpathlineto{\pgfqpoint{3.211224in}{4.951299in}}%
\pgfpathlineto{\pgfqpoint{3.216574in}{4.956676in}}%
\pgfpathlineto{\pgfqpoint{3.218073in}{4.958361in}}%
\pgfpathlineto{\pgfqpoint{3.267211in}{5.006029in}}%
\pgfpathlineto{\pgfqpoint{3.268730in}{5.007473in}}%
\pgfpathlineto{\pgfqpoint{3.269793in}{5.008918in}}%
\pgfpathlineto{\pgfqpoint{3.272386in}{5.011807in}}%
\pgfpathlineto{\pgfqpoint{3.273488in}{5.013572in}}%
\pgfpathlineto{\pgfqpoint{3.276001in}{5.015980in}}%
\pgfpathlineto{\pgfqpoint{3.277535in}{5.017825in}}%
\pgfpathlineto{\pgfqpoint{3.310351in}{5.049042in}}%
\pgfpathlineto{\pgfqpoint{3.313313in}{5.051610in}}%
\pgfpathlineto{\pgfqpoint{3.315018in}{5.053055in}}%
\pgfpathlineto{\pgfqpoint{3.317582in}{5.055863in}}%
\pgfpathlineto{\pgfqpoint{3.318915in}{5.057308in}}%
\pgfpathlineto{\pgfqpoint{3.321327in}{5.058913in}}%
\pgfpathlineto{\pgfqpoint{3.323088in}{5.060678in}}%
\pgfpathlineto{\pgfqpoint{3.325216in}{5.062123in}}%
\pgfpathlineto{\pgfqpoint{3.327714in}{5.064610in}}%
\pgfpathlineto{\pgfqpoint{3.330696in}{5.066777in}}%
\pgfpathlineto{\pgfqpoint{3.331697in}{5.067499in}}%
\pgfpathlineto{\pgfqpoint{3.334339in}{5.069666in}}%
\pgfpathlineto{\pgfqpoint{3.336751in}{5.072234in}}%
\pgfpathlineto{\pgfqpoint{3.338774in}{5.073839in}}%
\pgfpathlineto{\pgfqpoint{3.340927in}{5.075605in}}%
\pgfpathlineto{\pgfqpoint{3.342526in}{5.077210in}}%
\pgfpathlineto{\pgfqpoint{3.393070in}{5.121266in}}%
\pgfpathlineto{\pgfqpoint{3.394380in}{5.122390in}}%
\pgfpathlineto{\pgfqpoint{3.397953in}{5.126001in}}%
\pgfpathlineto{\pgfqpoint{3.399557in}{5.127445in}}%
\pgfpathlineto{\pgfqpoint{3.405699in}{5.132661in}}%
\pgfpathlineto{\pgfqpoint{3.407445in}{5.134587in}}%
\pgfpathlineto{\pgfqpoint{3.409282in}{5.136112in}}%
\pgfpathlineto{\pgfqpoint{3.411100in}{5.137878in}}%
\pgfpathlineto{\pgfqpoint{3.413469in}{5.140044in}}%
\pgfpathlineto{\pgfqpoint{3.416731in}{5.142773in}}%
\pgfpathlineto{\pgfqpoint{3.418321in}{5.144859in}}%
\pgfpathlineto{\pgfqpoint{3.419576in}{5.146143in}}%
\pgfpathlineto{\pgfqpoint{3.421222in}{5.147828in}}%
\pgfpathlineto{\pgfqpoint{3.424843in}{5.150717in}}%
\pgfpathlineto{\pgfqpoint{3.437940in}{5.161872in}}%
\pgfpathlineto{\pgfqpoint{3.439197in}{5.162915in}}%
\pgfpathlineto{\pgfqpoint{3.442522in}{5.165644in}}%
\pgfpathlineto{\pgfqpoint{3.443699in}{5.166928in}}%
\pgfpathlineto{\pgfqpoint{3.446519in}{5.168613in}}%
\pgfpathlineto{\pgfqpoint{3.450370in}{5.171662in}}%
\pgfpathlineto{\pgfqpoint{3.452742in}{5.173348in}}%
\pgfpathlineto{\pgfqpoint{3.456510in}{5.175514in}}%
\pgfpathlineto{\pgfqpoint{3.458695in}{5.177922in}}%
\pgfpathlineto{\pgfqpoint{3.461722in}{5.180650in}}%
\pgfpathlineto{\pgfqpoint{3.463415in}{5.182255in}}%
\pgfpathlineto{\pgfqpoint{3.464433in}{5.183058in}}%
\pgfpathlineto{\pgfqpoint{3.466743in}{5.184663in}}%
\pgfpathlineto{\pgfqpoint{3.481896in}{5.197262in}}%
\pgfpathlineto{\pgfqpoint{3.488706in}{5.202317in}}%
\pgfpathlineto{\pgfqpoint{3.490006in}{5.203521in}}%
\pgfpathlineto{\pgfqpoint{3.492429in}{5.205367in}}%
\pgfpathlineto{\pgfqpoint{3.495319in}{5.208577in}}%
\pgfpathlineto{\pgfqpoint{3.496717in}{5.210021in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{5.210984in}}%
\pgfpathlineto{\pgfqpoint{3.500434in}{5.213392in}}%
\pgfpathlineto{\pgfqpoint{3.509688in}{5.221577in}}%
\pgfpathlineto{\pgfqpoint{3.528144in}{5.235861in}}%
\pgfpathlineto{\pgfqpoint{3.529378in}{5.237787in}}%
\pgfpathlineto{\pgfqpoint{3.537438in}{5.242682in}}%
\pgfpathlineto{\pgfqpoint{3.539451in}{5.243966in}}%
\pgfpathlineto{\pgfqpoint{3.543695in}{5.246294in}}%
\pgfpathlineto{\pgfqpoint{3.547595in}{5.249263in}}%
\pgfpathlineto{\pgfqpoint{3.549101in}{5.250707in}}%
\pgfpathlineto{\pgfqpoint{3.551594in}{5.252633in}}%
\pgfpathlineto{\pgfqpoint{3.555288in}{5.256244in}}%
\pgfpathlineto{\pgfqpoint{3.556683in}{5.257689in}}%
\pgfpathlineto{\pgfqpoint{3.559239in}{5.259856in}}%
\pgfpathlineto{\pgfqpoint{3.560816in}{5.261140in}}%
\pgfpathlineto{\pgfqpoint{3.565942in}{5.265072in}}%
\pgfpathlineto{\pgfqpoint{3.568754in}{5.267640in}}%
\pgfpathlineto{\pgfqpoint{3.573612in}{5.270529in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{5.271732in}}%
\pgfpathlineto{\pgfqpoint{3.580423in}{5.275986in}}%
\pgfpathlineto{\pgfqpoint{3.581532in}{5.276628in}}%
\pgfpathlineto{\pgfqpoint{3.596623in}{5.286980in}}%
\pgfpathlineto{\pgfqpoint{3.600753in}{5.289788in}}%
\pgfpathlineto{\pgfqpoint{3.603278in}{5.291474in}}%
\pgfpathlineto{\pgfqpoint{3.614429in}{5.298776in}}%
\pgfpathlineto{\pgfqpoint{3.632566in}{5.312178in}}%
\pgfpathlineto{\pgfqpoint{3.633384in}{5.313221in}}%
\pgfpathlineto{\pgfqpoint{3.635444in}{5.314746in}}%
\pgfpathlineto{\pgfqpoint{3.636860in}{5.315869in}}%
\pgfpathlineto{\pgfqpoint{3.639365in}{5.317875in}}%
\pgfpathlineto{\pgfqpoint{3.652542in}{5.328067in}}%
\pgfpathlineto{\pgfqpoint{3.654271in}{5.329592in}}%
\pgfpathlineto{\pgfqpoint{3.658082in}{5.332240in}}%
\pgfpathlineto{\pgfqpoint{3.659131in}{5.332802in}}%
\pgfpathlineto{\pgfqpoint{3.667302in}{5.338499in}}%
\pgfpathlineto{\pgfqpoint{3.670054in}{5.340586in}}%
\pgfpathlineto{\pgfqpoint{3.681153in}{5.347969in}}%
\pgfpathlineto{\pgfqpoint{3.683689in}{5.349493in}}%
\pgfpathlineto{\pgfqpoint{3.691535in}{5.355512in}}%
\pgfpathlineto{\pgfqpoint{3.695816in}{5.359364in}}%
\pgfpathlineto{\pgfqpoint{3.696979in}{5.360247in}}%
\pgfpathlineto{\pgfqpoint{3.700421in}{5.362654in}}%
\pgfpathlineto{\pgfqpoint{3.702004in}{5.363778in}}%
\pgfpathlineto{\pgfqpoint{3.711017in}{5.371562in}}%
\pgfpathlineto{\pgfqpoint{3.722946in}{5.379186in}}%
\pgfpathlineto{\pgfqpoint{3.724062in}{5.380068in}}%
\pgfpathlineto{\pgfqpoint{3.726610in}{5.382797in}}%
\pgfpathlineto{\pgfqpoint{3.728962in}{5.384562in}}%
\pgfpathlineto{\pgfqpoint{3.732482in}{5.386970in}}%
\pgfpathlineto{\pgfqpoint{3.734316in}{5.387933in}}%
\pgfpathlineto{\pgfqpoint{3.736933in}{5.389618in}}%
\pgfpathlineto{\pgfqpoint{3.755377in}{5.400853in}}%
\pgfpathlineto{\pgfqpoint{3.756473in}{5.401735in}}%
\pgfpathlineto{\pgfqpoint{3.759457in}{5.403661in}}%
\pgfpathlineto{\pgfqpoint{3.760673in}{5.404303in}}%
\pgfpathlineto{\pgfqpoint{3.763064in}{5.406310in}}%
\pgfpathlineto{\pgfqpoint{3.764591in}{5.407192in}}%
\pgfpathlineto{\pgfqpoint{3.768648in}{5.409199in}}%
\pgfpathlineto{\pgfqpoint{3.817975in}{5.442983in}}%
\pgfpathlineto{\pgfqpoint{3.821223in}{5.445070in}}%
\pgfpathlineto{\pgfqpoint{3.822917in}{5.445872in}}%
\pgfpathlineto{\pgfqpoint{3.827581in}{5.449965in}}%
\pgfpathlineto{\pgfqpoint{3.842595in}{5.458551in}}%
\pgfpathlineto{\pgfqpoint{3.845542in}{5.460076in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{5.461521in}}%
\pgfpathlineto{\pgfqpoint{3.858486in}{5.468502in}}%
\pgfpathlineto{\pgfqpoint{3.861729in}{5.469947in}}%
\pgfpathlineto{\pgfqpoint{3.870973in}{5.475002in}}%
\pgfpathlineto{\pgfqpoint{3.914240in}{5.501404in}}%
\pgfpathlineto{\pgfqpoint{3.918297in}{5.503732in}}%
\pgfpathlineto{\pgfqpoint{3.924114in}{5.507182in}}%
\pgfpathlineto{\pgfqpoint{3.942278in}{5.515689in}}%
\pgfpathlineto{\pgfqpoint{3.944137in}{5.517053in}}%
\pgfpathlineto{\pgfqpoint{3.960409in}{5.524837in}}%
\pgfpathlineto{\pgfqpoint{3.965525in}{5.527967in}}%
\pgfpathlineto{\pgfqpoint{3.970679in}{5.531257in}}%
\pgfpathlineto{\pgfqpoint{3.973118in}{5.532059in}}%
\pgfpathlineto{\pgfqpoint{3.976575in}{5.534066in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{5.543615in}}%
\pgfpathlineto{\pgfqpoint{3.995448in}{5.544418in}}%
\pgfpathlineto{\pgfqpoint{4.001030in}{5.547066in}}%
\pgfpathlineto{\pgfqpoint{4.006829in}{5.550276in}}%
\pgfpathlineto{\pgfqpoint{4.010685in}{5.552202in}}%
\pgfpathlineto{\pgfqpoint{4.025604in}{5.560869in}}%
\pgfpathlineto{\pgfqpoint{4.026548in}{5.561350in}}%
\pgfpathlineto{\pgfqpoint{4.029148in}{5.562795in}}%
\pgfpathlineto{\pgfqpoint{4.030295in}{5.563758in}}%
\pgfpathlineto{\pgfqpoint{4.040796in}{5.568252in}}%
\pgfpathlineto{\pgfqpoint{4.051578in}{5.574110in}}%
\pgfpathlineto{\pgfqpoint{4.054646in}{5.575474in}}%
\pgfpathlineto{\pgfqpoint{4.055977in}{5.576437in}}%
\pgfpathlineto{\pgfqpoint{4.067349in}{5.582696in}}%
\pgfpathlineto{\pgfqpoint{4.069277in}{5.584061in}}%
\pgfpathlineto{\pgfqpoint{4.072036in}{5.585746in}}%
\pgfpathlineto{\pgfqpoint{4.074092in}{5.587351in}}%
\pgfpathlineto{\pgfqpoint{4.076587in}{5.588875in}}%
\pgfpathlineto{\pgfqpoint{4.077327in}{5.589437in}}%
\pgfpathlineto{\pgfqpoint{4.079710in}{5.590641in}}%
\pgfpathlineto{\pgfqpoint{4.081218in}{5.591443in}}%
\pgfpathlineto{\pgfqpoint{4.100534in}{5.602116in}}%
\pgfpathlineto{\pgfqpoint{4.101551in}{5.602518in}}%
\pgfpathlineto{\pgfqpoint{4.105968in}{5.604363in}}%
\pgfpathlineto{\pgfqpoint{4.110206in}{5.606691in}}%
\pgfpathlineto{\pgfqpoint{4.113796in}{5.608055in}}%
\pgfpathlineto{\pgfqpoint{4.115862in}{5.609580in}}%
\pgfpathlineto{\pgfqpoint{4.117185in}{5.610944in}}%
\pgfpathlineto{\pgfqpoint{4.122442in}{5.613833in}}%
\pgfpathlineto{\pgfqpoint{4.122931in}{5.614154in}}%
\pgfpathlineto{\pgfqpoint{4.126061in}{5.615598in}}%
\pgfpathlineto{\pgfqpoint{4.126982in}{5.616321in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{5.618086in}}%
\pgfpathlineto{\pgfqpoint{4.131598in}{5.618728in}}%
\pgfpathlineto{\pgfqpoint{4.135127in}{5.620654in}}%
\pgfpathlineto{\pgfqpoint{4.143830in}{5.624426in}}%
\pgfpathlineto{\pgfqpoint{4.144354in}{5.624907in}}%
\pgfpathlineto{\pgfqpoint{4.147590in}{5.626352in}}%
\pgfpathlineto{\pgfqpoint{4.153581in}{5.628920in}}%
\pgfpathlineto{\pgfqpoint{4.154771in}{5.629481in}}%
\pgfpathlineto{\pgfqpoint{4.156078in}{5.630043in}}%
\pgfpathlineto{\pgfqpoint{4.159391in}{5.631889in}}%
\pgfpathlineto{\pgfqpoint{4.161383in}{5.633012in}}%
\pgfpathlineto{\pgfqpoint{4.186209in}{5.645210in}}%
\pgfpathlineto{\pgfqpoint{4.187013in}{5.645772in}}%
\pgfpathlineto{\pgfqpoint{4.191445in}{5.647377in}}%
\pgfpathlineto{\pgfqpoint{4.197118in}{5.649945in}}%
\pgfpathlineto{\pgfqpoint{4.209834in}{5.655723in}}%
\pgfpathlineto{\pgfqpoint{4.210826in}{5.656284in}}%
\pgfpathlineto{\pgfqpoint{4.215874in}{5.658451in}}%
\pgfpathlineto{\pgfqpoint{4.217117in}{5.659254in}}%
\pgfpathlineto{\pgfqpoint{4.226979in}{5.663507in}}%
\pgfpathlineto{\pgfqpoint{4.418965in}{5.744478in}}%
\pgfpathlineto{\pgfqpoint{4.424001in}{5.746484in}}%
\pgfpathlineto{\pgfqpoint{4.425199in}{5.746885in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{5.748570in}}%
\pgfpathlineto{\pgfqpoint{4.432923in}{5.749854in}}%
\pgfpathlineto{\pgfqpoint{4.440495in}{5.753706in}}%
\pgfpathlineto{\pgfqpoint{4.445973in}{5.756515in}}%
\pgfpathlineto{\pgfqpoint{4.452259in}{5.758441in}}%
\pgfpathlineto{\pgfqpoint{4.456109in}{5.760046in}}%
\pgfpathlineto{\pgfqpoint{4.459351in}{5.761330in}}%
\pgfpathlineto{\pgfqpoint{4.470846in}{5.765583in}}%
\pgfpathlineto{\pgfqpoint{4.479344in}{5.768954in}}%
\pgfpathlineto{\pgfqpoint{4.488603in}{5.772083in}}%
\pgfpathlineto{\pgfqpoint{4.489635in}{5.772404in}}%
\pgfpathlineto{\pgfqpoint{4.493595in}{5.774651in}}%
\pgfpathlineto{\pgfqpoint{4.494894in}{5.775213in}}%
\pgfpathlineto{\pgfqpoint{4.498907in}{5.776738in}}%
\pgfpathlineto{\pgfqpoint{4.510463in}{5.782195in}}%
\pgfpathlineto{\pgfqpoint{4.557480in}{5.799849in}}%
\pgfpathlineto{\pgfqpoint{4.561347in}{5.801214in}}%
\pgfpathlineto{\pgfqpoint{4.567952in}{5.804584in}}%
\pgfpathlineto{\pgfqpoint{4.574827in}{5.807473in}}%
\pgfpathlineto{\pgfqpoint{4.575734in}{5.808115in}}%
\pgfpathlineto{\pgfqpoint{4.579751in}{5.809800in}}%
\pgfpathlineto{\pgfqpoint{4.604207in}{5.820554in}}%
\pgfpathlineto{\pgfqpoint{4.613862in}{5.823442in}}%
\pgfpathlineto{\pgfqpoint{4.623991in}{5.827375in}}%
\pgfpathlineto{\pgfqpoint{4.627498in}{5.828899in}}%
\pgfpathlineto{\pgfqpoint{4.628529in}{5.829541in}}%
\pgfpathlineto{\pgfqpoint{4.633950in}{5.831467in}}%
\pgfpathlineto{\pgfqpoint{4.636745in}{5.832270in}}%
\pgfpathlineto{\pgfqpoint{4.655443in}{5.838850in}}%
\pgfpathlineto{\pgfqpoint{4.661970in}{5.841418in}}%
\pgfpathlineto{\pgfqpoint{4.663264in}{5.841900in}}%
\pgfpathlineto{\pgfqpoint{4.678939in}{5.847597in}}%
\pgfpathlineto{\pgfqpoint{4.681152in}{5.848560in}}%
\pgfpathlineto{\pgfqpoint{4.697268in}{5.852894in}}%
\pgfpathlineto{\pgfqpoint{4.702952in}{5.855221in}}%
\pgfpathlineto{\pgfqpoint{4.705773in}{5.856104in}}%
\pgfpathlineto{\pgfqpoint{4.708886in}{5.857789in}}%
\pgfpathlineto{\pgfqpoint{4.725183in}{5.862604in}}%
\pgfpathlineto{\pgfqpoint{4.766561in}{5.875925in}}%
\pgfpathlineto{\pgfqpoint{4.772647in}{5.877610in}}%
\pgfpathlineto{\pgfqpoint{4.792375in}{5.883549in}}%
\pgfpathlineto{\pgfqpoint{4.796316in}{5.884913in}}%
\pgfpathlineto{\pgfqpoint{4.797306in}{5.885314in}}%
\pgfpathlineto{\pgfqpoint{4.805172in}{5.887240in}}%
\pgfpathlineto{\pgfqpoint{4.814000in}{5.890611in}}%
\pgfpathlineto{\pgfqpoint{4.815129in}{5.891092in}}%
\pgfpathlineto{\pgfqpoint{4.820687in}{5.892537in}}%
\pgfpathlineto{\pgfqpoint{4.825321in}{5.894302in}}%
\pgfpathlineto{\pgfqpoint{4.834395in}{5.897512in}}%
\pgfpathlineto{\pgfqpoint{4.839202in}{5.898957in}}%
\pgfpathlineto{\pgfqpoint{4.849425in}{5.902327in}}%
\pgfpathlineto{\pgfqpoint{4.855616in}{5.903932in}}%
\pgfpathlineto{\pgfqpoint{4.857806in}{5.904654in}}%
\pgfpathlineto{\pgfqpoint{4.863157in}{5.906420in}}%
\pgfpathlineto{\pgfqpoint{4.863843in}{5.906821in}}%
\pgfpathlineto{\pgfqpoint{4.873748in}{5.909309in}}%
\pgfpathlineto{\pgfqpoint{4.876314in}{5.910272in}}%
\pgfpathlineto{\pgfqpoint{4.881426in}{5.911877in}}%
\pgfpathlineto{\pgfqpoint{4.889306in}{5.914846in}}%
\pgfpathlineto{\pgfqpoint{4.893940in}{5.916371in}}%
\pgfpathlineto{\pgfqpoint{4.894994in}{5.916852in}}%
\pgfpathlineto{\pgfqpoint{4.944335in}{5.931939in}}%
\pgfpathlineto{\pgfqpoint{4.945549in}{5.932581in}}%
\pgfpathlineto{\pgfqpoint{4.957228in}{5.935149in}}%
\pgfpathlineto{\pgfqpoint{4.966071in}{5.938278in}}%
\pgfpathlineto{\pgfqpoint{4.971063in}{5.939723in}}%
\pgfpathlineto{\pgfqpoint{4.984153in}{5.943816in}}%
\pgfpathlineto{\pgfqpoint{4.988920in}{5.945180in}}%
\pgfpathlineto{\pgfqpoint{4.995090in}{5.947266in}}%
\pgfpathlineto{\pgfqpoint{4.996478in}{5.947587in}}%
\pgfpathlineto{\pgfqpoint{5.003733in}{5.949674in}}%
\pgfpathlineto{\pgfqpoint{5.010797in}{5.952242in}}%
\pgfpathlineto{\pgfqpoint{5.027296in}{5.956655in}}%
\pgfpathlineto{\pgfqpoint{5.028212in}{5.956816in}}%
\pgfpathlineto{\pgfqpoint{5.035646in}{5.958581in}}%
\pgfpathlineto{\pgfqpoint{5.048842in}{5.962915in}}%
\pgfpathlineto{\pgfqpoint{5.049985in}{5.963156in}}%
\pgfpathlineto{\pgfqpoint{5.092116in}{5.974150in}}%
\pgfpathlineto{\pgfqpoint{5.106119in}{5.978724in}}%
\pgfpathlineto{\pgfqpoint{5.115718in}{5.980890in}}%
\pgfpathlineto{\pgfqpoint{5.133901in}{5.986508in}}%
\pgfpathlineto{\pgfqpoint{5.134746in}{5.986749in}}%
\pgfpathlineto{\pgfqpoint{5.140307in}{5.988354in}}%
\pgfpathlineto{\pgfqpoint{5.141160in}{5.988594in}}%
\pgfpathlineto{\pgfqpoint{5.168615in}{5.996619in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{5.996940in}}%
\pgfpathlineto{\pgfqpoint{5.176861in}{5.998866in}}%
\pgfpathlineto{\pgfqpoint{5.177796in}{5.999027in}}%
\pgfpathlineto{\pgfqpoint{5.189422in}{6.001274in}}%
\pgfpathlineto{\pgfqpoint{5.193032in}{6.001996in}}%
\pgfpathlineto{\pgfqpoint{5.201687in}{6.003521in}}%
\pgfpathlineto{\pgfqpoint{5.204823in}{6.004805in}}%
\pgfpathlineto{\pgfqpoint{5.211892in}{6.006410in}}%
\pgfpathlineto{\pgfqpoint{5.215694in}{6.007694in}}%
\pgfpathlineto{\pgfqpoint{5.223928in}{6.009218in}}%
\pgfpathlineto{\pgfqpoint{5.225029in}{6.009941in}}%
\pgfpathlineto{\pgfqpoint{5.244965in}{6.014515in}}%
\pgfpathlineto{\pgfqpoint{5.249980in}{6.015799in}}%
\pgfpathlineto{\pgfqpoint{5.264800in}{6.019570in}}%
\pgfpathlineto{\pgfqpoint{5.270430in}{6.020935in}}%
\pgfpathlineto{\pgfqpoint{5.272726in}{6.021416in}}%
\pgfpathlineto{\pgfqpoint{5.306903in}{6.028799in}}%
\pgfpathlineto{\pgfqpoint{5.309339in}{6.030163in}}%
\pgfpathlineto{\pgfqpoint{5.323935in}{6.033453in}}%
\pgfpathlineto{\pgfqpoint{5.331300in}{6.034818in}}%
\pgfpathlineto{\pgfqpoint{5.343278in}{6.037787in}}%
\pgfpathlineto{\pgfqpoint{5.355889in}{6.040917in}}%
\pgfpathlineto{\pgfqpoint{5.362814in}{6.042441in}}%
\pgfpathlineto{\pgfqpoint{5.373273in}{6.045330in}}%
\pgfpathlineto{\pgfqpoint{5.374594in}{6.045812in}}%
\pgfpathlineto{\pgfqpoint{5.386058in}{6.049102in}}%
\pgfpathlineto{\pgfqpoint{5.388119in}{6.049583in}}%
\pgfpathlineto{\pgfqpoint{5.404460in}{6.054238in}}%
\pgfpathlineto{\pgfqpoint{5.411785in}{6.055763in}}%
\pgfpathlineto{\pgfqpoint{5.414037in}{6.056726in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{6.059695in}}%
\pgfpathlineto{\pgfqpoint{5.435017in}{6.061380in}}%
\pgfpathlineto{\pgfqpoint{5.444883in}{6.063145in}}%
\pgfpathlineto{\pgfqpoint{5.446185in}{6.063386in}}%
\pgfpathlineto{\pgfqpoint{5.450477in}{6.063868in}}%
\pgfpathlineto{\pgfqpoint{5.456924in}{6.065392in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{6.066917in}}%
\pgfpathlineto{\pgfqpoint{5.466526in}{6.067639in}}%
\pgfpathlineto{\pgfqpoint{5.472782in}{6.069405in}}%
\pgfpathlineto{\pgfqpoint{5.476635in}{6.069886in}}%
\pgfpathlineto{\pgfqpoint{5.486553in}{6.071572in}}%
\pgfpathlineto{\pgfqpoint{5.529652in}{6.080238in}}%
\pgfpathlineto{\pgfqpoint{5.532660in}{6.080640in}}%
\pgfpathlineto{\pgfqpoint{5.542841in}{6.082566in}}%
\pgfpathlineto{\pgfqpoint{5.543864in}{6.082967in}}%
\pgfpathlineto{\pgfqpoint{5.570538in}{6.088263in}}%
\pgfpathlineto{\pgfqpoint{5.571125in}{6.088504in}}%
\pgfpathlineto{\pgfqpoint{5.581440in}{6.090029in}}%
\pgfpathlineto{\pgfqpoint{5.582238in}{6.090350in}}%
\pgfpathlineto{\pgfqpoint{5.590766in}{6.091714in}}%
\pgfpathlineto{\pgfqpoint{5.599362in}{6.093479in}}%
\pgfpathlineto{\pgfqpoint{5.633621in}{6.098696in}}%
\pgfpathlineto{\pgfqpoint{5.634651in}{6.099017in}}%
\pgfpathlineto{\pgfqpoint{5.647875in}{6.101986in}}%
\pgfpathlineto{\pgfqpoint{5.657415in}{6.103912in}}%
\pgfpathlineto{\pgfqpoint{5.658507in}{6.104313in}}%
\pgfpathlineto{\pgfqpoint{5.670609in}{6.105758in}}%
\pgfpathlineto{\pgfqpoint{5.671642in}{6.106079in}}%
\pgfpathlineto{\pgfqpoint{5.690037in}{6.108646in}}%
\pgfpathlineto{\pgfqpoint{5.691296in}{6.108967in}}%
\pgfpathlineto{\pgfqpoint{5.699536in}{6.110653in}}%
\pgfpathlineto{\pgfqpoint{5.700857in}{6.111134in}}%
\pgfpathlineto{\pgfqpoint{5.702772in}{6.111455in}}%
\pgfpathlineto{\pgfqpoint{5.711625in}{6.113461in}}%
\pgfpathlineto{\pgfqpoint{5.713051in}{6.113863in}}%
\pgfpathlineto{\pgfqpoint{5.731593in}{6.117233in}}%
\pgfpathlineto{\pgfqpoint{5.753126in}{6.120202in}}%
\pgfpathlineto{\pgfqpoint{5.755405in}{6.120443in}}%
\pgfpathlineto{\pgfqpoint{5.769749in}{6.122449in}}%
\pgfpathlineto{\pgfqpoint{5.775156in}{6.123974in}}%
\pgfpathlineto{\pgfqpoint{5.796333in}{6.126783in}}%
\pgfpathlineto{\pgfqpoint{5.797332in}{6.127104in}}%
\pgfpathlineto{\pgfqpoint{5.895282in}{6.142993in}}%
\pgfpathlineto{\pgfqpoint{5.897038in}{6.143555in}}%
\pgfpathlineto{\pgfqpoint{6.059529in}{6.167629in}}%
\pgfpathlineto{\pgfqpoint{6.084369in}{6.170277in}}%
\pgfpathlineto{\pgfqpoint{6.085232in}{6.170518in}}%
\pgfpathlineto{\pgfqpoint{6.133321in}{6.176136in}}%
\pgfpathlineto{\pgfqpoint{6.149723in}{6.177580in}}%
\pgfpathlineto{\pgfqpoint{6.179041in}{6.182556in}}%
\pgfpathlineto{\pgfqpoint{6.194423in}{6.184482in}}%
\pgfpathlineto{\pgfqpoint{6.197296in}{6.185124in}}%
\pgfpathlineto{\pgfqpoint{6.223985in}{6.187932in}}%
\pgfpathlineto{\pgfqpoint{6.224489in}{6.188253in}}%
\pgfpathlineto{\pgfqpoint{6.244994in}{6.190661in}}%
\pgfpathlineto{\pgfqpoint{6.288324in}{6.196519in}}%
\pgfpathlineto{\pgfqpoint{6.289127in}{6.196679in}}%
\pgfpathlineto{\pgfqpoint{6.301899in}{6.198365in}}%
\pgfpathlineto{\pgfqpoint{6.304873in}{6.198766in}}%
\pgfpathlineto{\pgfqpoint{6.320198in}{6.200291in}}%
\pgfpathlineto{\pgfqpoint{6.354817in}{6.204142in}}%
\pgfpathlineto{\pgfqpoint{6.369395in}{6.205908in}}%
\pgfpathlineto{\pgfqpoint{6.377923in}{6.207112in}}%
\pgfpathlineto{\pgfqpoint{6.402111in}{6.209278in}}%
\pgfpathlineto{\pgfqpoint{6.403335in}{6.209439in}}%
\pgfpathlineto{\pgfqpoint{6.419192in}{6.211686in}}%
\pgfpathlineto{\pgfqpoint{6.432741in}{6.213451in}}%
\pgfpathlineto{\pgfqpoint{6.461468in}{6.217544in}}%
\pgfpathlineto{\pgfqpoint{6.472388in}{6.218908in}}%
\pgfpathlineto{\pgfqpoint{6.486181in}{6.220353in}}%
\pgfpathlineto{\pgfqpoint{6.628929in}{6.236162in}}%
\pgfpathlineto{\pgfqpoint{6.647413in}{6.237686in}}%
\pgfpathlineto{\pgfqpoint{6.703225in}{6.242662in}}%
\pgfpathlineto{\pgfqpoint{6.706657in}{6.243063in}}%
\pgfpathlineto{\pgfqpoint{6.730701in}{6.244909in}}%
\pgfpathlineto{\pgfqpoint{6.732721in}{6.245310in}}%
\pgfpathlineto{\pgfqpoint{6.750252in}{6.246995in}}%
\pgfpathlineto{\pgfqpoint{6.768825in}{6.249082in}}%
\pgfpathlineto{\pgfqpoint{6.768825in}{6.249082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257778in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.259533in}{1.006352in}}%
\pgfpathlineto{\pgfqpoint{1.274557in}{1.009080in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.011408in}}%
\pgfpathlineto{\pgfqpoint{1.287136in}{1.012692in}}%
\pgfpathlineto{\pgfqpoint{1.290136in}{1.014056in}}%
\pgfpathlineto{\pgfqpoint{1.321857in}{1.031068in}}%
\pgfpathlineto{\pgfqpoint{1.323280in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{1.326337in}{1.033556in}}%
\pgfpathlineto{\pgfqpoint{1.327978in}{1.035001in}}%
\pgfpathlineto{\pgfqpoint{1.332145in}{1.037890in}}%
\pgfpathlineto{\pgfqpoint{1.335048in}{1.040698in}}%
\pgfpathlineto{\pgfqpoint{1.337157in}{1.042544in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.044149in}}%
\pgfpathlineto{\pgfqpoint{1.341217in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.343443in}{1.047600in}}%
\pgfpathlineto{\pgfqpoint{1.350667in}{1.053137in}}%
\pgfpathlineto{\pgfqpoint{1.351628in}{1.054180in}}%
\pgfpathlineto{\pgfqpoint{1.356770in}{1.057551in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.058594in}}%
\pgfpathlineto{\pgfqpoint{1.361763in}{1.062606in}}%
\pgfpathlineto{\pgfqpoint{1.364470in}{1.065495in}}%
\pgfpathlineto{\pgfqpoint{1.368820in}{1.069989in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{1.072477in}}%
\pgfpathlineto{\pgfqpoint{1.405226in}{1.117175in}}%
\pgfpathlineto{\pgfqpoint{1.411863in}{1.125120in}}%
\pgfpathlineto{\pgfqpoint{1.412917in}{1.126404in}}%
\pgfpathlineto{\pgfqpoint{1.414096in}{1.129052in}}%
\pgfpathlineto{\pgfqpoint{1.416137in}{1.132262in}}%
\pgfpathlineto{\pgfqpoint{1.417363in}{1.134268in}}%
\pgfpathlineto{\pgfqpoint{1.441338in}{1.172306in}}%
\pgfpathlineto{\pgfqpoint{1.444718in}{1.179689in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{1.181695in}}%
\pgfpathlineto{\pgfqpoint{1.447682in}{1.184263in}}%
\pgfpathlineto{\pgfqpoint{1.449314in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{1.450634in}{1.188837in}}%
\pgfpathlineto{\pgfqpoint{1.457249in}{1.200153in}}%
\pgfpathlineto{\pgfqpoint{1.458461in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{1.459913in}{1.205128in}}%
\pgfpathlineto{\pgfqpoint{1.464455in}{1.213875in}}%
\pgfpathlineto{\pgfqpoint{1.467877in}{1.219894in}}%
\pgfpathlineto{\pgfqpoint{1.469905in}{1.224147in}}%
\pgfpathlineto{\pgfqpoint{1.471612in}{1.227277in}}%
\pgfpathlineto{\pgfqpoint{1.478301in}{1.241962in}}%
\pgfpathlineto{\pgfqpoint{1.479223in}{1.243647in}}%
\pgfpathlineto{\pgfqpoint{1.483485in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{1.486524in}{1.260018in}}%
\pgfpathlineto{\pgfqpoint{1.487411in}{1.262024in}}%
\pgfpathlineto{\pgfqpoint{1.488617in}{1.263950in}}%
\pgfpathlineto{\pgfqpoint{1.491256in}{1.270531in}}%
\pgfpathlineto{\pgfqpoint{1.495712in}{1.280963in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.285056in}}%
\pgfpathlineto{\pgfqpoint{1.498491in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.500048in}{1.291315in}}%
\pgfpathlineto{\pgfqpoint{1.502305in}{1.296612in}}%
\pgfpathlineto{\pgfqpoint{1.504180in}{1.300784in}}%
\pgfpathlineto{\pgfqpoint{1.506537in}{1.305118in}}%
\pgfpathlineto{\pgfqpoint{1.508158in}{1.308167in}}%
\pgfpathlineto{\pgfqpoint{1.516602in}{1.327026in}}%
\pgfpathlineto{\pgfqpoint{1.517588in}{1.329273in}}%
\pgfpathlineto{\pgfqpoint{1.518840in}{1.332162in}}%
\pgfpathlineto{\pgfqpoint{1.521128in}{1.338100in}}%
\pgfpathlineto{\pgfqpoint{1.522604in}{1.341711in}}%
\pgfpathlineto{\pgfqpoint{1.523842in}{1.344520in}}%
\pgfpathlineto{\pgfqpoint{1.524545in}{1.346526in}}%
\pgfpathlineto{\pgfqpoint{1.526550in}{1.352384in}}%
\pgfpathlineto{\pgfqpoint{1.536359in}{1.373490in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{1.374934in}}%
\pgfpathlineto{\pgfqpoint{1.538103in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{1.540224in}{1.381434in}}%
\pgfpathlineto{\pgfqpoint{1.542005in}{1.386731in}}%
\pgfpathlineto{\pgfqpoint{1.543393in}{1.389941in}}%
\pgfpathlineto{\pgfqpoint{1.544916in}{1.392910in}}%
\pgfpathlineto{\pgfqpoint{1.548650in}{1.401176in}}%
\pgfpathlineto{\pgfqpoint{1.549889in}{1.403984in}}%
\pgfpathlineto{\pgfqpoint{1.552681in}{1.413213in}}%
\pgfpathlineto{\pgfqpoint{1.554027in}{1.416423in}}%
\pgfpathlineto{\pgfqpoint{1.556798in}{1.423244in}}%
\pgfpathlineto{\pgfqpoint{1.562497in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{1.563958in}{1.441220in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{1.443547in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{1.452615in}}%
\pgfpathlineto{\pgfqpoint{1.568954in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{1.570724in}{1.458794in}}%
\pgfpathlineto{\pgfqpoint{1.571364in}{1.460479in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{1.465856in}}%
\pgfpathlineto{\pgfqpoint{1.573796in}{1.467541in}}%
\pgfpathlineto{\pgfqpoint{1.574608in}{1.469467in}}%
\pgfpathlineto{\pgfqpoint{1.579530in}{1.483110in}}%
\pgfpathlineto{\pgfqpoint{1.580561in}{1.485517in}}%
\pgfpathlineto{\pgfqpoint{1.582578in}{1.491937in}}%
\pgfpathlineto{\pgfqpoint{1.583695in}{1.495307in}}%
\pgfpathlineto{\pgfqpoint{1.584555in}{1.497474in}}%
\pgfpathlineto{\pgfqpoint{1.587593in}{1.506462in}}%
\pgfpathlineto{\pgfqpoint{1.588341in}{1.508789in}}%
\pgfpathlineto{\pgfqpoint{1.591663in}{1.518178in}}%
\pgfpathlineto{\pgfqpoint{1.592768in}{1.521468in}}%
\pgfpathlineto{\pgfqpoint{1.598037in}{1.538401in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.545222in}}%
\pgfpathlineto{\pgfqpoint{1.603011in}{1.550759in}}%
\pgfpathlineto{\pgfqpoint{1.608240in}{1.564321in}}%
\pgfpathlineto{\pgfqpoint{1.611552in}{1.573951in}}%
\pgfpathlineto{\pgfqpoint{1.612711in}{1.577161in}}%
\pgfpathlineto{\pgfqpoint{1.614440in}{1.582778in}}%
\pgfpathlineto{\pgfqpoint{1.615384in}{1.585587in}}%
\pgfpathlineto{\pgfqpoint{1.616783in}{1.589600in}}%
\pgfpathlineto{\pgfqpoint{1.620536in}{1.600273in}}%
\pgfpathlineto{\pgfqpoint{1.621987in}{1.604205in}}%
\pgfpathlineto{\pgfqpoint{1.624562in}{1.611668in}}%
\pgfpathlineto{\pgfqpoint{1.625704in}{1.615520in}}%
\pgfpathlineto{\pgfqpoint{1.627071in}{1.620495in}}%
\pgfpathlineto{\pgfqpoint{1.629822in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{1.631485in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{1.632424in}{1.634459in}}%
\pgfpathlineto{\pgfqpoint{1.634997in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{1.636300in}{1.644891in}}%
\pgfpathlineto{\pgfqpoint{1.637523in}{1.648663in}}%
\pgfpathlineto{\pgfqpoint{1.638493in}{1.651150in}}%
\pgfpathlineto{\pgfqpoint{1.640284in}{1.656206in}}%
\pgfpathlineto{\pgfqpoint{1.643179in}{1.665435in}}%
\pgfpathlineto{\pgfqpoint{1.647012in}{1.678194in}}%
\pgfpathlineto{\pgfqpoint{1.649426in}{1.685417in}}%
\pgfpathlineto{\pgfqpoint{1.652577in}{1.695207in}}%
\pgfpathlineto{\pgfqpoint{1.653327in}{1.697213in}}%
\pgfpathlineto{\pgfqpoint{1.654658in}{1.701386in}}%
\pgfpathlineto{\pgfqpoint{1.657877in}{1.711417in}}%
\pgfpathlineto{\pgfqpoint{1.665735in}{1.733405in}}%
\pgfpathlineto{\pgfqpoint{1.667082in}{1.736856in}}%
\pgfpathlineto{\pgfqpoint{1.670807in}{1.747770in}}%
\pgfpathlineto{\pgfqpoint{1.671982in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{1.674631in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{1.675544in}{1.762215in}}%
\pgfpathlineto{\pgfqpoint{1.679570in}{1.775616in}}%
\pgfpathlineto{\pgfqpoint{1.680839in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{1.681691in}{1.782036in}}%
\pgfpathlineto{\pgfqpoint{1.683291in}{1.788055in}}%
\pgfpathlineto{\pgfqpoint{1.684418in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{1.685444in}{1.795357in}}%
\pgfpathlineto{\pgfqpoint{1.686836in}{1.799450in}}%
\pgfpathlineto{\pgfqpoint{1.688326in}{1.804185in}}%
\pgfpathlineto{\pgfqpoint{1.689739in}{1.808598in}}%
\pgfpathlineto{\pgfqpoint{1.691249in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{1.692425in}{1.816543in}}%
\pgfpathlineto{\pgfqpoint{1.694431in}{1.822080in}}%
\pgfpathlineto{\pgfqpoint{1.695767in}{1.825370in}}%
\pgfpathlineto{\pgfqpoint{1.698063in}{1.831309in}}%
\pgfpathlineto{\pgfqpoint{1.699230in}{1.835321in}}%
\pgfpathlineto{\pgfqpoint{1.702806in}{1.846396in}}%
\pgfpathlineto{\pgfqpoint{1.705193in}{1.855062in}}%
\pgfpathlineto{\pgfqpoint{1.705666in}{1.856587in}}%
\pgfpathlineto{\pgfqpoint{1.712261in}{1.877291in}}%
\pgfpathlineto{\pgfqpoint{1.713002in}{1.879137in}}%
\pgfpathlineto{\pgfqpoint{1.714512in}{1.884433in}}%
\pgfpathlineto{\pgfqpoint{1.715886in}{1.889088in}}%
\pgfpathlineto{\pgfqpoint{1.716619in}{1.891174in}}%
\pgfpathlineto{\pgfqpoint{1.720335in}{1.904736in}}%
\pgfpathlineto{\pgfqpoint{1.721881in}{1.910274in}}%
\pgfpathlineto{\pgfqpoint{1.723657in}{1.916372in}}%
\pgfpathlineto{\pgfqpoint{1.829574in}{2.275807in}}%
\pgfpathlineto{\pgfqpoint{1.832631in}{2.288807in}}%
\pgfpathlineto{\pgfqpoint{1.835195in}{2.296430in}}%
\pgfpathlineto{\pgfqpoint{1.837613in}{2.305338in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{2.357741in}}%
\pgfpathlineto{\pgfqpoint{1.854584in}{2.365605in}}%
\pgfpathlineto{\pgfqpoint{1.858212in}{2.377883in}}%
\pgfpathlineto{\pgfqpoint{1.859541in}{2.383019in}}%
\pgfpathlineto{\pgfqpoint{1.860645in}{2.386630in}}%
\pgfpathlineto{\pgfqpoint{1.861172in}{2.389038in}}%
\pgfpathlineto{\pgfqpoint{1.864930in}{2.401316in}}%
\pgfpathlineto{\pgfqpoint{1.866387in}{2.405649in}}%
\pgfpathlineto{\pgfqpoint{1.868254in}{2.411266in}}%
\pgfpathlineto{\pgfqpoint{1.868946in}{2.412791in}}%
\pgfpathlineto{\pgfqpoint{1.871551in}{2.421217in}}%
\pgfpathlineto{\pgfqpoint{1.874717in}{2.434137in}}%
\pgfpathlineto{\pgfqpoint{1.875893in}{2.438711in}}%
\pgfpathlineto{\pgfqpoint{1.876417in}{2.440557in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{2.501787in}}%
\pgfpathlineto{\pgfqpoint{1.894016in}{2.504917in}}%
\pgfpathlineto{\pgfqpoint{1.900218in}{2.528510in}}%
\pgfpathlineto{\pgfqpoint{1.901453in}{2.533164in}}%
\pgfpathlineto{\pgfqpoint{1.906079in}{2.549615in}}%
\pgfpathlineto{\pgfqpoint{1.918549in}{2.592147in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{2.595678in}}%
\pgfpathlineto{\pgfqpoint{1.921466in}{2.602018in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{2.607154in}}%
\pgfpathlineto{\pgfqpoint{1.923459in}{2.609320in}}%
\pgfpathlineto{\pgfqpoint{1.926608in}{2.620796in}}%
\pgfpathlineto{\pgfqpoint{1.982920in}{2.822942in}}%
\pgfpathlineto{\pgfqpoint{1.986866in}{2.837548in}}%
\pgfpathlineto{\pgfqpoint{1.987337in}{2.839153in}}%
\pgfpathlineto{\pgfqpoint{1.989628in}{2.847579in}}%
\pgfpathlineto{\pgfqpoint{1.993916in}{2.862024in}}%
\pgfpathlineto{\pgfqpoint{1.994412in}{2.863950in}}%
\pgfpathlineto{\pgfqpoint{1.996143in}{2.869326in}}%
\pgfpathlineto{\pgfqpoint{1.996987in}{2.872055in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{2.876870in}}%
\pgfpathlineto{\pgfqpoint{1.998651in}{2.878314in}}%
\pgfpathlineto{\pgfqpoint{1.999842in}{2.882968in}}%
\pgfpathlineto{\pgfqpoint{2.001294in}{2.888024in}}%
\pgfpathlineto{\pgfqpoint{2.003447in}{2.896209in}}%
\pgfpathlineto{\pgfqpoint{2.004232in}{2.898617in}}%
\pgfpathlineto{\pgfqpoint{2.005513in}{2.902068in}}%
\pgfpathlineto{\pgfqpoint{2.006927in}{2.907525in}}%
\pgfpathlineto{\pgfqpoint{2.008168in}{2.911537in}}%
\pgfpathlineto{\pgfqpoint{2.010414in}{2.918920in}}%
\pgfpathlineto{\pgfqpoint{2.011944in}{2.924056in}}%
\pgfpathlineto{\pgfqpoint{2.012656in}{2.925661in}}%
\pgfpathlineto{\pgfqpoint{2.013878in}{2.929432in}}%
\pgfpathlineto{\pgfqpoint{2.017083in}{2.940988in}}%
\pgfpathlineto{\pgfqpoint{2.022681in}{2.959285in}}%
\pgfpathlineto{\pgfqpoint{2.023185in}{2.961371in}}%
\pgfpathlineto{\pgfqpoint{2.024632in}{2.965464in}}%
\pgfpathlineto{\pgfqpoint{2.026763in}{2.973650in}}%
\pgfpathlineto{\pgfqpoint{2.028663in}{2.981434in}}%
\pgfpathlineto{\pgfqpoint{2.033615in}{2.998286in}}%
\pgfpathlineto{\pgfqpoint{2.034226in}{2.999650in}}%
\pgfpathlineto{\pgfqpoint{2.036887in}{3.008317in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{3.010484in}}%
\pgfpathlineto{\pgfqpoint{2.047215in}{3.038571in}}%
\pgfpathlineto{\pgfqpoint{2.062023in}{3.088405in}}%
\pgfpathlineto{\pgfqpoint{2.063175in}{3.092418in}}%
\pgfpathlineto{\pgfqpoint{2.066780in}{3.103973in}}%
\pgfpathlineto{\pgfqpoint{2.069638in}{3.113844in}}%
\pgfpathlineto{\pgfqpoint{2.070833in}{3.116894in}}%
\pgfpathlineto{\pgfqpoint{2.072155in}{3.121628in}}%
\pgfpathlineto{\pgfqpoint{2.078652in}{3.143295in}}%
\pgfpathlineto{\pgfqpoint{2.080191in}{3.148672in}}%
\pgfpathlineto{\pgfqpoint{2.080706in}{3.150277in}}%
\pgfpathlineto{\pgfqpoint{2.083148in}{3.158061in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{3.163117in}}%
\pgfpathlineto{\pgfqpoint{2.086007in}{3.168895in}}%
\pgfpathlineto{\pgfqpoint{2.088097in}{3.175876in}}%
\pgfpathlineto{\pgfqpoint{2.088669in}{3.177802in}}%
\pgfpathlineto{\pgfqpoint{2.089751in}{3.182376in}}%
\pgfpathlineto{\pgfqpoint{2.090975in}{3.187191in}}%
\pgfpathlineto{\pgfqpoint{2.093868in}{3.198426in}}%
\pgfpathlineto{\pgfqpoint{2.095514in}{3.203562in}}%
\pgfpathlineto{\pgfqpoint{2.096169in}{3.206291in}}%
\pgfpathlineto{\pgfqpoint{2.097249in}{3.209982in}}%
\pgfpathlineto{\pgfqpoint{2.099091in}{3.216322in}}%
\pgfpathlineto{\pgfqpoint{2.100202in}{3.219130in}}%
\pgfpathlineto{\pgfqpoint{2.107889in}{3.244007in}}%
\pgfpathlineto{\pgfqpoint{2.108700in}{3.246736in}}%
\pgfpathlineto{\pgfqpoint{2.109813in}{3.249946in}}%
\pgfpathlineto{\pgfqpoint{2.110883in}{3.253798in}}%
\pgfpathlineto{\pgfqpoint{2.112541in}{3.258693in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{3.262946in}}%
\pgfpathlineto{\pgfqpoint{2.117010in}{3.273218in}}%
\pgfpathlineto{\pgfqpoint{2.118143in}{3.276990in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{3.296811in}}%
\pgfpathlineto{\pgfqpoint{2.125508in}{3.302750in}}%
\pgfpathlineto{\pgfqpoint{2.126166in}{3.304836in}}%
\pgfpathlineto{\pgfqpoint{2.128798in}{3.314466in}}%
\pgfpathlineto{\pgfqpoint{2.129495in}{3.316873in}}%
\pgfpathlineto{\pgfqpoint{2.130759in}{3.320164in}}%
\pgfpathlineto{\pgfqpoint{2.154692in}{3.398326in}}%
\pgfpathlineto{\pgfqpoint{2.155945in}{3.401857in}}%
\pgfpathlineto{\pgfqpoint{2.156732in}{3.403863in}}%
\pgfpathlineto{\pgfqpoint{2.163782in}{3.426333in}}%
\pgfpathlineto{\pgfqpoint{2.164922in}{3.430185in}}%
\pgfpathlineto{\pgfqpoint{2.167973in}{3.439333in}}%
\pgfpathlineto{\pgfqpoint{2.168657in}{3.441580in}}%
\pgfpathlineto{\pgfqpoint{2.175710in}{3.462364in}}%
\pgfpathlineto{\pgfqpoint{2.176832in}{3.466537in}}%
\pgfpathlineto{\pgfqpoint{2.179202in}{3.473439in}}%
\pgfpathlineto{\pgfqpoint{2.185842in}{3.492377in}}%
\pgfpathlineto{\pgfqpoint{2.187130in}{3.496149in}}%
\pgfpathlineto{\pgfqpoint{2.191030in}{3.508267in}}%
\pgfpathlineto{\pgfqpoint{2.192267in}{3.510995in}}%
\pgfpathlineto{\pgfqpoint{2.194826in}{3.519341in}}%
\pgfpathlineto{\pgfqpoint{2.215277in}{3.584182in}}%
\pgfpathlineto{\pgfqpoint{2.216007in}{3.586108in}}%
\pgfpathlineto{\pgfqpoint{2.217365in}{3.591003in}}%
\pgfpathlineto{\pgfqpoint{2.224572in}{3.610905in}}%
\pgfpathlineto{\pgfqpoint{2.225816in}{3.614917in}}%
\pgfpathlineto{\pgfqpoint{2.228473in}{3.621016in}}%
\pgfpathlineto{\pgfqpoint{2.229922in}{3.625590in}}%
\pgfpathlineto{\pgfqpoint{2.230852in}{3.628238in}}%
\pgfpathlineto{\pgfqpoint{2.233016in}{3.634979in}}%
\pgfpathlineto{\pgfqpoint{2.234479in}{3.638350in}}%
\pgfpathlineto{\pgfqpoint{2.236507in}{3.644288in}}%
\pgfpathlineto{\pgfqpoint{2.237882in}{3.647659in}}%
\pgfpathlineto{\pgfqpoint{2.239177in}{3.651671in}}%
\pgfpathlineto{\pgfqpoint{2.240227in}{3.654801in}}%
\pgfpathlineto{\pgfqpoint{2.241653in}{3.659696in}}%
\pgfpathlineto{\pgfqpoint{2.243253in}{3.663708in}}%
\pgfpathlineto{\pgfqpoint{2.244801in}{3.668684in}}%
\pgfpathlineto{\pgfqpoint{2.247125in}{3.675585in}}%
\pgfpathlineto{\pgfqpoint{2.249798in}{3.685135in}}%
\pgfpathlineto{\pgfqpoint{2.250340in}{3.687462in}}%
\pgfpathlineto{\pgfqpoint{2.253829in}{3.697573in}}%
\pgfpathlineto{\pgfqpoint{2.255289in}{3.700864in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{3.795076in}}%
\pgfpathlineto{\pgfqpoint{2.289642in}{3.798045in}}%
\pgfpathlineto{\pgfqpoint{2.312955in}{3.864812in}}%
\pgfpathlineto{\pgfqpoint{2.314817in}{3.870349in}}%
\pgfpathlineto{\pgfqpoint{2.320796in}{3.887522in}}%
\pgfpathlineto{\pgfqpoint{2.321909in}{3.890572in}}%
\pgfpathlineto{\pgfqpoint{2.323976in}{3.896751in}}%
\pgfpathlineto{\pgfqpoint{2.325161in}{3.900041in}}%
\pgfpathlineto{\pgfqpoint{2.327125in}{3.906782in}}%
\pgfpathlineto{\pgfqpoint{2.328502in}{3.910955in}}%
\pgfpathlineto{\pgfqpoint{2.330379in}{3.915449in}}%
\pgfpathlineto{\pgfqpoint{2.331664in}{3.919702in}}%
\pgfpathlineto{\pgfqpoint{2.332252in}{3.921066in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{3.925319in}}%
\pgfpathlineto{\pgfqpoint{2.336776in}{3.934548in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{3.978123in}}%
\pgfpathlineto{\pgfqpoint{2.352440in}{3.979487in}}%
\pgfpathlineto{\pgfqpoint{2.376162in}{4.044569in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{4.046495in}}%
\pgfpathlineto{\pgfqpoint{2.378787in}{4.051631in}}%
\pgfpathlineto{\pgfqpoint{2.380022in}{4.054921in}}%
\pgfpathlineto{\pgfqpoint{2.383069in}{4.062705in}}%
\pgfpathlineto{\pgfqpoint{2.384174in}{4.064872in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{4.070650in}}%
\pgfpathlineto{\pgfqpoint{2.387968in}{4.074582in}}%
\pgfpathlineto{\pgfqpoint{2.392093in}{4.086780in}}%
\pgfpathlineto{\pgfqpoint{2.392916in}{4.088786in}}%
\pgfpathlineto{\pgfqpoint{2.394687in}{4.093360in}}%
\pgfpathlineto{\pgfqpoint{2.395271in}{4.095045in}}%
\pgfpathlineto{\pgfqpoint{2.411413in}{4.138941in}}%
\pgfpathlineto{\pgfqpoint{2.412075in}{4.140546in}}%
\pgfpathlineto{\pgfqpoint{2.442911in}{4.221678in}}%
\pgfpathlineto{\pgfqpoint{2.444277in}{4.224246in}}%
\pgfpathlineto{\pgfqpoint{2.445827in}{4.227857in}}%
\pgfpathlineto{\pgfqpoint{2.446935in}{4.229863in}}%
\pgfpathlineto{\pgfqpoint{2.449192in}{4.236042in}}%
\pgfpathlineto{\pgfqpoint{2.450630in}{4.239654in}}%
\pgfpathlineto{\pgfqpoint{2.451867in}{4.243345in}}%
\pgfpathlineto{\pgfqpoint{2.456700in}{4.253376in}}%
\pgfpathlineto{\pgfqpoint{2.458067in}{4.255784in}}%
\pgfpathlineto{\pgfqpoint{2.458855in}{4.257148in}}%
\pgfpathlineto{\pgfqpoint{2.460136in}{4.261160in}}%
\pgfpathlineto{\pgfqpoint{2.463974in}{4.270951in}}%
\pgfpathlineto{\pgfqpoint{2.465722in}{4.274642in}}%
\pgfpathlineto{\pgfqpoint{2.466964in}{4.277772in}}%
\pgfpathlineto{\pgfqpoint{2.470253in}{4.285395in}}%
\pgfpathlineto{\pgfqpoint{2.471241in}{4.287963in}}%
\pgfpathlineto{\pgfqpoint{2.472452in}{4.290852in}}%
\pgfpathlineto{\pgfqpoint{2.476041in}{4.298877in}}%
\pgfpathlineto{\pgfqpoint{2.477325in}{4.302087in}}%
\pgfpathlineto{\pgfqpoint{2.480590in}{4.310834in}}%
\pgfpathlineto{\pgfqpoint{2.481917in}{4.314766in}}%
\pgfpathlineto{\pgfqpoint{2.484609in}{4.321347in}}%
\pgfpathlineto{\pgfqpoint{2.486175in}{4.324878in}}%
\pgfpathlineto{\pgfqpoint{2.492490in}{4.342372in}}%
\pgfpathlineto{\pgfqpoint{2.493233in}{4.344057in}}%
\pgfpathlineto{\pgfqpoint{2.494317in}{4.346866in}}%
\pgfpathlineto{\pgfqpoint{2.498207in}{4.354489in}}%
\pgfpathlineto{\pgfqpoint{2.499341in}{4.356897in}}%
\pgfpathlineto{\pgfqpoint{2.500664in}{4.359786in}}%
\pgfpathlineto{\pgfqpoint{2.502682in}{4.364761in}}%
\pgfpathlineto{\pgfqpoint{2.504756in}{4.370058in}}%
\pgfpathlineto{\pgfqpoint{2.506164in}{4.373107in}}%
\pgfpathlineto{\pgfqpoint{2.507852in}{4.376638in}}%
\pgfpathlineto{\pgfqpoint{2.509261in}{4.379848in}}%
\pgfpathlineto{\pgfqpoint{2.509883in}{4.381212in}}%
\pgfpathlineto{\pgfqpoint{2.511619in}{4.386428in}}%
\pgfpathlineto{\pgfqpoint{2.515884in}{4.395898in}}%
\pgfpathlineto{\pgfqpoint{2.528823in}{4.427436in}}%
\pgfpathlineto{\pgfqpoint{2.529989in}{4.429362in}}%
\pgfpathlineto{\pgfqpoint{2.534985in}{4.441238in}}%
\pgfpathlineto{\pgfqpoint{2.536205in}{4.443967in}}%
\pgfpathlineto{\pgfqpoint{2.537082in}{4.446454in}}%
\pgfpathlineto{\pgfqpoint{2.542199in}{4.456887in}}%
\pgfpathlineto{\pgfqpoint{2.542908in}{4.458572in}}%
\pgfpathlineto{\pgfqpoint{2.546847in}{4.467720in}}%
\pgfpathlineto{\pgfqpoint{2.548686in}{4.470529in}}%
\pgfpathlineto{\pgfqpoint{2.552558in}{4.479998in}}%
\pgfpathlineto{\pgfqpoint{2.553849in}{4.482406in}}%
\pgfpathlineto{\pgfqpoint{2.555748in}{4.486178in}}%
\pgfpathlineto{\pgfqpoint{2.557373in}{4.489789in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{4.495888in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{4.498857in}}%
\pgfpathlineto{\pgfqpoint{2.564737in}{4.507765in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{4.509289in}}%
\pgfpathlineto{\pgfqpoint{2.566713in}{4.511536in}}%
\pgfpathlineto{\pgfqpoint{2.568608in}{4.516833in}}%
\pgfpathlineto{\pgfqpoint{2.571974in}{4.524296in}}%
\pgfpathlineto{\pgfqpoint{2.581975in}{4.546284in}}%
\pgfpathlineto{\pgfqpoint{2.584611in}{4.551901in}}%
\pgfpathlineto{\pgfqpoint{2.585849in}{4.554550in}}%
\pgfpathlineto{\pgfqpoint{2.587426in}{4.557599in}}%
\pgfpathlineto{\pgfqpoint{2.587910in}{4.558963in}}%
\pgfpathlineto{\pgfqpoint{2.588556in}{4.560809in}}%
\pgfpathlineto{\pgfqpoint{2.607054in}{4.600853in}}%
\pgfpathlineto{\pgfqpoint{2.607925in}{4.602619in}}%
\pgfpathlineto{\pgfqpoint{2.609573in}{4.605909in}}%
\pgfpathlineto{\pgfqpoint{2.635265in}{4.657107in}}%
\pgfpathlineto{\pgfqpoint{2.637149in}{4.661200in}}%
\pgfpathlineto{\pgfqpoint{2.638138in}{4.662725in}}%
\pgfpathlineto{\pgfqpoint{2.647152in}{4.681503in}}%
\pgfpathlineto{\pgfqpoint{2.648330in}{4.684071in}}%
\pgfpathlineto{\pgfqpoint{2.658440in}{4.703732in}}%
\pgfpathlineto{\pgfqpoint{2.659777in}{4.706139in}}%
\pgfpathlineto{\pgfqpoint{2.660945in}{4.709349in}}%
\pgfpathlineto{\pgfqpoint{2.661484in}{4.711035in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{4.718337in}}%
\pgfpathlineto{\pgfqpoint{2.665962in}{4.720825in}}%
\pgfpathlineto{\pgfqpoint{2.667010in}{4.722831in}}%
\pgfpathlineto{\pgfqpoint{2.668582in}{4.725720in}}%
\pgfpathlineto{\pgfqpoint{2.670122in}{4.728128in}}%
\pgfpathlineto{\pgfqpoint{2.671234in}{4.730776in}}%
\pgfpathlineto{\pgfqpoint{2.672056in}{4.732300in}}%
\pgfpathlineto{\pgfqpoint{2.673191in}{4.733745in}}%
\pgfpathlineto{\pgfqpoint{2.675395in}{4.737677in}}%
\pgfpathlineto{\pgfqpoint{2.684981in}{4.757900in}}%
\pgfpathlineto{\pgfqpoint{2.686500in}{4.760307in}}%
\pgfpathlineto{\pgfqpoint{2.688483in}{4.764320in}}%
\pgfpathlineto{\pgfqpoint{2.693683in}{4.774832in}}%
\pgfpathlineto{\pgfqpoint{2.701673in}{4.789598in}}%
\pgfpathlineto{\pgfqpoint{2.702470in}{4.790882in}}%
\pgfpathlineto{\pgfqpoint{2.704831in}{4.795296in}}%
\pgfpathlineto{\pgfqpoint{2.707626in}{4.801395in}}%
\pgfpathlineto{\pgfqpoint{2.710358in}{4.806129in}}%
\pgfpathlineto{\pgfqpoint{2.711136in}{4.807815in}}%
\pgfpathlineto{\pgfqpoint{2.712321in}{4.809981in}}%
\pgfpathlineto{\pgfqpoint{2.716354in}{4.817123in}}%
\pgfpathlineto{\pgfqpoint{2.718380in}{4.820815in}}%
\pgfpathlineto{\pgfqpoint{2.721634in}{4.825951in}}%
\pgfpathlineto{\pgfqpoint{2.724282in}{4.831327in}}%
\pgfpathlineto{\pgfqpoint{2.725673in}{4.833173in}}%
\pgfpathlineto{\pgfqpoint{2.727839in}{4.837988in}}%
\pgfpathlineto{\pgfqpoint{2.729514in}{4.840877in}}%
\pgfpathlineto{\pgfqpoint{2.732339in}{4.845531in}}%
\pgfpathlineto{\pgfqpoint{2.734255in}{4.848741in}}%
\pgfpathlineto{\pgfqpoint{2.735353in}{4.850507in}}%
\pgfpathlineto{\pgfqpoint{2.742252in}{4.862143in}}%
\pgfpathlineto{\pgfqpoint{2.743002in}{4.863828in}}%
\pgfpathlineto{\pgfqpoint{2.757760in}{4.891273in}}%
\pgfpathlineto{\pgfqpoint{2.760350in}{4.896971in}}%
\pgfpathlineto{\pgfqpoint{2.763771in}{4.901545in}}%
\pgfpathlineto{\pgfqpoint{2.773548in}{4.918397in}}%
\pgfpathlineto{\pgfqpoint{2.776870in}{4.924095in}}%
\pgfpathlineto{\pgfqpoint{2.778240in}{4.925860in}}%
\pgfpathlineto{\pgfqpoint{2.787849in}{4.942713in}}%
\pgfpathlineto{\pgfqpoint{2.788953in}{4.945281in}}%
\pgfpathlineto{\pgfqpoint{2.791650in}{4.949133in}}%
\pgfpathlineto{\pgfqpoint{2.792997in}{4.951219in}}%
\pgfpathlineto{\pgfqpoint{2.796469in}{4.957238in}}%
\pgfpathlineto{\pgfqpoint{2.798020in}{4.959725in}}%
\pgfpathlineto{\pgfqpoint{2.800342in}{4.963898in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{4.966547in}}%
\pgfpathlineto{\pgfqpoint{2.803752in}{4.969034in}}%
\pgfpathlineto{\pgfqpoint{2.827161in}{5.006189in}}%
\pgfpathlineto{\pgfqpoint{2.828917in}{5.008517in}}%
\pgfpathlineto{\pgfqpoint{2.830231in}{5.011486in}}%
\pgfpathlineto{\pgfqpoint{2.831450in}{5.013813in}}%
\pgfpathlineto{\pgfqpoint{2.832798in}{5.016782in}}%
\pgfpathlineto{\pgfqpoint{2.836986in}{5.024727in}}%
\pgfpathlineto{\pgfqpoint{2.838170in}{5.026573in}}%
\pgfpathlineto{\pgfqpoint{2.866339in}{5.073117in}}%
\pgfpathlineto{\pgfqpoint{2.867755in}{5.075123in}}%
\pgfpathlineto{\pgfqpoint{2.869553in}{5.078092in}}%
\pgfpathlineto{\pgfqpoint{2.871298in}{5.080500in}}%
\pgfpathlineto{\pgfqpoint{2.873060in}{5.082586in}}%
\pgfpathlineto{\pgfqpoint{2.875415in}{5.085716in}}%
\pgfpathlineto{\pgfqpoint{2.877242in}{5.088043in}}%
\pgfpathlineto{\pgfqpoint{2.879416in}{5.091093in}}%
\pgfpathlineto{\pgfqpoint{2.882674in}{5.097432in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{5.099037in}}%
\pgfpathlineto{\pgfqpoint{2.889162in}{5.104815in}}%
\pgfpathlineto{\pgfqpoint{2.890438in}{5.106661in}}%
\pgfpathlineto{\pgfqpoint{2.891872in}{5.109149in}}%
\pgfpathlineto{\pgfqpoint{2.900225in}{5.122630in}}%
\pgfpathlineto{\pgfqpoint{2.902886in}{5.126241in}}%
\pgfpathlineto{\pgfqpoint{2.904625in}{5.129532in}}%
\pgfpathlineto{\pgfqpoint{2.905882in}{5.131056in}}%
\pgfpathlineto{\pgfqpoint{2.908373in}{5.134347in}}%
\pgfpathlineto{\pgfqpoint{2.910436in}{5.137717in}}%
\pgfpathlineto{\pgfqpoint{2.912991in}{5.142211in}}%
\pgfpathlineto{\pgfqpoint{2.917652in}{5.148551in}}%
\pgfpathlineto{\pgfqpoint{2.918758in}{5.149995in}}%
\pgfpathlineto{\pgfqpoint{2.920335in}{5.152082in}}%
\pgfpathlineto{\pgfqpoint{2.924748in}{5.157057in}}%
\pgfpathlineto{\pgfqpoint{2.928158in}{5.162113in}}%
\pgfpathlineto{\pgfqpoint{2.929414in}{5.163878in}}%
\pgfpathlineto{\pgfqpoint{2.933056in}{5.169335in}}%
\pgfpathlineto{\pgfqpoint{2.962275in}{5.210182in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{5.211867in}}%
\pgfpathlineto{\pgfqpoint{2.964657in}{5.213632in}}%
\pgfpathlineto{\pgfqpoint{2.965675in}{5.215237in}}%
\pgfpathlineto{\pgfqpoint{2.967235in}{5.216842in}}%
\pgfpathlineto{\pgfqpoint{2.968006in}{5.218287in}}%
\pgfpathlineto{\pgfqpoint{2.971733in}{5.223021in}}%
\pgfpathlineto{\pgfqpoint{2.972953in}{5.224787in}}%
\pgfpathlineto{\pgfqpoint{2.974278in}{5.226873in}}%
\pgfpathlineto{\pgfqpoint{2.975643in}{5.228639in}}%
\pgfpathlineto{\pgfqpoint{2.977939in}{5.231287in}}%
\pgfpathlineto{\pgfqpoint{2.979107in}{5.232330in}}%
\pgfpathlineto{\pgfqpoint{2.982031in}{5.236664in}}%
\pgfpathlineto{\pgfqpoint{2.991241in}{5.249825in}}%
\pgfpathlineto{\pgfqpoint{2.992238in}{5.251911in}}%
\pgfpathlineto{\pgfqpoint{2.994008in}{5.253596in}}%
\pgfpathlineto{\pgfqpoint{2.999468in}{5.260016in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{5.261461in}}%
\pgfpathlineto{\pgfqpoint{3.001966in}{5.263226in}}%
\pgfpathlineto{\pgfqpoint{3.003255in}{5.264590in}}%
\pgfpathlineto{\pgfqpoint{3.004824in}{5.266276in}}%
\pgfpathlineto{\pgfqpoint{3.006087in}{5.267640in}}%
\pgfpathlineto{\pgfqpoint{3.007785in}{5.269485in}}%
\pgfpathlineto{\pgfqpoint{3.009668in}{5.271652in}}%
\pgfpathlineto{\pgfqpoint{3.010705in}{5.273097in}}%
\pgfpathlineto{\pgfqpoint{3.011735in}{5.274942in}}%
\pgfpathlineto{\pgfqpoint{3.013265in}{5.277189in}}%
\pgfpathlineto{\pgfqpoint{3.017208in}{5.282325in}}%
\pgfpathlineto{\pgfqpoint{3.019088in}{5.284492in}}%
\pgfpathlineto{\pgfqpoint{3.022216in}{5.288504in}}%
\pgfpathlineto{\pgfqpoint{3.024596in}{5.291233in}}%
\pgfpathlineto{\pgfqpoint{3.025655in}{5.292035in}}%
\pgfpathlineto{\pgfqpoint{3.027440in}{5.294523in}}%
\pgfpathlineto{\pgfqpoint{3.028601in}{5.295887in}}%
\pgfpathlineto{\pgfqpoint{3.031564in}{5.299739in}}%
\pgfpathlineto{\pgfqpoint{3.032704in}{5.300461in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{5.311054in}}%
\pgfpathlineto{\pgfqpoint{3.043633in}{5.314505in}}%
\pgfpathlineto{\pgfqpoint{3.044669in}{5.316030in}}%
\pgfpathlineto{\pgfqpoint{3.046988in}{5.318678in}}%
\pgfpathlineto{\pgfqpoint{3.051141in}{5.323092in}}%
\pgfpathlineto{\pgfqpoint{3.052926in}{5.325419in}}%
\pgfpathlineto{\pgfqpoint{3.054732in}{5.327746in}}%
\pgfpathlineto{\pgfqpoint{3.057112in}{5.330555in}}%
\pgfpathlineto{\pgfqpoint{3.058475in}{5.331919in}}%
\pgfpathlineto{\pgfqpoint{3.059655in}{5.332962in}}%
\pgfpathlineto{\pgfqpoint{3.063444in}{5.337456in}}%
\pgfpathlineto{\pgfqpoint{3.084248in}{5.360648in}}%
\pgfpathlineto{\pgfqpoint{3.091670in}{5.367630in}}%
\pgfpathlineto{\pgfqpoint{3.093211in}{5.369235in}}%
\pgfpathlineto{\pgfqpoint{3.095301in}{5.371161in}}%
\pgfpathlineto{\pgfqpoint{3.096818in}{5.373087in}}%
\pgfpathlineto{\pgfqpoint{3.101294in}{5.377260in}}%
\pgfpathlineto{\pgfqpoint{3.102896in}{5.378945in}}%
\pgfpathlineto{\pgfqpoint{3.109798in}{5.386087in}}%
\pgfpathlineto{\pgfqpoint{3.111536in}{5.387692in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{5.389377in}}%
\pgfpathlineto{\pgfqpoint{3.115457in}{5.392106in}}%
\pgfpathlineto{\pgfqpoint{3.118057in}{5.395396in}}%
\pgfpathlineto{\pgfqpoint{3.120057in}{5.397964in}}%
\pgfpathlineto{\pgfqpoint{3.121112in}{5.399488in}}%
\pgfpathlineto{\pgfqpoint{3.122475in}{5.400933in}}%
\pgfpathlineto{\pgfqpoint{3.134146in}{5.411365in}}%
\pgfpathlineto{\pgfqpoint{3.135926in}{5.412970in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{5.415057in}}%
\pgfpathlineto{\pgfqpoint{3.139457in}{5.416020in}}%
\pgfpathlineto{\pgfqpoint{3.141723in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{3.143737in}{5.420995in}}%
\pgfpathlineto{\pgfqpoint{3.151087in}{5.429100in}}%
\pgfpathlineto{\pgfqpoint{3.153220in}{5.431187in}}%
\pgfpathlineto{\pgfqpoint{3.154457in}{5.432310in}}%
\pgfpathlineto{\pgfqpoint{3.155932in}{5.433835in}}%
\pgfpathlineto{\pgfqpoint{3.157192in}{5.434637in}}%
\pgfpathlineto{\pgfqpoint{3.160402in}{5.437446in}}%
\pgfpathlineto{\pgfqpoint{3.164526in}{5.442261in}}%
\pgfpathlineto{\pgfqpoint{3.165837in}{5.444107in}}%
\pgfpathlineto{\pgfqpoint{3.167552in}{5.445631in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{5.447638in}}%
\pgfpathlineto{\pgfqpoint{3.170484in}{5.449403in}}%
\pgfpathlineto{\pgfqpoint{3.171917in}{5.450687in}}%
\pgfpathlineto{\pgfqpoint{3.176514in}{5.455422in}}%
\pgfpathlineto{\pgfqpoint{3.178056in}{5.456626in}}%
\pgfpathlineto{\pgfqpoint{3.227040in}{5.503090in}}%
\pgfpathlineto{\pgfqpoint{3.228711in}{5.504454in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{5.510874in}}%
\pgfpathlineto{\pgfqpoint{3.242735in}{5.516812in}}%
\pgfpathlineto{\pgfqpoint{3.243808in}{5.517454in}}%
\pgfpathlineto{\pgfqpoint{3.264578in}{5.535590in}}%
\pgfpathlineto{\pgfqpoint{3.268537in}{5.537917in}}%
\pgfpathlineto{\pgfqpoint{3.272426in}{5.541609in}}%
\pgfpathlineto{\pgfqpoint{3.274488in}{5.543535in}}%
\pgfpathlineto{\pgfqpoint{3.276080in}{5.545461in}}%
\pgfpathlineto{\pgfqpoint{3.277725in}{5.546424in}}%
\pgfpathlineto{\pgfqpoint{3.280195in}{5.548510in}}%
\pgfpathlineto{\pgfqpoint{3.291462in}{5.557177in}}%
\pgfpathlineto{\pgfqpoint{3.294529in}{5.559264in}}%
\pgfpathlineto{\pgfqpoint{3.295408in}{5.560146in}}%
\pgfpathlineto{\pgfqpoint{3.296949in}{5.561511in}}%
\pgfpathlineto{\pgfqpoint{3.300782in}{5.565282in}}%
\pgfpathlineto{\pgfqpoint{3.302447in}{5.566968in}}%
\pgfpathlineto{\pgfqpoint{3.304364in}{5.568653in}}%
\pgfpathlineto{\pgfqpoint{3.315080in}{5.578684in}}%
\pgfpathlineto{\pgfqpoint{3.318633in}{5.581252in}}%
\pgfpathlineto{\pgfqpoint{3.319942in}{5.582215in}}%
\pgfpathlineto{\pgfqpoint{3.321440in}{5.583258in}}%
\pgfpathlineto{\pgfqpoint{3.325898in}{5.586307in}}%
\pgfpathlineto{\pgfqpoint{3.327170in}{5.587832in}}%
\pgfpathlineto{\pgfqpoint{3.330456in}{5.590882in}}%
\pgfpathlineto{\pgfqpoint{3.332493in}{5.592888in}}%
\pgfpathlineto{\pgfqpoint{3.340061in}{5.598425in}}%
\pgfpathlineto{\pgfqpoint{3.341992in}{5.599950in}}%
\pgfpathlineto{\pgfqpoint{3.342909in}{5.601234in}}%
\pgfpathlineto{\pgfqpoint{3.346178in}{5.603240in}}%
\pgfpathlineto{\pgfqpoint{3.347858in}{5.605166in}}%
\pgfpathlineto{\pgfqpoint{3.350075in}{5.606851in}}%
\pgfpathlineto{\pgfqpoint{3.364090in}{5.618006in}}%
\pgfpathlineto{\pgfqpoint{3.378193in}{5.630444in}}%
\pgfpathlineto{\pgfqpoint{3.381243in}{5.632049in}}%
\pgfpathlineto{\pgfqpoint{3.438687in}{5.674661in}}%
\pgfpathlineto{\pgfqpoint{3.441629in}{5.676266in}}%
\pgfpathlineto{\pgfqpoint{3.449647in}{5.682285in}}%
\pgfpathlineto{\pgfqpoint{3.451145in}{5.683489in}}%
\pgfpathlineto{\pgfqpoint{3.452751in}{5.685013in}}%
\pgfpathlineto{\pgfqpoint{3.456736in}{5.688625in}}%
\pgfpathlineto{\pgfqpoint{3.458472in}{5.690069in}}%
\pgfpathlineto{\pgfqpoint{3.459677in}{5.690952in}}%
\pgfpathlineto{\pgfqpoint{3.464900in}{5.694403in}}%
\pgfpathlineto{\pgfqpoint{3.474838in}{5.702106in}}%
\pgfpathlineto{\pgfqpoint{3.477148in}{5.704032in}}%
\pgfpathlineto{\pgfqpoint{3.478301in}{5.704353in}}%
\pgfpathlineto{\pgfqpoint{3.488842in}{5.710773in}}%
\pgfpathlineto{\pgfqpoint{3.492184in}{5.712699in}}%
\pgfpathlineto{\pgfqpoint{3.495931in}{5.715187in}}%
\pgfpathlineto{\pgfqpoint{3.500907in}{5.718156in}}%
\pgfpathlineto{\pgfqpoint{3.503944in}{5.720243in}}%
\pgfpathlineto{\pgfqpoint{3.508500in}{5.722650in}}%
\pgfpathlineto{\pgfqpoint{3.512184in}{5.724656in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{5.728909in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{5.737576in}}%
\pgfpathlineto{\pgfqpoint{3.563181in}{5.757719in}}%
\pgfpathlineto{\pgfqpoint{3.568334in}{5.760287in}}%
\pgfpathlineto{\pgfqpoint{3.594086in}{5.776898in}}%
\pgfpathlineto{\pgfqpoint{3.597244in}{5.778423in}}%
\pgfpathlineto{\pgfqpoint{3.599740in}{5.779948in}}%
\pgfpathlineto{\pgfqpoint{3.603792in}{5.782034in}}%
\pgfpathlineto{\pgfqpoint{3.607302in}{5.783960in}}%
\pgfpathlineto{\pgfqpoint{3.619086in}{5.790460in}}%
\pgfpathlineto{\pgfqpoint{3.624406in}{5.793349in}}%
\pgfpathlineto{\pgfqpoint{3.626766in}{5.794874in}}%
\pgfpathlineto{\pgfqpoint{3.628434in}{5.796078in}}%
\pgfpathlineto{\pgfqpoint{3.632203in}{5.798004in}}%
\pgfpathlineto{\pgfqpoint{3.633520in}{5.798646in}}%
\pgfpathlineto{\pgfqpoint{3.640050in}{5.802819in}}%
\pgfpathlineto{\pgfqpoint{3.646069in}{5.805066in}}%
\pgfpathlineto{\pgfqpoint{3.648000in}{5.806430in}}%
\pgfpathlineto{\pgfqpoint{3.649932in}{5.807794in}}%
\pgfpathlineto{\pgfqpoint{3.651922in}{5.808917in}}%
\pgfpathlineto{\pgfqpoint{3.655450in}{5.810763in}}%
\pgfpathlineto{\pgfqpoint{3.665677in}{5.816300in}}%
\pgfpathlineto{\pgfqpoint{3.667332in}{5.817424in}}%
\pgfpathlineto{\pgfqpoint{3.671646in}{5.821196in}}%
\pgfpathlineto{\pgfqpoint{3.682881in}{5.826572in}}%
\pgfpathlineto{\pgfqpoint{3.683920in}{5.827214in}}%
\pgfpathlineto{\pgfqpoint{3.688332in}{5.829220in}}%
\pgfpathlineto{\pgfqpoint{3.690019in}{5.830424in}}%
\pgfpathlineto{\pgfqpoint{3.697740in}{5.834517in}}%
\pgfpathlineto{\pgfqpoint{3.699076in}{5.835400in}}%
\pgfpathlineto{\pgfqpoint{3.700975in}{5.836603in}}%
\pgfpathlineto{\pgfqpoint{3.705202in}{5.838288in}}%
\pgfpathlineto{\pgfqpoint{3.706352in}{5.838609in}}%
\pgfpathlineto{\pgfqpoint{3.709019in}{5.840295in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{5.841258in}}%
\pgfpathlineto{\pgfqpoint{3.717317in}{5.844708in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{5.847036in}}%
\pgfpathlineto{\pgfqpoint{3.727623in}{5.848962in}}%
\pgfpathlineto{\pgfqpoint{3.737444in}{5.854739in}}%
\pgfpathlineto{\pgfqpoint{3.741438in}{5.856344in}}%
\pgfpathlineto{\pgfqpoint{3.747253in}{5.858912in}}%
\pgfpathlineto{\pgfqpoint{3.749683in}{5.859715in}}%
\pgfpathlineto{\pgfqpoint{3.753229in}{5.861320in}}%
\pgfpathlineto{\pgfqpoint{3.754644in}{5.861641in}}%
\pgfpathlineto{\pgfqpoint{3.757451in}{5.863166in}}%
\pgfpathlineto{\pgfqpoint{3.760656in}{5.865172in}}%
\pgfpathlineto{\pgfqpoint{3.769830in}{5.869666in}}%
\pgfpathlineto{\pgfqpoint{3.776773in}{5.872153in}}%
\pgfpathlineto{\pgfqpoint{3.778836in}{5.873277in}}%
\pgfpathlineto{\pgfqpoint{3.792043in}{5.878814in}}%
\pgfpathlineto{\pgfqpoint{3.795821in}{5.880820in}}%
\pgfpathlineto{\pgfqpoint{3.800451in}{5.882827in}}%
\pgfpathlineto{\pgfqpoint{3.814975in}{5.888364in}}%
\pgfpathlineto{\pgfqpoint{3.817297in}{5.889728in}}%
\pgfpathlineto{\pgfqpoint{3.826787in}{5.893901in}}%
\pgfpathlineto{\pgfqpoint{3.831886in}{5.895666in}}%
\pgfpathlineto{\pgfqpoint{3.833010in}{5.896228in}}%
\pgfpathlineto{\pgfqpoint{3.839239in}{5.898475in}}%
\pgfpathlineto{\pgfqpoint{3.840381in}{5.899358in}}%
\pgfpathlineto{\pgfqpoint{3.854655in}{5.906339in}}%
\pgfpathlineto{\pgfqpoint{3.859038in}{5.908025in}}%
\pgfpathlineto{\pgfqpoint{3.860777in}{5.908907in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{5.911636in}}%
\pgfpathlineto{\pgfqpoint{3.893671in}{5.923673in}}%
\pgfpathlineto{\pgfqpoint{3.901556in}{5.927044in}}%
\pgfpathlineto{\pgfqpoint{3.903062in}{5.927926in}}%
\pgfpathlineto{\pgfqpoint{3.920970in}{5.934828in}}%
\pgfpathlineto{\pgfqpoint{3.924633in}{5.936272in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{5.937155in}}%
\pgfpathlineto{\pgfqpoint{3.930298in}{5.938760in}}%
\pgfpathlineto{\pgfqpoint{3.932778in}{5.939562in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{5.945260in}}%
\pgfpathlineto{\pgfqpoint{3.958954in}{5.950717in}}%
\pgfpathlineto{\pgfqpoint{3.991599in}{5.962112in}}%
\pgfpathlineto{\pgfqpoint{4.002453in}{5.966125in}}%
\pgfpathlineto{\pgfqpoint{4.008623in}{5.967970in}}%
\pgfpathlineto{\pgfqpoint{4.008642in}{5.968051in}}%
\pgfpathlineto{\pgfqpoint{4.014733in}{5.969415in}}%
\pgfpathlineto{\pgfqpoint{4.015861in}{5.969896in}}%
\pgfpathlineto{\pgfqpoint{4.054465in}{5.983298in}}%
\pgfpathlineto{\pgfqpoint{4.062075in}{5.985304in}}%
\pgfpathlineto{\pgfqpoint{4.085353in}{5.991724in}}%
\pgfpathlineto{\pgfqpoint{4.087354in}{5.992687in}}%
\pgfpathlineto{\pgfqpoint{4.092678in}{5.994132in}}%
\pgfpathlineto{\pgfqpoint{4.098395in}{5.996619in}}%
\pgfpathlineto{\pgfqpoint{4.104447in}{5.998786in}}%
\pgfpathlineto{\pgfqpoint{4.108361in}{6.000471in}}%
\pgfpathlineto{\pgfqpoint{4.117373in}{6.002477in}}%
\pgfpathlineto{\pgfqpoint{4.117878in}{6.002638in}}%
\pgfpathlineto{\pgfqpoint{4.127952in}{6.004805in}}%
\pgfpathlineto{\pgfqpoint{4.128671in}{6.005366in}}%
\pgfpathlineto{\pgfqpoint{4.132426in}{6.006731in}}%
\pgfpathlineto{\pgfqpoint{4.133572in}{6.007132in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{6.013873in}}%
\pgfpathlineto{\pgfqpoint{4.157153in}{6.014515in}}%
\pgfpathlineto{\pgfqpoint{4.165767in}{6.016762in}}%
\pgfpathlineto{\pgfqpoint{4.166672in}{6.017163in}}%
\pgfpathlineto{\pgfqpoint{4.177299in}{6.020533in}}%
\pgfpathlineto{\pgfqpoint{4.178469in}{6.021256in}}%
\pgfpathlineto{\pgfqpoint{4.214447in}{6.032009in}}%
\pgfpathlineto{\pgfqpoint{4.216839in}{6.032571in}}%
\pgfpathlineto{\pgfqpoint{4.233109in}{6.036904in}}%
\pgfpathlineto{\pgfqpoint{4.234859in}{6.037466in}}%
\pgfpathlineto{\pgfqpoint{4.243042in}{6.039633in}}%
\pgfpathlineto{\pgfqpoint{4.246324in}{6.040355in}}%
\pgfpathlineto{\pgfqpoint{4.250859in}{6.041719in}}%
\pgfpathlineto{\pgfqpoint{4.266623in}{6.047015in}}%
\pgfpathlineto{\pgfqpoint{4.276862in}{6.049824in}}%
\pgfpathlineto{\pgfqpoint{4.278010in}{6.050145in}}%
\pgfpathlineto{\pgfqpoint{4.284800in}{6.052232in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{6.055522in}}%
\pgfpathlineto{\pgfqpoint{4.298773in}{6.056324in}}%
\pgfpathlineto{\pgfqpoint{4.324260in}{6.062824in}}%
\pgfpathlineto{\pgfqpoint{4.325486in}{6.063386in}}%
\pgfpathlineto{\pgfqpoint{4.335628in}{6.066034in}}%
\pgfpathlineto{\pgfqpoint{4.337444in}{6.066757in}}%
\pgfpathlineto{\pgfqpoint{4.344534in}{6.068602in}}%
\pgfpathlineto{\pgfqpoint{4.360685in}{6.072133in}}%
\pgfpathlineto{\pgfqpoint{4.379111in}{6.076707in}}%
\pgfpathlineto{\pgfqpoint{4.384882in}{6.077991in}}%
\pgfpathlineto{\pgfqpoint{4.387158in}{6.078714in}}%
\pgfpathlineto{\pgfqpoint{4.394519in}{6.080319in}}%
\pgfpathlineto{\pgfqpoint{4.428883in}{6.089226in}}%
\pgfpathlineto{\pgfqpoint{4.430247in}{6.089708in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{6.092998in}}%
\pgfpathlineto{\pgfqpoint{4.445736in}{6.093479in}}%
\pgfpathlineto{\pgfqpoint{4.451836in}{6.094924in}}%
\pgfpathlineto{\pgfqpoint{4.454226in}{6.095646in}}%
\pgfpathlineto{\pgfqpoint{4.461844in}{6.097492in}}%
\pgfpathlineto{\pgfqpoint{4.477029in}{6.100862in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{6.102066in}}%
\pgfpathlineto{\pgfqpoint{4.491820in}{6.103591in}}%
\pgfpathlineto{\pgfqpoint{4.495722in}{6.104474in}}%
\pgfpathlineto{\pgfqpoint{4.501599in}{6.105918in}}%
\pgfpathlineto{\pgfqpoint{4.502309in}{6.106079in}}%
\pgfpathlineto{\pgfqpoint{4.511813in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{4.513022in}{6.108566in}}%
\pgfpathlineto{\pgfqpoint{4.540419in}{6.114585in}}%
\pgfpathlineto{\pgfqpoint{4.554624in}{6.117233in}}%
\pgfpathlineto{\pgfqpoint{4.556058in}{6.117634in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{6.124857in}}%
\pgfpathlineto{\pgfqpoint{4.594184in}{6.126221in}}%
\pgfpathlineto{\pgfqpoint{4.594314in}{6.126381in}}%
\pgfpathlineto{\pgfqpoint{4.604556in}{6.128147in}}%
\pgfpathlineto{\pgfqpoint{4.607442in}{6.128869in}}%
\pgfpathlineto{\pgfqpoint{4.616320in}{6.130554in}}%
\pgfpathlineto{\pgfqpoint{4.620816in}{6.131437in}}%
\pgfpathlineto{\pgfqpoint{4.661671in}{6.139221in}}%
\pgfpathlineto{\pgfqpoint{4.662367in}{6.139462in}}%
\pgfpathlineto{\pgfqpoint{4.681022in}{6.142110in}}%
\pgfpathlineto{\pgfqpoint{4.687494in}{6.143555in}}%
\pgfpathlineto{\pgfqpoint{4.703672in}{6.146765in}}%
\pgfpathlineto{\pgfqpoint{4.704389in}{6.147166in}}%
\pgfpathlineto{\pgfqpoint{4.711453in}{6.148530in}}%
\pgfpathlineto{\pgfqpoint{4.715176in}{6.149333in}}%
\pgfpathlineto{\pgfqpoint{4.748384in}{6.155351in}}%
\pgfpathlineto{\pgfqpoint{4.757525in}{6.156796in}}%
\pgfpathlineto{\pgfqpoint{4.783258in}{6.161611in}}%
\pgfpathlineto{\pgfqpoint{4.796314in}{6.163537in}}%
\pgfpathlineto{\pgfqpoint{4.797514in}{6.163697in}}%
\pgfpathlineto{\pgfqpoint{4.823422in}{6.167068in}}%
\pgfpathlineto{\pgfqpoint{4.833924in}{6.168833in}}%
\pgfpathlineto{\pgfqpoint{4.867954in}{6.174852in}}%
\pgfpathlineto{\pgfqpoint{4.885092in}{6.177018in}}%
\pgfpathlineto{\pgfqpoint{4.895559in}{6.178463in}}%
\pgfpathlineto{\pgfqpoint{4.911232in}{6.180630in}}%
\pgfpathlineto{\pgfqpoint{4.928815in}{6.183438in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{6.184963in}}%
\pgfpathlineto{\pgfqpoint{4.949875in}{6.186488in}}%
\pgfpathlineto{\pgfqpoint{4.964635in}{6.188333in}}%
\pgfpathlineto{\pgfqpoint{4.964667in}{6.188414in}}%
\pgfpathlineto{\pgfqpoint{4.974842in}{6.190099in}}%
\pgfpathlineto{\pgfqpoint{4.976057in}{6.190420in}}%
\pgfpathlineto{\pgfqpoint{4.991092in}{6.192506in}}%
\pgfpathlineto{\pgfqpoint{4.992095in}{6.192667in}}%
\pgfpathlineto{\pgfqpoint{5.010052in}{6.195074in}}%
\pgfpathlineto{\pgfqpoint{5.049490in}{6.201093in}}%
\pgfpathlineto{\pgfqpoint{5.059290in}{6.202939in}}%
\pgfpathlineto{\pgfqpoint{5.075325in}{6.205667in}}%
\pgfpathlineto{\pgfqpoint{5.108630in}{6.210161in}}%
\pgfpathlineto{\pgfqpoint{5.111262in}{6.210643in}}%
\pgfpathlineto{\pgfqpoint{5.130901in}{6.212408in}}%
\pgfpathlineto{\pgfqpoint{5.133108in}{6.212890in}}%
\pgfpathlineto{\pgfqpoint{5.155658in}{6.215859in}}%
\pgfpathlineto{\pgfqpoint{5.160996in}{6.216501in}}%
\pgfpathlineto{\pgfqpoint{5.176340in}{6.218667in}}%
\pgfpathlineto{\pgfqpoint{5.182816in}{6.219550in}}%
\pgfpathlineto{\pgfqpoint{5.195752in}{6.220914in}}%
\pgfpathlineto{\pgfqpoint{5.206972in}{6.222760in}}%
\pgfpathlineto{\pgfqpoint{5.246399in}{6.227094in}}%
\pgfpathlineto{\pgfqpoint{5.254741in}{6.228538in}}%
\pgfpathlineto{\pgfqpoint{5.255605in}{6.228779in}}%
\pgfpathlineto{\pgfqpoint{5.271355in}{6.230304in}}%
\pgfpathlineto{\pgfqpoint{5.274509in}{6.230946in}}%
\pgfpathlineto{\pgfqpoint{5.294390in}{6.233193in}}%
\pgfpathlineto{\pgfqpoint{5.308901in}{6.235760in}}%
\pgfpathlineto{\pgfqpoint{5.327522in}{6.238088in}}%
\pgfpathlineto{\pgfqpoint{5.349015in}{6.239612in}}%
\pgfpathlineto{\pgfqpoint{5.441373in}{6.250205in}}%
\pgfpathlineto{\pgfqpoint{5.463737in}{6.252051in}}%
\pgfpathlineto{\pgfqpoint{5.479970in}{6.253255in}}%
\pgfpathlineto{\pgfqpoint{5.495988in}{6.254619in}}%
\pgfpathlineto{\pgfqpoint{5.542897in}{6.259193in}}%
\pgfpathlineto{\pgfqpoint{5.568662in}{6.261841in}}%
\pgfpathlineto{\pgfqpoint{5.576844in}{6.263206in}}%
\pgfpathlineto{\pgfqpoint{5.609351in}{6.265372in}}%
\pgfpathlineto{\pgfqpoint{5.638396in}{6.268502in}}%
\pgfpathlineto{\pgfqpoint{5.645076in}{6.269385in}}%
\pgfpathlineto{\pgfqpoint{5.704376in}{6.275323in}}%
\pgfpathlineto{\pgfqpoint{5.706511in}{6.275644in}}%
\pgfpathlineto{\pgfqpoint{5.758019in}{6.279657in}}%
\pgfpathlineto{\pgfqpoint{5.759144in}{6.279897in}}%
\pgfpathlineto{\pgfqpoint{5.803213in}{6.284311in}}%
\pgfpathlineto{\pgfqpoint{5.974065in}{6.295947in}}%
\pgfpathlineto{\pgfqpoint{6.065250in}{6.302046in}}%
\pgfpathlineto{\pgfqpoint{6.067556in}{6.302367in}}%
\pgfpathlineto{\pgfqpoint{6.105880in}{6.304373in}}%
\pgfpathlineto{\pgfqpoint{6.112363in}{6.304774in}}%
\pgfpathlineto{\pgfqpoint{6.133975in}{6.306379in}}%
\pgfpathlineto{\pgfqpoint{6.140441in}{6.307262in}}%
\pgfpathlineto{\pgfqpoint{6.169687in}{6.309750in}}%
\pgfpathlineto{\pgfqpoint{6.527693in}{6.331738in}}%
\pgfpathlineto{\pgfqpoint{6.578168in}{6.333664in}}%
\pgfpathlineto{\pgfqpoint{6.579179in}{6.333905in}}%
\pgfpathlineto{\pgfqpoint{6.586208in}{6.334145in}}%
\pgfpathlineto{\pgfqpoint{6.633702in}{6.336071in}}%
\pgfpathlineto{\pgfqpoint{6.751324in}{6.342090in}}%
\pgfpathlineto{\pgfqpoint{6.767686in}{6.343454in}}%
\pgfpathlineto{\pgfqpoint{6.767686in}{6.343454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254490in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.273037in}{1.008278in}}%
\pgfpathlineto{\pgfqpoint{1.274450in}{1.008840in}}%
\pgfpathlineto{\pgfqpoint{1.288508in}{1.012932in}}%
\pgfpathlineto{\pgfqpoint{1.289577in}{1.013494in}}%
\pgfpathlineto{\pgfqpoint{1.297482in}{1.016383in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{1.305846in}{1.021599in}}%
\pgfpathlineto{\pgfqpoint{1.312639in}{1.025612in}}%
\pgfpathlineto{\pgfqpoint{1.313964in}{1.026896in}}%
\pgfpathlineto{\pgfqpoint{1.316809in}{1.028822in}}%
\pgfpathlineto{\pgfqpoint{1.317981in}{1.030426in}}%
\pgfpathlineto{\pgfqpoint{1.320022in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{1.334318in}{1.045032in}}%
\pgfpathlineto{\pgfqpoint{1.335790in}{1.046155in}}%
\pgfpathlineto{\pgfqpoint{1.338242in}{1.048242in}}%
\pgfpathlineto{\pgfqpoint{1.341327in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{1.342948in}{1.053297in}}%
\pgfpathlineto{\pgfqpoint{1.346024in}{1.056507in}}%
\pgfpathlineto{\pgfqpoint{1.347559in}{1.058273in}}%
\pgfpathlineto{\pgfqpoint{1.349450in}{1.060520in}}%
\pgfpathlineto{\pgfqpoint{1.350986in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{1.359642in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{1.361063in}{1.076249in}}%
\pgfpathlineto{\pgfqpoint{1.363660in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{1.081384in}}%
\pgfpathlineto{\pgfqpoint{1.367943in}{1.083872in}}%
\pgfpathlineto{\pgfqpoint{1.371881in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.372681in}{1.090533in}}%
\pgfpathlineto{\pgfqpoint{1.373795in}{1.092138in}}%
\pgfpathlineto{\pgfqpoint{1.380102in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.381966in}{1.104496in}}%
\pgfpathlineto{\pgfqpoint{1.385690in}{1.109712in}}%
\pgfpathlineto{\pgfqpoint{1.388905in}{1.114768in}}%
\pgfpathlineto{\pgfqpoint{1.389823in}{1.116694in}}%
\pgfpathlineto{\pgfqpoint{1.391732in}{1.118941in}}%
\pgfpathlineto{\pgfqpoint{1.392725in}{1.120626in}}%
\pgfpathlineto{\pgfqpoint{1.402371in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.403441in}{1.135552in}}%
\pgfpathlineto{\pgfqpoint{1.404636in}{1.137318in}}%
\pgfpathlineto{\pgfqpoint{1.405719in}{1.139164in}}%
\pgfpathlineto{\pgfqpoint{1.409011in}{1.144059in}}%
\pgfpathlineto{\pgfqpoint{1.410630in}{1.147509in}}%
\pgfpathlineto{\pgfqpoint{1.416645in}{1.158503in}}%
\pgfpathlineto{\pgfqpoint{1.418871in}{1.162757in}}%
\pgfpathlineto{\pgfqpoint{1.420118in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{1.421876in}{1.168374in}}%
\pgfpathlineto{\pgfqpoint{1.426289in}{1.176238in}}%
\pgfpathlineto{\pgfqpoint{1.428747in}{1.179609in}}%
\pgfpathlineto{\pgfqpoint{1.430056in}{1.181374in}}%
\pgfpathlineto{\pgfqpoint{1.431096in}{1.183060in}}%
\pgfpathlineto{\pgfqpoint{1.434913in}{1.191726in}}%
\pgfpathlineto{\pgfqpoint{1.436255in}{1.194054in}}%
\pgfpathlineto{\pgfqpoint{1.438028in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{1.439231in}{1.198788in}}%
\pgfpathlineto{\pgfqpoint{1.441913in}{1.205128in}}%
\pgfpathlineto{\pgfqpoint{1.443462in}{1.208579in}}%
\pgfpathlineto{\pgfqpoint{1.449142in}{1.222542in}}%
\pgfpathlineto{\pgfqpoint{1.450602in}{1.224388in}}%
\pgfpathlineto{\pgfqpoint{1.451923in}{1.227357in}}%
\pgfpathlineto{\pgfqpoint{1.463143in}{1.250709in}}%
\pgfpathlineto{\pgfqpoint{1.464192in}{1.252234in}}%
\pgfpathlineto{\pgfqpoint{1.467098in}{1.258654in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.260259in}}%
\pgfpathlineto{\pgfqpoint{1.470975in}{1.266919in}}%
\pgfpathlineto{\pgfqpoint{1.473478in}{1.272296in}}%
\pgfpathlineto{\pgfqpoint{1.475578in}{1.277272in}}%
\pgfpathlineto{\pgfqpoint{1.476462in}{1.279278in}}%
\pgfpathlineto{\pgfqpoint{1.478301in}{1.283772in}}%
\pgfpathlineto{\pgfqpoint{1.479675in}{1.285617in}}%
\pgfpathlineto{\pgfqpoint{1.480933in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{1.484356in}{1.295087in}}%
\pgfpathlineto{\pgfqpoint{1.486218in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{1.486884in}{1.301828in}}%
\pgfpathlineto{\pgfqpoint{1.488149in}{1.305599in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{1.323174in}}%
\pgfpathlineto{\pgfqpoint{1.496713in}{1.327909in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{1.374132in}}%
\pgfpathlineto{\pgfqpoint{1.518257in}{1.381755in}}%
\pgfpathlineto{\pgfqpoint{1.519869in}{1.386009in}}%
\pgfpathlineto{\pgfqpoint{1.522420in}{1.392589in}}%
\pgfpathlineto{\pgfqpoint{1.523369in}{1.394996in}}%
\pgfpathlineto{\pgfqpoint{1.524616in}{1.398447in}}%
\pgfpathlineto{\pgfqpoint{1.525327in}{1.400293in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.403262in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{1.406713in}}%
\pgfpathlineto{\pgfqpoint{1.529311in}{1.410083in}}%
\pgfpathlineto{\pgfqpoint{1.530828in}{1.413454in}}%
\pgfpathlineto{\pgfqpoint{1.540326in}{1.440417in}}%
\pgfpathlineto{\pgfqpoint{1.540989in}{1.441862in}}%
\pgfpathlineto{\pgfqpoint{1.544736in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{1.545327in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{1.547246in}{1.459837in}}%
\pgfpathlineto{\pgfqpoint{1.547796in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.549426in}{1.466097in}}%
\pgfpathlineto{\pgfqpoint{1.551253in}{1.471072in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.477733in}}%
\pgfpathlineto{\pgfqpoint{1.578383in}{1.543778in}}%
\pgfpathlineto{\pgfqpoint{1.580560in}{1.551642in}}%
\pgfpathlineto{\pgfqpoint{1.581428in}{1.553969in}}%
\pgfpathlineto{\pgfqpoint{1.583163in}{1.558784in}}%
\pgfpathlineto{\pgfqpoint{1.584186in}{1.562476in}}%
\pgfpathlineto{\pgfqpoint{1.585444in}{1.566729in}}%
\pgfpathlineto{\pgfqpoint{1.586376in}{1.569377in}}%
\pgfpathlineto{\pgfqpoint{1.588282in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.614970in}{1.656126in}}%
\pgfpathlineto{\pgfqpoint{1.617572in}{1.665675in}}%
\pgfpathlineto{\pgfqpoint{1.618196in}{1.667521in}}%
\pgfpathlineto{\pgfqpoint{1.631855in}{1.712059in}}%
\pgfpathlineto{\pgfqpoint{1.632989in}{1.715751in}}%
\pgfpathlineto{\pgfqpoint{1.634588in}{1.721368in}}%
\pgfpathlineto{\pgfqpoint{1.637231in}{1.729473in}}%
\pgfpathlineto{\pgfqpoint{1.638636in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.639464in}{1.736615in}}%
\pgfpathlineto{\pgfqpoint{1.640584in}{1.739665in}}%
\pgfpathlineto{\pgfqpoint{1.641190in}{1.741751in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{1.750017in}}%
\pgfpathlineto{\pgfqpoint{1.643985in}{1.752023in}}%
\pgfpathlineto{\pgfqpoint{1.645235in}{1.755875in}}%
\pgfpathlineto{\pgfqpoint{1.646396in}{1.759807in}}%
\pgfpathlineto{\pgfqpoint{1.650467in}{1.773369in}}%
\pgfpathlineto{\pgfqpoint{1.655904in}{1.792388in}}%
\pgfpathlineto{\pgfqpoint{1.657265in}{1.798006in}}%
\pgfpathlineto{\pgfqpoint{1.730832in}{2.071012in}}%
\pgfpathlineto{\pgfqpoint{1.732009in}{2.075987in}}%
\pgfpathlineto{\pgfqpoint{1.783106in}{2.270510in}}%
\pgfpathlineto{\pgfqpoint{1.784315in}{2.275566in}}%
\pgfpathlineto{\pgfqpoint{1.786164in}{2.282387in}}%
\pgfpathlineto{\pgfqpoint{1.786854in}{2.285115in}}%
\pgfpathlineto{\pgfqpoint{1.789041in}{2.294505in}}%
\pgfpathlineto{\pgfqpoint{1.790191in}{2.298276in}}%
\pgfpathlineto{\pgfqpoint{1.791355in}{2.303492in}}%
\pgfpathlineto{\pgfqpoint{1.798124in}{2.328129in}}%
\pgfpathlineto{\pgfqpoint{1.798583in}{2.330055in}}%
\pgfpathlineto{\pgfqpoint{1.820310in}{2.411507in}}%
\pgfpathlineto{\pgfqpoint{1.821663in}{2.416804in}}%
\pgfpathlineto{\pgfqpoint{1.881187in}{2.650648in}}%
\pgfpathlineto{\pgfqpoint{1.883272in}{2.659877in}}%
\pgfpathlineto{\pgfqpoint{1.884153in}{2.663087in}}%
\pgfpathlineto{\pgfqpoint{1.886224in}{2.669828in}}%
\pgfpathlineto{\pgfqpoint{1.887424in}{2.673921in}}%
\pgfpathlineto{\pgfqpoint{1.919912in}{2.799670in}}%
\pgfpathlineto{\pgfqpoint{1.920378in}{2.801195in}}%
\pgfpathlineto{\pgfqpoint{1.922141in}{2.807133in}}%
\pgfpathlineto{\pgfqpoint{1.924091in}{2.815319in}}%
\pgfpathlineto{\pgfqpoint{1.924849in}{2.818288in}}%
\pgfpathlineto{\pgfqpoint{1.927999in}{2.830566in}}%
\pgfpathlineto{\pgfqpoint{1.931544in}{2.841721in}}%
\pgfpathlineto{\pgfqpoint{1.932052in}{2.843326in}}%
\pgfpathlineto{\pgfqpoint{1.934154in}{2.851431in}}%
\pgfpathlineto{\pgfqpoint{1.934890in}{2.853999in}}%
\pgfpathlineto{\pgfqpoint{1.936619in}{2.861061in}}%
\pgfpathlineto{\pgfqpoint{1.937441in}{2.863468in}}%
\pgfpathlineto{\pgfqpoint{1.939670in}{2.872616in}}%
\pgfpathlineto{\pgfqpoint{1.940157in}{2.874302in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{2.879598in}}%
\pgfpathlineto{\pgfqpoint{1.941958in}{2.882567in}}%
\pgfpathlineto{\pgfqpoint{1.943944in}{2.888345in}}%
\pgfpathlineto{\pgfqpoint{2.049822in}{3.301145in}}%
\pgfpathlineto{\pgfqpoint{2.050379in}{3.302990in}}%
\pgfpathlineto{\pgfqpoint{2.052052in}{3.309811in}}%
\pgfpathlineto{\pgfqpoint{2.054122in}{3.317114in}}%
\pgfpathlineto{\pgfqpoint{2.056191in}{3.323775in}}%
\pgfpathlineto{\pgfqpoint{2.056632in}{3.325701in}}%
\pgfpathlineto{\pgfqpoint{2.057959in}{3.330756in}}%
\pgfpathlineto{\pgfqpoint{2.059931in}{3.338139in}}%
\pgfpathlineto{\pgfqpoint{2.061678in}{3.343195in}}%
\pgfpathlineto{\pgfqpoint{2.065541in}{3.358201in}}%
\pgfpathlineto{\pgfqpoint{2.066187in}{3.360609in}}%
\pgfpathlineto{\pgfqpoint{2.068732in}{3.369838in}}%
\pgfpathlineto{\pgfqpoint{2.070070in}{3.374412in}}%
\pgfpathlineto{\pgfqpoint{2.071318in}{3.379708in}}%
\pgfpathlineto{\pgfqpoint{2.072392in}{3.383640in}}%
\pgfpathlineto{\pgfqpoint{2.081112in}{3.415098in}}%
\pgfpathlineto{\pgfqpoint{2.091651in}{3.456105in}}%
\pgfpathlineto{\pgfqpoint{2.093259in}{3.461401in}}%
\pgfpathlineto{\pgfqpoint{2.104482in}{3.505057in}}%
\pgfpathlineto{\pgfqpoint{2.107062in}{3.514125in}}%
\pgfpathlineto{\pgfqpoint{2.107657in}{3.516612in}}%
\pgfpathlineto{\pgfqpoint{2.113225in}{3.536594in}}%
\pgfpathlineto{\pgfqpoint{2.114502in}{3.540607in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{3.542613in}}%
\pgfpathlineto{\pgfqpoint{2.119520in}{3.559225in}}%
\pgfpathlineto{\pgfqpoint{2.120164in}{3.561070in}}%
\pgfpathlineto{\pgfqpoint{2.121370in}{3.565644in}}%
\pgfpathlineto{\pgfqpoint{2.121952in}{3.567972in}}%
\pgfpathlineto{\pgfqpoint{2.130609in}{3.599188in}}%
\pgfpathlineto{\pgfqpoint{2.131376in}{3.601596in}}%
\pgfpathlineto{\pgfqpoint{2.132273in}{3.604405in}}%
\pgfpathlineto{\pgfqpoint{2.150749in}{3.669807in}}%
\pgfpathlineto{\pgfqpoint{2.152095in}{3.675425in}}%
\pgfpathlineto{\pgfqpoint{2.159498in}{3.701265in}}%
\pgfpathlineto{\pgfqpoint{2.160213in}{3.702870in}}%
\pgfpathlineto{\pgfqpoint{2.234537in}{3.955974in}}%
\pgfpathlineto{\pgfqpoint{2.236105in}{3.960388in}}%
\pgfpathlineto{\pgfqpoint{2.237183in}{3.964079in}}%
\pgfpathlineto{\pgfqpoint{2.237732in}{3.965765in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.969938in}}%
\pgfpathlineto{\pgfqpoint{2.239969in}{3.972024in}}%
\pgfpathlineto{\pgfqpoint{2.244938in}{3.988716in}}%
\pgfpathlineto{\pgfqpoint{2.245302in}{3.990240in}}%
\pgfpathlineto{\pgfqpoint{2.250076in}{4.005969in}}%
\pgfpathlineto{\pgfqpoint{2.252588in}{4.014636in}}%
\pgfpathlineto{\pgfqpoint{2.253695in}{4.018889in}}%
\pgfpathlineto{\pgfqpoint{2.254508in}{4.022099in}}%
\pgfpathlineto{\pgfqpoint{2.256142in}{4.028359in}}%
\pgfpathlineto{\pgfqpoint{2.256681in}{4.029883in}}%
\pgfpathlineto{\pgfqpoint{2.257983in}{4.033896in}}%
\pgfpathlineto{\pgfqpoint{2.258768in}{4.035902in}}%
\pgfpathlineto{\pgfqpoint{2.260306in}{4.040958in}}%
\pgfpathlineto{\pgfqpoint{2.260941in}{4.042803in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{4.047137in}}%
\pgfpathlineto{\pgfqpoint{2.272992in}{4.083329in}}%
\pgfpathlineto{\pgfqpoint{2.278942in}{4.104274in}}%
\pgfpathlineto{\pgfqpoint{2.279731in}{4.106842in}}%
\pgfpathlineto{\pgfqpoint{2.282477in}{4.116552in}}%
\pgfpathlineto{\pgfqpoint{2.283589in}{4.120484in}}%
\pgfpathlineto{\pgfqpoint{2.284578in}{4.123935in}}%
\pgfpathlineto{\pgfqpoint{2.286437in}{4.130355in}}%
\pgfpathlineto{\pgfqpoint{2.298120in}{4.165022in}}%
\pgfpathlineto{\pgfqpoint{2.299333in}{4.168954in}}%
\pgfpathlineto{\pgfqpoint{2.300588in}{4.171121in}}%
\pgfpathlineto{\pgfqpoint{2.303858in}{4.181553in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{4.186449in}}%
\pgfpathlineto{\pgfqpoint{2.306865in}{4.190702in}}%
\pgfpathlineto{\pgfqpoint{2.307711in}{4.192628in}}%
\pgfpathlineto{\pgfqpoint{2.310712in}{4.201616in}}%
\pgfpathlineto{\pgfqpoint{2.311332in}{4.203461in}}%
\pgfpathlineto{\pgfqpoint{2.316087in}{4.219912in}}%
\pgfpathlineto{\pgfqpoint{2.317316in}{4.222962in}}%
\pgfpathlineto{\pgfqpoint{2.321200in}{4.237086in}}%
\pgfpathlineto{\pgfqpoint{2.322106in}{4.240376in}}%
\pgfpathlineto{\pgfqpoint{2.323273in}{4.243746in}}%
\pgfpathlineto{\pgfqpoint{2.324371in}{4.246394in}}%
\pgfpathlineto{\pgfqpoint{2.325863in}{4.251049in}}%
\pgfpathlineto{\pgfqpoint{2.326897in}{4.253858in}}%
\pgfpathlineto{\pgfqpoint{2.329570in}{4.262444in}}%
\pgfpathlineto{\pgfqpoint{2.331032in}{4.267179in}}%
\pgfpathlineto{\pgfqpoint{2.332500in}{4.271352in}}%
\pgfpathlineto{\pgfqpoint{2.333486in}{4.274241in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{4.278173in}}%
\pgfpathlineto{\pgfqpoint{2.335766in}{4.280179in}}%
\pgfpathlineto{\pgfqpoint{2.337271in}{4.284994in}}%
\pgfpathlineto{\pgfqpoint{2.341723in}{4.299038in}}%
\pgfpathlineto{\pgfqpoint{2.342816in}{4.302248in}}%
\pgfpathlineto{\pgfqpoint{2.344220in}{4.306420in}}%
\pgfpathlineto{\pgfqpoint{2.346119in}{4.312760in}}%
\pgfpathlineto{\pgfqpoint{2.347199in}{4.315890in}}%
\pgfpathlineto{\pgfqpoint{2.348311in}{4.319341in}}%
\pgfpathlineto{\pgfqpoint{2.353623in}{4.334588in}}%
\pgfpathlineto{\pgfqpoint{2.395678in}{4.455282in}}%
\pgfpathlineto{\pgfqpoint{2.396292in}{4.456967in}}%
\pgfpathlineto{\pgfqpoint{2.419808in}{4.524135in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{4.525580in}}%
\pgfpathlineto{\pgfqpoint{2.424192in}{4.537778in}}%
\pgfpathlineto{\pgfqpoint{2.425516in}{4.541068in}}%
\pgfpathlineto{\pgfqpoint{2.428208in}{4.548451in}}%
\pgfpathlineto{\pgfqpoint{2.429322in}{4.552945in}}%
\pgfpathlineto{\pgfqpoint{2.430229in}{4.555272in}}%
\pgfpathlineto{\pgfqpoint{2.432222in}{4.561451in}}%
\pgfpathlineto{\pgfqpoint{2.434952in}{4.569075in}}%
\pgfpathlineto{\pgfqpoint{2.436116in}{4.571643in}}%
\pgfpathlineto{\pgfqpoint{2.437222in}{4.574933in}}%
\pgfpathlineto{\pgfqpoint{2.439325in}{4.580309in}}%
\pgfpathlineto{\pgfqpoint{2.440450in}{4.582396in}}%
\pgfpathlineto{\pgfqpoint{2.442852in}{4.589458in}}%
\pgfpathlineto{\pgfqpoint{2.444115in}{4.593310in}}%
\pgfpathlineto{\pgfqpoint{2.444865in}{4.594915in}}%
\pgfpathlineto{\pgfqpoint{2.446312in}{4.599489in}}%
\pgfpathlineto{\pgfqpoint{2.447478in}{4.602378in}}%
\pgfpathlineto{\pgfqpoint{2.449778in}{4.608316in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{4.614977in}}%
\pgfpathlineto{\pgfqpoint{2.455113in}{4.620674in}}%
\pgfpathlineto{\pgfqpoint{2.455964in}{4.622520in}}%
\pgfpathlineto{\pgfqpoint{2.460720in}{4.635521in}}%
\pgfpathlineto{\pgfqpoint{2.462459in}{4.639774in}}%
\pgfpathlineto{\pgfqpoint{2.464485in}{4.645391in}}%
\pgfpathlineto{\pgfqpoint{2.465618in}{4.648200in}}%
\pgfpathlineto{\pgfqpoint{2.466630in}{4.651330in}}%
\pgfpathlineto{\pgfqpoint{2.468598in}{4.657107in}}%
\pgfpathlineto{\pgfqpoint{2.482056in}{4.690892in}}%
\pgfpathlineto{\pgfqpoint{2.482977in}{4.693300in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{4.696269in}}%
\pgfpathlineto{\pgfqpoint{2.485682in}{4.699238in}}%
\pgfpathlineto{\pgfqpoint{2.486938in}{4.703491in}}%
\pgfpathlineto{\pgfqpoint{2.496720in}{4.727245in}}%
\pgfpathlineto{\pgfqpoint{2.497828in}{4.729893in}}%
\pgfpathlineto{\pgfqpoint{2.499295in}{4.733023in}}%
\pgfpathlineto{\pgfqpoint{2.501136in}{4.738159in}}%
\pgfpathlineto{\pgfqpoint{2.502175in}{4.740967in}}%
\pgfpathlineto{\pgfqpoint{2.503426in}{4.744177in}}%
\pgfpathlineto{\pgfqpoint{2.505593in}{4.750196in}}%
\pgfpathlineto{\pgfqpoint{2.507993in}{4.755492in}}%
\pgfpathlineto{\pgfqpoint{2.508905in}{4.757579in}}%
\pgfpathlineto{\pgfqpoint{2.510032in}{4.760468in}}%
\pgfpathlineto{\pgfqpoint{2.512581in}{4.767610in}}%
\pgfpathlineto{\pgfqpoint{2.515672in}{4.773789in}}%
\pgfpathlineto{\pgfqpoint{2.516766in}{4.776919in}}%
\pgfpathlineto{\pgfqpoint{2.518131in}{4.779727in}}%
\pgfpathlineto{\pgfqpoint{2.520279in}{4.785104in}}%
\pgfpathlineto{\pgfqpoint{2.521671in}{4.788314in}}%
\pgfpathlineto{\pgfqpoint{2.522413in}{4.790240in}}%
\pgfpathlineto{\pgfqpoint{2.523496in}{4.793932in}}%
\pgfpathlineto{\pgfqpoint{2.524899in}{4.796740in}}%
\pgfpathlineto{\pgfqpoint{2.529902in}{4.808376in}}%
\pgfpathlineto{\pgfqpoint{2.530754in}{4.810382in}}%
\pgfpathlineto{\pgfqpoint{2.537353in}{4.826031in}}%
\pgfpathlineto{\pgfqpoint{2.539577in}{4.831087in}}%
\pgfpathlineto{\pgfqpoint{2.540506in}{4.832531in}}%
\pgfpathlineto{\pgfqpoint{2.578352in}{4.918558in}}%
\pgfpathlineto{\pgfqpoint{2.584127in}{4.930916in}}%
\pgfpathlineto{\pgfqpoint{2.587680in}{4.939262in}}%
\pgfpathlineto{\pgfqpoint{2.589022in}{4.942231in}}%
\pgfpathlineto{\pgfqpoint{2.591754in}{4.947447in}}%
\pgfpathlineto{\pgfqpoint{2.597372in}{4.958522in}}%
\pgfpathlineto{\pgfqpoint{2.598717in}{4.961411in}}%
\pgfpathlineto{\pgfqpoint{2.600503in}{4.964781in}}%
\pgfpathlineto{\pgfqpoint{2.601611in}{4.966868in}}%
\pgfpathlineto{\pgfqpoint{2.611867in}{4.989819in}}%
\pgfpathlineto{\pgfqpoint{2.612703in}{4.991424in}}%
\pgfpathlineto{\pgfqpoint{2.619165in}{5.004825in}}%
\pgfpathlineto{\pgfqpoint{2.619942in}{5.006831in}}%
\pgfpathlineto{\pgfqpoint{2.622890in}{5.012850in}}%
\pgfpathlineto{\pgfqpoint{2.628272in}{5.023282in}}%
\pgfpathlineto{\pgfqpoint{2.636096in}{5.041338in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{5.042783in}}%
\pgfpathlineto{\pgfqpoint{2.637679in}{5.044950in}}%
\pgfpathlineto{\pgfqpoint{2.638811in}{5.046715in}}%
\pgfpathlineto{\pgfqpoint{2.639999in}{5.050326in}}%
\pgfpathlineto{\pgfqpoint{2.640828in}{5.052172in}}%
\pgfpathlineto{\pgfqpoint{2.644071in}{5.058271in}}%
\pgfpathlineto{\pgfqpoint{2.645471in}{5.060999in}}%
\pgfpathlineto{\pgfqpoint{2.646571in}{5.062925in}}%
\pgfpathlineto{\pgfqpoint{2.649538in}{5.068141in}}%
\pgfpathlineto{\pgfqpoint{2.651266in}{5.071833in}}%
\pgfpathlineto{\pgfqpoint{2.652477in}{5.074160in}}%
\pgfpathlineto{\pgfqpoint{2.655050in}{5.078895in}}%
\pgfpathlineto{\pgfqpoint{2.656225in}{5.081302in}}%
\pgfpathlineto{\pgfqpoint{2.657268in}{5.083710in}}%
\pgfpathlineto{\pgfqpoint{2.658420in}{5.085636in}}%
\pgfpathlineto{\pgfqpoint{2.663516in}{5.095988in}}%
\pgfpathlineto{\pgfqpoint{2.664523in}{5.097753in}}%
\pgfpathlineto{\pgfqpoint{2.666500in}{5.101364in}}%
\pgfpathlineto{\pgfqpoint{2.670039in}{5.107784in}}%
\pgfpathlineto{\pgfqpoint{2.678775in}{5.126723in}}%
\pgfpathlineto{\pgfqpoint{2.680431in}{5.129933in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{5.133865in}}%
\pgfpathlineto{\pgfqpoint{2.683807in}{5.136834in}}%
\pgfpathlineto{\pgfqpoint{2.700048in}{5.166286in}}%
\pgfpathlineto{\pgfqpoint{2.701149in}{5.168533in}}%
\pgfpathlineto{\pgfqpoint{2.702561in}{5.171743in}}%
\pgfpathlineto{\pgfqpoint{2.704704in}{5.174872in}}%
\pgfpathlineto{\pgfqpoint{2.706332in}{5.177440in}}%
\pgfpathlineto{\pgfqpoint{2.707311in}{5.179446in}}%
\pgfpathlineto{\pgfqpoint{2.716264in}{5.196459in}}%
\pgfpathlineto{\pgfqpoint{2.717494in}{5.198546in}}%
\pgfpathlineto{\pgfqpoint{2.723816in}{5.208898in}}%
\pgfpathlineto{\pgfqpoint{2.725015in}{5.210904in}}%
\pgfpathlineto{\pgfqpoint{2.727548in}{5.215478in}}%
\pgfpathlineto{\pgfqpoint{2.729039in}{5.218367in}}%
\pgfpathlineto{\pgfqpoint{2.730683in}{5.221818in}}%
\pgfpathlineto{\pgfqpoint{2.731854in}{5.223824in}}%
\pgfpathlineto{\pgfqpoint{2.739105in}{5.236985in}}%
\pgfpathlineto{\pgfqpoint{2.740294in}{5.238830in}}%
\pgfpathlineto{\pgfqpoint{2.747658in}{5.251349in}}%
\pgfpathlineto{\pgfqpoint{2.750441in}{5.256325in}}%
\pgfpathlineto{\pgfqpoint{2.751959in}{5.258331in}}%
\pgfpathlineto{\pgfqpoint{2.755598in}{5.265634in}}%
\pgfpathlineto{\pgfqpoint{2.771622in}{5.292597in}}%
\pgfpathlineto{\pgfqpoint{2.773914in}{5.295887in}}%
\pgfpathlineto{\pgfqpoint{2.775213in}{5.297813in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{5.301505in}}%
\pgfpathlineto{\pgfqpoint{2.778624in}{5.302949in}}%
\pgfpathlineto{\pgfqpoint{2.779764in}{5.305357in}}%
\pgfpathlineto{\pgfqpoint{2.781043in}{5.307925in}}%
\pgfpathlineto{\pgfqpoint{2.783446in}{5.311295in}}%
\pgfpathlineto{\pgfqpoint{2.785061in}{5.313061in}}%
\pgfpathlineto{\pgfqpoint{2.786812in}{5.316110in}}%
\pgfpathlineto{\pgfqpoint{2.788599in}{5.318758in}}%
\pgfpathlineto{\pgfqpoint{2.789346in}{5.320363in}}%
\pgfpathlineto{\pgfqpoint{2.845415in}{5.414736in}}%
\pgfpathlineto{\pgfqpoint{2.847424in}{5.417625in}}%
\pgfpathlineto{\pgfqpoint{2.853426in}{5.426773in}}%
\pgfpathlineto{\pgfqpoint{2.854777in}{5.428859in}}%
\pgfpathlineto{\pgfqpoint{2.859685in}{5.435921in}}%
\pgfpathlineto{\pgfqpoint{2.861003in}{5.437526in}}%
\pgfpathlineto{\pgfqpoint{2.862471in}{5.439854in}}%
\pgfpathlineto{\pgfqpoint{2.864014in}{5.441699in}}%
\pgfpathlineto{\pgfqpoint{2.865223in}{5.443545in}}%
\pgfpathlineto{\pgfqpoint{2.873652in}{5.457027in}}%
\pgfpathlineto{\pgfqpoint{2.874749in}{5.458872in}}%
\pgfpathlineto{\pgfqpoint{2.875915in}{5.460477in}}%
\pgfpathlineto{\pgfqpoint{2.881061in}{5.467780in}}%
\pgfpathlineto{\pgfqpoint{2.882338in}{5.469786in}}%
\pgfpathlineto{\pgfqpoint{2.893939in}{5.487602in}}%
\pgfpathlineto{\pgfqpoint{2.895516in}{5.490009in}}%
\pgfpathlineto{\pgfqpoint{2.897165in}{5.492176in}}%
\pgfpathlineto{\pgfqpoint{2.899146in}{5.495626in}}%
\pgfpathlineto{\pgfqpoint{2.901276in}{5.498355in}}%
\pgfpathlineto{\pgfqpoint{2.908810in}{5.509028in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{5.512398in}}%
\pgfpathlineto{\pgfqpoint{2.915102in}{5.517775in}}%
\pgfpathlineto{\pgfqpoint{2.916389in}{5.519460in}}%
\pgfpathlineto{\pgfqpoint{2.918422in}{5.521467in}}%
\pgfpathlineto{\pgfqpoint{2.937538in}{5.546183in}}%
\pgfpathlineto{\pgfqpoint{2.938894in}{5.548189in}}%
\pgfpathlineto{\pgfqpoint{2.942337in}{5.551720in}}%
\pgfpathlineto{\pgfqpoint{2.943639in}{5.553004in}}%
\pgfpathlineto{\pgfqpoint{2.953166in}{5.564400in}}%
\pgfpathlineto{\pgfqpoint{2.954303in}{5.566005in}}%
\pgfpathlineto{\pgfqpoint{2.955937in}{5.568091in}}%
\pgfpathlineto{\pgfqpoint{2.962240in}{5.575875in}}%
\pgfpathlineto{\pgfqpoint{2.963638in}{5.577320in}}%
\pgfpathlineto{\pgfqpoint{2.964581in}{5.578764in}}%
\pgfpathlineto{\pgfqpoint{2.965764in}{5.580048in}}%
\pgfpathlineto{\pgfqpoint{2.969042in}{5.583659in}}%
\pgfpathlineto{\pgfqpoint{2.971248in}{5.586468in}}%
\pgfpathlineto{\pgfqpoint{2.974852in}{5.590240in}}%
\pgfpathlineto{\pgfqpoint{2.977341in}{5.593530in}}%
\pgfpathlineto{\pgfqpoint{2.978265in}{5.594974in}}%
\pgfpathlineto{\pgfqpoint{3.065336in}{5.696248in}}%
\pgfpathlineto{\pgfqpoint{3.070440in}{5.700421in}}%
\pgfpathlineto{\pgfqpoint{3.076255in}{5.707483in}}%
\pgfpathlineto{\pgfqpoint{3.077809in}{5.708928in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{5.709810in}}%
\pgfpathlineto{\pgfqpoint{3.083892in}{5.714625in}}%
\pgfpathlineto{\pgfqpoint{3.085021in}{5.715749in}}%
\pgfpathlineto{\pgfqpoint{3.089092in}{5.719841in}}%
\pgfpathlineto{\pgfqpoint{3.091260in}{5.721687in}}%
\pgfpathlineto{\pgfqpoint{3.094371in}{5.724576in}}%
\pgfpathlineto{\pgfqpoint{3.095294in}{5.725860in}}%
\pgfpathlineto{\pgfqpoint{3.096403in}{5.726743in}}%
\pgfpathlineto{\pgfqpoint{3.097843in}{5.728187in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{5.732922in}}%
\pgfpathlineto{\pgfqpoint{3.104239in}{5.735089in}}%
\pgfpathlineto{\pgfqpoint{3.115151in}{5.748089in}}%
\pgfpathlineto{\pgfqpoint{3.118569in}{5.751299in}}%
\pgfpathlineto{\pgfqpoint{3.128901in}{5.760848in}}%
\pgfpathlineto{\pgfqpoint{3.135231in}{5.766947in}}%
\pgfpathlineto{\pgfqpoint{3.139828in}{5.772083in}}%
\pgfpathlineto{\pgfqpoint{3.145874in}{5.778744in}}%
\pgfpathlineto{\pgfqpoint{3.148547in}{5.780991in}}%
\pgfpathlineto{\pgfqpoint{3.169432in}{5.801214in}}%
\pgfpathlineto{\pgfqpoint{3.171268in}{5.802498in}}%
\pgfpathlineto{\pgfqpoint{3.172930in}{5.804343in}}%
\pgfpathlineto{\pgfqpoint{3.176182in}{5.807232in}}%
\pgfpathlineto{\pgfqpoint{3.188488in}{5.818628in}}%
\pgfpathlineto{\pgfqpoint{3.190398in}{5.820554in}}%
\pgfpathlineto{\pgfqpoint{3.191702in}{5.821677in}}%
\pgfpathlineto{\pgfqpoint{3.196283in}{5.825609in}}%
\pgfpathlineto{\pgfqpoint{3.200703in}{5.829622in}}%
\pgfpathlineto{\pgfqpoint{3.202711in}{5.832350in}}%
\pgfpathlineto{\pgfqpoint{3.204792in}{5.834677in}}%
\pgfpathlineto{\pgfqpoint{3.207776in}{5.837486in}}%
\pgfpathlineto{\pgfqpoint{3.209182in}{5.839412in}}%
\pgfpathlineto{\pgfqpoint{3.211101in}{5.841418in}}%
\pgfpathlineto{\pgfqpoint{3.214320in}{5.844387in}}%
\pgfpathlineto{\pgfqpoint{3.216852in}{5.847276in}}%
\pgfpathlineto{\pgfqpoint{3.220653in}{5.850968in}}%
\pgfpathlineto{\pgfqpoint{3.225970in}{5.855381in}}%
\pgfpathlineto{\pgfqpoint{3.260372in}{5.883388in}}%
\pgfpathlineto{\pgfqpoint{3.264633in}{5.886277in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{5.887320in}}%
\pgfpathlineto{\pgfqpoint{3.272312in}{5.892055in}}%
\pgfpathlineto{\pgfqpoint{3.277373in}{5.896308in}}%
\pgfpathlineto{\pgfqpoint{3.279579in}{5.897753in}}%
\pgfpathlineto{\pgfqpoint{3.283554in}{5.901043in}}%
\pgfpathlineto{\pgfqpoint{3.287478in}{5.903691in}}%
\pgfpathlineto{\pgfqpoint{3.314318in}{5.923834in}}%
\pgfpathlineto{\pgfqpoint{3.319247in}{5.928007in}}%
\pgfpathlineto{\pgfqpoint{3.321641in}{5.929371in}}%
\pgfpathlineto{\pgfqpoint{3.324972in}{5.932099in}}%
\pgfpathlineto{\pgfqpoint{3.326769in}{5.934587in}}%
\pgfpathlineto{\pgfqpoint{3.331167in}{5.937155in}}%
\pgfpathlineto{\pgfqpoint{3.332263in}{5.938038in}}%
\pgfpathlineto{\pgfqpoint{3.337079in}{5.941408in}}%
\pgfpathlineto{\pgfqpoint{3.338834in}{5.942451in}}%
\pgfpathlineto{\pgfqpoint{3.346042in}{5.947668in}}%
\pgfpathlineto{\pgfqpoint{3.347447in}{5.948470in}}%
\pgfpathlineto{\pgfqpoint{3.349678in}{5.950235in}}%
\pgfpathlineto{\pgfqpoint{3.355422in}{5.953606in}}%
\pgfpathlineto{\pgfqpoint{3.357935in}{5.955532in}}%
\pgfpathlineto{\pgfqpoint{3.358927in}{5.955933in}}%
\pgfpathlineto{\pgfqpoint{3.364715in}{5.959865in}}%
\pgfpathlineto{\pgfqpoint{3.383013in}{5.973588in}}%
\pgfpathlineto{\pgfqpoint{3.388358in}{5.975915in}}%
\pgfpathlineto{\pgfqpoint{3.392459in}{5.978644in}}%
\pgfpathlineto{\pgfqpoint{3.395398in}{5.980489in}}%
\pgfpathlineto{\pgfqpoint{3.396802in}{5.981693in}}%
\pgfpathlineto{\pgfqpoint{3.400356in}{5.984100in}}%
\pgfpathlineto{\pgfqpoint{3.400976in}{5.984502in}}%
\pgfpathlineto{\pgfqpoint{3.403870in}{5.986026in}}%
\pgfpathlineto{\pgfqpoint{3.437798in}{6.006249in}}%
\pgfpathlineto{\pgfqpoint{3.438827in}{6.006811in}}%
\pgfpathlineto{\pgfqpoint{3.442435in}{6.008095in}}%
\pgfpathlineto{\pgfqpoint{3.446199in}{6.010823in}}%
\pgfpathlineto{\pgfqpoint{3.448575in}{6.012508in}}%
\pgfpathlineto{\pgfqpoint{3.451225in}{6.013792in}}%
\pgfpathlineto{\pgfqpoint{3.454040in}{6.015237in}}%
\pgfpathlineto{\pgfqpoint{3.459518in}{6.018447in}}%
\pgfpathlineto{\pgfqpoint{3.463247in}{6.019891in}}%
\pgfpathlineto{\pgfqpoint{3.465825in}{6.021898in}}%
\pgfpathlineto{\pgfqpoint{3.468500in}{6.023422in}}%
\pgfpathlineto{\pgfqpoint{3.469473in}{6.024145in}}%
\pgfpathlineto{\pgfqpoint{3.473022in}{6.026151in}}%
\pgfpathlineto{\pgfqpoint{3.475855in}{6.028077in}}%
\pgfpathlineto{\pgfqpoint{3.479377in}{6.029762in}}%
\pgfpathlineto{\pgfqpoint{3.505699in}{6.043404in}}%
\pgfpathlineto{\pgfqpoint{3.508642in}{6.045410in}}%
\pgfpathlineto{\pgfqpoint{3.550172in}{6.065713in}}%
\pgfpathlineto{\pgfqpoint{3.551413in}{6.066355in}}%
\pgfpathlineto{\pgfqpoint{3.554665in}{6.068201in}}%
\pgfpathlineto{\pgfqpoint{3.556233in}{6.069405in}}%
\pgfpathlineto{\pgfqpoint{3.562615in}{6.072214in}}%
\pgfpathlineto{\pgfqpoint{3.625101in}{6.102387in}}%
\pgfpathlineto{\pgfqpoint{3.628831in}{6.103832in}}%
\pgfpathlineto{\pgfqpoint{3.632865in}{6.106400in}}%
\pgfpathlineto{\pgfqpoint{3.637135in}{6.108646in}}%
\pgfpathlineto{\pgfqpoint{3.638120in}{6.108967in}}%
\pgfpathlineto{\pgfqpoint{3.645727in}{6.112258in}}%
\pgfpathlineto{\pgfqpoint{3.646686in}{6.112659in}}%
\pgfpathlineto{\pgfqpoint{3.655656in}{6.116992in}}%
\pgfpathlineto{\pgfqpoint{3.659943in}{6.118517in}}%
\pgfpathlineto{\pgfqpoint{3.664462in}{6.120523in}}%
\pgfpathlineto{\pgfqpoint{3.681312in}{6.126462in}}%
\pgfpathlineto{\pgfqpoint{3.683877in}{6.127585in}}%
\pgfpathlineto{\pgfqpoint{3.690841in}{6.129993in}}%
\pgfpathlineto{\pgfqpoint{3.692031in}{6.130474in}}%
\pgfpathlineto{\pgfqpoint{3.697026in}{6.132561in}}%
\pgfpathlineto{\pgfqpoint{3.697892in}{6.132962in}}%
\pgfpathlineto{\pgfqpoint{3.701108in}{6.134567in}}%
\pgfpathlineto{\pgfqpoint{3.705984in}{6.136974in}}%
\pgfpathlineto{\pgfqpoint{3.711090in}{6.138419in}}%
\pgfpathlineto{\pgfqpoint{3.712449in}{6.139061in}}%
\pgfpathlineto{\pgfqpoint{3.720124in}{6.143474in}}%
\pgfpathlineto{\pgfqpoint{3.724532in}{6.145240in}}%
\pgfpathlineto{\pgfqpoint{3.725732in}{6.145882in}}%
\pgfpathlineto{\pgfqpoint{3.735004in}{6.149252in}}%
\pgfpathlineto{\pgfqpoint{3.736060in}{6.149894in}}%
\pgfpathlineto{\pgfqpoint{3.739444in}{6.151419in}}%
\pgfpathlineto{\pgfqpoint{3.801497in}{6.174450in}}%
\pgfpathlineto{\pgfqpoint{3.802530in}{6.175173in}}%
\pgfpathlineto{\pgfqpoint{3.807669in}{6.177259in}}%
\pgfpathlineto{\pgfqpoint{3.809975in}{6.178623in}}%
\pgfpathlineto{\pgfqpoint{3.845149in}{6.190982in}}%
\pgfpathlineto{\pgfqpoint{3.860838in}{6.194753in}}%
\pgfpathlineto{\pgfqpoint{3.888477in}{6.202939in}}%
\pgfpathlineto{\pgfqpoint{3.892963in}{6.204704in}}%
\pgfpathlineto{\pgfqpoint{3.895305in}{6.205587in}}%
\pgfpathlineto{\pgfqpoint{3.925524in}{6.214254in}}%
\pgfpathlineto{\pgfqpoint{3.942274in}{6.219229in}}%
\pgfpathlineto{\pgfqpoint{3.944079in}{6.220272in}}%
\pgfpathlineto{\pgfqpoint{3.951039in}{6.222359in}}%
\pgfpathlineto{\pgfqpoint{3.952482in}{6.223001in}}%
\pgfpathlineto{\pgfqpoint{3.957136in}{6.224686in}}%
\pgfpathlineto{\pgfqpoint{3.964254in}{6.226291in}}%
\pgfpathlineto{\pgfqpoint{3.965703in}{6.226933in}}%
\pgfpathlineto{\pgfqpoint{3.968890in}{6.228378in}}%
\pgfpathlineto{\pgfqpoint{3.969979in}{6.228859in}}%
\pgfpathlineto{\pgfqpoint{3.977072in}{6.230304in}}%
\pgfpathlineto{\pgfqpoint{3.997294in}{6.236242in}}%
\pgfpathlineto{\pgfqpoint{4.002958in}{6.237686in}}%
\pgfpathlineto{\pgfqpoint{4.004055in}{6.238168in}}%
\pgfpathlineto{\pgfqpoint{4.010924in}{6.239853in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{6.240014in}}%
\pgfpathlineto{\pgfqpoint{4.039155in}{6.247477in}}%
\pgfpathlineto{\pgfqpoint{4.040364in}{6.247878in}}%
\pgfpathlineto{\pgfqpoint{4.067207in}{6.253335in}}%
\pgfpathlineto{\pgfqpoint{4.067692in}{6.253576in}}%
\pgfpathlineto{\pgfqpoint{4.075524in}{6.255261in}}%
\pgfpathlineto{\pgfqpoint{4.075920in}{6.255582in}}%
\pgfpathlineto{\pgfqpoint{4.084110in}{6.257267in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{6.287360in}}%
\pgfpathlineto{\pgfqpoint{4.222370in}{6.289046in}}%
\pgfpathlineto{\pgfqpoint{4.223504in}{6.289367in}}%
\pgfpathlineto{\pgfqpoint{4.233088in}{6.291533in}}%
\pgfpathlineto{\pgfqpoint{4.239237in}{6.293058in}}%
\pgfpathlineto{\pgfqpoint{4.257187in}{6.297311in}}%
\pgfpathlineto{\pgfqpoint{4.259567in}{6.298114in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{6.301324in}}%
\pgfpathlineto{\pgfqpoint{4.290130in}{6.304213in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{6.305577in}}%
\pgfpathlineto{\pgfqpoint{4.300360in}{6.306460in}}%
\pgfpathlineto{\pgfqpoint{4.310560in}{6.308065in}}%
\pgfpathlineto{\pgfqpoint{4.312231in}{6.308546in}}%
\pgfpathlineto{\pgfqpoint{4.335050in}{6.312077in}}%
\pgfpathlineto{\pgfqpoint{4.347265in}{6.314725in}}%
\pgfpathlineto{\pgfqpoint{4.350724in}{6.315528in}}%
\pgfpathlineto{\pgfqpoint{4.362273in}{6.317534in}}%
\pgfpathlineto{\pgfqpoint{4.363040in}{6.317694in}}%
\pgfpathlineto{\pgfqpoint{4.395941in}{6.322670in}}%
\pgfpathlineto{\pgfqpoint{4.404221in}{6.324034in}}%
\pgfpathlineto{\pgfqpoint{4.407402in}{6.324596in}}%
\pgfpathlineto{\pgfqpoint{4.449283in}{6.330775in}}%
\pgfpathlineto{\pgfqpoint{4.453235in}{6.331417in}}%
\pgfpathlineto{\pgfqpoint{4.467632in}{6.333584in}}%
\pgfpathlineto{\pgfqpoint{4.468431in}{6.333744in}}%
\pgfpathlineto{\pgfqpoint{4.489675in}{6.335349in}}%
\pgfpathlineto{\pgfqpoint{4.568773in}{6.345220in}}%
\pgfpathlineto{\pgfqpoint{4.582243in}{6.347226in}}%
\pgfpathlineto{\pgfqpoint{4.591854in}{6.348590in}}%
\pgfpathlineto{\pgfqpoint{4.631975in}{6.353646in}}%
\pgfpathlineto{\pgfqpoint{4.664079in}{6.357578in}}%
\pgfpathlineto{\pgfqpoint{4.671655in}{6.358381in}}%
\pgfpathlineto{\pgfqpoint{4.690109in}{6.360146in}}%
\pgfpathlineto{\pgfqpoint{4.702928in}{6.362313in}}%
\pgfpathlineto{\pgfqpoint{4.736827in}{6.366405in}}%
\pgfpathlineto{\pgfqpoint{4.738272in}{6.366807in}}%
\pgfpathlineto{\pgfqpoint{4.750080in}{6.368171in}}%
\pgfpathlineto{\pgfqpoint{4.978810in}{6.386387in}}%
\pgfpathlineto{\pgfqpoint{4.997624in}{6.387912in}}%
\pgfpathlineto{\pgfqpoint{5.006755in}{6.388474in}}%
\pgfpathlineto{\pgfqpoint{5.024025in}{6.390079in}}%
\pgfpathlineto{\pgfqpoint{5.037179in}{6.390801in}}%
\pgfpathlineto{\pgfqpoint{5.059135in}{6.392727in}}%
\pgfpathlineto{\pgfqpoint{5.301645in}{6.408135in}}%
\pgfpathlineto{\pgfqpoint{5.360881in}{6.410783in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{6.410943in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{6.412308in}}%
\pgfpathlineto{\pgfqpoint{5.472137in}{6.415036in}}%
\pgfpathlineto{\pgfqpoint{5.482908in}{6.415598in}}%
\pgfpathlineto{\pgfqpoint{5.584746in}{6.419289in}}%
\pgfpathlineto{\pgfqpoint{5.739044in}{6.424505in}}%
\pgfpathlineto{\pgfqpoint{5.812040in}{6.426993in}}%
\pgfpathlineto{\pgfqpoint{5.815173in}{6.427154in}}%
\pgfpathlineto{\pgfqpoint{5.875860in}{6.428839in}}%
\pgfpathlineto{\pgfqpoint{5.962193in}{6.431487in}}%
\pgfpathlineto{\pgfqpoint{5.966703in}{6.431728in}}%
\pgfpathlineto{\pgfqpoint{6.033266in}{6.433493in}}%
\pgfpathlineto{\pgfqpoint{6.039350in}{6.433814in}}%
\pgfpathlineto{\pgfqpoint{6.072286in}{6.434617in}}%
\pgfpathlineto{\pgfqpoint{6.276588in}{6.438228in}}%
\pgfpathlineto{\pgfqpoint{6.401641in}{6.440154in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{6.440314in}}%
\pgfpathlineto{\pgfqpoint{6.611116in}{6.442963in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.444449in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.444449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/cdf_bw400M_fast.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253611in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091574in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{3.091574in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091574in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091574in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929537in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{4.929537in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929537in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929537in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767500in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767500in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010556in,y=0.462817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997911in, y=0.886126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{2.095889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{2.095889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=1.975904in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{3.185667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{3.185667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=3.065682in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{4.275444in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{4.275444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{4.275444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=4.155460in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{5.365222in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{5.365222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{5.365222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=5.245238in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614278in,y=3.730556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254490in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.273037in}{1.008278in}}%
\pgfpathlineto{\pgfqpoint{1.274450in}{1.008840in}}%
\pgfpathlineto{\pgfqpoint{1.288508in}{1.012932in}}%
\pgfpathlineto{\pgfqpoint{1.289577in}{1.013494in}}%
\pgfpathlineto{\pgfqpoint{1.297482in}{1.016383in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{1.305846in}{1.021599in}}%
\pgfpathlineto{\pgfqpoint{1.312639in}{1.025612in}}%
\pgfpathlineto{\pgfqpoint{1.313964in}{1.026896in}}%
\pgfpathlineto{\pgfqpoint{1.316809in}{1.028822in}}%
\pgfpathlineto{\pgfqpoint{1.317981in}{1.030426in}}%
\pgfpathlineto{\pgfqpoint{1.320022in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{1.334318in}{1.045032in}}%
\pgfpathlineto{\pgfqpoint{1.335790in}{1.046155in}}%
\pgfpathlineto{\pgfqpoint{1.338242in}{1.048242in}}%
\pgfpathlineto{\pgfqpoint{1.341327in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{1.342948in}{1.053297in}}%
\pgfpathlineto{\pgfqpoint{1.346024in}{1.056507in}}%
\pgfpathlineto{\pgfqpoint{1.347559in}{1.058273in}}%
\pgfpathlineto{\pgfqpoint{1.349450in}{1.060520in}}%
\pgfpathlineto{\pgfqpoint{1.350986in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{1.359642in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{1.361063in}{1.076249in}}%
\pgfpathlineto{\pgfqpoint{1.363660in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{1.081384in}}%
\pgfpathlineto{\pgfqpoint{1.367943in}{1.083872in}}%
\pgfpathlineto{\pgfqpoint{1.371881in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.372681in}{1.090533in}}%
\pgfpathlineto{\pgfqpoint{1.373795in}{1.092138in}}%
\pgfpathlineto{\pgfqpoint{1.380102in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.381966in}{1.104496in}}%
\pgfpathlineto{\pgfqpoint{1.385690in}{1.109712in}}%
\pgfpathlineto{\pgfqpoint{1.388905in}{1.114768in}}%
\pgfpathlineto{\pgfqpoint{1.389823in}{1.116694in}}%
\pgfpathlineto{\pgfqpoint{1.391732in}{1.118941in}}%
\pgfpathlineto{\pgfqpoint{1.392725in}{1.120626in}}%
\pgfpathlineto{\pgfqpoint{1.402371in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.403441in}{1.135552in}}%
\pgfpathlineto{\pgfqpoint{1.404636in}{1.137318in}}%
\pgfpathlineto{\pgfqpoint{1.405719in}{1.139164in}}%
\pgfpathlineto{\pgfqpoint{1.409011in}{1.144059in}}%
\pgfpathlineto{\pgfqpoint{1.410630in}{1.147509in}}%
\pgfpathlineto{\pgfqpoint{1.416645in}{1.158503in}}%
\pgfpathlineto{\pgfqpoint{1.418871in}{1.162757in}}%
\pgfpathlineto{\pgfqpoint{1.420118in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{1.421876in}{1.168374in}}%
\pgfpathlineto{\pgfqpoint{1.426289in}{1.176238in}}%
\pgfpathlineto{\pgfqpoint{1.428747in}{1.179609in}}%
\pgfpathlineto{\pgfqpoint{1.430056in}{1.181374in}}%
\pgfpathlineto{\pgfqpoint{1.431096in}{1.183060in}}%
\pgfpathlineto{\pgfqpoint{1.434913in}{1.191726in}}%
\pgfpathlineto{\pgfqpoint{1.436255in}{1.194054in}}%
\pgfpathlineto{\pgfqpoint{1.438028in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{1.439231in}{1.198788in}}%
\pgfpathlineto{\pgfqpoint{1.441913in}{1.205128in}}%
\pgfpathlineto{\pgfqpoint{1.443462in}{1.208579in}}%
\pgfpathlineto{\pgfqpoint{1.449142in}{1.222542in}}%
\pgfpathlineto{\pgfqpoint{1.450602in}{1.224388in}}%
\pgfpathlineto{\pgfqpoint{1.451923in}{1.227357in}}%
\pgfpathlineto{\pgfqpoint{1.463143in}{1.250709in}}%
\pgfpathlineto{\pgfqpoint{1.464192in}{1.252234in}}%
\pgfpathlineto{\pgfqpoint{1.467098in}{1.258654in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.260259in}}%
\pgfpathlineto{\pgfqpoint{1.470975in}{1.266919in}}%
\pgfpathlineto{\pgfqpoint{1.473478in}{1.272296in}}%
\pgfpathlineto{\pgfqpoint{1.475578in}{1.277272in}}%
\pgfpathlineto{\pgfqpoint{1.476462in}{1.279278in}}%
\pgfpathlineto{\pgfqpoint{1.478301in}{1.283772in}}%
\pgfpathlineto{\pgfqpoint{1.479675in}{1.285617in}}%
\pgfpathlineto{\pgfqpoint{1.480933in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{1.484356in}{1.295087in}}%
\pgfpathlineto{\pgfqpoint{1.486218in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{1.486884in}{1.301828in}}%
\pgfpathlineto{\pgfqpoint{1.488149in}{1.305599in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{1.323174in}}%
\pgfpathlineto{\pgfqpoint{1.496713in}{1.327909in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{1.374132in}}%
\pgfpathlineto{\pgfqpoint{1.518257in}{1.381755in}}%
\pgfpathlineto{\pgfqpoint{1.519869in}{1.386009in}}%
\pgfpathlineto{\pgfqpoint{1.522420in}{1.392589in}}%
\pgfpathlineto{\pgfqpoint{1.523369in}{1.394996in}}%
\pgfpathlineto{\pgfqpoint{1.524616in}{1.398447in}}%
\pgfpathlineto{\pgfqpoint{1.525327in}{1.400293in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.403262in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{1.406713in}}%
\pgfpathlineto{\pgfqpoint{1.529311in}{1.410083in}}%
\pgfpathlineto{\pgfqpoint{1.530828in}{1.413454in}}%
\pgfpathlineto{\pgfqpoint{1.540326in}{1.440417in}}%
\pgfpathlineto{\pgfqpoint{1.540989in}{1.441862in}}%
\pgfpathlineto{\pgfqpoint{1.544736in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{1.545327in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{1.547246in}{1.459837in}}%
\pgfpathlineto{\pgfqpoint{1.547796in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.549426in}{1.466097in}}%
\pgfpathlineto{\pgfqpoint{1.551253in}{1.471072in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.477733in}}%
\pgfpathlineto{\pgfqpoint{1.578383in}{1.543778in}}%
\pgfpathlineto{\pgfqpoint{1.580560in}{1.551642in}}%
\pgfpathlineto{\pgfqpoint{1.581428in}{1.553969in}}%
\pgfpathlineto{\pgfqpoint{1.583163in}{1.558784in}}%
\pgfpathlineto{\pgfqpoint{1.584186in}{1.562476in}}%
\pgfpathlineto{\pgfqpoint{1.585444in}{1.566729in}}%
\pgfpathlineto{\pgfqpoint{1.586376in}{1.569377in}}%
\pgfpathlineto{\pgfqpoint{1.588282in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.614970in}{1.656126in}}%
\pgfpathlineto{\pgfqpoint{1.617572in}{1.665675in}}%
\pgfpathlineto{\pgfqpoint{1.618196in}{1.667521in}}%
\pgfpathlineto{\pgfqpoint{1.631855in}{1.712059in}}%
\pgfpathlineto{\pgfqpoint{1.632989in}{1.715751in}}%
\pgfpathlineto{\pgfqpoint{1.634588in}{1.721368in}}%
\pgfpathlineto{\pgfqpoint{1.637231in}{1.729473in}}%
\pgfpathlineto{\pgfqpoint{1.638636in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.639464in}{1.736615in}}%
\pgfpathlineto{\pgfqpoint{1.640584in}{1.739665in}}%
\pgfpathlineto{\pgfqpoint{1.641190in}{1.741751in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{1.750017in}}%
\pgfpathlineto{\pgfqpoint{1.643985in}{1.752023in}}%
\pgfpathlineto{\pgfqpoint{1.645235in}{1.755875in}}%
\pgfpathlineto{\pgfqpoint{1.646396in}{1.759807in}}%
\pgfpathlineto{\pgfqpoint{1.650467in}{1.773369in}}%
\pgfpathlineto{\pgfqpoint{1.655904in}{1.792388in}}%
\pgfpathlineto{\pgfqpoint{1.657265in}{1.798006in}}%
\pgfpathlineto{\pgfqpoint{1.730832in}{2.071012in}}%
\pgfpathlineto{\pgfqpoint{1.732009in}{2.075987in}}%
\pgfpathlineto{\pgfqpoint{1.783106in}{2.270510in}}%
\pgfpathlineto{\pgfqpoint{1.784315in}{2.275566in}}%
\pgfpathlineto{\pgfqpoint{1.786164in}{2.282387in}}%
\pgfpathlineto{\pgfqpoint{1.786854in}{2.285115in}}%
\pgfpathlineto{\pgfqpoint{1.789041in}{2.294505in}}%
\pgfpathlineto{\pgfqpoint{1.790191in}{2.298276in}}%
\pgfpathlineto{\pgfqpoint{1.791355in}{2.303492in}}%
\pgfpathlineto{\pgfqpoint{1.798124in}{2.328129in}}%
\pgfpathlineto{\pgfqpoint{1.798583in}{2.330055in}}%
\pgfpathlineto{\pgfqpoint{1.820310in}{2.411507in}}%
\pgfpathlineto{\pgfqpoint{1.821663in}{2.416804in}}%
\pgfpathlineto{\pgfqpoint{1.881187in}{2.650648in}}%
\pgfpathlineto{\pgfqpoint{1.883272in}{2.659877in}}%
\pgfpathlineto{\pgfqpoint{1.884153in}{2.663087in}}%
\pgfpathlineto{\pgfqpoint{1.886224in}{2.669828in}}%
\pgfpathlineto{\pgfqpoint{1.887424in}{2.673921in}}%
\pgfpathlineto{\pgfqpoint{1.919912in}{2.799670in}}%
\pgfpathlineto{\pgfqpoint{1.920378in}{2.801195in}}%
\pgfpathlineto{\pgfqpoint{1.922141in}{2.807133in}}%
\pgfpathlineto{\pgfqpoint{1.924091in}{2.815319in}}%
\pgfpathlineto{\pgfqpoint{1.924849in}{2.818288in}}%
\pgfpathlineto{\pgfqpoint{1.927999in}{2.830566in}}%
\pgfpathlineto{\pgfqpoint{1.931544in}{2.841721in}}%
\pgfpathlineto{\pgfqpoint{1.932052in}{2.843326in}}%
\pgfpathlineto{\pgfqpoint{1.934154in}{2.851431in}}%
\pgfpathlineto{\pgfqpoint{1.934890in}{2.853999in}}%
\pgfpathlineto{\pgfqpoint{1.936619in}{2.861061in}}%
\pgfpathlineto{\pgfqpoint{1.937441in}{2.863468in}}%
\pgfpathlineto{\pgfqpoint{1.939670in}{2.872616in}}%
\pgfpathlineto{\pgfqpoint{1.940157in}{2.874302in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{2.879598in}}%
\pgfpathlineto{\pgfqpoint{1.941958in}{2.882567in}}%
\pgfpathlineto{\pgfqpoint{1.943944in}{2.888345in}}%
\pgfpathlineto{\pgfqpoint{2.049822in}{3.301145in}}%
\pgfpathlineto{\pgfqpoint{2.050379in}{3.302990in}}%
\pgfpathlineto{\pgfqpoint{2.052052in}{3.309811in}}%
\pgfpathlineto{\pgfqpoint{2.054122in}{3.317114in}}%
\pgfpathlineto{\pgfqpoint{2.056191in}{3.323775in}}%
\pgfpathlineto{\pgfqpoint{2.056632in}{3.325701in}}%
\pgfpathlineto{\pgfqpoint{2.057959in}{3.330756in}}%
\pgfpathlineto{\pgfqpoint{2.059931in}{3.338139in}}%
\pgfpathlineto{\pgfqpoint{2.061678in}{3.343195in}}%
\pgfpathlineto{\pgfqpoint{2.065541in}{3.358201in}}%
\pgfpathlineto{\pgfqpoint{2.066187in}{3.360609in}}%
\pgfpathlineto{\pgfqpoint{2.068732in}{3.369838in}}%
\pgfpathlineto{\pgfqpoint{2.070070in}{3.374412in}}%
\pgfpathlineto{\pgfqpoint{2.071318in}{3.379708in}}%
\pgfpathlineto{\pgfqpoint{2.072392in}{3.383640in}}%
\pgfpathlineto{\pgfqpoint{2.081112in}{3.415098in}}%
\pgfpathlineto{\pgfqpoint{2.091651in}{3.456105in}}%
\pgfpathlineto{\pgfqpoint{2.093259in}{3.461401in}}%
\pgfpathlineto{\pgfqpoint{2.104482in}{3.505057in}}%
\pgfpathlineto{\pgfqpoint{2.107062in}{3.514125in}}%
\pgfpathlineto{\pgfqpoint{2.107657in}{3.516612in}}%
\pgfpathlineto{\pgfqpoint{2.113225in}{3.536594in}}%
\pgfpathlineto{\pgfqpoint{2.114502in}{3.540607in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{3.542613in}}%
\pgfpathlineto{\pgfqpoint{2.119520in}{3.559225in}}%
\pgfpathlineto{\pgfqpoint{2.120164in}{3.561070in}}%
\pgfpathlineto{\pgfqpoint{2.121370in}{3.565644in}}%
\pgfpathlineto{\pgfqpoint{2.121952in}{3.567972in}}%
\pgfpathlineto{\pgfqpoint{2.130609in}{3.599188in}}%
\pgfpathlineto{\pgfqpoint{2.131376in}{3.601596in}}%
\pgfpathlineto{\pgfqpoint{2.132273in}{3.604405in}}%
\pgfpathlineto{\pgfqpoint{2.150749in}{3.669807in}}%
\pgfpathlineto{\pgfqpoint{2.152095in}{3.675425in}}%
\pgfpathlineto{\pgfqpoint{2.159498in}{3.701265in}}%
\pgfpathlineto{\pgfqpoint{2.160213in}{3.702870in}}%
\pgfpathlineto{\pgfqpoint{2.234537in}{3.955974in}}%
\pgfpathlineto{\pgfqpoint{2.236105in}{3.960388in}}%
\pgfpathlineto{\pgfqpoint{2.237183in}{3.964079in}}%
\pgfpathlineto{\pgfqpoint{2.237732in}{3.965765in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.969938in}}%
\pgfpathlineto{\pgfqpoint{2.239969in}{3.972024in}}%
\pgfpathlineto{\pgfqpoint{2.244938in}{3.988716in}}%
\pgfpathlineto{\pgfqpoint{2.245302in}{3.990240in}}%
\pgfpathlineto{\pgfqpoint{2.250076in}{4.005969in}}%
\pgfpathlineto{\pgfqpoint{2.252588in}{4.014636in}}%
\pgfpathlineto{\pgfqpoint{2.253695in}{4.018889in}}%
\pgfpathlineto{\pgfqpoint{2.254508in}{4.022099in}}%
\pgfpathlineto{\pgfqpoint{2.256142in}{4.028359in}}%
\pgfpathlineto{\pgfqpoint{2.256681in}{4.029883in}}%
\pgfpathlineto{\pgfqpoint{2.257983in}{4.033896in}}%
\pgfpathlineto{\pgfqpoint{2.258768in}{4.035902in}}%
\pgfpathlineto{\pgfqpoint{2.260306in}{4.040958in}}%
\pgfpathlineto{\pgfqpoint{2.260941in}{4.042803in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{4.047137in}}%
\pgfpathlineto{\pgfqpoint{2.272992in}{4.083329in}}%
\pgfpathlineto{\pgfqpoint{2.278942in}{4.104274in}}%
\pgfpathlineto{\pgfqpoint{2.279731in}{4.106842in}}%
\pgfpathlineto{\pgfqpoint{2.282477in}{4.116552in}}%
\pgfpathlineto{\pgfqpoint{2.283589in}{4.120484in}}%
\pgfpathlineto{\pgfqpoint{2.284578in}{4.123935in}}%
\pgfpathlineto{\pgfqpoint{2.286437in}{4.130355in}}%
\pgfpathlineto{\pgfqpoint{2.298120in}{4.165022in}}%
\pgfpathlineto{\pgfqpoint{2.299333in}{4.168954in}}%
\pgfpathlineto{\pgfqpoint{2.300588in}{4.171121in}}%
\pgfpathlineto{\pgfqpoint{2.303858in}{4.181553in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{4.186449in}}%
\pgfpathlineto{\pgfqpoint{2.306865in}{4.190702in}}%
\pgfpathlineto{\pgfqpoint{2.307711in}{4.192628in}}%
\pgfpathlineto{\pgfqpoint{2.310712in}{4.201616in}}%
\pgfpathlineto{\pgfqpoint{2.311332in}{4.203461in}}%
\pgfpathlineto{\pgfqpoint{2.316087in}{4.219912in}}%
\pgfpathlineto{\pgfqpoint{2.317316in}{4.222962in}}%
\pgfpathlineto{\pgfqpoint{2.321200in}{4.237086in}}%
\pgfpathlineto{\pgfqpoint{2.322106in}{4.240376in}}%
\pgfpathlineto{\pgfqpoint{2.323273in}{4.243746in}}%
\pgfpathlineto{\pgfqpoint{2.324371in}{4.246394in}}%
\pgfpathlineto{\pgfqpoint{2.325863in}{4.251049in}}%
\pgfpathlineto{\pgfqpoint{2.326897in}{4.253858in}}%
\pgfpathlineto{\pgfqpoint{2.329570in}{4.262444in}}%
\pgfpathlineto{\pgfqpoint{2.331032in}{4.267179in}}%
\pgfpathlineto{\pgfqpoint{2.332500in}{4.271352in}}%
\pgfpathlineto{\pgfqpoint{2.333486in}{4.274241in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{4.278173in}}%
\pgfpathlineto{\pgfqpoint{2.335766in}{4.280179in}}%
\pgfpathlineto{\pgfqpoint{2.337271in}{4.284994in}}%
\pgfpathlineto{\pgfqpoint{2.341723in}{4.299038in}}%
\pgfpathlineto{\pgfqpoint{2.342816in}{4.302248in}}%
\pgfpathlineto{\pgfqpoint{2.344220in}{4.306420in}}%
\pgfpathlineto{\pgfqpoint{2.346119in}{4.312760in}}%
\pgfpathlineto{\pgfqpoint{2.347199in}{4.315890in}}%
\pgfpathlineto{\pgfqpoint{2.348311in}{4.319341in}}%
\pgfpathlineto{\pgfqpoint{2.353623in}{4.334588in}}%
\pgfpathlineto{\pgfqpoint{2.395678in}{4.455282in}}%
\pgfpathlineto{\pgfqpoint{2.396292in}{4.456967in}}%
\pgfpathlineto{\pgfqpoint{2.419808in}{4.524135in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{4.525580in}}%
\pgfpathlineto{\pgfqpoint{2.424192in}{4.537778in}}%
\pgfpathlineto{\pgfqpoint{2.425516in}{4.541068in}}%
\pgfpathlineto{\pgfqpoint{2.428208in}{4.548451in}}%
\pgfpathlineto{\pgfqpoint{2.429322in}{4.552945in}}%
\pgfpathlineto{\pgfqpoint{2.430229in}{4.555272in}}%
\pgfpathlineto{\pgfqpoint{2.432222in}{4.561451in}}%
\pgfpathlineto{\pgfqpoint{2.434952in}{4.569075in}}%
\pgfpathlineto{\pgfqpoint{2.436116in}{4.571643in}}%
\pgfpathlineto{\pgfqpoint{2.437222in}{4.574933in}}%
\pgfpathlineto{\pgfqpoint{2.439325in}{4.580309in}}%
\pgfpathlineto{\pgfqpoint{2.440450in}{4.582396in}}%
\pgfpathlineto{\pgfqpoint{2.442852in}{4.589458in}}%
\pgfpathlineto{\pgfqpoint{2.444115in}{4.593310in}}%
\pgfpathlineto{\pgfqpoint{2.444865in}{4.594915in}}%
\pgfpathlineto{\pgfqpoint{2.446312in}{4.599489in}}%
\pgfpathlineto{\pgfqpoint{2.447478in}{4.602378in}}%
\pgfpathlineto{\pgfqpoint{2.449778in}{4.608316in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{4.614977in}}%
\pgfpathlineto{\pgfqpoint{2.455113in}{4.620674in}}%
\pgfpathlineto{\pgfqpoint{2.455964in}{4.622520in}}%
\pgfpathlineto{\pgfqpoint{2.460720in}{4.635521in}}%
\pgfpathlineto{\pgfqpoint{2.462459in}{4.639774in}}%
\pgfpathlineto{\pgfqpoint{2.464485in}{4.645391in}}%
\pgfpathlineto{\pgfqpoint{2.465618in}{4.648200in}}%
\pgfpathlineto{\pgfqpoint{2.466630in}{4.651330in}}%
\pgfpathlineto{\pgfqpoint{2.468598in}{4.657107in}}%
\pgfpathlineto{\pgfqpoint{2.482056in}{4.690892in}}%
\pgfpathlineto{\pgfqpoint{2.482977in}{4.693300in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{4.696269in}}%
\pgfpathlineto{\pgfqpoint{2.485682in}{4.699238in}}%
\pgfpathlineto{\pgfqpoint{2.486938in}{4.703491in}}%
\pgfpathlineto{\pgfqpoint{2.496720in}{4.727245in}}%
\pgfpathlineto{\pgfqpoint{2.497828in}{4.729893in}}%
\pgfpathlineto{\pgfqpoint{2.499295in}{4.733023in}}%
\pgfpathlineto{\pgfqpoint{2.501136in}{4.738159in}}%
\pgfpathlineto{\pgfqpoint{2.502175in}{4.740967in}}%
\pgfpathlineto{\pgfqpoint{2.503426in}{4.744177in}}%
\pgfpathlineto{\pgfqpoint{2.505593in}{4.750196in}}%
\pgfpathlineto{\pgfqpoint{2.507993in}{4.755492in}}%
\pgfpathlineto{\pgfqpoint{2.508905in}{4.757579in}}%
\pgfpathlineto{\pgfqpoint{2.510032in}{4.760468in}}%
\pgfpathlineto{\pgfqpoint{2.512581in}{4.767610in}}%
\pgfpathlineto{\pgfqpoint{2.515672in}{4.773789in}}%
\pgfpathlineto{\pgfqpoint{2.516766in}{4.776919in}}%
\pgfpathlineto{\pgfqpoint{2.518131in}{4.779727in}}%
\pgfpathlineto{\pgfqpoint{2.520279in}{4.785104in}}%
\pgfpathlineto{\pgfqpoint{2.521671in}{4.788314in}}%
\pgfpathlineto{\pgfqpoint{2.522413in}{4.790240in}}%
\pgfpathlineto{\pgfqpoint{2.523496in}{4.793932in}}%
\pgfpathlineto{\pgfqpoint{2.524899in}{4.796740in}}%
\pgfpathlineto{\pgfqpoint{2.529902in}{4.808376in}}%
\pgfpathlineto{\pgfqpoint{2.530754in}{4.810382in}}%
\pgfpathlineto{\pgfqpoint{2.537353in}{4.826031in}}%
\pgfpathlineto{\pgfqpoint{2.539577in}{4.831087in}}%
\pgfpathlineto{\pgfqpoint{2.540506in}{4.832531in}}%
\pgfpathlineto{\pgfqpoint{2.578352in}{4.918558in}}%
\pgfpathlineto{\pgfqpoint{2.584127in}{4.930916in}}%
\pgfpathlineto{\pgfqpoint{2.587680in}{4.939262in}}%
\pgfpathlineto{\pgfqpoint{2.589022in}{4.942231in}}%
\pgfpathlineto{\pgfqpoint{2.591754in}{4.947447in}}%
\pgfpathlineto{\pgfqpoint{2.597372in}{4.958522in}}%
\pgfpathlineto{\pgfqpoint{2.598717in}{4.961411in}}%
\pgfpathlineto{\pgfqpoint{2.600503in}{4.964781in}}%
\pgfpathlineto{\pgfqpoint{2.601611in}{4.966868in}}%
\pgfpathlineto{\pgfqpoint{2.611867in}{4.989819in}}%
\pgfpathlineto{\pgfqpoint{2.612703in}{4.991424in}}%
\pgfpathlineto{\pgfqpoint{2.619165in}{5.004825in}}%
\pgfpathlineto{\pgfqpoint{2.619942in}{5.006831in}}%
\pgfpathlineto{\pgfqpoint{2.622890in}{5.012850in}}%
\pgfpathlineto{\pgfqpoint{2.628272in}{5.023282in}}%
\pgfpathlineto{\pgfqpoint{2.636096in}{5.041338in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{5.042783in}}%
\pgfpathlineto{\pgfqpoint{2.637679in}{5.044950in}}%
\pgfpathlineto{\pgfqpoint{2.638811in}{5.046715in}}%
\pgfpathlineto{\pgfqpoint{2.639999in}{5.050326in}}%
\pgfpathlineto{\pgfqpoint{2.640828in}{5.052172in}}%
\pgfpathlineto{\pgfqpoint{2.644071in}{5.058271in}}%
\pgfpathlineto{\pgfqpoint{2.645471in}{5.060999in}}%
\pgfpathlineto{\pgfqpoint{2.646571in}{5.062925in}}%
\pgfpathlineto{\pgfqpoint{2.649538in}{5.068141in}}%
\pgfpathlineto{\pgfqpoint{2.651266in}{5.071833in}}%
\pgfpathlineto{\pgfqpoint{2.652477in}{5.074160in}}%
\pgfpathlineto{\pgfqpoint{2.655050in}{5.078895in}}%
\pgfpathlineto{\pgfqpoint{2.656225in}{5.081302in}}%
\pgfpathlineto{\pgfqpoint{2.657268in}{5.083710in}}%
\pgfpathlineto{\pgfqpoint{2.658420in}{5.085636in}}%
\pgfpathlineto{\pgfqpoint{2.663516in}{5.095988in}}%
\pgfpathlineto{\pgfqpoint{2.664523in}{5.097753in}}%
\pgfpathlineto{\pgfqpoint{2.666500in}{5.101364in}}%
\pgfpathlineto{\pgfqpoint{2.670039in}{5.107784in}}%
\pgfpathlineto{\pgfqpoint{2.678775in}{5.126723in}}%
\pgfpathlineto{\pgfqpoint{2.680431in}{5.129933in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{5.133865in}}%
\pgfpathlineto{\pgfqpoint{2.683807in}{5.136834in}}%
\pgfpathlineto{\pgfqpoint{2.700048in}{5.166286in}}%
\pgfpathlineto{\pgfqpoint{2.701149in}{5.168533in}}%
\pgfpathlineto{\pgfqpoint{2.702561in}{5.171743in}}%
\pgfpathlineto{\pgfqpoint{2.704704in}{5.174872in}}%
\pgfpathlineto{\pgfqpoint{2.706332in}{5.177440in}}%
\pgfpathlineto{\pgfqpoint{2.707311in}{5.179446in}}%
\pgfpathlineto{\pgfqpoint{2.716264in}{5.196459in}}%
\pgfpathlineto{\pgfqpoint{2.717494in}{5.198546in}}%
\pgfpathlineto{\pgfqpoint{2.723816in}{5.208898in}}%
\pgfpathlineto{\pgfqpoint{2.725015in}{5.210904in}}%
\pgfpathlineto{\pgfqpoint{2.727548in}{5.215478in}}%
\pgfpathlineto{\pgfqpoint{2.729039in}{5.218367in}}%
\pgfpathlineto{\pgfqpoint{2.730683in}{5.221818in}}%
\pgfpathlineto{\pgfqpoint{2.731854in}{5.223824in}}%
\pgfpathlineto{\pgfqpoint{2.739105in}{5.236985in}}%
\pgfpathlineto{\pgfqpoint{2.740294in}{5.238830in}}%
\pgfpathlineto{\pgfqpoint{2.747658in}{5.251349in}}%
\pgfpathlineto{\pgfqpoint{2.750441in}{5.256325in}}%
\pgfpathlineto{\pgfqpoint{2.751959in}{5.258331in}}%
\pgfpathlineto{\pgfqpoint{2.755598in}{5.265634in}}%
\pgfpathlineto{\pgfqpoint{2.771622in}{5.292597in}}%
\pgfpathlineto{\pgfqpoint{2.773914in}{5.295887in}}%
\pgfpathlineto{\pgfqpoint{2.775213in}{5.297813in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{5.301505in}}%
\pgfpathlineto{\pgfqpoint{2.778624in}{5.302949in}}%
\pgfpathlineto{\pgfqpoint{2.779764in}{5.305357in}}%
\pgfpathlineto{\pgfqpoint{2.781043in}{5.307925in}}%
\pgfpathlineto{\pgfqpoint{2.783446in}{5.311295in}}%
\pgfpathlineto{\pgfqpoint{2.785061in}{5.313061in}}%
\pgfpathlineto{\pgfqpoint{2.786812in}{5.316110in}}%
\pgfpathlineto{\pgfqpoint{2.788599in}{5.318758in}}%
\pgfpathlineto{\pgfqpoint{2.789346in}{5.320363in}}%
\pgfpathlineto{\pgfqpoint{2.845415in}{5.414736in}}%
\pgfpathlineto{\pgfqpoint{2.847424in}{5.417625in}}%
\pgfpathlineto{\pgfqpoint{2.853426in}{5.426773in}}%
\pgfpathlineto{\pgfqpoint{2.854777in}{5.428859in}}%
\pgfpathlineto{\pgfqpoint{2.859685in}{5.435921in}}%
\pgfpathlineto{\pgfqpoint{2.861003in}{5.437526in}}%
\pgfpathlineto{\pgfqpoint{2.862471in}{5.439854in}}%
\pgfpathlineto{\pgfqpoint{2.864014in}{5.441699in}}%
\pgfpathlineto{\pgfqpoint{2.865223in}{5.443545in}}%
\pgfpathlineto{\pgfqpoint{2.873652in}{5.457027in}}%
\pgfpathlineto{\pgfqpoint{2.874749in}{5.458872in}}%
\pgfpathlineto{\pgfqpoint{2.875915in}{5.460477in}}%
\pgfpathlineto{\pgfqpoint{2.881061in}{5.467780in}}%
\pgfpathlineto{\pgfqpoint{2.882338in}{5.469786in}}%
\pgfpathlineto{\pgfqpoint{2.893939in}{5.487602in}}%
\pgfpathlineto{\pgfqpoint{2.895516in}{5.490009in}}%
\pgfpathlineto{\pgfqpoint{2.897165in}{5.492176in}}%
\pgfpathlineto{\pgfqpoint{2.899146in}{5.495626in}}%
\pgfpathlineto{\pgfqpoint{2.901276in}{5.498355in}}%
\pgfpathlineto{\pgfqpoint{2.908810in}{5.509028in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{5.512398in}}%
\pgfpathlineto{\pgfqpoint{2.915102in}{5.517775in}}%
\pgfpathlineto{\pgfqpoint{2.916389in}{5.519460in}}%
\pgfpathlineto{\pgfqpoint{2.918422in}{5.521467in}}%
\pgfpathlineto{\pgfqpoint{2.937538in}{5.546183in}}%
\pgfpathlineto{\pgfqpoint{2.938894in}{5.548189in}}%
\pgfpathlineto{\pgfqpoint{2.942337in}{5.551720in}}%
\pgfpathlineto{\pgfqpoint{2.943639in}{5.553004in}}%
\pgfpathlineto{\pgfqpoint{2.953166in}{5.564400in}}%
\pgfpathlineto{\pgfqpoint{2.954303in}{5.566005in}}%
\pgfpathlineto{\pgfqpoint{2.955937in}{5.568091in}}%
\pgfpathlineto{\pgfqpoint{2.962240in}{5.575875in}}%
\pgfpathlineto{\pgfqpoint{2.963638in}{5.577320in}}%
\pgfpathlineto{\pgfqpoint{2.964581in}{5.578764in}}%
\pgfpathlineto{\pgfqpoint{2.965764in}{5.580048in}}%
\pgfpathlineto{\pgfqpoint{2.969042in}{5.583659in}}%
\pgfpathlineto{\pgfqpoint{2.971248in}{5.586468in}}%
\pgfpathlineto{\pgfqpoint{2.974852in}{5.590240in}}%
\pgfpathlineto{\pgfqpoint{2.977341in}{5.593530in}}%
\pgfpathlineto{\pgfqpoint{2.978265in}{5.594974in}}%
\pgfpathlineto{\pgfqpoint{3.065336in}{5.696248in}}%
\pgfpathlineto{\pgfqpoint{3.070440in}{5.700421in}}%
\pgfpathlineto{\pgfqpoint{3.076255in}{5.707483in}}%
\pgfpathlineto{\pgfqpoint{3.077809in}{5.708928in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{5.709810in}}%
\pgfpathlineto{\pgfqpoint{3.083892in}{5.714625in}}%
\pgfpathlineto{\pgfqpoint{3.085021in}{5.715749in}}%
\pgfpathlineto{\pgfqpoint{3.089092in}{5.719841in}}%
\pgfpathlineto{\pgfqpoint{3.091260in}{5.721687in}}%
\pgfpathlineto{\pgfqpoint{3.094371in}{5.724576in}}%
\pgfpathlineto{\pgfqpoint{3.095294in}{5.725860in}}%
\pgfpathlineto{\pgfqpoint{3.096403in}{5.726743in}}%
\pgfpathlineto{\pgfqpoint{3.097843in}{5.728187in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{5.732922in}}%
\pgfpathlineto{\pgfqpoint{3.104239in}{5.735089in}}%
\pgfpathlineto{\pgfqpoint{3.115151in}{5.748089in}}%
\pgfpathlineto{\pgfqpoint{3.118569in}{5.751299in}}%
\pgfpathlineto{\pgfqpoint{3.128901in}{5.760848in}}%
\pgfpathlineto{\pgfqpoint{3.135231in}{5.766947in}}%
\pgfpathlineto{\pgfqpoint{3.139828in}{5.772083in}}%
\pgfpathlineto{\pgfqpoint{3.145874in}{5.778744in}}%
\pgfpathlineto{\pgfqpoint{3.148547in}{5.780991in}}%
\pgfpathlineto{\pgfqpoint{3.169432in}{5.801214in}}%
\pgfpathlineto{\pgfqpoint{3.171268in}{5.802498in}}%
\pgfpathlineto{\pgfqpoint{3.172930in}{5.804343in}}%
\pgfpathlineto{\pgfqpoint{3.176182in}{5.807232in}}%
\pgfpathlineto{\pgfqpoint{3.188488in}{5.818628in}}%
\pgfpathlineto{\pgfqpoint{3.190398in}{5.820554in}}%
\pgfpathlineto{\pgfqpoint{3.191702in}{5.821677in}}%
\pgfpathlineto{\pgfqpoint{3.196283in}{5.825609in}}%
\pgfpathlineto{\pgfqpoint{3.200703in}{5.829622in}}%
\pgfpathlineto{\pgfqpoint{3.202711in}{5.832350in}}%
\pgfpathlineto{\pgfqpoint{3.204792in}{5.834677in}}%
\pgfpathlineto{\pgfqpoint{3.207776in}{5.837486in}}%
\pgfpathlineto{\pgfqpoint{3.209182in}{5.839412in}}%
\pgfpathlineto{\pgfqpoint{3.211101in}{5.841418in}}%
\pgfpathlineto{\pgfqpoint{3.214320in}{5.844387in}}%
\pgfpathlineto{\pgfqpoint{3.216852in}{5.847276in}}%
\pgfpathlineto{\pgfqpoint{3.220653in}{5.850968in}}%
\pgfpathlineto{\pgfqpoint{3.225970in}{5.855381in}}%
\pgfpathlineto{\pgfqpoint{3.260372in}{5.883388in}}%
\pgfpathlineto{\pgfqpoint{3.264633in}{5.886277in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{5.887320in}}%
\pgfpathlineto{\pgfqpoint{3.272312in}{5.892055in}}%
\pgfpathlineto{\pgfqpoint{3.277373in}{5.896308in}}%
\pgfpathlineto{\pgfqpoint{3.279579in}{5.897753in}}%
\pgfpathlineto{\pgfqpoint{3.283554in}{5.901043in}}%
\pgfpathlineto{\pgfqpoint{3.287478in}{5.903691in}}%
\pgfpathlineto{\pgfqpoint{3.314318in}{5.923834in}}%
\pgfpathlineto{\pgfqpoint{3.319247in}{5.928007in}}%
\pgfpathlineto{\pgfqpoint{3.321641in}{5.929371in}}%
\pgfpathlineto{\pgfqpoint{3.324972in}{5.932099in}}%
\pgfpathlineto{\pgfqpoint{3.326769in}{5.934587in}}%
\pgfpathlineto{\pgfqpoint{3.331167in}{5.937155in}}%
\pgfpathlineto{\pgfqpoint{3.332263in}{5.938038in}}%
\pgfpathlineto{\pgfqpoint{3.337079in}{5.941408in}}%
\pgfpathlineto{\pgfqpoint{3.338834in}{5.942451in}}%
\pgfpathlineto{\pgfqpoint{3.346042in}{5.947668in}}%
\pgfpathlineto{\pgfqpoint{3.347447in}{5.948470in}}%
\pgfpathlineto{\pgfqpoint{3.349678in}{5.950235in}}%
\pgfpathlineto{\pgfqpoint{3.355422in}{5.953606in}}%
\pgfpathlineto{\pgfqpoint{3.357935in}{5.955532in}}%
\pgfpathlineto{\pgfqpoint{3.358927in}{5.955933in}}%
\pgfpathlineto{\pgfqpoint{3.364715in}{5.959865in}}%
\pgfpathlineto{\pgfqpoint{3.383013in}{5.973588in}}%
\pgfpathlineto{\pgfqpoint{3.388358in}{5.975915in}}%
\pgfpathlineto{\pgfqpoint{3.392459in}{5.978644in}}%
\pgfpathlineto{\pgfqpoint{3.395398in}{5.980489in}}%
\pgfpathlineto{\pgfqpoint{3.396802in}{5.981693in}}%
\pgfpathlineto{\pgfqpoint{3.400356in}{5.984100in}}%
\pgfpathlineto{\pgfqpoint{3.400976in}{5.984502in}}%
\pgfpathlineto{\pgfqpoint{3.403870in}{5.986026in}}%
\pgfpathlineto{\pgfqpoint{3.437798in}{6.006249in}}%
\pgfpathlineto{\pgfqpoint{3.438827in}{6.006811in}}%
\pgfpathlineto{\pgfqpoint{3.442435in}{6.008095in}}%
\pgfpathlineto{\pgfqpoint{3.446199in}{6.010823in}}%
\pgfpathlineto{\pgfqpoint{3.448575in}{6.012508in}}%
\pgfpathlineto{\pgfqpoint{3.451225in}{6.013792in}}%
\pgfpathlineto{\pgfqpoint{3.454040in}{6.015237in}}%
\pgfpathlineto{\pgfqpoint{3.459518in}{6.018447in}}%
\pgfpathlineto{\pgfqpoint{3.463247in}{6.019891in}}%
\pgfpathlineto{\pgfqpoint{3.465825in}{6.021898in}}%
\pgfpathlineto{\pgfqpoint{3.468500in}{6.023422in}}%
\pgfpathlineto{\pgfqpoint{3.469473in}{6.024145in}}%
\pgfpathlineto{\pgfqpoint{3.473022in}{6.026151in}}%
\pgfpathlineto{\pgfqpoint{3.475855in}{6.028077in}}%
\pgfpathlineto{\pgfqpoint{3.479377in}{6.029762in}}%
\pgfpathlineto{\pgfqpoint{3.505699in}{6.043404in}}%
\pgfpathlineto{\pgfqpoint{3.508642in}{6.045410in}}%
\pgfpathlineto{\pgfqpoint{3.550172in}{6.065713in}}%
\pgfpathlineto{\pgfqpoint{3.551413in}{6.066355in}}%
\pgfpathlineto{\pgfqpoint{3.554665in}{6.068201in}}%
\pgfpathlineto{\pgfqpoint{3.556233in}{6.069405in}}%
\pgfpathlineto{\pgfqpoint{3.562615in}{6.072214in}}%
\pgfpathlineto{\pgfqpoint{3.625101in}{6.102387in}}%
\pgfpathlineto{\pgfqpoint{3.628831in}{6.103832in}}%
\pgfpathlineto{\pgfqpoint{3.632865in}{6.106400in}}%
\pgfpathlineto{\pgfqpoint{3.637135in}{6.108646in}}%
\pgfpathlineto{\pgfqpoint{3.638120in}{6.108967in}}%
\pgfpathlineto{\pgfqpoint{3.645727in}{6.112258in}}%
\pgfpathlineto{\pgfqpoint{3.646686in}{6.112659in}}%
\pgfpathlineto{\pgfqpoint{3.655656in}{6.116992in}}%
\pgfpathlineto{\pgfqpoint{3.659943in}{6.118517in}}%
\pgfpathlineto{\pgfqpoint{3.664462in}{6.120523in}}%
\pgfpathlineto{\pgfqpoint{3.681312in}{6.126462in}}%
\pgfpathlineto{\pgfqpoint{3.683877in}{6.127585in}}%
\pgfpathlineto{\pgfqpoint{3.690841in}{6.129993in}}%
\pgfpathlineto{\pgfqpoint{3.692031in}{6.130474in}}%
\pgfpathlineto{\pgfqpoint{3.697026in}{6.132561in}}%
\pgfpathlineto{\pgfqpoint{3.697892in}{6.132962in}}%
\pgfpathlineto{\pgfqpoint{3.701108in}{6.134567in}}%
\pgfpathlineto{\pgfqpoint{3.705984in}{6.136974in}}%
\pgfpathlineto{\pgfqpoint{3.711090in}{6.138419in}}%
\pgfpathlineto{\pgfqpoint{3.712449in}{6.139061in}}%
\pgfpathlineto{\pgfqpoint{3.720124in}{6.143474in}}%
\pgfpathlineto{\pgfqpoint{3.724532in}{6.145240in}}%
\pgfpathlineto{\pgfqpoint{3.725732in}{6.145882in}}%
\pgfpathlineto{\pgfqpoint{3.735004in}{6.149252in}}%
\pgfpathlineto{\pgfqpoint{3.736060in}{6.149894in}}%
\pgfpathlineto{\pgfqpoint{3.739444in}{6.151419in}}%
\pgfpathlineto{\pgfqpoint{3.801497in}{6.174450in}}%
\pgfpathlineto{\pgfqpoint{3.802530in}{6.175173in}}%
\pgfpathlineto{\pgfqpoint{3.807669in}{6.177259in}}%
\pgfpathlineto{\pgfqpoint{3.809975in}{6.178623in}}%
\pgfpathlineto{\pgfqpoint{3.845149in}{6.190982in}}%
\pgfpathlineto{\pgfqpoint{3.860838in}{6.194753in}}%
\pgfpathlineto{\pgfqpoint{3.888477in}{6.202939in}}%
\pgfpathlineto{\pgfqpoint{3.892963in}{6.204704in}}%
\pgfpathlineto{\pgfqpoint{3.895305in}{6.205587in}}%
\pgfpathlineto{\pgfqpoint{3.925524in}{6.214254in}}%
\pgfpathlineto{\pgfqpoint{3.942274in}{6.219229in}}%
\pgfpathlineto{\pgfqpoint{3.944079in}{6.220272in}}%
\pgfpathlineto{\pgfqpoint{3.951039in}{6.222359in}}%
\pgfpathlineto{\pgfqpoint{3.952482in}{6.223001in}}%
\pgfpathlineto{\pgfqpoint{3.957136in}{6.224686in}}%
\pgfpathlineto{\pgfqpoint{3.964254in}{6.226291in}}%
\pgfpathlineto{\pgfqpoint{3.965703in}{6.226933in}}%
\pgfpathlineto{\pgfqpoint{3.968890in}{6.228378in}}%
\pgfpathlineto{\pgfqpoint{3.969979in}{6.228859in}}%
\pgfpathlineto{\pgfqpoint{3.977072in}{6.230304in}}%
\pgfpathlineto{\pgfqpoint{3.997294in}{6.236242in}}%
\pgfpathlineto{\pgfqpoint{4.002958in}{6.237686in}}%
\pgfpathlineto{\pgfqpoint{4.004055in}{6.238168in}}%
\pgfpathlineto{\pgfqpoint{4.010924in}{6.239853in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{6.240014in}}%
\pgfpathlineto{\pgfqpoint{4.039155in}{6.247477in}}%
\pgfpathlineto{\pgfqpoint{4.040364in}{6.247878in}}%
\pgfpathlineto{\pgfqpoint{4.067207in}{6.253335in}}%
\pgfpathlineto{\pgfqpoint{4.067692in}{6.253576in}}%
\pgfpathlineto{\pgfqpoint{4.075524in}{6.255261in}}%
\pgfpathlineto{\pgfqpoint{4.075920in}{6.255582in}}%
\pgfpathlineto{\pgfqpoint{4.084110in}{6.257267in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{6.287360in}}%
\pgfpathlineto{\pgfqpoint{4.222370in}{6.289046in}}%
\pgfpathlineto{\pgfqpoint{4.223504in}{6.289367in}}%
\pgfpathlineto{\pgfqpoint{4.233088in}{6.291533in}}%
\pgfpathlineto{\pgfqpoint{4.239237in}{6.293058in}}%
\pgfpathlineto{\pgfqpoint{4.257187in}{6.297311in}}%
\pgfpathlineto{\pgfqpoint{4.259567in}{6.298114in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{6.301324in}}%
\pgfpathlineto{\pgfqpoint{4.290130in}{6.304213in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{6.305577in}}%
\pgfpathlineto{\pgfqpoint{4.300360in}{6.306460in}}%
\pgfpathlineto{\pgfqpoint{4.310560in}{6.308065in}}%
\pgfpathlineto{\pgfqpoint{4.312231in}{6.308546in}}%
\pgfpathlineto{\pgfqpoint{4.335050in}{6.312077in}}%
\pgfpathlineto{\pgfqpoint{4.347265in}{6.314725in}}%
\pgfpathlineto{\pgfqpoint{4.350724in}{6.315528in}}%
\pgfpathlineto{\pgfqpoint{4.362273in}{6.317534in}}%
\pgfpathlineto{\pgfqpoint{4.363040in}{6.317694in}}%
\pgfpathlineto{\pgfqpoint{4.395941in}{6.322670in}}%
\pgfpathlineto{\pgfqpoint{4.404221in}{6.324034in}}%
\pgfpathlineto{\pgfqpoint{4.407402in}{6.324596in}}%
\pgfpathlineto{\pgfqpoint{4.449283in}{6.330775in}}%
\pgfpathlineto{\pgfqpoint{4.453235in}{6.331417in}}%
\pgfpathlineto{\pgfqpoint{4.467632in}{6.333584in}}%
\pgfpathlineto{\pgfqpoint{4.468431in}{6.333744in}}%
\pgfpathlineto{\pgfqpoint{4.489675in}{6.335349in}}%
\pgfpathlineto{\pgfqpoint{4.568773in}{6.345220in}}%
\pgfpathlineto{\pgfqpoint{4.582243in}{6.347226in}}%
\pgfpathlineto{\pgfqpoint{4.591854in}{6.348590in}}%
\pgfpathlineto{\pgfqpoint{4.631975in}{6.353646in}}%
\pgfpathlineto{\pgfqpoint{4.664079in}{6.357578in}}%
\pgfpathlineto{\pgfqpoint{4.671655in}{6.358381in}}%
\pgfpathlineto{\pgfqpoint{4.690109in}{6.360146in}}%
\pgfpathlineto{\pgfqpoint{4.702928in}{6.362313in}}%
\pgfpathlineto{\pgfqpoint{4.736827in}{6.366405in}}%
\pgfpathlineto{\pgfqpoint{4.738272in}{6.366807in}}%
\pgfpathlineto{\pgfqpoint{4.750080in}{6.368171in}}%
\pgfpathlineto{\pgfqpoint{4.978810in}{6.386387in}}%
\pgfpathlineto{\pgfqpoint{4.997624in}{6.387912in}}%
\pgfpathlineto{\pgfqpoint{5.006755in}{6.388474in}}%
\pgfpathlineto{\pgfqpoint{5.024025in}{6.390079in}}%
\pgfpathlineto{\pgfqpoint{5.037179in}{6.390801in}}%
\pgfpathlineto{\pgfqpoint{5.059135in}{6.392727in}}%
\pgfpathlineto{\pgfqpoint{5.301645in}{6.408135in}}%
\pgfpathlineto{\pgfqpoint{5.360881in}{6.410783in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{6.410943in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{6.412308in}}%
\pgfpathlineto{\pgfqpoint{5.472137in}{6.415036in}}%
\pgfpathlineto{\pgfqpoint{5.482908in}{6.415598in}}%
\pgfpathlineto{\pgfqpoint{5.584746in}{6.419289in}}%
\pgfpathlineto{\pgfqpoint{5.739044in}{6.424505in}}%
\pgfpathlineto{\pgfqpoint{5.812040in}{6.426993in}}%
\pgfpathlineto{\pgfqpoint{5.815173in}{6.427154in}}%
\pgfpathlineto{\pgfqpoint{5.875860in}{6.428839in}}%
\pgfpathlineto{\pgfqpoint{5.962193in}{6.431487in}}%
\pgfpathlineto{\pgfqpoint{5.966703in}{6.431728in}}%
\pgfpathlineto{\pgfqpoint{6.033266in}{6.433493in}}%
\pgfpathlineto{\pgfqpoint{6.039350in}{6.433814in}}%
\pgfpathlineto{\pgfqpoint{6.072286in}{6.434617in}}%
\pgfpathlineto{\pgfqpoint{6.276588in}{6.438228in}}%
\pgfpathlineto{\pgfqpoint{6.401641in}{6.440154in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{6.440314in}}%
\pgfpathlineto{\pgfqpoint{6.611116in}{6.442963in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.444449in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.444449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.258581in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.267712in}{1.007475in}}%
\pgfpathlineto{\pgfqpoint{1.302082in}{1.019593in}}%
\pgfpathlineto{\pgfqpoint{1.305941in}{1.021760in}}%
\pgfpathlineto{\pgfqpoint{1.308977in}{1.023686in}}%
\pgfpathlineto{\pgfqpoint{1.335265in}{1.041180in}}%
\pgfpathlineto{\pgfqpoint{1.337648in}{1.043989in}}%
\pgfpathlineto{\pgfqpoint{1.340613in}{1.046075in}}%
\pgfpathlineto{\pgfqpoint{1.371660in}{1.079378in}}%
\pgfpathlineto{\pgfqpoint{1.372796in}{1.081063in}}%
\pgfpathlineto{\pgfqpoint{1.377057in}{1.086199in}}%
\pgfpathlineto{\pgfqpoint{1.378700in}{1.088446in}}%
\pgfpathlineto{\pgfqpoint{1.387856in}{1.103052in}}%
\pgfpathlineto{\pgfqpoint{1.389190in}{1.104978in}}%
\pgfpathlineto{\pgfqpoint{1.395996in}{1.114206in}}%
\pgfpathlineto{\pgfqpoint{1.397061in}{1.115731in}}%
\pgfpathlineto{\pgfqpoint{1.400861in}{1.121108in}}%
\pgfpathlineto{\pgfqpoint{1.404599in}{1.127527in}}%
\pgfpathlineto{\pgfqpoint{1.405855in}{1.129453in}}%
\pgfpathlineto{\pgfqpoint{1.406931in}{1.131379in}}%
\pgfpathlineto{\pgfqpoint{1.414422in}{1.144139in}}%
\pgfpathlineto{\pgfqpoint{1.415910in}{1.145904in}}%
\pgfpathlineto{\pgfqpoint{1.419571in}{1.151602in}}%
\pgfpathlineto{\pgfqpoint{1.420382in}{1.153689in}}%
\pgfpathlineto{\pgfqpoint{1.423134in}{1.159306in}}%
\pgfpathlineto{\pgfqpoint{1.424213in}{1.161312in}}%
\pgfpathlineto{\pgfqpoint{1.425405in}{1.163078in}}%
\pgfpathlineto{\pgfqpoint{1.439935in}{1.188918in}}%
\pgfpathlineto{\pgfqpoint{1.441153in}{1.191726in}}%
\pgfpathlineto{\pgfqpoint{1.443216in}{1.194776in}}%
\pgfpathlineto{\pgfqpoint{1.445383in}{1.200875in}}%
\pgfpathlineto{\pgfqpoint{1.447078in}{1.205128in}}%
\pgfpathlineto{\pgfqpoint{1.449323in}{1.210023in}}%
\pgfpathlineto{\pgfqpoint{1.450505in}{1.212190in}}%
\pgfpathlineto{\pgfqpoint{1.452536in}{1.216764in}}%
\pgfpathlineto{\pgfqpoint{1.453309in}{1.218369in}}%
\pgfpathlineto{\pgfqpoint{1.454720in}{1.221097in}}%
\pgfpathlineto{\pgfqpoint{1.456060in}{1.223665in}}%
\pgfpathlineto{\pgfqpoint{1.464608in}{1.242765in}}%
\pgfpathlineto{\pgfqpoint{1.466016in}{1.245172in}}%
\pgfpathlineto{\pgfqpoint{1.468972in}{1.252394in}}%
\pgfpathlineto{\pgfqpoint{1.470007in}{1.254722in}}%
\pgfpathlineto{\pgfqpoint{1.478772in}{1.274784in}}%
\pgfpathlineto{\pgfqpoint{1.479861in}{1.276710in}}%
\pgfpathlineto{\pgfqpoint{1.481189in}{1.279278in}}%
\pgfpathlineto{\pgfqpoint{1.482989in}{1.283290in}}%
\pgfpathlineto{\pgfqpoint{1.484293in}{1.285778in}}%
\pgfpathlineto{\pgfqpoint{1.486157in}{1.288908in}}%
\pgfpathlineto{\pgfqpoint{1.493980in}{1.307927in}}%
\pgfpathlineto{\pgfqpoint{1.495091in}{1.310334in}}%
\pgfpathlineto{\pgfqpoint{1.496025in}{1.312421in}}%
\pgfpathlineto{\pgfqpoint{1.497633in}{1.316674in}}%
\pgfpathlineto{\pgfqpoint{1.503176in}{1.330958in}}%
\pgfpathlineto{\pgfqpoint{1.504956in}{1.336174in}}%
\pgfpathlineto{\pgfqpoint{1.506472in}{1.339866in}}%
\pgfpathlineto{\pgfqpoint{1.507800in}{1.342755in}}%
\pgfpathlineto{\pgfqpoint{1.511184in}{1.351421in}}%
\pgfpathlineto{\pgfqpoint{1.511890in}{1.352866in}}%
\pgfpathlineto{\pgfqpoint{1.522330in}{1.381033in}}%
\pgfpathlineto{\pgfqpoint{1.523153in}{1.382718in}}%
\pgfpathlineto{\pgfqpoint{1.530114in}{1.401015in}}%
\pgfpathlineto{\pgfqpoint{1.531276in}{1.404466in}}%
\pgfpathlineto{\pgfqpoint{1.532239in}{1.406954in}}%
\pgfpathlineto{\pgfqpoint{1.542878in}{1.434238in}}%
\pgfpathlineto{\pgfqpoint{1.552864in}{1.463529in}}%
\pgfpathlineto{\pgfqpoint{1.554161in}{1.466338in}}%
\pgfpathlineto{\pgfqpoint{1.555300in}{1.469227in}}%
\pgfpathlineto{\pgfqpoint{1.556341in}{1.472356in}}%
\pgfpathlineto{\pgfqpoint{1.557918in}{1.477492in}}%
\pgfpathlineto{\pgfqpoint{1.559791in}{1.483029in}}%
\pgfpathlineto{\pgfqpoint{1.561151in}{1.486400in}}%
\pgfpathlineto{\pgfqpoint{1.564343in}{1.495388in}}%
\pgfpathlineto{\pgfqpoint{1.566973in}{1.503733in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.505178in}}%
\pgfpathlineto{\pgfqpoint{1.568829in}{1.508147in}}%
\pgfpathlineto{\pgfqpoint{1.569750in}{1.510876in}}%
\pgfpathlineto{\pgfqpoint{1.572541in}{1.518901in}}%
\pgfpathlineto{\pgfqpoint{1.574039in}{1.523234in}}%
\pgfpathlineto{\pgfqpoint{1.575351in}{1.527166in}}%
\pgfpathlineto{\pgfqpoint{1.576740in}{1.532463in}}%
\pgfpathlineto{\pgfqpoint{1.580079in}{1.543296in}}%
\pgfpathlineto{\pgfqpoint{1.580959in}{1.544981in}}%
\pgfpathlineto{\pgfqpoint{1.584887in}{1.557019in}}%
\pgfpathlineto{\pgfqpoint{1.603661in}{1.617205in}}%
\pgfpathlineto{\pgfqpoint{1.604786in}{1.621699in}}%
\pgfpathlineto{\pgfqpoint{1.605915in}{1.624508in}}%
\pgfpathlineto{\pgfqpoint{1.606577in}{1.626514in}}%
\pgfpathlineto{\pgfqpoint{1.611486in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{1.612503in}{1.644008in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.647619in}}%
\pgfpathlineto{\pgfqpoint{1.615725in}{1.653718in}}%
\pgfpathlineto{\pgfqpoint{1.616983in}{1.657410in}}%
\pgfpathlineto{\pgfqpoint{1.618219in}{1.661021in}}%
\pgfpathlineto{\pgfqpoint{1.626828in}{1.690954in}}%
\pgfpathlineto{\pgfqpoint{1.628291in}{1.695448in}}%
\pgfpathlineto{\pgfqpoint{1.646082in}{1.755233in}}%
\pgfpathlineto{\pgfqpoint{1.647274in}{1.759005in}}%
\pgfpathlineto{\pgfqpoint{1.648800in}{1.765184in}}%
\pgfpathlineto{\pgfqpoint{1.749284in}{2.121889in}}%
\pgfpathlineto{\pgfqpoint{1.751018in}{2.127828in}}%
\pgfpathlineto{\pgfqpoint{1.752299in}{2.132563in}}%
\pgfpathlineto{\pgfqpoint{1.754657in}{2.140828in}}%
\pgfpathlineto{\pgfqpoint{1.757658in}{2.153748in}}%
\pgfpathlineto{\pgfqpoint{1.758992in}{2.159687in}}%
\pgfpathlineto{\pgfqpoint{1.761243in}{2.167952in}}%
\pgfpathlineto{\pgfqpoint{1.762806in}{2.175014in}}%
\pgfpathlineto{\pgfqpoint{1.765615in}{2.185286in}}%
\pgfpathlineto{\pgfqpoint{1.772539in}{2.211287in}}%
\pgfpathlineto{\pgfqpoint{1.774053in}{2.216422in}}%
\pgfpathlineto{\pgfqpoint{1.774627in}{2.218750in}}%
\pgfpathlineto{\pgfqpoint{1.775917in}{2.223484in}}%
\pgfpathlineto{\pgfqpoint{1.776712in}{2.227176in}}%
\pgfpathlineto{\pgfqpoint{1.778083in}{2.232472in}}%
\pgfpathlineto{\pgfqpoint{1.782624in}{2.249164in}}%
\pgfpathlineto{\pgfqpoint{1.783306in}{2.251571in}}%
\pgfpathlineto{\pgfqpoint{1.788031in}{2.270350in}}%
\pgfpathlineto{\pgfqpoint{1.788493in}{2.272115in}}%
\pgfpathlineto{\pgfqpoint{1.789812in}{2.277572in}}%
\pgfpathlineto{\pgfqpoint{1.793014in}{2.289288in}}%
\pgfpathlineto{\pgfqpoint{1.794424in}{2.295066in}}%
\pgfpathlineto{\pgfqpoint{1.795821in}{2.300282in}}%
\pgfpathlineto{\pgfqpoint{1.797039in}{2.305418in}}%
\pgfpathlineto{\pgfqpoint{1.797560in}{2.307906in}}%
\pgfpathlineto{\pgfqpoint{1.799868in}{2.316332in}}%
\pgfpathlineto{\pgfqpoint{1.801847in}{2.323956in}}%
\pgfpathlineto{\pgfqpoint{1.803213in}{2.329814in}}%
\pgfpathlineto{\pgfqpoint{1.803791in}{2.332302in}}%
\pgfpathlineto{\pgfqpoint{1.806360in}{2.341932in}}%
\pgfpathlineto{\pgfqpoint{1.810789in}{2.357179in}}%
\pgfpathlineto{\pgfqpoint{1.811538in}{2.360148in}}%
\pgfpathlineto{\pgfqpoint{1.813083in}{2.366568in}}%
\pgfpathlineto{\pgfqpoint{1.813542in}{2.368253in}}%
\pgfpathlineto{\pgfqpoint{1.821111in}{2.397785in}}%
\pgfpathlineto{\pgfqpoint{1.822404in}{2.403482in}}%
\pgfpathlineto{\pgfqpoint{1.832764in}{2.444088in}}%
\pgfpathlineto{\pgfqpoint{1.833233in}{2.445934in}}%
\pgfpathlineto{\pgfqpoint{1.836321in}{2.458212in}}%
\pgfpathlineto{\pgfqpoint{1.837163in}{2.461261in}}%
\pgfpathlineto{\pgfqpoint{1.839428in}{2.470169in}}%
\pgfpathlineto{\pgfqpoint{1.842059in}{2.480040in}}%
\pgfpathlineto{\pgfqpoint{1.842556in}{2.481645in}}%
\pgfpathlineto{\pgfqpoint{1.844484in}{2.488466in}}%
\pgfpathlineto{\pgfqpoint{1.847240in}{2.498738in}}%
\pgfpathlineto{\pgfqpoint{1.849029in}{2.506361in}}%
\pgfpathlineto{\pgfqpoint{1.851322in}{2.513263in}}%
\pgfpathlineto{\pgfqpoint{1.852070in}{2.515991in}}%
\pgfpathlineto{\pgfqpoint{1.853223in}{2.520003in}}%
\pgfpathlineto{\pgfqpoint{1.857315in}{2.536294in}}%
\pgfpathlineto{\pgfqpoint{1.859127in}{2.542553in}}%
\pgfpathlineto{\pgfqpoint{1.860630in}{2.547930in}}%
\pgfpathlineto{\pgfqpoint{1.861940in}{2.553547in}}%
\pgfpathlineto{\pgfqpoint{1.868537in}{2.580591in}}%
\pgfpathlineto{\pgfqpoint{1.869520in}{2.583079in}}%
\pgfpathlineto{\pgfqpoint{1.871615in}{2.593030in}}%
\pgfpathlineto{\pgfqpoint{1.873517in}{2.600172in}}%
\pgfpathlineto{\pgfqpoint{1.874181in}{2.603302in}}%
\pgfpathlineto{\pgfqpoint{1.875481in}{2.608357in}}%
\pgfpathlineto{\pgfqpoint{1.876308in}{2.610925in}}%
\pgfpathlineto{\pgfqpoint{1.881171in}{2.630586in}}%
\pgfpathlineto{\pgfqpoint{1.881575in}{2.632271in}}%
\pgfpathlineto{\pgfqpoint{1.884309in}{2.643426in}}%
\pgfpathlineto{\pgfqpoint{1.884926in}{2.645593in}}%
\pgfpathlineto{\pgfqpoint{1.886195in}{2.650648in}}%
\pgfpathlineto{\pgfqpoint{1.933614in}{2.838751in}}%
\pgfpathlineto{\pgfqpoint{1.934061in}{2.840437in}}%
\pgfpathlineto{\pgfqpoint{1.935242in}{2.846134in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.847820in}}%
\pgfpathlineto{\pgfqpoint{1.936834in}{2.853036in}}%
\pgfpathlineto{\pgfqpoint{1.937362in}{2.855283in}}%
\pgfpathlineto{\pgfqpoint{1.944553in}{2.882326in}}%
\pgfpathlineto{\pgfqpoint{1.946249in}{2.888827in}}%
\pgfpathlineto{\pgfqpoint{1.947506in}{2.893160in}}%
\pgfpathlineto{\pgfqpoint{1.949462in}{2.900784in}}%
\pgfpathlineto{\pgfqpoint{1.951556in}{2.908809in}}%
\pgfpathlineto{\pgfqpoint{1.959820in}{2.945883in}}%
\pgfpathlineto{\pgfqpoint{1.961638in}{2.952544in}}%
\pgfpathlineto{\pgfqpoint{1.965922in}{2.968514in}}%
\pgfpathlineto{\pgfqpoint{1.967231in}{2.973409in}}%
\pgfpathlineto{\pgfqpoint{1.970787in}{2.986730in}}%
\pgfpathlineto{\pgfqpoint{1.975026in}{3.002700in}}%
\pgfpathlineto{\pgfqpoint{1.976136in}{3.006953in}}%
\pgfpathlineto{\pgfqpoint{1.977369in}{3.011768in}}%
\pgfpathlineto{\pgfqpoint{1.978939in}{3.018910in}}%
\pgfpathlineto{\pgfqpoint{1.980355in}{3.025089in}}%
\pgfpathlineto{\pgfqpoint{1.982289in}{3.033114in}}%
\pgfpathlineto{\pgfqpoint{1.982806in}{3.035602in}}%
\pgfpathlineto{\pgfqpoint{1.985564in}{3.044910in}}%
\pgfpathlineto{\pgfqpoint{1.986750in}{3.049164in}}%
\pgfpathlineto{\pgfqpoint{1.987922in}{3.054380in}}%
\pgfpathlineto{\pgfqpoint{1.988775in}{3.057509in}}%
\pgfpathlineto{\pgfqpoint{1.993083in}{3.074281in}}%
\pgfpathlineto{\pgfqpoint{1.995141in}{3.082306in}}%
\pgfpathlineto{\pgfqpoint{1.996477in}{3.086800in}}%
\pgfpathlineto{\pgfqpoint{1.997494in}{3.090251in}}%
\pgfpathlineto{\pgfqpoint{1.999843in}{3.098436in}}%
\pgfpathlineto{\pgfqpoint{2.000691in}{3.101004in}}%
\pgfpathlineto{\pgfqpoint{2.002010in}{3.106622in}}%
\pgfpathlineto{\pgfqpoint{2.004297in}{3.115128in}}%
\pgfpathlineto{\pgfqpoint{2.009395in}{3.136233in}}%
\pgfpathlineto{\pgfqpoint{2.009901in}{3.138079in}}%
\pgfpathlineto{\pgfqpoint{2.011694in}{3.144900in}}%
\pgfpathlineto{\pgfqpoint{2.013469in}{3.152203in}}%
\pgfpathlineto{\pgfqpoint{2.015119in}{3.160067in}}%
\pgfpathlineto{\pgfqpoint{2.015751in}{3.162716in}}%
\pgfpathlineto{\pgfqpoint{2.017026in}{3.167530in}}%
\pgfpathlineto{\pgfqpoint{2.019043in}{3.175154in}}%
\pgfpathlineto{\pgfqpoint{2.020558in}{3.180771in}}%
\pgfpathlineto{\pgfqpoint{2.021632in}{3.185506in}}%
\pgfpathlineto{\pgfqpoint{2.022202in}{3.187432in}}%
\pgfpathlineto{\pgfqpoint{2.080416in}{3.406270in}}%
\pgfpathlineto{\pgfqpoint{2.081325in}{3.409480in}}%
\pgfpathlineto{\pgfqpoint{2.083671in}{3.419351in}}%
\pgfpathlineto{\pgfqpoint{2.084642in}{3.421999in}}%
\pgfpathlineto{\pgfqpoint{2.086496in}{3.429703in}}%
\pgfpathlineto{\pgfqpoint{2.087321in}{3.432030in}}%
\pgfpathlineto{\pgfqpoint{2.097130in}{3.470550in}}%
\pgfpathlineto{\pgfqpoint{2.098990in}{3.476488in}}%
\pgfpathlineto{\pgfqpoint{2.110918in}{3.523594in}}%
\pgfpathlineto{\pgfqpoint{2.111614in}{3.525681in}}%
\pgfpathlineto{\pgfqpoint{2.112893in}{3.531137in}}%
\pgfpathlineto{\pgfqpoint{2.117009in}{3.546786in}}%
\pgfpathlineto{\pgfqpoint{2.117769in}{3.549354in}}%
\pgfpathlineto{\pgfqpoint{2.118940in}{3.553768in}}%
\pgfpathlineto{\pgfqpoint{2.237478in}{3.967771in}}%
\pgfpathlineto{\pgfqpoint{2.238000in}{3.969456in}}%
\pgfpathlineto{\pgfqpoint{2.240601in}{3.978203in}}%
\pgfpathlineto{\pgfqpoint{2.241784in}{3.982456in}}%
\pgfpathlineto{\pgfqpoint{2.242539in}{3.983981in}}%
\pgfpathlineto{\pgfqpoint{2.245606in}{3.993852in}}%
\pgfpathlineto{\pgfqpoint{2.247324in}{3.999710in}}%
\pgfpathlineto{\pgfqpoint{2.248159in}{4.002117in}}%
\pgfpathlineto{\pgfqpoint{2.249887in}{4.007654in}}%
\pgfpathlineto{\pgfqpoint{2.255390in}{4.023142in}}%
\pgfpathlineto{\pgfqpoint{2.255910in}{4.024908in}}%
\pgfpathlineto{\pgfqpoint{2.257043in}{4.028920in}}%
\pgfpathlineto{\pgfqpoint{2.257695in}{4.030686in}}%
\pgfpathlineto{\pgfqpoint{2.262140in}{4.045773in}}%
\pgfpathlineto{\pgfqpoint{2.262738in}{4.047217in}}%
\pgfpathlineto{\pgfqpoint{2.264534in}{4.052513in}}%
\pgfpathlineto{\pgfqpoint{2.265402in}{4.055884in}}%
\pgfpathlineto{\pgfqpoint{2.266814in}{4.060298in}}%
\pgfpathlineto{\pgfqpoint{2.268116in}{4.064069in}}%
\pgfpathlineto{\pgfqpoint{2.328997in}{4.251530in}}%
\pgfpathlineto{\pgfqpoint{2.329799in}{4.252895in}}%
\pgfpathlineto{\pgfqpoint{2.332411in}{4.260759in}}%
\pgfpathlineto{\pgfqpoint{2.333164in}{4.263407in}}%
\pgfpathlineto{\pgfqpoint{2.334731in}{4.269426in}}%
\pgfpathlineto{\pgfqpoint{2.350032in}{4.316773in}}%
\pgfpathlineto{\pgfqpoint{2.351124in}{4.319260in}}%
\pgfpathlineto{\pgfqpoint{2.352775in}{4.323834in}}%
\pgfpathlineto{\pgfqpoint{2.358384in}{4.340767in}}%
\pgfpathlineto{\pgfqpoint{2.359380in}{4.342934in}}%
\pgfpathlineto{\pgfqpoint{2.362467in}{4.353125in}}%
\pgfpathlineto{\pgfqpoint{2.364489in}{4.359224in}}%
\pgfpathlineto{\pgfqpoint{2.366140in}{4.363798in}}%
\pgfpathlineto{\pgfqpoint{2.367475in}{4.367811in}}%
\pgfpathlineto{\pgfqpoint{2.368886in}{4.371502in}}%
\pgfpathlineto{\pgfqpoint{2.369976in}{4.374231in}}%
\pgfpathlineto{\pgfqpoint{2.371057in}{4.376959in}}%
\pgfpathlineto{\pgfqpoint{2.371796in}{4.378644in}}%
\pgfpathlineto{\pgfqpoint{2.373296in}{4.383138in}}%
\pgfpathlineto{\pgfqpoint{2.375325in}{4.390361in}}%
\pgfpathlineto{\pgfqpoint{2.378010in}{4.396460in}}%
\pgfpathlineto{\pgfqpoint{2.384600in}{4.416441in}}%
\pgfpathlineto{\pgfqpoint{2.385289in}{4.418207in}}%
\pgfpathlineto{\pgfqpoint{2.386454in}{4.420775in}}%
\pgfpathlineto{\pgfqpoint{2.395759in}{4.446535in}}%
\pgfpathlineto{\pgfqpoint{2.396777in}{4.448942in}}%
\pgfpathlineto{\pgfqpoint{2.398418in}{4.453597in}}%
\pgfpathlineto{\pgfqpoint{2.399398in}{4.456566in}}%
\pgfpathlineto{\pgfqpoint{2.400617in}{4.460578in}}%
\pgfpathlineto{\pgfqpoint{2.401226in}{4.462023in}}%
\pgfpathlineto{\pgfqpoint{2.402673in}{4.466677in}}%
\pgfpathlineto{\pgfqpoint{2.404123in}{4.470449in}}%
\pgfpathlineto{\pgfqpoint{2.405496in}{4.474542in}}%
\pgfpathlineto{\pgfqpoint{2.405869in}{4.475986in}}%
\pgfpathlineto{\pgfqpoint{2.407310in}{4.479998in}}%
\pgfpathlineto{\pgfqpoint{2.408720in}{4.483850in}}%
\pgfpathlineto{\pgfqpoint{2.409945in}{4.486579in}}%
\pgfpathlineto{\pgfqpoint{2.429970in}{4.540827in}}%
\pgfpathlineto{\pgfqpoint{2.431726in}{4.546123in}}%
\pgfpathlineto{\pgfqpoint{2.432276in}{4.548210in}}%
\pgfpathlineto{\pgfqpoint{2.433480in}{4.552303in}}%
\pgfpathlineto{\pgfqpoint{2.442262in}{4.575494in}}%
\pgfpathlineto{\pgfqpoint{2.443543in}{4.579025in}}%
\pgfpathlineto{\pgfqpoint{2.495154in}{4.717294in}}%
\pgfpathlineto{\pgfqpoint{2.497921in}{4.723393in}}%
\pgfpathlineto{\pgfqpoint{2.512252in}{4.757900in}}%
\pgfpathlineto{\pgfqpoint{2.512996in}{4.759665in}}%
\pgfpathlineto{\pgfqpoint{2.514286in}{4.762394in}}%
\pgfpathlineto{\pgfqpoint{2.515170in}{4.764560in}}%
\pgfpathlineto{\pgfqpoint{2.516866in}{4.768011in}}%
\pgfpathlineto{\pgfqpoint{2.518477in}{4.772264in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{4.775394in}}%
\pgfpathlineto{\pgfqpoint{2.520709in}{4.777079in}}%
\pgfpathlineto{\pgfqpoint{2.521890in}{4.780610in}}%
\pgfpathlineto{\pgfqpoint{2.522759in}{4.782215in}}%
\pgfpathlineto{\pgfqpoint{2.523896in}{4.784542in}}%
\pgfpathlineto{\pgfqpoint{2.530500in}{4.796660in}}%
\pgfpathlineto{\pgfqpoint{2.532466in}{4.802277in}}%
\pgfpathlineto{\pgfqpoint{2.533067in}{4.803561in}}%
\pgfpathlineto{\pgfqpoint{2.534052in}{4.806370in}}%
\pgfpathlineto{\pgfqpoint{2.534762in}{4.807975in}}%
\pgfpathlineto{\pgfqpoint{2.547263in}{4.837828in}}%
\pgfpathlineto{\pgfqpoint{2.548370in}{4.839994in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{4.842000in}}%
\pgfpathlineto{\pgfqpoint{2.550641in}{4.845130in}}%
\pgfpathlineto{\pgfqpoint{2.551339in}{4.846976in}}%
\pgfpathlineto{\pgfqpoint{2.553207in}{4.851630in}}%
\pgfpathlineto{\pgfqpoint{2.554390in}{4.852995in}}%
\pgfpathlineto{\pgfqpoint{2.557677in}{4.860618in}}%
\pgfpathlineto{\pgfqpoint{2.559210in}{4.864550in}}%
\pgfpathlineto{\pgfqpoint{2.561428in}{4.869767in}}%
\pgfpathlineto{\pgfqpoint{2.562854in}{4.873137in}}%
\pgfpathlineto{\pgfqpoint{2.563614in}{4.874983in}}%
\pgfpathlineto{\pgfqpoint{2.571152in}{4.892637in}}%
\pgfpathlineto{\pgfqpoint{2.572645in}{4.895928in}}%
\pgfpathlineto{\pgfqpoint{2.573904in}{4.898897in}}%
\pgfpathlineto{\pgfqpoint{2.574863in}{4.901385in}}%
\pgfpathlineto{\pgfqpoint{2.581314in}{4.915348in}}%
\pgfpathlineto{\pgfqpoint{2.582431in}{4.918638in}}%
\pgfpathlineto{\pgfqpoint{2.583205in}{4.920083in}}%
\pgfpathlineto{\pgfqpoint{2.593745in}{4.945040in}}%
\pgfpathlineto{\pgfqpoint{2.594646in}{4.947126in}}%
\pgfpathlineto{\pgfqpoint{2.595884in}{4.950657in}}%
\pgfpathlineto{\pgfqpoint{2.610862in}{4.984281in}}%
\pgfpathlineto{\pgfqpoint{2.611887in}{4.987010in}}%
\pgfpathlineto{\pgfqpoint{2.612998in}{4.989498in}}%
\pgfpathlineto{\pgfqpoint{2.613749in}{4.991022in}}%
\pgfpathlineto{\pgfqpoint{2.614915in}{4.993831in}}%
\pgfpathlineto{\pgfqpoint{2.615924in}{4.995918in}}%
\pgfpathlineto{\pgfqpoint{2.617776in}{5.000171in}}%
\pgfpathlineto{\pgfqpoint{2.621401in}{5.006591in}}%
\pgfpathlineto{\pgfqpoint{2.626729in}{5.016943in}}%
\pgfpathlineto{\pgfqpoint{2.631191in}{5.026653in}}%
\pgfpathlineto{\pgfqpoint{2.632419in}{5.028739in}}%
\pgfpathlineto{\pgfqpoint{2.670042in}{5.102969in}}%
\pgfpathlineto{\pgfqpoint{2.671236in}{5.106019in}}%
\pgfpathlineto{\pgfqpoint{2.672571in}{5.108828in}}%
\pgfpathlineto{\pgfqpoint{2.673968in}{5.110593in}}%
\pgfpathlineto{\pgfqpoint{2.675152in}{5.113482in}}%
\pgfpathlineto{\pgfqpoint{2.676602in}{5.116371in}}%
\pgfpathlineto{\pgfqpoint{2.678503in}{5.118778in}}%
\pgfpathlineto{\pgfqpoint{2.680428in}{5.122951in}}%
\pgfpathlineto{\pgfqpoint{2.682521in}{5.128167in}}%
\pgfpathlineto{\pgfqpoint{2.684312in}{5.130655in}}%
\pgfpathlineto{\pgfqpoint{2.704750in}{5.171582in}}%
\pgfpathlineto{\pgfqpoint{2.706106in}{5.173508in}}%
\pgfpathlineto{\pgfqpoint{2.707589in}{5.176638in}}%
\pgfpathlineto{\pgfqpoint{2.710764in}{5.182175in}}%
\pgfpathlineto{\pgfqpoint{2.713068in}{5.186348in}}%
\pgfpathlineto{\pgfqpoint{2.714695in}{5.189397in}}%
\pgfpathlineto{\pgfqpoint{2.715928in}{5.191323in}}%
\pgfpathlineto{\pgfqpoint{2.718148in}{5.195175in}}%
\pgfpathlineto{\pgfqpoint{2.718855in}{5.196700in}}%
\pgfpathlineto{\pgfqpoint{2.720154in}{5.199910in}}%
\pgfpathlineto{\pgfqpoint{2.723071in}{5.205527in}}%
\pgfpathlineto{\pgfqpoint{2.724188in}{5.207614in}}%
\pgfpathlineto{\pgfqpoint{2.726046in}{5.211064in}}%
\pgfpathlineto{\pgfqpoint{2.727767in}{5.214194in}}%
\pgfpathlineto{\pgfqpoint{2.730296in}{5.219410in}}%
\pgfpathlineto{\pgfqpoint{2.731788in}{5.222700in}}%
\pgfpathlineto{\pgfqpoint{2.734900in}{5.228799in}}%
\pgfpathlineto{\pgfqpoint{2.736430in}{5.231849in}}%
\pgfpathlineto{\pgfqpoint{2.738448in}{5.234979in}}%
\pgfpathlineto{\pgfqpoint{2.739832in}{5.237627in}}%
\pgfpathlineto{\pgfqpoint{2.741711in}{5.240435in}}%
\pgfpathlineto{\pgfqpoint{2.742823in}{5.242201in}}%
\pgfpathlineto{\pgfqpoint{2.745130in}{5.247257in}}%
\pgfpathlineto{\pgfqpoint{2.746260in}{5.249664in}}%
\pgfpathlineto{\pgfqpoint{2.747408in}{5.251430in}}%
\pgfpathlineto{\pgfqpoint{2.748661in}{5.253195in}}%
\pgfpathlineto{\pgfqpoint{2.750149in}{5.254800in}}%
\pgfpathlineto{\pgfqpoint{2.751391in}{5.256646in}}%
\pgfpathlineto{\pgfqpoint{2.752372in}{5.258491in}}%
\pgfpathlineto{\pgfqpoint{2.753471in}{5.260016in}}%
\pgfpathlineto{\pgfqpoint{2.754593in}{5.262022in}}%
\pgfpathlineto{\pgfqpoint{2.756717in}{5.265955in}}%
\pgfpathlineto{\pgfqpoint{2.759687in}{5.271411in}}%
\pgfpathlineto{\pgfqpoint{2.785800in}{5.314264in}}%
\pgfpathlineto{\pgfqpoint{2.787128in}{5.316511in}}%
\pgfpathlineto{\pgfqpoint{2.788235in}{5.318357in}}%
\pgfpathlineto{\pgfqpoint{2.789059in}{5.320283in}}%
\pgfpathlineto{\pgfqpoint{2.790352in}{5.322851in}}%
\pgfpathlineto{\pgfqpoint{2.791572in}{5.324697in}}%
\pgfpathlineto{\pgfqpoint{2.793540in}{5.327746in}}%
\pgfpathlineto{\pgfqpoint{2.803383in}{5.344518in}}%
\pgfpathlineto{\pgfqpoint{2.804694in}{5.347006in}}%
\pgfpathlineto{\pgfqpoint{2.806389in}{5.349493in}}%
\pgfpathlineto{\pgfqpoint{2.813202in}{5.360809in}}%
\pgfpathlineto{\pgfqpoint{2.814402in}{5.362654in}}%
\pgfpathlineto{\pgfqpoint{2.818244in}{5.369315in}}%
\pgfpathlineto{\pgfqpoint{2.820584in}{5.373648in}}%
\pgfpathlineto{\pgfqpoint{2.821576in}{5.375173in}}%
\pgfpathlineto{\pgfqpoint{2.823218in}{5.378223in}}%
\pgfpathlineto{\pgfqpoint{2.830064in}{5.387852in}}%
\pgfpathlineto{\pgfqpoint{2.831518in}{5.389939in}}%
\pgfpathlineto{\pgfqpoint{2.834117in}{5.392908in}}%
\pgfpathlineto{\pgfqpoint{2.836133in}{5.396519in}}%
\pgfpathlineto{\pgfqpoint{2.837103in}{5.398204in}}%
\pgfpathlineto{\pgfqpoint{2.838400in}{5.400211in}}%
\pgfpathlineto{\pgfqpoint{2.841054in}{5.404705in}}%
\pgfpathlineto{\pgfqpoint{2.856373in}{5.428217in}}%
\pgfpathlineto{\pgfqpoint{2.857499in}{5.430304in}}%
\pgfpathlineto{\pgfqpoint{2.859018in}{5.432551in}}%
\pgfpathlineto{\pgfqpoint{2.860326in}{5.434958in}}%
\pgfpathlineto{\pgfqpoint{2.862047in}{5.437045in}}%
\pgfpathlineto{\pgfqpoint{2.898536in}{5.490731in}}%
\pgfpathlineto{\pgfqpoint{2.900488in}{5.492737in}}%
\pgfpathlineto{\pgfqpoint{2.905652in}{5.500201in}}%
\pgfpathlineto{\pgfqpoint{2.907458in}{5.502448in}}%
\pgfpathlineto{\pgfqpoint{2.908497in}{5.503972in}}%
\pgfpathlineto{\pgfqpoint{2.911307in}{5.508787in}}%
\pgfpathlineto{\pgfqpoint{2.912329in}{5.510392in}}%
\pgfpathlineto{\pgfqpoint{2.913451in}{5.512960in}}%
\pgfpathlineto{\pgfqpoint{2.914346in}{5.514405in}}%
\pgfpathlineto{\pgfqpoint{2.916273in}{5.517454in}}%
\pgfpathlineto{\pgfqpoint{2.917424in}{5.519139in}}%
\pgfpathlineto{\pgfqpoint{2.922733in}{5.526281in}}%
\pgfpathlineto{\pgfqpoint{2.923889in}{5.527726in}}%
\pgfpathlineto{\pgfqpoint{2.932473in}{5.539843in}}%
\pgfpathlineto{\pgfqpoint{2.935408in}{5.544016in}}%
\pgfpathlineto{\pgfqpoint{2.936880in}{5.546263in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{5.548831in}}%
\pgfpathlineto{\pgfqpoint{2.941715in}{5.552603in}}%
\pgfpathlineto{\pgfqpoint{2.943761in}{5.555171in}}%
\pgfpathlineto{\pgfqpoint{2.956575in}{5.573307in}}%
\pgfpathlineto{\pgfqpoint{2.957702in}{5.574752in}}%
\pgfpathlineto{\pgfqpoint{2.958896in}{5.576196in}}%
\pgfpathlineto{\pgfqpoint{2.960255in}{5.578202in}}%
\pgfpathlineto{\pgfqpoint{2.965356in}{5.584382in}}%
\pgfpathlineto{\pgfqpoint{2.973974in}{5.595456in}}%
\pgfpathlineto{\pgfqpoint{2.975978in}{5.597863in}}%
\pgfpathlineto{\pgfqpoint{2.981620in}{5.604444in}}%
\pgfpathlineto{\pgfqpoint{2.983197in}{5.606851in}}%
\pgfpathlineto{\pgfqpoint{2.984362in}{5.608617in}}%
\pgfpathlineto{\pgfqpoint{2.985989in}{5.610222in}}%
\pgfpathlineto{\pgfqpoint{2.987142in}{5.611265in}}%
\pgfpathlineto{\pgfqpoint{2.989883in}{5.615358in}}%
\pgfpathlineto{\pgfqpoint{3.000424in}{5.629321in}}%
\pgfpathlineto{\pgfqpoint{3.002684in}{5.631568in}}%
\pgfpathlineto{\pgfqpoint{3.005005in}{5.634617in}}%
\pgfpathlineto{\pgfqpoint{3.006639in}{5.636543in}}%
\pgfpathlineto{\pgfqpoint{3.008655in}{5.638870in}}%
\pgfpathlineto{\pgfqpoint{3.010018in}{5.640315in}}%
\pgfpathlineto{\pgfqpoint{3.011180in}{5.641920in}}%
\pgfpathlineto{\pgfqpoint{3.013390in}{5.644327in}}%
\pgfpathlineto{\pgfqpoint{3.015456in}{5.647136in}}%
\pgfpathlineto{\pgfqpoint{3.018197in}{5.650105in}}%
\pgfpathlineto{\pgfqpoint{3.019721in}{5.651951in}}%
\pgfpathlineto{\pgfqpoint{3.021155in}{5.653556in}}%
\pgfpathlineto{\pgfqpoint{3.037156in}{5.670729in}}%
\pgfpathlineto{\pgfqpoint{3.038135in}{5.672414in}}%
\pgfpathlineto{\pgfqpoint{3.039572in}{5.674019in}}%
\pgfpathlineto{\pgfqpoint{3.042623in}{5.677871in}}%
\pgfpathlineto{\pgfqpoint{3.044292in}{5.679717in}}%
\pgfpathlineto{\pgfqpoint{3.050842in}{5.686859in}}%
\pgfpathlineto{\pgfqpoint{3.052314in}{5.688223in}}%
\pgfpathlineto{\pgfqpoint{3.058763in}{5.694884in}}%
\pgfpathlineto{\pgfqpoint{3.070715in}{5.708526in}}%
\pgfpathlineto{\pgfqpoint{3.072029in}{5.710051in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{5.711736in}}%
\pgfpathlineto{\pgfqpoint{3.109097in}{5.750496in}}%
\pgfpathlineto{\pgfqpoint{3.111192in}{5.752984in}}%
\pgfpathlineto{\pgfqpoint{3.112860in}{5.754669in}}%
\pgfpathlineto{\pgfqpoint{3.131569in}{5.774250in}}%
\pgfpathlineto{\pgfqpoint{3.138080in}{5.779386in}}%
\pgfpathlineto{\pgfqpoint{3.140452in}{5.781071in}}%
\pgfpathlineto{\pgfqpoint{3.141891in}{5.782596in}}%
\pgfpathlineto{\pgfqpoint{3.144016in}{5.784121in}}%
\pgfpathlineto{\pgfqpoint{3.145238in}{5.785084in}}%
\pgfpathlineto{\pgfqpoint{3.146802in}{5.786929in}}%
\pgfpathlineto{\pgfqpoint{3.149167in}{5.789578in}}%
\pgfpathlineto{\pgfqpoint{3.161539in}{5.801214in}}%
\pgfpathlineto{\pgfqpoint{3.162602in}{5.802016in}}%
\pgfpathlineto{\pgfqpoint{3.163884in}{5.803541in}}%
\pgfpathlineto{\pgfqpoint{3.165127in}{5.804905in}}%
\pgfpathlineto{\pgfqpoint{3.170902in}{5.810282in}}%
\pgfpathlineto{\pgfqpoint{3.173664in}{5.812529in}}%
\pgfpathlineto{\pgfqpoint{3.176861in}{5.815899in}}%
\pgfpathlineto{\pgfqpoint{3.181155in}{5.819751in}}%
\pgfpathlineto{\pgfqpoint{3.184682in}{5.822720in}}%
\pgfpathlineto{\pgfqpoint{3.197145in}{5.834437in}}%
\pgfpathlineto{\pgfqpoint{3.199755in}{5.836684in}}%
\pgfpathlineto{\pgfqpoint{3.200946in}{5.837968in}}%
\pgfpathlineto{\pgfqpoint{3.205296in}{5.842140in}}%
\pgfpathlineto{\pgfqpoint{3.206316in}{5.843103in}}%
\pgfpathlineto{\pgfqpoint{3.208511in}{5.845591in}}%
\pgfpathlineto{\pgfqpoint{3.209532in}{5.846715in}}%
\pgfpathlineto{\pgfqpoint{3.211249in}{5.848079in}}%
\pgfpathlineto{\pgfqpoint{3.213401in}{5.850486in}}%
\pgfpathlineto{\pgfqpoint{3.215835in}{5.852412in}}%
\pgfpathlineto{\pgfqpoint{3.220175in}{5.855542in}}%
\pgfpathlineto{\pgfqpoint{3.226827in}{5.861320in}}%
\pgfpathlineto{\pgfqpoint{3.231468in}{5.865172in}}%
\pgfpathlineto{\pgfqpoint{3.232785in}{5.866616in}}%
\pgfpathlineto{\pgfqpoint{3.235183in}{5.868221in}}%
\pgfpathlineto{\pgfqpoint{3.239006in}{5.870950in}}%
\pgfpathlineto{\pgfqpoint{3.241412in}{5.872956in}}%
\pgfpathlineto{\pgfqpoint{3.246781in}{5.878573in}}%
\pgfpathlineto{\pgfqpoint{3.248024in}{5.879857in}}%
\pgfpathlineto{\pgfqpoint{3.254030in}{5.885074in}}%
\pgfpathlineto{\pgfqpoint{3.258418in}{5.887401in}}%
\pgfpathlineto{\pgfqpoint{3.259582in}{5.888524in}}%
\pgfpathlineto{\pgfqpoint{3.261228in}{5.890209in}}%
\pgfpathlineto{\pgfqpoint{3.262218in}{5.890851in}}%
\pgfpathlineto{\pgfqpoint{3.264031in}{5.892617in}}%
\pgfpathlineto{\pgfqpoint{3.267113in}{5.894463in}}%
\pgfpathlineto{\pgfqpoint{3.270914in}{5.896148in}}%
\pgfpathlineto{\pgfqpoint{3.272543in}{5.897753in}}%
\pgfpathlineto{\pgfqpoint{3.275497in}{5.899920in}}%
\pgfpathlineto{\pgfqpoint{3.278175in}{5.901685in}}%
\pgfpathlineto{\pgfqpoint{3.288615in}{5.909228in}}%
\pgfpathlineto{\pgfqpoint{3.291136in}{5.911074in}}%
\pgfpathlineto{\pgfqpoint{3.292674in}{5.912519in}}%
\pgfpathlineto{\pgfqpoint{3.297784in}{5.916371in}}%
\pgfpathlineto{\pgfqpoint{3.320872in}{5.933463in}}%
\pgfpathlineto{\pgfqpoint{3.322094in}{5.934587in}}%
\pgfpathlineto{\pgfqpoint{3.325891in}{5.937636in}}%
\pgfpathlineto{\pgfqpoint{3.328933in}{5.939402in}}%
\pgfpathlineto{\pgfqpoint{3.330642in}{5.940846in}}%
\pgfpathlineto{\pgfqpoint{3.334362in}{5.943735in}}%
\pgfpathlineto{\pgfqpoint{3.335617in}{5.944618in}}%
\pgfpathlineto{\pgfqpoint{3.338147in}{5.946063in}}%
\pgfpathlineto{\pgfqpoint{3.341052in}{5.948149in}}%
\pgfpathlineto{\pgfqpoint{3.363693in}{5.964279in}}%
\pgfpathlineto{\pgfqpoint{3.366577in}{5.966446in}}%
\pgfpathlineto{\pgfqpoint{3.367992in}{5.967248in}}%
\pgfpathlineto{\pgfqpoint{3.371501in}{5.969656in}}%
\pgfpathlineto{\pgfqpoint{3.372789in}{5.970699in}}%
\pgfpathlineto{\pgfqpoint{3.374977in}{5.972304in}}%
\pgfpathlineto{\pgfqpoint{3.442269in}{6.014996in}}%
\pgfpathlineto{\pgfqpoint{3.449427in}{6.018527in}}%
\pgfpathlineto{\pgfqpoint{3.465460in}{6.027756in}}%
\pgfpathlineto{\pgfqpoint{3.468351in}{6.029120in}}%
\pgfpathlineto{\pgfqpoint{3.470133in}{6.030324in}}%
\pgfpathlineto{\pgfqpoint{3.472246in}{6.031848in}}%
\pgfpathlineto{\pgfqpoint{3.474076in}{6.032972in}}%
\pgfpathlineto{\pgfqpoint{3.477334in}{6.034737in}}%
\pgfpathlineto{\pgfqpoint{3.477549in}{6.035058in}}%
\pgfpathlineto{\pgfqpoint{3.480675in}{6.036342in}}%
\pgfpathlineto{\pgfqpoint{3.489438in}{6.040836in}}%
\pgfpathlineto{\pgfqpoint{3.491638in}{6.042201in}}%
\pgfpathlineto{\pgfqpoint{3.495777in}{6.043725in}}%
\pgfpathlineto{\pgfqpoint{3.497533in}{6.045491in}}%
\pgfpathlineto{\pgfqpoint{3.503080in}{6.048059in}}%
\pgfpathlineto{\pgfqpoint{3.505447in}{6.049664in}}%
\pgfpathlineto{\pgfqpoint{3.511299in}{6.053516in}}%
\pgfpathlineto{\pgfqpoint{3.513110in}{6.054960in}}%
\pgfpathlineto{\pgfqpoint{3.514287in}{6.055602in}}%
\pgfpathlineto{\pgfqpoint{3.521796in}{6.060096in}}%
\pgfpathlineto{\pgfqpoint{3.532253in}{6.065553in}}%
\pgfpathlineto{\pgfqpoint{3.535408in}{6.066997in}}%
\pgfpathlineto{\pgfqpoint{3.538874in}{6.068763in}}%
\pgfpathlineto{\pgfqpoint{3.541642in}{6.070689in}}%
\pgfpathlineto{\pgfqpoint{3.545765in}{6.072775in}}%
\pgfpathlineto{\pgfqpoint{3.553412in}{6.076707in}}%
\pgfpathlineto{\pgfqpoint{3.554481in}{6.077189in}}%
\pgfpathlineto{\pgfqpoint{3.558918in}{6.079115in}}%
\pgfpathlineto{\pgfqpoint{3.559979in}{6.079998in}}%
\pgfpathlineto{\pgfqpoint{3.564470in}{6.082245in}}%
\pgfpathlineto{\pgfqpoint{3.569335in}{6.084492in}}%
\pgfpathlineto{\pgfqpoint{3.573886in}{6.086578in}}%
\pgfpathlineto{\pgfqpoint{3.577197in}{6.088103in}}%
\pgfpathlineto{\pgfqpoint{3.580481in}{6.089788in}}%
\pgfpathlineto{\pgfqpoint{3.584694in}{6.091553in}}%
\pgfpathlineto{\pgfqpoint{3.587818in}{6.093239in}}%
\pgfpathlineto{\pgfqpoint{3.589733in}{6.094442in}}%
\pgfpathlineto{\pgfqpoint{3.593813in}{6.095967in}}%
\pgfpathlineto{\pgfqpoint{3.599293in}{6.098375in}}%
\pgfpathlineto{\pgfqpoint{3.600868in}{6.098936in}}%
\pgfpathlineto{\pgfqpoint{3.637863in}{6.116110in}}%
\pgfpathlineto{\pgfqpoint{3.641155in}{6.117715in}}%
\pgfpathlineto{\pgfqpoint{3.642537in}{6.118838in}}%
\pgfpathlineto{\pgfqpoint{3.650380in}{6.122850in}}%
\pgfpathlineto{\pgfqpoint{3.655372in}{6.125338in}}%
\pgfpathlineto{\pgfqpoint{3.677982in}{6.134968in}}%
\pgfpathlineto{\pgfqpoint{3.685070in}{6.136974in}}%
\pgfpathlineto{\pgfqpoint{3.687093in}{6.138178in}}%
\pgfpathlineto{\pgfqpoint{3.692732in}{6.140585in}}%
\pgfpathlineto{\pgfqpoint{3.695565in}{6.142030in}}%
\pgfpathlineto{\pgfqpoint{3.704352in}{6.146203in}}%
\pgfpathlineto{\pgfqpoint{3.709939in}{6.148370in}}%
\pgfpathlineto{\pgfqpoint{3.714658in}{6.149734in}}%
\pgfpathlineto{\pgfqpoint{3.716069in}{6.150376in}}%
\pgfpathlineto{\pgfqpoint{3.721851in}{6.152382in}}%
\pgfpathlineto{\pgfqpoint{3.724131in}{6.153024in}}%
\pgfpathlineto{\pgfqpoint{3.733819in}{6.155752in}}%
\pgfpathlineto{\pgfqpoint{3.734760in}{6.156234in}}%
\pgfpathlineto{\pgfqpoint{3.759771in}{6.165944in}}%
\pgfpathlineto{\pgfqpoint{3.761663in}{6.166426in}}%
\pgfpathlineto{\pgfqpoint{3.767701in}{6.168833in}}%
\pgfpathlineto{\pgfqpoint{3.769233in}{6.169876in}}%
\pgfpathlineto{\pgfqpoint{3.773018in}{6.171882in}}%
\pgfpathlineto{\pgfqpoint{3.773712in}{6.172043in}}%
\pgfpathlineto{\pgfqpoint{3.778211in}{6.173568in}}%
\pgfpathlineto{\pgfqpoint{3.780190in}{6.174691in}}%
\pgfpathlineto{\pgfqpoint{3.787645in}{6.177018in}}%
\pgfpathlineto{\pgfqpoint{3.789664in}{6.177660in}}%
\pgfpathlineto{\pgfqpoint{3.815168in}{6.187852in}}%
\pgfpathlineto{\pgfqpoint{3.816424in}{6.188414in}}%
\pgfpathlineto{\pgfqpoint{3.874717in}{6.207272in}}%
\pgfpathlineto{\pgfqpoint{3.875001in}{6.207433in}}%
\pgfpathlineto{\pgfqpoint{3.881418in}{6.208957in}}%
\pgfpathlineto{\pgfqpoint{3.882495in}{6.209599in}}%
\pgfpathlineto{\pgfqpoint{3.893349in}{6.212729in}}%
\pgfpathlineto{\pgfqpoint{3.894631in}{6.213050in}}%
\pgfpathlineto{\pgfqpoint{3.906351in}{6.216421in}}%
\pgfpathlineto{\pgfqpoint{3.907387in}{6.216822in}}%
\pgfpathlineto{\pgfqpoint{3.930674in}{6.222279in}}%
\pgfpathlineto{\pgfqpoint{3.932905in}{6.223242in}}%
\pgfpathlineto{\pgfqpoint{3.948021in}{6.226933in}}%
\pgfpathlineto{\pgfqpoint{3.949150in}{6.227334in}}%
\pgfpathlineto{\pgfqpoint{3.966276in}{6.231748in}}%
\pgfpathlineto{\pgfqpoint{3.975470in}{6.234236in}}%
\pgfpathlineto{\pgfqpoint{3.989749in}{6.237686in}}%
\pgfpathlineto{\pgfqpoint{3.996055in}{6.238970in}}%
\pgfpathlineto{\pgfqpoint{4.032471in}{6.248279in}}%
\pgfpathlineto{\pgfqpoint{4.033420in}{6.248600in}}%
\pgfpathlineto{\pgfqpoint{4.048835in}{6.251489in}}%
\pgfpathlineto{\pgfqpoint{4.050254in}{6.252292in}}%
\pgfpathlineto{\pgfqpoint{4.054944in}{6.253656in}}%
\pgfpathlineto{\pgfqpoint{4.070049in}{6.257107in}}%
\pgfpathlineto{\pgfqpoint{4.090740in}{6.262564in}}%
\pgfpathlineto{\pgfqpoint{4.096698in}{6.263767in}}%
\pgfpathlineto{\pgfqpoint{4.105670in}{6.266656in}}%
\pgfpathlineto{\pgfqpoint{4.106543in}{6.267218in}}%
\pgfpathlineto{\pgfqpoint{4.114250in}{6.268983in}}%
\pgfpathlineto{\pgfqpoint{4.117082in}{6.269465in}}%
\pgfpathlineto{\pgfqpoint{4.124635in}{6.270588in}}%
\pgfpathlineto{\pgfqpoint{4.134302in}{6.272916in}}%
\pgfpathlineto{\pgfqpoint{4.135368in}{6.273237in}}%
\pgfpathlineto{\pgfqpoint{4.140165in}{6.273959in}}%
\pgfpathlineto{\pgfqpoint{4.147053in}{6.275484in}}%
\pgfpathlineto{\pgfqpoint{4.158818in}{6.278533in}}%
\pgfpathlineto{\pgfqpoint{4.170625in}{6.279978in}}%
\pgfpathlineto{\pgfqpoint{4.172666in}{6.280700in}}%
\pgfpathlineto{\pgfqpoint{4.186727in}{6.282866in}}%
\pgfpathlineto{\pgfqpoint{4.208333in}{6.287120in}}%
\pgfpathlineto{\pgfqpoint{4.367921in}{6.316571in}}%
\pgfpathlineto{\pgfqpoint{4.378326in}{6.318176in}}%
\pgfpathlineto{\pgfqpoint{4.383237in}{6.319139in}}%
\pgfpathlineto{\pgfqpoint{4.395489in}{6.320664in}}%
\pgfpathlineto{\pgfqpoint{4.397621in}{6.321306in}}%
\pgfpathlineto{\pgfqpoint{4.399165in}{6.321867in}}%
\pgfpathlineto{\pgfqpoint{4.415514in}{6.323713in}}%
\pgfpathlineto{\pgfqpoint{4.432803in}{6.325880in}}%
\pgfpathlineto{\pgfqpoint{4.443905in}{6.327806in}}%
\pgfpathlineto{\pgfqpoint{4.493826in}{6.336553in}}%
\pgfpathlineto{\pgfqpoint{4.495597in}{6.337115in}}%
\pgfpathlineto{\pgfqpoint{4.512492in}{6.339121in}}%
\pgfpathlineto{\pgfqpoint{4.514655in}{6.339362in}}%
\pgfpathlineto{\pgfqpoint{4.535102in}{6.341609in}}%
\pgfpathlineto{\pgfqpoint{4.535120in}{6.341689in}}%
\pgfpathlineto{\pgfqpoint{4.550024in}{6.343374in}}%
\pgfpathlineto{\pgfqpoint{4.554066in}{6.343936in}}%
\pgfpathlineto{\pgfqpoint{4.714293in}{6.363757in}}%
\pgfpathlineto{\pgfqpoint{4.715584in}{6.364158in}}%
\pgfpathlineto{\pgfqpoint{4.759982in}{6.368733in}}%
\pgfpathlineto{\pgfqpoint{4.862650in}{6.379406in}}%
\pgfpathlineto{\pgfqpoint{4.862806in}{6.379486in}}%
\pgfpathlineto{\pgfqpoint{4.878267in}{6.380850in}}%
\pgfpathlineto{\pgfqpoint{4.907632in}{6.384060in}}%
\pgfpathlineto{\pgfqpoint{4.932618in}{6.386227in}}%
\pgfpathlineto{\pgfqpoint{4.972361in}{6.389999in}}%
\pgfpathlineto{\pgfqpoint{4.976300in}{6.390400in}}%
\pgfpathlineto{\pgfqpoint{5.005533in}{6.391844in}}%
\pgfpathlineto{\pgfqpoint{5.048032in}{6.394492in}}%
\pgfpathlineto{\pgfqpoint{5.064919in}{6.395857in}}%
\pgfpathlineto{\pgfqpoint{5.080341in}{6.397381in}}%
\pgfpathlineto{\pgfqpoint{5.099313in}{6.398826in}}%
\pgfpathlineto{\pgfqpoint{5.207867in}{6.407252in}}%
\pgfpathlineto{\pgfqpoint{5.261813in}{6.410221in}}%
\pgfpathlineto{\pgfqpoint{5.273890in}{6.411264in}}%
\pgfpathlineto{\pgfqpoint{5.322251in}{6.414153in}}%
\pgfpathlineto{\pgfqpoint{5.329087in}{6.414555in}}%
\pgfpathlineto{\pgfqpoint{5.441070in}{6.419129in}}%
\pgfpathlineto{\pgfqpoint{5.496848in}{6.421376in}}%
\pgfpathlineto{\pgfqpoint{5.535868in}{6.423061in}}%
\pgfpathlineto{\pgfqpoint{6.198479in}{6.439271in}}%
\pgfpathlineto{\pgfqpoint{6.357885in}{6.442160in}}%
\pgfpathlineto{\pgfqpoint{6.506679in}{6.444006in}}%
\pgfpathlineto{\pgfqpoint{6.774976in}{6.446975in}}%
\pgfpathlineto{\pgfqpoint{6.774976in}{6.446975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/cdf_bw400M_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253611in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091574in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{3.091574in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091574in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091574in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929537in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{4.929537in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929537in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929537in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767500in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767500in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010556in,y=0.462817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997911in, y=0.886126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{2.095889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{2.095889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=1.975904in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{3.185667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{3.185667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=3.065682in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{4.275444in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{4.275444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{4.275444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=4.155460in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{5.365222in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{5.365222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{5.365222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=5.245238in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614278in,y=3.730556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256747in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.287861in}{1.010685in}}%
\pgfpathlineto{\pgfqpoint{1.289222in}{1.011167in}}%
\pgfpathlineto{\pgfqpoint{1.303110in}{1.015420in}}%
\pgfpathlineto{\pgfqpoint{1.305784in}{1.016383in}}%
\pgfpathlineto{\pgfqpoint{1.309087in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{1.310179in}{1.018630in}}%
\pgfpathlineto{\pgfqpoint{1.317089in}{1.020716in}}%
\pgfpathlineto{\pgfqpoint{1.318609in}{1.021599in}}%
\pgfpathlineto{\pgfqpoint{1.321846in}{1.023124in}}%
\pgfpathlineto{\pgfqpoint{1.322664in}{1.023926in}}%
\pgfpathlineto{\pgfqpoint{1.325318in}{1.025371in}}%
\pgfpathlineto{\pgfqpoint{1.326325in}{1.026173in}}%
\pgfpathlineto{\pgfqpoint{1.329257in}{1.027618in}}%
\pgfpathlineto{\pgfqpoint{1.331447in}{1.029303in}}%
\pgfpathlineto{\pgfqpoint{1.334017in}{1.030908in}}%
\pgfpathlineto{\pgfqpoint{1.336294in}{1.032433in}}%
\pgfpathlineto{\pgfqpoint{1.338837in}{1.034038in}}%
\pgfpathlineto{\pgfqpoint{1.340766in}{1.035081in}}%
\pgfpathlineto{\pgfqpoint{1.344606in}{1.038612in}}%
\pgfpathlineto{\pgfqpoint{1.347042in}{1.040538in}}%
\pgfpathlineto{\pgfqpoint{1.350986in}{1.042223in}}%
\pgfpathlineto{\pgfqpoint{1.353532in}{1.043989in}}%
\pgfpathlineto{\pgfqpoint{1.355160in}{1.045513in}}%
\pgfpathlineto{\pgfqpoint{1.356775in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{1.359419in}{1.048081in}}%
\pgfpathlineto{\pgfqpoint{1.360728in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{1.374621in}{1.059477in}}%
\pgfpathlineto{\pgfqpoint{1.376312in}{1.061081in}}%
\pgfpathlineto{\pgfqpoint{1.421487in}{1.110755in}}%
\pgfpathlineto{\pgfqpoint{1.431516in}{1.124799in}}%
\pgfpathlineto{\pgfqpoint{1.432984in}{1.126484in}}%
\pgfpathlineto{\pgfqpoint{1.434792in}{1.128571in}}%
\pgfpathlineto{\pgfqpoint{1.437487in}{1.131620in}}%
\pgfpathlineto{\pgfqpoint{1.438417in}{1.132904in}}%
\pgfpathlineto{\pgfqpoint{1.439533in}{1.134188in}}%
\pgfpathlineto{\pgfqpoint{1.441043in}{1.136034in}}%
\pgfpathlineto{\pgfqpoint{1.444841in}{1.142213in}}%
\pgfpathlineto{\pgfqpoint{1.449005in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{1.451089in}{1.150559in}}%
\pgfpathlineto{\pgfqpoint{1.461546in}{1.164923in}}%
\pgfpathlineto{\pgfqpoint{1.462950in}{1.167652in}}%
\pgfpathlineto{\pgfqpoint{1.467447in}{1.174954in}}%
\pgfpathlineto{\pgfqpoint{1.469108in}{1.177201in}}%
\pgfpathlineto{\pgfqpoint{1.472920in}{1.182658in}}%
\pgfpathlineto{\pgfqpoint{1.473974in}{1.184263in}}%
\pgfpathlineto{\pgfqpoint{1.474870in}{1.185949in}}%
\pgfpathlineto{\pgfqpoint{1.480365in}{1.195338in}}%
\pgfpathlineto{\pgfqpoint{1.481010in}{1.196943in}}%
\pgfpathlineto{\pgfqpoint{1.482163in}{1.198949in}}%
\pgfpathlineto{\pgfqpoint{1.483503in}{1.200714in}}%
\pgfpathlineto{\pgfqpoint{1.510193in}{1.241802in}}%
\pgfpathlineto{\pgfqpoint{1.512388in}{1.245894in}}%
\pgfpathlineto{\pgfqpoint{1.513721in}{1.247660in}}%
\pgfpathlineto{\pgfqpoint{1.515400in}{1.250709in}}%
\pgfpathlineto{\pgfqpoint{1.516591in}{1.252314in}}%
\pgfpathlineto{\pgfqpoint{1.521443in}{1.260259in}}%
\pgfpathlineto{\pgfqpoint{1.523833in}{1.264111in}}%
\pgfpathlineto{\pgfqpoint{1.525376in}{1.266518in}}%
\pgfpathlineto{\pgfqpoint{1.527455in}{1.269728in}}%
\pgfpathlineto{\pgfqpoint{1.528706in}{1.271654in}}%
\pgfpathlineto{\pgfqpoint{1.532724in}{1.278716in}}%
\pgfpathlineto{\pgfqpoint{1.534490in}{1.281685in}}%
\pgfpathlineto{\pgfqpoint{1.535712in}{1.284494in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.286661in}}%
\pgfpathlineto{\pgfqpoint{1.542516in}{1.297414in}}%
\pgfpathlineto{\pgfqpoint{1.545122in}{1.301747in}}%
\pgfpathlineto{\pgfqpoint{1.548363in}{1.308328in}}%
\pgfpathlineto{\pgfqpoint{1.549352in}{1.310334in}}%
\pgfpathlineto{\pgfqpoint{1.552914in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.554198in}{1.318118in}}%
\pgfpathlineto{\pgfqpoint{1.555070in}{1.319723in}}%
\pgfpathlineto{\pgfqpoint{1.556734in}{1.322291in}}%
\pgfpathlineto{\pgfqpoint{1.558262in}{1.325180in}}%
\pgfpathlineto{\pgfqpoint{1.561131in}{1.331520in}}%
\pgfpathlineto{\pgfqpoint{1.600710in}{1.416022in}}%
\pgfpathlineto{\pgfqpoint{1.601853in}{1.418429in}}%
\pgfpathlineto{\pgfqpoint{1.611806in}{1.438411in}}%
\pgfpathlineto{\pgfqpoint{1.613034in}{1.440497in}}%
\pgfpathlineto{\pgfqpoint{1.614562in}{1.443065in}}%
\pgfpathlineto{\pgfqpoint{1.615666in}{1.445633in}}%
\pgfpathlineto{\pgfqpoint{1.617844in}{1.449806in}}%
\pgfpathlineto{\pgfqpoint{1.621060in}{1.457269in}}%
\pgfpathlineto{\pgfqpoint{1.622471in}{1.460158in}}%
\pgfpathlineto{\pgfqpoint{1.623291in}{1.462325in}}%
\pgfpathlineto{\pgfqpoint{1.625501in}{1.465375in}}%
\pgfpathlineto{\pgfqpoint{1.628181in}{1.471795in}}%
\pgfpathlineto{\pgfqpoint{1.629333in}{1.474362in}}%
\pgfpathlineto{\pgfqpoint{1.630518in}{1.476048in}}%
\pgfpathlineto{\pgfqpoint{1.632028in}{1.479579in}}%
\pgfpathlineto{\pgfqpoint{1.634564in}{1.484394in}}%
\pgfpathlineto{\pgfqpoint{1.636958in}{1.488887in}}%
\pgfpathlineto{\pgfqpoint{1.639123in}{1.494264in}}%
\pgfpathlineto{\pgfqpoint{1.640403in}{1.496351in}}%
\pgfpathlineto{\pgfqpoint{1.641571in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{1.646384in}{1.508709in}}%
\pgfpathlineto{\pgfqpoint{1.648101in}{1.512481in}}%
\pgfpathlineto{\pgfqpoint{1.650882in}{1.520345in}}%
\pgfpathlineto{\pgfqpoint{1.651913in}{1.522672in}}%
\pgfpathlineto{\pgfqpoint{1.653129in}{1.524919in}}%
\pgfpathlineto{\pgfqpoint{1.654990in}{1.529654in}}%
\pgfpathlineto{\pgfqpoint{1.655903in}{1.532222in}}%
\pgfpathlineto{\pgfqpoint{1.658093in}{1.537037in}}%
\pgfpathlineto{\pgfqpoint{1.660018in}{1.541771in}}%
\pgfpathlineto{\pgfqpoint{1.665791in}{1.557099in}}%
\pgfpathlineto{\pgfqpoint{1.666973in}{1.559185in}}%
\pgfpathlineto{\pgfqpoint{1.671171in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.672349in}{1.572025in}}%
\pgfpathlineto{\pgfqpoint{1.673400in}{1.574352in}}%
\pgfpathlineto{\pgfqpoint{1.674681in}{1.577161in}}%
\pgfpathlineto{\pgfqpoint{1.676199in}{1.579890in}}%
\pgfpathlineto{\pgfqpoint{1.678435in}{1.585667in}}%
\pgfpathlineto{\pgfqpoint{1.681293in}{1.591526in}}%
\pgfpathlineto{\pgfqpoint{1.682419in}{1.593933in}}%
\pgfpathlineto{\pgfqpoint{1.683913in}{1.597304in}}%
\pgfpathlineto{\pgfqpoint{1.685343in}{1.600513in}}%
\pgfpathlineto{\pgfqpoint{1.687058in}{1.604205in}}%
\pgfpathlineto{\pgfqpoint{1.688295in}{1.606773in}}%
\pgfpathlineto{\pgfqpoint{1.696220in}{1.626514in}}%
\pgfpathlineto{\pgfqpoint{1.698570in}{1.631891in}}%
\pgfpathlineto{\pgfqpoint{1.700051in}{1.634860in}}%
\pgfpathlineto{\pgfqpoint{1.701031in}{1.637107in}}%
\pgfpathlineto{\pgfqpoint{1.702186in}{1.639595in}}%
\pgfpathlineto{\pgfqpoint{1.753292in}{1.760931in}}%
\pgfpathlineto{\pgfqpoint{1.754955in}{1.765264in}}%
\pgfpathlineto{\pgfqpoint{1.757868in}{1.772727in}}%
\pgfpathlineto{\pgfqpoint{1.759457in}{1.777301in}}%
\pgfpathlineto{\pgfqpoint{1.760378in}{1.779388in}}%
\pgfpathlineto{\pgfqpoint{1.762592in}{1.786049in}}%
\pgfpathlineto{\pgfqpoint{1.765081in}{1.791826in}}%
\pgfpathlineto{\pgfqpoint{1.772544in}{1.811407in}}%
\pgfpathlineto{\pgfqpoint{1.773230in}{1.813173in}}%
\pgfpathlineto{\pgfqpoint{1.774786in}{1.816704in}}%
\pgfpathlineto{\pgfqpoint{1.775278in}{1.818389in}}%
\pgfpathlineto{\pgfqpoint{1.776737in}{1.822160in}}%
\pgfpathlineto{\pgfqpoint{1.785472in}{1.841661in}}%
\pgfpathlineto{\pgfqpoint{1.788409in}{1.848883in}}%
\pgfpathlineto{\pgfqpoint{1.789730in}{1.852093in}}%
\pgfpathlineto{\pgfqpoint{1.793916in}{1.862847in}}%
\pgfpathlineto{\pgfqpoint{1.794993in}{1.865736in}}%
\pgfpathlineto{\pgfqpoint{1.796173in}{1.868303in}}%
\pgfpathlineto{\pgfqpoint{1.798245in}{1.874322in}}%
\pgfpathlineto{\pgfqpoint{1.802175in}{1.885637in}}%
\pgfpathlineto{\pgfqpoint{1.803437in}{1.889248in}}%
\pgfpathlineto{\pgfqpoint{1.804575in}{1.892539in}}%
\pgfpathlineto{\pgfqpoint{1.806705in}{1.896712in}}%
\pgfpathlineto{\pgfqpoint{1.808062in}{1.900242in}}%
\pgfpathlineto{\pgfqpoint{1.809525in}{1.904897in}}%
\pgfpathlineto{\pgfqpoint{1.810768in}{1.908267in}}%
\pgfpathlineto{\pgfqpoint{1.811788in}{1.910675in}}%
\pgfpathlineto{\pgfqpoint{1.813139in}{1.914286in}}%
\pgfpathlineto{\pgfqpoint{1.813943in}{1.916533in}}%
\pgfpathlineto{\pgfqpoint{1.815115in}{1.918940in}}%
\pgfpathlineto{\pgfqpoint{1.818360in}{1.925039in}}%
\pgfpathlineto{\pgfqpoint{1.819756in}{1.928490in}}%
\pgfpathlineto{\pgfqpoint{1.821189in}{1.932342in}}%
\pgfpathlineto{\pgfqpoint{1.830926in}{1.956978in}}%
\pgfpathlineto{\pgfqpoint{1.831558in}{1.958664in}}%
\pgfpathlineto{\pgfqpoint{1.833202in}{1.963238in}}%
\pgfpathlineto{\pgfqpoint{1.835846in}{1.969016in}}%
\pgfpathlineto{\pgfqpoint{1.836837in}{1.971824in}}%
\pgfpathlineto{\pgfqpoint{1.838025in}{1.975355in}}%
\pgfpathlineto{\pgfqpoint{1.840523in}{1.980652in}}%
\pgfpathlineto{\pgfqpoint{1.843266in}{1.986670in}}%
\pgfpathlineto{\pgfqpoint{1.844160in}{1.988998in}}%
\pgfpathlineto{\pgfqpoint{1.847797in}{1.998788in}}%
\pgfpathlineto{\pgfqpoint{1.849008in}{2.002479in}}%
\pgfpathlineto{\pgfqpoint{1.850276in}{2.005770in}}%
\pgfpathlineto{\pgfqpoint{1.851447in}{2.008739in}}%
\pgfpathlineto{\pgfqpoint{1.852182in}{2.010103in}}%
\pgfpathlineto{\pgfqpoint{1.853486in}{2.012831in}}%
\pgfpathlineto{\pgfqpoint{1.857290in}{2.022381in}}%
\pgfpathlineto{\pgfqpoint{1.858385in}{2.025431in}}%
\pgfpathlineto{\pgfqpoint{1.885227in}{2.094204in}}%
\pgfpathlineto{\pgfqpoint{1.885902in}{2.095568in}}%
\pgfpathlineto{\pgfqpoint{1.887449in}{2.099580in}}%
\pgfpathlineto{\pgfqpoint{1.894030in}{2.115149in}}%
\pgfpathlineto{\pgfqpoint{1.895026in}{2.116994in}}%
\pgfpathlineto{\pgfqpoint{1.896659in}{2.121889in}}%
\pgfpathlineto{\pgfqpoint{1.899140in}{2.128711in}}%
\pgfpathlineto{\pgfqpoint{1.916049in}{2.173088in}}%
\pgfpathlineto{\pgfqpoint{1.918771in}{2.180150in}}%
\pgfpathlineto{\pgfqpoint{1.920306in}{2.183681in}}%
\pgfpathlineto{\pgfqpoint{1.921583in}{2.187132in}}%
\pgfpathlineto{\pgfqpoint{1.923312in}{2.191064in}}%
\pgfpathlineto{\pgfqpoint{1.924594in}{2.194755in}}%
\pgfpathlineto{\pgfqpoint{1.926324in}{2.199570in}}%
\pgfpathlineto{\pgfqpoint{1.927880in}{2.202860in}}%
\pgfpathlineto{\pgfqpoint{1.929362in}{2.206231in}}%
\pgfpathlineto{\pgfqpoint{1.931501in}{2.211688in}}%
\pgfpathlineto{\pgfqpoint{1.933051in}{2.215379in}}%
\pgfpathlineto{\pgfqpoint{1.939050in}{2.229583in}}%
\pgfpathlineto{\pgfqpoint{1.940180in}{2.232633in}}%
\pgfpathlineto{\pgfqpoint{1.942174in}{2.238571in}}%
\pgfpathlineto{\pgfqpoint{1.943285in}{2.241059in}}%
\pgfpathlineto{\pgfqpoint{1.944448in}{2.243787in}}%
\pgfpathlineto{\pgfqpoint{1.945503in}{2.245954in}}%
\pgfpathlineto{\pgfqpoint{1.946193in}{2.247639in}}%
\pgfpathlineto{\pgfqpoint{1.948083in}{2.252454in}}%
\pgfpathlineto{\pgfqpoint{1.950831in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{2.034400in}{2.466799in}}%
\pgfpathlineto{\pgfqpoint{2.035156in}{2.468163in}}%
\pgfpathlineto{\pgfqpoint{2.037288in}{2.473780in}}%
\pgfpathlineto{\pgfqpoint{2.038632in}{2.476910in}}%
\pgfpathlineto{\pgfqpoint{2.089312in}{2.606833in}}%
\pgfpathlineto{\pgfqpoint{2.090408in}{2.609962in}}%
\pgfpathlineto{\pgfqpoint{2.092016in}{2.613814in}}%
\pgfpathlineto{\pgfqpoint{2.093807in}{2.618469in}}%
\pgfpathlineto{\pgfqpoint{2.096566in}{2.625370in}}%
\pgfpathlineto{\pgfqpoint{2.098910in}{2.629543in}}%
\pgfpathlineto{\pgfqpoint{2.102607in}{2.638691in}}%
\pgfpathlineto{\pgfqpoint{2.104628in}{2.642623in}}%
\pgfpathlineto{\pgfqpoint{2.106719in}{2.647599in}}%
\pgfpathlineto{\pgfqpoint{2.107800in}{2.650889in}}%
\pgfpathlineto{\pgfqpoint{2.109364in}{2.653457in}}%
\pgfpathlineto{\pgfqpoint{2.110612in}{2.656025in}}%
\pgfpathlineto{\pgfqpoint{2.113093in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{2.114188in}{2.665093in}}%
\pgfpathlineto{\pgfqpoint{2.115461in}{2.667982in}}%
\pgfpathlineto{\pgfqpoint{2.125750in}{2.694464in}}%
\pgfpathlineto{\pgfqpoint{2.126732in}{2.696952in}}%
\pgfpathlineto{\pgfqpoint{2.154607in}{2.761151in}}%
\pgfpathlineto{\pgfqpoint{2.161421in}{2.776719in}}%
\pgfpathlineto{\pgfqpoint{2.163376in}{2.780651in}}%
\pgfpathlineto{\pgfqpoint{2.164484in}{2.782658in}}%
\pgfpathlineto{\pgfqpoint{2.167467in}{2.789398in}}%
\pgfpathlineto{\pgfqpoint{2.169334in}{2.792608in}}%
\pgfpathlineto{\pgfqpoint{2.187921in}{2.833615in}}%
\pgfpathlineto{\pgfqpoint{2.189171in}{2.837146in}}%
\pgfpathlineto{\pgfqpoint{2.193768in}{2.848461in}}%
\pgfpathlineto{\pgfqpoint{2.195748in}{2.852634in}}%
\pgfpathlineto{\pgfqpoint{2.198932in}{2.860098in}}%
\pgfpathlineto{\pgfqpoint{2.199639in}{2.861783in}}%
\pgfpathlineto{\pgfqpoint{2.205257in}{2.875024in}}%
\pgfpathlineto{\pgfqpoint{2.206121in}{2.876549in}}%
\pgfpathlineto{\pgfqpoint{2.208160in}{2.881123in}}%
\pgfpathlineto{\pgfqpoint{2.209263in}{2.883450in}}%
\pgfpathlineto{\pgfqpoint{2.210571in}{2.886339in}}%
\pgfpathlineto{\pgfqpoint{2.212208in}{2.889709in}}%
\pgfpathlineto{\pgfqpoint{2.212965in}{2.891395in}}%
\pgfpathlineto{\pgfqpoint{2.214619in}{2.895327in}}%
\pgfpathlineto{\pgfqpoint{2.221473in}{2.910414in}}%
\pgfpathlineto{\pgfqpoint{2.222464in}{2.912179in}}%
\pgfpathlineto{\pgfqpoint{2.259495in}{2.991224in}}%
\pgfpathlineto{\pgfqpoint{2.260258in}{2.992749in}}%
\pgfpathlineto{\pgfqpoint{2.262541in}{2.997724in}}%
\pgfpathlineto{\pgfqpoint{2.265590in}{3.005348in}}%
\pgfpathlineto{\pgfqpoint{2.268151in}{3.012169in}}%
\pgfpathlineto{\pgfqpoint{2.270174in}{3.016502in}}%
\pgfpathlineto{\pgfqpoint{2.276744in}{3.030385in}}%
\pgfpathlineto{\pgfqpoint{2.277901in}{3.033595in}}%
\pgfpathlineto{\pgfqpoint{2.281561in}{3.042182in}}%
\pgfpathlineto{\pgfqpoint{2.282656in}{3.044910in}}%
\pgfpathlineto{\pgfqpoint{2.284808in}{3.049083in}}%
\pgfpathlineto{\pgfqpoint{2.286916in}{3.053497in}}%
\pgfpathlineto{\pgfqpoint{2.291826in}{3.063769in}}%
\pgfpathlineto{\pgfqpoint{2.308287in}{3.103091in}}%
\pgfpathlineto{\pgfqpoint{2.308977in}{3.104776in}}%
\pgfpathlineto{\pgfqpoint{2.313115in}{3.114968in}}%
\pgfpathlineto{\pgfqpoint{2.314166in}{3.117054in}}%
\pgfpathlineto{\pgfqpoint{2.315183in}{3.119542in}}%
\pgfpathlineto{\pgfqpoint{2.316428in}{3.121949in}}%
\pgfpathlineto{\pgfqpoint{2.317752in}{3.125079in}}%
\pgfpathlineto{\pgfqpoint{2.318906in}{3.127968in}}%
\pgfpathlineto{\pgfqpoint{2.323797in}{3.138320in}}%
\pgfpathlineto{\pgfqpoint{2.325449in}{3.142413in}}%
\pgfpathlineto{\pgfqpoint{2.326593in}{3.144981in}}%
\pgfpathlineto{\pgfqpoint{2.336100in}{3.166487in}}%
\pgfpathlineto{\pgfqpoint{2.389484in}{3.274021in}}%
\pgfpathlineto{\pgfqpoint{2.390584in}{3.276267in}}%
\pgfpathlineto{\pgfqpoint{2.393669in}{3.282447in}}%
\pgfpathlineto{\pgfqpoint{2.407408in}{3.311095in}}%
\pgfpathlineto{\pgfqpoint{2.410902in}{3.317275in}}%
\pgfpathlineto{\pgfqpoint{2.412530in}{3.320806in}}%
\pgfpathlineto{\pgfqpoint{2.413435in}{3.322732in}}%
\pgfpathlineto{\pgfqpoint{2.418084in}{3.330195in}}%
\pgfpathlineto{\pgfqpoint{2.419215in}{3.332121in}}%
\pgfpathlineto{\pgfqpoint{2.422406in}{3.337738in}}%
\pgfpathlineto{\pgfqpoint{2.424961in}{3.343757in}}%
\pgfpathlineto{\pgfqpoint{2.425852in}{3.345281in}}%
\pgfpathlineto{\pgfqpoint{2.428144in}{3.349053in}}%
\pgfpathlineto{\pgfqpoint{2.429412in}{3.350738in}}%
\pgfpathlineto{\pgfqpoint{2.430368in}{3.352504in}}%
\pgfpathlineto{\pgfqpoint{2.431716in}{3.354831in}}%
\pgfpathlineto{\pgfqpoint{2.434361in}{3.360529in}}%
\pgfpathlineto{\pgfqpoint{2.435967in}{3.364060in}}%
\pgfpathlineto{\pgfqpoint{2.437476in}{3.366387in}}%
\pgfpathlineto{\pgfqpoint{2.439216in}{3.368714in}}%
\pgfpathlineto{\pgfqpoint{2.441238in}{3.372405in}}%
\pgfpathlineto{\pgfqpoint{2.444856in}{3.380270in}}%
\pgfpathlineto{\pgfqpoint{2.446414in}{3.382918in}}%
\pgfpathlineto{\pgfqpoint{2.448129in}{3.386529in}}%
\pgfpathlineto{\pgfqpoint{2.449209in}{3.388214in}}%
\pgfpathlineto{\pgfqpoint{2.452497in}{3.394554in}}%
\pgfpathlineto{\pgfqpoint{2.453595in}{3.396079in}}%
\pgfpathlineto{\pgfqpoint{2.472663in}{3.432993in}}%
\pgfpathlineto{\pgfqpoint{2.473877in}{3.435401in}}%
\pgfpathlineto{\pgfqpoint{2.475050in}{3.437407in}}%
\pgfpathlineto{\pgfqpoint{2.477879in}{3.444629in}}%
\pgfpathlineto{\pgfqpoint{2.478658in}{3.446315in}}%
\pgfpathlineto{\pgfqpoint{2.480208in}{3.448963in}}%
\pgfpathlineto{\pgfqpoint{2.481896in}{3.452494in}}%
\pgfpathlineto{\pgfqpoint{2.484120in}{3.456586in}}%
\pgfpathlineto{\pgfqpoint{2.484746in}{3.458191in}}%
\pgfpathlineto{\pgfqpoint{2.490034in}{3.467340in}}%
\pgfpathlineto{\pgfqpoint{2.492024in}{3.470068in}}%
\pgfpathlineto{\pgfqpoint{2.493533in}{3.472315in}}%
\pgfpathlineto{\pgfqpoint{2.502263in}{3.489408in}}%
\pgfpathlineto{\pgfqpoint{2.503760in}{3.492698in}}%
\pgfpathlineto{\pgfqpoint{2.504599in}{3.494143in}}%
\pgfpathlineto{\pgfqpoint{2.505936in}{3.496711in}}%
\pgfpathlineto{\pgfqpoint{2.511478in}{3.506581in}}%
\pgfpathlineto{\pgfqpoint{2.512419in}{3.508106in}}%
\pgfpathlineto{\pgfqpoint{2.514068in}{3.511477in}}%
\pgfpathlineto{\pgfqpoint{2.515270in}{3.513322in}}%
\pgfpathlineto{\pgfqpoint{2.521414in}{3.524316in}}%
\pgfpathlineto{\pgfqpoint{2.522536in}{3.526644in}}%
\pgfpathlineto{\pgfqpoint{2.523945in}{3.529693in}}%
\pgfpathlineto{\pgfqpoint{2.525171in}{3.531539in}}%
\pgfpathlineto{\pgfqpoint{2.527091in}{3.535230in}}%
\pgfpathlineto{\pgfqpoint{2.528445in}{3.537397in}}%
\pgfpathlineto{\pgfqpoint{2.529729in}{3.539403in}}%
\pgfpathlineto{\pgfqpoint{2.547765in}{3.574713in}}%
\pgfpathlineto{\pgfqpoint{2.549386in}{3.577682in}}%
\pgfpathlineto{\pgfqpoint{2.550642in}{3.579608in}}%
\pgfpathlineto{\pgfqpoint{2.551946in}{3.581213in}}%
\pgfpathlineto{\pgfqpoint{2.555468in}{3.589077in}}%
\pgfpathlineto{\pgfqpoint{2.556635in}{3.592207in}}%
\pgfpathlineto{\pgfqpoint{2.557845in}{3.594694in}}%
\pgfpathlineto{\pgfqpoint{2.559647in}{3.597904in}}%
\pgfpathlineto{\pgfqpoint{2.560855in}{3.599911in}}%
\pgfpathlineto{\pgfqpoint{2.561908in}{3.601676in}}%
\pgfpathlineto{\pgfqpoint{2.562634in}{3.603201in}}%
\pgfpathlineto{\pgfqpoint{2.563752in}{3.605287in}}%
\pgfpathlineto{\pgfqpoint{2.564709in}{3.607053in}}%
\pgfpathlineto{\pgfqpoint{2.566285in}{3.609942in}}%
\pgfpathlineto{\pgfqpoint{2.567594in}{3.612590in}}%
\pgfpathlineto{\pgfqpoint{2.576088in}{3.628158in}}%
\pgfpathlineto{\pgfqpoint{2.579796in}{3.635220in}}%
\pgfpathlineto{\pgfqpoint{2.583178in}{3.640516in}}%
\pgfpathlineto{\pgfqpoint{2.584390in}{3.642442in}}%
\pgfpathlineto{\pgfqpoint{2.585296in}{3.644288in}}%
\pgfpathlineto{\pgfqpoint{2.587216in}{3.647338in}}%
\pgfpathlineto{\pgfqpoint{2.588667in}{3.649504in}}%
\pgfpathlineto{\pgfqpoint{2.591533in}{3.655041in}}%
\pgfpathlineto{\pgfqpoint{2.592900in}{3.656566in}}%
\pgfpathlineto{\pgfqpoint{2.594126in}{3.658412in}}%
\pgfpathlineto{\pgfqpoint{2.596096in}{3.661622in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{3.663949in}}%
\pgfpathlineto{\pgfqpoint{2.601614in}{3.670770in}}%
\pgfpathlineto{\pgfqpoint{2.603813in}{3.675665in}}%
\pgfpathlineto{\pgfqpoint{2.605665in}{3.678474in}}%
\pgfpathlineto{\pgfqpoint{2.607041in}{3.681524in}}%
\pgfpathlineto{\pgfqpoint{2.623074in}{3.709049in}}%
\pgfpathlineto{\pgfqpoint{2.624689in}{3.710895in}}%
\pgfpathlineto{\pgfqpoint{2.627544in}{3.717154in}}%
\pgfpathlineto{\pgfqpoint{2.628756in}{3.718839in}}%
\pgfpathlineto{\pgfqpoint{2.631754in}{3.724376in}}%
\pgfpathlineto{\pgfqpoint{2.632963in}{3.725821in}}%
\pgfpathlineto{\pgfqpoint{2.634077in}{3.727667in}}%
\pgfpathlineto{\pgfqpoint{2.635825in}{3.730235in}}%
\pgfpathlineto{\pgfqpoint{2.637226in}{3.732642in}}%
\pgfpathlineto{\pgfqpoint{2.639176in}{3.735772in}}%
\pgfpathlineto{\pgfqpoint{2.640986in}{3.739383in}}%
\pgfpathlineto{\pgfqpoint{2.644404in}{3.743877in}}%
\pgfpathlineto{\pgfqpoint{2.645726in}{3.746365in}}%
\pgfpathlineto{\pgfqpoint{2.647434in}{3.749976in}}%
\pgfpathlineto{\pgfqpoint{2.648621in}{3.751821in}}%
\pgfpathlineto{\pgfqpoint{2.681013in}{3.804866in}}%
\pgfpathlineto{\pgfqpoint{2.682296in}{3.807033in}}%
\pgfpathlineto{\pgfqpoint{2.683684in}{3.808959in}}%
\pgfpathlineto{\pgfqpoint{2.703329in}{3.838330in}}%
\pgfpathlineto{\pgfqpoint{2.704246in}{3.840496in}}%
\pgfpathlineto{\pgfqpoint{2.705731in}{3.842101in}}%
\pgfpathlineto{\pgfqpoint{2.712091in}{3.852614in}}%
\pgfpathlineto{\pgfqpoint{2.714851in}{3.856466in}}%
\pgfpathlineto{\pgfqpoint{2.716443in}{3.858633in}}%
\pgfpathlineto{\pgfqpoint{2.717553in}{3.861200in}}%
\pgfpathlineto{\pgfqpoint{2.718291in}{3.862565in}}%
\pgfpathlineto{\pgfqpoint{2.728670in}{3.878293in}}%
\pgfpathlineto{\pgfqpoint{2.730160in}{3.880059in}}%
\pgfpathlineto{\pgfqpoint{2.738804in}{3.893059in}}%
\pgfpathlineto{\pgfqpoint{2.739901in}{3.894905in}}%
\pgfpathlineto{\pgfqpoint{2.744497in}{3.903090in}}%
\pgfpathlineto{\pgfqpoint{2.746730in}{3.906381in}}%
\pgfpathlineto{\pgfqpoint{2.747968in}{3.908387in}}%
\pgfpathlineto{\pgfqpoint{2.750361in}{3.912479in}}%
\pgfpathlineto{\pgfqpoint{2.751778in}{3.914646in}}%
\pgfpathlineto{\pgfqpoint{2.753289in}{3.916973in}}%
\pgfpathlineto{\pgfqpoint{2.755209in}{3.919461in}}%
\pgfpathlineto{\pgfqpoint{2.756315in}{3.920825in}}%
\pgfpathlineto{\pgfqpoint{2.760099in}{3.926924in}}%
\pgfpathlineto{\pgfqpoint{2.762014in}{3.930535in}}%
\pgfpathlineto{\pgfqpoint{2.763848in}{3.933505in}}%
\pgfpathlineto{\pgfqpoint{2.768422in}{3.940807in}}%
\pgfpathlineto{\pgfqpoint{2.774896in}{3.950357in}}%
\pgfpathlineto{\pgfqpoint{2.775932in}{3.951721in}}%
\pgfpathlineto{\pgfqpoint{2.808383in}{4.003241in}}%
\pgfpathlineto{\pgfqpoint{2.813028in}{4.008457in}}%
\pgfpathlineto{\pgfqpoint{2.821752in}{4.021136in}}%
\pgfpathlineto{\pgfqpoint{2.823653in}{4.023383in}}%
\pgfpathlineto{\pgfqpoint{2.825619in}{4.026673in}}%
\pgfpathlineto{\pgfqpoint{2.828351in}{4.029803in}}%
\pgfpathlineto{\pgfqpoint{2.831492in}{4.034137in}}%
\pgfpathlineto{\pgfqpoint{2.832399in}{4.035741in}}%
\pgfpathlineto{\pgfqpoint{2.834116in}{4.038871in}}%
\pgfpathlineto{\pgfqpoint{2.835073in}{4.040316in}}%
\pgfpathlineto{\pgfqpoint{2.837197in}{4.043365in}}%
\pgfpathlineto{\pgfqpoint{2.844380in}{4.052754in}}%
\pgfpathlineto{\pgfqpoint{2.845501in}{4.054520in}}%
\pgfpathlineto{\pgfqpoint{2.848946in}{4.060217in}}%
\pgfpathlineto{\pgfqpoint{2.850917in}{4.062224in}}%
\pgfpathlineto{\pgfqpoint{2.852709in}{4.064952in}}%
\pgfpathlineto{\pgfqpoint{2.854110in}{4.066477in}}%
\pgfpathlineto{\pgfqpoint{2.857422in}{4.070489in}}%
\pgfpathlineto{\pgfqpoint{2.870084in}{4.089909in}}%
\pgfpathlineto{\pgfqpoint{2.871636in}{4.091675in}}%
\pgfpathlineto{\pgfqpoint{2.875471in}{4.097052in}}%
\pgfpathlineto{\pgfqpoint{2.880316in}{4.103391in}}%
\pgfpathlineto{\pgfqpoint{2.882002in}{4.106039in}}%
\pgfpathlineto{\pgfqpoint{2.884361in}{4.108848in}}%
\pgfpathlineto{\pgfqpoint{2.891968in}{4.119441in}}%
\pgfpathlineto{\pgfqpoint{2.893456in}{4.120805in}}%
\pgfpathlineto{\pgfqpoint{2.895388in}{4.123373in}}%
\pgfpathlineto{\pgfqpoint{2.901283in}{4.130836in}}%
\pgfpathlineto{\pgfqpoint{2.903708in}{4.133565in}}%
\pgfpathlineto{\pgfqpoint{2.905141in}{4.135972in}}%
\pgfpathlineto{\pgfqpoint{2.906319in}{4.137417in}}%
\pgfpathlineto{\pgfqpoint{2.910793in}{4.142874in}}%
\pgfpathlineto{\pgfqpoint{2.912185in}{4.144639in}}%
\pgfpathlineto{\pgfqpoint{2.914579in}{4.149133in}}%
\pgfpathlineto{\pgfqpoint{2.915664in}{4.150176in}}%
\pgfpathlineto{\pgfqpoint{2.917392in}{4.152584in}}%
\pgfpathlineto{\pgfqpoint{2.920835in}{4.156516in}}%
\pgfpathlineto{\pgfqpoint{2.922132in}{4.158121in}}%
\pgfpathlineto{\pgfqpoint{2.923854in}{4.160368in}}%
\pgfpathlineto{\pgfqpoint{2.924609in}{4.162213in}}%
\pgfpathlineto{\pgfqpoint{2.926320in}{4.165664in}}%
\pgfpathlineto{\pgfqpoint{2.927603in}{4.167189in}}%
\pgfpathlineto{\pgfqpoint{2.928650in}{4.168794in}}%
\pgfpathlineto{\pgfqpoint{2.929865in}{4.170640in}}%
\pgfpathlineto{\pgfqpoint{2.932773in}{4.174973in}}%
\pgfpathlineto{\pgfqpoint{2.936068in}{4.178424in}}%
\pgfpathlineto{\pgfqpoint{2.938733in}{4.182276in}}%
\pgfpathlineto{\pgfqpoint{2.939788in}{4.183640in}}%
\pgfpathlineto{\pgfqpoint{2.941194in}{4.185566in}}%
\pgfpathlineto{\pgfqpoint{2.944201in}{4.189338in}}%
\pgfpathlineto{\pgfqpoint{2.946362in}{4.192467in}}%
\pgfpathlineto{\pgfqpoint{2.948151in}{4.194473in}}%
\pgfpathlineto{\pgfqpoint{2.950869in}{4.197523in}}%
\pgfpathlineto{\pgfqpoint{2.952712in}{4.199690in}}%
\pgfpathlineto{\pgfqpoint{2.954100in}{4.201535in}}%
\pgfpathlineto{\pgfqpoint{2.955209in}{4.203060in}}%
\pgfpathlineto{\pgfqpoint{2.956507in}{4.204906in}}%
\pgfpathlineto{\pgfqpoint{2.959672in}{4.208918in}}%
\pgfpathlineto{\pgfqpoint{2.961161in}{4.210282in}}%
\pgfpathlineto{\pgfqpoint{2.962175in}{4.212048in}}%
\pgfpathlineto{\pgfqpoint{2.964575in}{4.214536in}}%
\pgfpathlineto{\pgfqpoint{2.966013in}{4.216060in}}%
\pgfpathlineto{\pgfqpoint{2.969637in}{4.220715in}}%
\pgfpathlineto{\pgfqpoint{2.970831in}{4.222240in}}%
\pgfpathlineto{\pgfqpoint{2.975381in}{4.227054in}}%
\pgfpathlineto{\pgfqpoint{2.976417in}{4.229061in}}%
\pgfpathlineto{\pgfqpoint{2.977485in}{4.229943in}}%
\pgfpathlineto{\pgfqpoint{2.980616in}{4.233956in}}%
\pgfpathlineto{\pgfqpoint{2.981927in}{4.235641in}}%
\pgfpathlineto{\pgfqpoint{2.983327in}{4.237326in}}%
\pgfpathlineto{\pgfqpoint{2.984652in}{4.239493in}}%
\pgfpathlineto{\pgfqpoint{2.986481in}{4.241820in}}%
\pgfpathlineto{\pgfqpoint{2.987427in}{4.243265in}}%
\pgfpathlineto{\pgfqpoint{2.989484in}{4.246475in}}%
\pgfpathlineto{\pgfqpoint{2.990928in}{4.248160in}}%
\pgfpathlineto{\pgfqpoint{2.994029in}{4.252253in}}%
\pgfpathlineto{\pgfqpoint{2.995311in}{4.253617in}}%
\pgfpathlineto{\pgfqpoint{2.997786in}{4.256746in}}%
\pgfpathlineto{\pgfqpoint{2.999501in}{4.258833in}}%
\pgfpathlineto{\pgfqpoint{3.004157in}{4.264290in}}%
\pgfpathlineto{\pgfqpoint{3.005419in}{4.266136in}}%
\pgfpathlineto{\pgfqpoint{3.009382in}{4.272555in}}%
\pgfpathlineto{\pgfqpoint{3.010868in}{4.274481in}}%
\pgfpathlineto{\pgfqpoint{3.012667in}{4.276809in}}%
\pgfpathlineto{\pgfqpoint{3.015126in}{4.279858in}}%
\pgfpathlineto{\pgfqpoint{3.016507in}{4.281784in}}%
\pgfpathlineto{\pgfqpoint{3.017998in}{4.284432in}}%
\pgfpathlineto{\pgfqpoint{3.019332in}{4.286037in}}%
\pgfpathlineto{\pgfqpoint{3.020382in}{4.287723in}}%
\pgfpathlineto{\pgfqpoint{3.021719in}{4.289247in}}%
\pgfpathlineto{\pgfqpoint{3.023133in}{4.291574in}}%
\pgfpathlineto{\pgfqpoint{3.028548in}{4.297112in}}%
\pgfpathlineto{\pgfqpoint{3.030424in}{4.298877in}}%
\pgfpathlineto{\pgfqpoint{3.037142in}{4.308427in}}%
\pgfpathlineto{\pgfqpoint{3.038607in}{4.310272in}}%
\pgfpathlineto{\pgfqpoint{3.039944in}{4.311958in}}%
\pgfpathlineto{\pgfqpoint{3.041021in}{4.313482in}}%
\pgfpathlineto{\pgfqpoint{3.044139in}{4.317013in}}%
\pgfpathlineto{\pgfqpoint{3.045417in}{4.318458in}}%
\pgfpathlineto{\pgfqpoint{3.069206in}{4.347428in}}%
\pgfpathlineto{\pgfqpoint{3.070282in}{4.348551in}}%
\pgfpathlineto{\pgfqpoint{3.072919in}{4.351681in}}%
\pgfpathlineto{\pgfqpoint{3.075003in}{4.353607in}}%
\pgfpathlineto{\pgfqpoint{3.078296in}{4.356415in}}%
\pgfpathlineto{\pgfqpoint{3.079593in}{4.357539in}}%
\pgfpathlineto{\pgfqpoint{3.081287in}{4.359385in}}%
\pgfpathlineto{\pgfqpoint{3.090511in}{4.369095in}}%
\pgfpathlineto{\pgfqpoint{3.095416in}{4.374311in}}%
\pgfpathlineto{\pgfqpoint{3.098774in}{4.378805in}}%
\pgfpathlineto{\pgfqpoint{3.100466in}{4.380972in}}%
\pgfpathlineto{\pgfqpoint{3.113462in}{4.396941in}}%
\pgfpathlineto{\pgfqpoint{3.114800in}{4.398145in}}%
\pgfpathlineto{\pgfqpoint{3.115730in}{4.399669in}}%
\pgfpathlineto{\pgfqpoint{3.117394in}{4.401595in}}%
\pgfpathlineto{\pgfqpoint{3.118569in}{4.403441in}}%
\pgfpathlineto{\pgfqpoint{3.120601in}{4.406491in}}%
\pgfpathlineto{\pgfqpoint{3.121577in}{4.408096in}}%
\pgfpathlineto{\pgfqpoint{3.123367in}{4.410182in}}%
\pgfpathlineto{\pgfqpoint{3.125792in}{4.412830in}}%
\pgfpathlineto{\pgfqpoint{3.126943in}{4.414435in}}%
\pgfpathlineto{\pgfqpoint{3.131994in}{4.420614in}}%
\pgfpathlineto{\pgfqpoint{3.133105in}{4.422380in}}%
\pgfpathlineto{\pgfqpoint{3.134214in}{4.423985in}}%
\pgfpathlineto{\pgfqpoint{3.136189in}{4.426713in}}%
\pgfpathlineto{\pgfqpoint{3.137357in}{4.428078in}}%
\pgfpathlineto{\pgfqpoint{3.138543in}{4.429602in}}%
\pgfpathlineto{\pgfqpoint{3.143015in}{4.433534in}}%
\pgfpathlineto{\pgfqpoint{3.144436in}{4.435380in}}%
\pgfpathlineto{\pgfqpoint{3.152871in}{4.444609in}}%
\pgfpathlineto{\pgfqpoint{3.183317in}{4.476869in}}%
\pgfpathlineto{\pgfqpoint{3.186049in}{4.479758in}}%
\pgfpathlineto{\pgfqpoint{3.187148in}{4.481122in}}%
\pgfpathlineto{\pgfqpoint{3.188326in}{4.482968in}}%
\pgfpathlineto{\pgfqpoint{3.193010in}{4.488585in}}%
\pgfpathlineto{\pgfqpoint{3.194081in}{4.489709in}}%
\pgfpathlineto{\pgfqpoint{3.206889in}{4.502709in}}%
\pgfpathlineto{\pgfqpoint{3.209371in}{4.505116in}}%
\pgfpathlineto{\pgfqpoint{3.211262in}{4.506802in}}%
\pgfpathlineto{\pgfqpoint{3.212657in}{4.508166in}}%
\pgfpathlineto{\pgfqpoint{3.215160in}{4.510413in}}%
\pgfpathlineto{\pgfqpoint{3.217120in}{4.512018in}}%
\pgfpathlineto{\pgfqpoint{3.218229in}{4.513061in}}%
\pgfpathlineto{\pgfqpoint{3.221080in}{4.516431in}}%
\pgfpathlineto{\pgfqpoint{3.224998in}{4.520444in}}%
\pgfpathlineto{\pgfqpoint{3.226239in}{4.522049in}}%
\pgfpathlineto{\pgfqpoint{3.228892in}{4.524938in}}%
\pgfpathlineto{\pgfqpoint{3.246351in}{4.542512in}}%
\pgfpathlineto{\pgfqpoint{3.247965in}{4.544839in}}%
\pgfpathlineto{\pgfqpoint{3.249863in}{4.546444in}}%
\pgfpathlineto{\pgfqpoint{3.251697in}{4.548290in}}%
\pgfpathlineto{\pgfqpoint{3.253398in}{4.550296in}}%
\pgfpathlineto{\pgfqpoint{3.254709in}{4.551821in}}%
\pgfpathlineto{\pgfqpoint{3.265275in}{4.561290in}}%
\pgfpathlineto{\pgfqpoint{3.266404in}{4.562574in}}%
\pgfpathlineto{\pgfqpoint{3.270047in}{4.566908in}}%
\pgfpathlineto{\pgfqpoint{3.271821in}{4.568834in}}%
\pgfpathlineto{\pgfqpoint{3.274145in}{4.570599in}}%
\pgfpathlineto{\pgfqpoint{3.295717in}{4.590100in}}%
\pgfpathlineto{\pgfqpoint{3.296875in}{4.591143in}}%
\pgfpathlineto{\pgfqpoint{3.301198in}{4.595155in}}%
\pgfpathlineto{\pgfqpoint{3.303153in}{4.597884in}}%
\pgfpathlineto{\pgfqpoint{3.305005in}{4.599168in}}%
\pgfpathlineto{\pgfqpoint{3.306476in}{4.600372in}}%
\pgfpathlineto{\pgfqpoint{3.322877in}{4.618026in}}%
\pgfpathlineto{\pgfqpoint{3.325905in}{4.620434in}}%
\pgfpathlineto{\pgfqpoint{3.328429in}{4.623162in}}%
\pgfpathlineto{\pgfqpoint{3.330598in}{4.624847in}}%
\pgfpathlineto{\pgfqpoint{3.332225in}{4.626533in}}%
\pgfpathlineto{\pgfqpoint{3.333712in}{4.627817in}}%
\pgfpathlineto{\pgfqpoint{3.334849in}{4.628780in}}%
\pgfpathlineto{\pgfqpoint{3.336917in}{4.630706in}}%
\pgfpathlineto{\pgfqpoint{3.340131in}{4.634237in}}%
\pgfpathlineto{\pgfqpoint{3.342115in}{4.635761in}}%
\pgfpathlineto{\pgfqpoint{3.343343in}{4.636804in}}%
\pgfpathlineto{\pgfqpoint{3.345710in}{4.639051in}}%
\pgfpathlineto{\pgfqpoint{3.353114in}{4.646675in}}%
\pgfpathlineto{\pgfqpoint{3.354227in}{4.647638in}}%
\pgfpathlineto{\pgfqpoint{3.363555in}{4.656867in}}%
\pgfpathlineto{\pgfqpoint{3.365189in}{4.659354in}}%
\pgfpathlineto{\pgfqpoint{3.366532in}{4.661040in}}%
\pgfpathlineto{\pgfqpoint{3.377525in}{4.671552in}}%
\pgfpathlineto{\pgfqpoint{3.378823in}{4.673157in}}%
\pgfpathlineto{\pgfqpoint{3.380549in}{4.674200in}}%
\pgfpathlineto{\pgfqpoint{3.381566in}{4.675565in}}%
\pgfpathlineto{\pgfqpoint{3.383582in}{4.677651in}}%
\pgfpathlineto{\pgfqpoint{3.401013in}{4.694343in}}%
\pgfpathlineto{\pgfqpoint{3.404346in}{4.698355in}}%
\pgfpathlineto{\pgfqpoint{3.418769in}{4.711195in}}%
\pgfpathlineto{\pgfqpoint{3.421552in}{4.712800in}}%
\pgfpathlineto{\pgfqpoint{3.424040in}{4.715127in}}%
\pgfpathlineto{\pgfqpoint{3.433892in}{4.723794in}}%
\pgfpathlineto{\pgfqpoint{3.435694in}{4.725479in}}%
\pgfpathlineto{\pgfqpoint{3.441196in}{4.729251in}}%
\pgfpathlineto{\pgfqpoint{3.444509in}{4.731739in}}%
\pgfpathlineto{\pgfqpoint{3.447230in}{4.734949in}}%
\pgfpathlineto{\pgfqpoint{3.449503in}{4.736554in}}%
\pgfpathlineto{\pgfqpoint{3.454024in}{4.740486in}}%
\pgfpathlineto{\pgfqpoint{3.456378in}{4.742733in}}%
\pgfpathlineto{\pgfqpoint{3.457508in}{4.743937in}}%
\pgfpathlineto{\pgfqpoint{3.459112in}{4.745301in}}%
\pgfpathlineto{\pgfqpoint{3.483460in}{4.766807in}}%
\pgfpathlineto{\pgfqpoint{3.485854in}{4.768653in}}%
\pgfpathlineto{\pgfqpoint{3.487365in}{4.770419in}}%
\pgfpathlineto{\pgfqpoint{3.488967in}{4.772184in}}%
\pgfpathlineto{\pgfqpoint{3.521135in}{4.800030in}}%
\pgfpathlineto{\pgfqpoint{3.524090in}{4.802037in}}%
\pgfpathlineto{\pgfqpoint{3.525041in}{4.803000in}}%
\pgfpathlineto{\pgfqpoint{3.526243in}{4.804284in}}%
\pgfpathlineto{\pgfqpoint{3.542811in}{4.816802in}}%
\pgfpathlineto{\pgfqpoint{3.543978in}{4.817846in}}%
\pgfpathlineto{\pgfqpoint{3.547107in}{4.820574in}}%
\pgfpathlineto{\pgfqpoint{3.558164in}{4.830445in}}%
\pgfpathlineto{\pgfqpoint{3.561835in}{4.832932in}}%
\pgfpathlineto{\pgfqpoint{3.563240in}{4.833655in}}%
\pgfpathlineto{\pgfqpoint{3.566500in}{4.835661in}}%
\pgfpathlineto{\pgfqpoint{3.575389in}{4.842562in}}%
\pgfpathlineto{\pgfqpoint{3.577363in}{4.843846in}}%
\pgfpathlineto{\pgfqpoint{3.604084in}{4.866637in}}%
\pgfpathlineto{\pgfqpoint{3.607763in}{4.868483in}}%
\pgfpathlineto{\pgfqpoint{3.611624in}{4.871773in}}%
\pgfpathlineto{\pgfqpoint{3.618026in}{4.876668in}}%
\pgfpathlineto{\pgfqpoint{3.621360in}{4.878674in}}%
\pgfpathlineto{\pgfqpoint{3.622405in}{4.879637in}}%
\pgfpathlineto{\pgfqpoint{3.624802in}{4.881322in}}%
\pgfpathlineto{\pgfqpoint{3.627013in}{4.883088in}}%
\pgfpathlineto{\pgfqpoint{3.636976in}{4.889748in}}%
\pgfpathlineto{\pgfqpoint{3.639014in}{4.891514in}}%
\pgfpathlineto{\pgfqpoint{3.645898in}{4.895928in}}%
\pgfpathlineto{\pgfqpoint{3.650012in}{4.899699in}}%
\pgfpathlineto{\pgfqpoint{3.661030in}{4.907162in}}%
\pgfpathlineto{\pgfqpoint{3.663863in}{4.908848in}}%
\pgfpathlineto{\pgfqpoint{3.666118in}{4.910132in}}%
\pgfpathlineto{\pgfqpoint{3.666953in}{4.910774in}}%
\pgfpathlineto{\pgfqpoint{3.669158in}{4.912379in}}%
\pgfpathlineto{\pgfqpoint{3.674260in}{4.915910in}}%
\pgfpathlineto{\pgfqpoint{3.677065in}{4.918157in}}%
\pgfpathlineto{\pgfqpoint{3.679164in}{4.919441in}}%
\pgfpathlineto{\pgfqpoint{3.715009in}{4.945682in}}%
\pgfpathlineto{\pgfqpoint{3.715612in}{4.946244in}}%
\pgfpathlineto{\pgfqpoint{3.718441in}{4.947528in}}%
\pgfpathlineto{\pgfqpoint{3.720642in}{4.949373in}}%
\pgfpathlineto{\pgfqpoint{3.722315in}{4.950898in}}%
\pgfpathlineto{\pgfqpoint{3.725143in}{4.952503in}}%
\pgfpathlineto{\pgfqpoint{3.729570in}{4.955713in}}%
\pgfpathlineto{\pgfqpoint{3.730773in}{4.957077in}}%
\pgfpathlineto{\pgfqpoint{3.732170in}{4.958441in}}%
\pgfpathlineto{\pgfqpoint{3.734665in}{4.960046in}}%
\pgfpathlineto{\pgfqpoint{3.743352in}{4.966386in}}%
\pgfpathlineto{\pgfqpoint{3.744956in}{4.967911in}}%
\pgfpathlineto{\pgfqpoint{3.746583in}{4.969275in}}%
\pgfpathlineto{\pgfqpoint{3.747754in}{4.970398in}}%
\pgfpathlineto{\pgfqpoint{3.751834in}{4.972645in}}%
\pgfpathlineto{\pgfqpoint{3.753948in}{4.974411in}}%
\pgfpathlineto{\pgfqpoint{3.755315in}{4.975695in}}%
\pgfpathlineto{\pgfqpoint{3.757668in}{4.977862in}}%
\pgfpathlineto{\pgfqpoint{3.761174in}{4.979868in}}%
\pgfpathlineto{\pgfqpoint{3.763633in}{4.981794in}}%
\pgfpathlineto{\pgfqpoint{3.770263in}{4.985325in}}%
\pgfpathlineto{\pgfqpoint{3.771596in}{4.986609in}}%
\pgfpathlineto{\pgfqpoint{3.777495in}{4.991103in}}%
\pgfpathlineto{\pgfqpoint{3.778721in}{4.992146in}}%
\pgfpathlineto{\pgfqpoint{3.780508in}{4.993671in}}%
\pgfpathlineto{\pgfqpoint{3.781694in}{4.994473in}}%
\pgfpathlineto{\pgfqpoint{3.786915in}{4.998726in}}%
\pgfpathlineto{\pgfqpoint{3.788748in}{5.000171in}}%
\pgfpathlineto{\pgfqpoint{3.789958in}{5.000973in}}%
\pgfpathlineto{\pgfqpoint{3.797146in}{5.005868in}}%
\pgfpathlineto{\pgfqpoint{3.798173in}{5.006350in}}%
\pgfpathlineto{\pgfqpoint{3.800805in}{5.008115in}}%
\pgfpathlineto{\pgfqpoint{3.833487in}{5.031227in}}%
\pgfpathlineto{\pgfqpoint{3.836515in}{5.032832in}}%
\pgfpathlineto{\pgfqpoint{3.839357in}{5.035400in}}%
\pgfpathlineto{\pgfqpoint{3.841618in}{5.036844in}}%
\pgfpathlineto{\pgfqpoint{3.843323in}{5.038209in}}%
\pgfpathlineto{\pgfqpoint{3.847034in}{5.040857in}}%
\pgfpathlineto{\pgfqpoint{3.849130in}{5.042061in}}%
\pgfpathlineto{\pgfqpoint{3.852298in}{5.044067in}}%
\pgfpathlineto{\pgfqpoint{3.853360in}{5.044789in}}%
\pgfpathlineto{\pgfqpoint{3.856186in}{5.046715in}}%
\pgfpathlineto{\pgfqpoint{3.857223in}{5.047277in}}%
\pgfpathlineto{\pgfqpoint{3.860936in}{5.049122in}}%
\pgfpathlineto{\pgfqpoint{3.863320in}{5.050888in}}%
\pgfpathlineto{\pgfqpoint{3.872951in}{5.058110in}}%
\pgfpathlineto{\pgfqpoint{3.874076in}{5.058672in}}%
\pgfpathlineto{\pgfqpoint{3.876303in}{5.060197in}}%
\pgfpathlineto{\pgfqpoint{3.883122in}{5.064370in}}%
\pgfpathlineto{\pgfqpoint{3.884837in}{5.065413in}}%
\pgfpathlineto{\pgfqpoint{3.886862in}{5.067178in}}%
\pgfpathlineto{\pgfqpoint{3.895193in}{5.073117in}}%
\pgfpathlineto{\pgfqpoint{3.899489in}{5.075444in}}%
\pgfpathlineto{\pgfqpoint{3.900890in}{5.076327in}}%
\pgfpathlineto{\pgfqpoint{3.917480in}{5.086197in}}%
\pgfpathlineto{\pgfqpoint{3.918621in}{5.086920in}}%
\pgfpathlineto{\pgfqpoint{3.925797in}{5.091574in}}%
\pgfpathlineto{\pgfqpoint{3.927157in}{5.092056in}}%
\pgfpathlineto{\pgfqpoint{3.940984in}{5.099840in}}%
\pgfpathlineto{\pgfqpoint{3.944931in}{5.101364in}}%
\pgfpathlineto{\pgfqpoint{3.949253in}{5.103852in}}%
\pgfpathlineto{\pgfqpoint{3.950690in}{5.104735in}}%
\pgfpathlineto{\pgfqpoint{3.956393in}{5.108988in}}%
\pgfpathlineto{\pgfqpoint{4.001276in}{5.135791in}}%
\pgfpathlineto{\pgfqpoint{4.002561in}{5.136995in}}%
\pgfpathlineto{\pgfqpoint{4.008194in}{5.139964in}}%
\pgfpathlineto{\pgfqpoint{4.010492in}{5.141569in}}%
\pgfpathlineto{\pgfqpoint{4.022850in}{5.148390in}}%
\pgfpathlineto{\pgfqpoint{4.027343in}{5.150637in}}%
\pgfpathlineto{\pgfqpoint{4.046197in}{5.161551in}}%
\pgfpathlineto{\pgfqpoint{4.048597in}{5.162915in}}%
\pgfpathlineto{\pgfqpoint{4.060675in}{5.169014in}}%
\pgfpathlineto{\pgfqpoint{4.061603in}{5.169656in}}%
\pgfpathlineto{\pgfqpoint{4.066725in}{5.171983in}}%
\pgfpathlineto{\pgfqpoint{4.085941in}{5.183619in}}%
\pgfpathlineto{\pgfqpoint{4.087362in}{5.184422in}}%
\pgfpathlineto{\pgfqpoint{4.098630in}{5.191724in}}%
\pgfpathlineto{\pgfqpoint{4.099767in}{5.192527in}}%
\pgfpathlineto{\pgfqpoint{4.103447in}{5.194052in}}%
\pgfpathlineto{\pgfqpoint{4.106290in}{5.196379in}}%
\pgfpathlineto{\pgfqpoint{4.108685in}{5.197663in}}%
\pgfpathlineto{\pgfqpoint{4.110755in}{5.199589in}}%
\pgfpathlineto{\pgfqpoint{4.112855in}{5.200873in}}%
\pgfpathlineto{\pgfqpoint{4.176028in}{5.233935in}}%
\pgfpathlineto{\pgfqpoint{4.179682in}{5.235621in}}%
\pgfpathlineto{\pgfqpoint{4.180869in}{5.236503in}}%
\pgfpathlineto{\pgfqpoint{4.202219in}{5.249825in}}%
\pgfpathlineto{\pgfqpoint{4.208003in}{5.252794in}}%
\pgfpathlineto{\pgfqpoint{4.210915in}{5.254318in}}%
\pgfpathlineto{\pgfqpoint{4.217559in}{5.257368in}}%
\pgfpathlineto{\pgfqpoint{4.223222in}{5.260337in}}%
\pgfpathlineto{\pgfqpoint{4.227465in}{5.262424in}}%
\pgfpathlineto{\pgfqpoint{4.238127in}{5.267479in}}%
\pgfpathlineto{\pgfqpoint{4.239891in}{5.268442in}}%
\pgfpathlineto{\pgfqpoint{4.243318in}{5.270127in}}%
\pgfpathlineto{\pgfqpoint{4.247376in}{5.272535in}}%
\pgfpathlineto{\pgfqpoint{4.250374in}{5.274381in}}%
\pgfpathlineto{\pgfqpoint{4.252102in}{5.275183in}}%
\pgfpathlineto{\pgfqpoint{4.254795in}{5.276628in}}%
\pgfpathlineto{\pgfqpoint{4.258391in}{5.278875in}}%
\pgfpathlineto{\pgfqpoint{4.263373in}{5.281443in}}%
\pgfpathlineto{\pgfqpoint{4.268226in}{5.284251in}}%
\pgfpathlineto{\pgfqpoint{4.269781in}{5.284813in}}%
\pgfpathlineto{\pgfqpoint{4.277208in}{5.287702in}}%
\pgfpathlineto{\pgfqpoint{4.279585in}{5.289146in}}%
\pgfpathlineto{\pgfqpoint{4.280969in}{5.290671in}}%
\pgfpathlineto{\pgfqpoint{4.282511in}{5.291554in}}%
\pgfpathlineto{\pgfqpoint{4.285652in}{5.292918in}}%
\pgfpathlineto{\pgfqpoint{4.287206in}{5.293801in}}%
\pgfpathlineto{\pgfqpoint{4.296193in}{5.297573in}}%
\pgfpathlineto{\pgfqpoint{4.304854in}{5.302789in}}%
\pgfpathlineto{\pgfqpoint{4.305852in}{5.303591in}}%
\pgfpathlineto{\pgfqpoint{4.310361in}{5.305437in}}%
\pgfpathlineto{\pgfqpoint{4.311748in}{5.305838in}}%
\pgfpathlineto{\pgfqpoint{4.315376in}{5.307684in}}%
\pgfpathlineto{\pgfqpoint{4.316668in}{5.308165in}}%
\pgfpathlineto{\pgfqpoint{4.320145in}{5.309530in}}%
\pgfpathlineto{\pgfqpoint{4.323499in}{5.311536in}}%
\pgfpathlineto{\pgfqpoint{4.327426in}{5.313703in}}%
\pgfpathlineto{\pgfqpoint{4.331342in}{5.315067in}}%
\pgfpathlineto{\pgfqpoint{4.333035in}{5.315869in}}%
\pgfpathlineto{\pgfqpoint{4.391562in}{5.346765in}}%
\pgfpathlineto{\pgfqpoint{4.395341in}{5.348530in}}%
\pgfpathlineto{\pgfqpoint{4.396783in}{5.349333in}}%
\pgfpathlineto{\pgfqpoint{4.400780in}{5.351179in}}%
\pgfpathlineto{\pgfqpoint{4.401934in}{5.351419in}}%
\pgfpathlineto{\pgfqpoint{4.404314in}{5.352864in}}%
\pgfpathlineto{\pgfqpoint{4.434166in}{5.366506in}}%
\pgfpathlineto{\pgfqpoint{4.439107in}{5.368994in}}%
\pgfpathlineto{\pgfqpoint{4.442734in}{5.370679in}}%
\pgfpathlineto{\pgfqpoint{4.445624in}{5.372204in}}%
\pgfpathlineto{\pgfqpoint{4.449156in}{5.373969in}}%
\pgfpathlineto{\pgfqpoint{4.450299in}{5.374772in}}%
\pgfpathlineto{\pgfqpoint{4.453975in}{5.376457in}}%
\pgfpathlineto{\pgfqpoint{4.465406in}{5.381352in}}%
\pgfpathlineto{\pgfqpoint{4.467293in}{5.382395in}}%
\pgfpathlineto{\pgfqpoint{4.471959in}{5.384883in}}%
\pgfpathlineto{\pgfqpoint{4.497874in}{5.395877in}}%
\pgfpathlineto{\pgfqpoint{4.501925in}{5.397402in}}%
\pgfpathlineto{\pgfqpoint{4.503028in}{5.398285in}}%
\pgfpathlineto{\pgfqpoint{4.507281in}{5.400291in}}%
\pgfpathlineto{\pgfqpoint{4.510893in}{5.401655in}}%
\pgfpathlineto{\pgfqpoint{4.511820in}{5.402217in}}%
\pgfpathlineto{\pgfqpoint{4.515784in}{5.403902in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{5.416100in}}%
\pgfpathlineto{\pgfqpoint{4.545528in}{5.417785in}}%
\pgfpathlineto{\pgfqpoint{4.547394in}{5.418588in}}%
\pgfpathlineto{\pgfqpoint{4.560744in}{5.425489in}}%
\pgfpathlineto{\pgfqpoint{4.562009in}{5.426372in}}%
\pgfpathlineto{\pgfqpoint{4.568830in}{5.429261in}}%
\pgfpathlineto{\pgfqpoint{4.570026in}{5.429662in}}%
\pgfpathlineto{\pgfqpoint{4.574600in}{5.431508in}}%
\pgfpathlineto{\pgfqpoint{4.575921in}{5.432069in}}%
\pgfpathlineto{\pgfqpoint{4.580508in}{5.434076in}}%
\pgfpathlineto{\pgfqpoint{4.582078in}{5.434718in}}%
\pgfpathlineto{\pgfqpoint{4.586078in}{5.436162in}}%
\pgfpathlineto{\pgfqpoint{4.588590in}{5.437607in}}%
\pgfpathlineto{\pgfqpoint{4.596389in}{5.441057in}}%
\pgfpathlineto{\pgfqpoint{4.597618in}{5.441860in}}%
\pgfpathlineto{\pgfqpoint{4.624921in}{5.453817in}}%
\pgfpathlineto{\pgfqpoint{4.633441in}{5.457107in}}%
\pgfpathlineto{\pgfqpoint{4.638326in}{5.459514in}}%
\pgfpathlineto{\pgfqpoint{4.639794in}{5.460317in}}%
\pgfpathlineto{\pgfqpoint{4.703635in}{5.485515in}}%
\pgfpathlineto{\pgfqpoint{4.707770in}{5.486879in}}%
\pgfpathlineto{\pgfqpoint{4.708984in}{5.487281in}}%
\pgfpathlineto{\pgfqpoint{4.713812in}{5.488805in}}%
\pgfpathlineto{\pgfqpoint{4.719158in}{5.490410in}}%
\pgfpathlineto{\pgfqpoint{4.723247in}{5.491534in}}%
\pgfpathlineto{\pgfqpoint{4.725866in}{5.493058in}}%
\pgfpathlineto{\pgfqpoint{4.733051in}{5.495626in}}%
\pgfpathlineto{\pgfqpoint{4.734634in}{5.496429in}}%
\pgfpathlineto{\pgfqpoint{4.740041in}{5.498194in}}%
\pgfpathlineto{\pgfqpoint{4.741315in}{5.498676in}}%
\pgfpathlineto{\pgfqpoint{4.747878in}{5.500843in}}%
\pgfpathlineto{\pgfqpoint{4.750227in}{5.502127in}}%
\pgfpathlineto{\pgfqpoint{4.755446in}{5.503972in}}%
\pgfpathlineto{\pgfqpoint{4.756451in}{5.504293in}}%
\pgfpathlineto{\pgfqpoint{4.761148in}{5.506139in}}%
\pgfpathlineto{\pgfqpoint{4.773792in}{5.510954in}}%
\pgfpathlineto{\pgfqpoint{4.778550in}{5.512639in}}%
\pgfpathlineto{\pgfqpoint{4.779814in}{5.513361in}}%
\pgfpathlineto{\pgfqpoint{4.822042in}{5.527886in}}%
\pgfpathlineto{\pgfqpoint{4.827089in}{5.529331in}}%
\pgfpathlineto{\pgfqpoint{4.832961in}{5.530775in}}%
\pgfpathlineto{\pgfqpoint{4.834132in}{5.531578in}}%
\pgfpathlineto{\pgfqpoint{4.849506in}{5.536874in}}%
\pgfpathlineto{\pgfqpoint{4.854178in}{5.538238in}}%
\pgfpathlineto{\pgfqpoint{4.855397in}{5.538800in}}%
\pgfpathlineto{\pgfqpoint{4.860447in}{5.540485in}}%
\pgfpathlineto{\pgfqpoint{4.866780in}{5.542572in}}%
\pgfpathlineto{\pgfqpoint{4.868302in}{5.543535in}}%
\pgfpathlineto{\pgfqpoint{4.873891in}{5.545541in}}%
\pgfpathlineto{\pgfqpoint{4.877958in}{5.546986in}}%
\pgfpathlineto{\pgfqpoint{4.883443in}{5.548510in}}%
\pgfpathlineto{\pgfqpoint{4.886379in}{5.550196in}}%
\pgfpathlineto{\pgfqpoint{4.916277in}{5.559986in}}%
\pgfpathlineto{\pgfqpoint{4.917543in}{5.560949in}}%
\pgfpathlineto{\pgfqpoint{4.926622in}{5.563918in}}%
\pgfpathlineto{\pgfqpoint{4.966929in}{5.578604in}}%
\pgfpathlineto{\pgfqpoint{4.970145in}{5.579888in}}%
\pgfpathlineto{\pgfqpoint{4.980827in}{5.582215in}}%
\pgfpathlineto{\pgfqpoint{4.982709in}{5.583017in}}%
\pgfpathlineto{\pgfqpoint{4.989990in}{5.584703in}}%
\pgfpathlineto{\pgfqpoint{4.991103in}{5.585104in}}%
\pgfpathlineto{\pgfqpoint{5.004024in}{5.589277in}}%
\pgfpathlineto{\pgfqpoint{5.009698in}{5.590882in}}%
\pgfpathlineto{\pgfqpoint{5.013765in}{5.592246in}}%
\pgfpathlineto{\pgfqpoint{5.024061in}{5.594493in}}%
\pgfpathlineto{\pgfqpoint{5.036325in}{5.598505in}}%
\pgfpathlineto{\pgfqpoint{5.040939in}{5.600030in}}%
\pgfpathlineto{\pgfqpoint{5.042210in}{5.600592in}}%
\pgfpathlineto{\pgfqpoint{5.047466in}{5.602357in}}%
\pgfpathlineto{\pgfqpoint{5.058186in}{5.605647in}}%
\pgfpathlineto{\pgfqpoint{5.074922in}{5.609901in}}%
\pgfpathlineto{\pgfqpoint{5.083330in}{5.612148in}}%
\pgfpathlineto{\pgfqpoint{5.089623in}{5.613993in}}%
\pgfpathlineto{\pgfqpoint{5.093759in}{5.616000in}}%
\pgfpathlineto{\pgfqpoint{5.099919in}{5.617604in}}%
\pgfpathlineto{\pgfqpoint{5.107813in}{5.620012in}}%
\pgfpathlineto{\pgfqpoint{5.111692in}{5.621537in}}%
\pgfpathlineto{\pgfqpoint{5.164547in}{5.638630in}}%
\pgfpathlineto{\pgfqpoint{5.169414in}{5.639994in}}%
\pgfpathlineto{\pgfqpoint{5.172889in}{5.641358in}}%
\pgfpathlineto{\pgfqpoint{5.177846in}{5.643926in}}%
\pgfpathlineto{\pgfqpoint{5.239242in}{5.661340in}}%
\pgfpathlineto{\pgfqpoint{5.240780in}{5.661902in}}%
\pgfpathlineto{\pgfqpoint{5.248848in}{5.664068in}}%
\pgfpathlineto{\pgfqpoint{5.257452in}{5.666797in}}%
\pgfpathlineto{\pgfqpoint{5.258660in}{5.667359in}}%
\pgfpathlineto{\pgfqpoint{5.275812in}{5.671451in}}%
\pgfpathlineto{\pgfqpoint{5.277351in}{5.671853in}}%
\pgfpathlineto{\pgfqpoint{5.281700in}{5.673538in}}%
\pgfpathlineto{\pgfqpoint{5.323429in}{5.685174in}}%
\pgfpathlineto{\pgfqpoint{5.329327in}{5.686217in}}%
\pgfpathlineto{\pgfqpoint{5.340130in}{5.688705in}}%
\pgfpathlineto{\pgfqpoint{5.344226in}{5.690069in}}%
\pgfpathlineto{\pgfqpoint{5.348868in}{5.691112in}}%
\pgfpathlineto{\pgfqpoint{5.365117in}{5.695606in}}%
\pgfpathlineto{\pgfqpoint{5.366531in}{5.695847in}}%
\pgfpathlineto{\pgfqpoint{5.369787in}{5.697131in}}%
\pgfpathlineto{\pgfqpoint{5.399727in}{5.703792in}}%
\pgfpathlineto{\pgfqpoint{5.400830in}{5.704273in}}%
\pgfpathlineto{\pgfqpoint{5.409559in}{5.706520in}}%
\pgfpathlineto{\pgfqpoint{5.412592in}{5.707323in}}%
\pgfpathlineto{\pgfqpoint{5.453381in}{5.718236in}}%
\pgfpathlineto{\pgfqpoint{5.469479in}{5.721848in}}%
\pgfpathlineto{\pgfqpoint{5.470063in}{5.722008in}}%
\pgfpathlineto{\pgfqpoint{5.478261in}{5.723533in}}%
\pgfpathlineto{\pgfqpoint{5.482593in}{5.724496in}}%
\pgfpathlineto{\pgfqpoint{5.526416in}{5.734848in}}%
\pgfpathlineto{\pgfqpoint{5.532056in}{5.736212in}}%
\pgfpathlineto{\pgfqpoint{5.535377in}{5.737496in}}%
\pgfpathlineto{\pgfqpoint{5.543678in}{5.739422in}}%
\pgfpathlineto{\pgfqpoint{5.548671in}{5.740626in}}%
\pgfpathlineto{\pgfqpoint{5.561017in}{5.743033in}}%
\pgfpathlineto{\pgfqpoint{5.563444in}{5.744076in}}%
\pgfpathlineto{\pgfqpoint{5.576428in}{5.746885in}}%
\pgfpathlineto{\pgfqpoint{5.576527in}{5.746965in}}%
\pgfpathlineto{\pgfqpoint{5.585455in}{5.748169in}}%
\pgfpathlineto{\pgfqpoint{5.585541in}{5.748249in}}%
\pgfpathlineto{\pgfqpoint{5.594836in}{5.749694in}}%
\pgfpathlineto{\pgfqpoint{5.600243in}{5.751379in}}%
\pgfpathlineto{\pgfqpoint{5.612614in}{5.754348in}}%
\pgfpathlineto{\pgfqpoint{5.626030in}{5.757318in}}%
\pgfpathlineto{\pgfqpoint{5.629771in}{5.758281in}}%
\pgfpathlineto{\pgfqpoint{5.697212in}{5.774491in}}%
\pgfpathlineto{\pgfqpoint{5.713951in}{5.776978in}}%
\pgfpathlineto{\pgfqpoint{5.714919in}{5.777460in}}%
\pgfpathlineto{\pgfqpoint{5.755869in}{5.785003in}}%
\pgfpathlineto{\pgfqpoint{5.756899in}{5.785244in}}%
\pgfpathlineto{\pgfqpoint{5.775799in}{5.789899in}}%
\pgfpathlineto{\pgfqpoint{5.779422in}{5.790781in}}%
\pgfpathlineto{\pgfqpoint{5.790153in}{5.792787in}}%
\pgfpathlineto{\pgfqpoint{5.798632in}{5.794152in}}%
\pgfpathlineto{\pgfqpoint{5.807681in}{5.796238in}}%
\pgfpathlineto{\pgfqpoint{5.814090in}{5.797923in}}%
\pgfpathlineto{\pgfqpoint{5.815380in}{5.798485in}}%
\pgfpathlineto{\pgfqpoint{5.824901in}{5.800491in}}%
\pgfpathlineto{\pgfqpoint{5.856654in}{5.805387in}}%
\pgfpathlineto{\pgfqpoint{5.860996in}{5.806350in}}%
\pgfpathlineto{\pgfqpoint{5.867281in}{5.807714in}}%
\pgfpathlineto{\pgfqpoint{5.879796in}{5.810442in}}%
\pgfpathlineto{\pgfqpoint{5.895328in}{5.813492in}}%
\pgfpathlineto{\pgfqpoint{5.904882in}{5.815177in}}%
\pgfpathlineto{\pgfqpoint{5.918236in}{5.818066in}}%
\pgfpathlineto{\pgfqpoint{5.939712in}{5.821677in}}%
\pgfpathlineto{\pgfqpoint{5.944121in}{5.822720in}}%
\pgfpathlineto{\pgfqpoint{5.954057in}{5.824325in}}%
\pgfpathlineto{\pgfqpoint{5.958888in}{5.825449in}}%
\pgfpathlineto{\pgfqpoint{5.970066in}{5.827294in}}%
\pgfpathlineto{\pgfqpoint{5.970602in}{5.827455in}}%
\pgfpathlineto{\pgfqpoint{5.981777in}{5.829461in}}%
\pgfpathlineto{\pgfqpoint{6.000488in}{5.833393in}}%
\pgfpathlineto{\pgfqpoint{6.014744in}{5.836363in}}%
\pgfpathlineto{\pgfqpoint{6.017613in}{5.836844in}}%
\pgfpathlineto{\pgfqpoint{6.040469in}{5.841017in}}%
\pgfpathlineto{\pgfqpoint{6.041604in}{5.841418in}}%
\pgfpathlineto{\pgfqpoint{6.071410in}{5.847116in}}%
\pgfpathlineto{\pgfqpoint{6.075634in}{5.848079in}}%
\pgfpathlineto{\pgfqpoint{6.085693in}{5.849844in}}%
\pgfpathlineto{\pgfqpoint{6.118050in}{5.856104in}}%
\pgfpathlineto{\pgfqpoint{6.129812in}{5.857628in}}%
\pgfpathlineto{\pgfqpoint{6.131653in}{5.858431in}}%
\pgfpathlineto{\pgfqpoint{6.139889in}{5.860357in}}%
\pgfpathlineto{\pgfqpoint{6.146155in}{5.861159in}}%
\pgfpathlineto{\pgfqpoint{6.157633in}{5.862925in}}%
\pgfpathlineto{\pgfqpoint{6.275705in}{5.883950in}}%
\pgfpathlineto{\pgfqpoint{6.295626in}{5.886277in}}%
\pgfpathlineto{\pgfqpoint{6.327486in}{5.891895in}}%
\pgfpathlineto{\pgfqpoint{6.328200in}{5.892135in}}%
\pgfpathlineto{\pgfqpoint{6.336624in}{5.893740in}}%
\pgfpathlineto{\pgfqpoint{6.339318in}{5.894382in}}%
\pgfpathlineto{\pgfqpoint{6.351834in}{5.897352in}}%
\pgfpathlineto{\pgfqpoint{6.352662in}{5.897592in}}%
\pgfpathlineto{\pgfqpoint{6.395115in}{5.903932in}}%
\pgfpathlineto{\pgfqpoint{6.395807in}{5.904173in}}%
\pgfpathlineto{\pgfqpoint{6.416831in}{5.908185in}}%
\pgfpathlineto{\pgfqpoint{6.418540in}{5.908747in}}%
\pgfpathlineto{\pgfqpoint{6.435427in}{5.910673in}}%
\pgfpathlineto{\pgfqpoint{6.436696in}{5.910914in}}%
\pgfpathlineto{\pgfqpoint{6.438955in}{5.911475in}}%
\pgfpathlineto{\pgfqpoint{6.447682in}{5.912599in}}%
\pgfpathlineto{\pgfqpoint{6.461492in}{5.914284in}}%
\pgfpathlineto{\pgfqpoint{6.462683in}{5.914685in}}%
\pgfpathlineto{\pgfqpoint{6.475182in}{5.916611in}}%
\pgfpathlineto{\pgfqpoint{6.494922in}{5.920303in}}%
\pgfpathlineto{\pgfqpoint{6.497917in}{5.920864in}}%
\pgfpathlineto{\pgfqpoint{6.507946in}{5.922469in}}%
\pgfpathlineto{\pgfqpoint{6.517513in}{5.924315in}}%
\pgfpathlineto{\pgfqpoint{6.526850in}{5.925920in}}%
\pgfpathlineto{\pgfqpoint{6.555473in}{5.930334in}}%
\pgfpathlineto{\pgfqpoint{6.556162in}{5.930655in}}%
\pgfpathlineto{\pgfqpoint{6.573525in}{5.933383in}}%
\pgfpathlineto{\pgfqpoint{6.574290in}{5.933704in}}%
\pgfpathlineto{\pgfqpoint{6.585645in}{5.935630in}}%
\pgfpathlineto{\pgfqpoint{6.591986in}{5.936754in}}%
\pgfpathlineto{\pgfqpoint{6.602543in}{5.938278in}}%
\pgfpathlineto{\pgfqpoint{6.603068in}{5.938439in}}%
\pgfpathlineto{\pgfqpoint{6.621379in}{5.940124in}}%
\pgfpathlineto{\pgfqpoint{6.634132in}{5.942050in}}%
\pgfpathlineto{\pgfqpoint{6.641455in}{5.943816in}}%
\pgfpathlineto{\pgfqpoint{6.642974in}{5.944137in}}%
\pgfpathlineto{\pgfqpoint{6.657315in}{5.945822in}}%
\pgfpathlineto{\pgfqpoint{6.658373in}{5.946143in}}%
\pgfpathlineto{\pgfqpoint{6.677440in}{5.948229in}}%
\pgfpathlineto{\pgfqpoint{6.680547in}{5.949032in}}%
\pgfpathlineto{\pgfqpoint{6.692922in}{5.950717in}}%
\pgfpathlineto{\pgfqpoint{6.692930in}{5.950797in}}%
\pgfpathlineto{\pgfqpoint{6.706225in}{5.952563in}}%
\pgfpathlineto{\pgfqpoint{6.713538in}{5.953927in}}%
\pgfpathlineto{\pgfqpoint{6.727222in}{5.955612in}}%
\pgfpathlineto{\pgfqpoint{6.727256in}{5.955692in}}%
\pgfpathlineto{\pgfqpoint{6.736236in}{5.957297in}}%
\pgfpathlineto{\pgfqpoint{6.747741in}{5.959384in}}%
\pgfpathlineto{\pgfqpoint{6.758692in}{5.961069in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{5.962514in}}%
\pgfpathlineto{\pgfqpoint{6.767512in}{5.962514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259608in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.274205in}{1.007877in}}%
\pgfpathlineto{\pgfqpoint{1.277394in}{1.008759in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{1.291504in}{1.012290in}}%
\pgfpathlineto{\pgfqpoint{1.295781in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{1.300654in}{1.016222in}}%
\pgfpathlineto{\pgfqpoint{1.309531in}{1.020556in}}%
\pgfpathlineto{\pgfqpoint{1.312091in}{1.022000in}}%
\pgfpathlineto{\pgfqpoint{1.313931in}{1.022723in}}%
\pgfpathlineto{\pgfqpoint{1.316469in}{1.024087in}}%
\pgfpathlineto{\pgfqpoint{1.327845in}{1.030828in}}%
\pgfpathlineto{\pgfqpoint{1.329570in}{1.031951in}}%
\pgfpathlineto{\pgfqpoint{1.340537in}{1.040458in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{1.347759in}{1.046396in}}%
\pgfpathlineto{\pgfqpoint{1.349330in}{1.047760in}}%
\pgfpathlineto{\pgfqpoint{1.350688in}{1.049847in}}%
\pgfpathlineto{\pgfqpoint{1.364010in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{1.366649in}{1.065736in}}%
\pgfpathlineto{\pgfqpoint{1.368120in}{1.067582in}}%
\pgfpathlineto{\pgfqpoint{1.369293in}{1.069588in}}%
\pgfpathlineto{\pgfqpoint{1.370608in}{1.071273in}}%
\pgfpathlineto{\pgfqpoint{1.377269in}{1.079298in}}%
\pgfpathlineto{\pgfqpoint{1.378202in}{1.080742in}}%
\pgfpathlineto{\pgfqpoint{1.382620in}{1.086360in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.093020in}}%
\pgfpathlineto{\pgfqpoint{1.389207in}{1.094706in}}%
\pgfpathlineto{\pgfqpoint{1.390424in}{1.096230in}}%
\pgfpathlineto{\pgfqpoint{1.392026in}{1.098156in}}%
\pgfpathlineto{\pgfqpoint{1.393175in}{1.099681in}}%
\pgfpathlineto{\pgfqpoint{1.395914in}{1.104015in}}%
\pgfpathlineto{\pgfqpoint{1.397426in}{1.106021in}}%
\pgfpathlineto{\pgfqpoint{1.400502in}{1.110113in}}%
\pgfpathlineto{\pgfqpoint{1.401643in}{1.111959in}}%
\pgfpathlineto{\pgfqpoint{1.416572in}{1.133546in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{1.137238in}}%
\pgfpathlineto{\pgfqpoint{1.420104in}{1.139164in}}%
\pgfpathlineto{\pgfqpoint{1.421419in}{1.140768in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.142454in}}%
\pgfpathlineto{\pgfqpoint{1.442870in}{1.175596in}}%
\pgfpathlineto{\pgfqpoint{1.444084in}{1.178004in}}%
\pgfpathlineto{\pgfqpoint{1.447203in}{1.183702in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{1.185226in}}%
\pgfpathlineto{\pgfqpoint{1.452280in}{1.191726in}}%
\pgfpathlineto{\pgfqpoint{1.453432in}{1.194134in}}%
\pgfpathlineto{\pgfqpoint{1.458458in}{1.203041in}}%
\pgfpathlineto{\pgfqpoint{1.460071in}{1.207054in}}%
\pgfpathlineto{\pgfqpoint{1.461090in}{1.208498in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{1.211548in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{1.215239in}}%
\pgfpathlineto{\pgfqpoint{1.466391in}{1.217888in}}%
\pgfpathlineto{\pgfqpoint{1.471390in}{1.228480in}}%
\pgfpathlineto{\pgfqpoint{1.472378in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{1.473457in}{1.231530in}}%
\pgfpathlineto{\pgfqpoint{1.474648in}{1.234178in}}%
\pgfpathlineto{\pgfqpoint{1.478050in}{1.241400in}}%
\pgfpathlineto{\pgfqpoint{1.478825in}{1.242765in}}%
\pgfpathlineto{\pgfqpoint{1.483757in}{1.251752in}}%
\pgfpathlineto{\pgfqpoint{1.485001in}{1.253518in}}%
\pgfpathlineto{\pgfqpoint{1.495873in}{1.275506in}}%
\pgfpathlineto{\pgfqpoint{1.497427in}{1.278475in}}%
\pgfpathlineto{\pgfqpoint{1.499810in}{1.283772in}}%
\pgfpathlineto{\pgfqpoint{1.501841in}{1.288266in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.314587in}}%
\pgfpathlineto{\pgfqpoint{1.514921in}{1.316674in}}%
\pgfpathlineto{\pgfqpoint{1.517035in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{1.520370in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{1.528525in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{1.529516in}{1.347248in}}%
\pgfpathlineto{\pgfqpoint{1.531802in}{1.353026in}}%
\pgfpathlineto{\pgfqpoint{1.532978in}{1.356638in}}%
\pgfpathlineto{\pgfqpoint{1.533831in}{1.358082in}}%
\pgfpathlineto{\pgfqpoint{1.535071in}{1.360650in}}%
\pgfpathlineto{\pgfqpoint{1.536556in}{1.363138in}}%
\pgfpathlineto{\pgfqpoint{1.537800in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{1.539450in}{1.369638in}}%
\pgfpathlineto{\pgfqpoint{1.540848in}{1.373169in}}%
\pgfpathlineto{\pgfqpoint{1.542099in}{1.376138in}}%
\pgfpathlineto{\pgfqpoint{1.542596in}{1.377903in}}%
\pgfpathlineto{\pgfqpoint{1.544276in}{1.381515in}}%
\pgfpathlineto{\pgfqpoint{1.544822in}{1.382959in}}%
\pgfpathlineto{\pgfqpoint{1.546650in}{1.386731in}}%
\pgfpathlineto{\pgfqpoint{1.547759in}{1.390503in}}%
\pgfpathlineto{\pgfqpoint{1.549079in}{1.393632in}}%
\pgfpathlineto{\pgfqpoint{1.550372in}{1.397163in}}%
\pgfpathlineto{\pgfqpoint{1.552475in}{1.402540in}}%
\pgfpathlineto{\pgfqpoint{1.553602in}{1.404787in}}%
\pgfpathlineto{\pgfqpoint{1.556042in}{1.410645in}}%
\pgfpathlineto{\pgfqpoint{1.556971in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{1.559932in}{1.419232in}}%
\pgfpathlineto{\pgfqpoint{1.561905in}{1.424769in}}%
\pgfpathlineto{\pgfqpoint{1.562388in}{1.426534in}}%
\pgfpathlineto{\pgfqpoint{1.563902in}{1.431108in}}%
\pgfpathlineto{\pgfqpoint{1.565145in}{1.433596in}}%
\pgfpathlineto{\pgfqpoint{1.566729in}{1.437368in}}%
\pgfpathlineto{\pgfqpoint{1.568420in}{1.441059in}}%
\pgfpathlineto{\pgfqpoint{1.569244in}{1.443306in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.447961in}}%
\pgfpathlineto{\pgfqpoint{1.588748in}{1.491536in}}%
\pgfpathlineto{\pgfqpoint{1.589908in}{1.494906in}}%
\pgfpathlineto{\pgfqpoint{1.590727in}{1.496431in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{1.513042in}}%
\pgfpathlineto{\pgfqpoint{1.598794in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{1.519703in}}%
\pgfpathlineto{\pgfqpoint{1.601642in}{1.523394in}}%
\pgfpathlineto{\pgfqpoint{1.602404in}{1.525722in}}%
\pgfpathlineto{\pgfqpoint{1.603964in}{1.530777in}}%
\pgfpathlineto{\pgfqpoint{1.644503in}{1.641200in}}%
\pgfpathlineto{\pgfqpoint{1.646041in}{1.645774in}}%
\pgfpathlineto{\pgfqpoint{1.646635in}{1.647860in}}%
\pgfpathlineto{\pgfqpoint{1.658860in}{1.683491in}}%
\pgfpathlineto{\pgfqpoint{1.660270in}{1.687904in}}%
\pgfpathlineto{\pgfqpoint{1.661044in}{1.689911in}}%
\pgfpathlineto{\pgfqpoint{1.662286in}{1.693762in}}%
\pgfpathlineto{\pgfqpoint{1.669357in}{1.713985in}}%
\pgfpathlineto{\pgfqpoint{1.669908in}{1.715510in}}%
\pgfpathlineto{\pgfqpoint{1.677914in}{1.736856in}}%
\pgfpathlineto{\pgfqpoint{1.678613in}{1.738782in}}%
\pgfpathlineto{\pgfqpoint{1.679896in}{1.742072in}}%
\pgfpathlineto{\pgfqpoint{1.683326in}{1.750659in}}%
\pgfpathlineto{\pgfqpoint{1.683967in}{1.752023in}}%
\pgfpathlineto{\pgfqpoint{1.685591in}{1.756758in}}%
\pgfpathlineto{\pgfqpoint{1.689230in}{1.767351in}}%
\pgfpathlineto{\pgfqpoint{1.690834in}{1.772085in}}%
\pgfpathlineto{\pgfqpoint{1.691639in}{1.774172in}}%
\pgfpathlineto{\pgfqpoint{1.692999in}{1.777382in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.785487in}}%
\pgfpathlineto{\pgfqpoint{1.700369in}{1.798728in}}%
\pgfpathlineto{\pgfqpoint{1.703218in}{1.806030in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{1.817827in}}%
\pgfpathlineto{\pgfqpoint{1.708865in}{1.822080in}}%
\pgfpathlineto{\pgfqpoint{1.709739in}{1.824568in}}%
\pgfpathlineto{\pgfqpoint{1.711376in}{1.830506in}}%
\pgfpathlineto{\pgfqpoint{1.712345in}{1.832513in}}%
\pgfpathlineto{\pgfqpoint{1.713514in}{1.835241in}}%
\pgfpathlineto{\pgfqpoint{1.715913in}{1.840778in}}%
\pgfpathlineto{\pgfqpoint{1.718453in}{1.848964in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{1.721821in}{1.857711in}}%
\pgfpathlineto{\pgfqpoint{1.723273in}{1.861643in}}%
\pgfpathlineto{\pgfqpoint{1.724902in}{1.866699in}}%
\pgfpathlineto{\pgfqpoint{1.728372in}{1.877452in}}%
\pgfpathlineto{\pgfqpoint{1.729427in}{1.881384in}}%
\pgfpathlineto{\pgfqpoint{1.729937in}{1.883791in}}%
\pgfpathlineto{\pgfqpoint{1.731603in}{1.888526in}}%
\pgfpathlineto{\pgfqpoint{1.734088in}{1.893502in}}%
\pgfpathlineto{\pgfqpoint{1.748871in}{1.940527in}}%
\pgfpathlineto{\pgfqpoint{1.750928in}{1.945744in}}%
\pgfpathlineto{\pgfqpoint{1.751765in}{1.947750in}}%
\pgfpathlineto{\pgfqpoint{1.763799in}{1.983781in}}%
\pgfpathlineto{\pgfqpoint{1.764443in}{1.985547in}}%
\pgfpathlineto{\pgfqpoint{1.771999in}{2.007776in}}%
\pgfpathlineto{\pgfqpoint{1.774755in}{2.014597in}}%
\pgfpathlineto{\pgfqpoint{1.780204in}{2.030005in}}%
\pgfpathlineto{\pgfqpoint{1.781441in}{2.033937in}}%
\pgfpathlineto{\pgfqpoint{1.782755in}{2.038912in}}%
\pgfpathlineto{\pgfqpoint{1.784018in}{2.043246in}}%
\pgfpathlineto{\pgfqpoint{1.785896in}{2.048783in}}%
\pgfpathlineto{\pgfqpoint{1.786560in}{2.050548in}}%
\pgfpathlineto{\pgfqpoint{1.788431in}{2.056888in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{2.059937in}}%
\pgfpathlineto{\pgfqpoint{1.792450in}{2.068283in}}%
\pgfpathlineto{\pgfqpoint{1.793734in}{2.072376in}}%
\pgfpathlineto{\pgfqpoint{1.795014in}{2.076950in}}%
\pgfpathlineto{\pgfqpoint{1.796353in}{2.080642in}}%
\pgfpathlineto{\pgfqpoint{1.798420in}{2.087623in}}%
\pgfpathlineto{\pgfqpoint{1.800575in}{2.093883in}}%
\pgfpathlineto{\pgfqpoint{1.801739in}{2.097815in}}%
\pgfpathlineto{\pgfqpoint{1.802501in}{2.100463in}}%
\pgfpathlineto{\pgfqpoint{1.805057in}{2.107926in}}%
\pgfpathlineto{\pgfqpoint{1.805962in}{2.110494in}}%
\pgfpathlineto{\pgfqpoint{1.807166in}{2.113865in}}%
\pgfpathlineto{\pgfqpoint{1.810104in}{2.121889in}}%
\pgfpathlineto{\pgfqpoint{1.811657in}{2.126143in}}%
\pgfpathlineto{\pgfqpoint{1.820111in}{2.153427in}}%
\pgfpathlineto{\pgfqpoint{1.821346in}{2.157841in}}%
\pgfpathlineto{\pgfqpoint{1.823306in}{2.164341in}}%
\pgfpathlineto{\pgfqpoint{1.823996in}{2.166588in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.209762in}}%
\pgfpathlineto{\pgfqpoint{1.840751in}{2.215379in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{2.269948in}}%
\pgfpathlineto{\pgfqpoint{1.860345in}{2.275486in}}%
\pgfpathlineto{\pgfqpoint{1.861499in}{2.279177in}}%
\pgfpathlineto{\pgfqpoint{1.862721in}{2.282708in}}%
\pgfpathlineto{\pgfqpoint{1.866509in}{2.294424in}}%
\pgfpathlineto{\pgfqpoint{1.872522in}{2.312801in}}%
\pgfpathlineto{\pgfqpoint{1.875118in}{2.319703in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{2.328369in}}%
\pgfpathlineto{\pgfqpoint{1.879202in}{2.330777in}}%
\pgfpathlineto{\pgfqpoint{1.880233in}{2.332783in}}%
\pgfpathlineto{\pgfqpoint{1.882292in}{2.339283in}}%
\pgfpathlineto{\pgfqpoint{1.882790in}{2.340648in}}%
\pgfpathlineto{\pgfqpoint{1.884477in}{2.345864in}}%
\pgfpathlineto{\pgfqpoint{1.886759in}{2.352605in}}%
\pgfpathlineto{\pgfqpoint{1.888403in}{2.357660in}}%
\pgfpathlineto{\pgfqpoint{1.900615in}{2.395457in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{2.397223in}}%
\pgfpathlineto{\pgfqpoint{1.909252in}{2.421939in}}%
\pgfpathlineto{\pgfqpoint{1.909988in}{2.424026in}}%
\pgfpathlineto{\pgfqpoint{1.912924in}{2.433897in}}%
\pgfpathlineto{\pgfqpoint{1.914422in}{2.438390in}}%
\pgfpathlineto{\pgfqpoint{1.916371in}{2.443286in}}%
\pgfpathlineto{\pgfqpoint{1.918071in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.920945in}{2.457409in}}%
\pgfpathlineto{\pgfqpoint{1.922206in}{2.461101in}}%
\pgfpathlineto{\pgfqpoint{1.922773in}{2.462947in}}%
\pgfpathlineto{\pgfqpoint{1.927733in}{2.477311in}}%
\pgfpathlineto{\pgfqpoint{1.929782in}{2.483250in}}%
\pgfpathlineto{\pgfqpoint{1.936359in}{2.501787in}}%
\pgfpathlineto{\pgfqpoint{1.937104in}{2.503954in}}%
\pgfpathlineto{\pgfqpoint{1.941635in}{2.517837in}}%
\pgfpathlineto{\pgfqpoint{1.945757in}{2.529874in}}%
\pgfpathlineto{\pgfqpoint{1.946877in}{2.533726in}}%
\pgfpathlineto{\pgfqpoint{1.947448in}{2.535331in}}%
\pgfpathlineto{\pgfqpoint{1.950010in}{2.543356in}}%
\pgfpathlineto{\pgfqpoint{1.953658in}{2.554751in}}%
\pgfpathlineto{\pgfqpoint{1.954922in}{2.559165in}}%
\pgfpathlineto{\pgfqpoint{1.955995in}{2.561813in}}%
\pgfpathlineto{\pgfqpoint{1.962991in}{2.581955in}}%
\pgfpathlineto{\pgfqpoint{1.964217in}{2.584604in}}%
\pgfpathlineto{\pgfqpoint{1.965448in}{2.589098in}}%
\pgfpathlineto{\pgfqpoint{1.966128in}{2.590943in}}%
\pgfpathlineto{\pgfqpoint{1.967617in}{2.595357in}}%
\pgfpathlineto{\pgfqpoint{1.968393in}{2.597443in}}%
\pgfpathlineto{\pgfqpoint{1.970263in}{2.601937in}}%
\pgfpathlineto{\pgfqpoint{1.971122in}{2.604666in}}%
\pgfpathlineto{\pgfqpoint{1.976961in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.978153in}{2.626814in}}%
\pgfpathlineto{\pgfqpoint{1.980930in}{2.634278in}}%
\pgfpathlineto{\pgfqpoint{1.982049in}{2.637969in}}%
\pgfpathlineto{\pgfqpoint{1.983659in}{2.642704in}}%
\pgfpathlineto{\pgfqpoint{1.985605in}{2.648161in}}%
\pgfpathlineto{\pgfqpoint{1.986939in}{2.652815in}}%
\pgfpathlineto{\pgfqpoint{2.001700in}{2.696470in}}%
\pgfpathlineto{\pgfqpoint{2.003070in}{2.700724in}}%
\pgfpathlineto{\pgfqpoint{2.004868in}{2.706501in}}%
\pgfpathlineto{\pgfqpoint{2.005793in}{2.709230in}}%
\pgfpathlineto{\pgfqpoint{2.007217in}{2.712841in}}%
\pgfpathlineto{\pgfqpoint{2.009810in}{2.721348in}}%
\pgfpathlineto{\pgfqpoint{2.011202in}{2.726243in}}%
\pgfpathlineto{\pgfqpoint{2.012659in}{2.730095in}}%
\pgfpathlineto{\pgfqpoint{2.013740in}{2.732101in}}%
\pgfpathlineto{\pgfqpoint{2.016575in}{2.741089in}}%
\pgfpathlineto{\pgfqpoint{2.018465in}{2.746385in}}%
\pgfpathlineto{\pgfqpoint{2.019718in}{2.750478in}}%
\pgfpathlineto{\pgfqpoint{2.021382in}{2.755052in}}%
\pgfpathlineto{\pgfqpoint{2.023168in}{2.760910in}}%
\pgfpathlineto{\pgfqpoint{2.023771in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{2.025142in}{2.765886in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{2.772065in}}%
\pgfpathlineto{\pgfqpoint{2.029346in}{2.777762in}}%
\pgfpathlineto{\pgfqpoint{2.030131in}{2.779769in}}%
\pgfpathlineto{\pgfqpoint{2.031335in}{2.783460in}}%
\pgfpathlineto{\pgfqpoint{2.032581in}{2.787312in}}%
\pgfpathlineto{\pgfqpoint{2.035187in}{2.794294in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{2.797664in}}%
\pgfpathlineto{\pgfqpoint{2.041031in}{2.811467in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{2.817325in}}%
\pgfpathlineto{\pgfqpoint{2.043606in}{2.818850in}}%
\pgfpathlineto{\pgfqpoint{2.046020in}{2.824788in}}%
\pgfpathlineto{\pgfqpoint{2.048115in}{2.831449in}}%
\pgfpathlineto{\pgfqpoint{2.052754in}{2.845252in}}%
\pgfpathlineto{\pgfqpoint{2.054673in}{2.849264in}}%
\pgfpathlineto{\pgfqpoint{2.100052in}{2.976940in}}%
\pgfpathlineto{\pgfqpoint{2.101451in}{2.982236in}}%
\pgfpathlineto{\pgfqpoint{2.102414in}{2.984162in}}%
\pgfpathlineto{\pgfqpoint{2.106087in}{2.993471in}}%
\pgfpathlineto{\pgfqpoint{2.107813in}{2.997403in}}%
\pgfpathlineto{\pgfqpoint{2.111605in}{3.007755in}}%
\pgfpathlineto{\pgfqpoint{2.112830in}{3.012329in}}%
\pgfpathlineto{\pgfqpoint{2.114557in}{3.016823in}}%
\pgfpathlineto{\pgfqpoint{2.115696in}{3.020114in}}%
\pgfpathlineto{\pgfqpoint{2.116433in}{3.022360in}}%
\pgfpathlineto{\pgfqpoint{2.119017in}{3.030466in}}%
\pgfpathlineto{\pgfqpoint{2.120383in}{3.034478in}}%
\pgfpathlineto{\pgfqpoint{2.126759in}{3.053818in}}%
\pgfpathlineto{\pgfqpoint{2.127588in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{2.129355in}{3.060318in}}%
\pgfpathlineto{\pgfqpoint{2.130989in}{3.064090in}}%
\pgfpathlineto{\pgfqpoint{2.132648in}{3.068263in}}%
\pgfpathlineto{\pgfqpoint{2.134636in}{3.073399in}}%
\pgfpathlineto{\pgfqpoint{2.141801in}{3.093300in}}%
\pgfpathlineto{\pgfqpoint{2.142857in}{3.096510in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{3.098918in}}%
\pgfpathlineto{\pgfqpoint{2.145375in}{3.103331in}}%
\pgfpathlineto{\pgfqpoint{2.147078in}{3.107585in}}%
\pgfpathlineto{\pgfqpoint{2.148411in}{3.111035in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{3.113684in}}%
\pgfpathlineto{\pgfqpoint{2.151081in}{3.118418in}}%
\pgfpathlineto{\pgfqpoint{2.152916in}{3.122832in}}%
\pgfpathlineto{\pgfqpoint{2.154336in}{3.127727in}}%
\pgfpathlineto{\pgfqpoint{2.156555in}{3.132783in}}%
\pgfpathlineto{\pgfqpoint{2.159498in}{3.140166in}}%
\pgfpathlineto{\pgfqpoint{2.170091in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{2.171417in}{3.170821in}}%
\pgfpathlineto{\pgfqpoint{2.172000in}{3.172345in}}%
\pgfpathlineto{\pgfqpoint{2.173444in}{3.175636in}}%
\pgfpathlineto{\pgfqpoint{2.174296in}{3.177321in}}%
\pgfpathlineto{\pgfqpoint{2.176103in}{3.183099in}}%
\pgfpathlineto{\pgfqpoint{2.176626in}{3.184704in}}%
\pgfpathlineto{\pgfqpoint{2.180292in}{3.193772in}}%
\pgfpathlineto{\pgfqpoint{2.181592in}{3.197383in}}%
\pgfpathlineto{\pgfqpoint{2.185887in}{3.209260in}}%
\pgfpathlineto{\pgfqpoint{2.187890in}{3.214396in}}%
\pgfpathlineto{\pgfqpoint{2.192262in}{3.226674in}}%
\pgfpathlineto{\pgfqpoint{2.198123in}{3.241600in}}%
\pgfpathlineto{\pgfqpoint{2.199256in}{3.244328in}}%
\pgfpathlineto{\pgfqpoint{2.217443in}{3.288144in}}%
\pgfpathlineto{\pgfqpoint{2.218443in}{3.291996in}}%
\pgfpathlineto{\pgfqpoint{2.219647in}{3.295046in}}%
\pgfpathlineto{\pgfqpoint{2.220686in}{3.297293in}}%
\pgfpathlineto{\pgfqpoint{2.223263in}{3.303311in}}%
\pgfpathlineto{\pgfqpoint{2.224777in}{3.307885in}}%
\pgfpathlineto{\pgfqpoint{2.248954in}{3.368393in}}%
\pgfpathlineto{\pgfqpoint{2.250993in}{3.373850in}}%
\pgfpathlineto{\pgfqpoint{2.252510in}{3.377943in}}%
\pgfpathlineto{\pgfqpoint{2.253239in}{3.379548in}}%
\pgfpathlineto{\pgfqpoint{2.253954in}{3.382276in}}%
\pgfpathlineto{\pgfqpoint{2.255445in}{3.386770in}}%
\pgfpathlineto{\pgfqpoint{2.256490in}{3.388937in}}%
\pgfpathlineto{\pgfqpoint{2.258260in}{3.393752in}}%
\pgfpathlineto{\pgfqpoint{2.260117in}{3.398005in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{3.399449in}}%
\pgfpathlineto{\pgfqpoint{2.286937in}{3.462846in}}%
\pgfpathlineto{\pgfqpoint{2.288071in}{3.464852in}}%
\pgfpathlineto{\pgfqpoint{2.289495in}{3.469266in}}%
\pgfpathlineto{\pgfqpoint{2.290619in}{3.471673in}}%
\pgfpathlineto{\pgfqpoint{2.292140in}{3.475605in}}%
\pgfpathlineto{\pgfqpoint{2.314098in}{3.527205in}}%
\pgfpathlineto{\pgfqpoint{2.314756in}{3.528569in}}%
\pgfpathlineto{\pgfqpoint{2.320983in}{3.543175in}}%
\pgfpathlineto{\pgfqpoint{2.321485in}{3.544699in}}%
\pgfpathlineto{\pgfqpoint{2.325084in}{3.554891in}}%
\pgfpathlineto{\pgfqpoint{2.326100in}{3.556737in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{3.560508in}}%
\pgfpathlineto{\pgfqpoint{2.340465in}{3.588355in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{3.590120in}}%
\pgfpathlineto{\pgfqpoint{2.343947in}{3.596540in}}%
\pgfpathlineto{\pgfqpoint{2.347778in}{3.606411in}}%
\pgfpathlineto{\pgfqpoint{2.348968in}{3.608337in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{3.609942in}}%
\pgfpathlineto{\pgfqpoint{2.351028in}{3.613312in}}%
\pgfpathlineto{\pgfqpoint{2.352901in}{3.616281in}}%
\pgfpathlineto{\pgfqpoint{2.354526in}{3.619331in}}%
\pgfpathlineto{\pgfqpoint{2.363874in}{3.640516in}}%
\pgfpathlineto{\pgfqpoint{2.365331in}{3.643486in}}%
\pgfpathlineto{\pgfqpoint{2.366561in}{3.646214in}}%
\pgfpathlineto{\pgfqpoint{2.368264in}{3.649183in}}%
\pgfpathlineto{\pgfqpoint{2.379626in}{3.675104in}}%
\pgfpathlineto{\pgfqpoint{2.382215in}{3.681363in}}%
\pgfpathlineto{\pgfqpoint{2.383145in}{3.683530in}}%
\pgfpathlineto{\pgfqpoint{2.384379in}{3.685536in}}%
\pgfpathlineto{\pgfqpoint{2.385376in}{3.687382in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{3.697814in}}%
\pgfpathlineto{\pgfqpoint{2.413254in}{3.746766in}}%
\pgfpathlineto{\pgfqpoint{2.414478in}{3.750216in}}%
\pgfpathlineto{\pgfqpoint{2.416926in}{3.754229in}}%
\pgfpathlineto{\pgfqpoint{2.418046in}{3.756476in}}%
\pgfpathlineto{\pgfqpoint{2.423259in}{3.768112in}}%
\pgfpathlineto{\pgfqpoint{2.425216in}{3.772285in}}%
\pgfpathlineto{\pgfqpoint{2.460845in}{3.848200in}}%
\pgfpathlineto{\pgfqpoint{2.461694in}{3.849885in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{3.854139in}}%
\pgfpathlineto{\pgfqpoint{2.476165in}{3.881102in}}%
\pgfpathlineto{\pgfqpoint{2.477035in}{3.882868in}}%
\pgfpathlineto{\pgfqpoint{2.481091in}{3.890973in}}%
\pgfpathlineto{\pgfqpoint{2.482586in}{3.893862in}}%
\pgfpathlineto{\pgfqpoint{2.484289in}{3.897312in}}%
\pgfpathlineto{\pgfqpoint{2.484944in}{3.899158in}}%
\pgfpathlineto{\pgfqpoint{2.486725in}{3.903251in}}%
\pgfpathlineto{\pgfqpoint{2.487969in}{3.906140in}}%
\pgfpathlineto{\pgfqpoint{2.488986in}{3.907584in}}%
\pgfpathlineto{\pgfqpoint{2.490625in}{3.911276in}}%
\pgfpathlineto{\pgfqpoint{2.534026in}{3.996099in}}%
\pgfpathlineto{\pgfqpoint{2.535691in}{3.998827in}}%
\pgfpathlineto{\pgfqpoint{2.536920in}{4.001154in}}%
\pgfpathlineto{\pgfqpoint{2.578190in}{4.083650in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{4.085817in}}%
\pgfpathlineto{\pgfqpoint{2.582466in}{4.091514in}}%
\pgfpathlineto{\pgfqpoint{2.584219in}{4.094805in}}%
\pgfpathlineto{\pgfqpoint{2.586508in}{4.099058in}}%
\pgfpathlineto{\pgfqpoint{2.587488in}{4.100582in}}%
\pgfpathlineto{\pgfqpoint{2.589876in}{4.105638in}}%
\pgfpathlineto{\pgfqpoint{2.591291in}{4.107805in}}%
\pgfpathlineto{\pgfqpoint{2.596198in}{4.117274in}}%
\pgfpathlineto{\pgfqpoint{2.598696in}{4.121848in}}%
\pgfpathlineto{\pgfqpoint{2.600072in}{4.124657in}}%
\pgfpathlineto{\pgfqpoint{2.601697in}{4.127626in}}%
\pgfpathlineto{\pgfqpoint{2.603468in}{4.130595in}}%
\pgfpathlineto{\pgfqpoint{2.604628in}{4.132521in}}%
\pgfpathlineto{\pgfqpoint{2.605684in}{4.135410in}}%
\pgfpathlineto{\pgfqpoint{2.607301in}{4.138299in}}%
\pgfpathlineto{\pgfqpoint{2.608459in}{4.140306in}}%
\pgfpathlineto{\pgfqpoint{2.610203in}{4.142392in}}%
\pgfpathlineto{\pgfqpoint{2.611458in}{4.144318in}}%
\pgfpathlineto{\pgfqpoint{2.614684in}{4.149695in}}%
\pgfpathlineto{\pgfqpoint{2.619141in}{4.157880in}}%
\pgfpathlineto{\pgfqpoint{2.620261in}{4.159325in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{4.161090in}}%
\pgfpathlineto{\pgfqpoint{2.623824in}{4.165664in}}%
\pgfpathlineto{\pgfqpoint{2.628921in}{4.176337in}}%
\pgfpathlineto{\pgfqpoint{2.630010in}{4.178022in}}%
\pgfpathlineto{\pgfqpoint{2.632355in}{4.182597in}}%
\pgfpathlineto{\pgfqpoint{2.633459in}{4.184523in}}%
\pgfpathlineto{\pgfqpoint{2.635311in}{4.187652in}}%
\pgfpathlineto{\pgfqpoint{2.637366in}{4.190943in}}%
\pgfpathlineto{\pgfqpoint{2.640941in}{4.196720in}}%
\pgfpathlineto{\pgfqpoint{2.642172in}{4.198486in}}%
\pgfpathlineto{\pgfqpoint{2.683910in}{4.269025in}}%
\pgfpathlineto{\pgfqpoint{2.685607in}{4.271352in}}%
\pgfpathlineto{\pgfqpoint{2.687030in}{4.274321in}}%
\pgfpathlineto{\pgfqpoint{2.707277in}{4.306260in}}%
\pgfpathlineto{\pgfqpoint{2.708953in}{4.309149in}}%
\pgfpathlineto{\pgfqpoint{2.711121in}{4.313081in}}%
\pgfpathlineto{\pgfqpoint{2.723640in}{4.332020in}}%
\pgfpathlineto{\pgfqpoint{2.725374in}{4.335551in}}%
\pgfpathlineto{\pgfqpoint{2.726496in}{4.337557in}}%
\pgfpathlineto{\pgfqpoint{2.738042in}{4.352644in}}%
\pgfpathlineto{\pgfqpoint{2.739058in}{4.354409in}}%
\pgfpathlineto{\pgfqpoint{2.753804in}{4.377681in}}%
\pgfpathlineto{\pgfqpoint{2.754632in}{4.379447in}}%
\pgfpathlineto{\pgfqpoint{2.760872in}{4.390441in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{4.392206in}}%
\pgfpathlineto{\pgfqpoint{2.764674in}{4.396299in}}%
\pgfpathlineto{\pgfqpoint{2.765850in}{4.398145in}}%
\pgfpathlineto{\pgfqpoint{2.767425in}{4.400311in}}%
\pgfpathlineto{\pgfqpoint{2.772583in}{4.409460in}}%
\pgfpathlineto{\pgfqpoint{2.773958in}{4.411948in}}%
\pgfpathlineto{\pgfqpoint{2.775724in}{4.414917in}}%
\pgfpathlineto{\pgfqpoint{2.780282in}{4.421738in}}%
\pgfpathlineto{\pgfqpoint{2.781490in}{4.423182in}}%
\pgfpathlineto{\pgfqpoint{2.802859in}{4.455121in}}%
\pgfpathlineto{\pgfqpoint{2.804246in}{4.456646in}}%
\pgfpathlineto{\pgfqpoint{2.805087in}{4.458091in}}%
\pgfpathlineto{\pgfqpoint{2.810661in}{4.466757in}}%
\pgfpathlineto{\pgfqpoint{2.812729in}{4.470529in}}%
\pgfpathlineto{\pgfqpoint{2.813842in}{4.472375in}}%
\pgfpathlineto{\pgfqpoint{2.815946in}{4.475745in}}%
\pgfpathlineto{\pgfqpoint{2.818705in}{4.479035in}}%
\pgfpathlineto{\pgfqpoint{2.820126in}{4.481122in}}%
\pgfpathlineto{\pgfqpoint{2.823361in}{4.485696in}}%
\pgfpathlineto{\pgfqpoint{2.836843in}{4.506481in}}%
\pgfpathlineto{\pgfqpoint{2.837910in}{4.507845in}}%
\pgfpathlineto{\pgfqpoint{2.839578in}{4.509851in}}%
\pgfpathlineto{\pgfqpoint{2.841927in}{4.513462in}}%
\pgfpathlineto{\pgfqpoint{2.843385in}{4.516993in}}%
\pgfpathlineto{\pgfqpoint{2.844687in}{4.518438in}}%
\pgfpathlineto{\pgfqpoint{2.846068in}{4.520444in}}%
\pgfpathlineto{\pgfqpoint{2.848374in}{4.522530in}}%
\pgfpathlineto{\pgfqpoint{2.849562in}{4.523975in}}%
\pgfpathlineto{\pgfqpoint{2.851114in}{4.525740in}}%
\pgfpathlineto{\pgfqpoint{2.862459in}{4.539543in}}%
\pgfpathlineto{\pgfqpoint{2.886387in}{4.574130in}}%
\pgfpathlineto{\pgfqpoint{2.888028in}{4.575735in}}%
\pgfpathlineto{\pgfqpoint{2.895150in}{4.585044in}}%
\pgfpathlineto{\pgfqpoint{2.896609in}{4.586810in}}%
\pgfpathlineto{\pgfqpoint{2.899602in}{4.590180in}}%
\pgfpathlineto{\pgfqpoint{2.902341in}{4.595155in}}%
\pgfpathlineto{\pgfqpoint{2.910036in}{4.604464in}}%
\pgfpathlineto{\pgfqpoint{2.992226in}{4.705979in}}%
\pgfpathlineto{\pgfqpoint{2.993576in}{4.707263in}}%
\pgfpathlineto{\pgfqpoint{2.995536in}{4.710794in}}%
\pgfpathlineto{\pgfqpoint{2.997417in}{4.713522in}}%
\pgfpathlineto{\pgfqpoint{2.998676in}{4.714967in}}%
\pgfpathlineto{\pgfqpoint{2.999773in}{4.716331in}}%
\pgfpathlineto{\pgfqpoint{3.001686in}{4.718578in}}%
\pgfpathlineto{\pgfqpoint{3.003261in}{4.720584in}}%
\pgfpathlineto{\pgfqpoint{3.004740in}{4.722189in}}%
\pgfpathlineto{\pgfqpoint{3.006925in}{4.725158in}}%
\pgfpathlineto{\pgfqpoint{3.007948in}{4.726202in}}%
\pgfpathlineto{\pgfqpoint{3.009488in}{4.728047in}}%
\pgfpathlineto{\pgfqpoint{3.010903in}{4.729652in}}%
\pgfpathlineto{\pgfqpoint{3.015003in}{4.735350in}}%
\pgfpathlineto{\pgfqpoint{3.017003in}{4.737918in}}%
\pgfpathlineto{\pgfqpoint{3.018823in}{4.739924in}}%
\pgfpathlineto{\pgfqpoint{3.020900in}{4.742412in}}%
\pgfpathlineto{\pgfqpoint{3.026457in}{4.749875in}}%
\pgfpathlineto{\pgfqpoint{3.028442in}{4.751480in}}%
\pgfpathlineto{\pgfqpoint{3.033045in}{4.756937in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{4.758542in}}%
\pgfpathlineto{\pgfqpoint{3.035993in}{4.760388in}}%
\pgfpathlineto{\pgfqpoint{3.042493in}{4.768894in}}%
\pgfpathlineto{\pgfqpoint{3.043757in}{4.771221in}}%
\pgfpathlineto{\pgfqpoint{3.048183in}{4.776357in}}%
\pgfpathlineto{\pgfqpoint{3.049779in}{4.779166in}}%
\pgfpathlineto{\pgfqpoint{3.051991in}{4.781252in}}%
\pgfpathlineto{\pgfqpoint{3.053113in}{4.782857in}}%
\pgfpathlineto{\pgfqpoint{3.057199in}{4.787833in}}%
\pgfpathlineto{\pgfqpoint{3.058531in}{4.789518in}}%
\pgfpathlineto{\pgfqpoint{3.061914in}{4.793370in}}%
\pgfpathlineto{\pgfqpoint{3.063539in}{4.794814in}}%
\pgfpathlineto{\pgfqpoint{3.064749in}{4.796259in}}%
\pgfpathlineto{\pgfqpoint{3.067398in}{4.799709in}}%
\pgfpathlineto{\pgfqpoint{3.068706in}{4.801314in}}%
\pgfpathlineto{\pgfqpoint{3.072970in}{4.805808in}}%
\pgfpathlineto{\pgfqpoint{3.076824in}{4.810222in}}%
\pgfpathlineto{\pgfqpoint{3.078434in}{4.812148in}}%
\pgfpathlineto{\pgfqpoint{3.079560in}{4.813271in}}%
\pgfpathlineto{\pgfqpoint{3.081661in}{4.815839in}}%
\pgfpathlineto{\pgfqpoint{3.083019in}{4.817204in}}%
\pgfpathlineto{\pgfqpoint{3.094280in}{4.829963in}}%
\pgfpathlineto{\pgfqpoint{3.095991in}{4.831408in}}%
\pgfpathlineto{\pgfqpoint{3.097114in}{4.833093in}}%
\pgfpathlineto{\pgfqpoint{3.098779in}{4.834537in}}%
\pgfpathlineto{\pgfqpoint{3.099852in}{4.836062in}}%
\pgfpathlineto{\pgfqpoint{3.102791in}{4.838951in}}%
\pgfpathlineto{\pgfqpoint{3.104600in}{4.840556in}}%
\pgfpathlineto{\pgfqpoint{3.107207in}{4.844087in}}%
\pgfpathlineto{\pgfqpoint{3.108143in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.111344in}{4.850025in}}%
\pgfpathlineto{\pgfqpoint{3.112476in}{4.851390in}}%
\pgfpathlineto{\pgfqpoint{3.113664in}{4.852834in}}%
\pgfpathlineto{\pgfqpoint{3.115330in}{4.855081in}}%
\pgfpathlineto{\pgfqpoint{3.118029in}{4.858291in}}%
\pgfpathlineto{\pgfqpoint{3.120353in}{4.860939in}}%
\pgfpathlineto{\pgfqpoint{3.122599in}{4.863908in}}%
\pgfpathlineto{\pgfqpoint{3.126754in}{4.867680in}}%
\pgfpathlineto{\pgfqpoint{3.128196in}{4.868964in}}%
\pgfpathlineto{\pgfqpoint{3.132133in}{4.873137in}}%
\pgfpathlineto{\pgfqpoint{3.137380in}{4.879156in}}%
\pgfpathlineto{\pgfqpoint{3.138741in}{4.880841in}}%
\pgfpathlineto{\pgfqpoint{3.140309in}{4.882205in}}%
\pgfpathlineto{\pgfqpoint{3.141457in}{4.883890in}}%
\pgfpathlineto{\pgfqpoint{3.144439in}{4.887421in}}%
\pgfpathlineto{\pgfqpoint{3.145979in}{4.889588in}}%
\pgfpathlineto{\pgfqpoint{3.155367in}{4.897533in}}%
\pgfpathlineto{\pgfqpoint{3.158964in}{4.902428in}}%
\pgfpathlineto{\pgfqpoint{3.160936in}{4.903953in}}%
\pgfpathlineto{\pgfqpoint{3.162159in}{4.905557in}}%
\pgfpathlineto{\pgfqpoint{3.164605in}{4.907564in}}%
\pgfpathlineto{\pgfqpoint{3.167111in}{4.910613in}}%
\pgfpathlineto{\pgfqpoint{3.168676in}{4.912058in}}%
\pgfpathlineto{\pgfqpoint{3.178472in}{4.921045in}}%
\pgfpathlineto{\pgfqpoint{3.179495in}{4.922249in}}%
\pgfpathlineto{\pgfqpoint{3.181734in}{4.923934in}}%
\pgfpathlineto{\pgfqpoint{3.196577in}{4.939101in}}%
\pgfpathlineto{\pgfqpoint{3.197882in}{4.940626in}}%
\pgfpathlineto{\pgfqpoint{3.210024in}{4.949935in}}%
\pgfpathlineto{\pgfqpoint{3.211224in}{4.951299in}}%
\pgfpathlineto{\pgfqpoint{3.216574in}{4.956676in}}%
\pgfpathlineto{\pgfqpoint{3.218073in}{4.958361in}}%
\pgfpathlineto{\pgfqpoint{3.267211in}{5.006029in}}%
\pgfpathlineto{\pgfqpoint{3.268730in}{5.007473in}}%
\pgfpathlineto{\pgfqpoint{3.269793in}{5.008918in}}%
\pgfpathlineto{\pgfqpoint{3.272386in}{5.011807in}}%
\pgfpathlineto{\pgfqpoint{3.273488in}{5.013572in}}%
\pgfpathlineto{\pgfqpoint{3.276001in}{5.015980in}}%
\pgfpathlineto{\pgfqpoint{3.277535in}{5.017825in}}%
\pgfpathlineto{\pgfqpoint{3.310351in}{5.049042in}}%
\pgfpathlineto{\pgfqpoint{3.313313in}{5.051610in}}%
\pgfpathlineto{\pgfqpoint{3.315018in}{5.053055in}}%
\pgfpathlineto{\pgfqpoint{3.317582in}{5.055863in}}%
\pgfpathlineto{\pgfqpoint{3.318915in}{5.057308in}}%
\pgfpathlineto{\pgfqpoint{3.321327in}{5.058913in}}%
\pgfpathlineto{\pgfqpoint{3.323088in}{5.060678in}}%
\pgfpathlineto{\pgfqpoint{3.325216in}{5.062123in}}%
\pgfpathlineto{\pgfqpoint{3.327714in}{5.064610in}}%
\pgfpathlineto{\pgfqpoint{3.330696in}{5.066777in}}%
\pgfpathlineto{\pgfqpoint{3.331697in}{5.067499in}}%
\pgfpathlineto{\pgfqpoint{3.334339in}{5.069666in}}%
\pgfpathlineto{\pgfqpoint{3.336751in}{5.072234in}}%
\pgfpathlineto{\pgfqpoint{3.338774in}{5.073839in}}%
\pgfpathlineto{\pgfqpoint{3.340927in}{5.075605in}}%
\pgfpathlineto{\pgfqpoint{3.342526in}{5.077210in}}%
\pgfpathlineto{\pgfqpoint{3.393070in}{5.121266in}}%
\pgfpathlineto{\pgfqpoint{3.394380in}{5.122390in}}%
\pgfpathlineto{\pgfqpoint{3.397953in}{5.126001in}}%
\pgfpathlineto{\pgfqpoint{3.399557in}{5.127445in}}%
\pgfpathlineto{\pgfqpoint{3.405699in}{5.132661in}}%
\pgfpathlineto{\pgfqpoint{3.407445in}{5.134587in}}%
\pgfpathlineto{\pgfqpoint{3.409282in}{5.136112in}}%
\pgfpathlineto{\pgfqpoint{3.411100in}{5.137878in}}%
\pgfpathlineto{\pgfqpoint{3.413469in}{5.140044in}}%
\pgfpathlineto{\pgfqpoint{3.416731in}{5.142773in}}%
\pgfpathlineto{\pgfqpoint{3.418321in}{5.144859in}}%
\pgfpathlineto{\pgfqpoint{3.419576in}{5.146143in}}%
\pgfpathlineto{\pgfqpoint{3.421222in}{5.147828in}}%
\pgfpathlineto{\pgfqpoint{3.424843in}{5.150717in}}%
\pgfpathlineto{\pgfqpoint{3.437940in}{5.161872in}}%
\pgfpathlineto{\pgfqpoint{3.439197in}{5.162915in}}%
\pgfpathlineto{\pgfqpoint{3.442522in}{5.165644in}}%
\pgfpathlineto{\pgfqpoint{3.443699in}{5.166928in}}%
\pgfpathlineto{\pgfqpoint{3.446519in}{5.168613in}}%
\pgfpathlineto{\pgfqpoint{3.450370in}{5.171662in}}%
\pgfpathlineto{\pgfqpoint{3.452742in}{5.173348in}}%
\pgfpathlineto{\pgfqpoint{3.456510in}{5.175514in}}%
\pgfpathlineto{\pgfqpoint{3.458695in}{5.177922in}}%
\pgfpathlineto{\pgfqpoint{3.461722in}{5.180650in}}%
\pgfpathlineto{\pgfqpoint{3.463415in}{5.182255in}}%
\pgfpathlineto{\pgfqpoint{3.464433in}{5.183058in}}%
\pgfpathlineto{\pgfqpoint{3.466743in}{5.184663in}}%
\pgfpathlineto{\pgfqpoint{3.481896in}{5.197262in}}%
\pgfpathlineto{\pgfqpoint{3.488706in}{5.202317in}}%
\pgfpathlineto{\pgfqpoint{3.490006in}{5.203521in}}%
\pgfpathlineto{\pgfqpoint{3.492429in}{5.205367in}}%
\pgfpathlineto{\pgfqpoint{3.495319in}{5.208577in}}%
\pgfpathlineto{\pgfqpoint{3.496717in}{5.210021in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{5.210984in}}%
\pgfpathlineto{\pgfqpoint{3.500434in}{5.213392in}}%
\pgfpathlineto{\pgfqpoint{3.509688in}{5.221577in}}%
\pgfpathlineto{\pgfqpoint{3.528144in}{5.235861in}}%
\pgfpathlineto{\pgfqpoint{3.529378in}{5.237787in}}%
\pgfpathlineto{\pgfqpoint{3.537438in}{5.242682in}}%
\pgfpathlineto{\pgfqpoint{3.539451in}{5.243966in}}%
\pgfpathlineto{\pgfqpoint{3.543695in}{5.246294in}}%
\pgfpathlineto{\pgfqpoint{3.547595in}{5.249263in}}%
\pgfpathlineto{\pgfqpoint{3.549101in}{5.250707in}}%
\pgfpathlineto{\pgfqpoint{3.551594in}{5.252633in}}%
\pgfpathlineto{\pgfqpoint{3.555288in}{5.256244in}}%
\pgfpathlineto{\pgfqpoint{3.556683in}{5.257689in}}%
\pgfpathlineto{\pgfqpoint{3.559239in}{5.259856in}}%
\pgfpathlineto{\pgfqpoint{3.560816in}{5.261140in}}%
\pgfpathlineto{\pgfqpoint{3.565942in}{5.265072in}}%
\pgfpathlineto{\pgfqpoint{3.568754in}{5.267640in}}%
\pgfpathlineto{\pgfqpoint{3.573612in}{5.270529in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{5.271732in}}%
\pgfpathlineto{\pgfqpoint{3.580423in}{5.275986in}}%
\pgfpathlineto{\pgfqpoint{3.581532in}{5.276628in}}%
\pgfpathlineto{\pgfqpoint{3.596623in}{5.286980in}}%
\pgfpathlineto{\pgfqpoint{3.600753in}{5.289788in}}%
\pgfpathlineto{\pgfqpoint{3.603278in}{5.291474in}}%
\pgfpathlineto{\pgfqpoint{3.614429in}{5.298776in}}%
\pgfpathlineto{\pgfqpoint{3.632566in}{5.312178in}}%
\pgfpathlineto{\pgfqpoint{3.633384in}{5.313221in}}%
\pgfpathlineto{\pgfqpoint{3.635444in}{5.314746in}}%
\pgfpathlineto{\pgfqpoint{3.636860in}{5.315869in}}%
\pgfpathlineto{\pgfqpoint{3.639365in}{5.317875in}}%
\pgfpathlineto{\pgfqpoint{3.652542in}{5.328067in}}%
\pgfpathlineto{\pgfqpoint{3.654271in}{5.329592in}}%
\pgfpathlineto{\pgfqpoint{3.658082in}{5.332240in}}%
\pgfpathlineto{\pgfqpoint{3.659131in}{5.332802in}}%
\pgfpathlineto{\pgfqpoint{3.667302in}{5.338499in}}%
\pgfpathlineto{\pgfqpoint{3.670054in}{5.340586in}}%
\pgfpathlineto{\pgfqpoint{3.681153in}{5.347969in}}%
\pgfpathlineto{\pgfqpoint{3.683689in}{5.349493in}}%
\pgfpathlineto{\pgfqpoint{3.691535in}{5.355512in}}%
\pgfpathlineto{\pgfqpoint{3.695816in}{5.359364in}}%
\pgfpathlineto{\pgfqpoint{3.696979in}{5.360247in}}%
\pgfpathlineto{\pgfqpoint{3.700421in}{5.362654in}}%
\pgfpathlineto{\pgfqpoint{3.702004in}{5.363778in}}%
\pgfpathlineto{\pgfqpoint{3.711017in}{5.371562in}}%
\pgfpathlineto{\pgfqpoint{3.722946in}{5.379186in}}%
\pgfpathlineto{\pgfqpoint{3.724062in}{5.380068in}}%
\pgfpathlineto{\pgfqpoint{3.726610in}{5.382797in}}%
\pgfpathlineto{\pgfqpoint{3.728962in}{5.384562in}}%
\pgfpathlineto{\pgfqpoint{3.732482in}{5.386970in}}%
\pgfpathlineto{\pgfqpoint{3.734316in}{5.387933in}}%
\pgfpathlineto{\pgfqpoint{3.736933in}{5.389618in}}%
\pgfpathlineto{\pgfqpoint{3.755377in}{5.400853in}}%
\pgfpathlineto{\pgfqpoint{3.756473in}{5.401735in}}%
\pgfpathlineto{\pgfqpoint{3.759457in}{5.403661in}}%
\pgfpathlineto{\pgfqpoint{3.760673in}{5.404303in}}%
\pgfpathlineto{\pgfqpoint{3.763064in}{5.406310in}}%
\pgfpathlineto{\pgfqpoint{3.764591in}{5.407192in}}%
\pgfpathlineto{\pgfqpoint{3.768648in}{5.409199in}}%
\pgfpathlineto{\pgfqpoint{3.817975in}{5.442983in}}%
\pgfpathlineto{\pgfqpoint{3.821223in}{5.445070in}}%
\pgfpathlineto{\pgfqpoint{3.822917in}{5.445872in}}%
\pgfpathlineto{\pgfqpoint{3.827581in}{5.449965in}}%
\pgfpathlineto{\pgfqpoint{3.842595in}{5.458551in}}%
\pgfpathlineto{\pgfqpoint{3.845542in}{5.460076in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{5.461521in}}%
\pgfpathlineto{\pgfqpoint{3.858486in}{5.468502in}}%
\pgfpathlineto{\pgfqpoint{3.861729in}{5.469947in}}%
\pgfpathlineto{\pgfqpoint{3.870973in}{5.475002in}}%
\pgfpathlineto{\pgfqpoint{3.914240in}{5.501404in}}%
\pgfpathlineto{\pgfqpoint{3.918297in}{5.503732in}}%
\pgfpathlineto{\pgfqpoint{3.924114in}{5.507182in}}%
\pgfpathlineto{\pgfqpoint{3.942278in}{5.515689in}}%
\pgfpathlineto{\pgfqpoint{3.944137in}{5.517053in}}%
\pgfpathlineto{\pgfqpoint{3.960409in}{5.524837in}}%
\pgfpathlineto{\pgfqpoint{3.965525in}{5.527967in}}%
\pgfpathlineto{\pgfqpoint{3.970679in}{5.531257in}}%
\pgfpathlineto{\pgfqpoint{3.973118in}{5.532059in}}%
\pgfpathlineto{\pgfqpoint{3.976575in}{5.534066in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{5.543615in}}%
\pgfpathlineto{\pgfqpoint{3.995448in}{5.544418in}}%
\pgfpathlineto{\pgfqpoint{4.001030in}{5.547066in}}%
\pgfpathlineto{\pgfqpoint{4.006829in}{5.550276in}}%
\pgfpathlineto{\pgfqpoint{4.010685in}{5.552202in}}%
\pgfpathlineto{\pgfqpoint{4.025604in}{5.560869in}}%
\pgfpathlineto{\pgfqpoint{4.026548in}{5.561350in}}%
\pgfpathlineto{\pgfqpoint{4.029148in}{5.562795in}}%
\pgfpathlineto{\pgfqpoint{4.030295in}{5.563758in}}%
\pgfpathlineto{\pgfqpoint{4.040796in}{5.568252in}}%
\pgfpathlineto{\pgfqpoint{4.051578in}{5.574110in}}%
\pgfpathlineto{\pgfqpoint{4.054646in}{5.575474in}}%
\pgfpathlineto{\pgfqpoint{4.055977in}{5.576437in}}%
\pgfpathlineto{\pgfqpoint{4.067349in}{5.582696in}}%
\pgfpathlineto{\pgfqpoint{4.069277in}{5.584061in}}%
\pgfpathlineto{\pgfqpoint{4.072036in}{5.585746in}}%
\pgfpathlineto{\pgfqpoint{4.074092in}{5.587351in}}%
\pgfpathlineto{\pgfqpoint{4.076587in}{5.588875in}}%
\pgfpathlineto{\pgfqpoint{4.077327in}{5.589437in}}%
\pgfpathlineto{\pgfqpoint{4.079710in}{5.590641in}}%
\pgfpathlineto{\pgfqpoint{4.081218in}{5.591443in}}%
\pgfpathlineto{\pgfqpoint{4.100534in}{5.602116in}}%
\pgfpathlineto{\pgfqpoint{4.101551in}{5.602518in}}%
\pgfpathlineto{\pgfqpoint{4.105968in}{5.604363in}}%
\pgfpathlineto{\pgfqpoint{4.110206in}{5.606691in}}%
\pgfpathlineto{\pgfqpoint{4.113796in}{5.608055in}}%
\pgfpathlineto{\pgfqpoint{4.115862in}{5.609580in}}%
\pgfpathlineto{\pgfqpoint{4.117185in}{5.610944in}}%
\pgfpathlineto{\pgfqpoint{4.122442in}{5.613833in}}%
\pgfpathlineto{\pgfqpoint{4.122931in}{5.614154in}}%
\pgfpathlineto{\pgfqpoint{4.126061in}{5.615598in}}%
\pgfpathlineto{\pgfqpoint{4.126982in}{5.616321in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{5.618086in}}%
\pgfpathlineto{\pgfqpoint{4.131598in}{5.618728in}}%
\pgfpathlineto{\pgfqpoint{4.135127in}{5.620654in}}%
\pgfpathlineto{\pgfqpoint{4.143830in}{5.624426in}}%
\pgfpathlineto{\pgfqpoint{4.144354in}{5.624907in}}%
\pgfpathlineto{\pgfqpoint{4.147590in}{5.626352in}}%
\pgfpathlineto{\pgfqpoint{4.153581in}{5.628920in}}%
\pgfpathlineto{\pgfqpoint{4.154771in}{5.629481in}}%
\pgfpathlineto{\pgfqpoint{4.156078in}{5.630043in}}%
\pgfpathlineto{\pgfqpoint{4.159391in}{5.631889in}}%
\pgfpathlineto{\pgfqpoint{4.161383in}{5.633012in}}%
\pgfpathlineto{\pgfqpoint{4.186209in}{5.645210in}}%
\pgfpathlineto{\pgfqpoint{4.187013in}{5.645772in}}%
\pgfpathlineto{\pgfqpoint{4.191445in}{5.647377in}}%
\pgfpathlineto{\pgfqpoint{4.197118in}{5.649945in}}%
\pgfpathlineto{\pgfqpoint{4.209834in}{5.655723in}}%
\pgfpathlineto{\pgfqpoint{4.210826in}{5.656284in}}%
\pgfpathlineto{\pgfqpoint{4.215874in}{5.658451in}}%
\pgfpathlineto{\pgfqpoint{4.217117in}{5.659254in}}%
\pgfpathlineto{\pgfqpoint{4.226979in}{5.663507in}}%
\pgfpathlineto{\pgfqpoint{4.418965in}{5.744478in}}%
\pgfpathlineto{\pgfqpoint{4.424001in}{5.746484in}}%
\pgfpathlineto{\pgfqpoint{4.425199in}{5.746885in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{5.748570in}}%
\pgfpathlineto{\pgfqpoint{4.432923in}{5.749854in}}%
\pgfpathlineto{\pgfqpoint{4.440495in}{5.753706in}}%
\pgfpathlineto{\pgfqpoint{4.445973in}{5.756515in}}%
\pgfpathlineto{\pgfqpoint{4.452259in}{5.758441in}}%
\pgfpathlineto{\pgfqpoint{4.456109in}{5.760046in}}%
\pgfpathlineto{\pgfqpoint{4.459351in}{5.761330in}}%
\pgfpathlineto{\pgfqpoint{4.470846in}{5.765583in}}%
\pgfpathlineto{\pgfqpoint{4.479344in}{5.768954in}}%
\pgfpathlineto{\pgfqpoint{4.488603in}{5.772083in}}%
\pgfpathlineto{\pgfqpoint{4.489635in}{5.772404in}}%
\pgfpathlineto{\pgfqpoint{4.493595in}{5.774651in}}%
\pgfpathlineto{\pgfqpoint{4.494894in}{5.775213in}}%
\pgfpathlineto{\pgfqpoint{4.498907in}{5.776738in}}%
\pgfpathlineto{\pgfqpoint{4.510463in}{5.782195in}}%
\pgfpathlineto{\pgfqpoint{4.557480in}{5.799849in}}%
\pgfpathlineto{\pgfqpoint{4.561347in}{5.801214in}}%
\pgfpathlineto{\pgfqpoint{4.567952in}{5.804584in}}%
\pgfpathlineto{\pgfqpoint{4.574827in}{5.807473in}}%
\pgfpathlineto{\pgfqpoint{4.575734in}{5.808115in}}%
\pgfpathlineto{\pgfqpoint{4.579751in}{5.809800in}}%
\pgfpathlineto{\pgfqpoint{4.604207in}{5.820554in}}%
\pgfpathlineto{\pgfqpoint{4.613862in}{5.823442in}}%
\pgfpathlineto{\pgfqpoint{4.623991in}{5.827375in}}%
\pgfpathlineto{\pgfqpoint{4.627498in}{5.828899in}}%
\pgfpathlineto{\pgfqpoint{4.628529in}{5.829541in}}%
\pgfpathlineto{\pgfqpoint{4.633950in}{5.831467in}}%
\pgfpathlineto{\pgfqpoint{4.636745in}{5.832270in}}%
\pgfpathlineto{\pgfqpoint{4.655443in}{5.838850in}}%
\pgfpathlineto{\pgfqpoint{4.661970in}{5.841418in}}%
\pgfpathlineto{\pgfqpoint{4.663264in}{5.841900in}}%
\pgfpathlineto{\pgfqpoint{4.678939in}{5.847597in}}%
\pgfpathlineto{\pgfqpoint{4.681152in}{5.848560in}}%
\pgfpathlineto{\pgfqpoint{4.697268in}{5.852894in}}%
\pgfpathlineto{\pgfqpoint{4.702952in}{5.855221in}}%
\pgfpathlineto{\pgfqpoint{4.705773in}{5.856104in}}%
\pgfpathlineto{\pgfqpoint{4.708886in}{5.857789in}}%
\pgfpathlineto{\pgfqpoint{4.725183in}{5.862604in}}%
\pgfpathlineto{\pgfqpoint{4.766561in}{5.875925in}}%
\pgfpathlineto{\pgfqpoint{4.772647in}{5.877610in}}%
\pgfpathlineto{\pgfqpoint{4.792375in}{5.883549in}}%
\pgfpathlineto{\pgfqpoint{4.796316in}{5.884913in}}%
\pgfpathlineto{\pgfqpoint{4.797306in}{5.885314in}}%
\pgfpathlineto{\pgfqpoint{4.805172in}{5.887240in}}%
\pgfpathlineto{\pgfqpoint{4.814000in}{5.890611in}}%
\pgfpathlineto{\pgfqpoint{4.815129in}{5.891092in}}%
\pgfpathlineto{\pgfqpoint{4.820687in}{5.892537in}}%
\pgfpathlineto{\pgfqpoint{4.825321in}{5.894302in}}%
\pgfpathlineto{\pgfqpoint{4.834395in}{5.897512in}}%
\pgfpathlineto{\pgfqpoint{4.839202in}{5.898957in}}%
\pgfpathlineto{\pgfqpoint{4.849425in}{5.902327in}}%
\pgfpathlineto{\pgfqpoint{4.855616in}{5.903932in}}%
\pgfpathlineto{\pgfqpoint{4.857806in}{5.904654in}}%
\pgfpathlineto{\pgfqpoint{4.863157in}{5.906420in}}%
\pgfpathlineto{\pgfqpoint{4.863843in}{5.906821in}}%
\pgfpathlineto{\pgfqpoint{4.873748in}{5.909309in}}%
\pgfpathlineto{\pgfqpoint{4.876314in}{5.910272in}}%
\pgfpathlineto{\pgfqpoint{4.881426in}{5.911877in}}%
\pgfpathlineto{\pgfqpoint{4.889306in}{5.914846in}}%
\pgfpathlineto{\pgfqpoint{4.893940in}{5.916371in}}%
\pgfpathlineto{\pgfqpoint{4.894994in}{5.916852in}}%
\pgfpathlineto{\pgfqpoint{4.944335in}{5.931939in}}%
\pgfpathlineto{\pgfqpoint{4.945549in}{5.932581in}}%
\pgfpathlineto{\pgfqpoint{4.957228in}{5.935149in}}%
\pgfpathlineto{\pgfqpoint{4.966071in}{5.938278in}}%
\pgfpathlineto{\pgfqpoint{4.971063in}{5.939723in}}%
\pgfpathlineto{\pgfqpoint{4.984153in}{5.943816in}}%
\pgfpathlineto{\pgfqpoint{4.988920in}{5.945180in}}%
\pgfpathlineto{\pgfqpoint{4.995090in}{5.947266in}}%
\pgfpathlineto{\pgfqpoint{4.996478in}{5.947587in}}%
\pgfpathlineto{\pgfqpoint{5.003733in}{5.949674in}}%
\pgfpathlineto{\pgfqpoint{5.010797in}{5.952242in}}%
\pgfpathlineto{\pgfqpoint{5.027296in}{5.956655in}}%
\pgfpathlineto{\pgfqpoint{5.028212in}{5.956816in}}%
\pgfpathlineto{\pgfqpoint{5.035646in}{5.958581in}}%
\pgfpathlineto{\pgfqpoint{5.048842in}{5.962915in}}%
\pgfpathlineto{\pgfqpoint{5.049985in}{5.963156in}}%
\pgfpathlineto{\pgfqpoint{5.092116in}{5.974150in}}%
\pgfpathlineto{\pgfqpoint{5.106119in}{5.978724in}}%
\pgfpathlineto{\pgfqpoint{5.115718in}{5.980890in}}%
\pgfpathlineto{\pgfqpoint{5.133901in}{5.986508in}}%
\pgfpathlineto{\pgfqpoint{5.134746in}{5.986749in}}%
\pgfpathlineto{\pgfqpoint{5.140307in}{5.988354in}}%
\pgfpathlineto{\pgfqpoint{5.141160in}{5.988594in}}%
\pgfpathlineto{\pgfqpoint{5.168615in}{5.996619in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{5.996940in}}%
\pgfpathlineto{\pgfqpoint{5.176861in}{5.998866in}}%
\pgfpathlineto{\pgfqpoint{5.177796in}{5.999027in}}%
\pgfpathlineto{\pgfqpoint{5.189422in}{6.001274in}}%
\pgfpathlineto{\pgfqpoint{5.193032in}{6.001996in}}%
\pgfpathlineto{\pgfqpoint{5.201687in}{6.003521in}}%
\pgfpathlineto{\pgfqpoint{5.204823in}{6.004805in}}%
\pgfpathlineto{\pgfqpoint{5.211892in}{6.006410in}}%
\pgfpathlineto{\pgfqpoint{5.215694in}{6.007694in}}%
\pgfpathlineto{\pgfqpoint{5.223928in}{6.009218in}}%
\pgfpathlineto{\pgfqpoint{5.225029in}{6.009941in}}%
\pgfpathlineto{\pgfqpoint{5.244965in}{6.014515in}}%
\pgfpathlineto{\pgfqpoint{5.249980in}{6.015799in}}%
\pgfpathlineto{\pgfqpoint{5.264800in}{6.019570in}}%
\pgfpathlineto{\pgfqpoint{5.270430in}{6.020935in}}%
\pgfpathlineto{\pgfqpoint{5.272726in}{6.021416in}}%
\pgfpathlineto{\pgfqpoint{5.306903in}{6.028799in}}%
\pgfpathlineto{\pgfqpoint{5.309339in}{6.030163in}}%
\pgfpathlineto{\pgfqpoint{5.323935in}{6.033453in}}%
\pgfpathlineto{\pgfqpoint{5.331300in}{6.034818in}}%
\pgfpathlineto{\pgfqpoint{5.343278in}{6.037787in}}%
\pgfpathlineto{\pgfqpoint{5.355889in}{6.040917in}}%
\pgfpathlineto{\pgfqpoint{5.362814in}{6.042441in}}%
\pgfpathlineto{\pgfqpoint{5.373273in}{6.045330in}}%
\pgfpathlineto{\pgfqpoint{5.374594in}{6.045812in}}%
\pgfpathlineto{\pgfqpoint{5.386058in}{6.049102in}}%
\pgfpathlineto{\pgfqpoint{5.388119in}{6.049583in}}%
\pgfpathlineto{\pgfqpoint{5.404460in}{6.054238in}}%
\pgfpathlineto{\pgfqpoint{5.411785in}{6.055763in}}%
\pgfpathlineto{\pgfqpoint{5.414037in}{6.056726in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{6.059695in}}%
\pgfpathlineto{\pgfqpoint{5.435017in}{6.061380in}}%
\pgfpathlineto{\pgfqpoint{5.444883in}{6.063145in}}%
\pgfpathlineto{\pgfqpoint{5.446185in}{6.063386in}}%
\pgfpathlineto{\pgfqpoint{5.450477in}{6.063868in}}%
\pgfpathlineto{\pgfqpoint{5.456924in}{6.065392in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{6.066917in}}%
\pgfpathlineto{\pgfqpoint{5.466526in}{6.067639in}}%
\pgfpathlineto{\pgfqpoint{5.472782in}{6.069405in}}%
\pgfpathlineto{\pgfqpoint{5.476635in}{6.069886in}}%
\pgfpathlineto{\pgfqpoint{5.486553in}{6.071572in}}%
\pgfpathlineto{\pgfqpoint{5.529652in}{6.080238in}}%
\pgfpathlineto{\pgfqpoint{5.532660in}{6.080640in}}%
\pgfpathlineto{\pgfqpoint{5.542841in}{6.082566in}}%
\pgfpathlineto{\pgfqpoint{5.543864in}{6.082967in}}%
\pgfpathlineto{\pgfqpoint{5.570538in}{6.088263in}}%
\pgfpathlineto{\pgfqpoint{5.571125in}{6.088504in}}%
\pgfpathlineto{\pgfqpoint{5.581440in}{6.090029in}}%
\pgfpathlineto{\pgfqpoint{5.582238in}{6.090350in}}%
\pgfpathlineto{\pgfqpoint{5.590766in}{6.091714in}}%
\pgfpathlineto{\pgfqpoint{5.599362in}{6.093479in}}%
\pgfpathlineto{\pgfqpoint{5.633621in}{6.098696in}}%
\pgfpathlineto{\pgfqpoint{5.634651in}{6.099017in}}%
\pgfpathlineto{\pgfqpoint{5.647875in}{6.101986in}}%
\pgfpathlineto{\pgfqpoint{5.657415in}{6.103912in}}%
\pgfpathlineto{\pgfqpoint{5.658507in}{6.104313in}}%
\pgfpathlineto{\pgfqpoint{5.670609in}{6.105758in}}%
\pgfpathlineto{\pgfqpoint{5.671642in}{6.106079in}}%
\pgfpathlineto{\pgfqpoint{5.690037in}{6.108646in}}%
\pgfpathlineto{\pgfqpoint{5.691296in}{6.108967in}}%
\pgfpathlineto{\pgfqpoint{5.699536in}{6.110653in}}%
\pgfpathlineto{\pgfqpoint{5.700857in}{6.111134in}}%
\pgfpathlineto{\pgfqpoint{5.702772in}{6.111455in}}%
\pgfpathlineto{\pgfqpoint{5.711625in}{6.113461in}}%
\pgfpathlineto{\pgfqpoint{5.713051in}{6.113863in}}%
\pgfpathlineto{\pgfqpoint{5.731593in}{6.117233in}}%
\pgfpathlineto{\pgfqpoint{5.753126in}{6.120202in}}%
\pgfpathlineto{\pgfqpoint{5.755405in}{6.120443in}}%
\pgfpathlineto{\pgfqpoint{5.769749in}{6.122449in}}%
\pgfpathlineto{\pgfqpoint{5.775156in}{6.123974in}}%
\pgfpathlineto{\pgfqpoint{5.796333in}{6.126783in}}%
\pgfpathlineto{\pgfqpoint{5.797332in}{6.127104in}}%
\pgfpathlineto{\pgfqpoint{5.895282in}{6.142993in}}%
\pgfpathlineto{\pgfqpoint{5.897038in}{6.143555in}}%
\pgfpathlineto{\pgfqpoint{6.059529in}{6.167629in}}%
\pgfpathlineto{\pgfqpoint{6.084369in}{6.170277in}}%
\pgfpathlineto{\pgfqpoint{6.085232in}{6.170518in}}%
\pgfpathlineto{\pgfqpoint{6.133321in}{6.176136in}}%
\pgfpathlineto{\pgfqpoint{6.149723in}{6.177580in}}%
\pgfpathlineto{\pgfqpoint{6.179041in}{6.182556in}}%
\pgfpathlineto{\pgfqpoint{6.194423in}{6.184482in}}%
\pgfpathlineto{\pgfqpoint{6.197296in}{6.185124in}}%
\pgfpathlineto{\pgfqpoint{6.223985in}{6.187932in}}%
\pgfpathlineto{\pgfqpoint{6.224489in}{6.188253in}}%
\pgfpathlineto{\pgfqpoint{6.244994in}{6.190661in}}%
\pgfpathlineto{\pgfqpoint{6.288324in}{6.196519in}}%
\pgfpathlineto{\pgfqpoint{6.289127in}{6.196679in}}%
\pgfpathlineto{\pgfqpoint{6.301899in}{6.198365in}}%
\pgfpathlineto{\pgfqpoint{6.304873in}{6.198766in}}%
\pgfpathlineto{\pgfqpoint{6.320198in}{6.200291in}}%
\pgfpathlineto{\pgfqpoint{6.354817in}{6.204142in}}%
\pgfpathlineto{\pgfqpoint{6.369395in}{6.205908in}}%
\pgfpathlineto{\pgfqpoint{6.377923in}{6.207112in}}%
\pgfpathlineto{\pgfqpoint{6.402111in}{6.209278in}}%
\pgfpathlineto{\pgfqpoint{6.403335in}{6.209439in}}%
\pgfpathlineto{\pgfqpoint{6.419192in}{6.211686in}}%
\pgfpathlineto{\pgfqpoint{6.432741in}{6.213451in}}%
\pgfpathlineto{\pgfqpoint{6.461468in}{6.217544in}}%
\pgfpathlineto{\pgfqpoint{6.472388in}{6.218908in}}%
\pgfpathlineto{\pgfqpoint{6.486181in}{6.220353in}}%
\pgfpathlineto{\pgfqpoint{6.628929in}{6.236162in}}%
\pgfpathlineto{\pgfqpoint{6.647413in}{6.237686in}}%
\pgfpathlineto{\pgfqpoint{6.703225in}{6.242662in}}%
\pgfpathlineto{\pgfqpoint{6.706657in}{6.243063in}}%
\pgfpathlineto{\pgfqpoint{6.730701in}{6.244909in}}%
\pgfpathlineto{\pgfqpoint{6.732721in}{6.245310in}}%
\pgfpathlineto{\pgfqpoint{6.750252in}{6.246995in}}%
\pgfpathlineto{\pgfqpoint{6.768825in}{6.249082in}}%
\pgfpathlineto{\pgfqpoint{6.768825in}{6.249082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257778in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.259533in}{1.006352in}}%
\pgfpathlineto{\pgfqpoint{1.274557in}{1.009080in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.011408in}}%
\pgfpathlineto{\pgfqpoint{1.287136in}{1.012692in}}%
\pgfpathlineto{\pgfqpoint{1.290136in}{1.014056in}}%
\pgfpathlineto{\pgfqpoint{1.321857in}{1.031068in}}%
\pgfpathlineto{\pgfqpoint{1.323280in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{1.326337in}{1.033556in}}%
\pgfpathlineto{\pgfqpoint{1.327978in}{1.035001in}}%
\pgfpathlineto{\pgfqpoint{1.332145in}{1.037890in}}%
\pgfpathlineto{\pgfqpoint{1.335048in}{1.040698in}}%
\pgfpathlineto{\pgfqpoint{1.337157in}{1.042544in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.044149in}}%
\pgfpathlineto{\pgfqpoint{1.341217in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.343443in}{1.047600in}}%
\pgfpathlineto{\pgfqpoint{1.350667in}{1.053137in}}%
\pgfpathlineto{\pgfqpoint{1.351628in}{1.054180in}}%
\pgfpathlineto{\pgfqpoint{1.356770in}{1.057551in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.058594in}}%
\pgfpathlineto{\pgfqpoint{1.361763in}{1.062606in}}%
\pgfpathlineto{\pgfqpoint{1.364470in}{1.065495in}}%
\pgfpathlineto{\pgfqpoint{1.368820in}{1.069989in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{1.072477in}}%
\pgfpathlineto{\pgfqpoint{1.405226in}{1.117175in}}%
\pgfpathlineto{\pgfqpoint{1.411863in}{1.125120in}}%
\pgfpathlineto{\pgfqpoint{1.412917in}{1.126404in}}%
\pgfpathlineto{\pgfqpoint{1.414096in}{1.129052in}}%
\pgfpathlineto{\pgfqpoint{1.416137in}{1.132262in}}%
\pgfpathlineto{\pgfqpoint{1.417363in}{1.134268in}}%
\pgfpathlineto{\pgfqpoint{1.441338in}{1.172306in}}%
\pgfpathlineto{\pgfqpoint{1.444718in}{1.179689in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{1.181695in}}%
\pgfpathlineto{\pgfqpoint{1.447682in}{1.184263in}}%
\pgfpathlineto{\pgfqpoint{1.449314in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{1.450634in}{1.188837in}}%
\pgfpathlineto{\pgfqpoint{1.457249in}{1.200153in}}%
\pgfpathlineto{\pgfqpoint{1.458461in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{1.459913in}{1.205128in}}%
\pgfpathlineto{\pgfqpoint{1.464455in}{1.213875in}}%
\pgfpathlineto{\pgfqpoint{1.467877in}{1.219894in}}%
\pgfpathlineto{\pgfqpoint{1.469905in}{1.224147in}}%
\pgfpathlineto{\pgfqpoint{1.471612in}{1.227277in}}%
\pgfpathlineto{\pgfqpoint{1.478301in}{1.241962in}}%
\pgfpathlineto{\pgfqpoint{1.479223in}{1.243647in}}%
\pgfpathlineto{\pgfqpoint{1.483485in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{1.486524in}{1.260018in}}%
\pgfpathlineto{\pgfqpoint{1.487411in}{1.262024in}}%
\pgfpathlineto{\pgfqpoint{1.488617in}{1.263950in}}%
\pgfpathlineto{\pgfqpoint{1.491256in}{1.270531in}}%
\pgfpathlineto{\pgfqpoint{1.495712in}{1.280963in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.285056in}}%
\pgfpathlineto{\pgfqpoint{1.498491in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.500048in}{1.291315in}}%
\pgfpathlineto{\pgfqpoint{1.502305in}{1.296612in}}%
\pgfpathlineto{\pgfqpoint{1.504180in}{1.300784in}}%
\pgfpathlineto{\pgfqpoint{1.506537in}{1.305118in}}%
\pgfpathlineto{\pgfqpoint{1.508158in}{1.308167in}}%
\pgfpathlineto{\pgfqpoint{1.516602in}{1.327026in}}%
\pgfpathlineto{\pgfqpoint{1.517588in}{1.329273in}}%
\pgfpathlineto{\pgfqpoint{1.518840in}{1.332162in}}%
\pgfpathlineto{\pgfqpoint{1.521128in}{1.338100in}}%
\pgfpathlineto{\pgfqpoint{1.522604in}{1.341711in}}%
\pgfpathlineto{\pgfqpoint{1.523842in}{1.344520in}}%
\pgfpathlineto{\pgfqpoint{1.524545in}{1.346526in}}%
\pgfpathlineto{\pgfqpoint{1.526550in}{1.352384in}}%
\pgfpathlineto{\pgfqpoint{1.536359in}{1.373490in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{1.374934in}}%
\pgfpathlineto{\pgfqpoint{1.538103in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{1.540224in}{1.381434in}}%
\pgfpathlineto{\pgfqpoint{1.542005in}{1.386731in}}%
\pgfpathlineto{\pgfqpoint{1.543393in}{1.389941in}}%
\pgfpathlineto{\pgfqpoint{1.544916in}{1.392910in}}%
\pgfpathlineto{\pgfqpoint{1.548650in}{1.401176in}}%
\pgfpathlineto{\pgfqpoint{1.549889in}{1.403984in}}%
\pgfpathlineto{\pgfqpoint{1.552681in}{1.413213in}}%
\pgfpathlineto{\pgfqpoint{1.554027in}{1.416423in}}%
\pgfpathlineto{\pgfqpoint{1.556798in}{1.423244in}}%
\pgfpathlineto{\pgfqpoint{1.562497in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{1.563958in}{1.441220in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{1.443547in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{1.452615in}}%
\pgfpathlineto{\pgfqpoint{1.568954in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{1.570724in}{1.458794in}}%
\pgfpathlineto{\pgfqpoint{1.571364in}{1.460479in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{1.465856in}}%
\pgfpathlineto{\pgfqpoint{1.573796in}{1.467541in}}%
\pgfpathlineto{\pgfqpoint{1.574608in}{1.469467in}}%
\pgfpathlineto{\pgfqpoint{1.579530in}{1.483110in}}%
\pgfpathlineto{\pgfqpoint{1.580561in}{1.485517in}}%
\pgfpathlineto{\pgfqpoint{1.582578in}{1.491937in}}%
\pgfpathlineto{\pgfqpoint{1.583695in}{1.495307in}}%
\pgfpathlineto{\pgfqpoint{1.584555in}{1.497474in}}%
\pgfpathlineto{\pgfqpoint{1.587593in}{1.506462in}}%
\pgfpathlineto{\pgfqpoint{1.588341in}{1.508789in}}%
\pgfpathlineto{\pgfqpoint{1.591663in}{1.518178in}}%
\pgfpathlineto{\pgfqpoint{1.592768in}{1.521468in}}%
\pgfpathlineto{\pgfqpoint{1.598037in}{1.538401in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.545222in}}%
\pgfpathlineto{\pgfqpoint{1.603011in}{1.550759in}}%
\pgfpathlineto{\pgfqpoint{1.608240in}{1.564321in}}%
\pgfpathlineto{\pgfqpoint{1.611552in}{1.573951in}}%
\pgfpathlineto{\pgfqpoint{1.612711in}{1.577161in}}%
\pgfpathlineto{\pgfqpoint{1.614440in}{1.582778in}}%
\pgfpathlineto{\pgfqpoint{1.615384in}{1.585587in}}%
\pgfpathlineto{\pgfqpoint{1.616783in}{1.589600in}}%
\pgfpathlineto{\pgfqpoint{1.620536in}{1.600273in}}%
\pgfpathlineto{\pgfqpoint{1.621987in}{1.604205in}}%
\pgfpathlineto{\pgfqpoint{1.624562in}{1.611668in}}%
\pgfpathlineto{\pgfqpoint{1.625704in}{1.615520in}}%
\pgfpathlineto{\pgfqpoint{1.627071in}{1.620495in}}%
\pgfpathlineto{\pgfqpoint{1.629822in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{1.631485in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{1.632424in}{1.634459in}}%
\pgfpathlineto{\pgfqpoint{1.634997in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{1.636300in}{1.644891in}}%
\pgfpathlineto{\pgfqpoint{1.637523in}{1.648663in}}%
\pgfpathlineto{\pgfqpoint{1.638493in}{1.651150in}}%
\pgfpathlineto{\pgfqpoint{1.640284in}{1.656206in}}%
\pgfpathlineto{\pgfqpoint{1.643179in}{1.665435in}}%
\pgfpathlineto{\pgfqpoint{1.647012in}{1.678194in}}%
\pgfpathlineto{\pgfqpoint{1.649426in}{1.685417in}}%
\pgfpathlineto{\pgfqpoint{1.652577in}{1.695207in}}%
\pgfpathlineto{\pgfqpoint{1.653327in}{1.697213in}}%
\pgfpathlineto{\pgfqpoint{1.654658in}{1.701386in}}%
\pgfpathlineto{\pgfqpoint{1.657877in}{1.711417in}}%
\pgfpathlineto{\pgfqpoint{1.665735in}{1.733405in}}%
\pgfpathlineto{\pgfqpoint{1.667082in}{1.736856in}}%
\pgfpathlineto{\pgfqpoint{1.670807in}{1.747770in}}%
\pgfpathlineto{\pgfqpoint{1.671982in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{1.674631in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{1.675544in}{1.762215in}}%
\pgfpathlineto{\pgfqpoint{1.679570in}{1.775616in}}%
\pgfpathlineto{\pgfqpoint{1.680839in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{1.681691in}{1.782036in}}%
\pgfpathlineto{\pgfqpoint{1.683291in}{1.788055in}}%
\pgfpathlineto{\pgfqpoint{1.684418in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{1.685444in}{1.795357in}}%
\pgfpathlineto{\pgfqpoint{1.686836in}{1.799450in}}%
\pgfpathlineto{\pgfqpoint{1.688326in}{1.804185in}}%
\pgfpathlineto{\pgfqpoint{1.689739in}{1.808598in}}%
\pgfpathlineto{\pgfqpoint{1.691249in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{1.692425in}{1.816543in}}%
\pgfpathlineto{\pgfqpoint{1.694431in}{1.822080in}}%
\pgfpathlineto{\pgfqpoint{1.695767in}{1.825370in}}%
\pgfpathlineto{\pgfqpoint{1.698063in}{1.831309in}}%
\pgfpathlineto{\pgfqpoint{1.699230in}{1.835321in}}%
\pgfpathlineto{\pgfqpoint{1.702806in}{1.846396in}}%
\pgfpathlineto{\pgfqpoint{1.705193in}{1.855062in}}%
\pgfpathlineto{\pgfqpoint{1.705666in}{1.856587in}}%
\pgfpathlineto{\pgfqpoint{1.712261in}{1.877291in}}%
\pgfpathlineto{\pgfqpoint{1.713002in}{1.879137in}}%
\pgfpathlineto{\pgfqpoint{1.714512in}{1.884433in}}%
\pgfpathlineto{\pgfqpoint{1.715886in}{1.889088in}}%
\pgfpathlineto{\pgfqpoint{1.716619in}{1.891174in}}%
\pgfpathlineto{\pgfqpoint{1.720335in}{1.904736in}}%
\pgfpathlineto{\pgfqpoint{1.721881in}{1.910274in}}%
\pgfpathlineto{\pgfqpoint{1.723657in}{1.916372in}}%
\pgfpathlineto{\pgfqpoint{1.829574in}{2.275807in}}%
\pgfpathlineto{\pgfqpoint{1.832631in}{2.288807in}}%
\pgfpathlineto{\pgfqpoint{1.835195in}{2.296430in}}%
\pgfpathlineto{\pgfqpoint{1.837613in}{2.305338in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{2.357741in}}%
\pgfpathlineto{\pgfqpoint{1.854584in}{2.365605in}}%
\pgfpathlineto{\pgfqpoint{1.858212in}{2.377883in}}%
\pgfpathlineto{\pgfqpoint{1.859541in}{2.383019in}}%
\pgfpathlineto{\pgfqpoint{1.860645in}{2.386630in}}%
\pgfpathlineto{\pgfqpoint{1.861172in}{2.389038in}}%
\pgfpathlineto{\pgfqpoint{1.864930in}{2.401316in}}%
\pgfpathlineto{\pgfqpoint{1.866387in}{2.405649in}}%
\pgfpathlineto{\pgfqpoint{1.868254in}{2.411266in}}%
\pgfpathlineto{\pgfqpoint{1.868946in}{2.412791in}}%
\pgfpathlineto{\pgfqpoint{1.871551in}{2.421217in}}%
\pgfpathlineto{\pgfqpoint{1.874717in}{2.434137in}}%
\pgfpathlineto{\pgfqpoint{1.875893in}{2.438711in}}%
\pgfpathlineto{\pgfqpoint{1.876417in}{2.440557in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{2.501787in}}%
\pgfpathlineto{\pgfqpoint{1.894016in}{2.504917in}}%
\pgfpathlineto{\pgfqpoint{1.900218in}{2.528510in}}%
\pgfpathlineto{\pgfqpoint{1.901453in}{2.533164in}}%
\pgfpathlineto{\pgfqpoint{1.906079in}{2.549615in}}%
\pgfpathlineto{\pgfqpoint{1.918549in}{2.592147in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{2.595678in}}%
\pgfpathlineto{\pgfqpoint{1.921466in}{2.602018in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{2.607154in}}%
\pgfpathlineto{\pgfqpoint{1.923459in}{2.609320in}}%
\pgfpathlineto{\pgfqpoint{1.926608in}{2.620796in}}%
\pgfpathlineto{\pgfqpoint{1.982920in}{2.822942in}}%
\pgfpathlineto{\pgfqpoint{1.986866in}{2.837548in}}%
\pgfpathlineto{\pgfqpoint{1.987337in}{2.839153in}}%
\pgfpathlineto{\pgfqpoint{1.989628in}{2.847579in}}%
\pgfpathlineto{\pgfqpoint{1.993916in}{2.862024in}}%
\pgfpathlineto{\pgfqpoint{1.994412in}{2.863950in}}%
\pgfpathlineto{\pgfqpoint{1.996143in}{2.869326in}}%
\pgfpathlineto{\pgfqpoint{1.996987in}{2.872055in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{2.876870in}}%
\pgfpathlineto{\pgfqpoint{1.998651in}{2.878314in}}%
\pgfpathlineto{\pgfqpoint{1.999842in}{2.882968in}}%
\pgfpathlineto{\pgfqpoint{2.001294in}{2.888024in}}%
\pgfpathlineto{\pgfqpoint{2.003447in}{2.896209in}}%
\pgfpathlineto{\pgfqpoint{2.004232in}{2.898617in}}%
\pgfpathlineto{\pgfqpoint{2.005513in}{2.902068in}}%
\pgfpathlineto{\pgfqpoint{2.006927in}{2.907525in}}%
\pgfpathlineto{\pgfqpoint{2.008168in}{2.911537in}}%
\pgfpathlineto{\pgfqpoint{2.010414in}{2.918920in}}%
\pgfpathlineto{\pgfqpoint{2.011944in}{2.924056in}}%
\pgfpathlineto{\pgfqpoint{2.012656in}{2.925661in}}%
\pgfpathlineto{\pgfqpoint{2.013878in}{2.929432in}}%
\pgfpathlineto{\pgfqpoint{2.017083in}{2.940988in}}%
\pgfpathlineto{\pgfqpoint{2.022681in}{2.959285in}}%
\pgfpathlineto{\pgfqpoint{2.023185in}{2.961371in}}%
\pgfpathlineto{\pgfqpoint{2.024632in}{2.965464in}}%
\pgfpathlineto{\pgfqpoint{2.026763in}{2.973650in}}%
\pgfpathlineto{\pgfqpoint{2.028663in}{2.981434in}}%
\pgfpathlineto{\pgfqpoint{2.033615in}{2.998286in}}%
\pgfpathlineto{\pgfqpoint{2.034226in}{2.999650in}}%
\pgfpathlineto{\pgfqpoint{2.036887in}{3.008317in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{3.010484in}}%
\pgfpathlineto{\pgfqpoint{2.047215in}{3.038571in}}%
\pgfpathlineto{\pgfqpoint{2.062023in}{3.088405in}}%
\pgfpathlineto{\pgfqpoint{2.063175in}{3.092418in}}%
\pgfpathlineto{\pgfqpoint{2.066780in}{3.103973in}}%
\pgfpathlineto{\pgfqpoint{2.069638in}{3.113844in}}%
\pgfpathlineto{\pgfqpoint{2.070833in}{3.116894in}}%
\pgfpathlineto{\pgfqpoint{2.072155in}{3.121628in}}%
\pgfpathlineto{\pgfqpoint{2.078652in}{3.143295in}}%
\pgfpathlineto{\pgfqpoint{2.080191in}{3.148672in}}%
\pgfpathlineto{\pgfqpoint{2.080706in}{3.150277in}}%
\pgfpathlineto{\pgfqpoint{2.083148in}{3.158061in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{3.163117in}}%
\pgfpathlineto{\pgfqpoint{2.086007in}{3.168895in}}%
\pgfpathlineto{\pgfqpoint{2.088097in}{3.175876in}}%
\pgfpathlineto{\pgfqpoint{2.088669in}{3.177802in}}%
\pgfpathlineto{\pgfqpoint{2.089751in}{3.182376in}}%
\pgfpathlineto{\pgfqpoint{2.090975in}{3.187191in}}%
\pgfpathlineto{\pgfqpoint{2.093868in}{3.198426in}}%
\pgfpathlineto{\pgfqpoint{2.095514in}{3.203562in}}%
\pgfpathlineto{\pgfqpoint{2.096169in}{3.206291in}}%
\pgfpathlineto{\pgfqpoint{2.097249in}{3.209982in}}%
\pgfpathlineto{\pgfqpoint{2.099091in}{3.216322in}}%
\pgfpathlineto{\pgfqpoint{2.100202in}{3.219130in}}%
\pgfpathlineto{\pgfqpoint{2.107889in}{3.244007in}}%
\pgfpathlineto{\pgfqpoint{2.108700in}{3.246736in}}%
\pgfpathlineto{\pgfqpoint{2.109813in}{3.249946in}}%
\pgfpathlineto{\pgfqpoint{2.110883in}{3.253798in}}%
\pgfpathlineto{\pgfqpoint{2.112541in}{3.258693in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{3.262946in}}%
\pgfpathlineto{\pgfqpoint{2.117010in}{3.273218in}}%
\pgfpathlineto{\pgfqpoint{2.118143in}{3.276990in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{3.296811in}}%
\pgfpathlineto{\pgfqpoint{2.125508in}{3.302750in}}%
\pgfpathlineto{\pgfqpoint{2.126166in}{3.304836in}}%
\pgfpathlineto{\pgfqpoint{2.128798in}{3.314466in}}%
\pgfpathlineto{\pgfqpoint{2.129495in}{3.316873in}}%
\pgfpathlineto{\pgfqpoint{2.130759in}{3.320164in}}%
\pgfpathlineto{\pgfqpoint{2.154692in}{3.398326in}}%
\pgfpathlineto{\pgfqpoint{2.155945in}{3.401857in}}%
\pgfpathlineto{\pgfqpoint{2.156732in}{3.403863in}}%
\pgfpathlineto{\pgfqpoint{2.163782in}{3.426333in}}%
\pgfpathlineto{\pgfqpoint{2.164922in}{3.430185in}}%
\pgfpathlineto{\pgfqpoint{2.167973in}{3.439333in}}%
\pgfpathlineto{\pgfqpoint{2.168657in}{3.441580in}}%
\pgfpathlineto{\pgfqpoint{2.175710in}{3.462364in}}%
\pgfpathlineto{\pgfqpoint{2.176832in}{3.466537in}}%
\pgfpathlineto{\pgfqpoint{2.179202in}{3.473439in}}%
\pgfpathlineto{\pgfqpoint{2.185842in}{3.492377in}}%
\pgfpathlineto{\pgfqpoint{2.187130in}{3.496149in}}%
\pgfpathlineto{\pgfqpoint{2.191030in}{3.508267in}}%
\pgfpathlineto{\pgfqpoint{2.192267in}{3.510995in}}%
\pgfpathlineto{\pgfqpoint{2.194826in}{3.519341in}}%
\pgfpathlineto{\pgfqpoint{2.215277in}{3.584182in}}%
\pgfpathlineto{\pgfqpoint{2.216007in}{3.586108in}}%
\pgfpathlineto{\pgfqpoint{2.217365in}{3.591003in}}%
\pgfpathlineto{\pgfqpoint{2.224572in}{3.610905in}}%
\pgfpathlineto{\pgfqpoint{2.225816in}{3.614917in}}%
\pgfpathlineto{\pgfqpoint{2.228473in}{3.621016in}}%
\pgfpathlineto{\pgfqpoint{2.229922in}{3.625590in}}%
\pgfpathlineto{\pgfqpoint{2.230852in}{3.628238in}}%
\pgfpathlineto{\pgfqpoint{2.233016in}{3.634979in}}%
\pgfpathlineto{\pgfqpoint{2.234479in}{3.638350in}}%
\pgfpathlineto{\pgfqpoint{2.236507in}{3.644288in}}%
\pgfpathlineto{\pgfqpoint{2.237882in}{3.647659in}}%
\pgfpathlineto{\pgfqpoint{2.239177in}{3.651671in}}%
\pgfpathlineto{\pgfqpoint{2.240227in}{3.654801in}}%
\pgfpathlineto{\pgfqpoint{2.241653in}{3.659696in}}%
\pgfpathlineto{\pgfqpoint{2.243253in}{3.663708in}}%
\pgfpathlineto{\pgfqpoint{2.244801in}{3.668684in}}%
\pgfpathlineto{\pgfqpoint{2.247125in}{3.675585in}}%
\pgfpathlineto{\pgfqpoint{2.249798in}{3.685135in}}%
\pgfpathlineto{\pgfqpoint{2.250340in}{3.687462in}}%
\pgfpathlineto{\pgfqpoint{2.253829in}{3.697573in}}%
\pgfpathlineto{\pgfqpoint{2.255289in}{3.700864in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{3.795076in}}%
\pgfpathlineto{\pgfqpoint{2.289642in}{3.798045in}}%
\pgfpathlineto{\pgfqpoint{2.312955in}{3.864812in}}%
\pgfpathlineto{\pgfqpoint{2.314817in}{3.870349in}}%
\pgfpathlineto{\pgfqpoint{2.320796in}{3.887522in}}%
\pgfpathlineto{\pgfqpoint{2.321909in}{3.890572in}}%
\pgfpathlineto{\pgfqpoint{2.323976in}{3.896751in}}%
\pgfpathlineto{\pgfqpoint{2.325161in}{3.900041in}}%
\pgfpathlineto{\pgfqpoint{2.327125in}{3.906782in}}%
\pgfpathlineto{\pgfqpoint{2.328502in}{3.910955in}}%
\pgfpathlineto{\pgfqpoint{2.330379in}{3.915449in}}%
\pgfpathlineto{\pgfqpoint{2.331664in}{3.919702in}}%
\pgfpathlineto{\pgfqpoint{2.332252in}{3.921066in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{3.925319in}}%
\pgfpathlineto{\pgfqpoint{2.336776in}{3.934548in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{3.978123in}}%
\pgfpathlineto{\pgfqpoint{2.352440in}{3.979487in}}%
\pgfpathlineto{\pgfqpoint{2.376162in}{4.044569in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{4.046495in}}%
\pgfpathlineto{\pgfqpoint{2.378787in}{4.051631in}}%
\pgfpathlineto{\pgfqpoint{2.380022in}{4.054921in}}%
\pgfpathlineto{\pgfqpoint{2.383069in}{4.062705in}}%
\pgfpathlineto{\pgfqpoint{2.384174in}{4.064872in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{4.070650in}}%
\pgfpathlineto{\pgfqpoint{2.387968in}{4.074582in}}%
\pgfpathlineto{\pgfqpoint{2.392093in}{4.086780in}}%
\pgfpathlineto{\pgfqpoint{2.392916in}{4.088786in}}%
\pgfpathlineto{\pgfqpoint{2.394687in}{4.093360in}}%
\pgfpathlineto{\pgfqpoint{2.395271in}{4.095045in}}%
\pgfpathlineto{\pgfqpoint{2.411413in}{4.138941in}}%
\pgfpathlineto{\pgfqpoint{2.412075in}{4.140546in}}%
\pgfpathlineto{\pgfqpoint{2.442911in}{4.221678in}}%
\pgfpathlineto{\pgfqpoint{2.444277in}{4.224246in}}%
\pgfpathlineto{\pgfqpoint{2.445827in}{4.227857in}}%
\pgfpathlineto{\pgfqpoint{2.446935in}{4.229863in}}%
\pgfpathlineto{\pgfqpoint{2.449192in}{4.236042in}}%
\pgfpathlineto{\pgfqpoint{2.450630in}{4.239654in}}%
\pgfpathlineto{\pgfqpoint{2.451867in}{4.243345in}}%
\pgfpathlineto{\pgfqpoint{2.456700in}{4.253376in}}%
\pgfpathlineto{\pgfqpoint{2.458067in}{4.255784in}}%
\pgfpathlineto{\pgfqpoint{2.458855in}{4.257148in}}%
\pgfpathlineto{\pgfqpoint{2.460136in}{4.261160in}}%
\pgfpathlineto{\pgfqpoint{2.463974in}{4.270951in}}%
\pgfpathlineto{\pgfqpoint{2.465722in}{4.274642in}}%
\pgfpathlineto{\pgfqpoint{2.466964in}{4.277772in}}%
\pgfpathlineto{\pgfqpoint{2.470253in}{4.285395in}}%
\pgfpathlineto{\pgfqpoint{2.471241in}{4.287963in}}%
\pgfpathlineto{\pgfqpoint{2.472452in}{4.290852in}}%
\pgfpathlineto{\pgfqpoint{2.476041in}{4.298877in}}%
\pgfpathlineto{\pgfqpoint{2.477325in}{4.302087in}}%
\pgfpathlineto{\pgfqpoint{2.480590in}{4.310834in}}%
\pgfpathlineto{\pgfqpoint{2.481917in}{4.314766in}}%
\pgfpathlineto{\pgfqpoint{2.484609in}{4.321347in}}%
\pgfpathlineto{\pgfqpoint{2.486175in}{4.324878in}}%
\pgfpathlineto{\pgfqpoint{2.492490in}{4.342372in}}%
\pgfpathlineto{\pgfqpoint{2.493233in}{4.344057in}}%
\pgfpathlineto{\pgfqpoint{2.494317in}{4.346866in}}%
\pgfpathlineto{\pgfqpoint{2.498207in}{4.354489in}}%
\pgfpathlineto{\pgfqpoint{2.499341in}{4.356897in}}%
\pgfpathlineto{\pgfqpoint{2.500664in}{4.359786in}}%
\pgfpathlineto{\pgfqpoint{2.502682in}{4.364761in}}%
\pgfpathlineto{\pgfqpoint{2.504756in}{4.370058in}}%
\pgfpathlineto{\pgfqpoint{2.506164in}{4.373107in}}%
\pgfpathlineto{\pgfqpoint{2.507852in}{4.376638in}}%
\pgfpathlineto{\pgfqpoint{2.509261in}{4.379848in}}%
\pgfpathlineto{\pgfqpoint{2.509883in}{4.381212in}}%
\pgfpathlineto{\pgfqpoint{2.511619in}{4.386428in}}%
\pgfpathlineto{\pgfqpoint{2.515884in}{4.395898in}}%
\pgfpathlineto{\pgfqpoint{2.528823in}{4.427436in}}%
\pgfpathlineto{\pgfqpoint{2.529989in}{4.429362in}}%
\pgfpathlineto{\pgfqpoint{2.534985in}{4.441238in}}%
\pgfpathlineto{\pgfqpoint{2.536205in}{4.443967in}}%
\pgfpathlineto{\pgfqpoint{2.537082in}{4.446454in}}%
\pgfpathlineto{\pgfqpoint{2.542199in}{4.456887in}}%
\pgfpathlineto{\pgfqpoint{2.542908in}{4.458572in}}%
\pgfpathlineto{\pgfqpoint{2.546847in}{4.467720in}}%
\pgfpathlineto{\pgfqpoint{2.548686in}{4.470529in}}%
\pgfpathlineto{\pgfqpoint{2.552558in}{4.479998in}}%
\pgfpathlineto{\pgfqpoint{2.553849in}{4.482406in}}%
\pgfpathlineto{\pgfqpoint{2.555748in}{4.486178in}}%
\pgfpathlineto{\pgfqpoint{2.557373in}{4.489789in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{4.495888in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{4.498857in}}%
\pgfpathlineto{\pgfqpoint{2.564737in}{4.507765in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{4.509289in}}%
\pgfpathlineto{\pgfqpoint{2.566713in}{4.511536in}}%
\pgfpathlineto{\pgfqpoint{2.568608in}{4.516833in}}%
\pgfpathlineto{\pgfqpoint{2.571974in}{4.524296in}}%
\pgfpathlineto{\pgfqpoint{2.581975in}{4.546284in}}%
\pgfpathlineto{\pgfqpoint{2.584611in}{4.551901in}}%
\pgfpathlineto{\pgfqpoint{2.585849in}{4.554550in}}%
\pgfpathlineto{\pgfqpoint{2.587426in}{4.557599in}}%
\pgfpathlineto{\pgfqpoint{2.587910in}{4.558963in}}%
\pgfpathlineto{\pgfqpoint{2.588556in}{4.560809in}}%
\pgfpathlineto{\pgfqpoint{2.607054in}{4.600853in}}%
\pgfpathlineto{\pgfqpoint{2.607925in}{4.602619in}}%
\pgfpathlineto{\pgfqpoint{2.609573in}{4.605909in}}%
\pgfpathlineto{\pgfqpoint{2.635265in}{4.657107in}}%
\pgfpathlineto{\pgfqpoint{2.637149in}{4.661200in}}%
\pgfpathlineto{\pgfqpoint{2.638138in}{4.662725in}}%
\pgfpathlineto{\pgfqpoint{2.647152in}{4.681503in}}%
\pgfpathlineto{\pgfqpoint{2.648330in}{4.684071in}}%
\pgfpathlineto{\pgfqpoint{2.658440in}{4.703732in}}%
\pgfpathlineto{\pgfqpoint{2.659777in}{4.706139in}}%
\pgfpathlineto{\pgfqpoint{2.660945in}{4.709349in}}%
\pgfpathlineto{\pgfqpoint{2.661484in}{4.711035in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{4.718337in}}%
\pgfpathlineto{\pgfqpoint{2.665962in}{4.720825in}}%
\pgfpathlineto{\pgfqpoint{2.667010in}{4.722831in}}%
\pgfpathlineto{\pgfqpoint{2.668582in}{4.725720in}}%
\pgfpathlineto{\pgfqpoint{2.670122in}{4.728128in}}%
\pgfpathlineto{\pgfqpoint{2.671234in}{4.730776in}}%
\pgfpathlineto{\pgfqpoint{2.672056in}{4.732300in}}%
\pgfpathlineto{\pgfqpoint{2.673191in}{4.733745in}}%
\pgfpathlineto{\pgfqpoint{2.675395in}{4.737677in}}%
\pgfpathlineto{\pgfqpoint{2.684981in}{4.757900in}}%
\pgfpathlineto{\pgfqpoint{2.686500in}{4.760307in}}%
\pgfpathlineto{\pgfqpoint{2.688483in}{4.764320in}}%
\pgfpathlineto{\pgfqpoint{2.693683in}{4.774832in}}%
\pgfpathlineto{\pgfqpoint{2.701673in}{4.789598in}}%
\pgfpathlineto{\pgfqpoint{2.702470in}{4.790882in}}%
\pgfpathlineto{\pgfqpoint{2.704831in}{4.795296in}}%
\pgfpathlineto{\pgfqpoint{2.707626in}{4.801395in}}%
\pgfpathlineto{\pgfqpoint{2.710358in}{4.806129in}}%
\pgfpathlineto{\pgfqpoint{2.711136in}{4.807815in}}%
\pgfpathlineto{\pgfqpoint{2.712321in}{4.809981in}}%
\pgfpathlineto{\pgfqpoint{2.716354in}{4.817123in}}%
\pgfpathlineto{\pgfqpoint{2.718380in}{4.820815in}}%
\pgfpathlineto{\pgfqpoint{2.721634in}{4.825951in}}%
\pgfpathlineto{\pgfqpoint{2.724282in}{4.831327in}}%
\pgfpathlineto{\pgfqpoint{2.725673in}{4.833173in}}%
\pgfpathlineto{\pgfqpoint{2.727839in}{4.837988in}}%
\pgfpathlineto{\pgfqpoint{2.729514in}{4.840877in}}%
\pgfpathlineto{\pgfqpoint{2.732339in}{4.845531in}}%
\pgfpathlineto{\pgfqpoint{2.734255in}{4.848741in}}%
\pgfpathlineto{\pgfqpoint{2.735353in}{4.850507in}}%
\pgfpathlineto{\pgfqpoint{2.742252in}{4.862143in}}%
\pgfpathlineto{\pgfqpoint{2.743002in}{4.863828in}}%
\pgfpathlineto{\pgfqpoint{2.757760in}{4.891273in}}%
\pgfpathlineto{\pgfqpoint{2.760350in}{4.896971in}}%
\pgfpathlineto{\pgfqpoint{2.763771in}{4.901545in}}%
\pgfpathlineto{\pgfqpoint{2.773548in}{4.918397in}}%
\pgfpathlineto{\pgfqpoint{2.776870in}{4.924095in}}%
\pgfpathlineto{\pgfqpoint{2.778240in}{4.925860in}}%
\pgfpathlineto{\pgfqpoint{2.787849in}{4.942713in}}%
\pgfpathlineto{\pgfqpoint{2.788953in}{4.945281in}}%
\pgfpathlineto{\pgfqpoint{2.791650in}{4.949133in}}%
\pgfpathlineto{\pgfqpoint{2.792997in}{4.951219in}}%
\pgfpathlineto{\pgfqpoint{2.796469in}{4.957238in}}%
\pgfpathlineto{\pgfqpoint{2.798020in}{4.959725in}}%
\pgfpathlineto{\pgfqpoint{2.800342in}{4.963898in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{4.966547in}}%
\pgfpathlineto{\pgfqpoint{2.803752in}{4.969034in}}%
\pgfpathlineto{\pgfqpoint{2.827161in}{5.006189in}}%
\pgfpathlineto{\pgfqpoint{2.828917in}{5.008517in}}%
\pgfpathlineto{\pgfqpoint{2.830231in}{5.011486in}}%
\pgfpathlineto{\pgfqpoint{2.831450in}{5.013813in}}%
\pgfpathlineto{\pgfqpoint{2.832798in}{5.016782in}}%
\pgfpathlineto{\pgfqpoint{2.836986in}{5.024727in}}%
\pgfpathlineto{\pgfqpoint{2.838170in}{5.026573in}}%
\pgfpathlineto{\pgfqpoint{2.866339in}{5.073117in}}%
\pgfpathlineto{\pgfqpoint{2.867755in}{5.075123in}}%
\pgfpathlineto{\pgfqpoint{2.869553in}{5.078092in}}%
\pgfpathlineto{\pgfqpoint{2.871298in}{5.080500in}}%
\pgfpathlineto{\pgfqpoint{2.873060in}{5.082586in}}%
\pgfpathlineto{\pgfqpoint{2.875415in}{5.085716in}}%
\pgfpathlineto{\pgfqpoint{2.877242in}{5.088043in}}%
\pgfpathlineto{\pgfqpoint{2.879416in}{5.091093in}}%
\pgfpathlineto{\pgfqpoint{2.882674in}{5.097432in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{5.099037in}}%
\pgfpathlineto{\pgfqpoint{2.889162in}{5.104815in}}%
\pgfpathlineto{\pgfqpoint{2.890438in}{5.106661in}}%
\pgfpathlineto{\pgfqpoint{2.891872in}{5.109149in}}%
\pgfpathlineto{\pgfqpoint{2.900225in}{5.122630in}}%
\pgfpathlineto{\pgfqpoint{2.902886in}{5.126241in}}%
\pgfpathlineto{\pgfqpoint{2.904625in}{5.129532in}}%
\pgfpathlineto{\pgfqpoint{2.905882in}{5.131056in}}%
\pgfpathlineto{\pgfqpoint{2.908373in}{5.134347in}}%
\pgfpathlineto{\pgfqpoint{2.910436in}{5.137717in}}%
\pgfpathlineto{\pgfqpoint{2.912991in}{5.142211in}}%
\pgfpathlineto{\pgfqpoint{2.917652in}{5.148551in}}%
\pgfpathlineto{\pgfqpoint{2.918758in}{5.149995in}}%
\pgfpathlineto{\pgfqpoint{2.920335in}{5.152082in}}%
\pgfpathlineto{\pgfqpoint{2.924748in}{5.157057in}}%
\pgfpathlineto{\pgfqpoint{2.928158in}{5.162113in}}%
\pgfpathlineto{\pgfqpoint{2.929414in}{5.163878in}}%
\pgfpathlineto{\pgfqpoint{2.933056in}{5.169335in}}%
\pgfpathlineto{\pgfqpoint{2.962275in}{5.210182in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{5.211867in}}%
\pgfpathlineto{\pgfqpoint{2.964657in}{5.213632in}}%
\pgfpathlineto{\pgfqpoint{2.965675in}{5.215237in}}%
\pgfpathlineto{\pgfqpoint{2.967235in}{5.216842in}}%
\pgfpathlineto{\pgfqpoint{2.968006in}{5.218287in}}%
\pgfpathlineto{\pgfqpoint{2.971733in}{5.223021in}}%
\pgfpathlineto{\pgfqpoint{2.972953in}{5.224787in}}%
\pgfpathlineto{\pgfqpoint{2.974278in}{5.226873in}}%
\pgfpathlineto{\pgfqpoint{2.975643in}{5.228639in}}%
\pgfpathlineto{\pgfqpoint{2.977939in}{5.231287in}}%
\pgfpathlineto{\pgfqpoint{2.979107in}{5.232330in}}%
\pgfpathlineto{\pgfqpoint{2.982031in}{5.236664in}}%
\pgfpathlineto{\pgfqpoint{2.991241in}{5.249825in}}%
\pgfpathlineto{\pgfqpoint{2.992238in}{5.251911in}}%
\pgfpathlineto{\pgfqpoint{2.994008in}{5.253596in}}%
\pgfpathlineto{\pgfqpoint{2.999468in}{5.260016in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{5.261461in}}%
\pgfpathlineto{\pgfqpoint{3.001966in}{5.263226in}}%
\pgfpathlineto{\pgfqpoint{3.003255in}{5.264590in}}%
\pgfpathlineto{\pgfqpoint{3.004824in}{5.266276in}}%
\pgfpathlineto{\pgfqpoint{3.006087in}{5.267640in}}%
\pgfpathlineto{\pgfqpoint{3.007785in}{5.269485in}}%
\pgfpathlineto{\pgfqpoint{3.009668in}{5.271652in}}%
\pgfpathlineto{\pgfqpoint{3.010705in}{5.273097in}}%
\pgfpathlineto{\pgfqpoint{3.011735in}{5.274942in}}%
\pgfpathlineto{\pgfqpoint{3.013265in}{5.277189in}}%
\pgfpathlineto{\pgfqpoint{3.017208in}{5.282325in}}%
\pgfpathlineto{\pgfqpoint{3.019088in}{5.284492in}}%
\pgfpathlineto{\pgfqpoint{3.022216in}{5.288504in}}%
\pgfpathlineto{\pgfqpoint{3.024596in}{5.291233in}}%
\pgfpathlineto{\pgfqpoint{3.025655in}{5.292035in}}%
\pgfpathlineto{\pgfqpoint{3.027440in}{5.294523in}}%
\pgfpathlineto{\pgfqpoint{3.028601in}{5.295887in}}%
\pgfpathlineto{\pgfqpoint{3.031564in}{5.299739in}}%
\pgfpathlineto{\pgfqpoint{3.032704in}{5.300461in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{5.311054in}}%
\pgfpathlineto{\pgfqpoint{3.043633in}{5.314505in}}%
\pgfpathlineto{\pgfqpoint{3.044669in}{5.316030in}}%
\pgfpathlineto{\pgfqpoint{3.046988in}{5.318678in}}%
\pgfpathlineto{\pgfqpoint{3.051141in}{5.323092in}}%
\pgfpathlineto{\pgfqpoint{3.052926in}{5.325419in}}%
\pgfpathlineto{\pgfqpoint{3.054732in}{5.327746in}}%
\pgfpathlineto{\pgfqpoint{3.057112in}{5.330555in}}%
\pgfpathlineto{\pgfqpoint{3.058475in}{5.331919in}}%
\pgfpathlineto{\pgfqpoint{3.059655in}{5.332962in}}%
\pgfpathlineto{\pgfqpoint{3.063444in}{5.337456in}}%
\pgfpathlineto{\pgfqpoint{3.084248in}{5.360648in}}%
\pgfpathlineto{\pgfqpoint{3.091670in}{5.367630in}}%
\pgfpathlineto{\pgfqpoint{3.093211in}{5.369235in}}%
\pgfpathlineto{\pgfqpoint{3.095301in}{5.371161in}}%
\pgfpathlineto{\pgfqpoint{3.096818in}{5.373087in}}%
\pgfpathlineto{\pgfqpoint{3.101294in}{5.377260in}}%
\pgfpathlineto{\pgfqpoint{3.102896in}{5.378945in}}%
\pgfpathlineto{\pgfqpoint{3.109798in}{5.386087in}}%
\pgfpathlineto{\pgfqpoint{3.111536in}{5.387692in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{5.389377in}}%
\pgfpathlineto{\pgfqpoint{3.115457in}{5.392106in}}%
\pgfpathlineto{\pgfqpoint{3.118057in}{5.395396in}}%
\pgfpathlineto{\pgfqpoint{3.120057in}{5.397964in}}%
\pgfpathlineto{\pgfqpoint{3.121112in}{5.399488in}}%
\pgfpathlineto{\pgfqpoint{3.122475in}{5.400933in}}%
\pgfpathlineto{\pgfqpoint{3.134146in}{5.411365in}}%
\pgfpathlineto{\pgfqpoint{3.135926in}{5.412970in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{5.415057in}}%
\pgfpathlineto{\pgfqpoint{3.139457in}{5.416020in}}%
\pgfpathlineto{\pgfqpoint{3.141723in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{3.143737in}{5.420995in}}%
\pgfpathlineto{\pgfqpoint{3.151087in}{5.429100in}}%
\pgfpathlineto{\pgfqpoint{3.153220in}{5.431187in}}%
\pgfpathlineto{\pgfqpoint{3.154457in}{5.432310in}}%
\pgfpathlineto{\pgfqpoint{3.155932in}{5.433835in}}%
\pgfpathlineto{\pgfqpoint{3.157192in}{5.434637in}}%
\pgfpathlineto{\pgfqpoint{3.160402in}{5.437446in}}%
\pgfpathlineto{\pgfqpoint{3.164526in}{5.442261in}}%
\pgfpathlineto{\pgfqpoint{3.165837in}{5.444107in}}%
\pgfpathlineto{\pgfqpoint{3.167552in}{5.445631in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{5.447638in}}%
\pgfpathlineto{\pgfqpoint{3.170484in}{5.449403in}}%
\pgfpathlineto{\pgfqpoint{3.171917in}{5.450687in}}%
\pgfpathlineto{\pgfqpoint{3.176514in}{5.455422in}}%
\pgfpathlineto{\pgfqpoint{3.178056in}{5.456626in}}%
\pgfpathlineto{\pgfqpoint{3.227040in}{5.503090in}}%
\pgfpathlineto{\pgfqpoint{3.228711in}{5.504454in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{5.510874in}}%
\pgfpathlineto{\pgfqpoint{3.242735in}{5.516812in}}%
\pgfpathlineto{\pgfqpoint{3.243808in}{5.517454in}}%
\pgfpathlineto{\pgfqpoint{3.264578in}{5.535590in}}%
\pgfpathlineto{\pgfqpoint{3.268537in}{5.537917in}}%
\pgfpathlineto{\pgfqpoint{3.272426in}{5.541609in}}%
\pgfpathlineto{\pgfqpoint{3.274488in}{5.543535in}}%
\pgfpathlineto{\pgfqpoint{3.276080in}{5.545461in}}%
\pgfpathlineto{\pgfqpoint{3.277725in}{5.546424in}}%
\pgfpathlineto{\pgfqpoint{3.280195in}{5.548510in}}%
\pgfpathlineto{\pgfqpoint{3.291462in}{5.557177in}}%
\pgfpathlineto{\pgfqpoint{3.294529in}{5.559264in}}%
\pgfpathlineto{\pgfqpoint{3.295408in}{5.560146in}}%
\pgfpathlineto{\pgfqpoint{3.296949in}{5.561511in}}%
\pgfpathlineto{\pgfqpoint{3.300782in}{5.565282in}}%
\pgfpathlineto{\pgfqpoint{3.302447in}{5.566968in}}%
\pgfpathlineto{\pgfqpoint{3.304364in}{5.568653in}}%
\pgfpathlineto{\pgfqpoint{3.315080in}{5.578684in}}%
\pgfpathlineto{\pgfqpoint{3.318633in}{5.581252in}}%
\pgfpathlineto{\pgfqpoint{3.319942in}{5.582215in}}%
\pgfpathlineto{\pgfqpoint{3.321440in}{5.583258in}}%
\pgfpathlineto{\pgfqpoint{3.325898in}{5.586307in}}%
\pgfpathlineto{\pgfqpoint{3.327170in}{5.587832in}}%
\pgfpathlineto{\pgfqpoint{3.330456in}{5.590882in}}%
\pgfpathlineto{\pgfqpoint{3.332493in}{5.592888in}}%
\pgfpathlineto{\pgfqpoint{3.340061in}{5.598425in}}%
\pgfpathlineto{\pgfqpoint{3.341992in}{5.599950in}}%
\pgfpathlineto{\pgfqpoint{3.342909in}{5.601234in}}%
\pgfpathlineto{\pgfqpoint{3.346178in}{5.603240in}}%
\pgfpathlineto{\pgfqpoint{3.347858in}{5.605166in}}%
\pgfpathlineto{\pgfqpoint{3.350075in}{5.606851in}}%
\pgfpathlineto{\pgfqpoint{3.364090in}{5.618006in}}%
\pgfpathlineto{\pgfqpoint{3.378193in}{5.630444in}}%
\pgfpathlineto{\pgfqpoint{3.381243in}{5.632049in}}%
\pgfpathlineto{\pgfqpoint{3.438687in}{5.674661in}}%
\pgfpathlineto{\pgfqpoint{3.441629in}{5.676266in}}%
\pgfpathlineto{\pgfqpoint{3.449647in}{5.682285in}}%
\pgfpathlineto{\pgfqpoint{3.451145in}{5.683489in}}%
\pgfpathlineto{\pgfqpoint{3.452751in}{5.685013in}}%
\pgfpathlineto{\pgfqpoint{3.456736in}{5.688625in}}%
\pgfpathlineto{\pgfqpoint{3.458472in}{5.690069in}}%
\pgfpathlineto{\pgfqpoint{3.459677in}{5.690952in}}%
\pgfpathlineto{\pgfqpoint{3.464900in}{5.694403in}}%
\pgfpathlineto{\pgfqpoint{3.474838in}{5.702106in}}%
\pgfpathlineto{\pgfqpoint{3.477148in}{5.704032in}}%
\pgfpathlineto{\pgfqpoint{3.478301in}{5.704353in}}%
\pgfpathlineto{\pgfqpoint{3.488842in}{5.710773in}}%
\pgfpathlineto{\pgfqpoint{3.492184in}{5.712699in}}%
\pgfpathlineto{\pgfqpoint{3.495931in}{5.715187in}}%
\pgfpathlineto{\pgfqpoint{3.500907in}{5.718156in}}%
\pgfpathlineto{\pgfqpoint{3.503944in}{5.720243in}}%
\pgfpathlineto{\pgfqpoint{3.508500in}{5.722650in}}%
\pgfpathlineto{\pgfqpoint{3.512184in}{5.724656in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{5.728909in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{5.737576in}}%
\pgfpathlineto{\pgfqpoint{3.563181in}{5.757719in}}%
\pgfpathlineto{\pgfqpoint{3.568334in}{5.760287in}}%
\pgfpathlineto{\pgfqpoint{3.594086in}{5.776898in}}%
\pgfpathlineto{\pgfqpoint{3.597244in}{5.778423in}}%
\pgfpathlineto{\pgfqpoint{3.599740in}{5.779948in}}%
\pgfpathlineto{\pgfqpoint{3.603792in}{5.782034in}}%
\pgfpathlineto{\pgfqpoint{3.607302in}{5.783960in}}%
\pgfpathlineto{\pgfqpoint{3.619086in}{5.790460in}}%
\pgfpathlineto{\pgfqpoint{3.624406in}{5.793349in}}%
\pgfpathlineto{\pgfqpoint{3.626766in}{5.794874in}}%
\pgfpathlineto{\pgfqpoint{3.628434in}{5.796078in}}%
\pgfpathlineto{\pgfqpoint{3.632203in}{5.798004in}}%
\pgfpathlineto{\pgfqpoint{3.633520in}{5.798646in}}%
\pgfpathlineto{\pgfqpoint{3.640050in}{5.802819in}}%
\pgfpathlineto{\pgfqpoint{3.646069in}{5.805066in}}%
\pgfpathlineto{\pgfqpoint{3.648000in}{5.806430in}}%
\pgfpathlineto{\pgfqpoint{3.649932in}{5.807794in}}%
\pgfpathlineto{\pgfqpoint{3.651922in}{5.808917in}}%
\pgfpathlineto{\pgfqpoint{3.655450in}{5.810763in}}%
\pgfpathlineto{\pgfqpoint{3.665677in}{5.816300in}}%
\pgfpathlineto{\pgfqpoint{3.667332in}{5.817424in}}%
\pgfpathlineto{\pgfqpoint{3.671646in}{5.821196in}}%
\pgfpathlineto{\pgfqpoint{3.682881in}{5.826572in}}%
\pgfpathlineto{\pgfqpoint{3.683920in}{5.827214in}}%
\pgfpathlineto{\pgfqpoint{3.688332in}{5.829220in}}%
\pgfpathlineto{\pgfqpoint{3.690019in}{5.830424in}}%
\pgfpathlineto{\pgfqpoint{3.697740in}{5.834517in}}%
\pgfpathlineto{\pgfqpoint{3.699076in}{5.835400in}}%
\pgfpathlineto{\pgfqpoint{3.700975in}{5.836603in}}%
\pgfpathlineto{\pgfqpoint{3.705202in}{5.838288in}}%
\pgfpathlineto{\pgfqpoint{3.706352in}{5.838609in}}%
\pgfpathlineto{\pgfqpoint{3.709019in}{5.840295in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{5.841258in}}%
\pgfpathlineto{\pgfqpoint{3.717317in}{5.844708in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{5.847036in}}%
\pgfpathlineto{\pgfqpoint{3.727623in}{5.848962in}}%
\pgfpathlineto{\pgfqpoint{3.737444in}{5.854739in}}%
\pgfpathlineto{\pgfqpoint{3.741438in}{5.856344in}}%
\pgfpathlineto{\pgfqpoint{3.747253in}{5.858912in}}%
\pgfpathlineto{\pgfqpoint{3.749683in}{5.859715in}}%
\pgfpathlineto{\pgfqpoint{3.753229in}{5.861320in}}%
\pgfpathlineto{\pgfqpoint{3.754644in}{5.861641in}}%
\pgfpathlineto{\pgfqpoint{3.757451in}{5.863166in}}%
\pgfpathlineto{\pgfqpoint{3.760656in}{5.865172in}}%
\pgfpathlineto{\pgfqpoint{3.769830in}{5.869666in}}%
\pgfpathlineto{\pgfqpoint{3.776773in}{5.872153in}}%
\pgfpathlineto{\pgfqpoint{3.778836in}{5.873277in}}%
\pgfpathlineto{\pgfqpoint{3.792043in}{5.878814in}}%
\pgfpathlineto{\pgfqpoint{3.795821in}{5.880820in}}%
\pgfpathlineto{\pgfqpoint{3.800451in}{5.882827in}}%
\pgfpathlineto{\pgfqpoint{3.814975in}{5.888364in}}%
\pgfpathlineto{\pgfqpoint{3.817297in}{5.889728in}}%
\pgfpathlineto{\pgfqpoint{3.826787in}{5.893901in}}%
\pgfpathlineto{\pgfqpoint{3.831886in}{5.895666in}}%
\pgfpathlineto{\pgfqpoint{3.833010in}{5.896228in}}%
\pgfpathlineto{\pgfqpoint{3.839239in}{5.898475in}}%
\pgfpathlineto{\pgfqpoint{3.840381in}{5.899358in}}%
\pgfpathlineto{\pgfqpoint{3.854655in}{5.906339in}}%
\pgfpathlineto{\pgfqpoint{3.859038in}{5.908025in}}%
\pgfpathlineto{\pgfqpoint{3.860777in}{5.908907in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{5.911636in}}%
\pgfpathlineto{\pgfqpoint{3.893671in}{5.923673in}}%
\pgfpathlineto{\pgfqpoint{3.901556in}{5.927044in}}%
\pgfpathlineto{\pgfqpoint{3.903062in}{5.927926in}}%
\pgfpathlineto{\pgfqpoint{3.920970in}{5.934828in}}%
\pgfpathlineto{\pgfqpoint{3.924633in}{5.936272in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{5.937155in}}%
\pgfpathlineto{\pgfqpoint{3.930298in}{5.938760in}}%
\pgfpathlineto{\pgfqpoint{3.932778in}{5.939562in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{5.945260in}}%
\pgfpathlineto{\pgfqpoint{3.958954in}{5.950717in}}%
\pgfpathlineto{\pgfqpoint{3.991599in}{5.962112in}}%
\pgfpathlineto{\pgfqpoint{4.002453in}{5.966125in}}%
\pgfpathlineto{\pgfqpoint{4.008623in}{5.967970in}}%
\pgfpathlineto{\pgfqpoint{4.008642in}{5.968051in}}%
\pgfpathlineto{\pgfqpoint{4.014733in}{5.969415in}}%
\pgfpathlineto{\pgfqpoint{4.015861in}{5.969896in}}%
\pgfpathlineto{\pgfqpoint{4.054465in}{5.983298in}}%
\pgfpathlineto{\pgfqpoint{4.062075in}{5.985304in}}%
\pgfpathlineto{\pgfqpoint{4.085353in}{5.991724in}}%
\pgfpathlineto{\pgfqpoint{4.087354in}{5.992687in}}%
\pgfpathlineto{\pgfqpoint{4.092678in}{5.994132in}}%
\pgfpathlineto{\pgfqpoint{4.098395in}{5.996619in}}%
\pgfpathlineto{\pgfqpoint{4.104447in}{5.998786in}}%
\pgfpathlineto{\pgfqpoint{4.108361in}{6.000471in}}%
\pgfpathlineto{\pgfqpoint{4.117373in}{6.002477in}}%
\pgfpathlineto{\pgfqpoint{4.117878in}{6.002638in}}%
\pgfpathlineto{\pgfqpoint{4.127952in}{6.004805in}}%
\pgfpathlineto{\pgfqpoint{4.128671in}{6.005366in}}%
\pgfpathlineto{\pgfqpoint{4.132426in}{6.006731in}}%
\pgfpathlineto{\pgfqpoint{4.133572in}{6.007132in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{6.013873in}}%
\pgfpathlineto{\pgfqpoint{4.157153in}{6.014515in}}%
\pgfpathlineto{\pgfqpoint{4.165767in}{6.016762in}}%
\pgfpathlineto{\pgfqpoint{4.166672in}{6.017163in}}%
\pgfpathlineto{\pgfqpoint{4.177299in}{6.020533in}}%
\pgfpathlineto{\pgfqpoint{4.178469in}{6.021256in}}%
\pgfpathlineto{\pgfqpoint{4.214447in}{6.032009in}}%
\pgfpathlineto{\pgfqpoint{4.216839in}{6.032571in}}%
\pgfpathlineto{\pgfqpoint{4.233109in}{6.036904in}}%
\pgfpathlineto{\pgfqpoint{4.234859in}{6.037466in}}%
\pgfpathlineto{\pgfqpoint{4.243042in}{6.039633in}}%
\pgfpathlineto{\pgfqpoint{4.246324in}{6.040355in}}%
\pgfpathlineto{\pgfqpoint{4.250859in}{6.041719in}}%
\pgfpathlineto{\pgfqpoint{4.266623in}{6.047015in}}%
\pgfpathlineto{\pgfqpoint{4.276862in}{6.049824in}}%
\pgfpathlineto{\pgfqpoint{4.278010in}{6.050145in}}%
\pgfpathlineto{\pgfqpoint{4.284800in}{6.052232in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{6.055522in}}%
\pgfpathlineto{\pgfqpoint{4.298773in}{6.056324in}}%
\pgfpathlineto{\pgfqpoint{4.324260in}{6.062824in}}%
\pgfpathlineto{\pgfqpoint{4.325486in}{6.063386in}}%
\pgfpathlineto{\pgfqpoint{4.335628in}{6.066034in}}%
\pgfpathlineto{\pgfqpoint{4.337444in}{6.066757in}}%
\pgfpathlineto{\pgfqpoint{4.344534in}{6.068602in}}%
\pgfpathlineto{\pgfqpoint{4.360685in}{6.072133in}}%
\pgfpathlineto{\pgfqpoint{4.379111in}{6.076707in}}%
\pgfpathlineto{\pgfqpoint{4.384882in}{6.077991in}}%
\pgfpathlineto{\pgfqpoint{4.387158in}{6.078714in}}%
\pgfpathlineto{\pgfqpoint{4.394519in}{6.080319in}}%
\pgfpathlineto{\pgfqpoint{4.428883in}{6.089226in}}%
\pgfpathlineto{\pgfqpoint{4.430247in}{6.089708in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{6.092998in}}%
\pgfpathlineto{\pgfqpoint{4.445736in}{6.093479in}}%
\pgfpathlineto{\pgfqpoint{4.451836in}{6.094924in}}%
\pgfpathlineto{\pgfqpoint{4.454226in}{6.095646in}}%
\pgfpathlineto{\pgfqpoint{4.461844in}{6.097492in}}%
\pgfpathlineto{\pgfqpoint{4.477029in}{6.100862in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{6.102066in}}%
\pgfpathlineto{\pgfqpoint{4.491820in}{6.103591in}}%
\pgfpathlineto{\pgfqpoint{4.495722in}{6.104474in}}%
\pgfpathlineto{\pgfqpoint{4.501599in}{6.105918in}}%
\pgfpathlineto{\pgfqpoint{4.502309in}{6.106079in}}%
\pgfpathlineto{\pgfqpoint{4.511813in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{4.513022in}{6.108566in}}%
\pgfpathlineto{\pgfqpoint{4.540419in}{6.114585in}}%
\pgfpathlineto{\pgfqpoint{4.554624in}{6.117233in}}%
\pgfpathlineto{\pgfqpoint{4.556058in}{6.117634in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{6.124857in}}%
\pgfpathlineto{\pgfqpoint{4.594184in}{6.126221in}}%
\pgfpathlineto{\pgfqpoint{4.594314in}{6.126381in}}%
\pgfpathlineto{\pgfqpoint{4.604556in}{6.128147in}}%
\pgfpathlineto{\pgfqpoint{4.607442in}{6.128869in}}%
\pgfpathlineto{\pgfqpoint{4.616320in}{6.130554in}}%
\pgfpathlineto{\pgfqpoint{4.620816in}{6.131437in}}%
\pgfpathlineto{\pgfqpoint{4.661671in}{6.139221in}}%
\pgfpathlineto{\pgfqpoint{4.662367in}{6.139462in}}%
\pgfpathlineto{\pgfqpoint{4.681022in}{6.142110in}}%
\pgfpathlineto{\pgfqpoint{4.687494in}{6.143555in}}%
\pgfpathlineto{\pgfqpoint{4.703672in}{6.146765in}}%
\pgfpathlineto{\pgfqpoint{4.704389in}{6.147166in}}%
\pgfpathlineto{\pgfqpoint{4.711453in}{6.148530in}}%
\pgfpathlineto{\pgfqpoint{4.715176in}{6.149333in}}%
\pgfpathlineto{\pgfqpoint{4.748384in}{6.155351in}}%
\pgfpathlineto{\pgfqpoint{4.757525in}{6.156796in}}%
\pgfpathlineto{\pgfqpoint{4.783258in}{6.161611in}}%
\pgfpathlineto{\pgfqpoint{4.796314in}{6.163537in}}%
\pgfpathlineto{\pgfqpoint{4.797514in}{6.163697in}}%
\pgfpathlineto{\pgfqpoint{4.823422in}{6.167068in}}%
\pgfpathlineto{\pgfqpoint{4.833924in}{6.168833in}}%
\pgfpathlineto{\pgfqpoint{4.867954in}{6.174852in}}%
\pgfpathlineto{\pgfqpoint{4.885092in}{6.177018in}}%
\pgfpathlineto{\pgfqpoint{4.895559in}{6.178463in}}%
\pgfpathlineto{\pgfqpoint{4.911232in}{6.180630in}}%
\pgfpathlineto{\pgfqpoint{4.928815in}{6.183438in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{6.184963in}}%
\pgfpathlineto{\pgfqpoint{4.949875in}{6.186488in}}%
\pgfpathlineto{\pgfqpoint{4.964635in}{6.188333in}}%
\pgfpathlineto{\pgfqpoint{4.964667in}{6.188414in}}%
\pgfpathlineto{\pgfqpoint{4.974842in}{6.190099in}}%
\pgfpathlineto{\pgfqpoint{4.976057in}{6.190420in}}%
\pgfpathlineto{\pgfqpoint{4.991092in}{6.192506in}}%
\pgfpathlineto{\pgfqpoint{4.992095in}{6.192667in}}%
\pgfpathlineto{\pgfqpoint{5.010052in}{6.195074in}}%
\pgfpathlineto{\pgfqpoint{5.049490in}{6.201093in}}%
\pgfpathlineto{\pgfqpoint{5.059290in}{6.202939in}}%
\pgfpathlineto{\pgfqpoint{5.075325in}{6.205667in}}%
\pgfpathlineto{\pgfqpoint{5.108630in}{6.210161in}}%
\pgfpathlineto{\pgfqpoint{5.111262in}{6.210643in}}%
\pgfpathlineto{\pgfqpoint{5.130901in}{6.212408in}}%
\pgfpathlineto{\pgfqpoint{5.133108in}{6.212890in}}%
\pgfpathlineto{\pgfqpoint{5.155658in}{6.215859in}}%
\pgfpathlineto{\pgfqpoint{5.160996in}{6.216501in}}%
\pgfpathlineto{\pgfqpoint{5.176340in}{6.218667in}}%
\pgfpathlineto{\pgfqpoint{5.182816in}{6.219550in}}%
\pgfpathlineto{\pgfqpoint{5.195752in}{6.220914in}}%
\pgfpathlineto{\pgfqpoint{5.206972in}{6.222760in}}%
\pgfpathlineto{\pgfqpoint{5.246399in}{6.227094in}}%
\pgfpathlineto{\pgfqpoint{5.254741in}{6.228538in}}%
\pgfpathlineto{\pgfqpoint{5.255605in}{6.228779in}}%
\pgfpathlineto{\pgfqpoint{5.271355in}{6.230304in}}%
\pgfpathlineto{\pgfqpoint{5.274509in}{6.230946in}}%
\pgfpathlineto{\pgfqpoint{5.294390in}{6.233193in}}%
\pgfpathlineto{\pgfqpoint{5.308901in}{6.235760in}}%
\pgfpathlineto{\pgfqpoint{5.327522in}{6.238088in}}%
\pgfpathlineto{\pgfqpoint{5.349015in}{6.239612in}}%
\pgfpathlineto{\pgfqpoint{5.441373in}{6.250205in}}%
\pgfpathlineto{\pgfqpoint{5.463737in}{6.252051in}}%
\pgfpathlineto{\pgfqpoint{5.479970in}{6.253255in}}%
\pgfpathlineto{\pgfqpoint{5.495988in}{6.254619in}}%
\pgfpathlineto{\pgfqpoint{5.542897in}{6.259193in}}%
\pgfpathlineto{\pgfqpoint{5.568662in}{6.261841in}}%
\pgfpathlineto{\pgfqpoint{5.576844in}{6.263206in}}%
\pgfpathlineto{\pgfqpoint{5.609351in}{6.265372in}}%
\pgfpathlineto{\pgfqpoint{5.638396in}{6.268502in}}%
\pgfpathlineto{\pgfqpoint{5.645076in}{6.269385in}}%
\pgfpathlineto{\pgfqpoint{5.704376in}{6.275323in}}%
\pgfpathlineto{\pgfqpoint{5.706511in}{6.275644in}}%
\pgfpathlineto{\pgfqpoint{5.758019in}{6.279657in}}%
\pgfpathlineto{\pgfqpoint{5.759144in}{6.279897in}}%
\pgfpathlineto{\pgfqpoint{5.803213in}{6.284311in}}%
\pgfpathlineto{\pgfqpoint{5.974065in}{6.295947in}}%
\pgfpathlineto{\pgfqpoint{6.065250in}{6.302046in}}%
\pgfpathlineto{\pgfqpoint{6.067556in}{6.302367in}}%
\pgfpathlineto{\pgfqpoint{6.105880in}{6.304373in}}%
\pgfpathlineto{\pgfqpoint{6.112363in}{6.304774in}}%
\pgfpathlineto{\pgfqpoint{6.133975in}{6.306379in}}%
\pgfpathlineto{\pgfqpoint{6.140441in}{6.307262in}}%
\pgfpathlineto{\pgfqpoint{6.169687in}{6.309750in}}%
\pgfpathlineto{\pgfqpoint{6.527693in}{6.331738in}}%
\pgfpathlineto{\pgfqpoint{6.578168in}{6.333664in}}%
\pgfpathlineto{\pgfqpoint{6.579179in}{6.333905in}}%
\pgfpathlineto{\pgfqpoint{6.586208in}{6.334145in}}%
\pgfpathlineto{\pgfqpoint{6.633702in}{6.336071in}}%
\pgfpathlineto{\pgfqpoint{6.751324in}{6.342090in}}%
\pgfpathlineto{\pgfqpoint{6.767686in}{6.343454in}}%
\pgfpathlineto{\pgfqpoint{6.767686in}{6.343454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254490in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.273037in}{1.008278in}}%
\pgfpathlineto{\pgfqpoint{1.274450in}{1.008840in}}%
\pgfpathlineto{\pgfqpoint{1.288508in}{1.012932in}}%
\pgfpathlineto{\pgfqpoint{1.289577in}{1.013494in}}%
\pgfpathlineto{\pgfqpoint{1.297482in}{1.016383in}}%
\pgfpathlineto{\pgfqpoint{1.299721in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{1.305846in}{1.021599in}}%
\pgfpathlineto{\pgfqpoint{1.312639in}{1.025612in}}%
\pgfpathlineto{\pgfqpoint{1.313964in}{1.026896in}}%
\pgfpathlineto{\pgfqpoint{1.316809in}{1.028822in}}%
\pgfpathlineto{\pgfqpoint{1.317981in}{1.030426in}}%
\pgfpathlineto{\pgfqpoint{1.320022in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{1.334318in}{1.045032in}}%
\pgfpathlineto{\pgfqpoint{1.335790in}{1.046155in}}%
\pgfpathlineto{\pgfqpoint{1.338242in}{1.048242in}}%
\pgfpathlineto{\pgfqpoint{1.341327in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{1.342948in}{1.053297in}}%
\pgfpathlineto{\pgfqpoint{1.346024in}{1.056507in}}%
\pgfpathlineto{\pgfqpoint{1.347559in}{1.058273in}}%
\pgfpathlineto{\pgfqpoint{1.349450in}{1.060520in}}%
\pgfpathlineto{\pgfqpoint{1.350986in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{1.359642in}{1.074644in}}%
\pgfpathlineto{\pgfqpoint{1.361063in}{1.076249in}}%
\pgfpathlineto{\pgfqpoint{1.363660in}{1.078576in}}%
\pgfpathlineto{\pgfqpoint{1.365766in}{1.081384in}}%
\pgfpathlineto{\pgfqpoint{1.367943in}{1.083872in}}%
\pgfpathlineto{\pgfqpoint{1.371881in}{1.088767in}}%
\pgfpathlineto{\pgfqpoint{1.372681in}{1.090533in}}%
\pgfpathlineto{\pgfqpoint{1.373795in}{1.092138in}}%
\pgfpathlineto{\pgfqpoint{1.380102in}{1.101286in}}%
\pgfpathlineto{\pgfqpoint{1.381966in}{1.104496in}}%
\pgfpathlineto{\pgfqpoint{1.385690in}{1.109712in}}%
\pgfpathlineto{\pgfqpoint{1.388905in}{1.114768in}}%
\pgfpathlineto{\pgfqpoint{1.389823in}{1.116694in}}%
\pgfpathlineto{\pgfqpoint{1.391732in}{1.118941in}}%
\pgfpathlineto{\pgfqpoint{1.392725in}{1.120626in}}%
\pgfpathlineto{\pgfqpoint{1.402371in}{1.133867in}}%
\pgfpathlineto{\pgfqpoint{1.403441in}{1.135552in}}%
\pgfpathlineto{\pgfqpoint{1.404636in}{1.137318in}}%
\pgfpathlineto{\pgfqpoint{1.405719in}{1.139164in}}%
\pgfpathlineto{\pgfqpoint{1.409011in}{1.144059in}}%
\pgfpathlineto{\pgfqpoint{1.410630in}{1.147509in}}%
\pgfpathlineto{\pgfqpoint{1.416645in}{1.158503in}}%
\pgfpathlineto{\pgfqpoint{1.418871in}{1.162757in}}%
\pgfpathlineto{\pgfqpoint{1.420118in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{1.421876in}{1.168374in}}%
\pgfpathlineto{\pgfqpoint{1.426289in}{1.176238in}}%
\pgfpathlineto{\pgfqpoint{1.428747in}{1.179609in}}%
\pgfpathlineto{\pgfqpoint{1.430056in}{1.181374in}}%
\pgfpathlineto{\pgfqpoint{1.431096in}{1.183060in}}%
\pgfpathlineto{\pgfqpoint{1.434913in}{1.191726in}}%
\pgfpathlineto{\pgfqpoint{1.436255in}{1.194054in}}%
\pgfpathlineto{\pgfqpoint{1.438028in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{1.439231in}{1.198788in}}%
\pgfpathlineto{\pgfqpoint{1.441913in}{1.205128in}}%
\pgfpathlineto{\pgfqpoint{1.443462in}{1.208579in}}%
\pgfpathlineto{\pgfqpoint{1.449142in}{1.222542in}}%
\pgfpathlineto{\pgfqpoint{1.450602in}{1.224388in}}%
\pgfpathlineto{\pgfqpoint{1.451923in}{1.227357in}}%
\pgfpathlineto{\pgfqpoint{1.463143in}{1.250709in}}%
\pgfpathlineto{\pgfqpoint{1.464192in}{1.252234in}}%
\pgfpathlineto{\pgfqpoint{1.467098in}{1.258654in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.260259in}}%
\pgfpathlineto{\pgfqpoint{1.470975in}{1.266919in}}%
\pgfpathlineto{\pgfqpoint{1.473478in}{1.272296in}}%
\pgfpathlineto{\pgfqpoint{1.475578in}{1.277272in}}%
\pgfpathlineto{\pgfqpoint{1.476462in}{1.279278in}}%
\pgfpathlineto{\pgfqpoint{1.478301in}{1.283772in}}%
\pgfpathlineto{\pgfqpoint{1.479675in}{1.285617in}}%
\pgfpathlineto{\pgfqpoint{1.480933in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{1.484356in}{1.295087in}}%
\pgfpathlineto{\pgfqpoint{1.486218in}{1.300223in}}%
\pgfpathlineto{\pgfqpoint{1.486884in}{1.301828in}}%
\pgfpathlineto{\pgfqpoint{1.488149in}{1.305599in}}%
\pgfpathlineto{\pgfqpoint{1.495055in}{1.323174in}}%
\pgfpathlineto{\pgfqpoint{1.496713in}{1.327909in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{1.374132in}}%
\pgfpathlineto{\pgfqpoint{1.518257in}{1.381755in}}%
\pgfpathlineto{\pgfqpoint{1.519869in}{1.386009in}}%
\pgfpathlineto{\pgfqpoint{1.522420in}{1.392589in}}%
\pgfpathlineto{\pgfqpoint{1.523369in}{1.394996in}}%
\pgfpathlineto{\pgfqpoint{1.524616in}{1.398447in}}%
\pgfpathlineto{\pgfqpoint{1.525327in}{1.400293in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{1.403262in}}%
\pgfpathlineto{\pgfqpoint{1.527551in}{1.406713in}}%
\pgfpathlineto{\pgfqpoint{1.529311in}{1.410083in}}%
\pgfpathlineto{\pgfqpoint{1.530828in}{1.413454in}}%
\pgfpathlineto{\pgfqpoint{1.540326in}{1.440417in}}%
\pgfpathlineto{\pgfqpoint{1.540989in}{1.441862in}}%
\pgfpathlineto{\pgfqpoint{1.544736in}{1.452695in}}%
\pgfpathlineto{\pgfqpoint{1.545327in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{1.547246in}{1.459837in}}%
\pgfpathlineto{\pgfqpoint{1.547796in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.549426in}{1.466097in}}%
\pgfpathlineto{\pgfqpoint{1.551253in}{1.471072in}}%
\pgfpathlineto{\pgfqpoint{1.553793in}{1.477733in}}%
\pgfpathlineto{\pgfqpoint{1.578383in}{1.543778in}}%
\pgfpathlineto{\pgfqpoint{1.580560in}{1.551642in}}%
\pgfpathlineto{\pgfqpoint{1.581428in}{1.553969in}}%
\pgfpathlineto{\pgfqpoint{1.583163in}{1.558784in}}%
\pgfpathlineto{\pgfqpoint{1.584186in}{1.562476in}}%
\pgfpathlineto{\pgfqpoint{1.585444in}{1.566729in}}%
\pgfpathlineto{\pgfqpoint{1.586376in}{1.569377in}}%
\pgfpathlineto{\pgfqpoint{1.588282in}{1.574593in}}%
\pgfpathlineto{\pgfqpoint{1.614970in}{1.656126in}}%
\pgfpathlineto{\pgfqpoint{1.617572in}{1.665675in}}%
\pgfpathlineto{\pgfqpoint{1.618196in}{1.667521in}}%
\pgfpathlineto{\pgfqpoint{1.631855in}{1.712059in}}%
\pgfpathlineto{\pgfqpoint{1.632989in}{1.715751in}}%
\pgfpathlineto{\pgfqpoint{1.634588in}{1.721368in}}%
\pgfpathlineto{\pgfqpoint{1.637231in}{1.729473in}}%
\pgfpathlineto{\pgfqpoint{1.638636in}{1.733726in}}%
\pgfpathlineto{\pgfqpoint{1.639464in}{1.736615in}}%
\pgfpathlineto{\pgfqpoint{1.640584in}{1.739665in}}%
\pgfpathlineto{\pgfqpoint{1.641190in}{1.741751in}}%
\pgfpathlineto{\pgfqpoint{1.643440in}{1.750017in}}%
\pgfpathlineto{\pgfqpoint{1.643985in}{1.752023in}}%
\pgfpathlineto{\pgfqpoint{1.645235in}{1.755875in}}%
\pgfpathlineto{\pgfqpoint{1.646396in}{1.759807in}}%
\pgfpathlineto{\pgfqpoint{1.650467in}{1.773369in}}%
\pgfpathlineto{\pgfqpoint{1.655904in}{1.792388in}}%
\pgfpathlineto{\pgfqpoint{1.657265in}{1.798006in}}%
\pgfpathlineto{\pgfqpoint{1.730832in}{2.071012in}}%
\pgfpathlineto{\pgfqpoint{1.732009in}{2.075987in}}%
\pgfpathlineto{\pgfqpoint{1.783106in}{2.270510in}}%
\pgfpathlineto{\pgfqpoint{1.784315in}{2.275566in}}%
\pgfpathlineto{\pgfqpoint{1.786164in}{2.282387in}}%
\pgfpathlineto{\pgfqpoint{1.786854in}{2.285115in}}%
\pgfpathlineto{\pgfqpoint{1.789041in}{2.294505in}}%
\pgfpathlineto{\pgfqpoint{1.790191in}{2.298276in}}%
\pgfpathlineto{\pgfqpoint{1.791355in}{2.303492in}}%
\pgfpathlineto{\pgfqpoint{1.798124in}{2.328129in}}%
\pgfpathlineto{\pgfqpoint{1.798583in}{2.330055in}}%
\pgfpathlineto{\pgfqpoint{1.820310in}{2.411507in}}%
\pgfpathlineto{\pgfqpoint{1.821663in}{2.416804in}}%
\pgfpathlineto{\pgfqpoint{1.881187in}{2.650648in}}%
\pgfpathlineto{\pgfqpoint{1.883272in}{2.659877in}}%
\pgfpathlineto{\pgfqpoint{1.884153in}{2.663087in}}%
\pgfpathlineto{\pgfqpoint{1.886224in}{2.669828in}}%
\pgfpathlineto{\pgfqpoint{1.887424in}{2.673921in}}%
\pgfpathlineto{\pgfqpoint{1.919912in}{2.799670in}}%
\pgfpathlineto{\pgfqpoint{1.920378in}{2.801195in}}%
\pgfpathlineto{\pgfqpoint{1.922141in}{2.807133in}}%
\pgfpathlineto{\pgfqpoint{1.924091in}{2.815319in}}%
\pgfpathlineto{\pgfqpoint{1.924849in}{2.818288in}}%
\pgfpathlineto{\pgfqpoint{1.927999in}{2.830566in}}%
\pgfpathlineto{\pgfqpoint{1.931544in}{2.841721in}}%
\pgfpathlineto{\pgfqpoint{1.932052in}{2.843326in}}%
\pgfpathlineto{\pgfqpoint{1.934154in}{2.851431in}}%
\pgfpathlineto{\pgfqpoint{1.934890in}{2.853999in}}%
\pgfpathlineto{\pgfqpoint{1.936619in}{2.861061in}}%
\pgfpathlineto{\pgfqpoint{1.937441in}{2.863468in}}%
\pgfpathlineto{\pgfqpoint{1.939670in}{2.872616in}}%
\pgfpathlineto{\pgfqpoint{1.940157in}{2.874302in}}%
\pgfpathlineto{\pgfqpoint{1.941422in}{2.879598in}}%
\pgfpathlineto{\pgfqpoint{1.941958in}{2.882567in}}%
\pgfpathlineto{\pgfqpoint{1.943944in}{2.888345in}}%
\pgfpathlineto{\pgfqpoint{2.049822in}{3.301145in}}%
\pgfpathlineto{\pgfqpoint{2.050379in}{3.302990in}}%
\pgfpathlineto{\pgfqpoint{2.052052in}{3.309811in}}%
\pgfpathlineto{\pgfqpoint{2.054122in}{3.317114in}}%
\pgfpathlineto{\pgfqpoint{2.056191in}{3.323775in}}%
\pgfpathlineto{\pgfqpoint{2.056632in}{3.325701in}}%
\pgfpathlineto{\pgfqpoint{2.057959in}{3.330756in}}%
\pgfpathlineto{\pgfqpoint{2.059931in}{3.338139in}}%
\pgfpathlineto{\pgfqpoint{2.061678in}{3.343195in}}%
\pgfpathlineto{\pgfqpoint{2.065541in}{3.358201in}}%
\pgfpathlineto{\pgfqpoint{2.066187in}{3.360609in}}%
\pgfpathlineto{\pgfqpoint{2.068732in}{3.369838in}}%
\pgfpathlineto{\pgfqpoint{2.070070in}{3.374412in}}%
\pgfpathlineto{\pgfqpoint{2.071318in}{3.379708in}}%
\pgfpathlineto{\pgfqpoint{2.072392in}{3.383640in}}%
\pgfpathlineto{\pgfqpoint{2.081112in}{3.415098in}}%
\pgfpathlineto{\pgfqpoint{2.091651in}{3.456105in}}%
\pgfpathlineto{\pgfqpoint{2.093259in}{3.461401in}}%
\pgfpathlineto{\pgfqpoint{2.104482in}{3.505057in}}%
\pgfpathlineto{\pgfqpoint{2.107062in}{3.514125in}}%
\pgfpathlineto{\pgfqpoint{2.107657in}{3.516612in}}%
\pgfpathlineto{\pgfqpoint{2.113225in}{3.536594in}}%
\pgfpathlineto{\pgfqpoint{2.114502in}{3.540607in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{3.542613in}}%
\pgfpathlineto{\pgfqpoint{2.119520in}{3.559225in}}%
\pgfpathlineto{\pgfqpoint{2.120164in}{3.561070in}}%
\pgfpathlineto{\pgfqpoint{2.121370in}{3.565644in}}%
\pgfpathlineto{\pgfqpoint{2.121952in}{3.567972in}}%
\pgfpathlineto{\pgfqpoint{2.130609in}{3.599188in}}%
\pgfpathlineto{\pgfqpoint{2.131376in}{3.601596in}}%
\pgfpathlineto{\pgfqpoint{2.132273in}{3.604405in}}%
\pgfpathlineto{\pgfqpoint{2.150749in}{3.669807in}}%
\pgfpathlineto{\pgfqpoint{2.152095in}{3.675425in}}%
\pgfpathlineto{\pgfqpoint{2.159498in}{3.701265in}}%
\pgfpathlineto{\pgfqpoint{2.160213in}{3.702870in}}%
\pgfpathlineto{\pgfqpoint{2.234537in}{3.955974in}}%
\pgfpathlineto{\pgfqpoint{2.236105in}{3.960388in}}%
\pgfpathlineto{\pgfqpoint{2.237183in}{3.964079in}}%
\pgfpathlineto{\pgfqpoint{2.237732in}{3.965765in}}%
\pgfpathlineto{\pgfqpoint{2.239033in}{3.969938in}}%
\pgfpathlineto{\pgfqpoint{2.239969in}{3.972024in}}%
\pgfpathlineto{\pgfqpoint{2.244938in}{3.988716in}}%
\pgfpathlineto{\pgfqpoint{2.245302in}{3.990240in}}%
\pgfpathlineto{\pgfqpoint{2.250076in}{4.005969in}}%
\pgfpathlineto{\pgfqpoint{2.252588in}{4.014636in}}%
\pgfpathlineto{\pgfqpoint{2.253695in}{4.018889in}}%
\pgfpathlineto{\pgfqpoint{2.254508in}{4.022099in}}%
\pgfpathlineto{\pgfqpoint{2.256142in}{4.028359in}}%
\pgfpathlineto{\pgfqpoint{2.256681in}{4.029883in}}%
\pgfpathlineto{\pgfqpoint{2.257983in}{4.033896in}}%
\pgfpathlineto{\pgfqpoint{2.258768in}{4.035902in}}%
\pgfpathlineto{\pgfqpoint{2.260306in}{4.040958in}}%
\pgfpathlineto{\pgfqpoint{2.260941in}{4.042803in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{4.047137in}}%
\pgfpathlineto{\pgfqpoint{2.272992in}{4.083329in}}%
\pgfpathlineto{\pgfqpoint{2.278942in}{4.104274in}}%
\pgfpathlineto{\pgfqpoint{2.279731in}{4.106842in}}%
\pgfpathlineto{\pgfqpoint{2.282477in}{4.116552in}}%
\pgfpathlineto{\pgfqpoint{2.283589in}{4.120484in}}%
\pgfpathlineto{\pgfqpoint{2.284578in}{4.123935in}}%
\pgfpathlineto{\pgfqpoint{2.286437in}{4.130355in}}%
\pgfpathlineto{\pgfqpoint{2.298120in}{4.165022in}}%
\pgfpathlineto{\pgfqpoint{2.299333in}{4.168954in}}%
\pgfpathlineto{\pgfqpoint{2.300588in}{4.171121in}}%
\pgfpathlineto{\pgfqpoint{2.303858in}{4.181553in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{4.186449in}}%
\pgfpathlineto{\pgfqpoint{2.306865in}{4.190702in}}%
\pgfpathlineto{\pgfqpoint{2.307711in}{4.192628in}}%
\pgfpathlineto{\pgfqpoint{2.310712in}{4.201616in}}%
\pgfpathlineto{\pgfqpoint{2.311332in}{4.203461in}}%
\pgfpathlineto{\pgfqpoint{2.316087in}{4.219912in}}%
\pgfpathlineto{\pgfqpoint{2.317316in}{4.222962in}}%
\pgfpathlineto{\pgfqpoint{2.321200in}{4.237086in}}%
\pgfpathlineto{\pgfqpoint{2.322106in}{4.240376in}}%
\pgfpathlineto{\pgfqpoint{2.323273in}{4.243746in}}%
\pgfpathlineto{\pgfqpoint{2.324371in}{4.246394in}}%
\pgfpathlineto{\pgfqpoint{2.325863in}{4.251049in}}%
\pgfpathlineto{\pgfqpoint{2.326897in}{4.253858in}}%
\pgfpathlineto{\pgfqpoint{2.329570in}{4.262444in}}%
\pgfpathlineto{\pgfqpoint{2.331032in}{4.267179in}}%
\pgfpathlineto{\pgfqpoint{2.332500in}{4.271352in}}%
\pgfpathlineto{\pgfqpoint{2.333486in}{4.274241in}}%
\pgfpathlineto{\pgfqpoint{2.335001in}{4.278173in}}%
\pgfpathlineto{\pgfqpoint{2.335766in}{4.280179in}}%
\pgfpathlineto{\pgfqpoint{2.337271in}{4.284994in}}%
\pgfpathlineto{\pgfqpoint{2.341723in}{4.299038in}}%
\pgfpathlineto{\pgfqpoint{2.342816in}{4.302248in}}%
\pgfpathlineto{\pgfqpoint{2.344220in}{4.306420in}}%
\pgfpathlineto{\pgfqpoint{2.346119in}{4.312760in}}%
\pgfpathlineto{\pgfqpoint{2.347199in}{4.315890in}}%
\pgfpathlineto{\pgfqpoint{2.348311in}{4.319341in}}%
\pgfpathlineto{\pgfqpoint{2.353623in}{4.334588in}}%
\pgfpathlineto{\pgfqpoint{2.395678in}{4.455282in}}%
\pgfpathlineto{\pgfqpoint{2.396292in}{4.456967in}}%
\pgfpathlineto{\pgfqpoint{2.419808in}{4.524135in}}%
\pgfpathlineto{\pgfqpoint{2.420547in}{4.525580in}}%
\pgfpathlineto{\pgfqpoint{2.424192in}{4.537778in}}%
\pgfpathlineto{\pgfqpoint{2.425516in}{4.541068in}}%
\pgfpathlineto{\pgfqpoint{2.428208in}{4.548451in}}%
\pgfpathlineto{\pgfqpoint{2.429322in}{4.552945in}}%
\pgfpathlineto{\pgfqpoint{2.430229in}{4.555272in}}%
\pgfpathlineto{\pgfqpoint{2.432222in}{4.561451in}}%
\pgfpathlineto{\pgfqpoint{2.434952in}{4.569075in}}%
\pgfpathlineto{\pgfqpoint{2.436116in}{4.571643in}}%
\pgfpathlineto{\pgfqpoint{2.437222in}{4.574933in}}%
\pgfpathlineto{\pgfqpoint{2.439325in}{4.580309in}}%
\pgfpathlineto{\pgfqpoint{2.440450in}{4.582396in}}%
\pgfpathlineto{\pgfqpoint{2.442852in}{4.589458in}}%
\pgfpathlineto{\pgfqpoint{2.444115in}{4.593310in}}%
\pgfpathlineto{\pgfqpoint{2.444865in}{4.594915in}}%
\pgfpathlineto{\pgfqpoint{2.446312in}{4.599489in}}%
\pgfpathlineto{\pgfqpoint{2.447478in}{4.602378in}}%
\pgfpathlineto{\pgfqpoint{2.449778in}{4.608316in}}%
\pgfpathlineto{\pgfqpoint{2.452602in}{4.614977in}}%
\pgfpathlineto{\pgfqpoint{2.455113in}{4.620674in}}%
\pgfpathlineto{\pgfqpoint{2.455964in}{4.622520in}}%
\pgfpathlineto{\pgfqpoint{2.460720in}{4.635521in}}%
\pgfpathlineto{\pgfqpoint{2.462459in}{4.639774in}}%
\pgfpathlineto{\pgfqpoint{2.464485in}{4.645391in}}%
\pgfpathlineto{\pgfqpoint{2.465618in}{4.648200in}}%
\pgfpathlineto{\pgfqpoint{2.466630in}{4.651330in}}%
\pgfpathlineto{\pgfqpoint{2.468598in}{4.657107in}}%
\pgfpathlineto{\pgfqpoint{2.482056in}{4.690892in}}%
\pgfpathlineto{\pgfqpoint{2.482977in}{4.693300in}}%
\pgfpathlineto{\pgfqpoint{2.484122in}{4.696269in}}%
\pgfpathlineto{\pgfqpoint{2.485682in}{4.699238in}}%
\pgfpathlineto{\pgfqpoint{2.486938in}{4.703491in}}%
\pgfpathlineto{\pgfqpoint{2.496720in}{4.727245in}}%
\pgfpathlineto{\pgfqpoint{2.497828in}{4.729893in}}%
\pgfpathlineto{\pgfqpoint{2.499295in}{4.733023in}}%
\pgfpathlineto{\pgfqpoint{2.501136in}{4.738159in}}%
\pgfpathlineto{\pgfqpoint{2.502175in}{4.740967in}}%
\pgfpathlineto{\pgfqpoint{2.503426in}{4.744177in}}%
\pgfpathlineto{\pgfqpoint{2.505593in}{4.750196in}}%
\pgfpathlineto{\pgfqpoint{2.507993in}{4.755492in}}%
\pgfpathlineto{\pgfqpoint{2.508905in}{4.757579in}}%
\pgfpathlineto{\pgfqpoint{2.510032in}{4.760468in}}%
\pgfpathlineto{\pgfqpoint{2.512581in}{4.767610in}}%
\pgfpathlineto{\pgfqpoint{2.515672in}{4.773789in}}%
\pgfpathlineto{\pgfqpoint{2.516766in}{4.776919in}}%
\pgfpathlineto{\pgfqpoint{2.518131in}{4.779727in}}%
\pgfpathlineto{\pgfqpoint{2.520279in}{4.785104in}}%
\pgfpathlineto{\pgfqpoint{2.521671in}{4.788314in}}%
\pgfpathlineto{\pgfqpoint{2.522413in}{4.790240in}}%
\pgfpathlineto{\pgfqpoint{2.523496in}{4.793932in}}%
\pgfpathlineto{\pgfqpoint{2.524899in}{4.796740in}}%
\pgfpathlineto{\pgfqpoint{2.529902in}{4.808376in}}%
\pgfpathlineto{\pgfqpoint{2.530754in}{4.810382in}}%
\pgfpathlineto{\pgfqpoint{2.537353in}{4.826031in}}%
\pgfpathlineto{\pgfqpoint{2.539577in}{4.831087in}}%
\pgfpathlineto{\pgfqpoint{2.540506in}{4.832531in}}%
\pgfpathlineto{\pgfqpoint{2.578352in}{4.918558in}}%
\pgfpathlineto{\pgfqpoint{2.584127in}{4.930916in}}%
\pgfpathlineto{\pgfqpoint{2.587680in}{4.939262in}}%
\pgfpathlineto{\pgfqpoint{2.589022in}{4.942231in}}%
\pgfpathlineto{\pgfqpoint{2.591754in}{4.947447in}}%
\pgfpathlineto{\pgfqpoint{2.597372in}{4.958522in}}%
\pgfpathlineto{\pgfqpoint{2.598717in}{4.961411in}}%
\pgfpathlineto{\pgfqpoint{2.600503in}{4.964781in}}%
\pgfpathlineto{\pgfqpoint{2.601611in}{4.966868in}}%
\pgfpathlineto{\pgfqpoint{2.611867in}{4.989819in}}%
\pgfpathlineto{\pgfqpoint{2.612703in}{4.991424in}}%
\pgfpathlineto{\pgfqpoint{2.619165in}{5.004825in}}%
\pgfpathlineto{\pgfqpoint{2.619942in}{5.006831in}}%
\pgfpathlineto{\pgfqpoint{2.622890in}{5.012850in}}%
\pgfpathlineto{\pgfqpoint{2.628272in}{5.023282in}}%
\pgfpathlineto{\pgfqpoint{2.636096in}{5.041338in}}%
\pgfpathlineto{\pgfqpoint{2.636655in}{5.042783in}}%
\pgfpathlineto{\pgfqpoint{2.637679in}{5.044950in}}%
\pgfpathlineto{\pgfqpoint{2.638811in}{5.046715in}}%
\pgfpathlineto{\pgfqpoint{2.639999in}{5.050326in}}%
\pgfpathlineto{\pgfqpoint{2.640828in}{5.052172in}}%
\pgfpathlineto{\pgfqpoint{2.644071in}{5.058271in}}%
\pgfpathlineto{\pgfqpoint{2.645471in}{5.060999in}}%
\pgfpathlineto{\pgfqpoint{2.646571in}{5.062925in}}%
\pgfpathlineto{\pgfqpoint{2.649538in}{5.068141in}}%
\pgfpathlineto{\pgfqpoint{2.651266in}{5.071833in}}%
\pgfpathlineto{\pgfqpoint{2.652477in}{5.074160in}}%
\pgfpathlineto{\pgfqpoint{2.655050in}{5.078895in}}%
\pgfpathlineto{\pgfqpoint{2.656225in}{5.081302in}}%
\pgfpathlineto{\pgfqpoint{2.657268in}{5.083710in}}%
\pgfpathlineto{\pgfqpoint{2.658420in}{5.085636in}}%
\pgfpathlineto{\pgfqpoint{2.663516in}{5.095988in}}%
\pgfpathlineto{\pgfqpoint{2.664523in}{5.097753in}}%
\pgfpathlineto{\pgfqpoint{2.666500in}{5.101364in}}%
\pgfpathlineto{\pgfqpoint{2.670039in}{5.107784in}}%
\pgfpathlineto{\pgfqpoint{2.678775in}{5.126723in}}%
\pgfpathlineto{\pgfqpoint{2.680431in}{5.129933in}}%
\pgfpathlineto{\pgfqpoint{2.682692in}{5.133865in}}%
\pgfpathlineto{\pgfqpoint{2.683807in}{5.136834in}}%
\pgfpathlineto{\pgfqpoint{2.700048in}{5.166286in}}%
\pgfpathlineto{\pgfqpoint{2.701149in}{5.168533in}}%
\pgfpathlineto{\pgfqpoint{2.702561in}{5.171743in}}%
\pgfpathlineto{\pgfqpoint{2.704704in}{5.174872in}}%
\pgfpathlineto{\pgfqpoint{2.706332in}{5.177440in}}%
\pgfpathlineto{\pgfqpoint{2.707311in}{5.179446in}}%
\pgfpathlineto{\pgfqpoint{2.716264in}{5.196459in}}%
\pgfpathlineto{\pgfqpoint{2.717494in}{5.198546in}}%
\pgfpathlineto{\pgfqpoint{2.723816in}{5.208898in}}%
\pgfpathlineto{\pgfqpoint{2.725015in}{5.210904in}}%
\pgfpathlineto{\pgfqpoint{2.727548in}{5.215478in}}%
\pgfpathlineto{\pgfqpoint{2.729039in}{5.218367in}}%
\pgfpathlineto{\pgfqpoint{2.730683in}{5.221818in}}%
\pgfpathlineto{\pgfqpoint{2.731854in}{5.223824in}}%
\pgfpathlineto{\pgfqpoint{2.739105in}{5.236985in}}%
\pgfpathlineto{\pgfqpoint{2.740294in}{5.238830in}}%
\pgfpathlineto{\pgfqpoint{2.747658in}{5.251349in}}%
\pgfpathlineto{\pgfqpoint{2.750441in}{5.256325in}}%
\pgfpathlineto{\pgfqpoint{2.751959in}{5.258331in}}%
\pgfpathlineto{\pgfqpoint{2.755598in}{5.265634in}}%
\pgfpathlineto{\pgfqpoint{2.771622in}{5.292597in}}%
\pgfpathlineto{\pgfqpoint{2.773914in}{5.295887in}}%
\pgfpathlineto{\pgfqpoint{2.775213in}{5.297813in}}%
\pgfpathlineto{\pgfqpoint{2.777618in}{5.301505in}}%
\pgfpathlineto{\pgfqpoint{2.778624in}{5.302949in}}%
\pgfpathlineto{\pgfqpoint{2.779764in}{5.305357in}}%
\pgfpathlineto{\pgfqpoint{2.781043in}{5.307925in}}%
\pgfpathlineto{\pgfqpoint{2.783446in}{5.311295in}}%
\pgfpathlineto{\pgfqpoint{2.785061in}{5.313061in}}%
\pgfpathlineto{\pgfqpoint{2.786812in}{5.316110in}}%
\pgfpathlineto{\pgfqpoint{2.788599in}{5.318758in}}%
\pgfpathlineto{\pgfqpoint{2.789346in}{5.320363in}}%
\pgfpathlineto{\pgfqpoint{2.845415in}{5.414736in}}%
\pgfpathlineto{\pgfqpoint{2.847424in}{5.417625in}}%
\pgfpathlineto{\pgfqpoint{2.853426in}{5.426773in}}%
\pgfpathlineto{\pgfqpoint{2.854777in}{5.428859in}}%
\pgfpathlineto{\pgfqpoint{2.859685in}{5.435921in}}%
\pgfpathlineto{\pgfqpoint{2.861003in}{5.437526in}}%
\pgfpathlineto{\pgfqpoint{2.862471in}{5.439854in}}%
\pgfpathlineto{\pgfqpoint{2.864014in}{5.441699in}}%
\pgfpathlineto{\pgfqpoint{2.865223in}{5.443545in}}%
\pgfpathlineto{\pgfqpoint{2.873652in}{5.457027in}}%
\pgfpathlineto{\pgfqpoint{2.874749in}{5.458872in}}%
\pgfpathlineto{\pgfqpoint{2.875915in}{5.460477in}}%
\pgfpathlineto{\pgfqpoint{2.881061in}{5.467780in}}%
\pgfpathlineto{\pgfqpoint{2.882338in}{5.469786in}}%
\pgfpathlineto{\pgfqpoint{2.893939in}{5.487602in}}%
\pgfpathlineto{\pgfqpoint{2.895516in}{5.490009in}}%
\pgfpathlineto{\pgfqpoint{2.897165in}{5.492176in}}%
\pgfpathlineto{\pgfqpoint{2.899146in}{5.495626in}}%
\pgfpathlineto{\pgfqpoint{2.901276in}{5.498355in}}%
\pgfpathlineto{\pgfqpoint{2.908810in}{5.509028in}}%
\pgfpathlineto{\pgfqpoint{2.910909in}{5.512398in}}%
\pgfpathlineto{\pgfqpoint{2.915102in}{5.517775in}}%
\pgfpathlineto{\pgfqpoint{2.916389in}{5.519460in}}%
\pgfpathlineto{\pgfqpoint{2.918422in}{5.521467in}}%
\pgfpathlineto{\pgfqpoint{2.937538in}{5.546183in}}%
\pgfpathlineto{\pgfqpoint{2.938894in}{5.548189in}}%
\pgfpathlineto{\pgfqpoint{2.942337in}{5.551720in}}%
\pgfpathlineto{\pgfqpoint{2.943639in}{5.553004in}}%
\pgfpathlineto{\pgfqpoint{2.953166in}{5.564400in}}%
\pgfpathlineto{\pgfqpoint{2.954303in}{5.566005in}}%
\pgfpathlineto{\pgfqpoint{2.955937in}{5.568091in}}%
\pgfpathlineto{\pgfqpoint{2.962240in}{5.575875in}}%
\pgfpathlineto{\pgfqpoint{2.963638in}{5.577320in}}%
\pgfpathlineto{\pgfqpoint{2.964581in}{5.578764in}}%
\pgfpathlineto{\pgfqpoint{2.965764in}{5.580048in}}%
\pgfpathlineto{\pgfqpoint{2.969042in}{5.583659in}}%
\pgfpathlineto{\pgfqpoint{2.971248in}{5.586468in}}%
\pgfpathlineto{\pgfqpoint{2.974852in}{5.590240in}}%
\pgfpathlineto{\pgfqpoint{2.977341in}{5.593530in}}%
\pgfpathlineto{\pgfqpoint{2.978265in}{5.594974in}}%
\pgfpathlineto{\pgfqpoint{3.065336in}{5.696248in}}%
\pgfpathlineto{\pgfqpoint{3.070440in}{5.700421in}}%
\pgfpathlineto{\pgfqpoint{3.076255in}{5.707483in}}%
\pgfpathlineto{\pgfqpoint{3.077809in}{5.708928in}}%
\pgfpathlineto{\pgfqpoint{3.078940in}{5.709810in}}%
\pgfpathlineto{\pgfqpoint{3.083892in}{5.714625in}}%
\pgfpathlineto{\pgfqpoint{3.085021in}{5.715749in}}%
\pgfpathlineto{\pgfqpoint{3.089092in}{5.719841in}}%
\pgfpathlineto{\pgfqpoint{3.091260in}{5.721687in}}%
\pgfpathlineto{\pgfqpoint{3.094371in}{5.724576in}}%
\pgfpathlineto{\pgfqpoint{3.095294in}{5.725860in}}%
\pgfpathlineto{\pgfqpoint{3.096403in}{5.726743in}}%
\pgfpathlineto{\pgfqpoint{3.097843in}{5.728187in}}%
\pgfpathlineto{\pgfqpoint{3.101850in}{5.732922in}}%
\pgfpathlineto{\pgfqpoint{3.104239in}{5.735089in}}%
\pgfpathlineto{\pgfqpoint{3.115151in}{5.748089in}}%
\pgfpathlineto{\pgfqpoint{3.118569in}{5.751299in}}%
\pgfpathlineto{\pgfqpoint{3.128901in}{5.760848in}}%
\pgfpathlineto{\pgfqpoint{3.135231in}{5.766947in}}%
\pgfpathlineto{\pgfqpoint{3.139828in}{5.772083in}}%
\pgfpathlineto{\pgfqpoint{3.145874in}{5.778744in}}%
\pgfpathlineto{\pgfqpoint{3.148547in}{5.780991in}}%
\pgfpathlineto{\pgfqpoint{3.169432in}{5.801214in}}%
\pgfpathlineto{\pgfqpoint{3.171268in}{5.802498in}}%
\pgfpathlineto{\pgfqpoint{3.172930in}{5.804343in}}%
\pgfpathlineto{\pgfqpoint{3.176182in}{5.807232in}}%
\pgfpathlineto{\pgfqpoint{3.188488in}{5.818628in}}%
\pgfpathlineto{\pgfqpoint{3.190398in}{5.820554in}}%
\pgfpathlineto{\pgfqpoint{3.191702in}{5.821677in}}%
\pgfpathlineto{\pgfqpoint{3.196283in}{5.825609in}}%
\pgfpathlineto{\pgfqpoint{3.200703in}{5.829622in}}%
\pgfpathlineto{\pgfqpoint{3.202711in}{5.832350in}}%
\pgfpathlineto{\pgfqpoint{3.204792in}{5.834677in}}%
\pgfpathlineto{\pgfqpoint{3.207776in}{5.837486in}}%
\pgfpathlineto{\pgfqpoint{3.209182in}{5.839412in}}%
\pgfpathlineto{\pgfqpoint{3.211101in}{5.841418in}}%
\pgfpathlineto{\pgfqpoint{3.214320in}{5.844387in}}%
\pgfpathlineto{\pgfqpoint{3.216852in}{5.847276in}}%
\pgfpathlineto{\pgfqpoint{3.220653in}{5.850968in}}%
\pgfpathlineto{\pgfqpoint{3.225970in}{5.855381in}}%
\pgfpathlineto{\pgfqpoint{3.260372in}{5.883388in}}%
\pgfpathlineto{\pgfqpoint{3.264633in}{5.886277in}}%
\pgfpathlineto{\pgfqpoint{3.265740in}{5.887320in}}%
\pgfpathlineto{\pgfqpoint{3.272312in}{5.892055in}}%
\pgfpathlineto{\pgfqpoint{3.277373in}{5.896308in}}%
\pgfpathlineto{\pgfqpoint{3.279579in}{5.897753in}}%
\pgfpathlineto{\pgfqpoint{3.283554in}{5.901043in}}%
\pgfpathlineto{\pgfqpoint{3.287478in}{5.903691in}}%
\pgfpathlineto{\pgfqpoint{3.314318in}{5.923834in}}%
\pgfpathlineto{\pgfqpoint{3.319247in}{5.928007in}}%
\pgfpathlineto{\pgfqpoint{3.321641in}{5.929371in}}%
\pgfpathlineto{\pgfqpoint{3.324972in}{5.932099in}}%
\pgfpathlineto{\pgfqpoint{3.326769in}{5.934587in}}%
\pgfpathlineto{\pgfqpoint{3.331167in}{5.937155in}}%
\pgfpathlineto{\pgfqpoint{3.332263in}{5.938038in}}%
\pgfpathlineto{\pgfqpoint{3.337079in}{5.941408in}}%
\pgfpathlineto{\pgfqpoint{3.338834in}{5.942451in}}%
\pgfpathlineto{\pgfqpoint{3.346042in}{5.947668in}}%
\pgfpathlineto{\pgfqpoint{3.347447in}{5.948470in}}%
\pgfpathlineto{\pgfqpoint{3.349678in}{5.950235in}}%
\pgfpathlineto{\pgfqpoint{3.355422in}{5.953606in}}%
\pgfpathlineto{\pgfqpoint{3.357935in}{5.955532in}}%
\pgfpathlineto{\pgfqpoint{3.358927in}{5.955933in}}%
\pgfpathlineto{\pgfqpoint{3.364715in}{5.959865in}}%
\pgfpathlineto{\pgfqpoint{3.383013in}{5.973588in}}%
\pgfpathlineto{\pgfqpoint{3.388358in}{5.975915in}}%
\pgfpathlineto{\pgfqpoint{3.392459in}{5.978644in}}%
\pgfpathlineto{\pgfqpoint{3.395398in}{5.980489in}}%
\pgfpathlineto{\pgfqpoint{3.396802in}{5.981693in}}%
\pgfpathlineto{\pgfqpoint{3.400356in}{5.984100in}}%
\pgfpathlineto{\pgfqpoint{3.400976in}{5.984502in}}%
\pgfpathlineto{\pgfqpoint{3.403870in}{5.986026in}}%
\pgfpathlineto{\pgfqpoint{3.437798in}{6.006249in}}%
\pgfpathlineto{\pgfqpoint{3.438827in}{6.006811in}}%
\pgfpathlineto{\pgfqpoint{3.442435in}{6.008095in}}%
\pgfpathlineto{\pgfqpoint{3.446199in}{6.010823in}}%
\pgfpathlineto{\pgfqpoint{3.448575in}{6.012508in}}%
\pgfpathlineto{\pgfqpoint{3.451225in}{6.013792in}}%
\pgfpathlineto{\pgfqpoint{3.454040in}{6.015237in}}%
\pgfpathlineto{\pgfqpoint{3.459518in}{6.018447in}}%
\pgfpathlineto{\pgfqpoint{3.463247in}{6.019891in}}%
\pgfpathlineto{\pgfqpoint{3.465825in}{6.021898in}}%
\pgfpathlineto{\pgfqpoint{3.468500in}{6.023422in}}%
\pgfpathlineto{\pgfqpoint{3.469473in}{6.024145in}}%
\pgfpathlineto{\pgfqpoint{3.473022in}{6.026151in}}%
\pgfpathlineto{\pgfqpoint{3.475855in}{6.028077in}}%
\pgfpathlineto{\pgfqpoint{3.479377in}{6.029762in}}%
\pgfpathlineto{\pgfqpoint{3.505699in}{6.043404in}}%
\pgfpathlineto{\pgfqpoint{3.508642in}{6.045410in}}%
\pgfpathlineto{\pgfqpoint{3.550172in}{6.065713in}}%
\pgfpathlineto{\pgfqpoint{3.551413in}{6.066355in}}%
\pgfpathlineto{\pgfqpoint{3.554665in}{6.068201in}}%
\pgfpathlineto{\pgfqpoint{3.556233in}{6.069405in}}%
\pgfpathlineto{\pgfqpoint{3.562615in}{6.072214in}}%
\pgfpathlineto{\pgfqpoint{3.625101in}{6.102387in}}%
\pgfpathlineto{\pgfqpoint{3.628831in}{6.103832in}}%
\pgfpathlineto{\pgfqpoint{3.632865in}{6.106400in}}%
\pgfpathlineto{\pgfqpoint{3.637135in}{6.108646in}}%
\pgfpathlineto{\pgfqpoint{3.638120in}{6.108967in}}%
\pgfpathlineto{\pgfqpoint{3.645727in}{6.112258in}}%
\pgfpathlineto{\pgfqpoint{3.646686in}{6.112659in}}%
\pgfpathlineto{\pgfqpoint{3.655656in}{6.116992in}}%
\pgfpathlineto{\pgfqpoint{3.659943in}{6.118517in}}%
\pgfpathlineto{\pgfqpoint{3.664462in}{6.120523in}}%
\pgfpathlineto{\pgfqpoint{3.681312in}{6.126462in}}%
\pgfpathlineto{\pgfqpoint{3.683877in}{6.127585in}}%
\pgfpathlineto{\pgfqpoint{3.690841in}{6.129993in}}%
\pgfpathlineto{\pgfqpoint{3.692031in}{6.130474in}}%
\pgfpathlineto{\pgfqpoint{3.697026in}{6.132561in}}%
\pgfpathlineto{\pgfqpoint{3.697892in}{6.132962in}}%
\pgfpathlineto{\pgfqpoint{3.701108in}{6.134567in}}%
\pgfpathlineto{\pgfqpoint{3.705984in}{6.136974in}}%
\pgfpathlineto{\pgfqpoint{3.711090in}{6.138419in}}%
\pgfpathlineto{\pgfqpoint{3.712449in}{6.139061in}}%
\pgfpathlineto{\pgfqpoint{3.720124in}{6.143474in}}%
\pgfpathlineto{\pgfqpoint{3.724532in}{6.145240in}}%
\pgfpathlineto{\pgfqpoint{3.725732in}{6.145882in}}%
\pgfpathlineto{\pgfqpoint{3.735004in}{6.149252in}}%
\pgfpathlineto{\pgfqpoint{3.736060in}{6.149894in}}%
\pgfpathlineto{\pgfqpoint{3.739444in}{6.151419in}}%
\pgfpathlineto{\pgfqpoint{3.801497in}{6.174450in}}%
\pgfpathlineto{\pgfqpoint{3.802530in}{6.175173in}}%
\pgfpathlineto{\pgfqpoint{3.807669in}{6.177259in}}%
\pgfpathlineto{\pgfqpoint{3.809975in}{6.178623in}}%
\pgfpathlineto{\pgfqpoint{3.845149in}{6.190982in}}%
\pgfpathlineto{\pgfqpoint{3.860838in}{6.194753in}}%
\pgfpathlineto{\pgfqpoint{3.888477in}{6.202939in}}%
\pgfpathlineto{\pgfqpoint{3.892963in}{6.204704in}}%
\pgfpathlineto{\pgfqpoint{3.895305in}{6.205587in}}%
\pgfpathlineto{\pgfqpoint{3.925524in}{6.214254in}}%
\pgfpathlineto{\pgfqpoint{3.942274in}{6.219229in}}%
\pgfpathlineto{\pgfqpoint{3.944079in}{6.220272in}}%
\pgfpathlineto{\pgfqpoint{3.951039in}{6.222359in}}%
\pgfpathlineto{\pgfqpoint{3.952482in}{6.223001in}}%
\pgfpathlineto{\pgfqpoint{3.957136in}{6.224686in}}%
\pgfpathlineto{\pgfqpoint{3.964254in}{6.226291in}}%
\pgfpathlineto{\pgfqpoint{3.965703in}{6.226933in}}%
\pgfpathlineto{\pgfqpoint{3.968890in}{6.228378in}}%
\pgfpathlineto{\pgfqpoint{3.969979in}{6.228859in}}%
\pgfpathlineto{\pgfqpoint{3.977072in}{6.230304in}}%
\pgfpathlineto{\pgfqpoint{3.997294in}{6.236242in}}%
\pgfpathlineto{\pgfqpoint{4.002958in}{6.237686in}}%
\pgfpathlineto{\pgfqpoint{4.004055in}{6.238168in}}%
\pgfpathlineto{\pgfqpoint{4.010924in}{6.239853in}}%
\pgfpathlineto{\pgfqpoint{4.012041in}{6.240014in}}%
\pgfpathlineto{\pgfqpoint{4.039155in}{6.247477in}}%
\pgfpathlineto{\pgfqpoint{4.040364in}{6.247878in}}%
\pgfpathlineto{\pgfqpoint{4.067207in}{6.253335in}}%
\pgfpathlineto{\pgfqpoint{4.067692in}{6.253576in}}%
\pgfpathlineto{\pgfqpoint{4.075524in}{6.255261in}}%
\pgfpathlineto{\pgfqpoint{4.075920in}{6.255582in}}%
\pgfpathlineto{\pgfqpoint{4.084110in}{6.257267in}}%
\pgfpathlineto{\pgfqpoint{4.214178in}{6.287360in}}%
\pgfpathlineto{\pgfqpoint{4.222370in}{6.289046in}}%
\pgfpathlineto{\pgfqpoint{4.223504in}{6.289367in}}%
\pgfpathlineto{\pgfqpoint{4.233088in}{6.291533in}}%
\pgfpathlineto{\pgfqpoint{4.239237in}{6.293058in}}%
\pgfpathlineto{\pgfqpoint{4.257187in}{6.297311in}}%
\pgfpathlineto{\pgfqpoint{4.259567in}{6.298114in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{6.301324in}}%
\pgfpathlineto{\pgfqpoint{4.290130in}{6.304213in}}%
\pgfpathlineto{\pgfqpoint{4.297310in}{6.305577in}}%
\pgfpathlineto{\pgfqpoint{4.300360in}{6.306460in}}%
\pgfpathlineto{\pgfqpoint{4.310560in}{6.308065in}}%
\pgfpathlineto{\pgfqpoint{4.312231in}{6.308546in}}%
\pgfpathlineto{\pgfqpoint{4.335050in}{6.312077in}}%
\pgfpathlineto{\pgfqpoint{4.347265in}{6.314725in}}%
\pgfpathlineto{\pgfqpoint{4.350724in}{6.315528in}}%
\pgfpathlineto{\pgfqpoint{4.362273in}{6.317534in}}%
\pgfpathlineto{\pgfqpoint{4.363040in}{6.317694in}}%
\pgfpathlineto{\pgfqpoint{4.395941in}{6.322670in}}%
\pgfpathlineto{\pgfqpoint{4.404221in}{6.324034in}}%
\pgfpathlineto{\pgfqpoint{4.407402in}{6.324596in}}%
\pgfpathlineto{\pgfqpoint{4.449283in}{6.330775in}}%
\pgfpathlineto{\pgfqpoint{4.453235in}{6.331417in}}%
\pgfpathlineto{\pgfqpoint{4.467632in}{6.333584in}}%
\pgfpathlineto{\pgfqpoint{4.468431in}{6.333744in}}%
\pgfpathlineto{\pgfqpoint{4.489675in}{6.335349in}}%
\pgfpathlineto{\pgfqpoint{4.568773in}{6.345220in}}%
\pgfpathlineto{\pgfqpoint{4.582243in}{6.347226in}}%
\pgfpathlineto{\pgfqpoint{4.591854in}{6.348590in}}%
\pgfpathlineto{\pgfqpoint{4.631975in}{6.353646in}}%
\pgfpathlineto{\pgfqpoint{4.664079in}{6.357578in}}%
\pgfpathlineto{\pgfqpoint{4.671655in}{6.358381in}}%
\pgfpathlineto{\pgfqpoint{4.690109in}{6.360146in}}%
\pgfpathlineto{\pgfqpoint{4.702928in}{6.362313in}}%
\pgfpathlineto{\pgfqpoint{4.736827in}{6.366405in}}%
\pgfpathlineto{\pgfqpoint{4.738272in}{6.366807in}}%
\pgfpathlineto{\pgfqpoint{4.750080in}{6.368171in}}%
\pgfpathlineto{\pgfqpoint{4.978810in}{6.386387in}}%
\pgfpathlineto{\pgfqpoint{4.997624in}{6.387912in}}%
\pgfpathlineto{\pgfqpoint{5.006755in}{6.388474in}}%
\pgfpathlineto{\pgfqpoint{5.024025in}{6.390079in}}%
\pgfpathlineto{\pgfqpoint{5.037179in}{6.390801in}}%
\pgfpathlineto{\pgfqpoint{5.059135in}{6.392727in}}%
\pgfpathlineto{\pgfqpoint{5.301645in}{6.408135in}}%
\pgfpathlineto{\pgfqpoint{5.360881in}{6.410783in}}%
\pgfpathlineto{\pgfqpoint{5.361395in}{6.410943in}}%
\pgfpathlineto{\pgfqpoint{5.394480in}{6.412308in}}%
\pgfpathlineto{\pgfqpoint{5.472137in}{6.415036in}}%
\pgfpathlineto{\pgfqpoint{5.482908in}{6.415598in}}%
\pgfpathlineto{\pgfqpoint{5.584746in}{6.419289in}}%
\pgfpathlineto{\pgfqpoint{5.739044in}{6.424505in}}%
\pgfpathlineto{\pgfqpoint{5.812040in}{6.426993in}}%
\pgfpathlineto{\pgfqpoint{5.815173in}{6.427154in}}%
\pgfpathlineto{\pgfqpoint{5.875860in}{6.428839in}}%
\pgfpathlineto{\pgfqpoint{5.962193in}{6.431487in}}%
\pgfpathlineto{\pgfqpoint{5.966703in}{6.431728in}}%
\pgfpathlineto{\pgfqpoint{6.033266in}{6.433493in}}%
\pgfpathlineto{\pgfqpoint{6.039350in}{6.433814in}}%
\pgfpathlineto{\pgfqpoint{6.072286in}{6.434617in}}%
\pgfpathlineto{\pgfqpoint{6.276588in}{6.438228in}}%
\pgfpathlineto{\pgfqpoint{6.401641in}{6.440154in}}%
\pgfpathlineto{\pgfqpoint{6.402872in}{6.440314in}}%
\pgfpathlineto{\pgfqpoint{6.611116in}{6.442963in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.444449in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.444449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.256545in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.279300in}{1.010445in}}%
\pgfpathlineto{\pgfqpoint{1.303339in}{1.021278in}}%
\pgfpathlineto{\pgfqpoint{1.304438in}{1.021760in}}%
\pgfpathlineto{\pgfqpoint{1.320166in}{1.034680in}}%
\pgfpathlineto{\pgfqpoint{1.321765in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{1.324958in}{1.038532in}}%
\pgfpathlineto{\pgfqpoint{1.325832in}{1.039174in}}%
\pgfpathlineto{\pgfqpoint{1.329248in}{1.041421in}}%
\pgfpathlineto{\pgfqpoint{1.333507in}{1.045112in}}%
\pgfpathlineto{\pgfqpoint{1.336003in}{1.047279in}}%
\pgfpathlineto{\pgfqpoint{1.337993in}{1.049044in}}%
\pgfpathlineto{\pgfqpoint{1.349204in}{1.061483in}}%
\pgfpathlineto{\pgfqpoint{1.351022in}{1.063409in}}%
\pgfpathlineto{\pgfqpoint{1.352853in}{1.065254in}}%
\pgfpathlineto{\pgfqpoint{1.358034in}{1.071755in}}%
\pgfpathlineto{\pgfqpoint{1.359701in}{1.073600in}}%
\pgfpathlineto{\pgfqpoint{1.362541in}{1.078174in}}%
\pgfpathlineto{\pgfqpoint{1.368274in}{1.086039in}}%
\pgfpathlineto{\pgfqpoint{1.373180in}{1.092860in}}%
\pgfpathlineto{\pgfqpoint{1.376028in}{1.097595in}}%
\pgfpathlineto{\pgfqpoint{1.378558in}{1.101928in}}%
\pgfpathlineto{\pgfqpoint{1.380025in}{1.104496in}}%
\pgfpathlineto{\pgfqpoint{1.383399in}{1.108508in}}%
\pgfpathlineto{\pgfqpoint{1.384815in}{1.110515in}}%
\pgfpathlineto{\pgfqpoint{1.387907in}{1.116373in}}%
\pgfpathlineto{\pgfqpoint{1.390220in}{1.119503in}}%
\pgfpathlineto{\pgfqpoint{1.392056in}{1.122552in}}%
\pgfpathlineto{\pgfqpoint{1.393254in}{1.124719in}}%
\pgfpathlineto{\pgfqpoint{1.394509in}{1.127206in}}%
\pgfpathlineto{\pgfqpoint{1.395650in}{1.129373in}}%
\pgfpathlineto{\pgfqpoint{1.398152in}{1.133787in}}%
\pgfpathlineto{\pgfqpoint{1.401488in}{1.139645in}}%
\pgfpathlineto{\pgfqpoint{1.406565in}{1.148232in}}%
\pgfpathlineto{\pgfqpoint{1.407635in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{1.409281in}{1.153689in}}%
\pgfpathlineto{\pgfqpoint{1.410627in}{1.156176in}}%
\pgfpathlineto{\pgfqpoint{1.411899in}{1.159306in}}%
\pgfpathlineto{\pgfqpoint{1.437901in}{1.212912in}}%
\pgfpathlineto{\pgfqpoint{1.438890in}{1.215560in}}%
\pgfpathlineto{\pgfqpoint{1.459873in}{1.265636in}}%
\pgfpathlineto{\pgfqpoint{1.462670in}{1.273420in}}%
\pgfpathlineto{\pgfqpoint{1.466496in}{1.283049in}}%
\pgfpathlineto{\pgfqpoint{1.530685in}{1.462245in}}%
\pgfpathlineto{\pgfqpoint{1.531808in}{1.465375in}}%
\pgfpathlineto{\pgfqpoint{1.542249in}{1.498437in}}%
\pgfpathlineto{\pgfqpoint{1.543087in}{1.500042in}}%
\pgfpathlineto{\pgfqpoint{1.543663in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.544808in}{1.506221in}}%
\pgfpathlineto{\pgfqpoint{1.546853in}{1.513042in}}%
\pgfpathlineto{\pgfqpoint{1.548104in}{1.516734in}}%
\pgfpathlineto{\pgfqpoint{1.549005in}{1.519703in}}%
\pgfpathlineto{\pgfqpoint{1.550281in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{1.552743in}{1.531500in}}%
\pgfpathlineto{\pgfqpoint{1.553894in}{1.535672in}}%
\pgfpathlineto{\pgfqpoint{1.554725in}{1.537919in}}%
\pgfpathlineto{\pgfqpoint{1.558331in}{1.550599in}}%
\pgfpathlineto{\pgfqpoint{1.558841in}{1.552444in}}%
\pgfpathlineto{\pgfqpoint{1.560803in}{1.558864in}}%
\pgfpathlineto{\pgfqpoint{1.561740in}{1.561753in}}%
\pgfpathlineto{\pgfqpoint{1.564348in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.568133in}{1.582458in}}%
\pgfpathlineto{\pgfqpoint{1.568852in}{1.584544in}}%
\pgfpathlineto{\pgfqpoint{1.569872in}{1.587433in}}%
\pgfpathlineto{\pgfqpoint{1.571012in}{1.591766in}}%
\pgfpathlineto{\pgfqpoint{1.574547in}{1.602439in}}%
\pgfpathlineto{\pgfqpoint{1.576031in}{1.608057in}}%
\pgfpathlineto{\pgfqpoint{1.588442in}{1.651070in}}%
\pgfpathlineto{\pgfqpoint{1.591053in}{1.659496in}}%
\pgfpathlineto{\pgfqpoint{1.591577in}{1.661583in}}%
\pgfpathlineto{\pgfqpoint{1.593151in}{1.668564in}}%
\pgfpathlineto{\pgfqpoint{1.593779in}{1.671052in}}%
\pgfpathlineto{\pgfqpoint{1.595185in}{1.677552in}}%
\pgfpathlineto{\pgfqpoint{1.600217in}{1.696009in}}%
\pgfpathlineto{\pgfqpoint{1.601462in}{1.700022in}}%
\pgfpathlineto{\pgfqpoint{1.606785in}{1.718880in}}%
\pgfpathlineto{\pgfqpoint{1.607249in}{1.720405in}}%
\pgfpathlineto{\pgfqpoint{1.609358in}{1.729714in}}%
\pgfpathlineto{\pgfqpoint{1.610187in}{1.731640in}}%
\pgfpathlineto{\pgfqpoint{1.623270in}{1.781073in}}%
\pgfpathlineto{\pgfqpoint{1.624648in}{1.786209in}}%
\pgfpathlineto{\pgfqpoint{1.625423in}{1.789018in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{1.792870in}}%
\pgfpathlineto{\pgfqpoint{1.627196in}{1.795277in}}%
\pgfpathlineto{\pgfqpoint{1.628329in}{1.799932in}}%
\pgfpathlineto{\pgfqpoint{1.628773in}{1.801938in}}%
\pgfpathlineto{\pgfqpoint{1.629949in}{1.805870in}}%
\pgfpathlineto{\pgfqpoint{1.632115in}{1.813253in}}%
\pgfpathlineto{\pgfqpoint{1.633389in}{1.818228in}}%
\pgfpathlineto{\pgfqpoint{1.636881in}{1.830827in}}%
\pgfpathlineto{\pgfqpoint{1.638337in}{1.836846in}}%
\pgfpathlineto{\pgfqpoint{1.655126in}{1.901366in}}%
\pgfpathlineto{\pgfqpoint{1.655919in}{1.903372in}}%
\pgfpathlineto{\pgfqpoint{1.662019in}{1.925601in}}%
\pgfpathlineto{\pgfqpoint{1.663510in}{1.931941in}}%
\pgfpathlineto{\pgfqpoint{1.664563in}{1.936916in}}%
\pgfpathlineto{\pgfqpoint{1.665957in}{1.941811in}}%
\pgfpathlineto{\pgfqpoint{1.666527in}{1.943737in}}%
\pgfpathlineto{\pgfqpoint{1.667847in}{1.948392in}}%
\pgfpathlineto{\pgfqpoint{1.678010in}{1.988516in}}%
\pgfpathlineto{\pgfqpoint{1.688315in}{2.030486in}}%
\pgfpathlineto{\pgfqpoint{1.688888in}{2.031931in}}%
\pgfpathlineto{\pgfqpoint{1.689579in}{2.034418in}}%
\pgfpathlineto{\pgfqpoint{1.690275in}{2.037307in}}%
\pgfpathlineto{\pgfqpoint{1.691530in}{2.042202in}}%
\pgfpathlineto{\pgfqpoint{1.693346in}{2.049104in}}%
\pgfpathlineto{\pgfqpoint{1.722744in}{2.168193in}}%
\pgfpathlineto{\pgfqpoint{1.723624in}{2.171644in}}%
\pgfpathlineto{\pgfqpoint{1.725998in}{2.181434in}}%
\pgfpathlineto{\pgfqpoint{1.726469in}{2.183761in}}%
\pgfpathlineto{\pgfqpoint{1.727967in}{2.189780in}}%
\pgfpathlineto{\pgfqpoint{1.730901in}{2.200934in}}%
\pgfpathlineto{\pgfqpoint{1.731348in}{2.202620in}}%
\pgfpathlineto{\pgfqpoint{1.733247in}{2.211608in}}%
\pgfpathlineto{\pgfqpoint{1.734859in}{2.220274in}}%
\pgfpathlineto{\pgfqpoint{1.735949in}{2.223244in}}%
\pgfpathlineto{\pgfqpoint{1.741215in}{2.245473in}}%
\pgfpathlineto{\pgfqpoint{1.741988in}{2.247960in}}%
\pgfpathlineto{\pgfqpoint{1.743420in}{2.253818in}}%
\pgfpathlineto{\pgfqpoint{1.746557in}{2.265374in}}%
\pgfpathlineto{\pgfqpoint{1.749629in}{2.277412in}}%
\pgfpathlineto{\pgfqpoint{1.750877in}{2.281825in}}%
\pgfpathlineto{\pgfqpoint{1.754296in}{2.297795in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{2.299319in}}%
\pgfpathlineto{\pgfqpoint{1.759232in}{2.320345in}}%
\pgfpathlineto{\pgfqpoint{1.762939in}{2.335913in}}%
\pgfpathlineto{\pgfqpoint{1.765138in}{2.344660in}}%
\pgfpathlineto{\pgfqpoint{1.768505in}{2.359747in}}%
\pgfpathlineto{\pgfqpoint{1.769095in}{2.361913in}}%
\pgfpathlineto{\pgfqpoint{1.771548in}{2.371142in}}%
\pgfpathlineto{\pgfqpoint{1.772800in}{2.376117in}}%
\pgfpathlineto{\pgfqpoint{1.773514in}{2.378926in}}%
\pgfpathlineto{\pgfqpoint{1.774671in}{2.384142in}}%
\pgfpathlineto{\pgfqpoint{1.775845in}{2.388556in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{2.395377in}}%
\pgfpathlineto{\pgfqpoint{1.778383in}{2.401155in}}%
\pgfpathlineto{\pgfqpoint{1.779590in}{2.405890in}}%
\pgfpathlineto{\pgfqpoint{1.779990in}{2.407976in}}%
\pgfpathlineto{\pgfqpoint{1.781798in}{2.415760in}}%
\pgfpathlineto{\pgfqpoint{1.782919in}{2.420656in}}%
\pgfpathlineto{\pgfqpoint{1.785003in}{2.429322in}}%
\pgfpathlineto{\pgfqpoint{1.786995in}{2.438872in}}%
\pgfpathlineto{\pgfqpoint{1.788563in}{2.445533in}}%
\pgfpathlineto{\pgfqpoint{1.789543in}{2.449625in}}%
\pgfpathlineto{\pgfqpoint{1.791349in}{2.458372in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{2.461342in}}%
\pgfpathlineto{\pgfqpoint{1.794477in}{2.471774in}}%
\pgfpathlineto{\pgfqpoint{1.795424in}{2.476027in}}%
\pgfpathlineto{\pgfqpoint{1.797523in}{2.485336in}}%
\pgfpathlineto{\pgfqpoint{1.799246in}{2.492237in}}%
\pgfpathlineto{\pgfqpoint{1.801609in}{2.501707in}}%
\pgfpathlineto{\pgfqpoint{1.802099in}{2.503954in}}%
\pgfpathlineto{\pgfqpoint{1.806155in}{2.522170in}}%
\pgfpathlineto{\pgfqpoint{1.806972in}{2.526263in}}%
\pgfpathlineto{\pgfqpoint{1.808655in}{2.534448in}}%
\pgfpathlineto{\pgfqpoint{1.809887in}{2.540226in}}%
\pgfpathlineto{\pgfqpoint{1.811014in}{2.545041in}}%
\pgfpathlineto{\pgfqpoint{1.812425in}{2.551140in}}%
\pgfpathlineto{\pgfqpoint{1.819969in}{2.586128in}}%
\pgfpathlineto{\pgfqpoint{1.821219in}{2.591345in}}%
\pgfpathlineto{\pgfqpoint{1.822580in}{2.597042in}}%
\pgfpathlineto{\pgfqpoint{1.823180in}{2.599369in}}%
\pgfpathlineto{\pgfqpoint{1.825205in}{2.608197in}}%
\pgfpathlineto{\pgfqpoint{1.826291in}{2.611407in}}%
\pgfpathlineto{\pgfqpoint{1.829997in}{2.626333in}}%
\pgfpathlineto{\pgfqpoint{1.832094in}{2.634197in}}%
\pgfpathlineto{\pgfqpoint{1.833836in}{2.641500in}}%
\pgfpathlineto{\pgfqpoint{1.835838in}{2.651130in}}%
\pgfpathlineto{\pgfqpoint{1.836309in}{2.652895in}}%
\pgfpathlineto{\pgfqpoint{1.837579in}{2.658914in}}%
\pgfpathlineto{\pgfqpoint{1.838695in}{2.664612in}}%
\pgfpathlineto{\pgfqpoint{1.843427in}{2.684433in}}%
\pgfpathlineto{\pgfqpoint{1.843875in}{2.686359in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{2.690853in}}%
\pgfpathlineto{\pgfqpoint{1.847730in}{2.702569in}}%
\pgfpathlineto{\pgfqpoint{1.849156in}{2.707785in}}%
\pgfpathlineto{\pgfqpoint{1.851798in}{2.720786in}}%
\pgfpathlineto{\pgfqpoint{1.852652in}{2.724317in}}%
\pgfpathlineto{\pgfqpoint{1.853848in}{2.728650in}}%
\pgfpathlineto{\pgfqpoint{1.854428in}{2.730496in}}%
\pgfpathlineto{\pgfqpoint{1.857165in}{2.740848in}}%
\pgfpathlineto{\pgfqpoint{1.857685in}{2.743496in}}%
\pgfpathlineto{\pgfqpoint{1.858948in}{2.749675in}}%
\pgfpathlineto{\pgfqpoint{1.896929in}{2.910895in}}%
\pgfpathlineto{\pgfqpoint{1.898183in}{2.917315in}}%
\pgfpathlineto{\pgfqpoint{1.898645in}{2.919963in}}%
\pgfpathlineto{\pgfqpoint{1.910844in}{2.971403in}}%
\pgfpathlineto{\pgfqpoint{1.911807in}{2.975094in}}%
\pgfpathlineto{\pgfqpoint{1.913737in}{2.982477in}}%
\pgfpathlineto{\pgfqpoint{1.921660in}{3.014336in}}%
\pgfpathlineto{\pgfqpoint{1.923220in}{3.019953in}}%
\pgfpathlineto{\pgfqpoint{1.932581in}{3.061121in}}%
\pgfpathlineto{\pgfqpoint{1.957020in}{3.161351in}}%
\pgfpathlineto{\pgfqpoint{1.958359in}{3.167370in}}%
\pgfpathlineto{\pgfqpoint{1.967844in}{3.207414in}}%
\pgfpathlineto{\pgfqpoint{1.969200in}{3.213754in}}%
\pgfpathlineto{\pgfqpoint{1.970821in}{3.220976in}}%
\pgfpathlineto{\pgfqpoint{1.979388in}{3.251551in}}%
\pgfpathlineto{\pgfqpoint{1.991391in}{3.299861in}}%
\pgfpathlineto{\pgfqpoint{1.992992in}{3.307404in}}%
\pgfpathlineto{\pgfqpoint{1.993489in}{3.309330in}}%
\pgfpathlineto{\pgfqpoint{2.002724in}{3.350498in}}%
\pgfpathlineto{\pgfqpoint{2.003980in}{3.355794in}}%
\pgfpathlineto{\pgfqpoint{2.005041in}{3.359806in}}%
\pgfpathlineto{\pgfqpoint{2.006980in}{3.367430in}}%
\pgfpathlineto{\pgfqpoint{2.007764in}{3.370159in}}%
\pgfpathlineto{\pgfqpoint{2.009098in}{3.375776in}}%
\pgfpathlineto{\pgfqpoint{2.011708in}{3.386529in}}%
\pgfpathlineto{\pgfqpoint{2.015950in}{3.403943in}}%
\pgfpathlineto{\pgfqpoint{2.017277in}{3.409320in}}%
\pgfpathlineto{\pgfqpoint{2.023406in}{3.437246in}}%
\pgfpathlineto{\pgfqpoint{2.024544in}{3.442382in}}%
\pgfpathlineto{\pgfqpoint{2.028266in}{3.455784in}}%
\pgfpathlineto{\pgfqpoint{2.029826in}{3.461562in}}%
\pgfpathlineto{\pgfqpoint{2.032334in}{3.471192in}}%
\pgfpathlineto{\pgfqpoint{2.033952in}{3.477933in}}%
\pgfpathlineto{\pgfqpoint{2.035136in}{3.481945in}}%
\pgfpathlineto{\pgfqpoint{2.037382in}{3.490291in}}%
\pgfpathlineto{\pgfqpoint{2.038074in}{3.492618in}}%
\pgfpathlineto{\pgfqpoint{2.082627in}{3.664752in}}%
\pgfpathlineto{\pgfqpoint{2.085328in}{3.673739in}}%
\pgfpathlineto{\pgfqpoint{2.087489in}{3.683129in}}%
\pgfpathlineto{\pgfqpoint{2.089089in}{3.689067in}}%
\pgfpathlineto{\pgfqpoint{2.090234in}{3.694363in}}%
\pgfpathlineto{\pgfqpoint{2.093004in}{3.704635in}}%
\pgfpathlineto{\pgfqpoint{2.093547in}{3.706882in}}%
\pgfpathlineto{\pgfqpoint{2.094813in}{3.711617in}}%
\pgfpathlineto{\pgfqpoint{2.097617in}{3.722611in}}%
\pgfpathlineto{\pgfqpoint{2.098068in}{3.724376in}}%
\pgfpathlineto{\pgfqpoint{2.101498in}{3.736333in}}%
\pgfpathlineto{\pgfqpoint{2.103773in}{3.745161in}}%
\pgfpathlineto{\pgfqpoint{2.105339in}{3.751420in}}%
\pgfpathlineto{\pgfqpoint{2.106234in}{3.754951in}}%
\pgfpathlineto{\pgfqpoint{2.108381in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{2.109739in}{3.767711in}}%
\pgfpathlineto{\pgfqpoint{2.110971in}{3.772124in}}%
\pgfpathlineto{\pgfqpoint{2.113984in}{3.784322in}}%
\pgfpathlineto{\pgfqpoint{2.115421in}{3.790261in}}%
\pgfpathlineto{\pgfqpoint{2.118204in}{3.800853in}}%
\pgfpathlineto{\pgfqpoint{2.118973in}{3.802779in}}%
\pgfpathlineto{\pgfqpoint{2.123065in}{3.818990in}}%
\pgfpathlineto{\pgfqpoint{2.123610in}{3.821156in}}%
\pgfpathlineto{\pgfqpoint{2.128846in}{3.841861in}}%
\pgfpathlineto{\pgfqpoint{2.129451in}{3.843546in}}%
\pgfpathlineto{\pgfqpoint{2.130738in}{3.849324in}}%
\pgfpathlineto{\pgfqpoint{2.132626in}{3.855984in}}%
\pgfpathlineto{\pgfqpoint{2.133179in}{3.858713in}}%
\pgfpathlineto{\pgfqpoint{2.137137in}{3.872275in}}%
\pgfpathlineto{\pgfqpoint{2.139779in}{3.883510in}}%
\pgfpathlineto{\pgfqpoint{2.140683in}{3.886639in}}%
\pgfpathlineto{\pgfqpoint{2.142128in}{3.890973in}}%
\pgfpathlineto{\pgfqpoint{2.149083in}{3.917134in}}%
\pgfpathlineto{\pgfqpoint{2.150259in}{3.921869in}}%
\pgfpathlineto{\pgfqpoint{2.153415in}{3.933745in}}%
\pgfpathlineto{\pgfqpoint{2.154487in}{3.937678in}}%
\pgfpathlineto{\pgfqpoint{2.155269in}{3.940887in}}%
\pgfpathlineto{\pgfqpoint{2.156853in}{3.947307in}}%
\pgfpathlineto{\pgfqpoint{2.157692in}{3.951079in}}%
\pgfpathlineto{\pgfqpoint{2.158848in}{3.956295in}}%
\pgfpathlineto{\pgfqpoint{2.159949in}{3.961271in}}%
\pgfpathlineto{\pgfqpoint{2.161074in}{3.964160in}}%
\pgfpathlineto{\pgfqpoint{2.161644in}{3.966086in}}%
\pgfpathlineto{\pgfqpoint{2.163270in}{3.971382in}}%
\pgfpathlineto{\pgfqpoint{2.164315in}{3.975073in}}%
\pgfpathlineto{\pgfqpoint{2.169078in}{3.991444in}}%
\pgfpathlineto{\pgfqpoint{2.175591in}{4.013753in}}%
\pgfpathlineto{\pgfqpoint{2.176507in}{4.017204in}}%
\pgfpathlineto{\pgfqpoint{2.179625in}{4.028038in}}%
\pgfpathlineto{\pgfqpoint{2.180170in}{4.030606in}}%
\pgfpathlineto{\pgfqpoint{2.181615in}{4.035019in}}%
\pgfpathlineto{\pgfqpoint{2.182203in}{4.036865in}}%
\pgfpathlineto{\pgfqpoint{2.186739in}{4.052674in}}%
\pgfpathlineto{\pgfqpoint{2.187495in}{4.054760in}}%
\pgfpathlineto{\pgfqpoint{2.189194in}{4.060619in}}%
\pgfpathlineto{\pgfqpoint{2.190523in}{4.065514in}}%
\pgfpathlineto{\pgfqpoint{2.193488in}{4.076909in}}%
\pgfpathlineto{\pgfqpoint{2.195226in}{4.082847in}}%
\pgfpathlineto{\pgfqpoint{2.196964in}{4.088866in}}%
\pgfpathlineto{\pgfqpoint{2.197658in}{4.090712in}}%
\pgfpathlineto{\pgfqpoint{2.199503in}{4.097132in}}%
\pgfpathlineto{\pgfqpoint{2.200104in}{4.099298in}}%
\pgfpathlineto{\pgfqpoint{2.201587in}{4.104515in}}%
\pgfpathlineto{\pgfqpoint{2.205397in}{4.117435in}}%
\pgfpathlineto{\pgfqpoint{2.206097in}{4.120645in}}%
\pgfpathlineto{\pgfqpoint{2.220477in}{4.167911in}}%
\pgfpathlineto{\pgfqpoint{2.221561in}{4.171924in}}%
\pgfpathlineto{\pgfqpoint{2.224129in}{4.180751in}}%
\pgfpathlineto{\pgfqpoint{2.225538in}{4.185887in}}%
\pgfpathlineto{\pgfqpoint{2.226277in}{4.189498in}}%
\pgfpathlineto{\pgfqpoint{2.293381in}{4.412188in}}%
\pgfpathlineto{\pgfqpoint{2.294486in}{4.415960in}}%
\pgfpathlineto{\pgfqpoint{2.295729in}{4.420213in}}%
\pgfpathlineto{\pgfqpoint{2.298388in}{4.429843in}}%
\pgfpathlineto{\pgfqpoint{2.299874in}{4.433534in}}%
\pgfpathlineto{\pgfqpoint{2.300412in}{4.435139in}}%
\pgfpathlineto{\pgfqpoint{2.303209in}{4.444368in}}%
\pgfpathlineto{\pgfqpoint{2.304741in}{4.449664in}}%
\pgfpathlineto{\pgfqpoint{2.306078in}{4.452634in}}%
\pgfpathlineto{\pgfqpoint{2.306766in}{4.454640in}}%
\pgfpathlineto{\pgfqpoint{2.308863in}{4.460578in}}%
\pgfpathlineto{\pgfqpoint{2.311018in}{4.466918in}}%
\pgfpathlineto{\pgfqpoint{2.312631in}{4.472375in}}%
\pgfpathlineto{\pgfqpoint{2.313098in}{4.474542in}}%
\pgfpathlineto{\pgfqpoint{2.315706in}{4.484733in}}%
\pgfpathlineto{\pgfqpoint{2.317175in}{4.489147in}}%
\pgfpathlineto{\pgfqpoint{2.381182in}{4.685275in}}%
\pgfpathlineto{\pgfqpoint{2.384403in}{4.694824in}}%
\pgfpathlineto{\pgfqpoint{2.385728in}{4.698436in}}%
\pgfpathlineto{\pgfqpoint{2.387040in}{4.701485in}}%
\pgfpathlineto{\pgfqpoint{2.398701in}{4.733263in}}%
\pgfpathlineto{\pgfqpoint{2.405708in}{4.755492in}}%
\pgfpathlineto{\pgfqpoint{2.406991in}{4.759184in}}%
\pgfpathlineto{\pgfqpoint{2.412115in}{4.774351in}}%
\pgfpathlineto{\pgfqpoint{2.413308in}{4.778283in}}%
\pgfpathlineto{\pgfqpoint{2.414373in}{4.780530in}}%
\pgfpathlineto{\pgfqpoint{2.417644in}{4.789277in}}%
\pgfpathlineto{\pgfqpoint{2.418408in}{4.791524in}}%
\pgfpathlineto{\pgfqpoint{2.421439in}{4.800111in}}%
\pgfpathlineto{\pgfqpoint{2.437344in}{4.842963in}}%
\pgfpathlineto{\pgfqpoint{2.439831in}{4.849464in}}%
\pgfpathlineto{\pgfqpoint{2.440340in}{4.850988in}}%
\pgfpathlineto{\pgfqpoint{2.489016in}{4.970158in}}%
\pgfpathlineto{\pgfqpoint{2.490336in}{4.974170in}}%
\pgfpathlineto{\pgfqpoint{2.491844in}{4.977460in}}%
\pgfpathlineto{\pgfqpoint{2.493778in}{4.981794in}}%
\pgfpathlineto{\pgfqpoint{2.494490in}{4.983399in}}%
\pgfpathlineto{\pgfqpoint{2.496080in}{4.987652in}}%
\pgfpathlineto{\pgfqpoint{2.497211in}{4.991343in}}%
\pgfpathlineto{\pgfqpoint{2.498263in}{4.993911in}}%
\pgfpathlineto{\pgfqpoint{2.504990in}{5.011646in}}%
\pgfpathlineto{\pgfqpoint{2.506233in}{5.015017in}}%
\pgfpathlineto{\pgfqpoint{2.507986in}{5.020554in}}%
\pgfpathlineto{\pgfqpoint{2.508448in}{5.022239in}}%
\pgfpathlineto{\pgfqpoint{2.520567in}{5.049925in}}%
\pgfpathlineto{\pgfqpoint{2.522385in}{5.055061in}}%
\pgfpathlineto{\pgfqpoint{2.523950in}{5.059555in}}%
\pgfpathlineto{\pgfqpoint{2.524873in}{5.061401in}}%
\pgfpathlineto{\pgfqpoint{2.526094in}{5.064450in}}%
\pgfpathlineto{\pgfqpoint{2.527069in}{5.066938in}}%
\pgfpathlineto{\pgfqpoint{2.531707in}{5.077531in}}%
\pgfpathlineto{\pgfqpoint{2.532552in}{5.078975in}}%
\pgfpathlineto{\pgfqpoint{2.534439in}{5.083629in}}%
\pgfpathlineto{\pgfqpoint{2.535447in}{5.086037in}}%
\pgfpathlineto{\pgfqpoint{2.536559in}{5.088765in}}%
\pgfpathlineto{\pgfqpoint{2.537236in}{5.090611in}}%
\pgfpathlineto{\pgfqpoint{2.538720in}{5.093500in}}%
\pgfpathlineto{\pgfqpoint{2.539574in}{5.094864in}}%
\pgfpathlineto{\pgfqpoint{2.541366in}{5.098395in}}%
\pgfpathlineto{\pgfqpoint{2.542603in}{5.101204in}}%
\pgfpathlineto{\pgfqpoint{2.546501in}{5.107784in}}%
\pgfpathlineto{\pgfqpoint{2.548138in}{5.111556in}}%
\pgfpathlineto{\pgfqpoint{2.550980in}{5.118859in}}%
\pgfpathlineto{\pgfqpoint{2.552215in}{5.121908in}}%
\pgfpathlineto{\pgfqpoint{2.555492in}{5.129211in}}%
\pgfpathlineto{\pgfqpoint{2.558139in}{5.135631in}}%
\pgfpathlineto{\pgfqpoint{2.558702in}{5.136915in}}%
\pgfpathlineto{\pgfqpoint{2.562007in}{5.144057in}}%
\pgfpathlineto{\pgfqpoint{2.564681in}{5.149433in}}%
\pgfpathlineto{\pgfqpoint{2.565310in}{5.151359in}}%
\pgfpathlineto{\pgfqpoint{2.566412in}{5.153847in}}%
\pgfpathlineto{\pgfqpoint{2.567382in}{5.155934in}}%
\pgfpathlineto{\pgfqpoint{2.569887in}{5.161230in}}%
\pgfpathlineto{\pgfqpoint{2.621175in}{5.270930in}}%
\pgfpathlineto{\pgfqpoint{2.621983in}{5.272374in}}%
\pgfpathlineto{\pgfqpoint{2.622852in}{5.274060in}}%
\pgfpathlineto{\pgfqpoint{2.624186in}{5.276708in}}%
\pgfpathlineto{\pgfqpoint{2.625942in}{5.280560in}}%
\pgfpathlineto{\pgfqpoint{2.631447in}{5.293239in}}%
\pgfpathlineto{\pgfqpoint{2.632764in}{5.295406in}}%
\pgfpathlineto{\pgfqpoint{2.634966in}{5.300381in}}%
\pgfpathlineto{\pgfqpoint{2.637582in}{5.305918in}}%
\pgfpathlineto{\pgfqpoint{2.638471in}{5.308246in}}%
\pgfpathlineto{\pgfqpoint{2.640521in}{5.312178in}}%
\pgfpathlineto{\pgfqpoint{2.641373in}{5.313943in}}%
\pgfpathlineto{\pgfqpoint{2.642556in}{5.316832in}}%
\pgfpathlineto{\pgfqpoint{2.648312in}{5.328067in}}%
\pgfpathlineto{\pgfqpoint{2.650052in}{5.331036in}}%
\pgfpathlineto{\pgfqpoint{2.651049in}{5.333283in}}%
\pgfpathlineto{\pgfqpoint{2.652530in}{5.336092in}}%
\pgfpathlineto{\pgfqpoint{2.654017in}{5.339222in}}%
\pgfpathlineto{\pgfqpoint{2.657830in}{5.347086in}}%
\pgfpathlineto{\pgfqpoint{2.659035in}{5.349253in}}%
\pgfpathlineto{\pgfqpoint{2.660597in}{5.352061in}}%
\pgfpathlineto{\pgfqpoint{2.661709in}{5.353987in}}%
\pgfpathlineto{\pgfqpoint{2.665748in}{5.362012in}}%
\pgfpathlineto{\pgfqpoint{2.666532in}{5.363697in}}%
\pgfpathlineto{\pgfqpoint{2.668205in}{5.367870in}}%
\pgfpathlineto{\pgfqpoint{2.703270in}{5.436162in}}%
\pgfpathlineto{\pgfqpoint{2.704139in}{5.437767in}}%
\pgfpathlineto{\pgfqpoint{2.706372in}{5.440817in}}%
\pgfpathlineto{\pgfqpoint{2.707803in}{5.443384in}}%
\pgfpathlineto{\pgfqpoint{2.708983in}{5.445551in}}%
\pgfpathlineto{\pgfqpoint{2.719084in}{5.465854in}}%
\pgfpathlineto{\pgfqpoint{2.721285in}{5.468021in}}%
\pgfpathlineto{\pgfqpoint{2.752552in}{5.522991in}}%
\pgfpathlineto{\pgfqpoint{2.754050in}{5.525800in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{5.527485in}}%
\pgfpathlineto{\pgfqpoint{2.757769in}{5.531257in}}%
\pgfpathlineto{\pgfqpoint{2.762105in}{5.539041in}}%
\pgfpathlineto{\pgfqpoint{2.763308in}{5.540967in}}%
\pgfpathlineto{\pgfqpoint{2.764788in}{5.543214in}}%
\pgfpathlineto{\pgfqpoint{2.765738in}{5.544658in}}%
\pgfpathlineto{\pgfqpoint{2.768449in}{5.549794in}}%
\pgfpathlineto{\pgfqpoint{2.770167in}{5.553165in}}%
\pgfpathlineto{\pgfqpoint{2.771741in}{5.556214in}}%
\pgfpathlineto{\pgfqpoint{2.774808in}{5.561992in}}%
\pgfpathlineto{\pgfqpoint{2.776224in}{5.564881in}}%
\pgfpathlineto{\pgfqpoint{2.781834in}{5.572424in}}%
\pgfpathlineto{\pgfqpoint{2.783900in}{5.575474in}}%
\pgfpathlineto{\pgfqpoint{2.785207in}{5.576999in}}%
\pgfpathlineto{\pgfqpoint{2.786713in}{5.578684in}}%
\pgfpathlineto{\pgfqpoint{2.788913in}{5.582054in}}%
\pgfpathlineto{\pgfqpoint{2.790856in}{5.584943in}}%
\pgfpathlineto{\pgfqpoint{2.792012in}{5.587270in}}%
\pgfpathlineto{\pgfqpoint{2.794460in}{5.590962in}}%
\pgfpathlineto{\pgfqpoint{2.795686in}{5.593289in}}%
\pgfpathlineto{\pgfqpoint{2.799101in}{5.600030in}}%
\pgfpathlineto{\pgfqpoint{2.800576in}{5.602116in}}%
\pgfpathlineto{\pgfqpoint{2.802475in}{5.605005in}}%
\pgfpathlineto{\pgfqpoint{2.803553in}{5.606691in}}%
\pgfpathlineto{\pgfqpoint{2.805719in}{5.609339in}}%
\pgfpathlineto{\pgfqpoint{2.808055in}{5.613833in}}%
\pgfpathlineto{\pgfqpoint{2.809933in}{5.615839in}}%
\pgfpathlineto{\pgfqpoint{2.811312in}{5.618086in}}%
\pgfpathlineto{\pgfqpoint{2.812535in}{5.620172in}}%
\pgfpathlineto{\pgfqpoint{2.813638in}{5.621938in}}%
\pgfpathlineto{\pgfqpoint{2.816092in}{5.625870in}}%
\pgfpathlineto{\pgfqpoint{2.817848in}{5.628197in}}%
\pgfpathlineto{\pgfqpoint{2.819052in}{5.630444in}}%
\pgfpathlineto{\pgfqpoint{2.820875in}{5.632852in}}%
\pgfpathlineto{\pgfqpoint{2.822610in}{5.635179in}}%
\pgfpathlineto{\pgfqpoint{2.825623in}{5.640074in}}%
\pgfpathlineto{\pgfqpoint{2.826747in}{5.641599in}}%
\pgfpathlineto{\pgfqpoint{2.828440in}{5.644247in}}%
\pgfpathlineto{\pgfqpoint{2.829608in}{5.646334in}}%
\pgfpathlineto{\pgfqpoint{2.831076in}{5.648259in}}%
\pgfpathlineto{\pgfqpoint{2.835115in}{5.654037in}}%
\pgfpathlineto{\pgfqpoint{2.838511in}{5.658933in}}%
\pgfpathlineto{\pgfqpoint{2.839642in}{5.660618in}}%
\pgfpathlineto{\pgfqpoint{2.845859in}{5.669766in}}%
\pgfpathlineto{\pgfqpoint{2.847228in}{5.671130in}}%
\pgfpathlineto{\pgfqpoint{2.848522in}{5.673779in}}%
\pgfpathlineto{\pgfqpoint{2.849924in}{5.676106in}}%
\pgfpathlineto{\pgfqpoint{2.853492in}{5.681563in}}%
\pgfpathlineto{\pgfqpoint{2.855237in}{5.683810in}}%
\pgfpathlineto{\pgfqpoint{2.858007in}{5.688063in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{5.689748in}}%
\pgfpathlineto{\pgfqpoint{2.860818in}{5.691594in}}%
\pgfpathlineto{\pgfqpoint{2.864062in}{5.696248in}}%
\pgfpathlineto{\pgfqpoint{2.865722in}{5.697933in}}%
\pgfpathlineto{\pgfqpoint{2.866894in}{5.700341in}}%
\pgfpathlineto{\pgfqpoint{2.870392in}{5.705156in}}%
\pgfpathlineto{\pgfqpoint{2.871906in}{5.707242in}}%
\pgfpathlineto{\pgfqpoint{2.873299in}{5.708928in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{5.711335in}}%
\pgfpathlineto{\pgfqpoint{2.886711in}{5.725619in}}%
\pgfpathlineto{\pgfqpoint{2.888073in}{5.727866in}}%
\pgfpathlineto{\pgfqpoint{2.890236in}{5.730916in}}%
\pgfpathlineto{\pgfqpoint{2.892361in}{5.734206in}}%
\pgfpathlineto{\pgfqpoint{2.920410in}{5.769515in}}%
\pgfpathlineto{\pgfqpoint{2.922561in}{5.772886in}}%
\pgfpathlineto{\pgfqpoint{2.925203in}{5.774571in}}%
\pgfpathlineto{\pgfqpoint{2.928006in}{5.777299in}}%
\pgfpathlineto{\pgfqpoint{2.930798in}{5.780590in}}%
\pgfpathlineto{\pgfqpoint{2.931815in}{5.782034in}}%
\pgfpathlineto{\pgfqpoint{2.933202in}{5.783719in}}%
\pgfpathlineto{\pgfqpoint{2.934465in}{5.785645in}}%
\pgfpathlineto{\pgfqpoint{2.937135in}{5.788936in}}%
\pgfpathlineto{\pgfqpoint{2.939339in}{5.792065in}}%
\pgfpathlineto{\pgfqpoint{2.941311in}{5.794312in}}%
\pgfpathlineto{\pgfqpoint{2.943688in}{5.797041in}}%
\pgfpathlineto{\pgfqpoint{2.945742in}{5.799047in}}%
\pgfpathlineto{\pgfqpoint{2.946808in}{5.800411in}}%
\pgfpathlineto{\pgfqpoint{2.948177in}{5.802417in}}%
\pgfpathlineto{\pgfqpoint{2.951186in}{5.805387in}}%
\pgfpathlineto{\pgfqpoint{2.957135in}{5.811004in}}%
\pgfpathlineto{\pgfqpoint{2.962000in}{5.817183in}}%
\pgfpathlineto{\pgfqpoint{2.963884in}{5.819591in}}%
\pgfpathlineto{\pgfqpoint{2.966685in}{5.822881in}}%
\pgfpathlineto{\pgfqpoint{2.970179in}{5.827776in}}%
\pgfpathlineto{\pgfqpoint{2.972061in}{5.829381in}}%
\pgfpathlineto{\pgfqpoint{2.981298in}{5.839332in}}%
\pgfpathlineto{\pgfqpoint{2.983817in}{5.841579in}}%
\pgfpathlineto{\pgfqpoint{2.984853in}{5.842461in}}%
\pgfpathlineto{\pgfqpoint{2.986890in}{5.844468in}}%
\pgfpathlineto{\pgfqpoint{2.988553in}{5.846073in}}%
\pgfpathlineto{\pgfqpoint{2.990376in}{5.847999in}}%
\pgfpathlineto{\pgfqpoint{3.004852in}{5.865332in}}%
\pgfpathlineto{\pgfqpoint{3.006144in}{5.866456in}}%
\pgfpathlineto{\pgfqpoint{3.009365in}{5.869265in}}%
\pgfpathlineto{\pgfqpoint{3.012000in}{5.872715in}}%
\pgfpathlineto{\pgfqpoint{3.013642in}{5.874320in}}%
\pgfpathlineto{\pgfqpoint{3.025507in}{5.887481in}}%
\pgfpathlineto{\pgfqpoint{3.028363in}{5.890290in}}%
\pgfpathlineto{\pgfqpoint{3.031544in}{5.894382in}}%
\pgfpathlineto{\pgfqpoint{3.035864in}{5.898796in}}%
\pgfpathlineto{\pgfqpoint{3.037229in}{5.900080in}}%
\pgfpathlineto{\pgfqpoint{3.039288in}{5.902648in}}%
\pgfpathlineto{\pgfqpoint{3.041930in}{5.904815in}}%
\pgfpathlineto{\pgfqpoint{3.043275in}{5.906259in}}%
\pgfpathlineto{\pgfqpoint{3.044990in}{5.907623in}}%
\pgfpathlineto{\pgfqpoint{3.054548in}{5.916852in}}%
\pgfpathlineto{\pgfqpoint{3.056482in}{5.919821in}}%
\pgfpathlineto{\pgfqpoint{3.057517in}{5.921426in}}%
\pgfpathlineto{\pgfqpoint{3.060315in}{5.924716in}}%
\pgfpathlineto{\pgfqpoint{3.062077in}{5.926321in}}%
\pgfpathlineto{\pgfqpoint{3.068354in}{5.932501in}}%
\pgfpathlineto{\pgfqpoint{3.069524in}{5.933704in}}%
\pgfpathlineto{\pgfqpoint{3.071458in}{5.936112in}}%
\pgfpathlineto{\pgfqpoint{3.072747in}{5.937556in}}%
\pgfpathlineto{\pgfqpoint{3.085936in}{5.950396in}}%
\pgfpathlineto{\pgfqpoint{3.086956in}{5.951519in}}%
\pgfpathlineto{\pgfqpoint{3.089621in}{5.953847in}}%
\pgfpathlineto{\pgfqpoint{3.091676in}{5.955131in}}%
\pgfpathlineto{\pgfqpoint{3.094757in}{5.956816in}}%
\pgfpathlineto{\pgfqpoint{3.096610in}{5.958260in}}%
\pgfpathlineto{\pgfqpoint{3.100349in}{5.960668in}}%
\pgfpathlineto{\pgfqpoint{3.108287in}{5.967730in}}%
\pgfpathlineto{\pgfqpoint{3.109321in}{5.969014in}}%
\pgfpathlineto{\pgfqpoint{3.111837in}{5.970940in}}%
\pgfpathlineto{\pgfqpoint{3.114554in}{5.973026in}}%
\pgfpathlineto{\pgfqpoint{3.116395in}{5.974551in}}%
\pgfpathlineto{\pgfqpoint{3.118934in}{5.977520in}}%
\pgfpathlineto{\pgfqpoint{3.120913in}{5.978965in}}%
\pgfpathlineto{\pgfqpoint{3.122284in}{5.980730in}}%
\pgfpathlineto{\pgfqpoint{3.124537in}{5.983218in}}%
\pgfpathlineto{\pgfqpoint{3.125450in}{5.983860in}}%
\pgfpathlineto{\pgfqpoint{3.127757in}{5.985625in}}%
\pgfpathlineto{\pgfqpoint{3.136183in}{5.992286in}}%
\pgfpathlineto{\pgfqpoint{3.139341in}{5.995175in}}%
\pgfpathlineto{\pgfqpoint{3.143351in}{5.997662in}}%
\pgfpathlineto{\pgfqpoint{3.145444in}{5.998946in}}%
\pgfpathlineto{\pgfqpoint{3.147531in}{6.000792in}}%
\pgfpathlineto{\pgfqpoint{3.148688in}{6.001835in}}%
\pgfpathlineto{\pgfqpoint{3.151349in}{6.003681in}}%
\pgfpathlineto{\pgfqpoint{3.157770in}{6.008817in}}%
\pgfpathlineto{\pgfqpoint{3.159903in}{6.011144in}}%
\pgfpathlineto{\pgfqpoint{3.171722in}{6.019731in}}%
\pgfpathlineto{\pgfqpoint{3.172956in}{6.020935in}}%
\pgfpathlineto{\pgfqpoint{3.178306in}{6.024787in}}%
\pgfpathlineto{\pgfqpoint{3.180289in}{6.026311in}}%
\pgfpathlineto{\pgfqpoint{3.181285in}{6.026713in}}%
\pgfpathlineto{\pgfqpoint{3.183768in}{6.028719in}}%
\pgfpathlineto{\pgfqpoint{3.184899in}{6.029842in}}%
\pgfpathlineto{\pgfqpoint{3.199638in}{6.040114in}}%
\pgfpathlineto{\pgfqpoint{3.201316in}{6.041478in}}%
\pgfpathlineto{\pgfqpoint{3.205022in}{6.043324in}}%
\pgfpathlineto{\pgfqpoint{3.206188in}{6.044207in}}%
\pgfpathlineto{\pgfqpoint{3.208190in}{6.045651in}}%
\pgfpathlineto{\pgfqpoint{3.212321in}{6.048380in}}%
\pgfpathlineto{\pgfqpoint{3.213568in}{6.049343in}}%
\pgfpathlineto{\pgfqpoint{3.222301in}{6.054800in}}%
\pgfpathlineto{\pgfqpoint{3.226230in}{6.057448in}}%
\pgfpathlineto{\pgfqpoint{3.230995in}{6.060818in}}%
\pgfpathlineto{\pgfqpoint{3.234377in}{6.062423in}}%
\pgfpathlineto{\pgfqpoint{3.243037in}{6.068281in}}%
\pgfpathlineto{\pgfqpoint{3.246095in}{6.069886in}}%
\pgfpathlineto{\pgfqpoint{3.254323in}{6.075263in}}%
\pgfpathlineto{\pgfqpoint{3.263402in}{6.081924in}}%
\pgfpathlineto{\pgfqpoint{3.266477in}{6.083529in}}%
\pgfpathlineto{\pgfqpoint{3.267885in}{6.084492in}}%
\pgfpathlineto{\pgfqpoint{3.270237in}{6.086016in}}%
\pgfpathlineto{\pgfqpoint{3.271989in}{6.086899in}}%
\pgfpathlineto{\pgfqpoint{3.277106in}{6.090751in}}%
\pgfpathlineto{\pgfqpoint{3.278221in}{6.091553in}}%
\pgfpathlineto{\pgfqpoint{3.280456in}{6.093560in}}%
\pgfpathlineto{\pgfqpoint{3.289878in}{6.099498in}}%
\pgfpathlineto{\pgfqpoint{3.295131in}{6.102949in}}%
\pgfpathlineto{\pgfqpoint{3.296461in}{6.103350in}}%
\pgfpathlineto{\pgfqpoint{3.303637in}{6.108646in}}%
\pgfpathlineto{\pgfqpoint{3.304701in}{6.109609in}}%
\pgfpathlineto{\pgfqpoint{3.308545in}{6.111696in}}%
\pgfpathlineto{\pgfqpoint{3.309595in}{6.112258in}}%
\pgfpathlineto{\pgfqpoint{3.316216in}{6.117233in}}%
\pgfpathlineto{\pgfqpoint{3.317719in}{6.118517in}}%
\pgfpathlineto{\pgfqpoint{3.323125in}{6.121567in}}%
\pgfpathlineto{\pgfqpoint{3.324153in}{6.122128in}}%
\pgfpathlineto{\pgfqpoint{3.330898in}{6.125579in}}%
\pgfpathlineto{\pgfqpoint{3.339022in}{6.130314in}}%
\pgfpathlineto{\pgfqpoint{3.339872in}{6.130875in}}%
\pgfpathlineto{\pgfqpoint{3.343563in}{6.132641in}}%
\pgfpathlineto{\pgfqpoint{3.345570in}{6.134326in}}%
\pgfpathlineto{\pgfqpoint{3.371418in}{6.147647in}}%
\pgfpathlineto{\pgfqpoint{3.377689in}{6.151018in}}%
\pgfpathlineto{\pgfqpoint{3.379174in}{6.151981in}}%
\pgfpathlineto{\pgfqpoint{3.386375in}{6.155752in}}%
\pgfpathlineto{\pgfqpoint{3.391903in}{6.158962in}}%
\pgfpathlineto{\pgfqpoint{3.396159in}{6.160567in}}%
\pgfpathlineto{\pgfqpoint{3.398126in}{6.162092in}}%
\pgfpathlineto{\pgfqpoint{3.449809in}{6.188093in}}%
\pgfpathlineto{\pgfqpoint{3.457309in}{6.191142in}}%
\pgfpathlineto{\pgfqpoint{3.460017in}{6.192346in}}%
\pgfpathlineto{\pgfqpoint{3.464147in}{6.193710in}}%
\pgfpathlineto{\pgfqpoint{3.466144in}{6.194593in}}%
\pgfpathlineto{\pgfqpoint{3.489443in}{6.204544in}}%
\pgfpathlineto{\pgfqpoint{3.491331in}{6.205426in}}%
\pgfpathlineto{\pgfqpoint{3.496092in}{6.206871in}}%
\pgfpathlineto{\pgfqpoint{3.499429in}{6.209038in}}%
\pgfpathlineto{\pgfqpoint{3.503943in}{6.210883in}}%
\pgfpathlineto{\pgfqpoint{3.507495in}{6.212809in}}%
\pgfpathlineto{\pgfqpoint{3.524579in}{6.220272in}}%
\pgfpathlineto{\pgfqpoint{3.528686in}{6.222118in}}%
\pgfpathlineto{\pgfqpoint{3.538641in}{6.226291in}}%
\pgfpathlineto{\pgfqpoint{3.539866in}{6.226773in}}%
\pgfpathlineto{\pgfqpoint{3.545682in}{6.229421in}}%
\pgfpathlineto{\pgfqpoint{3.605071in}{6.251248in}}%
\pgfpathlineto{\pgfqpoint{3.605685in}{6.251569in}}%
\pgfpathlineto{\pgfqpoint{3.609236in}{6.253094in}}%
\pgfpathlineto{\pgfqpoint{3.612644in}{6.254137in}}%
\pgfpathlineto{\pgfqpoint{3.625625in}{6.257829in}}%
\pgfpathlineto{\pgfqpoint{3.630597in}{6.259434in}}%
\pgfpathlineto{\pgfqpoint{3.701357in}{6.282947in}}%
\pgfpathlineto{\pgfqpoint{3.702515in}{6.283348in}}%
\pgfpathlineto{\pgfqpoint{3.707193in}{6.285033in}}%
\pgfpathlineto{\pgfqpoint{3.756961in}{6.298033in}}%
\pgfpathlineto{\pgfqpoint{3.761787in}{6.299317in}}%
\pgfpathlineto{\pgfqpoint{3.799378in}{6.307663in}}%
\pgfpathlineto{\pgfqpoint{3.809375in}{6.309670in}}%
\pgfpathlineto{\pgfqpoint{3.821631in}{6.313923in}}%
\pgfpathlineto{\pgfqpoint{3.830511in}{6.316089in}}%
\pgfpathlineto{\pgfqpoint{3.831715in}{6.316491in}}%
\pgfpathlineto{\pgfqpoint{3.833721in}{6.317052in}}%
\pgfpathlineto{\pgfqpoint{3.842191in}{6.319701in}}%
\pgfpathlineto{\pgfqpoint{3.844999in}{6.320262in}}%
\pgfpathlineto{\pgfqpoint{3.850188in}{6.321707in}}%
\pgfpathlineto{\pgfqpoint{3.851403in}{6.322188in}}%
\pgfpathlineto{\pgfqpoint{3.862260in}{6.324756in}}%
\pgfpathlineto{\pgfqpoint{3.874715in}{6.327485in}}%
\pgfpathlineto{\pgfqpoint{3.879755in}{6.328448in}}%
\pgfpathlineto{\pgfqpoint{3.889042in}{6.330213in}}%
\pgfpathlineto{\pgfqpoint{3.897507in}{6.332621in}}%
\pgfpathlineto{\pgfqpoint{3.901935in}{6.333664in}}%
\pgfpathlineto{\pgfqpoint{3.911302in}{6.336152in}}%
\pgfpathlineto{\pgfqpoint{3.917019in}{6.337195in}}%
\pgfpathlineto{\pgfqpoint{3.976414in}{6.348911in}}%
\pgfpathlineto{\pgfqpoint{3.977532in}{6.349072in}}%
\pgfpathlineto{\pgfqpoint{3.987805in}{6.350757in}}%
\pgfpathlineto{\pgfqpoint{3.988972in}{6.351158in}}%
\pgfpathlineto{\pgfqpoint{3.999551in}{6.352683in}}%
\pgfpathlineto{\pgfqpoint{4.137674in}{6.374430in}}%
\pgfpathlineto{\pgfqpoint{4.157415in}{6.376035in}}%
\pgfpathlineto{\pgfqpoint{4.175673in}{6.378282in}}%
\pgfpathlineto{\pgfqpoint{4.190623in}{6.379807in}}%
\pgfpathlineto{\pgfqpoint{4.203515in}{6.381653in}}%
\pgfpathlineto{\pgfqpoint{4.225980in}{6.384301in}}%
\pgfpathlineto{\pgfqpoint{4.268225in}{6.389196in}}%
\pgfpathlineto{\pgfqpoint{4.275784in}{6.390159in}}%
\pgfpathlineto{\pgfqpoint{4.303200in}{6.392727in}}%
\pgfpathlineto{\pgfqpoint{4.304156in}{6.392887in}}%
\pgfpathlineto{\pgfqpoint{4.354287in}{6.396980in}}%
\pgfpathlineto{\pgfqpoint{4.405944in}{6.401314in}}%
\pgfpathlineto{\pgfqpoint{4.423420in}{6.402678in}}%
\pgfpathlineto{\pgfqpoint{4.429932in}{6.403240in}}%
\pgfpathlineto{\pgfqpoint{4.487409in}{6.406289in}}%
\pgfpathlineto{\pgfqpoint{4.758059in}{6.421536in}}%
\pgfpathlineto{\pgfqpoint{4.812603in}{6.423302in}}%
\pgfpathlineto{\pgfqpoint{4.840553in}{6.424586in}}%
\pgfpathlineto{\pgfqpoint{4.900951in}{6.426833in}}%
\pgfpathlineto{\pgfqpoint{4.901106in}{6.426913in}}%
\pgfpathlineto{\pgfqpoint{4.937646in}{6.428438in}}%
\pgfpathlineto{\pgfqpoint{4.976059in}{6.429882in}}%
\pgfpathlineto{\pgfqpoint{5.024521in}{6.431567in}}%
\pgfpathlineto{\pgfqpoint{5.025149in}{6.431728in}}%
\pgfpathlineto{\pgfqpoint{5.073003in}{6.433092in}}%
\pgfpathlineto{\pgfqpoint{5.262488in}{6.438389in}}%
\pgfpathlineto{\pgfqpoint{5.491592in}{6.441037in}}%
\pgfpathlineto{\pgfqpoint{5.664335in}{6.443043in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.446808in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.446808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/cdf_bw600M.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253611in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091574in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{3.091574in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091574in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091574in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929537in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{4.929537in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929537in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929537in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767500in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767500in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010556in,y=0.462817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997911in, y=0.886126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{2.095889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{2.095889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=1.975904in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{3.185667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{3.185667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=3.065682in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{4.275444in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{4.275444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{4.275444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=4.155460in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{5.365222in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{5.365222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{5.365222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=5.245238in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614278in,y=3.730556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254594in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.267358in}{1.008920in}}%
\pgfpathlineto{\pgfqpoint{1.272945in}{1.011006in}}%
\pgfpathlineto{\pgfqpoint{1.279940in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{1.280874in}{1.015259in}}%
\pgfpathlineto{\pgfqpoint{1.284760in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{1.287338in}{1.019352in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{1.290339in}{1.021760in}}%
\pgfpathlineto{\pgfqpoint{1.294559in}{1.025772in}}%
\pgfpathlineto{\pgfqpoint{1.295900in}{1.027377in}}%
\pgfpathlineto{\pgfqpoint{1.297478in}{1.029303in}}%
\pgfpathlineto{\pgfqpoint{1.298735in}{1.031149in}}%
\pgfpathlineto{\pgfqpoint{1.300452in}{1.033075in}}%
\pgfpathlineto{\pgfqpoint{1.305291in}{1.039254in}}%
\pgfpathlineto{\pgfqpoint{1.306428in}{1.041100in}}%
\pgfpathlineto{\pgfqpoint{1.308570in}{1.043748in}}%
\pgfpathlineto{\pgfqpoint{1.317085in}{1.055705in}}%
\pgfpathlineto{\pgfqpoint{1.318215in}{1.057470in}}%
\pgfpathlineto{\pgfqpoint{1.321044in}{1.061242in}}%
\pgfpathlineto{\pgfqpoint{1.321995in}{1.062686in}}%
\pgfpathlineto{\pgfqpoint{1.324052in}{1.066057in}}%
\pgfpathlineto{\pgfqpoint{1.337646in}{1.090051in}}%
\pgfpathlineto{\pgfqpoint{1.338694in}{1.092218in}}%
\pgfpathlineto{\pgfqpoint{1.340738in}{1.095749in}}%
\pgfpathlineto{\pgfqpoint{1.342020in}{1.098156in}}%
\pgfpathlineto{\pgfqpoint{1.346385in}{1.106984in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.109471in}}%
\pgfpathlineto{\pgfqpoint{1.363956in}{1.146707in}}%
\pgfpathlineto{\pgfqpoint{1.365030in}{1.149275in}}%
\pgfpathlineto{\pgfqpoint{1.366368in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{1.368699in}{1.158503in}}%
\pgfpathlineto{\pgfqpoint{1.370076in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{1.371531in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{1.373313in}{1.170461in}}%
\pgfpathlineto{\pgfqpoint{1.374500in}{1.174473in}}%
\pgfpathlineto{\pgfqpoint{1.378086in}{1.184584in}}%
\pgfpathlineto{\pgfqpoint{1.378600in}{1.186109in}}%
\pgfpathlineto{\pgfqpoint{1.380203in}{1.191245in}}%
\pgfpathlineto{\pgfqpoint{1.381345in}{1.194134in}}%
\pgfpathlineto{\pgfqpoint{1.387444in}{1.212992in}}%
\pgfpathlineto{\pgfqpoint{1.387920in}{1.214838in}}%
\pgfpathlineto{\pgfqpoint{1.389477in}{1.220054in}}%
\pgfpathlineto{\pgfqpoint{1.392213in}{1.229042in}}%
\pgfpathlineto{\pgfqpoint{1.396357in}{1.243487in}}%
\pgfpathlineto{\pgfqpoint{1.397031in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{1.398408in}{1.249185in}}%
\pgfpathlineto{\pgfqpoint{1.401979in}{1.260179in}}%
\pgfpathlineto{\pgfqpoint{1.403098in}{1.263790in}}%
\pgfpathlineto{\pgfqpoint{1.404419in}{1.268123in}}%
\pgfpathlineto{\pgfqpoint{1.405795in}{1.272778in}}%
\pgfpathlineto{\pgfqpoint{1.406421in}{1.275025in}}%
\pgfpathlineto{\pgfqpoint{1.407633in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{1.281284in}}%
\pgfpathlineto{\pgfqpoint{1.410187in}{1.287945in}}%
\pgfpathlineto{\pgfqpoint{1.422634in}{1.330557in}}%
\pgfpathlineto{\pgfqpoint{1.424561in}{1.337940in}}%
\pgfpathlineto{\pgfqpoint{1.425984in}{1.344360in}}%
\pgfpathlineto{\pgfqpoint{1.427209in}{1.348452in}}%
\pgfpathlineto{\pgfqpoint{1.428359in}{1.352786in}}%
\pgfpathlineto{\pgfqpoint{1.429195in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{1.430647in}{1.362094in}}%
\pgfpathlineto{\pgfqpoint{1.432414in}{1.370280in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{1.375978in}}%
\pgfpathlineto{\pgfqpoint{1.437019in}{1.385688in}}%
\pgfpathlineto{\pgfqpoint{1.437564in}{1.387293in}}%
\pgfpathlineto{\pgfqpoint{1.440188in}{1.396762in}}%
\pgfpathlineto{\pgfqpoint{1.451584in}{1.442183in}}%
\pgfpathlineto{\pgfqpoint{1.453496in}{1.451090in}}%
\pgfpathlineto{\pgfqpoint{1.455460in}{1.459356in}}%
\pgfpathlineto{\pgfqpoint{1.457296in}{1.467782in}}%
\pgfpathlineto{\pgfqpoint{1.458204in}{1.471875in}}%
\pgfpathlineto{\pgfqpoint{1.459815in}{1.478375in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{1.483752in}}%
\pgfpathlineto{\pgfqpoint{1.470345in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{1.471250in}{1.525160in}}%
\pgfpathlineto{\pgfqpoint{1.472514in}{1.531500in}}%
\pgfpathlineto{\pgfqpoint{1.473245in}{1.534389in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{1.540808in}}%
\pgfpathlineto{\pgfqpoint{1.475443in}{1.544179in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{1.556377in}}%
\pgfpathlineto{\pgfqpoint{1.487307in}{1.595538in}}%
\pgfpathlineto{\pgfqpoint{1.488579in}{1.601637in}}%
\pgfpathlineto{\pgfqpoint{1.490423in}{1.609742in}}%
\pgfpathlineto{\pgfqpoint{1.491645in}{1.614156in}}%
\pgfpathlineto{\pgfqpoint{1.492613in}{1.618008in}}%
\pgfpathlineto{\pgfqpoint{1.493849in}{1.623384in}}%
\pgfpathlineto{\pgfqpoint{1.495252in}{1.628199in}}%
\pgfpathlineto{\pgfqpoint{1.500657in}{1.652836in}}%
\pgfpathlineto{\pgfqpoint{1.501402in}{1.656126in}}%
\pgfpathlineto{\pgfqpoint{1.544426in}{1.861161in}}%
\pgfpathlineto{\pgfqpoint{1.545983in}{1.867742in}}%
\pgfpathlineto{\pgfqpoint{1.548488in}{1.879458in}}%
\pgfpathlineto{\pgfqpoint{1.549958in}{1.887162in}}%
\pgfpathlineto{\pgfqpoint{1.562604in}{1.951602in}}%
\pgfpathlineto{\pgfqpoint{1.563789in}{1.957460in}}%
\pgfpathlineto{\pgfqpoint{1.564784in}{1.961874in}}%
\pgfpathlineto{\pgfqpoint{1.576034in}{2.020295in}}%
\pgfpathlineto{\pgfqpoint{1.578175in}{2.032171in}}%
\pgfpathlineto{\pgfqpoint{1.581156in}{2.046937in}}%
\pgfpathlineto{\pgfqpoint{1.582531in}{2.053357in}}%
\pgfpathlineto{\pgfqpoint{1.585225in}{2.064271in}}%
\pgfpathlineto{\pgfqpoint{1.586971in}{2.072456in}}%
\pgfpathlineto{\pgfqpoint{1.588408in}{2.078234in}}%
\pgfpathlineto{\pgfqpoint{1.590184in}{2.089308in}}%
\pgfpathlineto{\pgfqpoint{1.605760in}{2.171242in}}%
\pgfpathlineto{\pgfqpoint{1.606920in}{2.176940in}}%
\pgfpathlineto{\pgfqpoint{1.607418in}{2.179348in}}%
\pgfpathlineto{\pgfqpoint{1.609171in}{2.188576in}}%
\pgfpathlineto{\pgfqpoint{1.616250in}{2.228380in}}%
\pgfpathlineto{\pgfqpoint{1.617500in}{2.234719in}}%
\pgfpathlineto{\pgfqpoint{1.621809in}{2.255744in}}%
\pgfpathlineto{\pgfqpoint{1.622299in}{2.257911in}}%
\pgfpathlineto{\pgfqpoint{1.623919in}{2.267059in}}%
\pgfpathlineto{\pgfqpoint{1.624370in}{2.268985in}}%
\pgfpathlineto{\pgfqpoint{1.625693in}{2.276047in}}%
\pgfpathlineto{\pgfqpoint{1.627691in}{2.286560in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.303492in}}%
\pgfpathlineto{\pgfqpoint{1.632418in}{2.312159in}}%
\pgfpathlineto{\pgfqpoint{1.633654in}{2.317456in}}%
\pgfpathlineto{\pgfqpoint{1.635741in}{2.327085in}}%
\pgfpathlineto{\pgfqpoint{1.636927in}{2.333826in}}%
\pgfpathlineto{\pgfqpoint{1.638075in}{2.339685in}}%
\pgfpathlineto{\pgfqpoint{1.639473in}{2.346425in}}%
\pgfpathlineto{\pgfqpoint{1.639946in}{2.348993in}}%
\pgfpathlineto{\pgfqpoint{1.642658in}{2.365444in}}%
\pgfpathlineto{\pgfqpoint{1.649997in}{2.403964in}}%
\pgfpathlineto{\pgfqpoint{1.651666in}{2.412791in}}%
\pgfpathlineto{\pgfqpoint{1.652319in}{2.416162in}}%
\pgfpathlineto{\pgfqpoint{1.655311in}{2.432853in}}%
\pgfpathlineto{\pgfqpoint{1.656045in}{2.436224in}}%
\pgfpathlineto{\pgfqpoint{1.658273in}{2.447138in}}%
\pgfpathlineto{\pgfqpoint{1.661468in}{2.465194in}}%
\pgfpathlineto{\pgfqpoint{1.662688in}{2.471694in}}%
\pgfpathlineto{\pgfqpoint{1.664655in}{2.482206in}}%
\pgfpathlineto{\pgfqpoint{1.665645in}{2.487984in}}%
\pgfpathlineto{\pgfqpoint{1.671224in}{2.518719in}}%
\pgfpathlineto{\pgfqpoint{1.671978in}{2.522250in}}%
\pgfpathlineto{\pgfqpoint{1.675369in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.680877in}{2.569597in}}%
\pgfpathlineto{\pgfqpoint{1.682917in}{2.582196in}}%
\pgfpathlineto{\pgfqpoint{1.685631in}{2.595598in}}%
\pgfpathlineto{\pgfqpoint{1.687454in}{2.606110in}}%
\pgfpathlineto{\pgfqpoint{1.688431in}{2.611246in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{2.619351in}}%
\pgfpathlineto{\pgfqpoint{1.690690in}{2.621839in}}%
\pgfpathlineto{\pgfqpoint{1.692395in}{2.630827in}}%
\pgfpathlineto{\pgfqpoint{1.693710in}{2.637247in}}%
\pgfpathlineto{\pgfqpoint{1.695367in}{2.646235in}}%
\pgfpathlineto{\pgfqpoint{1.696105in}{2.650327in}}%
\pgfpathlineto{\pgfqpoint{1.698124in}{2.661883in}}%
\pgfpathlineto{\pgfqpoint{1.698627in}{2.665013in}}%
\pgfpathlineto{\pgfqpoint{1.709507in}{2.723033in}}%
\pgfpathlineto{\pgfqpoint{1.710863in}{2.729854in}}%
\pgfpathlineto{\pgfqpoint{1.713814in}{2.744700in}}%
\pgfpathlineto{\pgfqpoint{1.715509in}{2.753286in}}%
\pgfpathlineto{\pgfqpoint{1.717758in}{2.764842in}}%
\pgfpathlineto{\pgfqpoint{1.718494in}{2.769015in}}%
\pgfpathlineto{\pgfqpoint{1.720738in}{2.780250in}}%
\pgfpathlineto{\pgfqpoint{1.721498in}{2.783621in}}%
\pgfpathlineto{\pgfqpoint{1.775769in}{3.056466in}}%
\pgfpathlineto{\pgfqpoint{1.776387in}{3.059275in}}%
\pgfpathlineto{\pgfqpoint{1.778844in}{3.071954in}}%
\pgfpathlineto{\pgfqpoint{1.780682in}{3.081343in}}%
\pgfpathlineto{\pgfqpoint{1.782640in}{3.091936in}}%
\pgfpathlineto{\pgfqpoint{1.782939in}{3.093702in}}%
\pgfpathlineto{\pgfqpoint{1.785834in}{3.105899in}}%
\pgfpathlineto{\pgfqpoint{1.788468in}{3.118980in}}%
\pgfpathlineto{\pgfqpoint{1.790370in}{3.129573in}}%
\pgfpathlineto{\pgfqpoint{1.791730in}{3.135672in}}%
\pgfpathlineto{\pgfqpoint{1.792854in}{3.140968in}}%
\pgfpathlineto{\pgfqpoint{1.793551in}{3.143616in}}%
\pgfpathlineto{\pgfqpoint{1.797105in}{3.159827in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{3.174432in}}%
\pgfpathlineto{\pgfqpoint{1.802949in}{3.187111in}}%
\pgfpathlineto{\pgfqpoint{1.803664in}{3.189920in}}%
\pgfpathlineto{\pgfqpoint{1.804870in}{3.195056in}}%
\pgfpathlineto{\pgfqpoint{1.805891in}{3.200031in}}%
\pgfpathlineto{\pgfqpoint{1.807344in}{3.207575in}}%
\pgfpathlineto{\pgfqpoint{1.808907in}{3.216001in}}%
\pgfpathlineto{\pgfqpoint{1.810377in}{3.221458in}}%
\pgfpathlineto{\pgfqpoint{1.811049in}{3.225069in}}%
\pgfpathlineto{\pgfqpoint{1.812232in}{3.230285in}}%
\pgfpathlineto{\pgfqpoint{1.813034in}{3.234618in}}%
\pgfpathlineto{\pgfqpoint{1.814226in}{3.240798in}}%
\pgfpathlineto{\pgfqpoint{1.815051in}{3.244730in}}%
\pgfpathlineto{\pgfqpoint{1.816430in}{3.251390in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{3.279718in}}%
\pgfpathlineto{\pgfqpoint{1.823405in}{3.282527in}}%
\pgfpathlineto{\pgfqpoint{1.825052in}{3.289990in}}%
\pgfpathlineto{\pgfqpoint{1.828334in}{3.306682in}}%
\pgfpathlineto{\pgfqpoint{1.829690in}{3.313102in}}%
\pgfpathlineto{\pgfqpoint{1.830684in}{3.318077in}}%
\pgfpathlineto{\pgfqpoint{1.836262in}{3.339824in}}%
\pgfpathlineto{\pgfqpoint{1.837312in}{3.344639in}}%
\pgfpathlineto{\pgfqpoint{1.837712in}{3.346646in}}%
\pgfpathlineto{\pgfqpoint{1.840076in}{3.357640in}}%
\pgfpathlineto{\pgfqpoint{1.851788in}{3.407715in}}%
\pgfpathlineto{\pgfqpoint{1.852333in}{3.409721in}}%
\pgfpathlineto{\pgfqpoint{1.857573in}{3.434197in}}%
\pgfpathlineto{\pgfqpoint{1.859589in}{3.443506in}}%
\pgfpathlineto{\pgfqpoint{1.860296in}{3.446555in}}%
\pgfpathlineto{\pgfqpoint{1.861772in}{3.453457in}}%
\pgfpathlineto{\pgfqpoint{1.863220in}{3.460438in}}%
\pgfpathlineto{\pgfqpoint{1.865615in}{3.470630in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{3.476247in}}%
\pgfpathlineto{\pgfqpoint{1.868733in}{3.484272in}}%
\pgfpathlineto{\pgfqpoint{1.869707in}{3.488365in}}%
\pgfpathlineto{\pgfqpoint{1.870982in}{3.493661in}}%
\pgfpathlineto{\pgfqpoint{1.873731in}{3.505699in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{3.510514in}}%
\pgfpathlineto{\pgfqpoint{1.877183in}{3.521347in}}%
\pgfpathlineto{\pgfqpoint{1.878672in}{3.528650in}}%
\pgfpathlineto{\pgfqpoint{1.880379in}{3.534909in}}%
\pgfpathlineto{\pgfqpoint{1.882488in}{3.543737in}}%
\pgfpathlineto{\pgfqpoint{1.887135in}{3.565243in}}%
\pgfpathlineto{\pgfqpoint{1.889711in}{3.575114in}}%
\pgfpathlineto{\pgfqpoint{1.891038in}{3.580490in}}%
\pgfpathlineto{\pgfqpoint{1.892198in}{3.584583in}}%
\pgfpathlineto{\pgfqpoint{1.894492in}{3.593651in}}%
\pgfpathlineto{\pgfqpoint{1.895498in}{3.596701in}}%
\pgfpathlineto{\pgfqpoint{1.897295in}{3.603923in}}%
\pgfpathlineto{\pgfqpoint{1.898061in}{3.607133in}}%
\pgfpathlineto{\pgfqpoint{1.900952in}{3.619331in}}%
\pgfpathlineto{\pgfqpoint{1.929321in}{3.734247in}}%
\pgfpathlineto{\pgfqpoint{1.930525in}{3.738741in}}%
\pgfpathlineto{\pgfqpoint{1.935434in}{3.759285in}}%
\pgfpathlineto{\pgfqpoint{1.936692in}{3.764742in}}%
\pgfpathlineto{\pgfqpoint{1.951323in}{3.819712in}}%
\pgfpathlineto{\pgfqpoint{1.957204in}{3.844188in}}%
\pgfpathlineto{\pgfqpoint{1.958221in}{3.848200in}}%
\pgfpathlineto{\pgfqpoint{1.961043in}{3.858392in}}%
\pgfpathlineto{\pgfqpoint{1.962003in}{3.862324in}}%
\pgfpathlineto{\pgfqpoint{1.963727in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{1.966185in}{3.875966in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{3.881263in}}%
\pgfpathlineto{\pgfqpoint{1.975383in}{3.909510in}}%
\pgfpathlineto{\pgfqpoint{1.979152in}{3.924918in}}%
\pgfpathlineto{\pgfqpoint{1.979800in}{3.926523in}}%
\pgfpathlineto{\pgfqpoint{1.980910in}{3.930616in}}%
\pgfpathlineto{\pgfqpoint{1.983691in}{3.940647in}}%
\pgfpathlineto{\pgfqpoint{1.984296in}{3.942813in}}%
\pgfpathlineto{\pgfqpoint{2.006867in}{4.029402in}}%
\pgfpathlineto{\pgfqpoint{2.008008in}{4.033896in}}%
\pgfpathlineto{\pgfqpoint{2.010152in}{4.040396in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{4.042964in}}%
\pgfpathlineto{\pgfqpoint{2.012715in}{4.047859in}}%
\pgfpathlineto{\pgfqpoint{2.017888in}{4.066798in}}%
\pgfpathlineto{\pgfqpoint{2.018942in}{4.069526in}}%
\pgfpathlineto{\pgfqpoint{2.020109in}{4.073298in}}%
\pgfpathlineto{\pgfqpoint{2.021304in}{4.077310in}}%
\pgfpathlineto{\pgfqpoint{2.023166in}{4.084051in}}%
\pgfpathlineto{\pgfqpoint{2.024279in}{4.087502in}}%
\pgfpathlineto{\pgfqpoint{2.025882in}{4.094323in}}%
\pgfpathlineto{\pgfqpoint{2.028827in}{4.104836in}}%
\pgfpathlineto{\pgfqpoint{2.034969in}{4.126503in}}%
\pgfpathlineto{\pgfqpoint{2.035511in}{4.129071in}}%
\pgfpathlineto{\pgfqpoint{2.036597in}{4.133003in}}%
\pgfpathlineto{\pgfqpoint{2.037140in}{4.134367in}}%
\pgfpathlineto{\pgfqpoint{2.039520in}{4.142151in}}%
\pgfpathlineto{\pgfqpoint{2.039953in}{4.144077in}}%
\pgfpathlineto{\pgfqpoint{2.041294in}{4.148491in}}%
\pgfpathlineto{\pgfqpoint{2.045629in}{4.163016in}}%
\pgfpathlineto{\pgfqpoint{2.046849in}{4.166707in}}%
\pgfpathlineto{\pgfqpoint{2.049806in}{4.176337in}}%
\pgfpathlineto{\pgfqpoint{2.055991in}{4.193912in}}%
\pgfpathlineto{\pgfqpoint{2.057302in}{4.197764in}}%
\pgfpathlineto{\pgfqpoint{2.057892in}{4.199609in}}%
\pgfpathlineto{\pgfqpoint{2.059975in}{4.208196in}}%
\pgfpathlineto{\pgfqpoint{2.061733in}{4.213813in}}%
\pgfpathlineto{\pgfqpoint{2.062800in}{4.218067in}}%
\pgfpathlineto{\pgfqpoint{2.063403in}{4.219912in}}%
\pgfpathlineto{\pgfqpoint{2.064157in}{4.222079in}}%
\pgfpathlineto{\pgfqpoint{2.068028in}{4.235481in}}%
\pgfpathlineto{\pgfqpoint{2.068682in}{4.237005in}}%
\pgfpathlineto{\pgfqpoint{2.069893in}{4.241178in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{4.267660in}}%
\pgfpathlineto{\pgfqpoint{2.079183in}{4.273117in}}%
\pgfpathlineto{\pgfqpoint{2.080345in}{4.276407in}}%
\pgfpathlineto{\pgfqpoint{2.086726in}{4.295667in}}%
\pgfpathlineto{\pgfqpoint{2.088369in}{4.301445in}}%
\pgfpathlineto{\pgfqpoint{2.091309in}{4.310754in}}%
\pgfpathlineto{\pgfqpoint{2.092142in}{4.313643in}}%
\pgfpathlineto{\pgfqpoint{2.119819in}{4.395015in}}%
\pgfpathlineto{\pgfqpoint{2.120285in}{4.396700in}}%
\pgfpathlineto{\pgfqpoint{2.121816in}{4.400311in}}%
\pgfpathlineto{\pgfqpoint{2.122788in}{4.402719in}}%
\pgfpathlineto{\pgfqpoint{2.124158in}{4.406651in}}%
\pgfpathlineto{\pgfqpoint{2.125090in}{4.408818in}}%
\pgfpathlineto{\pgfqpoint{2.127523in}{4.416602in}}%
\pgfpathlineto{\pgfqpoint{2.128330in}{4.418448in}}%
\pgfpathlineto{\pgfqpoint{2.129952in}{4.423584in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{4.426232in}}%
\pgfpathlineto{\pgfqpoint{2.132385in}{4.429602in}}%
\pgfpathlineto{\pgfqpoint{2.133465in}{4.432571in}}%
\pgfpathlineto{\pgfqpoint{2.133951in}{4.434096in}}%
\pgfpathlineto{\pgfqpoint{2.134784in}{4.436985in}}%
\pgfpathlineto{\pgfqpoint{2.137165in}{4.442924in}}%
\pgfpathlineto{\pgfqpoint{2.147032in}{4.470609in}}%
\pgfpathlineto{\pgfqpoint{2.148671in}{4.475585in}}%
\pgfpathlineto{\pgfqpoint{2.149925in}{4.478393in}}%
\pgfpathlineto{\pgfqpoint{2.151139in}{4.481603in}}%
\pgfpathlineto{\pgfqpoint{2.172210in}{4.536975in}}%
\pgfpathlineto{\pgfqpoint{2.173218in}{4.539543in}}%
\pgfpathlineto{\pgfqpoint{2.175468in}{4.546043in}}%
\pgfpathlineto{\pgfqpoint{2.177035in}{4.550457in}}%
\pgfpathlineto{\pgfqpoint{2.177784in}{4.552383in}}%
\pgfpathlineto{\pgfqpoint{2.179072in}{4.556395in}}%
\pgfpathlineto{\pgfqpoint{2.184400in}{4.570920in}}%
\pgfpathlineto{\pgfqpoint{2.187120in}{4.578785in}}%
\pgfpathlineto{\pgfqpoint{2.192067in}{4.590260in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{4.595637in}}%
\pgfpathlineto{\pgfqpoint{2.194780in}{4.598205in}}%
\pgfpathlineto{\pgfqpoint{2.195876in}{4.601495in}}%
\pgfpathlineto{\pgfqpoint{2.203121in}{4.620113in}}%
\pgfpathlineto{\pgfqpoint{2.207634in}{4.631588in}}%
\pgfpathlineto{\pgfqpoint{2.208888in}{4.634638in}}%
\pgfpathlineto{\pgfqpoint{2.212340in}{4.643224in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{4.647076in}}%
\pgfpathlineto{\pgfqpoint{2.221331in}{4.666416in}}%
\pgfpathlineto{\pgfqpoint{2.224845in}{4.676608in}}%
\pgfpathlineto{\pgfqpoint{2.226172in}{4.681664in}}%
\pgfpathlineto{\pgfqpoint{2.227734in}{4.685997in}}%
\pgfpathlineto{\pgfqpoint{2.229024in}{4.688966in}}%
\pgfpathlineto{\pgfqpoint{2.229649in}{4.690651in}}%
\pgfpathlineto{\pgfqpoint{2.247490in}{4.735831in}}%
\pgfpathlineto{\pgfqpoint{2.248817in}{4.740085in}}%
\pgfpathlineto{\pgfqpoint{2.251592in}{4.746184in}}%
\pgfpathlineto{\pgfqpoint{2.252452in}{4.747628in}}%
\pgfpathlineto{\pgfqpoint{2.260889in}{4.767128in}}%
\pgfpathlineto{\pgfqpoint{2.262050in}{4.770258in}}%
\pgfpathlineto{\pgfqpoint{2.263824in}{4.775555in}}%
\pgfpathlineto{\pgfqpoint{2.265247in}{4.779647in}}%
\pgfpathlineto{\pgfqpoint{2.336303in}{4.931879in}}%
\pgfpathlineto{\pgfqpoint{2.337304in}{4.933324in}}%
\pgfpathlineto{\pgfqpoint{2.340758in}{4.939984in}}%
\pgfpathlineto{\pgfqpoint{2.342214in}{4.943595in}}%
\pgfpathlineto{\pgfqpoint{2.347672in}{4.954991in}}%
\pgfpathlineto{\pgfqpoint{2.349533in}{4.957799in}}%
\pgfpathlineto{\pgfqpoint{2.352618in}{4.962775in}}%
\pgfpathlineto{\pgfqpoint{2.354808in}{4.967670in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{4.975775in}}%
\pgfpathlineto{\pgfqpoint{2.359507in}{4.977220in}}%
\pgfpathlineto{\pgfqpoint{2.362000in}{4.982837in}}%
\pgfpathlineto{\pgfqpoint{2.363405in}{4.986047in}}%
\pgfpathlineto{\pgfqpoint{2.369463in}{4.997442in}}%
\pgfpathlineto{\pgfqpoint{2.371916in}{5.002418in}}%
\pgfpathlineto{\pgfqpoint{2.403484in}{5.064289in}}%
\pgfpathlineto{\pgfqpoint{2.404633in}{5.065734in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{5.069907in}}%
\pgfpathlineto{\pgfqpoint{2.408117in}{5.071672in}}%
\pgfpathlineto{\pgfqpoint{2.412830in}{5.080901in}}%
\pgfpathlineto{\pgfqpoint{2.414127in}{5.083148in}}%
\pgfpathlineto{\pgfqpoint{2.416902in}{5.088605in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{5.090049in}}%
\pgfpathlineto{\pgfqpoint{2.419282in}{5.092858in}}%
\pgfpathlineto{\pgfqpoint{2.420391in}{5.094463in}}%
\pgfpathlineto{\pgfqpoint{2.442418in}{5.131137in}}%
\pgfpathlineto{\pgfqpoint{2.443978in}{5.133223in}}%
\pgfpathlineto{\pgfqpoint{2.445069in}{5.134507in}}%
\pgfpathlineto{\pgfqpoint{2.452446in}{5.147186in}}%
\pgfpathlineto{\pgfqpoint{2.453303in}{5.148631in}}%
\pgfpathlineto{\pgfqpoint{2.487296in}{5.204324in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{5.206330in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{5.207935in}}%
\pgfpathlineto{\pgfqpoint{2.492293in}{5.211706in}}%
\pgfpathlineto{\pgfqpoint{2.493712in}{5.213873in}}%
\pgfpathlineto{\pgfqpoint{2.494921in}{5.216762in}}%
\pgfpathlineto{\pgfqpoint{2.496376in}{5.218929in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{5.236102in}}%
\pgfpathlineto{\pgfqpoint{2.508776in}{5.238590in}}%
\pgfpathlineto{\pgfqpoint{2.510181in}{5.240917in}}%
\pgfpathlineto{\pgfqpoint{2.512742in}{5.245170in}}%
\pgfpathlineto{\pgfqpoint{2.514495in}{5.247899in}}%
\pgfpathlineto{\pgfqpoint{2.516778in}{5.251269in}}%
\pgfpathlineto{\pgfqpoint{2.518245in}{5.253034in}}%
\pgfpathlineto{\pgfqpoint{2.525495in}{5.263387in}}%
\pgfpathlineto{\pgfqpoint{2.526609in}{5.265232in}}%
\pgfpathlineto{\pgfqpoint{2.531754in}{5.272936in}}%
\pgfpathlineto{\pgfqpoint{2.533277in}{5.275344in}}%
\pgfpathlineto{\pgfqpoint{2.534817in}{5.277430in}}%
\pgfpathlineto{\pgfqpoint{2.536642in}{5.279757in}}%
\pgfpathlineto{\pgfqpoint{2.551620in}{5.303591in}}%
\pgfpathlineto{\pgfqpoint{2.553967in}{5.306721in}}%
\pgfpathlineto{\pgfqpoint{2.555980in}{5.309610in}}%
\pgfpathlineto{\pgfqpoint{2.557434in}{5.312579in}}%
\pgfpathlineto{\pgfqpoint{2.562880in}{5.319561in}}%
\pgfpathlineto{\pgfqpoint{2.564252in}{5.321647in}}%
\pgfpathlineto{\pgfqpoint{2.614362in}{5.390501in}}%
\pgfpathlineto{\pgfqpoint{2.616436in}{5.392667in}}%
\pgfpathlineto{\pgfqpoint{2.617730in}{5.394754in}}%
\pgfpathlineto{\pgfqpoint{2.619479in}{5.396760in}}%
\pgfpathlineto{\pgfqpoint{2.621506in}{5.398445in}}%
\pgfpathlineto{\pgfqpoint{2.623181in}{5.400451in}}%
\pgfpathlineto{\pgfqpoint{2.623761in}{5.401976in}}%
\pgfpathlineto{\pgfqpoint{2.625292in}{5.403501in}}%
\pgfpathlineto{\pgfqpoint{2.627262in}{5.406069in}}%
\pgfpathlineto{\pgfqpoint{2.629731in}{5.409921in}}%
\pgfpathlineto{\pgfqpoint{2.653386in}{5.440255in}}%
\pgfpathlineto{\pgfqpoint{2.655079in}{5.442181in}}%
\pgfpathlineto{\pgfqpoint{2.656471in}{5.444107in}}%
\pgfpathlineto{\pgfqpoint{2.657506in}{5.445712in}}%
\pgfpathlineto{\pgfqpoint{2.660388in}{5.448841in}}%
\pgfpathlineto{\pgfqpoint{2.662568in}{5.451891in}}%
\pgfpathlineto{\pgfqpoint{2.663635in}{5.453496in}}%
\pgfpathlineto{\pgfqpoint{2.666694in}{5.456064in}}%
\pgfpathlineto{\pgfqpoint{2.668474in}{5.458792in}}%
\pgfpathlineto{\pgfqpoint{2.669660in}{5.460879in}}%
\pgfpathlineto{\pgfqpoint{2.671409in}{5.463126in}}%
\pgfpathlineto{\pgfqpoint{2.672785in}{5.464570in}}%
\pgfpathlineto{\pgfqpoint{2.691619in}{5.485916in}}%
\pgfpathlineto{\pgfqpoint{2.693283in}{5.487441in}}%
\pgfpathlineto{\pgfqpoint{2.695271in}{5.489447in}}%
\pgfpathlineto{\pgfqpoint{2.696841in}{5.491213in}}%
\pgfpathlineto{\pgfqpoint{2.699815in}{5.493781in}}%
\pgfpathlineto{\pgfqpoint{2.702354in}{5.496108in}}%
\pgfpathlineto{\pgfqpoint{2.706478in}{5.501404in}}%
\pgfpathlineto{\pgfqpoint{2.709227in}{5.504454in}}%
\pgfpathlineto{\pgfqpoint{2.711941in}{5.507824in}}%
\pgfpathlineto{\pgfqpoint{2.716263in}{5.511917in}}%
\pgfpathlineto{\pgfqpoint{2.718581in}{5.515528in}}%
\pgfpathlineto{\pgfqpoint{2.720168in}{5.517374in}}%
\pgfpathlineto{\pgfqpoint{2.726864in}{5.524436in}}%
\pgfpathlineto{\pgfqpoint{2.729686in}{5.526683in}}%
\pgfpathlineto{\pgfqpoint{2.732245in}{5.529331in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{5.531257in}}%
\pgfpathlineto{\pgfqpoint{2.742262in}{5.539603in}}%
\pgfpathlineto{\pgfqpoint{2.743913in}{5.541288in}}%
\pgfpathlineto{\pgfqpoint{2.745546in}{5.543053in}}%
\pgfpathlineto{\pgfqpoint{2.747325in}{5.545220in}}%
\pgfpathlineto{\pgfqpoint{2.750158in}{5.548992in}}%
\pgfpathlineto{\pgfqpoint{2.751169in}{5.550517in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{5.551881in}}%
\pgfpathlineto{\pgfqpoint{2.754623in}{5.553807in}}%
\pgfpathlineto{\pgfqpoint{2.755872in}{5.555171in}}%
\pgfpathlineto{\pgfqpoint{2.758345in}{5.558301in}}%
\pgfpathlineto{\pgfqpoint{2.764238in}{5.565122in}}%
\pgfpathlineto{\pgfqpoint{2.765744in}{5.566647in}}%
\pgfpathlineto{\pgfqpoint{2.767941in}{5.568974in}}%
\pgfpathlineto{\pgfqpoint{2.769328in}{5.570498in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{5.572184in}}%
\pgfpathlineto{\pgfqpoint{2.776130in}{5.576116in}}%
\pgfpathlineto{\pgfqpoint{2.783278in}{5.585264in}}%
\pgfpathlineto{\pgfqpoint{2.784698in}{5.586548in}}%
\pgfpathlineto{\pgfqpoint{2.800462in}{5.604604in}}%
\pgfpathlineto{\pgfqpoint{2.801698in}{5.605567in}}%
\pgfpathlineto{\pgfqpoint{2.803271in}{5.606931in}}%
\pgfpathlineto{\pgfqpoint{2.805546in}{5.609259in}}%
\pgfpathlineto{\pgfqpoint{2.807029in}{5.610783in}}%
\pgfpathlineto{\pgfqpoint{2.811742in}{5.614956in}}%
\pgfpathlineto{\pgfqpoint{2.813192in}{5.616802in}}%
\pgfpathlineto{\pgfqpoint{2.820127in}{5.623463in}}%
\pgfpathlineto{\pgfqpoint{2.821597in}{5.625228in}}%
\pgfpathlineto{\pgfqpoint{2.822810in}{5.626512in}}%
\pgfpathlineto{\pgfqpoint{2.824799in}{5.628438in}}%
\pgfpathlineto{\pgfqpoint{2.825908in}{5.629241in}}%
\pgfpathlineto{\pgfqpoint{2.832720in}{5.635981in}}%
\pgfpathlineto{\pgfqpoint{2.834349in}{5.637827in}}%
\pgfpathlineto{\pgfqpoint{2.836542in}{5.639833in}}%
\pgfpathlineto{\pgfqpoint{2.838698in}{5.642241in}}%
\pgfpathlineto{\pgfqpoint{2.840931in}{5.644408in}}%
\pgfpathlineto{\pgfqpoint{2.845585in}{5.649864in}}%
\pgfpathlineto{\pgfqpoint{2.846729in}{5.651630in}}%
\pgfpathlineto{\pgfqpoint{2.848238in}{5.653315in}}%
\pgfpathlineto{\pgfqpoint{2.850689in}{5.655081in}}%
\pgfpathlineto{\pgfqpoint{2.853122in}{5.656605in}}%
\pgfpathlineto{\pgfqpoint{2.860856in}{5.665272in}}%
\pgfpathlineto{\pgfqpoint{2.861991in}{5.666877in}}%
\pgfpathlineto{\pgfqpoint{2.863843in}{5.668803in}}%
\pgfpathlineto{\pgfqpoint{2.865015in}{5.669846in}}%
\pgfpathlineto{\pgfqpoint{2.868806in}{5.672575in}}%
\pgfpathlineto{\pgfqpoint{2.871250in}{5.675303in}}%
\pgfpathlineto{\pgfqpoint{2.878263in}{5.682044in}}%
\pgfpathlineto{\pgfqpoint{2.882104in}{5.685094in}}%
\pgfpathlineto{\pgfqpoint{2.886082in}{5.689267in}}%
\pgfpathlineto{\pgfqpoint{2.887486in}{5.691433in}}%
\pgfpathlineto{\pgfqpoint{2.889394in}{5.693038in}}%
\pgfpathlineto{\pgfqpoint{2.905699in}{5.707804in}}%
\pgfpathlineto{\pgfqpoint{2.907842in}{5.709168in}}%
\pgfpathlineto{\pgfqpoint{2.910089in}{5.711415in}}%
\pgfpathlineto{\pgfqpoint{2.911393in}{5.712619in}}%
\pgfpathlineto{\pgfqpoint{2.925547in}{5.726261in}}%
\pgfpathlineto{\pgfqpoint{2.928311in}{5.727866in}}%
\pgfpathlineto{\pgfqpoint{2.930472in}{5.729953in}}%
\pgfpathlineto{\pgfqpoint{2.932110in}{5.731477in}}%
\pgfpathlineto{\pgfqpoint{2.933884in}{5.732842in}}%
\pgfpathlineto{\pgfqpoint{2.938792in}{5.735169in}}%
\pgfpathlineto{\pgfqpoint{2.942887in}{5.738299in}}%
\pgfpathlineto{\pgfqpoint{2.947475in}{5.741428in}}%
\pgfpathlineto{\pgfqpoint{2.953294in}{5.746163in}}%
\pgfpathlineto{\pgfqpoint{2.956099in}{5.748009in}}%
\pgfpathlineto{\pgfqpoint{2.959693in}{5.751058in}}%
\pgfpathlineto{\pgfqpoint{2.962938in}{5.753947in}}%
\pgfpathlineto{\pgfqpoint{2.965316in}{5.755632in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{5.757558in}}%
\pgfpathlineto{\pgfqpoint{2.969948in}{5.758361in}}%
\pgfpathlineto{\pgfqpoint{2.973270in}{5.761490in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{5.762293in}}%
\pgfpathlineto{\pgfqpoint{2.976253in}{5.764139in}}%
\pgfpathlineto{\pgfqpoint{2.977265in}{5.765583in}}%
\pgfpathlineto{\pgfqpoint{2.979384in}{5.767589in}}%
\pgfpathlineto{\pgfqpoint{2.980534in}{5.768713in}}%
\pgfpathlineto{\pgfqpoint{2.981909in}{5.769515in}}%
\pgfpathlineto{\pgfqpoint{3.003173in}{5.786448in}}%
\pgfpathlineto{\pgfqpoint{3.004339in}{5.787331in}}%
\pgfpathlineto{\pgfqpoint{3.007151in}{5.789417in}}%
\pgfpathlineto{\pgfqpoint{3.008466in}{5.790300in}}%
\pgfpathlineto{\pgfqpoint{3.013543in}{5.793429in}}%
\pgfpathlineto{\pgfqpoint{3.016654in}{5.795596in}}%
\pgfpathlineto{\pgfqpoint{3.059563in}{5.826973in}}%
\pgfpathlineto{\pgfqpoint{3.063653in}{5.829622in}}%
\pgfpathlineto{\pgfqpoint{3.071103in}{5.835239in}}%
\pgfpathlineto{\pgfqpoint{3.072887in}{5.836684in}}%
\pgfpathlineto{\pgfqpoint{3.074330in}{5.837968in}}%
\pgfpathlineto{\pgfqpoint{3.079367in}{5.841097in}}%
\pgfpathlineto{\pgfqpoint{3.083588in}{5.844227in}}%
\pgfpathlineto{\pgfqpoint{3.085810in}{5.846394in}}%
\pgfpathlineto{\pgfqpoint{3.086881in}{5.847196in}}%
\pgfpathlineto{\pgfqpoint{3.091225in}{5.850888in}}%
\pgfpathlineto{\pgfqpoint{3.095224in}{5.853054in}}%
\pgfpathlineto{\pgfqpoint{3.097235in}{5.854900in}}%
\pgfpathlineto{\pgfqpoint{3.099212in}{5.856023in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{5.859394in}}%
\pgfpathlineto{\pgfqpoint{3.110855in}{5.863727in}}%
\pgfpathlineto{\pgfqpoint{3.112821in}{5.865011in}}%
\pgfpathlineto{\pgfqpoint{3.114444in}{5.866055in}}%
\pgfpathlineto{\pgfqpoint{3.120287in}{5.869906in}}%
\pgfpathlineto{\pgfqpoint{3.125291in}{5.873758in}}%
\pgfpathlineto{\pgfqpoint{3.128511in}{5.875925in}}%
\pgfpathlineto{\pgfqpoint{3.129555in}{5.876407in}}%
\pgfpathlineto{\pgfqpoint{3.133781in}{5.878493in}}%
\pgfpathlineto{\pgfqpoint{3.144828in}{5.884833in}}%
\pgfpathlineto{\pgfqpoint{3.148083in}{5.886759in}}%
\pgfpathlineto{\pgfqpoint{3.150124in}{5.888203in}}%
\pgfpathlineto{\pgfqpoint{3.153921in}{5.890611in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{5.891654in}}%
\pgfpathlineto{\pgfqpoint{3.158526in}{5.893339in}}%
\pgfpathlineto{\pgfqpoint{3.160836in}{5.894944in}}%
\pgfpathlineto{\pgfqpoint{3.164205in}{5.897352in}}%
\pgfpathlineto{\pgfqpoint{3.169433in}{5.901043in}}%
\pgfpathlineto{\pgfqpoint{3.170514in}{5.902006in}}%
\pgfpathlineto{\pgfqpoint{3.176476in}{5.905457in}}%
\pgfpathlineto{\pgfqpoint{3.177416in}{5.906099in}}%
\pgfpathlineto{\pgfqpoint{3.180579in}{5.907623in}}%
\pgfpathlineto{\pgfqpoint{3.182392in}{5.908907in}}%
\pgfpathlineto{\pgfqpoint{3.186646in}{5.911796in}}%
\pgfpathlineto{\pgfqpoint{3.187978in}{5.912840in}}%
\pgfpathlineto{\pgfqpoint{3.207526in}{5.924957in}}%
\pgfpathlineto{\pgfqpoint{3.211020in}{5.926482in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{5.928568in}}%
\pgfpathlineto{\pgfqpoint{3.216445in}{5.929130in}}%
\pgfpathlineto{\pgfqpoint{3.284685in}{5.968452in}}%
\pgfpathlineto{\pgfqpoint{3.287830in}{5.969896in}}%
\pgfpathlineto{\pgfqpoint{3.289226in}{5.970779in}}%
\pgfpathlineto{\pgfqpoint{3.296193in}{5.973989in}}%
\pgfpathlineto{\pgfqpoint{3.299927in}{5.975434in}}%
\pgfpathlineto{\pgfqpoint{3.307989in}{5.979847in}}%
\pgfpathlineto{\pgfqpoint{3.310830in}{5.981452in}}%
\pgfpathlineto{\pgfqpoint{3.313040in}{5.982736in}}%
\pgfpathlineto{\pgfqpoint{3.316971in}{5.985063in}}%
\pgfpathlineto{\pgfqpoint{3.321068in}{5.988033in}}%
\pgfpathlineto{\pgfqpoint{3.324512in}{5.989718in}}%
\pgfpathlineto{\pgfqpoint{3.329326in}{5.991804in}}%
\pgfpathlineto{\pgfqpoint{3.332756in}{5.993008in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{5.994693in}}%
\pgfpathlineto{\pgfqpoint{3.368280in}{6.011947in}}%
\pgfpathlineto{\pgfqpoint{3.372070in}{6.013632in}}%
\pgfpathlineto{\pgfqpoint{3.385922in}{6.020935in}}%
\pgfpathlineto{\pgfqpoint{3.397154in}{6.025509in}}%
\pgfpathlineto{\pgfqpoint{3.400558in}{6.026873in}}%
\pgfpathlineto{\pgfqpoint{3.404901in}{6.029361in}}%
\pgfpathlineto{\pgfqpoint{3.405713in}{6.030083in}}%
\pgfpathlineto{\pgfqpoint{3.408662in}{6.031527in}}%
\pgfpathlineto{\pgfqpoint{3.414669in}{6.034416in}}%
\pgfpathlineto{\pgfqpoint{3.419032in}{6.036102in}}%
\pgfpathlineto{\pgfqpoint{3.420552in}{6.037225in}}%
\pgfpathlineto{\pgfqpoint{3.427423in}{6.039713in}}%
\pgfpathlineto{\pgfqpoint{3.429047in}{6.040676in}}%
\pgfpathlineto{\pgfqpoint{3.432280in}{6.042281in}}%
\pgfpathlineto{\pgfqpoint{3.433430in}{6.042843in}}%
\pgfpathlineto{\pgfqpoint{3.438129in}{6.044367in}}%
\pgfpathlineto{\pgfqpoint{3.439153in}{6.044849in}}%
\pgfpathlineto{\pgfqpoint{3.447395in}{6.048861in}}%
\pgfpathlineto{\pgfqpoint{3.448341in}{6.049262in}}%
\pgfpathlineto{\pgfqpoint{3.451222in}{6.050627in}}%
\pgfpathlineto{\pgfqpoint{3.463907in}{6.056244in}}%
\pgfpathlineto{\pgfqpoint{3.474512in}{6.061701in}}%
\pgfpathlineto{\pgfqpoint{3.475086in}{6.062102in}}%
\pgfpathlineto{\pgfqpoint{3.479975in}{6.063707in}}%
\pgfpathlineto{\pgfqpoint{3.481295in}{6.064189in}}%
\pgfpathlineto{\pgfqpoint{3.488976in}{6.066757in}}%
\pgfpathlineto{\pgfqpoint{3.491826in}{6.068362in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{6.069726in}}%
\pgfpathlineto{\pgfqpoint{3.503091in}{6.074220in}}%
\pgfpathlineto{\pgfqpoint{3.508522in}{6.075664in}}%
\pgfpathlineto{\pgfqpoint{3.513215in}{6.077590in}}%
\pgfpathlineto{\pgfqpoint{3.518008in}{6.079677in}}%
\pgfpathlineto{\pgfqpoint{3.527120in}{6.082646in}}%
\pgfpathlineto{\pgfqpoint{3.536886in}{6.087140in}}%
\pgfpathlineto{\pgfqpoint{3.540916in}{6.089066in}}%
\pgfpathlineto{\pgfqpoint{3.542539in}{6.089467in}}%
\pgfpathlineto{\pgfqpoint{3.549457in}{6.091553in}}%
\pgfpathlineto{\pgfqpoint{3.551875in}{6.092597in}}%
\pgfpathlineto{\pgfqpoint{3.563449in}{6.097331in}}%
\pgfpathlineto{\pgfqpoint{3.570531in}{6.100060in}}%
\pgfpathlineto{\pgfqpoint{3.571573in}{6.100782in}}%
\pgfpathlineto{\pgfqpoint{3.578487in}{6.104634in}}%
\pgfpathlineto{\pgfqpoint{3.579932in}{6.105116in}}%
\pgfpathlineto{\pgfqpoint{3.586433in}{6.107924in}}%
\pgfpathlineto{\pgfqpoint{3.588668in}{6.108967in}}%
\pgfpathlineto{\pgfqpoint{3.600389in}{6.113461in}}%
\pgfpathlineto{\pgfqpoint{3.623974in}{6.121727in}}%
\pgfpathlineto{\pgfqpoint{3.627086in}{6.123011in}}%
\pgfpathlineto{\pgfqpoint{3.630770in}{6.124295in}}%
\pgfpathlineto{\pgfqpoint{3.636690in}{6.125900in}}%
\pgfpathlineto{\pgfqpoint{3.637960in}{6.126381in}}%
\pgfpathlineto{\pgfqpoint{3.645021in}{6.128628in}}%
\pgfpathlineto{\pgfqpoint{3.651395in}{6.130314in}}%
\pgfpathlineto{\pgfqpoint{3.653394in}{6.131196in}}%
\pgfpathlineto{\pgfqpoint{3.661648in}{6.134085in}}%
\pgfpathlineto{\pgfqpoint{3.662961in}{6.134727in}}%
\pgfpathlineto{\pgfqpoint{3.747854in}{6.165463in}}%
\pgfpathlineto{\pgfqpoint{3.754177in}{6.167469in}}%
\pgfpathlineto{\pgfqpoint{3.755397in}{6.168111in}}%
\pgfpathlineto{\pgfqpoint{3.764015in}{6.170919in}}%
\pgfpathlineto{\pgfqpoint{3.768250in}{6.172364in}}%
\pgfpathlineto{\pgfqpoint{3.777223in}{6.175092in}}%
\pgfpathlineto{\pgfqpoint{3.779278in}{6.175815in}}%
\pgfpathlineto{\pgfqpoint{3.783845in}{6.177099in}}%
\pgfpathlineto{\pgfqpoint{3.790296in}{6.179426in}}%
\pgfpathlineto{\pgfqpoint{3.794011in}{6.180389in}}%
\pgfpathlineto{\pgfqpoint{3.797825in}{6.181833in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{6.189778in}}%
\pgfpathlineto{\pgfqpoint{3.829399in}{6.190982in}}%
\pgfpathlineto{\pgfqpoint{3.845660in}{6.195395in}}%
\pgfpathlineto{\pgfqpoint{3.846713in}{6.195797in}}%
\pgfpathlineto{\pgfqpoint{3.872328in}{6.205186in}}%
\pgfpathlineto{\pgfqpoint{3.880885in}{6.206871in}}%
\pgfpathlineto{\pgfqpoint{3.881551in}{6.207192in}}%
\pgfpathlineto{\pgfqpoint{3.888136in}{6.209038in}}%
\pgfpathlineto{\pgfqpoint{3.902702in}{6.213291in}}%
\pgfpathlineto{\pgfqpoint{3.912591in}{6.215297in}}%
\pgfpathlineto{\pgfqpoint{3.913231in}{6.215538in}}%
\pgfpathlineto{\pgfqpoint{3.926479in}{6.218106in}}%
\pgfpathlineto{\pgfqpoint{3.928769in}{6.218748in}}%
\pgfpathlineto{\pgfqpoint{3.936059in}{6.220754in}}%
\pgfpathlineto{\pgfqpoint{3.938018in}{6.221235in}}%
\pgfpathlineto{\pgfqpoint{3.950496in}{6.224205in}}%
\pgfpathlineto{\pgfqpoint{3.954293in}{6.225328in}}%
\pgfpathlineto{\pgfqpoint{3.970367in}{6.229662in}}%
\pgfpathlineto{\pgfqpoint{3.976412in}{6.231026in}}%
\pgfpathlineto{\pgfqpoint{3.990523in}{6.234557in}}%
\pgfpathlineto{\pgfqpoint{3.996005in}{6.235760in}}%
\pgfpathlineto{\pgfqpoint{4.001173in}{6.237044in}}%
\pgfpathlineto{\pgfqpoint{4.018613in}{6.241217in}}%
\pgfpathlineto{\pgfqpoint{4.019650in}{6.241859in}}%
\pgfpathlineto{\pgfqpoint{4.029357in}{6.244668in}}%
\pgfpathlineto{\pgfqpoint{4.036693in}{6.246594in}}%
\pgfpathlineto{\pgfqpoint{4.037550in}{6.246835in}}%
\pgfpathlineto{\pgfqpoint{4.046809in}{6.249403in}}%
\pgfpathlineto{\pgfqpoint{4.048486in}{6.249643in}}%
\pgfpathlineto{\pgfqpoint{4.057974in}{6.251329in}}%
\pgfpathlineto{\pgfqpoint{4.060664in}{6.252452in}}%
\pgfpathlineto{\pgfqpoint{4.074167in}{6.255341in}}%
\pgfpathlineto{\pgfqpoint{4.248257in}{6.292175in}}%
\pgfpathlineto{\pgfqpoint{4.263222in}{6.294262in}}%
\pgfpathlineto{\pgfqpoint{4.331448in}{6.304774in}}%
\pgfpathlineto{\pgfqpoint{4.344435in}{6.306460in}}%
\pgfpathlineto{\pgfqpoint{4.363868in}{6.309509in}}%
\pgfpathlineto{\pgfqpoint{4.368583in}{6.310552in}}%
\pgfpathlineto{\pgfqpoint{4.377977in}{6.311997in}}%
\pgfpathlineto{\pgfqpoint{4.384019in}{6.312960in}}%
\pgfpathlineto{\pgfqpoint{4.399790in}{6.314966in}}%
\pgfpathlineto{\pgfqpoint{4.401735in}{6.315287in}}%
\pgfpathlineto{\pgfqpoint{4.413535in}{6.316972in}}%
\pgfpathlineto{\pgfqpoint{4.443821in}{6.320985in}}%
\pgfpathlineto{\pgfqpoint{4.454449in}{6.322349in}}%
\pgfpathlineto{\pgfqpoint{4.455614in}{6.322509in}}%
\pgfpathlineto{\pgfqpoint{4.484289in}{6.325960in}}%
\pgfpathlineto{\pgfqpoint{4.592787in}{6.340004in}}%
\pgfpathlineto{\pgfqpoint{4.632857in}{6.344257in}}%
\pgfpathlineto{\pgfqpoint{4.718854in}{6.355090in}}%
\pgfpathlineto{\pgfqpoint{4.719379in}{6.355411in}}%
\pgfpathlineto{\pgfqpoint{4.729988in}{6.356776in}}%
\pgfpathlineto{\pgfqpoint{4.751844in}{6.358782in}}%
\pgfpathlineto{\pgfqpoint{4.761368in}{6.360708in}}%
\pgfpathlineto{\pgfqpoint{4.762561in}{6.360948in}}%
\pgfpathlineto{\pgfqpoint{4.935864in}{6.376196in}}%
\pgfpathlineto{\pgfqpoint{4.957440in}{6.377640in}}%
\pgfpathlineto{\pgfqpoint{4.991103in}{6.379566in}}%
\pgfpathlineto{\pgfqpoint{5.141365in}{6.390400in}}%
\pgfpathlineto{\pgfqpoint{5.141396in}{6.390480in}}%
\pgfpathlineto{\pgfqpoint{5.194198in}{6.394011in}}%
\pgfpathlineto{\pgfqpoint{5.294686in}{6.401073in}}%
\pgfpathlineto{\pgfqpoint{5.340605in}{6.403159in}}%
\pgfpathlineto{\pgfqpoint{5.344285in}{6.403480in}}%
\pgfpathlineto{\pgfqpoint{5.400798in}{6.406048in}}%
\pgfpathlineto{\pgfqpoint{5.402614in}{6.406289in}}%
\pgfpathlineto{\pgfqpoint{5.424152in}{6.407332in}}%
\pgfpathlineto{\pgfqpoint{5.470883in}{6.409258in}}%
\pgfpathlineto{\pgfqpoint{5.486287in}{6.409980in}}%
\pgfpathlineto{\pgfqpoint{5.538879in}{6.412629in}}%
\pgfpathlineto{\pgfqpoint{5.610036in}{6.414795in}}%
\pgfpathlineto{\pgfqpoint{5.610048in}{6.414876in}}%
\pgfpathlineto{\pgfqpoint{5.695674in}{6.418647in}}%
\pgfpathlineto{\pgfqpoint{5.834779in}{6.424746in}}%
\pgfpathlineto{\pgfqpoint{5.926200in}{6.426672in}}%
\pgfpathlineto{\pgfqpoint{5.955223in}{6.427635in}}%
\pgfpathlineto{\pgfqpoint{6.041642in}{6.429882in}}%
\pgfpathlineto{\pgfqpoint{6.658696in}{6.441518in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.443004in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.443004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255201in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.267233in}{1.008278in}}%
\pgfpathlineto{\pgfqpoint{1.271796in}{1.009401in}}%
\pgfpathlineto{\pgfqpoint{1.278790in}{1.012371in}}%
\pgfpathlineto{\pgfqpoint{1.283393in}{1.015099in}}%
\pgfpathlineto{\pgfqpoint{1.294741in}{1.025852in}}%
\pgfpathlineto{\pgfqpoint{1.297531in}{1.029062in}}%
\pgfpathlineto{\pgfqpoint{1.300939in}{1.033476in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{1.034599in}}%
\pgfpathlineto{\pgfqpoint{1.303832in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{1.043026in}}%
\pgfpathlineto{\pgfqpoint{1.311802in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{1.314734in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{1.319929in}{1.055223in}}%
\pgfpathlineto{\pgfqpoint{1.324063in}{1.060440in}}%
\pgfpathlineto{\pgfqpoint{1.325909in}{1.063489in}}%
\pgfpathlineto{\pgfqpoint{1.341308in}{1.092138in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.094144in}}%
\pgfpathlineto{\pgfqpoint{1.343737in}{1.095990in}}%
\pgfpathlineto{\pgfqpoint{1.345161in}{1.099119in}}%
\pgfpathlineto{\pgfqpoint{1.346576in}{1.102490in}}%
\pgfpathlineto{\pgfqpoint{1.350081in}{1.110755in}}%
\pgfpathlineto{\pgfqpoint{1.352515in}{1.114848in}}%
\pgfpathlineto{\pgfqpoint{1.354966in}{1.119824in}}%
\pgfpathlineto{\pgfqpoint{1.357006in}{1.122793in}}%
\pgfpathlineto{\pgfqpoint{1.377357in}{1.166448in}}%
\pgfpathlineto{\pgfqpoint{1.378522in}{1.170380in}}%
\pgfpathlineto{\pgfqpoint{1.379613in}{1.172146in}}%
\pgfpathlineto{\pgfqpoint{1.397799in}{1.223425in}}%
\pgfpathlineto{\pgfqpoint{1.399088in}{1.226875in}}%
\pgfpathlineto{\pgfqpoint{1.409912in}{1.258654in}}%
\pgfpathlineto{\pgfqpoint{1.422683in}{1.300544in}}%
\pgfpathlineto{\pgfqpoint{1.423533in}{1.302871in}}%
\pgfpathlineto{\pgfqpoint{1.427518in}{1.316353in}}%
\pgfpathlineto{\pgfqpoint{1.428636in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{1.429891in}{1.325260in}}%
\pgfpathlineto{\pgfqpoint{1.431665in}{1.332402in}}%
\pgfpathlineto{\pgfqpoint{1.432858in}{1.336094in}}%
\pgfpathlineto{\pgfqpoint{1.434185in}{1.340508in}}%
\pgfpathlineto{\pgfqpoint{1.436841in}{1.349897in}}%
\pgfpathlineto{\pgfqpoint{1.439730in}{1.359045in}}%
\pgfpathlineto{\pgfqpoint{1.445205in}{1.379187in}}%
\pgfpathlineto{\pgfqpoint{1.446319in}{1.384163in}}%
\pgfpathlineto{\pgfqpoint{1.472393in}{1.478295in}}%
\pgfpathlineto{\pgfqpoint{1.473467in}{1.483752in}}%
\pgfpathlineto{\pgfqpoint{1.474536in}{1.487604in}}%
\pgfpathlineto{\pgfqpoint{1.560620in}{1.864853in}}%
\pgfpathlineto{\pgfqpoint{1.562122in}{1.871834in}}%
\pgfpathlineto{\pgfqpoint{1.564470in}{1.882829in}}%
\pgfpathlineto{\pgfqpoint{1.565210in}{1.885316in}}%
\pgfpathlineto{\pgfqpoint{1.566483in}{1.890853in}}%
\pgfpathlineto{\pgfqpoint{1.568146in}{1.900242in}}%
\pgfpathlineto{\pgfqpoint{1.570270in}{1.910113in}}%
\pgfpathlineto{\pgfqpoint{1.570794in}{1.912280in}}%
\pgfpathlineto{\pgfqpoint{1.575354in}{1.934107in}}%
\pgfpathlineto{\pgfqpoint{1.575961in}{1.937237in}}%
\pgfpathlineto{\pgfqpoint{1.579502in}{1.954731in}}%
\pgfpathlineto{\pgfqpoint{1.580111in}{1.957701in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{1.963559in}}%
\pgfpathlineto{\pgfqpoint{1.592938in}{2.019572in}}%
\pgfpathlineto{\pgfqpoint{1.595563in}{2.033375in}}%
\pgfpathlineto{\pgfqpoint{1.596732in}{2.039795in}}%
\pgfpathlineto{\pgfqpoint{1.602919in}{2.073820in}}%
\pgfpathlineto{\pgfqpoint{1.604024in}{2.079438in}}%
\pgfpathlineto{\pgfqpoint{1.609427in}{2.106000in}}%
\pgfpathlineto{\pgfqpoint{1.610715in}{2.111457in}}%
\pgfpathlineto{\pgfqpoint{1.614037in}{2.128309in}}%
\pgfpathlineto{\pgfqpoint{1.618404in}{2.151903in}}%
\pgfpathlineto{\pgfqpoint{1.621610in}{2.168514in}}%
\pgfpathlineto{\pgfqpoint{1.622228in}{2.171644in}}%
\pgfpathlineto{\pgfqpoint{1.623657in}{2.180471in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{2.184644in}}%
\pgfpathlineto{\pgfqpoint{1.626620in}{2.194996in}}%
\pgfpathlineto{\pgfqpoint{1.627026in}{2.196601in}}%
\pgfpathlineto{\pgfqpoint{1.627744in}{2.199570in}}%
\pgfpathlineto{\pgfqpoint{1.629229in}{2.207595in}}%
\pgfpathlineto{\pgfqpoint{1.629735in}{2.210725in}}%
\pgfpathlineto{\pgfqpoint{1.631031in}{2.216743in}}%
\pgfpathlineto{\pgfqpoint{1.632941in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.634364in}{2.232633in}}%
\pgfpathlineto{\pgfqpoint{1.634768in}{2.234880in}}%
\pgfpathlineto{\pgfqpoint{1.635870in}{2.240256in}}%
\pgfpathlineto{\pgfqpoint{1.643469in}{2.276128in}}%
\pgfpathlineto{\pgfqpoint{1.644606in}{2.283350in}}%
\pgfpathlineto{\pgfqpoint{1.645379in}{2.287041in}}%
\pgfpathlineto{\pgfqpoint{1.646507in}{2.292498in}}%
\pgfpathlineto{\pgfqpoint{1.648058in}{2.300684in}}%
\pgfpathlineto{\pgfqpoint{1.649245in}{2.306702in}}%
\pgfpathlineto{\pgfqpoint{1.649641in}{2.308548in}}%
\pgfpathlineto{\pgfqpoint{1.651764in}{2.318258in}}%
\pgfpathlineto{\pgfqpoint{1.653603in}{2.327727in}}%
\pgfpathlineto{\pgfqpoint{1.654065in}{2.330135in}}%
\pgfpathlineto{\pgfqpoint{1.659343in}{2.354771in}}%
\pgfpathlineto{\pgfqpoint{1.667924in}{2.397624in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{1.675230in}{2.437909in}}%
\pgfpathlineto{\pgfqpoint{1.676434in}{2.443526in}}%
\pgfpathlineto{\pgfqpoint{1.676826in}{2.445854in}}%
\pgfpathlineto{\pgfqpoint{1.677924in}{2.450669in}}%
\pgfpathlineto{\pgfqpoint{1.678469in}{2.452755in}}%
\pgfpathlineto{\pgfqpoint{1.680017in}{2.461823in}}%
\pgfpathlineto{\pgfqpoint{1.680563in}{2.464391in}}%
\pgfpathlineto{\pgfqpoint{1.681887in}{2.472175in}}%
\pgfpathlineto{\pgfqpoint{1.688067in}{2.503954in}}%
\pgfpathlineto{\pgfqpoint{1.689160in}{2.509330in}}%
\pgfpathlineto{\pgfqpoint{1.689613in}{2.512059in}}%
\pgfpathlineto{\pgfqpoint{1.693794in}{2.533967in}}%
\pgfpathlineto{\pgfqpoint{1.694602in}{2.537979in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{2.543516in}}%
\pgfpathlineto{\pgfqpoint{1.696609in}{2.546726in}}%
\pgfpathlineto{\pgfqpoint{1.739620in}{2.768133in}}%
\pgfpathlineto{\pgfqpoint{1.742426in}{2.782658in}}%
\pgfpathlineto{\pgfqpoint{1.744667in}{2.797664in}}%
\pgfpathlineto{\pgfqpoint{1.745762in}{2.804967in}}%
\pgfpathlineto{\pgfqpoint{1.746943in}{2.810183in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{2.846857in}}%
\pgfpathlineto{\pgfqpoint{1.754816in}{2.849184in}}%
\pgfpathlineto{\pgfqpoint{1.757045in}{2.860900in}}%
\pgfpathlineto{\pgfqpoint{1.758250in}{2.866758in}}%
\pgfpathlineto{\pgfqpoint{1.759368in}{2.872857in}}%
\pgfpathlineto{\pgfqpoint{1.761307in}{2.882487in}}%
\pgfpathlineto{\pgfqpoint{1.763003in}{2.892037in}}%
\pgfpathlineto{\pgfqpoint{1.764496in}{2.901024in}}%
\pgfpathlineto{\pgfqpoint{1.766329in}{2.911457in}}%
\pgfpathlineto{\pgfqpoint{1.767006in}{2.914747in}}%
\pgfpathlineto{\pgfqpoint{1.768194in}{2.920124in}}%
\pgfpathlineto{\pgfqpoint{1.769549in}{2.927025in}}%
\pgfpathlineto{\pgfqpoint{1.771209in}{2.934568in}}%
\pgfpathlineto{\pgfqpoint{1.773427in}{2.944840in}}%
\pgfpathlineto{\pgfqpoint{1.776792in}{2.961211in}}%
\pgfpathlineto{\pgfqpoint{1.777982in}{2.967711in}}%
\pgfpathlineto{\pgfqpoint{1.781004in}{2.984162in}}%
\pgfpathlineto{\pgfqpoint{1.782773in}{2.993952in}}%
\pgfpathlineto{\pgfqpoint{1.784243in}{3.001897in}}%
\pgfpathlineto{\pgfqpoint{1.790913in}{3.034237in}}%
\pgfpathlineto{\pgfqpoint{1.791256in}{3.036003in}}%
\pgfpathlineto{\pgfqpoint{1.793832in}{3.048201in}}%
\pgfpathlineto{\pgfqpoint{1.795993in}{3.059997in}}%
\pgfpathlineto{\pgfqpoint{1.798251in}{3.071633in}}%
\pgfpathlineto{\pgfqpoint{1.798891in}{3.074522in}}%
\pgfpathlineto{\pgfqpoint{1.800006in}{3.080059in}}%
\pgfpathlineto{\pgfqpoint{1.800881in}{3.084152in}}%
\pgfpathlineto{\pgfqpoint{1.821049in}{3.183580in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{3.186630in}}%
\pgfpathlineto{\pgfqpoint{1.823200in}{3.193772in}}%
\pgfpathlineto{\pgfqpoint{1.826911in}{3.211587in}}%
\pgfpathlineto{\pgfqpoint{1.828855in}{3.220976in}}%
\pgfpathlineto{\pgfqpoint{1.829458in}{3.223945in}}%
\pgfpathlineto{\pgfqpoint{1.834579in}{3.248983in}}%
\pgfpathlineto{\pgfqpoint{1.834965in}{3.251069in}}%
\pgfpathlineto{\pgfqpoint{1.836178in}{3.257650in}}%
\pgfpathlineto{\pgfqpoint{1.836980in}{3.261181in}}%
\pgfpathlineto{\pgfqpoint{1.838102in}{3.266397in}}%
\pgfpathlineto{\pgfqpoint{1.839709in}{3.274582in}}%
\pgfpathlineto{\pgfqpoint{1.842678in}{3.289268in}}%
\pgfpathlineto{\pgfqpoint{1.843323in}{3.292157in}}%
\pgfpathlineto{\pgfqpoint{1.844695in}{3.299138in}}%
\pgfpathlineto{\pgfqpoint{1.845147in}{3.301305in}}%
\pgfpathlineto{\pgfqpoint{1.846914in}{3.310453in}}%
\pgfpathlineto{\pgfqpoint{1.848116in}{3.315509in}}%
\pgfpathlineto{\pgfqpoint{1.849513in}{3.321287in}}%
\pgfpathlineto{\pgfqpoint{1.850636in}{3.326503in}}%
\pgfpathlineto{\pgfqpoint{1.851913in}{3.332682in}}%
\pgfpathlineto{\pgfqpoint{1.854224in}{3.345121in}}%
\pgfpathlineto{\pgfqpoint{1.854603in}{3.346726in}}%
\pgfpathlineto{\pgfqpoint{1.856433in}{3.354751in}}%
\pgfpathlineto{\pgfqpoint{1.856927in}{3.356596in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{3.369276in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{3.389659in}}%
\pgfpathlineto{\pgfqpoint{1.865050in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{3.398807in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{3.405709in}}%
\pgfpathlineto{\pgfqpoint{1.867920in}{3.408517in}}%
\pgfpathlineto{\pgfqpoint{1.869072in}{3.414456in}}%
\pgfpathlineto{\pgfqpoint{1.870830in}{3.424086in}}%
\pgfpathlineto{\pgfqpoint{1.871222in}{3.425530in}}%
\pgfpathlineto{\pgfqpoint{1.872487in}{3.432672in}}%
\pgfpathlineto{\pgfqpoint{1.893616in}{3.528890in}}%
\pgfpathlineto{\pgfqpoint{1.894568in}{3.532261in}}%
\pgfpathlineto{\pgfqpoint{1.896309in}{3.539564in}}%
\pgfpathlineto{\pgfqpoint{1.896943in}{3.542453in}}%
\pgfpathlineto{\pgfqpoint{1.913952in}{3.621257in}}%
\pgfpathlineto{\pgfqpoint{1.915584in}{3.627596in}}%
\pgfpathlineto{\pgfqpoint{1.916494in}{3.632251in}}%
\pgfpathlineto{\pgfqpoint{1.920155in}{3.648060in}}%
\pgfpathlineto{\pgfqpoint{1.924730in}{3.668844in}}%
\pgfpathlineto{\pgfqpoint{1.935207in}{3.717395in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{3.718919in}}%
\pgfpathlineto{\pgfqpoint{1.938071in}{3.730877in}}%
\pgfpathlineto{\pgfqpoint{1.942568in}{3.750056in}}%
\pgfpathlineto{\pgfqpoint{1.944127in}{3.757118in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{3.788094in}}%
\pgfpathlineto{\pgfqpoint{1.952819in}{3.792909in}}%
\pgfpathlineto{\pgfqpoint{1.953580in}{3.796681in}}%
\pgfpathlineto{\pgfqpoint{1.954920in}{3.803903in}}%
\pgfpathlineto{\pgfqpoint{1.955999in}{3.808477in}}%
\pgfpathlineto{\pgfqpoint{1.956580in}{3.810403in}}%
\pgfpathlineto{\pgfqpoint{1.957702in}{3.815138in}}%
\pgfpathlineto{\pgfqpoint{1.959342in}{3.822440in}}%
\pgfpathlineto{\pgfqpoint{1.960562in}{3.827817in}}%
\pgfpathlineto{\pgfqpoint{1.961429in}{3.831749in}}%
\pgfpathlineto{\pgfqpoint{1.963508in}{3.840336in}}%
\pgfpathlineto{\pgfqpoint{1.963951in}{3.842021in}}%
\pgfpathlineto{\pgfqpoint{1.966609in}{3.853657in}}%
\pgfpathlineto{\pgfqpoint{1.967487in}{3.857268in}}%
\pgfpathlineto{\pgfqpoint{1.969298in}{3.864250in}}%
\pgfpathlineto{\pgfqpoint{1.970589in}{3.869225in}}%
\pgfpathlineto{\pgfqpoint{1.972160in}{3.876608in}}%
\pgfpathlineto{\pgfqpoint{1.973026in}{3.879658in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.885596in}}%
\pgfpathlineto{\pgfqpoint{1.975021in}{3.888004in}}%
\pgfpathlineto{\pgfqpoint{1.978109in}{3.901646in}}%
\pgfpathlineto{\pgfqpoint{1.979304in}{3.905418in}}%
\pgfpathlineto{\pgfqpoint{1.981033in}{3.913041in}}%
\pgfpathlineto{\pgfqpoint{1.981917in}{3.916331in}}%
\pgfpathlineto{\pgfqpoint{1.983187in}{3.921869in}}%
\pgfpathlineto{\pgfqpoint{1.984073in}{3.924998in}}%
\pgfpathlineto{\pgfqpoint{1.985350in}{3.930295in}}%
\pgfpathlineto{\pgfqpoint{1.988155in}{3.941289in}}%
\pgfpathlineto{\pgfqpoint{1.988738in}{3.943937in}}%
\pgfpathlineto{\pgfqpoint{1.991145in}{3.953888in}}%
\pgfpathlineto{\pgfqpoint{1.992372in}{3.958703in}}%
\pgfpathlineto{\pgfqpoint{1.993630in}{3.963999in}}%
\pgfpathlineto{\pgfqpoint{1.993963in}{3.965444in}}%
\pgfpathlineto{\pgfqpoint{1.998130in}{3.984463in}}%
\pgfpathlineto{\pgfqpoint{2.000708in}{3.994413in}}%
\pgfpathlineto{\pgfqpoint{2.001806in}{3.999870in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{4.132040in}}%
\pgfpathlineto{\pgfqpoint{2.037254in}{4.134768in}}%
\pgfpathlineto{\pgfqpoint{2.038793in}{4.140867in}}%
\pgfpathlineto{\pgfqpoint{2.041171in}{4.149855in}}%
\pgfpathlineto{\pgfqpoint{2.054785in}{4.203782in}}%
\pgfpathlineto{\pgfqpoint{2.055601in}{4.206350in}}%
\pgfpathlineto{\pgfqpoint{2.058485in}{4.215659in}}%
\pgfpathlineto{\pgfqpoint{2.059089in}{4.218067in}}%
\pgfpathlineto{\pgfqpoint{2.061755in}{4.228258in}}%
\pgfpathlineto{\pgfqpoint{2.062467in}{4.230666in}}%
\pgfpathlineto{\pgfqpoint{2.063603in}{4.235641in}}%
\pgfpathlineto{\pgfqpoint{2.065211in}{4.241419in}}%
\pgfpathlineto{\pgfqpoint{2.065932in}{4.243907in}}%
\pgfpathlineto{\pgfqpoint{2.067122in}{4.249203in}}%
\pgfpathlineto{\pgfqpoint{2.070247in}{4.260679in}}%
\pgfpathlineto{\pgfqpoint{2.071417in}{4.264290in}}%
\pgfpathlineto{\pgfqpoint{2.072619in}{4.269747in}}%
\pgfpathlineto{\pgfqpoint{2.073768in}{4.273438in}}%
\pgfpathlineto{\pgfqpoint{2.074930in}{4.279056in}}%
\pgfpathlineto{\pgfqpoint{2.091388in}{4.337717in}}%
\pgfpathlineto{\pgfqpoint{2.093087in}{4.343335in}}%
\pgfpathlineto{\pgfqpoint{2.094348in}{4.347989in}}%
\pgfpathlineto{\pgfqpoint{2.096018in}{4.354971in}}%
\pgfpathlineto{\pgfqpoint{2.098108in}{4.361953in}}%
\pgfpathlineto{\pgfqpoint{2.098628in}{4.364119in}}%
\pgfpathlineto{\pgfqpoint{2.100326in}{4.368934in}}%
\pgfpathlineto{\pgfqpoint{2.101005in}{4.371021in}}%
\pgfpathlineto{\pgfqpoint{2.103227in}{4.378404in}}%
\pgfpathlineto{\pgfqpoint{2.103816in}{4.380972in}}%
\pgfpathlineto{\pgfqpoint{2.104944in}{4.385706in}}%
\pgfpathlineto{\pgfqpoint{2.108055in}{4.398065in}}%
\pgfpathlineto{\pgfqpoint{2.113183in}{4.415238in}}%
\pgfpathlineto{\pgfqpoint{2.114465in}{4.419571in}}%
\pgfpathlineto{\pgfqpoint{2.130033in}{4.470770in}}%
\pgfpathlineto{\pgfqpoint{2.131743in}{4.476789in}}%
\pgfpathlineto{\pgfqpoint{2.135112in}{4.487221in}}%
\pgfpathlineto{\pgfqpoint{2.138796in}{4.500462in}}%
\pgfpathlineto{\pgfqpoint{2.139303in}{4.502227in}}%
\pgfpathlineto{\pgfqpoint{2.155117in}{4.553587in}}%
\pgfpathlineto{\pgfqpoint{2.156859in}{4.559685in}}%
\pgfpathlineto{\pgfqpoint{2.160883in}{4.571001in}}%
\pgfpathlineto{\pgfqpoint{2.162647in}{4.575896in}}%
\pgfpathlineto{\pgfqpoint{2.163768in}{4.579427in}}%
\pgfpathlineto{\pgfqpoint{2.165103in}{4.583760in}}%
\pgfpathlineto{\pgfqpoint{2.172989in}{4.608958in}}%
\pgfpathlineto{\pgfqpoint{2.174652in}{4.614415in}}%
\pgfpathlineto{\pgfqpoint{2.175593in}{4.616582in}}%
\pgfpathlineto{\pgfqpoint{2.176955in}{4.620353in}}%
\pgfpathlineto{\pgfqpoint{2.177953in}{4.623644in}}%
\pgfpathlineto{\pgfqpoint{2.181862in}{4.635922in}}%
\pgfpathlineto{\pgfqpoint{2.182535in}{4.637687in}}%
\pgfpathlineto{\pgfqpoint{2.184075in}{4.642663in}}%
\pgfpathlineto{\pgfqpoint{2.185409in}{4.646996in}}%
\pgfpathlineto{\pgfqpoint{2.187883in}{4.654620in}}%
\pgfpathlineto{\pgfqpoint{2.188372in}{4.656064in}}%
\pgfpathlineto{\pgfqpoint{2.189562in}{4.660398in}}%
\pgfpathlineto{\pgfqpoint{2.190973in}{4.663848in}}%
\pgfpathlineto{\pgfqpoint{2.192079in}{4.668021in}}%
\pgfpathlineto{\pgfqpoint{2.195622in}{4.678935in}}%
\pgfpathlineto{\pgfqpoint{2.196847in}{4.682546in}}%
\pgfpathlineto{\pgfqpoint{2.198580in}{4.687682in}}%
\pgfpathlineto{\pgfqpoint{2.205187in}{4.708146in}}%
\pgfpathlineto{\pgfqpoint{2.205883in}{4.710874in}}%
\pgfpathlineto{\pgfqpoint{2.208286in}{4.717535in}}%
\pgfpathlineto{\pgfqpoint{2.237942in}{4.800111in}}%
\pgfpathlineto{\pgfqpoint{2.239329in}{4.804364in}}%
\pgfpathlineto{\pgfqpoint{2.240969in}{4.808938in}}%
\pgfpathlineto{\pgfqpoint{2.242127in}{4.812950in}}%
\pgfpathlineto{\pgfqpoint{2.271179in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{2.272032in}{4.891594in}}%
\pgfpathlineto{\pgfqpoint{2.274333in}{4.897934in}}%
\pgfpathlineto{\pgfqpoint{2.275306in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{2.276553in}{4.903872in}}%
\pgfpathlineto{\pgfqpoint{2.280305in}{4.912780in}}%
\pgfpathlineto{\pgfqpoint{2.281675in}{4.916391in}}%
\pgfpathlineto{\pgfqpoint{2.310500in}{4.990782in}}%
\pgfpathlineto{\pgfqpoint{2.313659in}{4.996479in}}%
\pgfpathlineto{\pgfqpoint{2.320178in}{5.015017in}}%
\pgfpathlineto{\pgfqpoint{2.325698in}{5.027375in}}%
\pgfpathlineto{\pgfqpoint{2.326979in}{5.030906in}}%
\pgfpathlineto{\pgfqpoint{2.329090in}{5.035560in}}%
\pgfpathlineto{\pgfqpoint{2.332037in}{5.042462in}}%
\pgfpathlineto{\pgfqpoint{2.333086in}{5.044629in}}%
\pgfpathlineto{\pgfqpoint{2.334336in}{5.047277in}}%
\pgfpathlineto{\pgfqpoint{2.338910in}{5.060598in}}%
\pgfpathlineto{\pgfqpoint{2.340090in}{5.063407in}}%
\pgfpathlineto{\pgfqpoint{2.342011in}{5.067098in}}%
\pgfpathlineto{\pgfqpoint{2.342652in}{5.068703in}}%
\pgfpathlineto{\pgfqpoint{2.343939in}{5.071432in}}%
\pgfpathlineto{\pgfqpoint{2.346016in}{5.076166in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{5.085395in}}%
\pgfpathlineto{\pgfqpoint{2.352091in}{5.088284in}}%
\pgfpathlineto{\pgfqpoint{2.354133in}{5.093340in}}%
\pgfpathlineto{\pgfqpoint{2.354986in}{5.095185in}}%
\pgfpathlineto{\pgfqpoint{2.356250in}{5.097914in}}%
\pgfpathlineto{\pgfqpoint{2.357249in}{5.099920in}}%
\pgfpathlineto{\pgfqpoint{2.361082in}{5.109309in}}%
\pgfpathlineto{\pgfqpoint{2.361717in}{5.110834in}}%
\pgfpathlineto{\pgfqpoint{2.363882in}{5.115408in}}%
\pgfpathlineto{\pgfqpoint{2.365610in}{5.119982in}}%
\pgfpathlineto{\pgfqpoint{2.366968in}{5.122951in}}%
\pgfpathlineto{\pgfqpoint{2.367996in}{5.125359in}}%
\pgfpathlineto{\pgfqpoint{2.369363in}{5.128890in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{5.142933in}}%
\pgfpathlineto{\pgfqpoint{2.376880in}{5.144699in}}%
\pgfpathlineto{\pgfqpoint{2.378154in}{5.147106in}}%
\pgfpathlineto{\pgfqpoint{2.379046in}{5.148952in}}%
\pgfpathlineto{\pgfqpoint{2.384464in}{5.160106in}}%
\pgfpathlineto{\pgfqpoint{2.386720in}{5.165082in}}%
\pgfpathlineto{\pgfqpoint{2.387402in}{5.166607in}}%
\pgfpathlineto{\pgfqpoint{2.389089in}{5.169897in}}%
\pgfpathlineto{\pgfqpoint{2.391906in}{5.175354in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{5.185305in}}%
\pgfpathlineto{\pgfqpoint{2.398408in}{5.189076in}}%
\pgfpathlineto{\pgfqpoint{2.399592in}{5.191644in}}%
\pgfpathlineto{\pgfqpoint{2.402509in}{5.197663in}}%
\pgfpathlineto{\pgfqpoint{2.403882in}{5.200793in}}%
\pgfpathlineto{\pgfqpoint{2.404680in}{5.203040in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{5.207373in}}%
\pgfpathlineto{\pgfqpoint{2.407807in}{5.209219in}}%
\pgfpathlineto{\pgfqpoint{2.409096in}{5.212188in}}%
\pgfpathlineto{\pgfqpoint{2.423406in}{5.239713in}}%
\pgfpathlineto{\pgfqpoint{2.424006in}{5.241077in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{5.246294in}}%
\pgfpathlineto{\pgfqpoint{2.428371in}{5.248220in}}%
\pgfpathlineto{\pgfqpoint{2.430872in}{5.252312in}}%
\pgfpathlineto{\pgfqpoint{2.431674in}{5.254639in}}%
\pgfpathlineto{\pgfqpoint{2.433248in}{5.257609in}}%
\pgfpathlineto{\pgfqpoint{2.434604in}{5.260658in}}%
\pgfpathlineto{\pgfqpoint{2.435789in}{5.263146in}}%
\pgfpathlineto{\pgfqpoint{2.438074in}{5.267239in}}%
\pgfpathlineto{\pgfqpoint{2.444536in}{5.279436in}}%
\pgfpathlineto{\pgfqpoint{2.445142in}{5.281362in}}%
\pgfpathlineto{\pgfqpoint{2.446702in}{5.284412in}}%
\pgfpathlineto{\pgfqpoint{2.448752in}{5.287060in}}%
\pgfpathlineto{\pgfqpoint{2.451143in}{5.291554in}}%
\pgfpathlineto{\pgfqpoint{2.451946in}{5.292998in}}%
\pgfpathlineto{\pgfqpoint{2.453112in}{5.295085in}}%
\pgfpathlineto{\pgfqpoint{2.454158in}{5.296529in}}%
\pgfpathlineto{\pgfqpoint{2.456183in}{5.299659in}}%
\pgfpathlineto{\pgfqpoint{2.457435in}{5.301665in}}%
\pgfpathlineto{\pgfqpoint{2.462344in}{5.310091in}}%
\pgfpathlineto{\pgfqpoint{2.464110in}{5.313061in}}%
\pgfpathlineto{\pgfqpoint{2.505133in}{5.385605in}}%
\pgfpathlineto{\pgfqpoint{2.507113in}{5.389056in}}%
\pgfpathlineto{\pgfqpoint{2.508586in}{5.391383in}}%
\pgfpathlineto{\pgfqpoint{2.513946in}{5.400050in}}%
\pgfpathlineto{\pgfqpoint{2.514884in}{5.401655in}}%
\pgfpathlineto{\pgfqpoint{2.516069in}{5.404223in}}%
\pgfpathlineto{\pgfqpoint{2.540816in}{5.442983in}}%
\pgfpathlineto{\pgfqpoint{2.542539in}{5.445551in}}%
\pgfpathlineto{\pgfqpoint{2.544094in}{5.448039in}}%
\pgfpathlineto{\pgfqpoint{2.545456in}{5.449564in}}%
\pgfpathlineto{\pgfqpoint{2.547662in}{5.452934in}}%
\pgfpathlineto{\pgfqpoint{2.548772in}{5.454619in}}%
\pgfpathlineto{\pgfqpoint{2.556573in}{5.464410in}}%
\pgfpathlineto{\pgfqpoint{2.558305in}{5.468101in}}%
\pgfpathlineto{\pgfqpoint{2.561508in}{5.472515in}}%
\pgfpathlineto{\pgfqpoint{2.562813in}{5.476046in}}%
\pgfpathlineto{\pgfqpoint{2.580083in}{5.500843in}}%
\pgfpathlineto{\pgfqpoint{2.582040in}{5.502608in}}%
\pgfpathlineto{\pgfqpoint{2.584263in}{5.505978in}}%
\pgfpathlineto{\pgfqpoint{2.586823in}{5.510071in}}%
\pgfpathlineto{\pgfqpoint{2.591395in}{5.516491in}}%
\pgfpathlineto{\pgfqpoint{2.596954in}{5.524757in}}%
\pgfpathlineto{\pgfqpoint{2.598495in}{5.526602in}}%
\pgfpathlineto{\pgfqpoint{2.602282in}{5.532380in}}%
\pgfpathlineto{\pgfqpoint{2.603561in}{5.534387in}}%
\pgfpathlineto{\pgfqpoint{2.606494in}{5.538078in}}%
\pgfpathlineto{\pgfqpoint{2.607396in}{5.539683in}}%
\pgfpathlineto{\pgfqpoint{2.608515in}{5.541208in}}%
\pgfpathlineto{\pgfqpoint{2.616968in}{5.552282in}}%
\pgfpathlineto{\pgfqpoint{2.618501in}{5.554930in}}%
\pgfpathlineto{\pgfqpoint{2.635367in}{5.578764in}}%
\pgfpathlineto{\pgfqpoint{2.636909in}{5.580530in}}%
\pgfpathlineto{\pgfqpoint{2.641228in}{5.585826in}}%
\pgfpathlineto{\pgfqpoint{2.645359in}{5.592246in}}%
\pgfpathlineto{\pgfqpoint{2.646945in}{5.594332in}}%
\pgfpathlineto{\pgfqpoint{2.680922in}{5.637346in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{5.642963in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{5.645531in}}%
\pgfpathlineto{\pgfqpoint{2.692506in}{5.651229in}}%
\pgfpathlineto{\pgfqpoint{2.693740in}{5.652994in}}%
\pgfpathlineto{\pgfqpoint{2.695880in}{5.655803in}}%
\pgfpathlineto{\pgfqpoint{2.704998in}{5.666155in}}%
\pgfpathlineto{\pgfqpoint{2.706044in}{5.667840in}}%
\pgfpathlineto{\pgfqpoint{2.707251in}{5.669365in}}%
\pgfpathlineto{\pgfqpoint{2.710014in}{5.672414in}}%
\pgfpathlineto{\pgfqpoint{2.711772in}{5.674180in}}%
\pgfpathlineto{\pgfqpoint{2.713067in}{5.675624in}}%
\pgfpathlineto{\pgfqpoint{2.719286in}{5.682526in}}%
\pgfpathlineto{\pgfqpoint{2.721708in}{5.684933in}}%
\pgfpathlineto{\pgfqpoint{2.723641in}{5.687421in}}%
\pgfpathlineto{\pgfqpoint{2.725308in}{5.689106in}}%
\pgfpathlineto{\pgfqpoint{2.727239in}{5.691112in}}%
\pgfpathlineto{\pgfqpoint{2.739536in}{5.705477in}}%
\pgfpathlineto{\pgfqpoint{2.741065in}{5.707242in}}%
\pgfpathlineto{\pgfqpoint{2.742697in}{5.708767in}}%
\pgfpathlineto{\pgfqpoint{2.744196in}{5.710533in}}%
\pgfpathlineto{\pgfqpoint{2.745565in}{5.711656in}}%
\pgfpathlineto{\pgfqpoint{2.749422in}{5.715668in}}%
\pgfpathlineto{\pgfqpoint{2.752077in}{5.718718in}}%
\pgfpathlineto{\pgfqpoint{2.757944in}{5.723132in}}%
\pgfpathlineto{\pgfqpoint{2.759286in}{5.724817in}}%
\pgfpathlineto{\pgfqpoint{2.772865in}{5.738780in}}%
\pgfpathlineto{\pgfqpoint{2.775445in}{5.740144in}}%
\pgfpathlineto{\pgfqpoint{2.776563in}{5.741348in}}%
\pgfpathlineto{\pgfqpoint{2.778384in}{5.743194in}}%
\pgfpathlineto{\pgfqpoint{2.780647in}{5.745280in}}%
\pgfpathlineto{\pgfqpoint{2.781747in}{5.746725in}}%
\pgfpathlineto{\pgfqpoint{2.801347in}{5.764781in}}%
\pgfpathlineto{\pgfqpoint{2.809449in}{5.771923in}}%
\pgfpathlineto{\pgfqpoint{2.811134in}{5.773528in}}%
\pgfpathlineto{\pgfqpoint{2.813416in}{5.775293in}}%
\pgfpathlineto{\pgfqpoint{2.816450in}{5.777861in}}%
\pgfpathlineto{\pgfqpoint{2.817711in}{5.778664in}}%
\pgfpathlineto{\pgfqpoint{2.828957in}{5.788775in}}%
\pgfpathlineto{\pgfqpoint{2.831099in}{5.790380in}}%
\pgfpathlineto{\pgfqpoint{2.832952in}{5.792466in}}%
\pgfpathlineto{\pgfqpoint{2.845986in}{5.805066in}}%
\pgfpathlineto{\pgfqpoint{2.853889in}{5.813572in}}%
\pgfpathlineto{\pgfqpoint{2.855066in}{5.814374in}}%
\pgfpathlineto{\pgfqpoint{2.867208in}{5.823362in}}%
\pgfpathlineto{\pgfqpoint{2.868930in}{5.825047in}}%
\pgfpathlineto{\pgfqpoint{2.870104in}{5.826171in}}%
\pgfpathlineto{\pgfqpoint{2.881145in}{5.835801in}}%
\pgfpathlineto{\pgfqpoint{2.885133in}{5.838770in}}%
\pgfpathlineto{\pgfqpoint{2.888877in}{5.841498in}}%
\pgfpathlineto{\pgfqpoint{2.890442in}{5.843023in}}%
\pgfpathlineto{\pgfqpoint{2.893577in}{5.845270in}}%
\pgfpathlineto{\pgfqpoint{2.900569in}{5.850647in}}%
\pgfpathlineto{\pgfqpoint{2.905574in}{5.853696in}}%
\pgfpathlineto{\pgfqpoint{2.909236in}{5.856826in}}%
\pgfpathlineto{\pgfqpoint{2.937873in}{5.879777in}}%
\pgfpathlineto{\pgfqpoint{2.939637in}{5.880901in}}%
\pgfpathlineto{\pgfqpoint{2.947498in}{5.887160in}}%
\pgfpathlineto{\pgfqpoint{2.948107in}{5.887802in}}%
\pgfpathlineto{\pgfqpoint{2.951093in}{5.889327in}}%
\pgfpathlineto{\pgfqpoint{2.956099in}{5.893740in}}%
\pgfpathlineto{\pgfqpoint{2.958284in}{5.895105in}}%
\pgfpathlineto{\pgfqpoint{2.959638in}{5.895987in}}%
\pgfpathlineto{\pgfqpoint{2.962153in}{5.897352in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{5.898796in}}%
\pgfpathlineto{\pgfqpoint{2.969418in}{5.902568in}}%
\pgfpathlineto{\pgfqpoint{2.973339in}{5.905216in}}%
\pgfpathlineto{\pgfqpoint{2.974465in}{5.905858in}}%
\pgfpathlineto{\pgfqpoint{2.977925in}{5.907543in}}%
\pgfpathlineto{\pgfqpoint{2.985139in}{5.912759in}}%
\pgfpathlineto{\pgfqpoint{3.003376in}{5.925840in}}%
\pgfpathlineto{\pgfqpoint{3.005692in}{5.927204in}}%
\pgfpathlineto{\pgfqpoint{3.008102in}{5.929210in}}%
\pgfpathlineto{\pgfqpoint{3.009457in}{5.930414in}}%
\pgfpathlineto{\pgfqpoint{3.011619in}{5.931778in}}%
\pgfpathlineto{\pgfqpoint{3.013047in}{5.932741in}}%
\pgfpathlineto{\pgfqpoint{3.018255in}{5.936112in}}%
\pgfpathlineto{\pgfqpoint{3.020616in}{5.937636in}}%
\pgfpathlineto{\pgfqpoint{3.022480in}{5.939081in}}%
\pgfpathlineto{\pgfqpoint{3.023767in}{5.940285in}}%
\pgfpathlineto{\pgfqpoint{3.070405in}{5.968291in}}%
\pgfpathlineto{\pgfqpoint{3.074085in}{5.969896in}}%
\pgfpathlineto{\pgfqpoint{3.075555in}{5.970217in}}%
\pgfpathlineto{\pgfqpoint{3.083931in}{5.975113in}}%
\pgfpathlineto{\pgfqpoint{3.085431in}{5.975755in}}%
\pgfpathlineto{\pgfqpoint{3.090826in}{5.977360in}}%
\pgfpathlineto{\pgfqpoint{3.106922in}{5.984823in}}%
\pgfpathlineto{\pgfqpoint{3.108564in}{5.985705in}}%
\pgfpathlineto{\pgfqpoint{3.112382in}{5.987631in}}%
\pgfpathlineto{\pgfqpoint{3.120422in}{5.992687in}}%
\pgfpathlineto{\pgfqpoint{3.124012in}{5.994854in}}%
\pgfpathlineto{\pgfqpoint{3.125700in}{5.995656in}}%
\pgfpathlineto{\pgfqpoint{3.136215in}{6.000792in}}%
\pgfpathlineto{\pgfqpoint{3.141401in}{6.003119in}}%
\pgfpathlineto{\pgfqpoint{3.143042in}{6.004082in}}%
\pgfpathlineto{\pgfqpoint{3.146587in}{6.005848in}}%
\pgfpathlineto{\pgfqpoint{3.159613in}{6.011144in}}%
\pgfpathlineto{\pgfqpoint{3.160731in}{6.011626in}}%
\pgfpathlineto{\pgfqpoint{3.178214in}{6.019089in}}%
\pgfpathlineto{\pgfqpoint{3.179533in}{6.020052in}}%
\pgfpathlineto{\pgfqpoint{3.182636in}{6.021577in}}%
\pgfpathlineto{\pgfqpoint{3.188749in}{6.024466in}}%
\pgfpathlineto{\pgfqpoint{3.190010in}{6.024947in}}%
\pgfpathlineto{\pgfqpoint{3.197478in}{6.028719in}}%
\pgfpathlineto{\pgfqpoint{3.204174in}{6.031848in}}%
\pgfpathlineto{\pgfqpoint{3.208214in}{6.033373in}}%
\pgfpathlineto{\pgfqpoint{3.209304in}{6.033935in}}%
\pgfpathlineto{\pgfqpoint{3.212870in}{6.035379in}}%
\pgfpathlineto{\pgfqpoint{3.217654in}{6.037225in}}%
\pgfpathlineto{\pgfqpoint{3.226734in}{6.039472in}}%
\pgfpathlineto{\pgfqpoint{3.231387in}{6.040997in}}%
\pgfpathlineto{\pgfqpoint{3.234543in}{6.042201in}}%
\pgfpathlineto{\pgfqpoint{3.238789in}{6.043645in}}%
\pgfpathlineto{\pgfqpoint{3.262869in}{6.055121in}}%
\pgfpathlineto{\pgfqpoint{3.263789in}{6.055281in}}%
\pgfpathlineto{\pgfqpoint{3.266682in}{6.056806in}}%
\pgfpathlineto{\pgfqpoint{3.276243in}{6.060256in}}%
\pgfpathlineto{\pgfqpoint{3.281490in}{6.063226in}}%
\pgfpathlineto{\pgfqpoint{3.284149in}{6.064590in}}%
\pgfpathlineto{\pgfqpoint{3.288893in}{6.066195in}}%
\pgfpathlineto{\pgfqpoint{3.295907in}{6.068683in}}%
\pgfpathlineto{\pgfqpoint{3.299946in}{6.069726in}}%
\pgfpathlineto{\pgfqpoint{3.307310in}{6.072775in}}%
\pgfpathlineto{\pgfqpoint{3.314424in}{6.074701in}}%
\pgfpathlineto{\pgfqpoint{3.319381in}{6.076306in}}%
\pgfpathlineto{\pgfqpoint{3.321618in}{6.077510in}}%
\pgfpathlineto{\pgfqpoint{3.325199in}{6.079356in}}%
\pgfpathlineto{\pgfqpoint{3.327176in}{6.080559in}}%
\pgfpathlineto{\pgfqpoint{3.334972in}{6.082967in}}%
\pgfpathlineto{\pgfqpoint{3.343090in}{6.086658in}}%
\pgfpathlineto{\pgfqpoint{3.344307in}{6.087381in}}%
\pgfpathlineto{\pgfqpoint{3.346438in}{6.088103in}}%
\pgfpathlineto{\pgfqpoint{3.353130in}{6.090510in}}%
\pgfpathlineto{\pgfqpoint{3.396151in}{6.106079in}}%
\pgfpathlineto{\pgfqpoint{3.403221in}{6.107683in}}%
\pgfpathlineto{\pgfqpoint{3.426603in}{6.114745in}}%
\pgfpathlineto{\pgfqpoint{3.527901in}{6.146684in}}%
\pgfpathlineto{\pgfqpoint{3.534024in}{6.148129in}}%
\pgfpathlineto{\pgfqpoint{3.535893in}{6.149172in}}%
\pgfpathlineto{\pgfqpoint{3.544599in}{6.151740in}}%
\pgfpathlineto{\pgfqpoint{3.578253in}{6.161530in}}%
\pgfpathlineto{\pgfqpoint{3.580075in}{6.161771in}}%
\pgfpathlineto{\pgfqpoint{3.587896in}{6.163376in}}%
\pgfpathlineto{\pgfqpoint{3.601704in}{6.167389in}}%
\pgfpathlineto{\pgfqpoint{3.685176in}{6.187611in}}%
\pgfpathlineto{\pgfqpoint{3.694784in}{6.189617in}}%
\pgfpathlineto{\pgfqpoint{3.699586in}{6.191463in}}%
\pgfpathlineto{\pgfqpoint{3.789073in}{6.210883in}}%
\pgfpathlineto{\pgfqpoint{3.798670in}{6.212729in}}%
\pgfpathlineto{\pgfqpoint{3.821000in}{6.217223in}}%
\pgfpathlineto{\pgfqpoint{3.831661in}{6.218748in}}%
\pgfpathlineto{\pgfqpoint{3.887607in}{6.229260in}}%
\pgfpathlineto{\pgfqpoint{3.888653in}{6.229742in}}%
\pgfpathlineto{\pgfqpoint{3.941596in}{6.240977in}}%
\pgfpathlineto{\pgfqpoint{3.942020in}{6.241217in}}%
\pgfpathlineto{\pgfqpoint{3.953156in}{6.242662in}}%
\pgfpathlineto{\pgfqpoint{3.953167in}{6.242742in}}%
\pgfpathlineto{\pgfqpoint{3.966305in}{6.244427in}}%
\pgfpathlineto{\pgfqpoint{3.991361in}{6.248841in}}%
\pgfpathlineto{\pgfqpoint{4.001076in}{6.250285in}}%
\pgfpathlineto{\pgfqpoint{4.017340in}{6.252773in}}%
\pgfpathlineto{\pgfqpoint{4.018375in}{6.253335in}}%
\pgfpathlineto{\pgfqpoint{4.033221in}{6.255582in}}%
\pgfpathlineto{\pgfqpoint{4.066077in}{6.260317in}}%
\pgfpathlineto{\pgfqpoint{4.078291in}{6.262804in}}%
\pgfpathlineto{\pgfqpoint{4.090205in}{6.264490in}}%
\pgfpathlineto{\pgfqpoint{4.090332in}{6.264650in}}%
\pgfpathlineto{\pgfqpoint{4.103923in}{6.266415in}}%
\pgfpathlineto{\pgfqpoint{4.106189in}{6.266977in}}%
\pgfpathlineto{\pgfqpoint{4.118911in}{6.268823in}}%
\pgfpathlineto{\pgfqpoint{4.149350in}{6.272675in}}%
\pgfpathlineto{\pgfqpoint{4.197151in}{6.277329in}}%
\pgfpathlineto{\pgfqpoint{4.201999in}{6.278373in}}%
\pgfpathlineto{\pgfqpoint{4.210525in}{6.279817in}}%
\pgfpathlineto{\pgfqpoint{4.211561in}{6.280138in}}%
\pgfpathlineto{\pgfqpoint{4.221803in}{6.281582in}}%
\pgfpathlineto{\pgfqpoint{4.453994in}{6.308305in}}%
\pgfpathlineto{\pgfqpoint{4.478945in}{6.309910in}}%
\pgfpathlineto{\pgfqpoint{4.490517in}{6.311355in}}%
\pgfpathlineto{\pgfqpoint{4.510174in}{6.313120in}}%
\pgfpathlineto{\pgfqpoint{4.511061in}{6.313281in}}%
\pgfpathlineto{\pgfqpoint{4.516069in}{6.313602in}}%
\pgfpathlineto{\pgfqpoint{4.536709in}{6.315126in}}%
\pgfpathlineto{\pgfqpoint{4.541540in}{6.315608in}}%
\pgfpathlineto{\pgfqpoint{4.563557in}{6.317373in}}%
\pgfpathlineto{\pgfqpoint{4.564168in}{6.317534in}}%
\pgfpathlineto{\pgfqpoint{4.599678in}{6.319781in}}%
\pgfpathlineto{\pgfqpoint{4.642943in}{6.323151in}}%
\pgfpathlineto{\pgfqpoint{4.644900in}{6.323312in}}%
\pgfpathlineto{\pgfqpoint{4.656293in}{6.324034in}}%
\pgfpathlineto{\pgfqpoint{4.703737in}{6.328287in}}%
\pgfpathlineto{\pgfqpoint{4.705119in}{6.328688in}}%
\pgfpathlineto{\pgfqpoint{4.737908in}{6.330775in}}%
\pgfpathlineto{\pgfqpoint{4.757077in}{6.332139in}}%
\pgfpathlineto{\pgfqpoint{4.766998in}{6.333263in}}%
\pgfpathlineto{\pgfqpoint{4.806309in}{6.335911in}}%
\pgfpathlineto{\pgfqpoint{4.809286in}{6.336312in}}%
\pgfpathlineto{\pgfqpoint{4.828550in}{6.337757in}}%
\pgfpathlineto{\pgfqpoint{4.847660in}{6.339683in}}%
\pgfpathlineto{\pgfqpoint{4.895955in}{6.342812in}}%
\pgfpathlineto{\pgfqpoint{5.071268in}{6.353726in}}%
\pgfpathlineto{\pgfqpoint{5.093533in}{6.355090in}}%
\pgfpathlineto{\pgfqpoint{5.113843in}{6.356214in}}%
\pgfpathlineto{\pgfqpoint{5.151267in}{6.357658in}}%
\pgfpathlineto{\pgfqpoint{5.152857in}{6.357819in}}%
\pgfpathlineto{\pgfqpoint{5.407353in}{6.369936in}}%
\pgfpathlineto{\pgfqpoint{5.456066in}{6.371622in}}%
\pgfpathlineto{\pgfqpoint{5.456113in}{6.371702in}}%
\pgfpathlineto{\pgfqpoint{5.483154in}{6.373869in}}%
\pgfpathlineto{\pgfqpoint{5.488779in}{6.374190in}}%
\pgfpathlineto{\pgfqpoint{5.516579in}{6.375554in}}%
\pgfpathlineto{\pgfqpoint{5.550746in}{6.376998in}}%
\pgfpathlineto{\pgfqpoint{5.678405in}{6.381332in}}%
\pgfpathlineto{\pgfqpoint{5.683730in}{6.381572in}}%
\pgfpathlineto{\pgfqpoint{5.716716in}{6.383097in}}%
\pgfpathlineto{\pgfqpoint{5.853793in}{6.388313in}}%
\pgfpathlineto{\pgfqpoint{5.917843in}{6.390239in}}%
\pgfpathlineto{\pgfqpoint{5.924696in}{6.390560in}}%
\pgfpathlineto{\pgfqpoint{5.967554in}{6.392005in}}%
\pgfpathlineto{\pgfqpoint{6.063283in}{6.394492in}}%
\pgfpathlineto{\pgfqpoint{6.076735in}{6.394974in}}%
\pgfpathlineto{\pgfqpoint{6.097724in}{6.395616in}}%
\pgfpathlineto{\pgfqpoint{6.639637in}{6.409338in}}%
\pgfpathlineto{\pgfqpoint{6.735801in}{6.411826in}}%
\pgfpathlineto{\pgfqpoint{6.755839in}{6.412147in}}%
\pgfpathlineto{\pgfqpoint{6.767537in}{6.412388in}}%
\pgfpathlineto{\pgfqpoint{6.767537in}{6.412388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256009in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.272552in}{1.009722in}}%
\pgfpathlineto{\pgfqpoint{1.291396in}{1.020556in}}%
\pgfpathlineto{\pgfqpoint{1.296386in}{1.025531in}}%
\pgfpathlineto{\pgfqpoint{1.298385in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{1.299440in}{1.027859in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{1.029865in}}%
\pgfpathlineto{\pgfqpoint{1.302304in}{1.031309in}}%
\pgfpathlineto{\pgfqpoint{1.305117in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{1.307595in}{1.036686in}}%
\pgfpathlineto{\pgfqpoint{1.309524in}{1.038371in}}%
\pgfpathlineto{\pgfqpoint{1.313182in}{1.042945in}}%
\pgfpathlineto{\pgfqpoint{1.316202in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{1.317427in}{1.047840in}}%
\pgfpathlineto{\pgfqpoint{1.319078in}{1.050087in}}%
\pgfpathlineto{\pgfqpoint{1.320269in}{1.051291in}}%
\pgfpathlineto{\pgfqpoint{1.321175in}{1.052816in}}%
\pgfpathlineto{\pgfqpoint{1.322411in}{1.054902in}}%
\pgfpathlineto{\pgfqpoint{1.324545in}{1.058674in}}%
\pgfpathlineto{\pgfqpoint{1.331055in}{1.068545in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.337351in}{1.077532in}}%
\pgfpathlineto{\pgfqpoint{1.338372in}{1.079137in}}%
\pgfpathlineto{\pgfqpoint{1.339683in}{1.081144in}}%
\pgfpathlineto{\pgfqpoint{1.341140in}{1.083712in}}%
\pgfpathlineto{\pgfqpoint{1.342269in}{1.085959in}}%
\pgfpathlineto{\pgfqpoint{1.344304in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{1.345381in}{1.091014in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.093823in}}%
\pgfpathlineto{\pgfqpoint{1.348992in}{1.097274in}}%
\pgfpathlineto{\pgfqpoint{1.349788in}{1.098798in}}%
\pgfpathlineto{\pgfqpoint{1.351355in}{1.102811in}}%
\pgfpathlineto{\pgfqpoint{1.352130in}{1.104817in}}%
\pgfpathlineto{\pgfqpoint{1.353620in}{1.108749in}}%
\pgfpathlineto{\pgfqpoint{1.357507in}{1.118861in}}%
\pgfpathlineto{\pgfqpoint{1.358784in}{1.122231in}}%
\pgfpathlineto{\pgfqpoint{1.359905in}{1.124398in}}%
\pgfpathlineto{\pgfqpoint{1.360806in}{1.125922in}}%
\pgfpathlineto{\pgfqpoint{1.363693in}{1.132262in}}%
\pgfpathlineto{\pgfqpoint{1.365092in}{1.134991in}}%
\pgfpathlineto{\pgfqpoint{1.369259in}{1.143898in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{1.147991in}}%
\pgfpathlineto{\pgfqpoint{1.371607in}{1.149676in}}%
\pgfpathlineto{\pgfqpoint{1.374759in}{1.158985in}}%
\pgfpathlineto{\pgfqpoint{1.375701in}{1.161473in}}%
\pgfpathlineto{\pgfqpoint{1.379823in}{1.172707in}}%
\pgfpathlineto{\pgfqpoint{1.380587in}{1.174714in}}%
\pgfpathlineto{\pgfqpoint{1.381814in}{1.178164in}}%
\pgfpathlineto{\pgfqpoint{1.384853in}{1.186591in}}%
\pgfpathlineto{\pgfqpoint{1.388519in}{1.196702in}}%
\pgfpathlineto{\pgfqpoint{1.394631in}{1.214678in}}%
\pgfpathlineto{\pgfqpoint{1.397958in}{1.224628in}}%
\pgfpathlineto{\pgfqpoint{1.398692in}{1.226073in}}%
\pgfpathlineto{\pgfqpoint{1.407500in}{1.251913in}}%
\pgfpathlineto{\pgfqpoint{1.408798in}{1.255524in}}%
\pgfpathlineto{\pgfqpoint{1.409605in}{1.257932in}}%
\pgfpathlineto{\pgfqpoint{1.411065in}{1.262506in}}%
\pgfpathlineto{\pgfqpoint{1.412192in}{1.265957in}}%
\pgfpathlineto{\pgfqpoint{1.412945in}{1.268765in}}%
\pgfpathlineto{\pgfqpoint{1.415740in}{1.277272in}}%
\pgfpathlineto{\pgfqpoint{1.416624in}{1.279519in}}%
\pgfpathlineto{\pgfqpoint{1.465497in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.467513in}{1.470992in}}%
\pgfpathlineto{\pgfqpoint{1.468303in}{1.474041in}}%
\pgfpathlineto{\pgfqpoint{1.472622in}{1.490011in}}%
\pgfpathlineto{\pgfqpoint{1.474673in}{1.497233in}}%
\pgfpathlineto{\pgfqpoint{1.475873in}{1.501968in}}%
\pgfpathlineto{\pgfqpoint{1.477303in}{1.508388in}}%
\pgfpathlineto{\pgfqpoint{1.477865in}{1.510635in}}%
\pgfpathlineto{\pgfqpoint{1.484280in}{1.537117in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{1.538882in}}%
\pgfpathlineto{\pgfqpoint{1.485873in}{1.543457in}}%
\pgfpathlineto{\pgfqpoint{1.486669in}{1.546586in}}%
\pgfpathlineto{\pgfqpoint{1.487819in}{1.552043in}}%
\pgfpathlineto{\pgfqpoint{1.489950in}{1.560469in}}%
\pgfpathlineto{\pgfqpoint{1.491518in}{1.567531in}}%
\pgfpathlineto{\pgfqpoint{1.493440in}{1.575957in}}%
\pgfpathlineto{\pgfqpoint{1.498687in}{1.598186in}}%
\pgfpathlineto{\pgfqpoint{1.499180in}{1.600273in}}%
\pgfpathlineto{\pgfqpoint{1.501505in}{1.611026in}}%
\pgfpathlineto{\pgfqpoint{1.503316in}{1.617526in}}%
\pgfpathlineto{\pgfqpoint{1.504562in}{1.623786in}}%
\pgfpathlineto{\pgfqpoint{1.507231in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{1.508377in}{1.644089in}}%
\pgfpathlineto{\pgfqpoint{1.510352in}{1.652675in}}%
\pgfpathlineto{\pgfqpoint{1.510978in}{1.656206in}}%
\pgfpathlineto{\pgfqpoint{1.512978in}{1.665114in}}%
\pgfpathlineto{\pgfqpoint{1.514332in}{1.670731in}}%
\pgfpathlineto{\pgfqpoint{1.515901in}{1.677632in}}%
\pgfpathlineto{\pgfqpoint{1.516370in}{1.679799in}}%
\pgfpathlineto{\pgfqpoint{1.518619in}{1.690232in}}%
\pgfpathlineto{\pgfqpoint{1.519408in}{1.693040in}}%
\pgfpathlineto{\pgfqpoint{1.521927in}{1.704596in}}%
\pgfpathlineto{\pgfqpoint{1.522931in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{1.526548in}{1.730356in}}%
\pgfpathlineto{\pgfqpoint{1.528265in}{1.736294in}}%
\pgfpathlineto{\pgfqpoint{1.531576in}{1.751943in}}%
\pgfpathlineto{\pgfqpoint{1.532163in}{1.754350in}}%
\pgfpathlineto{\pgfqpoint{1.534082in}{1.762616in}}%
\pgfpathlineto{\pgfqpoint{1.534510in}{1.764221in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.771845in}}%
\pgfpathlineto{\pgfqpoint{1.538545in}{1.784925in}}%
\pgfpathlineto{\pgfqpoint{1.539078in}{1.787092in}}%
\pgfpathlineto{\pgfqpoint{1.540846in}{1.796962in}}%
\pgfpathlineto{\pgfqpoint{1.542832in}{1.807154in}}%
\pgfpathlineto{\pgfqpoint{1.547195in}{1.828019in}}%
\pgfpathlineto{\pgfqpoint{1.547752in}{1.831389in}}%
\pgfpathlineto{\pgfqpoint{1.549081in}{1.838531in}}%
\pgfpathlineto{\pgfqpoint{1.552098in}{1.852173in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{1.854741in}}%
\pgfpathlineto{\pgfqpoint{1.553828in}{1.860840in}}%
\pgfpathlineto{\pgfqpoint{1.556280in}{1.872557in}}%
\pgfpathlineto{\pgfqpoint{1.558658in}{1.884995in}}%
\pgfpathlineto{\pgfqpoint{1.560035in}{1.891977in}}%
\pgfpathlineto{\pgfqpoint{1.562212in}{1.901526in}}%
\pgfpathlineto{\pgfqpoint{1.563426in}{1.908588in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{1.912119in}}%
\pgfpathlineto{\pgfqpoint{1.568729in}{1.934348in}}%
\pgfpathlineto{\pgfqpoint{1.569380in}{1.938280in}}%
\pgfpathlineto{\pgfqpoint{1.572654in}{1.954812in}}%
\pgfpathlineto{\pgfqpoint{1.578369in}{1.985467in}}%
\pgfpathlineto{\pgfqpoint{1.580134in}{1.994214in}}%
\pgfpathlineto{\pgfqpoint{1.582116in}{2.005208in}}%
\pgfpathlineto{\pgfqpoint{1.583551in}{2.011949in}}%
\pgfpathlineto{\pgfqpoint{1.599966in}{2.095167in}}%
\pgfpathlineto{\pgfqpoint{1.601098in}{2.101426in}}%
\pgfpathlineto{\pgfqpoint{1.602642in}{2.108648in}}%
\pgfpathlineto{\pgfqpoint{1.626008in}{2.234318in}}%
\pgfpathlineto{\pgfqpoint{1.627355in}{2.242664in}}%
\pgfpathlineto{\pgfqpoint{1.627768in}{2.245071in}}%
\pgfpathlineto{\pgfqpoint{1.628895in}{2.251411in}}%
\pgfpathlineto{\pgfqpoint{1.645491in}{2.343215in}}%
\pgfpathlineto{\pgfqpoint{1.645925in}{2.345222in}}%
\pgfpathlineto{\pgfqpoint{1.647632in}{2.353969in}}%
\pgfpathlineto{\pgfqpoint{1.649872in}{2.364722in}}%
\pgfpathlineto{\pgfqpoint{1.654694in}{2.394494in}}%
\pgfpathlineto{\pgfqpoint{1.655821in}{2.399951in}}%
\pgfpathlineto{\pgfqpoint{1.657036in}{2.406933in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.415921in}}%
\pgfpathlineto{\pgfqpoint{1.660040in}{2.423625in}}%
\pgfpathlineto{\pgfqpoint{1.661575in}{2.431008in}}%
\pgfpathlineto{\pgfqpoint{1.662045in}{2.434539in}}%
\pgfpathlineto{\pgfqpoint{1.663447in}{2.443125in}}%
\pgfpathlineto{\pgfqpoint{1.664605in}{2.449224in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{2.489188in}}%
\pgfpathlineto{\pgfqpoint{1.672403in}{2.493040in}}%
\pgfpathlineto{\pgfqpoint{1.673673in}{2.500663in}}%
\pgfpathlineto{\pgfqpoint{1.674989in}{2.508448in}}%
\pgfpathlineto{\pgfqpoint{1.676410in}{2.516392in}}%
\pgfpathlineto{\pgfqpoint{1.678101in}{2.526423in}}%
\pgfpathlineto{\pgfqpoint{1.679922in}{2.536856in}}%
\pgfpathlineto{\pgfqpoint{1.680612in}{2.540788in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{2.561893in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{2.565183in}}%
\pgfpathlineto{\pgfqpoint{1.687853in}{2.581955in}}%
\pgfpathlineto{\pgfqpoint{1.688575in}{2.585085in}}%
\pgfpathlineto{\pgfqpoint{1.690959in}{2.598005in}}%
\pgfpathlineto{\pgfqpoint{1.692794in}{2.607796in}}%
\pgfpathlineto{\pgfqpoint{1.693952in}{2.614536in}}%
\pgfpathlineto{\pgfqpoint{1.696524in}{2.628580in}}%
\pgfpathlineto{\pgfqpoint{1.698222in}{2.637086in}}%
\pgfpathlineto{\pgfqpoint{1.700138in}{2.649124in}}%
\pgfpathlineto{\pgfqpoint{1.701661in}{2.658352in}}%
\pgfpathlineto{\pgfqpoint{1.702014in}{2.660679in}}%
\pgfpathlineto{\pgfqpoint{1.703388in}{2.668464in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{2.675365in}}%
\pgfpathlineto{\pgfqpoint{1.706899in}{2.689248in}}%
\pgfpathlineto{\pgfqpoint{1.707907in}{2.695588in}}%
\pgfpathlineto{\pgfqpoint{1.716885in}{2.743175in}}%
\pgfpathlineto{\pgfqpoint{1.722944in}{2.777682in}}%
\pgfpathlineto{\pgfqpoint{1.724047in}{2.784905in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{2.833294in}}%
\pgfpathlineto{\pgfqpoint{1.739106in}{2.870129in}}%
\pgfpathlineto{\pgfqpoint{1.739785in}{2.873579in}}%
\pgfpathlineto{\pgfqpoint{1.744260in}{2.899981in}}%
\pgfpathlineto{\pgfqpoint{1.744886in}{2.903753in}}%
\pgfpathlineto{\pgfqpoint{1.747392in}{2.920124in}}%
\pgfpathlineto{\pgfqpoint{1.748592in}{2.926784in}}%
\pgfpathlineto{\pgfqpoint{1.749517in}{2.931920in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{2.945883in}}%
\pgfpathlineto{\pgfqpoint{1.753278in}{2.952464in}}%
\pgfpathlineto{\pgfqpoint{1.782197in}{3.119381in}}%
\pgfpathlineto{\pgfqpoint{1.785617in}{3.138320in}}%
\pgfpathlineto{\pgfqpoint{1.786398in}{3.143135in}}%
\pgfpathlineto{\pgfqpoint{1.788567in}{3.153086in}}%
\pgfpathlineto{\pgfqpoint{1.791101in}{3.166888in}}%
\pgfpathlineto{\pgfqpoint{1.793600in}{3.179809in}}%
\pgfpathlineto{\pgfqpoint{1.794859in}{3.187352in}}%
\pgfpathlineto{\pgfqpoint{1.800629in}{3.219371in}}%
\pgfpathlineto{\pgfqpoint{1.801156in}{3.222421in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{3.230365in}}%
\pgfpathlineto{\pgfqpoint{1.803416in}{3.234057in}}%
\pgfpathlineto{\pgfqpoint{1.805214in}{3.244088in}}%
\pgfpathlineto{\pgfqpoint{1.805751in}{3.246736in}}%
\pgfpathlineto{\pgfqpoint{1.806933in}{3.253878in}}%
\pgfpathlineto{\pgfqpoint{1.814010in}{3.293521in}}%
\pgfpathlineto{\pgfqpoint{1.815535in}{3.302429in}}%
\pgfpathlineto{\pgfqpoint{1.816172in}{3.305639in}}%
\pgfpathlineto{\pgfqpoint{1.818468in}{3.318398in}}%
\pgfpathlineto{\pgfqpoint{1.823054in}{3.342633in}}%
\pgfpathlineto{\pgfqpoint{1.824975in}{3.353146in}}%
\pgfpathlineto{\pgfqpoint{1.825518in}{3.357078in}}%
\pgfpathlineto{\pgfqpoint{1.852621in}{3.494785in}}%
\pgfpathlineto{\pgfqpoint{1.853424in}{3.498556in}}%
\pgfpathlineto{\pgfqpoint{1.854555in}{3.504655in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{3.507625in}}%
\pgfpathlineto{\pgfqpoint{1.856212in}{3.513884in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{3.518859in}}%
\pgfpathlineto{\pgfqpoint{1.858350in}{3.526483in}}%
\pgfpathlineto{\pgfqpoint{1.859803in}{3.533224in}}%
\pgfpathlineto{\pgfqpoint{1.862806in}{3.549434in}}%
\pgfpathlineto{\pgfqpoint{1.863212in}{3.551681in}}%
\pgfpathlineto{\pgfqpoint{1.864363in}{3.557218in}}%
\pgfpathlineto{\pgfqpoint{1.873512in}{3.604405in}}%
\pgfpathlineto{\pgfqpoint{1.878101in}{3.627757in}}%
\pgfpathlineto{\pgfqpoint{1.878523in}{3.629763in}}%
\pgfpathlineto{\pgfqpoint{1.880890in}{3.641560in}}%
\pgfpathlineto{\pgfqpoint{1.881739in}{3.645492in}}%
\pgfpathlineto{\pgfqpoint{1.885047in}{3.663468in}}%
\pgfpathlineto{\pgfqpoint{1.886263in}{3.669486in}}%
\pgfpathlineto{\pgfqpoint{1.942034in}{3.945702in}}%
\pgfpathlineto{\pgfqpoint{1.942533in}{3.947628in}}%
\pgfpathlineto{\pgfqpoint{1.943828in}{3.953888in}}%
\pgfpathlineto{\pgfqpoint{1.946162in}{3.963999in}}%
\pgfpathlineto{\pgfqpoint{1.947603in}{3.970981in}}%
\pgfpathlineto{\pgfqpoint{1.949102in}{3.977802in}}%
\pgfpathlineto{\pgfqpoint{1.949764in}{3.980530in}}%
\pgfpathlineto{\pgfqpoint{1.952337in}{3.992648in}}%
\pgfpathlineto{\pgfqpoint{1.953648in}{3.998907in}}%
\pgfpathlineto{\pgfqpoint{1.955525in}{4.008537in}}%
\pgfpathlineto{\pgfqpoint{1.958170in}{4.021297in}}%
\pgfpathlineto{\pgfqpoint{1.960933in}{4.035340in}}%
\pgfpathlineto{\pgfqpoint{1.963012in}{4.044729in}}%
\pgfpathlineto{\pgfqpoint{1.964357in}{4.050026in}}%
\pgfpathlineto{\pgfqpoint{1.966181in}{4.057088in}}%
\pgfpathlineto{\pgfqpoint{1.968961in}{4.069366in}}%
\pgfpathlineto{\pgfqpoint{1.970179in}{4.075224in}}%
\pgfpathlineto{\pgfqpoint{2.023935in}{4.312198in}}%
\pgfpathlineto{\pgfqpoint{2.024968in}{4.316692in}}%
\pgfpathlineto{\pgfqpoint{2.026870in}{4.325279in}}%
\pgfpathlineto{\pgfqpoint{2.027179in}{4.326884in}}%
\pgfpathlineto{\pgfqpoint{2.029034in}{4.334106in}}%
\pgfpathlineto{\pgfqpoint{2.044163in}{4.393490in}}%
\pgfpathlineto{\pgfqpoint{2.044653in}{4.394855in}}%
\pgfpathlineto{\pgfqpoint{2.045894in}{4.400311in}}%
\pgfpathlineto{\pgfqpoint{2.046786in}{4.404003in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{4.432250in}}%
\pgfpathlineto{\pgfqpoint{2.057164in}{4.445331in}}%
\pgfpathlineto{\pgfqpoint{2.058368in}{4.451189in}}%
\pgfpathlineto{\pgfqpoint{2.060118in}{4.457770in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{4.477591in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{4.479597in}}%
\pgfpathlineto{\pgfqpoint{2.067001in}{4.484573in}}%
\pgfpathlineto{\pgfqpoint{2.069068in}{4.491233in}}%
\pgfpathlineto{\pgfqpoint{2.070834in}{4.498777in}}%
\pgfpathlineto{\pgfqpoint{2.083599in}{4.549253in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{4.551179in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{4.562976in}}%
\pgfpathlineto{\pgfqpoint{2.088327in}{4.570038in}}%
\pgfpathlineto{\pgfqpoint{2.089152in}{4.573007in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{4.582877in}}%
\pgfpathlineto{\pgfqpoint{2.092522in}{4.588013in}}%
\pgfpathlineto{\pgfqpoint{2.094411in}{4.596038in}}%
\pgfpathlineto{\pgfqpoint{2.097621in}{4.607594in}}%
\pgfpathlineto{\pgfqpoint{2.099088in}{4.614174in}}%
\pgfpathlineto{\pgfqpoint{2.104765in}{4.634638in}}%
\pgfpathlineto{\pgfqpoint{2.105917in}{4.638650in}}%
\pgfpathlineto{\pgfqpoint{2.106922in}{4.641539in}}%
\pgfpathlineto{\pgfqpoint{2.109214in}{4.650928in}}%
\pgfpathlineto{\pgfqpoint{2.110446in}{4.653336in}}%
\pgfpathlineto{\pgfqpoint{2.121125in}{4.693781in}}%
\pgfpathlineto{\pgfqpoint{2.122295in}{4.698436in}}%
\pgfpathlineto{\pgfqpoint{2.126004in}{4.709831in}}%
\pgfpathlineto{\pgfqpoint{2.126927in}{4.714245in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{4.717695in}}%
\pgfpathlineto{\pgfqpoint{2.128916in}{4.720664in}}%
\pgfpathlineto{\pgfqpoint{2.130758in}{4.727726in}}%
\pgfpathlineto{\pgfqpoint{2.131626in}{4.730214in}}%
\pgfpathlineto{\pgfqpoint{2.160722in}{4.831889in}}%
\pgfpathlineto{\pgfqpoint{2.161263in}{4.833494in}}%
\pgfpathlineto{\pgfqpoint{2.162503in}{4.839754in}}%
\pgfpathlineto{\pgfqpoint{2.165145in}{4.849303in}}%
\pgfpathlineto{\pgfqpoint{2.166607in}{4.854359in}}%
\pgfpathlineto{\pgfqpoint{2.169355in}{4.862384in}}%
\pgfpathlineto{\pgfqpoint{2.172491in}{4.872094in}}%
\pgfpathlineto{\pgfqpoint{2.172906in}{4.873699in}}%
\pgfpathlineto{\pgfqpoint{2.175225in}{4.881082in}}%
\pgfpathlineto{\pgfqpoint{2.176555in}{4.884934in}}%
\pgfpathlineto{\pgfqpoint{2.178161in}{4.890069in}}%
\pgfpathlineto{\pgfqpoint{2.178656in}{4.891915in}}%
\pgfpathlineto{\pgfqpoint{2.210440in}{4.992788in}}%
\pgfpathlineto{\pgfqpoint{2.211721in}{4.997362in}}%
\pgfpathlineto{\pgfqpoint{2.215399in}{5.008757in}}%
\pgfpathlineto{\pgfqpoint{2.216636in}{5.012609in}}%
\pgfpathlineto{\pgfqpoint{2.217083in}{5.014455in}}%
\pgfpathlineto{\pgfqpoint{2.218373in}{5.018227in}}%
\pgfpathlineto{\pgfqpoint{2.221307in}{5.027455in}}%
\pgfpathlineto{\pgfqpoint{2.221887in}{5.029301in}}%
\pgfpathlineto{\pgfqpoint{2.223312in}{5.034196in}}%
\pgfpathlineto{\pgfqpoint{2.225671in}{5.041098in}}%
\pgfpathlineto{\pgfqpoint{2.227615in}{5.048561in}}%
\pgfpathlineto{\pgfqpoint{2.228370in}{5.051048in}}%
\pgfpathlineto{\pgfqpoint{2.229466in}{5.053777in}}%
\pgfpathlineto{\pgfqpoint{2.231529in}{5.060438in}}%
\pgfpathlineto{\pgfqpoint{2.232876in}{5.064209in}}%
\pgfpathlineto{\pgfqpoint{2.233685in}{5.066055in}}%
\pgfpathlineto{\pgfqpoint{2.234912in}{5.069024in}}%
\pgfpathlineto{\pgfqpoint{2.236323in}{5.072555in}}%
\pgfpathlineto{\pgfqpoint{2.243763in}{5.094704in}}%
\pgfpathlineto{\pgfqpoint{2.244534in}{5.096549in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{5.100642in}}%
\pgfpathlineto{\pgfqpoint{2.247620in}{5.105698in}}%
\pgfpathlineto{\pgfqpoint{2.324538in}{5.300542in}}%
\pgfpathlineto{\pgfqpoint{2.325393in}{5.302628in}}%
\pgfpathlineto{\pgfqpoint{2.327212in}{5.307684in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{5.309289in}}%
\pgfpathlineto{\pgfqpoint{2.330195in}{5.315067in}}%
\pgfpathlineto{\pgfqpoint{2.331069in}{5.316511in}}%
\pgfpathlineto{\pgfqpoint{2.333111in}{5.321246in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{5.323172in}}%
\pgfpathlineto{\pgfqpoint{2.335179in}{5.325820in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{5.333524in}}%
\pgfpathlineto{\pgfqpoint{2.339804in}{5.335931in}}%
\pgfpathlineto{\pgfqpoint{2.341342in}{5.339462in}}%
\pgfpathlineto{\pgfqpoint{2.342294in}{5.341950in}}%
\pgfpathlineto{\pgfqpoint{2.343488in}{5.344598in}}%
\pgfpathlineto{\pgfqpoint{2.345062in}{5.347247in}}%
\pgfpathlineto{\pgfqpoint{2.346226in}{5.350617in}}%
\pgfpathlineto{\pgfqpoint{2.348155in}{5.354549in}}%
\pgfpathlineto{\pgfqpoint{2.349480in}{5.357197in}}%
\pgfpathlineto{\pgfqpoint{2.351406in}{5.360648in}}%
\pgfpathlineto{\pgfqpoint{2.352936in}{5.364420in}}%
\pgfpathlineto{\pgfqpoint{2.356238in}{5.370599in}}%
\pgfpathlineto{\pgfqpoint{2.357683in}{5.373889in}}%
\pgfpathlineto{\pgfqpoint{2.359090in}{5.376618in}}%
\pgfpathlineto{\pgfqpoint{2.360258in}{5.379186in}}%
\pgfpathlineto{\pgfqpoint{2.363455in}{5.386087in}}%
\pgfpathlineto{\pgfqpoint{2.364452in}{5.388976in}}%
\pgfpathlineto{\pgfqpoint{2.365654in}{5.392025in}}%
\pgfpathlineto{\pgfqpoint{2.369274in}{5.399729in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{5.403019in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{5.410563in}}%
\pgfpathlineto{\pgfqpoint{2.381072in}{5.423403in}}%
\pgfpathlineto{\pgfqpoint{2.381895in}{5.424927in}}%
\pgfpathlineto{\pgfqpoint{2.390145in}{5.442261in}}%
\pgfpathlineto{\pgfqpoint{2.392978in}{5.448280in}}%
\pgfpathlineto{\pgfqpoint{2.393963in}{5.449965in}}%
\pgfpathlineto{\pgfqpoint{2.396783in}{5.454780in}}%
\pgfpathlineto{\pgfqpoint{2.399381in}{5.459514in}}%
\pgfpathlineto{\pgfqpoint{2.404270in}{5.470509in}}%
\pgfpathlineto{\pgfqpoint{2.405423in}{5.473077in}}%
\pgfpathlineto{\pgfqpoint{2.410364in}{5.482064in}}%
\pgfpathlineto{\pgfqpoint{2.412223in}{5.484231in}}%
\pgfpathlineto{\pgfqpoint{2.414289in}{5.489126in}}%
\pgfpathlineto{\pgfqpoint{2.415128in}{5.490892in}}%
\pgfpathlineto{\pgfqpoint{2.416089in}{5.492737in}}%
\pgfpathlineto{\pgfqpoint{2.423464in}{5.507904in}}%
\pgfpathlineto{\pgfqpoint{2.424688in}{5.510553in}}%
\pgfpathlineto{\pgfqpoint{2.429118in}{5.519380in}}%
\pgfpathlineto{\pgfqpoint{2.430128in}{5.521467in}}%
\pgfpathlineto{\pgfqpoint{2.435106in}{5.530615in}}%
\pgfpathlineto{\pgfqpoint{2.436816in}{5.533343in}}%
\pgfpathlineto{\pgfqpoint{2.437992in}{5.534948in}}%
\pgfpathlineto{\pgfqpoint{2.447672in}{5.553245in}}%
\pgfpathlineto{\pgfqpoint{2.449574in}{5.556294in}}%
\pgfpathlineto{\pgfqpoint{2.451716in}{5.560146in}}%
\pgfpathlineto{\pgfqpoint{2.452658in}{5.561671in}}%
\pgfpathlineto{\pgfqpoint{2.453794in}{5.563998in}}%
\pgfpathlineto{\pgfqpoint{2.454879in}{5.566085in}}%
\pgfpathlineto{\pgfqpoint{2.460088in}{5.576918in}}%
\pgfpathlineto{\pgfqpoint{2.461221in}{5.579165in}}%
\pgfpathlineto{\pgfqpoint{2.462764in}{5.582857in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{5.619129in}}%
\pgfpathlineto{\pgfqpoint{2.486505in}{5.621135in}}%
\pgfpathlineto{\pgfqpoint{2.493212in}{5.631648in}}%
\pgfpathlineto{\pgfqpoint{2.496763in}{5.637907in}}%
\pgfpathlineto{\pgfqpoint{2.497978in}{5.640235in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{5.646093in}}%
\pgfpathlineto{\pgfqpoint{2.502852in}{5.649142in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{5.656204in}}%
\pgfpathlineto{\pgfqpoint{2.508384in}{5.657809in}}%
\pgfpathlineto{\pgfqpoint{2.509676in}{5.659414in}}%
\pgfpathlineto{\pgfqpoint{2.511382in}{5.662865in}}%
\pgfpathlineto{\pgfqpoint{2.512424in}{5.664229in}}%
\pgfpathlineto{\pgfqpoint{2.513031in}{5.665994in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{5.668803in}}%
\pgfpathlineto{\pgfqpoint{2.516006in}{5.671692in}}%
\pgfpathlineto{\pgfqpoint{2.516817in}{5.673217in}}%
\pgfpathlineto{\pgfqpoint{2.518941in}{5.676106in}}%
\pgfpathlineto{\pgfqpoint{2.520561in}{5.677952in}}%
\pgfpathlineto{\pgfqpoint{2.521711in}{5.680038in}}%
\pgfpathlineto{\pgfqpoint{2.523106in}{5.682526in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{5.706360in}}%
\pgfpathlineto{\pgfqpoint{2.546274in}{5.715187in}}%
\pgfpathlineto{\pgfqpoint{2.564146in}{5.740385in}}%
\pgfpathlineto{\pgfqpoint{2.565204in}{5.741749in}}%
\pgfpathlineto{\pgfqpoint{2.567454in}{5.744076in}}%
\pgfpathlineto{\pgfqpoint{2.568403in}{5.745681in}}%
\pgfpathlineto{\pgfqpoint{2.569790in}{5.747688in}}%
\pgfpathlineto{\pgfqpoint{2.571145in}{5.749052in}}%
\pgfpathlineto{\pgfqpoint{2.574806in}{5.754429in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{5.756595in}}%
\pgfpathlineto{\pgfqpoint{2.579435in}{5.758842in}}%
\pgfpathlineto{\pgfqpoint{2.580831in}{5.760768in}}%
\pgfpathlineto{\pgfqpoint{2.582988in}{5.763737in}}%
\pgfpathlineto{\pgfqpoint{2.597644in}{5.782917in}}%
\pgfpathlineto{\pgfqpoint{2.599781in}{5.785003in}}%
\pgfpathlineto{\pgfqpoint{2.601417in}{5.787250in}}%
\pgfpathlineto{\pgfqpoint{2.603560in}{5.789417in}}%
\pgfpathlineto{\pgfqpoint{2.606743in}{5.794553in}}%
\pgfpathlineto{\pgfqpoint{2.608242in}{5.796479in}}%
\pgfpathlineto{\pgfqpoint{2.610301in}{5.799609in}}%
\pgfpathlineto{\pgfqpoint{2.611647in}{5.801374in}}%
\pgfpathlineto{\pgfqpoint{2.620449in}{5.813010in}}%
\pgfpathlineto{\pgfqpoint{2.623851in}{5.816220in}}%
\pgfpathlineto{\pgfqpoint{2.633575in}{5.828418in}}%
\pgfpathlineto{\pgfqpoint{2.634753in}{5.830103in}}%
\pgfpathlineto{\pgfqpoint{2.641147in}{5.836924in}}%
\pgfpathlineto{\pgfqpoint{2.642779in}{5.838850in}}%
\pgfpathlineto{\pgfqpoint{2.644439in}{5.840535in}}%
\pgfpathlineto{\pgfqpoint{2.656321in}{5.854579in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{5.856585in}}%
\pgfpathlineto{\pgfqpoint{2.658995in}{5.858270in}}%
\pgfpathlineto{\pgfqpoint{2.661108in}{5.860598in}}%
\pgfpathlineto{\pgfqpoint{2.688794in}{5.890611in}}%
\pgfpathlineto{\pgfqpoint{2.690662in}{5.892456in}}%
\pgfpathlineto{\pgfqpoint{2.692380in}{5.893740in}}%
\pgfpathlineto{\pgfqpoint{2.697651in}{5.898876in}}%
\pgfpathlineto{\pgfqpoint{2.700095in}{5.901765in}}%
\pgfpathlineto{\pgfqpoint{2.701691in}{5.903611in}}%
\pgfpathlineto{\pgfqpoint{2.703811in}{5.906660in}}%
\pgfpathlineto{\pgfqpoint{2.705649in}{5.908586in}}%
\pgfpathlineto{\pgfqpoint{2.743664in}{5.946063in}}%
\pgfpathlineto{\pgfqpoint{2.744789in}{5.946785in}}%
\pgfpathlineto{\pgfqpoint{2.746711in}{5.948390in}}%
\pgfpathlineto{\pgfqpoint{2.748316in}{5.950476in}}%
\pgfpathlineto{\pgfqpoint{2.750350in}{5.952001in}}%
\pgfpathlineto{\pgfqpoint{2.756437in}{5.956976in}}%
\pgfpathlineto{\pgfqpoint{2.758858in}{5.959143in}}%
\pgfpathlineto{\pgfqpoint{2.759986in}{5.960347in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{5.971662in}}%
\pgfpathlineto{\pgfqpoint{2.776326in}{5.972705in}}%
\pgfpathlineto{\pgfqpoint{2.778957in}{5.974952in}}%
\pgfpathlineto{\pgfqpoint{2.781891in}{5.978082in}}%
\pgfpathlineto{\pgfqpoint{2.787416in}{5.981693in}}%
\pgfpathlineto{\pgfqpoint{2.788939in}{5.983539in}}%
\pgfpathlineto{\pgfqpoint{2.816497in}{6.006570in}}%
\pgfpathlineto{\pgfqpoint{2.819570in}{6.008255in}}%
\pgfpathlineto{\pgfqpoint{2.822642in}{6.011546in}}%
\pgfpathlineto{\pgfqpoint{2.824813in}{6.013231in}}%
\pgfpathlineto{\pgfqpoint{2.826246in}{6.014515in}}%
\pgfpathlineto{\pgfqpoint{2.839085in}{6.025268in}}%
\pgfpathlineto{\pgfqpoint{2.840343in}{6.026231in}}%
\pgfpathlineto{\pgfqpoint{2.847112in}{6.031046in}}%
\pgfpathlineto{\pgfqpoint{2.850070in}{6.033213in}}%
\pgfpathlineto{\pgfqpoint{2.851253in}{6.034256in}}%
\pgfpathlineto{\pgfqpoint{2.856022in}{6.038429in}}%
\pgfpathlineto{\pgfqpoint{2.858249in}{6.040034in}}%
\pgfpathlineto{\pgfqpoint{2.859427in}{6.041238in}}%
\pgfpathlineto{\pgfqpoint{2.866621in}{6.047096in}}%
\pgfpathlineto{\pgfqpoint{2.868113in}{6.048460in}}%
\pgfpathlineto{\pgfqpoint{2.872861in}{6.052071in}}%
\pgfpathlineto{\pgfqpoint{2.874201in}{6.053114in}}%
\pgfpathlineto{\pgfqpoint{2.884645in}{6.061942in}}%
\pgfpathlineto{\pgfqpoint{2.885858in}{6.062664in}}%
\pgfpathlineto{\pgfqpoint{2.888524in}{6.064189in}}%
\pgfpathlineto{\pgfqpoint{2.890330in}{6.065071in}}%
\pgfpathlineto{\pgfqpoint{2.893894in}{6.066757in}}%
\pgfpathlineto{\pgfqpoint{2.915660in}{6.078553in}}%
\pgfpathlineto{\pgfqpoint{2.917830in}{6.079837in}}%
\pgfpathlineto{\pgfqpoint{2.925532in}{6.084411in}}%
\pgfpathlineto{\pgfqpoint{2.928286in}{6.086016in}}%
\pgfpathlineto{\pgfqpoint{2.929142in}{6.086739in}}%
\pgfpathlineto{\pgfqpoint{2.932258in}{6.088424in}}%
\pgfpathlineto{\pgfqpoint{2.937181in}{6.091634in}}%
\pgfpathlineto{\pgfqpoint{2.938876in}{6.092918in}}%
\pgfpathlineto{\pgfqpoint{2.953425in}{6.100461in}}%
\pgfpathlineto{\pgfqpoint{2.957273in}{6.101745in}}%
\pgfpathlineto{\pgfqpoint{2.960457in}{6.103270in}}%
\pgfpathlineto{\pgfqpoint{2.964631in}{6.105437in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{6.105758in}}%
\pgfpathlineto{\pgfqpoint{2.967463in}{6.107122in}}%
\pgfpathlineto{\pgfqpoint{2.968790in}{6.108646in}}%
\pgfpathlineto{\pgfqpoint{2.976870in}{6.113060in}}%
\pgfpathlineto{\pgfqpoint{2.983803in}{6.116671in}}%
\pgfpathlineto{\pgfqpoint{2.984921in}{6.117715in}}%
\pgfpathlineto{\pgfqpoint{3.017077in}{6.134406in}}%
\pgfpathlineto{\pgfqpoint{3.020272in}{6.135931in}}%
\pgfpathlineto{\pgfqpoint{3.021407in}{6.136493in}}%
\pgfpathlineto{\pgfqpoint{3.023532in}{6.138018in}}%
\pgfpathlineto{\pgfqpoint{3.034337in}{6.143314in}}%
\pgfpathlineto{\pgfqpoint{3.039687in}{6.145721in}}%
\pgfpathlineto{\pgfqpoint{3.044245in}{6.147567in}}%
\pgfpathlineto{\pgfqpoint{3.047772in}{6.149413in}}%
\pgfpathlineto{\pgfqpoint{3.051990in}{6.151098in}}%
\pgfpathlineto{\pgfqpoint{3.053821in}{6.152141in}}%
\pgfpathlineto{\pgfqpoint{3.067356in}{6.159444in}}%
\pgfpathlineto{\pgfqpoint{3.072210in}{6.161129in}}%
\pgfpathlineto{\pgfqpoint{3.073896in}{6.161851in}}%
\pgfpathlineto{\pgfqpoint{3.077761in}{6.163376in}}%
\pgfpathlineto{\pgfqpoint{3.078640in}{6.163858in}}%
\pgfpathlineto{\pgfqpoint{3.081938in}{6.165142in}}%
\pgfpathlineto{\pgfqpoint{3.083458in}{6.166506in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{6.173407in}}%
\pgfpathlineto{\pgfqpoint{3.107841in}{6.177821in}}%
\pgfpathlineto{\pgfqpoint{3.114551in}{6.179907in}}%
\pgfpathlineto{\pgfqpoint{3.116336in}{6.180469in}}%
\pgfpathlineto{\pgfqpoint{3.121880in}{6.182716in}}%
\pgfpathlineto{\pgfqpoint{3.142567in}{6.191222in}}%
\pgfpathlineto{\pgfqpoint{3.143141in}{6.191463in}}%
\pgfpathlineto{\pgfqpoint{3.146861in}{6.192908in}}%
\pgfpathlineto{\pgfqpoint{3.169072in}{6.202216in}}%
\pgfpathlineto{\pgfqpoint{3.173116in}{6.203581in}}%
\pgfpathlineto{\pgfqpoint{3.174372in}{6.204062in}}%
\pgfpathlineto{\pgfqpoint{3.179551in}{6.205747in}}%
\pgfpathlineto{\pgfqpoint{3.193553in}{6.211044in}}%
\pgfpathlineto{\pgfqpoint{3.200815in}{6.213130in}}%
\pgfpathlineto{\pgfqpoint{3.201897in}{6.213532in}}%
\pgfpathlineto{\pgfqpoint{3.208814in}{6.215939in}}%
\pgfpathlineto{\pgfqpoint{3.228056in}{6.223322in}}%
\pgfpathlineto{\pgfqpoint{3.233101in}{6.224927in}}%
\pgfpathlineto{\pgfqpoint{3.234256in}{6.225569in}}%
\pgfpathlineto{\pgfqpoint{3.240000in}{6.227575in}}%
\pgfpathlineto{\pgfqpoint{3.241312in}{6.228458in}}%
\pgfpathlineto{\pgfqpoint{3.304080in}{6.247477in}}%
\pgfpathlineto{\pgfqpoint{3.310962in}{6.249563in}}%
\pgfpathlineto{\pgfqpoint{3.370575in}{6.265934in}}%
\pgfpathlineto{\pgfqpoint{3.378357in}{6.267619in}}%
\pgfpathlineto{\pgfqpoint{3.398409in}{6.272595in}}%
\pgfpathlineto{\pgfqpoint{3.400594in}{6.273477in}}%
\pgfpathlineto{\pgfqpoint{3.412096in}{6.277008in}}%
\pgfpathlineto{\pgfqpoint{3.418384in}{6.278934in}}%
\pgfpathlineto{\pgfqpoint{3.421153in}{6.279737in}}%
\pgfpathlineto{\pgfqpoint{3.429390in}{6.281261in}}%
\pgfpathlineto{\pgfqpoint{3.469887in}{6.290249in}}%
\pgfpathlineto{\pgfqpoint{3.482394in}{6.292256in}}%
\pgfpathlineto{\pgfqpoint{3.496241in}{6.295706in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{6.297391in}}%
\pgfpathlineto{\pgfqpoint{3.513762in}{6.299317in}}%
\pgfpathlineto{\pgfqpoint{3.521123in}{6.300842in}}%
\pgfpathlineto{\pgfqpoint{3.525425in}{6.301564in}}%
\pgfpathlineto{\pgfqpoint{3.539202in}{6.303731in}}%
\pgfpathlineto{\pgfqpoint{3.540281in}{6.304052in}}%
\pgfpathlineto{\pgfqpoint{3.547050in}{6.305737in}}%
\pgfpathlineto{\pgfqpoint{3.554425in}{6.307182in}}%
\pgfpathlineto{\pgfqpoint{3.555039in}{6.307503in}}%
\pgfpathlineto{\pgfqpoint{3.567802in}{6.309429in}}%
\pgfpathlineto{\pgfqpoint{3.572586in}{6.310392in}}%
\pgfpathlineto{\pgfqpoint{3.604146in}{6.314886in}}%
\pgfpathlineto{\pgfqpoint{3.605406in}{6.315126in}}%
\pgfpathlineto{\pgfqpoint{3.616401in}{6.316651in}}%
\pgfpathlineto{\pgfqpoint{3.618308in}{6.317614in}}%
\pgfpathlineto{\pgfqpoint{3.637822in}{6.320102in}}%
\pgfpathlineto{\pgfqpoint{3.664517in}{6.324997in}}%
\pgfpathlineto{\pgfqpoint{3.674768in}{6.326763in}}%
\pgfpathlineto{\pgfqpoint{3.680915in}{6.327645in}}%
\pgfpathlineto{\pgfqpoint{3.719014in}{6.333744in}}%
\pgfpathlineto{\pgfqpoint{3.734399in}{6.335991in}}%
\pgfpathlineto{\pgfqpoint{3.735191in}{6.336152in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{6.339201in}}%
\pgfpathlineto{\pgfqpoint{3.754580in}{6.339522in}}%
\pgfpathlineto{\pgfqpoint{3.782414in}{6.343133in}}%
\pgfpathlineto{\pgfqpoint{3.795899in}{6.345541in}}%
\pgfpathlineto{\pgfqpoint{3.818393in}{6.348028in}}%
\pgfpathlineto{\pgfqpoint{3.823763in}{6.348911in}}%
\pgfpathlineto{\pgfqpoint{3.841100in}{6.350998in}}%
\pgfpathlineto{\pgfqpoint{3.842180in}{6.351158in}}%
\pgfpathlineto{\pgfqpoint{3.885080in}{6.355251in}}%
\pgfpathlineto{\pgfqpoint{3.891965in}{6.356455in}}%
\pgfpathlineto{\pgfqpoint{3.916774in}{6.358621in}}%
\pgfpathlineto{\pgfqpoint{3.917372in}{6.359023in}}%
\pgfpathlineto{\pgfqpoint{3.974466in}{6.365202in}}%
\pgfpathlineto{\pgfqpoint{3.975363in}{6.365442in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{6.373628in}}%
\pgfpathlineto{\pgfqpoint{4.180367in}{6.386066in}}%
\pgfpathlineto{\pgfqpoint{4.201730in}{6.387671in}}%
\pgfpathlineto{\pgfqpoint{4.318265in}{6.397221in}}%
\pgfpathlineto{\pgfqpoint{4.356475in}{6.398906in}}%
\pgfpathlineto{\pgfqpoint{4.356491in}{6.398986in}}%
\pgfpathlineto{\pgfqpoint{4.393383in}{6.401233in}}%
\pgfpathlineto{\pgfqpoint{4.406127in}{6.402116in}}%
\pgfpathlineto{\pgfqpoint{4.427252in}{6.403561in}}%
\pgfpathlineto{\pgfqpoint{4.431391in}{6.404042in}}%
\pgfpathlineto{\pgfqpoint{4.501154in}{6.407733in}}%
\pgfpathlineto{\pgfqpoint{4.503752in}{6.407894in}}%
\pgfpathlineto{\pgfqpoint{4.576541in}{6.411104in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{6.416802in}}%
\pgfpathlineto{\pgfqpoint{4.748013in}{6.418567in}}%
\pgfpathlineto{\pgfqpoint{4.748191in}{6.418647in}}%
\pgfpathlineto{\pgfqpoint{4.801132in}{6.420573in}}%
\pgfpathlineto{\pgfqpoint{4.992607in}{6.426833in}}%
\pgfpathlineto{\pgfqpoint{4.997602in}{6.426993in}}%
\pgfpathlineto{\pgfqpoint{5.196010in}{6.431888in}}%
\pgfpathlineto{\pgfqpoint{5.299470in}{6.433413in}}%
\pgfpathlineto{\pgfqpoint{5.329743in}{6.433814in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{6.435660in}}%
\pgfpathlineto{\pgfqpoint{5.871070in}{6.441518in}}%
\pgfpathlineto{\pgfqpoint{6.159008in}{6.443524in}}%
\pgfpathlineto{\pgfqpoint{6.175833in}{6.443926in}}%
\pgfpathlineto{\pgfqpoint{6.720438in}{6.446654in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.446709in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.446709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/cdf_bw600M_fast.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253611in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091574in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{3.091574in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091574in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091574in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929537in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{4.929537in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929537in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929537in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767500in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767500in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010556in,y=0.462817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997911in, y=0.886126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{2.095889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{2.095889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=1.975904in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{3.185667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{3.185667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=3.065682in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{4.275444in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{4.275444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{4.275444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=4.155460in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{5.365222in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{5.365222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{5.365222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=5.245238in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614278in,y=3.730556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256009in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.272552in}{1.009722in}}%
\pgfpathlineto{\pgfqpoint{1.291396in}{1.020556in}}%
\pgfpathlineto{\pgfqpoint{1.296386in}{1.025531in}}%
\pgfpathlineto{\pgfqpoint{1.298385in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{1.299440in}{1.027859in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{1.029865in}}%
\pgfpathlineto{\pgfqpoint{1.302304in}{1.031309in}}%
\pgfpathlineto{\pgfqpoint{1.305117in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{1.307595in}{1.036686in}}%
\pgfpathlineto{\pgfqpoint{1.309524in}{1.038371in}}%
\pgfpathlineto{\pgfqpoint{1.313182in}{1.042945in}}%
\pgfpathlineto{\pgfqpoint{1.316202in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{1.317427in}{1.047840in}}%
\pgfpathlineto{\pgfqpoint{1.319078in}{1.050087in}}%
\pgfpathlineto{\pgfqpoint{1.320269in}{1.051291in}}%
\pgfpathlineto{\pgfqpoint{1.321175in}{1.052816in}}%
\pgfpathlineto{\pgfqpoint{1.322411in}{1.054902in}}%
\pgfpathlineto{\pgfqpoint{1.324545in}{1.058674in}}%
\pgfpathlineto{\pgfqpoint{1.331055in}{1.068545in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.337351in}{1.077532in}}%
\pgfpathlineto{\pgfqpoint{1.338372in}{1.079137in}}%
\pgfpathlineto{\pgfqpoint{1.339683in}{1.081144in}}%
\pgfpathlineto{\pgfqpoint{1.341140in}{1.083712in}}%
\pgfpathlineto{\pgfqpoint{1.342269in}{1.085959in}}%
\pgfpathlineto{\pgfqpoint{1.344304in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{1.345381in}{1.091014in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.093823in}}%
\pgfpathlineto{\pgfqpoint{1.348992in}{1.097274in}}%
\pgfpathlineto{\pgfqpoint{1.349788in}{1.098798in}}%
\pgfpathlineto{\pgfqpoint{1.351355in}{1.102811in}}%
\pgfpathlineto{\pgfqpoint{1.352130in}{1.104817in}}%
\pgfpathlineto{\pgfqpoint{1.353620in}{1.108749in}}%
\pgfpathlineto{\pgfqpoint{1.357507in}{1.118861in}}%
\pgfpathlineto{\pgfqpoint{1.358784in}{1.122231in}}%
\pgfpathlineto{\pgfqpoint{1.359905in}{1.124398in}}%
\pgfpathlineto{\pgfqpoint{1.360806in}{1.125922in}}%
\pgfpathlineto{\pgfqpoint{1.363693in}{1.132262in}}%
\pgfpathlineto{\pgfqpoint{1.365092in}{1.134991in}}%
\pgfpathlineto{\pgfqpoint{1.369259in}{1.143898in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{1.147991in}}%
\pgfpathlineto{\pgfqpoint{1.371607in}{1.149676in}}%
\pgfpathlineto{\pgfqpoint{1.374759in}{1.158985in}}%
\pgfpathlineto{\pgfqpoint{1.375701in}{1.161473in}}%
\pgfpathlineto{\pgfqpoint{1.379823in}{1.172707in}}%
\pgfpathlineto{\pgfqpoint{1.380587in}{1.174714in}}%
\pgfpathlineto{\pgfqpoint{1.381814in}{1.178164in}}%
\pgfpathlineto{\pgfqpoint{1.384853in}{1.186591in}}%
\pgfpathlineto{\pgfqpoint{1.388519in}{1.196702in}}%
\pgfpathlineto{\pgfqpoint{1.394631in}{1.214678in}}%
\pgfpathlineto{\pgfqpoint{1.397958in}{1.224628in}}%
\pgfpathlineto{\pgfqpoint{1.398692in}{1.226073in}}%
\pgfpathlineto{\pgfqpoint{1.407500in}{1.251913in}}%
\pgfpathlineto{\pgfqpoint{1.408798in}{1.255524in}}%
\pgfpathlineto{\pgfqpoint{1.409605in}{1.257932in}}%
\pgfpathlineto{\pgfqpoint{1.411065in}{1.262506in}}%
\pgfpathlineto{\pgfqpoint{1.412192in}{1.265957in}}%
\pgfpathlineto{\pgfqpoint{1.412945in}{1.268765in}}%
\pgfpathlineto{\pgfqpoint{1.415740in}{1.277272in}}%
\pgfpathlineto{\pgfqpoint{1.416624in}{1.279519in}}%
\pgfpathlineto{\pgfqpoint{1.465497in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.467513in}{1.470992in}}%
\pgfpathlineto{\pgfqpoint{1.468303in}{1.474041in}}%
\pgfpathlineto{\pgfqpoint{1.472622in}{1.490011in}}%
\pgfpathlineto{\pgfqpoint{1.474673in}{1.497233in}}%
\pgfpathlineto{\pgfqpoint{1.475873in}{1.501968in}}%
\pgfpathlineto{\pgfqpoint{1.477303in}{1.508388in}}%
\pgfpathlineto{\pgfqpoint{1.477865in}{1.510635in}}%
\pgfpathlineto{\pgfqpoint{1.484280in}{1.537117in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{1.538882in}}%
\pgfpathlineto{\pgfqpoint{1.485873in}{1.543457in}}%
\pgfpathlineto{\pgfqpoint{1.486669in}{1.546586in}}%
\pgfpathlineto{\pgfqpoint{1.487819in}{1.552043in}}%
\pgfpathlineto{\pgfqpoint{1.489950in}{1.560469in}}%
\pgfpathlineto{\pgfqpoint{1.491518in}{1.567531in}}%
\pgfpathlineto{\pgfqpoint{1.493440in}{1.575957in}}%
\pgfpathlineto{\pgfqpoint{1.498687in}{1.598186in}}%
\pgfpathlineto{\pgfqpoint{1.499180in}{1.600273in}}%
\pgfpathlineto{\pgfqpoint{1.501505in}{1.611026in}}%
\pgfpathlineto{\pgfqpoint{1.503316in}{1.617526in}}%
\pgfpathlineto{\pgfqpoint{1.504562in}{1.623786in}}%
\pgfpathlineto{\pgfqpoint{1.507231in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{1.508377in}{1.644089in}}%
\pgfpathlineto{\pgfqpoint{1.510352in}{1.652675in}}%
\pgfpathlineto{\pgfqpoint{1.510978in}{1.656206in}}%
\pgfpathlineto{\pgfqpoint{1.512978in}{1.665114in}}%
\pgfpathlineto{\pgfqpoint{1.514332in}{1.670731in}}%
\pgfpathlineto{\pgfqpoint{1.515901in}{1.677632in}}%
\pgfpathlineto{\pgfqpoint{1.516370in}{1.679799in}}%
\pgfpathlineto{\pgfqpoint{1.518619in}{1.690232in}}%
\pgfpathlineto{\pgfqpoint{1.519408in}{1.693040in}}%
\pgfpathlineto{\pgfqpoint{1.521927in}{1.704596in}}%
\pgfpathlineto{\pgfqpoint{1.522931in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{1.526548in}{1.730356in}}%
\pgfpathlineto{\pgfqpoint{1.528265in}{1.736294in}}%
\pgfpathlineto{\pgfqpoint{1.531576in}{1.751943in}}%
\pgfpathlineto{\pgfqpoint{1.532163in}{1.754350in}}%
\pgfpathlineto{\pgfqpoint{1.534082in}{1.762616in}}%
\pgfpathlineto{\pgfqpoint{1.534510in}{1.764221in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.771845in}}%
\pgfpathlineto{\pgfqpoint{1.538545in}{1.784925in}}%
\pgfpathlineto{\pgfqpoint{1.539078in}{1.787092in}}%
\pgfpathlineto{\pgfqpoint{1.540846in}{1.796962in}}%
\pgfpathlineto{\pgfqpoint{1.542832in}{1.807154in}}%
\pgfpathlineto{\pgfqpoint{1.547195in}{1.828019in}}%
\pgfpathlineto{\pgfqpoint{1.547752in}{1.831389in}}%
\pgfpathlineto{\pgfqpoint{1.549081in}{1.838531in}}%
\pgfpathlineto{\pgfqpoint{1.552098in}{1.852173in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{1.854741in}}%
\pgfpathlineto{\pgfqpoint{1.553828in}{1.860840in}}%
\pgfpathlineto{\pgfqpoint{1.556280in}{1.872557in}}%
\pgfpathlineto{\pgfqpoint{1.558658in}{1.884995in}}%
\pgfpathlineto{\pgfqpoint{1.560035in}{1.891977in}}%
\pgfpathlineto{\pgfqpoint{1.562212in}{1.901526in}}%
\pgfpathlineto{\pgfqpoint{1.563426in}{1.908588in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{1.912119in}}%
\pgfpathlineto{\pgfqpoint{1.568729in}{1.934348in}}%
\pgfpathlineto{\pgfqpoint{1.569380in}{1.938280in}}%
\pgfpathlineto{\pgfqpoint{1.572654in}{1.954812in}}%
\pgfpathlineto{\pgfqpoint{1.578369in}{1.985467in}}%
\pgfpathlineto{\pgfqpoint{1.580134in}{1.994214in}}%
\pgfpathlineto{\pgfqpoint{1.582116in}{2.005208in}}%
\pgfpathlineto{\pgfqpoint{1.583551in}{2.011949in}}%
\pgfpathlineto{\pgfqpoint{1.599966in}{2.095167in}}%
\pgfpathlineto{\pgfqpoint{1.601098in}{2.101426in}}%
\pgfpathlineto{\pgfqpoint{1.602642in}{2.108648in}}%
\pgfpathlineto{\pgfqpoint{1.626008in}{2.234318in}}%
\pgfpathlineto{\pgfqpoint{1.627355in}{2.242664in}}%
\pgfpathlineto{\pgfqpoint{1.627768in}{2.245071in}}%
\pgfpathlineto{\pgfqpoint{1.628895in}{2.251411in}}%
\pgfpathlineto{\pgfqpoint{1.645491in}{2.343215in}}%
\pgfpathlineto{\pgfqpoint{1.645925in}{2.345222in}}%
\pgfpathlineto{\pgfqpoint{1.647632in}{2.353969in}}%
\pgfpathlineto{\pgfqpoint{1.649872in}{2.364722in}}%
\pgfpathlineto{\pgfqpoint{1.654694in}{2.394494in}}%
\pgfpathlineto{\pgfqpoint{1.655821in}{2.399951in}}%
\pgfpathlineto{\pgfqpoint{1.657036in}{2.406933in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.415921in}}%
\pgfpathlineto{\pgfqpoint{1.660040in}{2.423625in}}%
\pgfpathlineto{\pgfqpoint{1.661575in}{2.431008in}}%
\pgfpathlineto{\pgfqpoint{1.662045in}{2.434539in}}%
\pgfpathlineto{\pgfqpoint{1.663447in}{2.443125in}}%
\pgfpathlineto{\pgfqpoint{1.664605in}{2.449224in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{2.489188in}}%
\pgfpathlineto{\pgfqpoint{1.672403in}{2.493040in}}%
\pgfpathlineto{\pgfqpoint{1.673673in}{2.500663in}}%
\pgfpathlineto{\pgfqpoint{1.674989in}{2.508448in}}%
\pgfpathlineto{\pgfqpoint{1.676410in}{2.516392in}}%
\pgfpathlineto{\pgfqpoint{1.678101in}{2.526423in}}%
\pgfpathlineto{\pgfqpoint{1.679922in}{2.536856in}}%
\pgfpathlineto{\pgfqpoint{1.680612in}{2.540788in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{2.561893in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{2.565183in}}%
\pgfpathlineto{\pgfqpoint{1.687853in}{2.581955in}}%
\pgfpathlineto{\pgfqpoint{1.688575in}{2.585085in}}%
\pgfpathlineto{\pgfqpoint{1.690959in}{2.598005in}}%
\pgfpathlineto{\pgfqpoint{1.692794in}{2.607796in}}%
\pgfpathlineto{\pgfqpoint{1.693952in}{2.614536in}}%
\pgfpathlineto{\pgfqpoint{1.696524in}{2.628580in}}%
\pgfpathlineto{\pgfqpoint{1.698222in}{2.637086in}}%
\pgfpathlineto{\pgfqpoint{1.700138in}{2.649124in}}%
\pgfpathlineto{\pgfqpoint{1.701661in}{2.658352in}}%
\pgfpathlineto{\pgfqpoint{1.702014in}{2.660679in}}%
\pgfpathlineto{\pgfqpoint{1.703388in}{2.668464in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{2.675365in}}%
\pgfpathlineto{\pgfqpoint{1.706899in}{2.689248in}}%
\pgfpathlineto{\pgfqpoint{1.707907in}{2.695588in}}%
\pgfpathlineto{\pgfqpoint{1.716885in}{2.743175in}}%
\pgfpathlineto{\pgfqpoint{1.722944in}{2.777682in}}%
\pgfpathlineto{\pgfqpoint{1.724047in}{2.784905in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{2.833294in}}%
\pgfpathlineto{\pgfqpoint{1.739106in}{2.870129in}}%
\pgfpathlineto{\pgfqpoint{1.739785in}{2.873579in}}%
\pgfpathlineto{\pgfqpoint{1.744260in}{2.899981in}}%
\pgfpathlineto{\pgfqpoint{1.744886in}{2.903753in}}%
\pgfpathlineto{\pgfqpoint{1.747392in}{2.920124in}}%
\pgfpathlineto{\pgfqpoint{1.748592in}{2.926784in}}%
\pgfpathlineto{\pgfqpoint{1.749517in}{2.931920in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{2.945883in}}%
\pgfpathlineto{\pgfqpoint{1.753278in}{2.952464in}}%
\pgfpathlineto{\pgfqpoint{1.782197in}{3.119381in}}%
\pgfpathlineto{\pgfqpoint{1.785617in}{3.138320in}}%
\pgfpathlineto{\pgfqpoint{1.786398in}{3.143135in}}%
\pgfpathlineto{\pgfqpoint{1.788567in}{3.153086in}}%
\pgfpathlineto{\pgfqpoint{1.791101in}{3.166888in}}%
\pgfpathlineto{\pgfqpoint{1.793600in}{3.179809in}}%
\pgfpathlineto{\pgfqpoint{1.794859in}{3.187352in}}%
\pgfpathlineto{\pgfqpoint{1.800629in}{3.219371in}}%
\pgfpathlineto{\pgfqpoint{1.801156in}{3.222421in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{3.230365in}}%
\pgfpathlineto{\pgfqpoint{1.803416in}{3.234057in}}%
\pgfpathlineto{\pgfqpoint{1.805214in}{3.244088in}}%
\pgfpathlineto{\pgfqpoint{1.805751in}{3.246736in}}%
\pgfpathlineto{\pgfqpoint{1.806933in}{3.253878in}}%
\pgfpathlineto{\pgfqpoint{1.814010in}{3.293521in}}%
\pgfpathlineto{\pgfqpoint{1.815535in}{3.302429in}}%
\pgfpathlineto{\pgfqpoint{1.816172in}{3.305639in}}%
\pgfpathlineto{\pgfqpoint{1.818468in}{3.318398in}}%
\pgfpathlineto{\pgfqpoint{1.823054in}{3.342633in}}%
\pgfpathlineto{\pgfqpoint{1.824975in}{3.353146in}}%
\pgfpathlineto{\pgfqpoint{1.825518in}{3.357078in}}%
\pgfpathlineto{\pgfqpoint{1.852621in}{3.494785in}}%
\pgfpathlineto{\pgfqpoint{1.853424in}{3.498556in}}%
\pgfpathlineto{\pgfqpoint{1.854555in}{3.504655in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{3.507625in}}%
\pgfpathlineto{\pgfqpoint{1.856212in}{3.513884in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{3.518859in}}%
\pgfpathlineto{\pgfqpoint{1.858350in}{3.526483in}}%
\pgfpathlineto{\pgfqpoint{1.859803in}{3.533224in}}%
\pgfpathlineto{\pgfqpoint{1.862806in}{3.549434in}}%
\pgfpathlineto{\pgfqpoint{1.863212in}{3.551681in}}%
\pgfpathlineto{\pgfqpoint{1.864363in}{3.557218in}}%
\pgfpathlineto{\pgfqpoint{1.873512in}{3.604405in}}%
\pgfpathlineto{\pgfqpoint{1.878101in}{3.627757in}}%
\pgfpathlineto{\pgfqpoint{1.878523in}{3.629763in}}%
\pgfpathlineto{\pgfqpoint{1.880890in}{3.641560in}}%
\pgfpathlineto{\pgfqpoint{1.881739in}{3.645492in}}%
\pgfpathlineto{\pgfqpoint{1.885047in}{3.663468in}}%
\pgfpathlineto{\pgfqpoint{1.886263in}{3.669486in}}%
\pgfpathlineto{\pgfqpoint{1.942034in}{3.945702in}}%
\pgfpathlineto{\pgfqpoint{1.942533in}{3.947628in}}%
\pgfpathlineto{\pgfqpoint{1.943828in}{3.953888in}}%
\pgfpathlineto{\pgfqpoint{1.946162in}{3.963999in}}%
\pgfpathlineto{\pgfqpoint{1.947603in}{3.970981in}}%
\pgfpathlineto{\pgfqpoint{1.949102in}{3.977802in}}%
\pgfpathlineto{\pgfqpoint{1.949764in}{3.980530in}}%
\pgfpathlineto{\pgfqpoint{1.952337in}{3.992648in}}%
\pgfpathlineto{\pgfqpoint{1.953648in}{3.998907in}}%
\pgfpathlineto{\pgfqpoint{1.955525in}{4.008537in}}%
\pgfpathlineto{\pgfqpoint{1.958170in}{4.021297in}}%
\pgfpathlineto{\pgfqpoint{1.960933in}{4.035340in}}%
\pgfpathlineto{\pgfqpoint{1.963012in}{4.044729in}}%
\pgfpathlineto{\pgfqpoint{1.964357in}{4.050026in}}%
\pgfpathlineto{\pgfqpoint{1.966181in}{4.057088in}}%
\pgfpathlineto{\pgfqpoint{1.968961in}{4.069366in}}%
\pgfpathlineto{\pgfqpoint{1.970179in}{4.075224in}}%
\pgfpathlineto{\pgfqpoint{2.023935in}{4.312198in}}%
\pgfpathlineto{\pgfqpoint{2.024968in}{4.316692in}}%
\pgfpathlineto{\pgfqpoint{2.026870in}{4.325279in}}%
\pgfpathlineto{\pgfqpoint{2.027179in}{4.326884in}}%
\pgfpathlineto{\pgfqpoint{2.029034in}{4.334106in}}%
\pgfpathlineto{\pgfqpoint{2.044163in}{4.393490in}}%
\pgfpathlineto{\pgfqpoint{2.044653in}{4.394855in}}%
\pgfpathlineto{\pgfqpoint{2.045894in}{4.400311in}}%
\pgfpathlineto{\pgfqpoint{2.046786in}{4.404003in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{4.432250in}}%
\pgfpathlineto{\pgfqpoint{2.057164in}{4.445331in}}%
\pgfpathlineto{\pgfqpoint{2.058368in}{4.451189in}}%
\pgfpathlineto{\pgfqpoint{2.060118in}{4.457770in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{4.477591in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{4.479597in}}%
\pgfpathlineto{\pgfqpoint{2.067001in}{4.484573in}}%
\pgfpathlineto{\pgfqpoint{2.069068in}{4.491233in}}%
\pgfpathlineto{\pgfqpoint{2.070834in}{4.498777in}}%
\pgfpathlineto{\pgfqpoint{2.083599in}{4.549253in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{4.551179in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{4.562976in}}%
\pgfpathlineto{\pgfqpoint{2.088327in}{4.570038in}}%
\pgfpathlineto{\pgfqpoint{2.089152in}{4.573007in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{4.582877in}}%
\pgfpathlineto{\pgfqpoint{2.092522in}{4.588013in}}%
\pgfpathlineto{\pgfqpoint{2.094411in}{4.596038in}}%
\pgfpathlineto{\pgfqpoint{2.097621in}{4.607594in}}%
\pgfpathlineto{\pgfqpoint{2.099088in}{4.614174in}}%
\pgfpathlineto{\pgfqpoint{2.104765in}{4.634638in}}%
\pgfpathlineto{\pgfqpoint{2.105917in}{4.638650in}}%
\pgfpathlineto{\pgfqpoint{2.106922in}{4.641539in}}%
\pgfpathlineto{\pgfqpoint{2.109214in}{4.650928in}}%
\pgfpathlineto{\pgfqpoint{2.110446in}{4.653336in}}%
\pgfpathlineto{\pgfqpoint{2.121125in}{4.693781in}}%
\pgfpathlineto{\pgfqpoint{2.122295in}{4.698436in}}%
\pgfpathlineto{\pgfqpoint{2.126004in}{4.709831in}}%
\pgfpathlineto{\pgfqpoint{2.126927in}{4.714245in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{4.717695in}}%
\pgfpathlineto{\pgfqpoint{2.128916in}{4.720664in}}%
\pgfpathlineto{\pgfqpoint{2.130758in}{4.727726in}}%
\pgfpathlineto{\pgfqpoint{2.131626in}{4.730214in}}%
\pgfpathlineto{\pgfqpoint{2.160722in}{4.831889in}}%
\pgfpathlineto{\pgfqpoint{2.161263in}{4.833494in}}%
\pgfpathlineto{\pgfqpoint{2.162503in}{4.839754in}}%
\pgfpathlineto{\pgfqpoint{2.165145in}{4.849303in}}%
\pgfpathlineto{\pgfqpoint{2.166607in}{4.854359in}}%
\pgfpathlineto{\pgfqpoint{2.169355in}{4.862384in}}%
\pgfpathlineto{\pgfqpoint{2.172491in}{4.872094in}}%
\pgfpathlineto{\pgfqpoint{2.172906in}{4.873699in}}%
\pgfpathlineto{\pgfqpoint{2.175225in}{4.881082in}}%
\pgfpathlineto{\pgfqpoint{2.176555in}{4.884934in}}%
\pgfpathlineto{\pgfqpoint{2.178161in}{4.890069in}}%
\pgfpathlineto{\pgfqpoint{2.178656in}{4.891915in}}%
\pgfpathlineto{\pgfqpoint{2.210440in}{4.992788in}}%
\pgfpathlineto{\pgfqpoint{2.211721in}{4.997362in}}%
\pgfpathlineto{\pgfqpoint{2.215399in}{5.008757in}}%
\pgfpathlineto{\pgfqpoint{2.216636in}{5.012609in}}%
\pgfpathlineto{\pgfqpoint{2.217083in}{5.014455in}}%
\pgfpathlineto{\pgfqpoint{2.218373in}{5.018227in}}%
\pgfpathlineto{\pgfqpoint{2.221307in}{5.027455in}}%
\pgfpathlineto{\pgfqpoint{2.221887in}{5.029301in}}%
\pgfpathlineto{\pgfqpoint{2.223312in}{5.034196in}}%
\pgfpathlineto{\pgfqpoint{2.225671in}{5.041098in}}%
\pgfpathlineto{\pgfqpoint{2.227615in}{5.048561in}}%
\pgfpathlineto{\pgfqpoint{2.228370in}{5.051048in}}%
\pgfpathlineto{\pgfqpoint{2.229466in}{5.053777in}}%
\pgfpathlineto{\pgfqpoint{2.231529in}{5.060438in}}%
\pgfpathlineto{\pgfqpoint{2.232876in}{5.064209in}}%
\pgfpathlineto{\pgfqpoint{2.233685in}{5.066055in}}%
\pgfpathlineto{\pgfqpoint{2.234912in}{5.069024in}}%
\pgfpathlineto{\pgfqpoint{2.236323in}{5.072555in}}%
\pgfpathlineto{\pgfqpoint{2.243763in}{5.094704in}}%
\pgfpathlineto{\pgfqpoint{2.244534in}{5.096549in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{5.100642in}}%
\pgfpathlineto{\pgfqpoint{2.247620in}{5.105698in}}%
\pgfpathlineto{\pgfqpoint{2.324538in}{5.300542in}}%
\pgfpathlineto{\pgfqpoint{2.325393in}{5.302628in}}%
\pgfpathlineto{\pgfqpoint{2.327212in}{5.307684in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{5.309289in}}%
\pgfpathlineto{\pgfqpoint{2.330195in}{5.315067in}}%
\pgfpathlineto{\pgfqpoint{2.331069in}{5.316511in}}%
\pgfpathlineto{\pgfqpoint{2.333111in}{5.321246in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{5.323172in}}%
\pgfpathlineto{\pgfqpoint{2.335179in}{5.325820in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{5.333524in}}%
\pgfpathlineto{\pgfqpoint{2.339804in}{5.335931in}}%
\pgfpathlineto{\pgfqpoint{2.341342in}{5.339462in}}%
\pgfpathlineto{\pgfqpoint{2.342294in}{5.341950in}}%
\pgfpathlineto{\pgfqpoint{2.343488in}{5.344598in}}%
\pgfpathlineto{\pgfqpoint{2.345062in}{5.347247in}}%
\pgfpathlineto{\pgfqpoint{2.346226in}{5.350617in}}%
\pgfpathlineto{\pgfqpoint{2.348155in}{5.354549in}}%
\pgfpathlineto{\pgfqpoint{2.349480in}{5.357197in}}%
\pgfpathlineto{\pgfqpoint{2.351406in}{5.360648in}}%
\pgfpathlineto{\pgfqpoint{2.352936in}{5.364420in}}%
\pgfpathlineto{\pgfqpoint{2.356238in}{5.370599in}}%
\pgfpathlineto{\pgfqpoint{2.357683in}{5.373889in}}%
\pgfpathlineto{\pgfqpoint{2.359090in}{5.376618in}}%
\pgfpathlineto{\pgfqpoint{2.360258in}{5.379186in}}%
\pgfpathlineto{\pgfqpoint{2.363455in}{5.386087in}}%
\pgfpathlineto{\pgfqpoint{2.364452in}{5.388976in}}%
\pgfpathlineto{\pgfqpoint{2.365654in}{5.392025in}}%
\pgfpathlineto{\pgfqpoint{2.369274in}{5.399729in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{5.403019in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{5.410563in}}%
\pgfpathlineto{\pgfqpoint{2.381072in}{5.423403in}}%
\pgfpathlineto{\pgfqpoint{2.381895in}{5.424927in}}%
\pgfpathlineto{\pgfqpoint{2.390145in}{5.442261in}}%
\pgfpathlineto{\pgfqpoint{2.392978in}{5.448280in}}%
\pgfpathlineto{\pgfqpoint{2.393963in}{5.449965in}}%
\pgfpathlineto{\pgfqpoint{2.396783in}{5.454780in}}%
\pgfpathlineto{\pgfqpoint{2.399381in}{5.459514in}}%
\pgfpathlineto{\pgfqpoint{2.404270in}{5.470509in}}%
\pgfpathlineto{\pgfqpoint{2.405423in}{5.473077in}}%
\pgfpathlineto{\pgfqpoint{2.410364in}{5.482064in}}%
\pgfpathlineto{\pgfqpoint{2.412223in}{5.484231in}}%
\pgfpathlineto{\pgfqpoint{2.414289in}{5.489126in}}%
\pgfpathlineto{\pgfqpoint{2.415128in}{5.490892in}}%
\pgfpathlineto{\pgfqpoint{2.416089in}{5.492737in}}%
\pgfpathlineto{\pgfqpoint{2.423464in}{5.507904in}}%
\pgfpathlineto{\pgfqpoint{2.424688in}{5.510553in}}%
\pgfpathlineto{\pgfqpoint{2.429118in}{5.519380in}}%
\pgfpathlineto{\pgfqpoint{2.430128in}{5.521467in}}%
\pgfpathlineto{\pgfqpoint{2.435106in}{5.530615in}}%
\pgfpathlineto{\pgfqpoint{2.436816in}{5.533343in}}%
\pgfpathlineto{\pgfqpoint{2.437992in}{5.534948in}}%
\pgfpathlineto{\pgfqpoint{2.447672in}{5.553245in}}%
\pgfpathlineto{\pgfqpoint{2.449574in}{5.556294in}}%
\pgfpathlineto{\pgfqpoint{2.451716in}{5.560146in}}%
\pgfpathlineto{\pgfqpoint{2.452658in}{5.561671in}}%
\pgfpathlineto{\pgfqpoint{2.453794in}{5.563998in}}%
\pgfpathlineto{\pgfqpoint{2.454879in}{5.566085in}}%
\pgfpathlineto{\pgfqpoint{2.460088in}{5.576918in}}%
\pgfpathlineto{\pgfqpoint{2.461221in}{5.579165in}}%
\pgfpathlineto{\pgfqpoint{2.462764in}{5.582857in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{5.619129in}}%
\pgfpathlineto{\pgfqpoint{2.486505in}{5.621135in}}%
\pgfpathlineto{\pgfqpoint{2.493212in}{5.631648in}}%
\pgfpathlineto{\pgfqpoint{2.496763in}{5.637907in}}%
\pgfpathlineto{\pgfqpoint{2.497978in}{5.640235in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{5.646093in}}%
\pgfpathlineto{\pgfqpoint{2.502852in}{5.649142in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{5.656204in}}%
\pgfpathlineto{\pgfqpoint{2.508384in}{5.657809in}}%
\pgfpathlineto{\pgfqpoint{2.509676in}{5.659414in}}%
\pgfpathlineto{\pgfqpoint{2.511382in}{5.662865in}}%
\pgfpathlineto{\pgfqpoint{2.512424in}{5.664229in}}%
\pgfpathlineto{\pgfqpoint{2.513031in}{5.665994in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{5.668803in}}%
\pgfpathlineto{\pgfqpoint{2.516006in}{5.671692in}}%
\pgfpathlineto{\pgfqpoint{2.516817in}{5.673217in}}%
\pgfpathlineto{\pgfqpoint{2.518941in}{5.676106in}}%
\pgfpathlineto{\pgfqpoint{2.520561in}{5.677952in}}%
\pgfpathlineto{\pgfqpoint{2.521711in}{5.680038in}}%
\pgfpathlineto{\pgfqpoint{2.523106in}{5.682526in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{5.706360in}}%
\pgfpathlineto{\pgfqpoint{2.546274in}{5.715187in}}%
\pgfpathlineto{\pgfqpoint{2.564146in}{5.740385in}}%
\pgfpathlineto{\pgfqpoint{2.565204in}{5.741749in}}%
\pgfpathlineto{\pgfqpoint{2.567454in}{5.744076in}}%
\pgfpathlineto{\pgfqpoint{2.568403in}{5.745681in}}%
\pgfpathlineto{\pgfqpoint{2.569790in}{5.747688in}}%
\pgfpathlineto{\pgfqpoint{2.571145in}{5.749052in}}%
\pgfpathlineto{\pgfqpoint{2.574806in}{5.754429in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{5.756595in}}%
\pgfpathlineto{\pgfqpoint{2.579435in}{5.758842in}}%
\pgfpathlineto{\pgfqpoint{2.580831in}{5.760768in}}%
\pgfpathlineto{\pgfqpoint{2.582988in}{5.763737in}}%
\pgfpathlineto{\pgfqpoint{2.597644in}{5.782917in}}%
\pgfpathlineto{\pgfqpoint{2.599781in}{5.785003in}}%
\pgfpathlineto{\pgfqpoint{2.601417in}{5.787250in}}%
\pgfpathlineto{\pgfqpoint{2.603560in}{5.789417in}}%
\pgfpathlineto{\pgfqpoint{2.606743in}{5.794553in}}%
\pgfpathlineto{\pgfqpoint{2.608242in}{5.796479in}}%
\pgfpathlineto{\pgfqpoint{2.610301in}{5.799609in}}%
\pgfpathlineto{\pgfqpoint{2.611647in}{5.801374in}}%
\pgfpathlineto{\pgfqpoint{2.620449in}{5.813010in}}%
\pgfpathlineto{\pgfqpoint{2.623851in}{5.816220in}}%
\pgfpathlineto{\pgfqpoint{2.633575in}{5.828418in}}%
\pgfpathlineto{\pgfqpoint{2.634753in}{5.830103in}}%
\pgfpathlineto{\pgfqpoint{2.641147in}{5.836924in}}%
\pgfpathlineto{\pgfqpoint{2.642779in}{5.838850in}}%
\pgfpathlineto{\pgfqpoint{2.644439in}{5.840535in}}%
\pgfpathlineto{\pgfqpoint{2.656321in}{5.854579in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{5.856585in}}%
\pgfpathlineto{\pgfqpoint{2.658995in}{5.858270in}}%
\pgfpathlineto{\pgfqpoint{2.661108in}{5.860598in}}%
\pgfpathlineto{\pgfqpoint{2.688794in}{5.890611in}}%
\pgfpathlineto{\pgfqpoint{2.690662in}{5.892456in}}%
\pgfpathlineto{\pgfqpoint{2.692380in}{5.893740in}}%
\pgfpathlineto{\pgfqpoint{2.697651in}{5.898876in}}%
\pgfpathlineto{\pgfqpoint{2.700095in}{5.901765in}}%
\pgfpathlineto{\pgfqpoint{2.701691in}{5.903611in}}%
\pgfpathlineto{\pgfqpoint{2.703811in}{5.906660in}}%
\pgfpathlineto{\pgfqpoint{2.705649in}{5.908586in}}%
\pgfpathlineto{\pgfqpoint{2.743664in}{5.946063in}}%
\pgfpathlineto{\pgfqpoint{2.744789in}{5.946785in}}%
\pgfpathlineto{\pgfqpoint{2.746711in}{5.948390in}}%
\pgfpathlineto{\pgfqpoint{2.748316in}{5.950476in}}%
\pgfpathlineto{\pgfqpoint{2.750350in}{5.952001in}}%
\pgfpathlineto{\pgfqpoint{2.756437in}{5.956976in}}%
\pgfpathlineto{\pgfqpoint{2.758858in}{5.959143in}}%
\pgfpathlineto{\pgfqpoint{2.759986in}{5.960347in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{5.971662in}}%
\pgfpathlineto{\pgfqpoint{2.776326in}{5.972705in}}%
\pgfpathlineto{\pgfqpoint{2.778957in}{5.974952in}}%
\pgfpathlineto{\pgfqpoint{2.781891in}{5.978082in}}%
\pgfpathlineto{\pgfqpoint{2.787416in}{5.981693in}}%
\pgfpathlineto{\pgfqpoint{2.788939in}{5.983539in}}%
\pgfpathlineto{\pgfqpoint{2.816497in}{6.006570in}}%
\pgfpathlineto{\pgfqpoint{2.819570in}{6.008255in}}%
\pgfpathlineto{\pgfqpoint{2.822642in}{6.011546in}}%
\pgfpathlineto{\pgfqpoint{2.824813in}{6.013231in}}%
\pgfpathlineto{\pgfqpoint{2.826246in}{6.014515in}}%
\pgfpathlineto{\pgfqpoint{2.839085in}{6.025268in}}%
\pgfpathlineto{\pgfqpoint{2.840343in}{6.026231in}}%
\pgfpathlineto{\pgfqpoint{2.847112in}{6.031046in}}%
\pgfpathlineto{\pgfqpoint{2.850070in}{6.033213in}}%
\pgfpathlineto{\pgfqpoint{2.851253in}{6.034256in}}%
\pgfpathlineto{\pgfqpoint{2.856022in}{6.038429in}}%
\pgfpathlineto{\pgfqpoint{2.858249in}{6.040034in}}%
\pgfpathlineto{\pgfqpoint{2.859427in}{6.041238in}}%
\pgfpathlineto{\pgfqpoint{2.866621in}{6.047096in}}%
\pgfpathlineto{\pgfqpoint{2.868113in}{6.048460in}}%
\pgfpathlineto{\pgfqpoint{2.872861in}{6.052071in}}%
\pgfpathlineto{\pgfqpoint{2.874201in}{6.053114in}}%
\pgfpathlineto{\pgfqpoint{2.884645in}{6.061942in}}%
\pgfpathlineto{\pgfqpoint{2.885858in}{6.062664in}}%
\pgfpathlineto{\pgfqpoint{2.888524in}{6.064189in}}%
\pgfpathlineto{\pgfqpoint{2.890330in}{6.065071in}}%
\pgfpathlineto{\pgfqpoint{2.893894in}{6.066757in}}%
\pgfpathlineto{\pgfqpoint{2.915660in}{6.078553in}}%
\pgfpathlineto{\pgfqpoint{2.917830in}{6.079837in}}%
\pgfpathlineto{\pgfqpoint{2.925532in}{6.084411in}}%
\pgfpathlineto{\pgfqpoint{2.928286in}{6.086016in}}%
\pgfpathlineto{\pgfqpoint{2.929142in}{6.086739in}}%
\pgfpathlineto{\pgfqpoint{2.932258in}{6.088424in}}%
\pgfpathlineto{\pgfqpoint{2.937181in}{6.091634in}}%
\pgfpathlineto{\pgfqpoint{2.938876in}{6.092918in}}%
\pgfpathlineto{\pgfqpoint{2.953425in}{6.100461in}}%
\pgfpathlineto{\pgfqpoint{2.957273in}{6.101745in}}%
\pgfpathlineto{\pgfqpoint{2.960457in}{6.103270in}}%
\pgfpathlineto{\pgfqpoint{2.964631in}{6.105437in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{6.105758in}}%
\pgfpathlineto{\pgfqpoint{2.967463in}{6.107122in}}%
\pgfpathlineto{\pgfqpoint{2.968790in}{6.108646in}}%
\pgfpathlineto{\pgfqpoint{2.976870in}{6.113060in}}%
\pgfpathlineto{\pgfqpoint{2.983803in}{6.116671in}}%
\pgfpathlineto{\pgfqpoint{2.984921in}{6.117715in}}%
\pgfpathlineto{\pgfqpoint{3.017077in}{6.134406in}}%
\pgfpathlineto{\pgfqpoint{3.020272in}{6.135931in}}%
\pgfpathlineto{\pgfqpoint{3.021407in}{6.136493in}}%
\pgfpathlineto{\pgfqpoint{3.023532in}{6.138018in}}%
\pgfpathlineto{\pgfqpoint{3.034337in}{6.143314in}}%
\pgfpathlineto{\pgfqpoint{3.039687in}{6.145721in}}%
\pgfpathlineto{\pgfqpoint{3.044245in}{6.147567in}}%
\pgfpathlineto{\pgfqpoint{3.047772in}{6.149413in}}%
\pgfpathlineto{\pgfqpoint{3.051990in}{6.151098in}}%
\pgfpathlineto{\pgfqpoint{3.053821in}{6.152141in}}%
\pgfpathlineto{\pgfqpoint{3.067356in}{6.159444in}}%
\pgfpathlineto{\pgfqpoint{3.072210in}{6.161129in}}%
\pgfpathlineto{\pgfqpoint{3.073896in}{6.161851in}}%
\pgfpathlineto{\pgfqpoint{3.077761in}{6.163376in}}%
\pgfpathlineto{\pgfqpoint{3.078640in}{6.163858in}}%
\pgfpathlineto{\pgfqpoint{3.081938in}{6.165142in}}%
\pgfpathlineto{\pgfqpoint{3.083458in}{6.166506in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{6.173407in}}%
\pgfpathlineto{\pgfqpoint{3.107841in}{6.177821in}}%
\pgfpathlineto{\pgfqpoint{3.114551in}{6.179907in}}%
\pgfpathlineto{\pgfqpoint{3.116336in}{6.180469in}}%
\pgfpathlineto{\pgfqpoint{3.121880in}{6.182716in}}%
\pgfpathlineto{\pgfqpoint{3.142567in}{6.191222in}}%
\pgfpathlineto{\pgfqpoint{3.143141in}{6.191463in}}%
\pgfpathlineto{\pgfqpoint{3.146861in}{6.192908in}}%
\pgfpathlineto{\pgfqpoint{3.169072in}{6.202216in}}%
\pgfpathlineto{\pgfqpoint{3.173116in}{6.203581in}}%
\pgfpathlineto{\pgfqpoint{3.174372in}{6.204062in}}%
\pgfpathlineto{\pgfqpoint{3.179551in}{6.205747in}}%
\pgfpathlineto{\pgfqpoint{3.193553in}{6.211044in}}%
\pgfpathlineto{\pgfqpoint{3.200815in}{6.213130in}}%
\pgfpathlineto{\pgfqpoint{3.201897in}{6.213532in}}%
\pgfpathlineto{\pgfqpoint{3.208814in}{6.215939in}}%
\pgfpathlineto{\pgfqpoint{3.228056in}{6.223322in}}%
\pgfpathlineto{\pgfqpoint{3.233101in}{6.224927in}}%
\pgfpathlineto{\pgfqpoint{3.234256in}{6.225569in}}%
\pgfpathlineto{\pgfqpoint{3.240000in}{6.227575in}}%
\pgfpathlineto{\pgfqpoint{3.241312in}{6.228458in}}%
\pgfpathlineto{\pgfqpoint{3.304080in}{6.247477in}}%
\pgfpathlineto{\pgfqpoint{3.310962in}{6.249563in}}%
\pgfpathlineto{\pgfqpoint{3.370575in}{6.265934in}}%
\pgfpathlineto{\pgfqpoint{3.378357in}{6.267619in}}%
\pgfpathlineto{\pgfqpoint{3.398409in}{6.272595in}}%
\pgfpathlineto{\pgfqpoint{3.400594in}{6.273477in}}%
\pgfpathlineto{\pgfqpoint{3.412096in}{6.277008in}}%
\pgfpathlineto{\pgfqpoint{3.418384in}{6.278934in}}%
\pgfpathlineto{\pgfqpoint{3.421153in}{6.279737in}}%
\pgfpathlineto{\pgfqpoint{3.429390in}{6.281261in}}%
\pgfpathlineto{\pgfqpoint{3.469887in}{6.290249in}}%
\pgfpathlineto{\pgfqpoint{3.482394in}{6.292256in}}%
\pgfpathlineto{\pgfqpoint{3.496241in}{6.295706in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{6.297391in}}%
\pgfpathlineto{\pgfqpoint{3.513762in}{6.299317in}}%
\pgfpathlineto{\pgfqpoint{3.521123in}{6.300842in}}%
\pgfpathlineto{\pgfqpoint{3.525425in}{6.301564in}}%
\pgfpathlineto{\pgfqpoint{3.539202in}{6.303731in}}%
\pgfpathlineto{\pgfqpoint{3.540281in}{6.304052in}}%
\pgfpathlineto{\pgfqpoint{3.547050in}{6.305737in}}%
\pgfpathlineto{\pgfqpoint{3.554425in}{6.307182in}}%
\pgfpathlineto{\pgfqpoint{3.555039in}{6.307503in}}%
\pgfpathlineto{\pgfqpoint{3.567802in}{6.309429in}}%
\pgfpathlineto{\pgfqpoint{3.572586in}{6.310392in}}%
\pgfpathlineto{\pgfqpoint{3.604146in}{6.314886in}}%
\pgfpathlineto{\pgfqpoint{3.605406in}{6.315126in}}%
\pgfpathlineto{\pgfqpoint{3.616401in}{6.316651in}}%
\pgfpathlineto{\pgfqpoint{3.618308in}{6.317614in}}%
\pgfpathlineto{\pgfqpoint{3.637822in}{6.320102in}}%
\pgfpathlineto{\pgfqpoint{3.664517in}{6.324997in}}%
\pgfpathlineto{\pgfqpoint{3.674768in}{6.326763in}}%
\pgfpathlineto{\pgfqpoint{3.680915in}{6.327645in}}%
\pgfpathlineto{\pgfqpoint{3.719014in}{6.333744in}}%
\pgfpathlineto{\pgfqpoint{3.734399in}{6.335991in}}%
\pgfpathlineto{\pgfqpoint{3.735191in}{6.336152in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{6.339201in}}%
\pgfpathlineto{\pgfqpoint{3.754580in}{6.339522in}}%
\pgfpathlineto{\pgfqpoint{3.782414in}{6.343133in}}%
\pgfpathlineto{\pgfqpoint{3.795899in}{6.345541in}}%
\pgfpathlineto{\pgfqpoint{3.818393in}{6.348028in}}%
\pgfpathlineto{\pgfqpoint{3.823763in}{6.348911in}}%
\pgfpathlineto{\pgfqpoint{3.841100in}{6.350998in}}%
\pgfpathlineto{\pgfqpoint{3.842180in}{6.351158in}}%
\pgfpathlineto{\pgfqpoint{3.885080in}{6.355251in}}%
\pgfpathlineto{\pgfqpoint{3.891965in}{6.356455in}}%
\pgfpathlineto{\pgfqpoint{3.916774in}{6.358621in}}%
\pgfpathlineto{\pgfqpoint{3.917372in}{6.359023in}}%
\pgfpathlineto{\pgfqpoint{3.974466in}{6.365202in}}%
\pgfpathlineto{\pgfqpoint{3.975363in}{6.365442in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{6.373628in}}%
\pgfpathlineto{\pgfqpoint{4.180367in}{6.386066in}}%
\pgfpathlineto{\pgfqpoint{4.201730in}{6.387671in}}%
\pgfpathlineto{\pgfqpoint{4.318265in}{6.397221in}}%
\pgfpathlineto{\pgfqpoint{4.356475in}{6.398906in}}%
\pgfpathlineto{\pgfqpoint{4.356491in}{6.398986in}}%
\pgfpathlineto{\pgfqpoint{4.393383in}{6.401233in}}%
\pgfpathlineto{\pgfqpoint{4.406127in}{6.402116in}}%
\pgfpathlineto{\pgfqpoint{4.427252in}{6.403561in}}%
\pgfpathlineto{\pgfqpoint{4.431391in}{6.404042in}}%
\pgfpathlineto{\pgfqpoint{4.501154in}{6.407733in}}%
\pgfpathlineto{\pgfqpoint{4.503752in}{6.407894in}}%
\pgfpathlineto{\pgfqpoint{4.576541in}{6.411104in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{6.416802in}}%
\pgfpathlineto{\pgfqpoint{4.748013in}{6.418567in}}%
\pgfpathlineto{\pgfqpoint{4.748191in}{6.418647in}}%
\pgfpathlineto{\pgfqpoint{4.801132in}{6.420573in}}%
\pgfpathlineto{\pgfqpoint{4.992607in}{6.426833in}}%
\pgfpathlineto{\pgfqpoint{4.997602in}{6.426993in}}%
\pgfpathlineto{\pgfqpoint{5.196010in}{6.431888in}}%
\pgfpathlineto{\pgfqpoint{5.299470in}{6.433413in}}%
\pgfpathlineto{\pgfqpoint{5.329743in}{6.433814in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{6.435660in}}%
\pgfpathlineto{\pgfqpoint{5.871070in}{6.441518in}}%
\pgfpathlineto{\pgfqpoint{6.159008in}{6.443524in}}%
\pgfpathlineto{\pgfqpoint{6.175833in}{6.443926in}}%
\pgfpathlineto{\pgfqpoint{6.720438in}{6.446654in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.446709in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.446709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.256745in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.268005in}{1.007716in}}%
\pgfpathlineto{\pgfqpoint{1.269099in}{1.008198in}}%
\pgfpathlineto{\pgfqpoint{1.282032in}{1.012852in}}%
\pgfpathlineto{\pgfqpoint{1.299520in}{1.026575in}}%
\pgfpathlineto{\pgfqpoint{1.300861in}{1.027939in}}%
\pgfpathlineto{\pgfqpoint{1.302986in}{1.030346in}}%
\pgfpathlineto{\pgfqpoint{1.304399in}{1.032352in}}%
\pgfpathlineto{\pgfqpoint{1.309607in}{1.039816in}}%
\pgfpathlineto{\pgfqpoint{1.328329in}{1.065896in}}%
\pgfpathlineto{\pgfqpoint{1.329520in}{1.067582in}}%
\pgfpathlineto{\pgfqpoint{1.333147in}{1.073119in}}%
\pgfpathlineto{\pgfqpoint{1.334567in}{1.075526in}}%
\pgfpathlineto{\pgfqpoint{1.336195in}{1.078335in}}%
\pgfpathlineto{\pgfqpoint{1.337629in}{1.080742in}}%
\pgfpathlineto{\pgfqpoint{1.342118in}{1.089169in}}%
\pgfpathlineto{\pgfqpoint{1.343950in}{1.092699in}}%
\pgfpathlineto{\pgfqpoint{1.345748in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{1.347270in}{1.098959in}}%
\pgfpathlineto{\pgfqpoint{1.348330in}{1.100805in}}%
\pgfpathlineto{\pgfqpoint{1.349564in}{1.103453in}}%
\pgfpathlineto{\pgfqpoint{1.351967in}{1.109712in}}%
\pgfpathlineto{\pgfqpoint{1.352723in}{1.111076in}}%
\pgfpathlineto{\pgfqpoint{1.353856in}{1.113163in}}%
\pgfpathlineto{\pgfqpoint{1.357047in}{1.119984in}}%
\pgfpathlineto{\pgfqpoint{1.367283in}{1.143015in}}%
\pgfpathlineto{\pgfqpoint{1.373184in}{1.157139in}}%
\pgfpathlineto{\pgfqpoint{1.374605in}{1.159948in}}%
\pgfpathlineto{\pgfqpoint{1.376248in}{1.165004in}}%
\pgfpathlineto{\pgfqpoint{1.377858in}{1.168775in}}%
\pgfpathlineto{\pgfqpoint{1.379438in}{1.173510in}}%
\pgfpathlineto{\pgfqpoint{1.380555in}{1.176720in}}%
\pgfpathlineto{\pgfqpoint{1.381590in}{1.179850in}}%
\pgfpathlineto{\pgfqpoint{1.416235in}{1.277593in}}%
\pgfpathlineto{\pgfqpoint{1.417338in}{1.281605in}}%
\pgfpathlineto{\pgfqpoint{1.419666in}{1.288667in}}%
\pgfpathlineto{\pgfqpoint{1.420541in}{1.290914in}}%
\pgfpathlineto{\pgfqpoint{1.423315in}{1.301587in}}%
\pgfpathlineto{\pgfqpoint{1.424334in}{1.304717in}}%
\pgfpathlineto{\pgfqpoint{1.425341in}{1.308569in}}%
\pgfpathlineto{\pgfqpoint{1.426717in}{1.312822in}}%
\pgfpathlineto{\pgfqpoint{1.427313in}{1.314908in}}%
\pgfpathlineto{\pgfqpoint{1.429146in}{1.321248in}}%
\pgfpathlineto{\pgfqpoint{1.429856in}{1.323495in}}%
\pgfpathlineto{\pgfqpoint{1.430622in}{1.326785in}}%
\pgfpathlineto{\pgfqpoint{1.437366in}{1.350298in}}%
\pgfpathlineto{\pgfqpoint{1.437820in}{1.352304in}}%
\pgfpathlineto{\pgfqpoint{1.470644in}{1.480863in}}%
\pgfpathlineto{\pgfqpoint{1.471923in}{1.485838in}}%
\pgfpathlineto{\pgfqpoint{1.474830in}{1.497314in}}%
\pgfpathlineto{\pgfqpoint{1.477365in}{1.510394in}}%
\pgfpathlineto{\pgfqpoint{1.478416in}{1.514728in}}%
\pgfpathlineto{\pgfqpoint{1.481163in}{1.523394in}}%
\pgfpathlineto{\pgfqpoint{1.482126in}{1.526765in}}%
\pgfpathlineto{\pgfqpoint{1.486573in}{1.546265in}}%
\pgfpathlineto{\pgfqpoint{1.487338in}{1.548272in}}%
\pgfpathlineto{\pgfqpoint{1.488504in}{1.553728in}}%
\pgfpathlineto{\pgfqpoint{1.522333in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{1.523510in}{1.719603in}}%
\pgfpathlineto{\pgfqpoint{1.524489in}{1.723535in}}%
\pgfpathlineto{\pgfqpoint{1.528870in}{1.745443in}}%
\pgfpathlineto{\pgfqpoint{1.530096in}{1.750980in}}%
\pgfpathlineto{\pgfqpoint{1.612902in}{2.182638in}}%
\pgfpathlineto{\pgfqpoint{1.614246in}{2.189539in}}%
\pgfpathlineto{\pgfqpoint{1.614851in}{2.193873in}}%
\pgfpathlineto{\pgfqpoint{1.618594in}{2.214657in}}%
\pgfpathlineto{\pgfqpoint{1.620119in}{2.223003in}}%
\pgfpathlineto{\pgfqpoint{1.622348in}{2.235201in}}%
\pgfpathlineto{\pgfqpoint{1.623748in}{2.242824in}}%
\pgfpathlineto{\pgfqpoint{1.628127in}{2.267541in}}%
\pgfpathlineto{\pgfqpoint{1.628456in}{2.269066in}}%
\pgfpathlineto{\pgfqpoint{1.633086in}{2.294585in}}%
\pgfpathlineto{\pgfqpoint{1.636009in}{2.310474in}}%
\pgfpathlineto{\pgfqpoint{1.637944in}{2.321468in}}%
\pgfpathlineto{\pgfqpoint{1.643130in}{2.350358in}}%
\pgfpathlineto{\pgfqpoint{1.643582in}{2.352685in}}%
\pgfpathlineto{\pgfqpoint{1.645157in}{2.360148in}}%
\pgfpathlineto{\pgfqpoint{1.646241in}{2.365364in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{2.385988in}}%
\pgfpathlineto{\pgfqpoint{1.650920in}{2.387994in}}%
\pgfpathlineto{\pgfqpoint{1.652070in}{2.395297in}}%
\pgfpathlineto{\pgfqpoint{1.652500in}{2.398186in}}%
\pgfpathlineto{\pgfqpoint{1.659372in}{2.438150in}}%
\pgfpathlineto{\pgfqpoint{1.666807in}{2.480922in}}%
\pgfpathlineto{\pgfqpoint{1.668668in}{2.491595in}}%
\pgfpathlineto{\pgfqpoint{1.789249in}{3.166086in}}%
\pgfpathlineto{\pgfqpoint{1.789865in}{3.169376in}}%
\pgfpathlineto{\pgfqpoint{1.793975in}{3.193130in}}%
\pgfpathlineto{\pgfqpoint{1.794771in}{3.197383in}}%
\pgfpathlineto{\pgfqpoint{1.796153in}{3.205328in}}%
\pgfpathlineto{\pgfqpoint{1.801541in}{3.232933in}}%
\pgfpathlineto{\pgfqpoint{1.803682in}{3.243606in}}%
\pgfpathlineto{\pgfqpoint{1.804157in}{3.245612in}}%
\pgfpathlineto{\pgfqpoint{1.806000in}{3.254761in}}%
\pgfpathlineto{\pgfqpoint{1.807311in}{3.263347in}}%
\pgfpathlineto{\pgfqpoint{1.809631in}{3.276588in}}%
\pgfpathlineto{\pgfqpoint{1.820217in}{3.336534in}}%
\pgfpathlineto{\pgfqpoint{1.821412in}{3.343275in}}%
\pgfpathlineto{\pgfqpoint{1.825331in}{3.364541in}}%
\pgfpathlineto{\pgfqpoint{1.826970in}{3.373930in}}%
\pgfpathlineto{\pgfqpoint{1.828125in}{3.379387in}}%
\pgfpathlineto{\pgfqpoint{1.836263in}{3.424086in}}%
\pgfpathlineto{\pgfqpoint{1.836927in}{3.428419in}}%
\pgfpathlineto{\pgfqpoint{1.838051in}{3.435320in}}%
\pgfpathlineto{\pgfqpoint{1.839630in}{3.444950in}}%
\pgfpathlineto{\pgfqpoint{1.840152in}{3.447599in}}%
\pgfpathlineto{\pgfqpoint{1.841737in}{3.457469in}}%
\pgfpathlineto{\pgfqpoint{1.842144in}{3.460037in}}%
\pgfpathlineto{\pgfqpoint{1.843276in}{3.464852in}}%
\pgfpathlineto{\pgfqpoint{1.844450in}{3.469827in}}%
\pgfpathlineto{\pgfqpoint{1.845637in}{3.477451in}}%
\pgfpathlineto{\pgfqpoint{1.853576in}{3.520384in}}%
\pgfpathlineto{\pgfqpoint{1.856349in}{3.535551in}}%
\pgfpathlineto{\pgfqpoint{1.858144in}{3.545903in}}%
\pgfpathlineto{\pgfqpoint{1.858913in}{3.550798in}}%
\pgfpathlineto{\pgfqpoint{1.863017in}{3.572305in}}%
\pgfpathlineto{\pgfqpoint{1.864208in}{3.578725in}}%
\pgfpathlineto{\pgfqpoint{1.868899in}{3.602158in}}%
\pgfpathlineto{\pgfqpoint{1.870422in}{3.612028in}}%
\pgfpathlineto{\pgfqpoint{1.871920in}{3.619893in}}%
\pgfpathlineto{\pgfqpoint{1.872717in}{3.623825in}}%
\pgfpathlineto{\pgfqpoint{1.873935in}{3.629683in}}%
\pgfpathlineto{\pgfqpoint{1.877917in}{3.648782in}}%
\pgfpathlineto{\pgfqpoint{1.878498in}{3.651190in}}%
\pgfpathlineto{\pgfqpoint{1.885977in}{3.689709in}}%
\pgfpathlineto{\pgfqpoint{1.886586in}{3.692036in}}%
\pgfpathlineto{\pgfqpoint{1.887683in}{3.697814in}}%
\pgfpathlineto{\pgfqpoint{1.891529in}{3.717315in}}%
\pgfpathlineto{\pgfqpoint{1.892868in}{3.723975in}}%
\pgfpathlineto{\pgfqpoint{1.897335in}{3.745321in}}%
\pgfpathlineto{\pgfqpoint{1.897794in}{3.747889in}}%
\pgfpathlineto{\pgfqpoint{1.899017in}{3.754550in}}%
\pgfpathlineto{\pgfqpoint{1.904183in}{3.777501in}}%
\pgfpathlineto{\pgfqpoint{1.905754in}{3.784001in}}%
\pgfpathlineto{\pgfqpoint{1.907205in}{3.790822in}}%
\pgfpathlineto{\pgfqpoint{1.914831in}{3.828058in}}%
\pgfpathlineto{\pgfqpoint{1.916484in}{3.836404in}}%
\pgfpathlineto{\pgfqpoint{1.917490in}{3.840898in}}%
\pgfpathlineto{\pgfqpoint{1.918777in}{3.847638in}}%
\pgfpathlineto{\pgfqpoint{1.919392in}{3.850126in}}%
\pgfpathlineto{\pgfqpoint{1.927652in}{3.890812in}}%
\pgfpathlineto{\pgfqpoint{1.928097in}{3.892658in}}%
\pgfpathlineto{\pgfqpoint{1.929372in}{3.900683in}}%
\pgfpathlineto{\pgfqpoint{1.937797in}{3.940486in}}%
\pgfpathlineto{\pgfqpoint{1.938684in}{3.944338in}}%
\pgfpathlineto{\pgfqpoint{1.941052in}{3.955493in}}%
\pgfpathlineto{\pgfqpoint{1.941771in}{3.958542in}}%
\pgfpathlineto{\pgfqpoint{1.945259in}{3.974512in}}%
\pgfpathlineto{\pgfqpoint{1.946993in}{3.982697in}}%
\pgfpathlineto{\pgfqpoint{1.948362in}{3.988796in}}%
\pgfpathlineto{\pgfqpoint{1.949515in}{3.994413in}}%
\pgfpathlineto{\pgfqpoint{1.950381in}{3.998506in}}%
\pgfpathlineto{\pgfqpoint{1.951717in}{4.004846in}}%
\pgfpathlineto{\pgfqpoint{1.952468in}{4.007895in}}%
\pgfpathlineto{\pgfqpoint{1.953718in}{4.014957in}}%
\pgfpathlineto{\pgfqpoint{1.954374in}{4.017846in}}%
\pgfpathlineto{\pgfqpoint{1.955659in}{4.024507in}}%
\pgfpathlineto{\pgfqpoint{1.956536in}{4.027235in}}%
\pgfpathlineto{\pgfqpoint{1.959825in}{4.042081in}}%
\pgfpathlineto{\pgfqpoint{1.961412in}{4.047779in}}%
\pgfpathlineto{\pgfqpoint{1.962680in}{4.053717in}}%
\pgfpathlineto{\pgfqpoint{1.963788in}{4.059014in}}%
\pgfpathlineto{\pgfqpoint{1.964595in}{4.062625in}}%
\pgfpathlineto{\pgfqpoint{1.965739in}{4.067119in}}%
\pgfpathlineto{\pgfqpoint{1.968933in}{4.083249in}}%
\pgfpathlineto{\pgfqpoint{1.969729in}{4.087582in}}%
\pgfpathlineto{\pgfqpoint{1.971266in}{4.095447in}}%
\pgfpathlineto{\pgfqpoint{1.973047in}{4.103231in}}%
\pgfpathlineto{\pgfqpoint{1.974322in}{4.107885in}}%
\pgfpathlineto{\pgfqpoint{1.975224in}{4.111577in}}%
\pgfpathlineto{\pgfqpoint{1.985131in}{4.155874in}}%
\pgfpathlineto{\pgfqpoint{1.985677in}{4.157880in}}%
\pgfpathlineto{\pgfqpoint{1.986952in}{4.163417in}}%
\pgfpathlineto{\pgfqpoint{1.987996in}{4.167751in}}%
\pgfpathlineto{\pgfqpoint{1.989199in}{4.173529in}}%
\pgfpathlineto{\pgfqpoint{1.989756in}{4.175455in}}%
\pgfpathlineto{\pgfqpoint{1.991499in}{4.184202in}}%
\pgfpathlineto{\pgfqpoint{1.992074in}{4.186770in}}%
\pgfpathlineto{\pgfqpoint{1.993200in}{4.193109in}}%
\pgfpathlineto{\pgfqpoint{2.000838in}{4.225369in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{4.227456in}}%
\pgfpathlineto{\pgfqpoint{2.002613in}{4.232431in}}%
\pgfpathlineto{\pgfqpoint{2.005074in}{4.242623in}}%
\pgfpathlineto{\pgfqpoint{2.020504in}{4.308667in}}%
\pgfpathlineto{\pgfqpoint{2.021680in}{4.313884in}}%
\pgfpathlineto{\pgfqpoint{2.022223in}{4.315890in}}%
\pgfpathlineto{\pgfqpoint{2.044505in}{4.410343in}}%
\pgfpathlineto{\pgfqpoint{2.045262in}{4.412509in}}%
\pgfpathlineto{\pgfqpoint{2.046881in}{4.419571in}}%
\pgfpathlineto{\pgfqpoint{2.049666in}{4.429522in}}%
\pgfpathlineto{\pgfqpoint{2.051665in}{4.438109in}}%
\pgfpathlineto{\pgfqpoint{2.053587in}{4.446856in}}%
\pgfpathlineto{\pgfqpoint{2.054784in}{4.451911in}}%
\pgfpathlineto{\pgfqpoint{2.057063in}{4.460578in}}%
\pgfpathlineto{\pgfqpoint{2.058269in}{4.466597in}}%
\pgfpathlineto{\pgfqpoint{2.062153in}{4.480881in}}%
\pgfpathlineto{\pgfqpoint{2.062616in}{4.482647in}}%
\pgfpathlineto{\pgfqpoint{2.064670in}{4.490672in}}%
\pgfpathlineto{\pgfqpoint{2.065416in}{4.493801in}}%
\pgfpathlineto{\pgfqpoint{2.067051in}{4.500622in}}%
\pgfpathlineto{\pgfqpoint{2.067894in}{4.503511in}}%
\pgfpathlineto{\pgfqpoint{2.073325in}{4.523895in}}%
\pgfpathlineto{\pgfqpoint{2.074449in}{4.528629in}}%
\pgfpathlineto{\pgfqpoint{2.078565in}{4.545241in}}%
\pgfpathlineto{\pgfqpoint{2.079835in}{4.551179in}}%
\pgfpathlineto{\pgfqpoint{2.081251in}{4.555111in}}%
\pgfpathlineto{\pgfqpoint{2.081858in}{4.557599in}}%
\pgfpathlineto{\pgfqpoint{2.089022in}{4.586649in}}%
\pgfpathlineto{\pgfqpoint{2.089565in}{4.588816in}}%
\pgfpathlineto{\pgfqpoint{2.090932in}{4.594915in}}%
\pgfpathlineto{\pgfqpoint{2.092620in}{4.601495in}}%
\pgfpathlineto{\pgfqpoint{2.093843in}{4.606470in}}%
\pgfpathlineto{\pgfqpoint{2.095669in}{4.614094in}}%
\pgfpathlineto{\pgfqpoint{2.097046in}{4.619952in}}%
\pgfpathlineto{\pgfqpoint{2.099083in}{4.626613in}}%
\pgfpathlineto{\pgfqpoint{2.100868in}{4.633835in}}%
\pgfpathlineto{\pgfqpoint{2.101937in}{4.638249in}}%
\pgfpathlineto{\pgfqpoint{2.103437in}{4.644027in}}%
\pgfpathlineto{\pgfqpoint{2.104057in}{4.646274in}}%
\pgfpathlineto{\pgfqpoint{2.105155in}{4.649805in}}%
\pgfpathlineto{\pgfqpoint{2.106528in}{4.654941in}}%
\pgfpathlineto{\pgfqpoint{2.113430in}{4.682065in}}%
\pgfpathlineto{\pgfqpoint{2.114825in}{4.685676in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{4.714325in}}%
\pgfpathlineto{\pgfqpoint{2.123854in}{4.721306in}}%
\pgfpathlineto{\pgfqpoint{2.153195in}{4.820975in}}%
\pgfpathlineto{\pgfqpoint{2.153859in}{4.822901in}}%
\pgfpathlineto{\pgfqpoint{2.165531in}{4.860618in}}%
\pgfpathlineto{\pgfqpoint{2.166786in}{4.864229in}}%
\pgfpathlineto{\pgfqpoint{2.168848in}{4.871211in}}%
\pgfpathlineto{\pgfqpoint{2.171782in}{4.880440in}}%
\pgfpathlineto{\pgfqpoint{2.172919in}{4.883971in}}%
\pgfpathlineto{\pgfqpoint{2.173789in}{4.886378in}}%
\pgfpathlineto{\pgfqpoint{2.175663in}{4.893039in}}%
\pgfpathlineto{\pgfqpoint{2.176612in}{4.896088in}}%
\pgfpathlineto{\pgfqpoint{2.178391in}{4.902428in}}%
\pgfpathlineto{\pgfqpoint{2.179086in}{4.904675in}}%
\pgfpathlineto{\pgfqpoint{2.180910in}{4.910372in}}%
\pgfpathlineto{\pgfqpoint{2.182853in}{4.915990in}}%
\pgfpathlineto{\pgfqpoint{2.183357in}{4.918157in}}%
\pgfpathlineto{\pgfqpoint{2.184629in}{4.921768in}}%
\pgfpathlineto{\pgfqpoint{2.197007in}{4.963337in}}%
\pgfpathlineto{\pgfqpoint{2.198347in}{4.967510in}}%
\pgfpathlineto{\pgfqpoint{2.199843in}{4.972164in}}%
\pgfpathlineto{\pgfqpoint{2.201703in}{4.979547in}}%
\pgfpathlineto{\pgfqpoint{2.203335in}{4.984522in}}%
\pgfpathlineto{\pgfqpoint{2.206684in}{4.994794in}}%
\pgfpathlineto{\pgfqpoint{2.209004in}{5.003541in}}%
\pgfpathlineto{\pgfqpoint{2.210532in}{5.008998in}}%
\pgfpathlineto{\pgfqpoint{2.212887in}{5.016060in}}%
\pgfpathlineto{\pgfqpoint{2.214553in}{5.020714in}}%
\pgfpathlineto{\pgfqpoint{2.215279in}{5.022400in}}%
\pgfpathlineto{\pgfqpoint{2.216378in}{5.025690in}}%
\pgfpathlineto{\pgfqpoint{2.217365in}{5.027857in}}%
\pgfpathlineto{\pgfqpoint{2.227374in}{5.057228in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{5.060919in}}%
\pgfpathlineto{\pgfqpoint{2.230120in}{5.064851in}}%
\pgfpathlineto{\pgfqpoint{2.231074in}{5.067178in}}%
\pgfpathlineto{\pgfqpoint{2.232172in}{5.071030in}}%
\pgfpathlineto{\pgfqpoint{2.238103in}{5.090290in}}%
\pgfpathlineto{\pgfqpoint{2.238908in}{5.092377in}}%
\pgfpathlineto{\pgfqpoint{2.240312in}{5.096148in}}%
\pgfpathlineto{\pgfqpoint{2.241528in}{5.099759in}}%
\pgfpathlineto{\pgfqpoint{2.244405in}{5.108105in}}%
\pgfpathlineto{\pgfqpoint{2.247603in}{5.117173in}}%
\pgfpathlineto{\pgfqpoint{2.249272in}{5.121507in}}%
\pgfpathlineto{\pgfqpoint{2.249889in}{5.124316in}}%
\pgfpathlineto{\pgfqpoint{2.251336in}{5.128729in}}%
\pgfpathlineto{\pgfqpoint{2.252107in}{5.130495in}}%
\pgfpathlineto{\pgfqpoint{2.253329in}{5.134186in}}%
\pgfpathlineto{\pgfqpoint{2.253808in}{5.135550in}}%
\pgfpathlineto{\pgfqpoint{2.256077in}{5.142692in}}%
\pgfpathlineto{\pgfqpoint{2.257161in}{5.145581in}}%
\pgfpathlineto{\pgfqpoint{2.258382in}{5.148791in}}%
\pgfpathlineto{\pgfqpoint{2.260576in}{5.155131in}}%
\pgfpathlineto{\pgfqpoint{2.277629in}{5.202879in}}%
\pgfpathlineto{\pgfqpoint{2.279292in}{5.207132in}}%
\pgfpathlineto{\pgfqpoint{2.281604in}{5.213953in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{5.216040in}}%
\pgfpathlineto{\pgfqpoint{2.292679in}{5.241158in}}%
\pgfpathlineto{\pgfqpoint{2.293793in}{5.244207in}}%
\pgfpathlineto{\pgfqpoint{2.297288in}{5.252232in}}%
\pgfpathlineto{\pgfqpoint{2.299100in}{5.257528in}}%
\pgfpathlineto{\pgfqpoint{2.300221in}{5.259214in}}%
\pgfpathlineto{\pgfqpoint{2.307848in}{5.278875in}}%
\pgfpathlineto{\pgfqpoint{2.312375in}{5.289869in}}%
\pgfpathlineto{\pgfqpoint{2.313606in}{5.292838in}}%
\pgfpathlineto{\pgfqpoint{2.314795in}{5.296449in}}%
\pgfpathlineto{\pgfqpoint{2.316793in}{5.301424in}}%
\pgfpathlineto{\pgfqpoint{2.319594in}{5.308727in}}%
\pgfpathlineto{\pgfqpoint{2.323047in}{5.317715in}}%
\pgfpathlineto{\pgfqpoint{2.323468in}{5.319320in}}%
\pgfpathlineto{\pgfqpoint{2.325180in}{5.323573in}}%
\pgfpathlineto{\pgfqpoint{2.384350in}{5.455903in}}%
\pgfpathlineto{\pgfqpoint{2.386243in}{5.458792in}}%
\pgfpathlineto{\pgfqpoint{2.391228in}{5.471231in}}%
\pgfpathlineto{\pgfqpoint{2.397069in}{5.482787in}}%
\pgfpathlineto{\pgfqpoint{2.398626in}{5.486157in}}%
\pgfpathlineto{\pgfqpoint{2.399861in}{5.488003in}}%
\pgfpathlineto{\pgfqpoint{2.401319in}{5.490811in}}%
\pgfpathlineto{\pgfqpoint{2.405674in}{5.500281in}}%
\pgfpathlineto{\pgfqpoint{2.406803in}{5.502608in}}%
\pgfpathlineto{\pgfqpoint{2.409181in}{5.507423in}}%
\pgfpathlineto{\pgfqpoint{2.410732in}{5.509911in}}%
\pgfpathlineto{\pgfqpoint{2.413447in}{5.516010in}}%
\pgfpathlineto{\pgfqpoint{2.415076in}{5.519139in}}%
\pgfpathlineto{\pgfqpoint{2.422635in}{5.532862in}}%
\pgfpathlineto{\pgfqpoint{2.424099in}{5.536072in}}%
\pgfpathlineto{\pgfqpoint{2.426020in}{5.539763in}}%
\pgfpathlineto{\pgfqpoint{2.427522in}{5.542893in}}%
\pgfpathlineto{\pgfqpoint{2.429088in}{5.545621in}}%
\pgfpathlineto{\pgfqpoint{2.430543in}{5.548430in}}%
\pgfpathlineto{\pgfqpoint{2.440667in}{5.565603in}}%
\pgfpathlineto{\pgfqpoint{2.441792in}{5.567931in}}%
\pgfpathlineto{\pgfqpoint{2.443183in}{5.570177in}}%
\pgfpathlineto{\pgfqpoint{2.444994in}{5.574270in}}%
\pgfpathlineto{\pgfqpoint{2.447308in}{5.577641in}}%
\pgfpathlineto{\pgfqpoint{2.449251in}{5.582375in}}%
\pgfpathlineto{\pgfqpoint{2.450495in}{5.584061in}}%
\pgfpathlineto{\pgfqpoint{2.452022in}{5.586227in}}%
\pgfpathlineto{\pgfqpoint{2.454248in}{5.590801in}}%
\pgfpathlineto{\pgfqpoint{2.455904in}{5.594172in}}%
\pgfpathlineto{\pgfqpoint{2.457132in}{5.596499in}}%
\pgfpathlineto{\pgfqpoint{2.459897in}{5.601394in}}%
\pgfpathlineto{\pgfqpoint{2.461061in}{5.604283in}}%
\pgfpathlineto{\pgfqpoint{2.462325in}{5.606450in}}%
\pgfpathlineto{\pgfqpoint{2.463468in}{5.607894in}}%
\pgfpathlineto{\pgfqpoint{2.465598in}{5.611907in}}%
\pgfpathlineto{\pgfqpoint{2.477826in}{5.632450in}}%
\pgfpathlineto{\pgfqpoint{2.478900in}{5.635179in}}%
\pgfpathlineto{\pgfqpoint{2.480064in}{5.637185in}}%
\pgfpathlineto{\pgfqpoint{2.481406in}{5.639272in}}%
\pgfpathlineto{\pgfqpoint{2.539292in}{5.724095in}}%
\pgfpathlineto{\pgfqpoint{2.541068in}{5.725780in}}%
\pgfpathlineto{\pgfqpoint{2.553505in}{5.742391in}}%
\pgfpathlineto{\pgfqpoint{2.555326in}{5.745842in}}%
\pgfpathlineto{\pgfqpoint{2.558276in}{5.749453in}}%
\pgfpathlineto{\pgfqpoint{2.561193in}{5.752743in}}%
\pgfpathlineto{\pgfqpoint{2.564448in}{5.757558in}}%
\pgfpathlineto{\pgfqpoint{2.577345in}{5.776657in}}%
\pgfpathlineto{\pgfqpoint{2.579092in}{5.778503in}}%
\pgfpathlineto{\pgfqpoint{2.580379in}{5.780349in}}%
\pgfpathlineto{\pgfqpoint{2.583083in}{5.783158in}}%
\pgfpathlineto{\pgfqpoint{2.592881in}{5.794794in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{5.796880in}}%
\pgfpathlineto{\pgfqpoint{2.596632in}{5.799207in}}%
\pgfpathlineto{\pgfqpoint{2.597872in}{5.800732in}}%
\pgfpathlineto{\pgfqpoint{2.599163in}{5.802819in}}%
\pgfpathlineto{\pgfqpoint{2.601729in}{5.805387in}}%
\pgfpathlineto{\pgfqpoint{2.602835in}{5.807232in}}%
\pgfpathlineto{\pgfqpoint{2.604407in}{5.808837in}}%
\pgfpathlineto{\pgfqpoint{2.606645in}{5.811646in}}%
\pgfpathlineto{\pgfqpoint{2.609194in}{5.814134in}}%
\pgfpathlineto{\pgfqpoint{2.610378in}{5.815418in}}%
\pgfpathlineto{\pgfqpoint{2.617524in}{5.823041in}}%
\pgfpathlineto{\pgfqpoint{2.619266in}{5.824967in}}%
\pgfpathlineto{\pgfqpoint{2.624246in}{5.830665in}}%
\pgfpathlineto{\pgfqpoint{2.628473in}{5.834276in}}%
\pgfpathlineto{\pgfqpoint{2.631519in}{5.837406in}}%
\pgfpathlineto{\pgfqpoint{2.633100in}{5.839572in}}%
\pgfpathlineto{\pgfqpoint{2.634841in}{5.841258in}}%
\pgfpathlineto{\pgfqpoint{2.637325in}{5.844066in}}%
\pgfpathlineto{\pgfqpoint{2.638540in}{5.845591in}}%
\pgfpathlineto{\pgfqpoint{2.641105in}{5.848801in}}%
\pgfpathlineto{\pgfqpoint{2.642479in}{5.849844in}}%
\pgfpathlineto{\pgfqpoint{2.651412in}{5.860036in}}%
\pgfpathlineto{\pgfqpoint{2.655717in}{5.863406in}}%
\pgfpathlineto{\pgfqpoint{2.656948in}{5.865011in}}%
\pgfpathlineto{\pgfqpoint{2.670819in}{5.879777in}}%
\pgfpathlineto{\pgfqpoint{2.672434in}{5.881382in}}%
\pgfpathlineto{\pgfqpoint{2.673721in}{5.882506in}}%
\pgfpathlineto{\pgfqpoint{2.681644in}{5.889888in}}%
\pgfpathlineto{\pgfqpoint{2.683834in}{5.893018in}}%
\pgfpathlineto{\pgfqpoint{2.690712in}{5.899759in}}%
\pgfpathlineto{\pgfqpoint{2.693606in}{5.902086in}}%
\pgfpathlineto{\pgfqpoint{2.694797in}{5.903290in}}%
\pgfpathlineto{\pgfqpoint{2.699114in}{5.907463in}}%
\pgfpathlineto{\pgfqpoint{2.701911in}{5.911636in}}%
\pgfpathlineto{\pgfqpoint{2.705067in}{5.914525in}}%
\pgfpathlineto{\pgfqpoint{2.706166in}{5.915648in}}%
\pgfpathlineto{\pgfqpoint{2.708154in}{5.917654in}}%
\pgfpathlineto{\pgfqpoint{2.713107in}{5.921988in}}%
\pgfpathlineto{\pgfqpoint{2.714314in}{5.923914in}}%
\pgfpathlineto{\pgfqpoint{2.716768in}{5.926803in}}%
\pgfpathlineto{\pgfqpoint{2.718722in}{5.929531in}}%
\pgfpathlineto{\pgfqpoint{2.722990in}{5.933463in}}%
\pgfpathlineto{\pgfqpoint{2.724557in}{5.935309in}}%
\pgfpathlineto{\pgfqpoint{2.730107in}{5.940766in}}%
\pgfpathlineto{\pgfqpoint{2.731259in}{5.941809in}}%
\pgfpathlineto{\pgfqpoint{2.732844in}{5.943254in}}%
\pgfpathlineto{\pgfqpoint{2.733830in}{5.944137in}}%
\pgfpathlineto{\pgfqpoint{2.736225in}{5.945421in}}%
\pgfpathlineto{\pgfqpoint{2.738199in}{5.947507in}}%
\pgfpathlineto{\pgfqpoint{2.740689in}{5.948951in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{5.953686in}}%
\pgfpathlineto{\pgfqpoint{2.747682in}{5.955612in}}%
\pgfpathlineto{\pgfqpoint{2.749116in}{5.957458in}}%
\pgfpathlineto{\pgfqpoint{2.751013in}{5.959384in}}%
\pgfpathlineto{\pgfqpoint{2.755735in}{5.964520in}}%
\pgfpathlineto{\pgfqpoint{2.758649in}{5.966365in}}%
\pgfpathlineto{\pgfqpoint{2.760017in}{5.967088in}}%
\pgfpathlineto{\pgfqpoint{2.763559in}{5.969335in}}%
\pgfpathlineto{\pgfqpoint{2.764718in}{5.970217in}}%
\pgfpathlineto{\pgfqpoint{2.767410in}{5.971662in}}%
\pgfpathlineto{\pgfqpoint{2.781513in}{5.984181in}}%
\pgfpathlineto{\pgfqpoint{2.784555in}{5.988033in}}%
\pgfpathlineto{\pgfqpoint{2.786506in}{5.989557in}}%
\pgfpathlineto{\pgfqpoint{2.787847in}{5.990922in}}%
\pgfpathlineto{\pgfqpoint{2.789843in}{5.992767in}}%
\pgfpathlineto{\pgfqpoint{2.793365in}{5.995737in}}%
\pgfpathlineto{\pgfqpoint{2.795585in}{5.997422in}}%
\pgfpathlineto{\pgfqpoint{2.814951in}{6.013391in}}%
\pgfpathlineto{\pgfqpoint{2.816230in}{6.014354in}}%
\pgfpathlineto{\pgfqpoint{2.819430in}{6.017002in}}%
\pgfpathlineto{\pgfqpoint{2.820731in}{6.018607in}}%
\pgfpathlineto{\pgfqpoint{2.823215in}{6.020774in}}%
\pgfpathlineto{\pgfqpoint{2.824403in}{6.022138in}}%
\pgfpathlineto{\pgfqpoint{2.827052in}{6.023583in}}%
\pgfpathlineto{\pgfqpoint{2.827918in}{6.024305in}}%
\pgfpathlineto{\pgfqpoint{2.830408in}{6.026071in}}%
\pgfpathlineto{\pgfqpoint{2.835526in}{6.030243in}}%
\pgfpathlineto{\pgfqpoint{2.838846in}{6.032490in}}%
\pgfpathlineto{\pgfqpoint{2.840401in}{6.033614in}}%
\pgfpathlineto{\pgfqpoint{2.845949in}{6.037546in}}%
\pgfpathlineto{\pgfqpoint{2.846974in}{6.038268in}}%
\pgfpathlineto{\pgfqpoint{2.850703in}{6.040194in}}%
\pgfpathlineto{\pgfqpoint{2.851898in}{6.040917in}}%
\pgfpathlineto{\pgfqpoint{2.854891in}{6.043164in}}%
\pgfpathlineto{\pgfqpoint{2.856835in}{6.044367in}}%
\pgfpathlineto{\pgfqpoint{2.859171in}{6.045651in}}%
\pgfpathlineto{\pgfqpoint{2.860339in}{6.046614in}}%
\pgfpathlineto{\pgfqpoint{2.866243in}{6.051509in}}%
\pgfpathlineto{\pgfqpoint{2.867657in}{6.053034in}}%
\pgfpathlineto{\pgfqpoint{2.871582in}{6.055522in}}%
\pgfpathlineto{\pgfqpoint{2.876776in}{6.059534in}}%
\pgfpathlineto{\pgfqpoint{2.883512in}{6.062824in}}%
\pgfpathlineto{\pgfqpoint{2.913791in}{6.082325in}}%
\pgfpathlineto{\pgfqpoint{2.917120in}{6.084331in}}%
\pgfpathlineto{\pgfqpoint{2.923222in}{6.088504in}}%
\pgfpathlineto{\pgfqpoint{2.925003in}{6.089949in}}%
\pgfpathlineto{\pgfqpoint{2.928351in}{6.091473in}}%
\pgfpathlineto{\pgfqpoint{2.935447in}{6.096128in}}%
\pgfpathlineto{\pgfqpoint{2.938067in}{6.097893in}}%
\pgfpathlineto{\pgfqpoint{2.939025in}{6.099017in}}%
\pgfpathlineto{\pgfqpoint{2.943060in}{6.101344in}}%
\pgfpathlineto{\pgfqpoint{2.955481in}{6.107683in}}%
\pgfpathlineto{\pgfqpoint{2.958254in}{6.109288in}}%
\pgfpathlineto{\pgfqpoint{2.964897in}{6.112418in}}%
\pgfpathlineto{\pgfqpoint{2.966162in}{6.113301in}}%
\pgfpathlineto{\pgfqpoint{2.971800in}{6.116190in}}%
\pgfpathlineto{\pgfqpoint{3.005048in}{6.134888in}}%
\pgfpathlineto{\pgfqpoint{3.008121in}{6.136814in}}%
\pgfpathlineto{\pgfqpoint{3.018395in}{6.142190in}}%
\pgfpathlineto{\pgfqpoint{3.020021in}{6.143073in}}%
\pgfpathlineto{\pgfqpoint{3.046526in}{6.157197in}}%
\pgfpathlineto{\pgfqpoint{3.047688in}{6.157839in}}%
\pgfpathlineto{\pgfqpoint{3.051564in}{6.159925in}}%
\pgfpathlineto{\pgfqpoint{3.054698in}{6.161450in}}%
\pgfpathlineto{\pgfqpoint{3.090132in}{6.177741in}}%
\pgfpathlineto{\pgfqpoint{3.094428in}{6.179265in}}%
\pgfpathlineto{\pgfqpoint{3.098944in}{6.181272in}}%
\pgfpathlineto{\pgfqpoint{3.104340in}{6.183920in}}%
\pgfpathlineto{\pgfqpoint{3.105197in}{6.184241in}}%
\pgfpathlineto{\pgfqpoint{3.107910in}{6.185605in}}%
\pgfpathlineto{\pgfqpoint{3.115747in}{6.190099in}}%
\pgfpathlineto{\pgfqpoint{3.116732in}{6.190420in}}%
\pgfpathlineto{\pgfqpoint{3.120510in}{6.192025in}}%
\pgfpathlineto{\pgfqpoint{3.121183in}{6.192667in}}%
\pgfpathlineto{\pgfqpoint{3.126622in}{6.194432in}}%
\pgfpathlineto{\pgfqpoint{3.145003in}{6.201575in}}%
\pgfpathlineto{\pgfqpoint{3.150996in}{6.203902in}}%
\pgfpathlineto{\pgfqpoint{3.201360in}{6.225408in}}%
\pgfpathlineto{\pgfqpoint{3.210887in}{6.228618in}}%
\pgfpathlineto{\pgfqpoint{3.211922in}{6.229260in}}%
\pgfpathlineto{\pgfqpoint{3.214953in}{6.230143in}}%
\pgfpathlineto{\pgfqpoint{3.222090in}{6.231989in}}%
\pgfpathlineto{\pgfqpoint{3.223323in}{6.232631in}}%
\pgfpathlineto{\pgfqpoint{3.235998in}{6.237446in}}%
\pgfpathlineto{\pgfqpoint{3.242823in}{6.239291in}}%
\pgfpathlineto{\pgfqpoint{3.264206in}{6.246835in}}%
\pgfpathlineto{\pgfqpoint{3.268917in}{6.248199in}}%
\pgfpathlineto{\pgfqpoint{3.270983in}{6.248841in}}%
\pgfpathlineto{\pgfqpoint{3.281392in}{6.251248in}}%
\pgfpathlineto{\pgfqpoint{3.288389in}{6.253816in}}%
\pgfpathlineto{\pgfqpoint{3.295203in}{6.255823in}}%
\pgfpathlineto{\pgfqpoint{3.311877in}{6.260397in}}%
\pgfpathlineto{\pgfqpoint{3.322242in}{6.262965in}}%
\pgfpathlineto{\pgfqpoint{3.323339in}{6.263527in}}%
\pgfpathlineto{\pgfqpoint{3.331065in}{6.265372in}}%
\pgfpathlineto{\pgfqpoint{3.342968in}{6.268101in}}%
\pgfpathlineto{\pgfqpoint{3.344699in}{6.268502in}}%
\pgfpathlineto{\pgfqpoint{3.357408in}{6.271953in}}%
\pgfpathlineto{\pgfqpoint{3.359149in}{6.272354in}}%
\pgfpathlineto{\pgfqpoint{3.365091in}{6.273798in}}%
\pgfpathlineto{\pgfqpoint{3.403355in}{6.285033in}}%
\pgfpathlineto{\pgfqpoint{3.404253in}{6.285354in}}%
\pgfpathlineto{\pgfqpoint{3.414773in}{6.288805in}}%
\pgfpathlineto{\pgfqpoint{3.414918in}{6.288965in}}%
\pgfpathlineto{\pgfqpoint{3.423702in}{6.290731in}}%
\pgfpathlineto{\pgfqpoint{3.424514in}{6.291132in}}%
\pgfpathlineto{\pgfqpoint{3.431827in}{6.293058in}}%
\pgfpathlineto{\pgfqpoint{3.434594in}{6.294021in}}%
\pgfpathlineto{\pgfqpoint{3.443197in}{6.296027in}}%
\pgfpathlineto{\pgfqpoint{3.476887in}{6.302046in}}%
\pgfpathlineto{\pgfqpoint{3.478707in}{6.302768in}}%
\pgfpathlineto{\pgfqpoint{3.486649in}{6.304534in}}%
\pgfpathlineto{\pgfqpoint{3.489831in}{6.305256in}}%
\pgfpathlineto{\pgfqpoint{3.493877in}{6.306861in}}%
\pgfpathlineto{\pgfqpoint{3.544676in}{6.318015in}}%
\pgfpathlineto{\pgfqpoint{3.561240in}{6.319941in}}%
\pgfpathlineto{\pgfqpoint{3.561749in}{6.320343in}}%
\pgfpathlineto{\pgfqpoint{3.570523in}{6.321948in}}%
\pgfpathlineto{\pgfqpoint{3.573298in}{6.322991in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{6.324355in}}%
\pgfpathlineto{\pgfqpoint{3.591558in}{6.325880in}}%
\pgfpathlineto{\pgfqpoint{3.592760in}{6.326040in}}%
\pgfpathlineto{\pgfqpoint{3.620073in}{6.331417in}}%
\pgfpathlineto{\pgfqpoint{3.626418in}{6.332701in}}%
\pgfpathlineto{\pgfqpoint{3.637271in}{6.334466in}}%
\pgfpathlineto{\pgfqpoint{3.652302in}{6.336954in}}%
\pgfpathlineto{\pgfqpoint{3.654251in}{6.337436in}}%
\pgfpathlineto{\pgfqpoint{3.664418in}{6.339121in}}%
\pgfpathlineto{\pgfqpoint{3.674728in}{6.340726in}}%
\pgfpathlineto{\pgfqpoint{3.679991in}{6.341689in}}%
\pgfpathlineto{\pgfqpoint{3.805321in}{6.357578in}}%
\pgfpathlineto{\pgfqpoint{3.831852in}{6.360226in}}%
\pgfpathlineto{\pgfqpoint{3.842486in}{6.361831in}}%
\pgfpathlineto{\pgfqpoint{3.902417in}{6.369696in}}%
\pgfpathlineto{\pgfqpoint{3.908078in}{6.370498in}}%
\pgfpathlineto{\pgfqpoint{3.949163in}{6.374671in}}%
\pgfpathlineto{\pgfqpoint{3.951239in}{6.375072in}}%
\pgfpathlineto{\pgfqpoint{3.961161in}{6.376757in}}%
\pgfpathlineto{\pgfqpoint{3.990490in}{6.380128in}}%
\pgfpathlineto{\pgfqpoint{3.991617in}{6.380288in}}%
\pgfpathlineto{\pgfqpoint{4.146661in}{6.395375in}}%
\pgfpathlineto{\pgfqpoint{4.176549in}{6.398505in}}%
\pgfpathlineto{\pgfqpoint{4.196582in}{6.400110in}}%
\pgfpathlineto{\pgfqpoint{4.210418in}{6.401795in}}%
\pgfpathlineto{\pgfqpoint{4.267104in}{6.405888in}}%
\pgfpathlineto{\pgfqpoint{4.313171in}{6.408295in}}%
\pgfpathlineto{\pgfqpoint{4.366552in}{6.411987in}}%
\pgfpathlineto{\pgfqpoint{4.403170in}{6.413752in}}%
\pgfpathlineto{\pgfqpoint{4.450192in}{6.415919in}}%
\pgfpathlineto{\pgfqpoint{4.482633in}{6.417524in}}%
\pgfpathlineto{\pgfqpoint{4.488157in}{6.417765in}}%
\pgfpathlineto{\pgfqpoint{4.867122in}{6.433012in}}%
\pgfpathlineto{\pgfqpoint{4.957664in}{6.434777in}}%
\pgfpathlineto{\pgfqpoint{5.177030in}{6.440074in}}%
\pgfpathlineto{\pgfqpoint{5.369574in}{6.442882in}}%
\pgfpathlineto{\pgfqpoint{5.371241in}{6.443203in}}%
\pgfpathlineto{\pgfqpoint{5.502106in}{6.445129in}}%
\pgfpathlineto{\pgfqpoint{5.562192in}{6.445771in}}%
\pgfpathlineto{\pgfqpoint{6.118753in}{6.449704in}}%
\pgfpathlineto{\pgfqpoint{6.540068in}{6.451228in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.451745in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.451745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/cdf_bw600M_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253611in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091574in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{3.091574in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091574in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091574in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929537in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{4.929537in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929537in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929537in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767500in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767500in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010556in,y=0.462817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997911in, y=0.886126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{2.095889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{2.095889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=1.975904in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{3.185667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{3.185667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=3.065682in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{4.275444in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{4.275444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{4.275444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=4.155460in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{5.365222in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{5.365222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{5.365222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=5.245238in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614278in,y=3.730556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256673in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.269097in}{1.007636in}}%
\pgfpathlineto{\pgfqpoint{1.269745in}{1.007877in}}%
\pgfpathlineto{\pgfqpoint{1.275549in}{1.009722in}}%
\pgfpathlineto{\pgfqpoint{1.279480in}{1.011568in}}%
\pgfpathlineto{\pgfqpoint{1.287820in}{1.015500in}}%
\pgfpathlineto{\pgfqpoint{1.289120in}{1.016142in}}%
\pgfpathlineto{\pgfqpoint{1.291839in}{1.018550in}}%
\pgfpathlineto{\pgfqpoint{1.292942in}{1.019111in}}%
\pgfpathlineto{\pgfqpoint{1.307750in}{1.032352in}}%
\pgfpathlineto{\pgfqpoint{1.346319in}{1.081786in}}%
\pgfpathlineto{\pgfqpoint{1.348183in}{1.085076in}}%
\pgfpathlineto{\pgfqpoint{1.351487in}{1.090051in}}%
\pgfpathlineto{\pgfqpoint{1.352710in}{1.092138in}}%
\pgfpathlineto{\pgfqpoint{1.354754in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{1.355892in}{1.097434in}}%
\pgfpathlineto{\pgfqpoint{1.357518in}{1.099601in}}%
\pgfpathlineto{\pgfqpoint{1.359300in}{1.102570in}}%
\pgfpathlineto{\pgfqpoint{1.360770in}{1.104897in}}%
\pgfpathlineto{\pgfqpoint{1.361919in}{1.107546in}}%
\pgfpathlineto{\pgfqpoint{1.363811in}{1.110354in}}%
\pgfpathlineto{\pgfqpoint{1.364804in}{1.111959in}}%
\pgfpathlineto{\pgfqpoint{1.392494in}{1.168856in}}%
\pgfpathlineto{\pgfqpoint{1.394946in}{1.174633in}}%
\pgfpathlineto{\pgfqpoint{1.395708in}{1.176319in}}%
\pgfpathlineto{\pgfqpoint{1.396830in}{1.178485in}}%
\pgfpathlineto{\pgfqpoint{1.398280in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.427280in}{1.254481in}}%
\pgfpathlineto{\pgfqpoint{1.428590in}{1.257209in}}%
\pgfpathlineto{\pgfqpoint{1.429776in}{1.259456in}}%
\pgfpathlineto{\pgfqpoint{1.431533in}{1.263950in}}%
\pgfpathlineto{\pgfqpoint{1.432167in}{1.265555in}}%
\pgfpathlineto{\pgfqpoint{1.434269in}{1.272055in}}%
\pgfpathlineto{\pgfqpoint{1.435576in}{1.275185in}}%
\pgfpathlineto{\pgfqpoint{1.437968in}{1.282969in}}%
\pgfpathlineto{\pgfqpoint{1.440487in}{1.289389in}}%
\pgfpathlineto{\pgfqpoint{1.442419in}{1.295889in}}%
\pgfpathlineto{\pgfqpoint{1.442997in}{1.297494in}}%
\pgfpathlineto{\pgfqpoint{1.449642in}{1.317637in}}%
\pgfpathlineto{\pgfqpoint{1.452330in}{1.325501in}}%
\pgfpathlineto{\pgfqpoint{1.452954in}{1.327507in}}%
\pgfpathlineto{\pgfqpoint{1.454360in}{1.331680in}}%
\pgfpathlineto{\pgfqpoint{1.468955in}{1.380873in}}%
\pgfpathlineto{\pgfqpoint{1.469704in}{1.383601in}}%
\pgfpathlineto{\pgfqpoint{1.471616in}{1.390342in}}%
\pgfpathlineto{\pgfqpoint{1.473718in}{1.396361in}}%
\pgfpathlineto{\pgfqpoint{1.475778in}{1.402700in}}%
\pgfpathlineto{\pgfqpoint{1.478853in}{1.412009in}}%
\pgfpathlineto{\pgfqpoint{1.480310in}{1.416664in}}%
\pgfpathlineto{\pgfqpoint{1.482774in}{1.426053in}}%
\pgfpathlineto{\pgfqpoint{1.484018in}{1.430466in}}%
\pgfpathlineto{\pgfqpoint{1.486034in}{1.437127in}}%
\pgfpathlineto{\pgfqpoint{1.487344in}{1.441300in}}%
\pgfpathlineto{\pgfqpoint{1.488078in}{1.443306in}}%
\pgfpathlineto{\pgfqpoint{1.489429in}{1.448522in}}%
\pgfpathlineto{\pgfqpoint{1.491538in}{1.454782in}}%
\pgfpathlineto{\pgfqpoint{1.495386in}{1.466578in}}%
\pgfpathlineto{\pgfqpoint{1.495741in}{1.468264in}}%
\pgfpathlineto{\pgfqpoint{1.502057in}{1.487202in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.492178in}}%
\pgfpathlineto{\pgfqpoint{1.503949in}{1.494425in}}%
\pgfpathlineto{\pgfqpoint{1.505122in}{1.498517in}}%
\pgfpathlineto{\pgfqpoint{1.506219in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{1.507366in}{1.507585in}}%
\pgfpathlineto{\pgfqpoint{1.509698in}{1.514166in}}%
\pgfpathlineto{\pgfqpoint{1.512682in}{1.525561in}}%
\pgfpathlineto{\pgfqpoint{1.513370in}{1.527407in}}%
\pgfpathlineto{\pgfqpoint{1.515824in}{1.534389in}}%
\pgfpathlineto{\pgfqpoint{1.516373in}{1.536234in}}%
\pgfpathlineto{\pgfqpoint{1.519692in}{1.549154in}}%
\pgfpathlineto{\pgfqpoint{1.520780in}{1.553407in}}%
\pgfpathlineto{\pgfqpoint{1.546954in}{1.652675in}}%
\pgfpathlineto{\pgfqpoint{1.549832in}{1.664873in}}%
\pgfpathlineto{\pgfqpoint{1.550771in}{1.667441in}}%
\pgfpathlineto{\pgfqpoint{1.552105in}{1.672497in}}%
\pgfpathlineto{\pgfqpoint{1.557471in}{1.693602in}}%
\pgfpathlineto{\pgfqpoint{1.563701in}{1.717115in}}%
\pgfpathlineto{\pgfqpoint{1.567458in}{1.731961in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{1.747930in}}%
\pgfpathlineto{\pgfqpoint{1.572076in}{1.749295in}}%
\pgfpathlineto{\pgfqpoint{1.573239in}{1.753949in}}%
\pgfpathlineto{\pgfqpoint{1.587521in}{1.807475in}}%
\pgfpathlineto{\pgfqpoint{1.589104in}{1.814136in}}%
\pgfpathlineto{\pgfqpoint{1.607631in}{1.887242in}}%
\pgfpathlineto{\pgfqpoint{1.608917in}{1.891977in}}%
\pgfpathlineto{\pgfqpoint{1.616183in}{1.920947in}}%
\pgfpathlineto{\pgfqpoint{1.617299in}{1.925922in}}%
\pgfpathlineto{\pgfqpoint{1.618033in}{1.928009in}}%
\pgfpathlineto{\pgfqpoint{1.621507in}{1.942453in}}%
\pgfpathlineto{\pgfqpoint{1.622005in}{1.943898in}}%
\pgfpathlineto{\pgfqpoint{1.623670in}{1.951441in}}%
\pgfpathlineto{\pgfqpoint{1.624765in}{1.955373in}}%
\pgfpathlineto{\pgfqpoint{1.626140in}{1.961553in}}%
\pgfpathlineto{\pgfqpoint{1.628202in}{1.969256in}}%
\pgfpathlineto{\pgfqpoint{1.631109in}{1.981534in}}%
\pgfpathlineto{\pgfqpoint{1.632845in}{1.988356in}}%
\pgfpathlineto{\pgfqpoint{1.638082in}{2.010584in}}%
\pgfpathlineto{\pgfqpoint{1.641333in}{2.026554in}}%
\pgfpathlineto{\pgfqpoint{1.641951in}{2.028881in}}%
\pgfpathlineto{\pgfqpoint{1.643509in}{2.035381in}}%
\pgfpathlineto{\pgfqpoint{1.645563in}{2.043567in}}%
\pgfpathlineto{\pgfqpoint{1.646676in}{2.047900in}}%
\pgfpathlineto{\pgfqpoint{1.648054in}{2.054320in}}%
\pgfpathlineto{\pgfqpoint{1.650382in}{2.062987in}}%
\pgfpathlineto{\pgfqpoint{1.651625in}{2.067240in}}%
\pgfpathlineto{\pgfqpoint{1.653315in}{2.073740in}}%
\pgfpathlineto{\pgfqpoint{1.688534in}{2.216984in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{2.223244in}}%
\pgfpathlineto{\pgfqpoint{1.692723in}{2.234639in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{2.237127in}}%
\pgfpathlineto{\pgfqpoint{1.695875in}{2.247719in}}%
\pgfpathlineto{\pgfqpoint{1.698349in}{2.257991in}}%
\pgfpathlineto{\pgfqpoint{1.699516in}{2.263609in}}%
\pgfpathlineto{\pgfqpoint{1.701981in}{2.271955in}}%
\pgfpathlineto{\pgfqpoint{1.702472in}{2.273640in}}%
\pgfpathlineto{\pgfqpoint{1.703602in}{2.277733in}}%
\pgfpathlineto{\pgfqpoint{1.705790in}{2.286319in}}%
\pgfpathlineto{\pgfqpoint{1.710501in}{2.304857in}}%
\pgfpathlineto{\pgfqpoint{1.712916in}{2.313844in}}%
\pgfpathlineto{\pgfqpoint{1.713423in}{2.316252in}}%
\pgfpathlineto{\pgfqpoint{1.715057in}{2.322993in}}%
\pgfpathlineto{\pgfqpoint{1.731246in}{2.389359in}}%
\pgfpathlineto{\pgfqpoint{1.733754in}{2.399711in}}%
\pgfpathlineto{\pgfqpoint{1.734871in}{2.403884in}}%
\pgfpathlineto{\pgfqpoint{1.768467in}{2.541109in}}%
\pgfpathlineto{\pgfqpoint{1.770214in}{2.547609in}}%
\pgfpathlineto{\pgfqpoint{1.774400in}{2.561813in}}%
\pgfpathlineto{\pgfqpoint{1.775673in}{2.566628in}}%
\pgfpathlineto{\pgfqpoint{1.778205in}{2.576097in}}%
\pgfpathlineto{\pgfqpoint{1.791391in}{2.626734in}}%
\pgfpathlineto{\pgfqpoint{1.792192in}{2.629864in}}%
\pgfpathlineto{\pgfqpoint{1.793555in}{2.635562in}}%
\pgfpathlineto{\pgfqpoint{1.798157in}{2.653457in}}%
\pgfpathlineto{\pgfqpoint{1.798509in}{2.655223in}}%
\pgfpathlineto{\pgfqpoint{1.799643in}{2.659476in}}%
\pgfpathlineto{\pgfqpoint{1.800196in}{2.661883in}}%
\pgfpathlineto{\pgfqpoint{1.801616in}{2.667982in}}%
\pgfpathlineto{\pgfqpoint{1.803279in}{2.674161in}}%
\pgfpathlineto{\pgfqpoint{1.805787in}{2.682989in}}%
\pgfpathlineto{\pgfqpoint{1.806334in}{2.684754in}}%
\pgfpathlineto{\pgfqpoint{1.814191in}{2.714446in}}%
\pgfpathlineto{\pgfqpoint{1.814775in}{2.716613in}}%
\pgfpathlineto{\pgfqpoint{1.816054in}{2.722391in}}%
\pgfpathlineto{\pgfqpoint{1.816682in}{2.724397in}}%
\pgfpathlineto{\pgfqpoint{1.825761in}{2.761793in}}%
\pgfpathlineto{\pgfqpoint{1.827067in}{2.766929in}}%
\pgfpathlineto{\pgfqpoint{1.828274in}{2.771262in}}%
\pgfpathlineto{\pgfqpoint{1.828911in}{2.773589in}}%
\pgfpathlineto{\pgfqpoint{1.831717in}{2.783781in}}%
\pgfpathlineto{\pgfqpoint{1.832560in}{2.786830in}}%
\pgfpathlineto{\pgfqpoint{1.833734in}{2.791405in}}%
\pgfpathlineto{\pgfqpoint{1.835199in}{2.797664in}}%
\pgfpathlineto{\pgfqpoint{1.836511in}{2.803923in}}%
\pgfpathlineto{\pgfqpoint{1.839822in}{2.815961in}}%
\pgfpathlineto{\pgfqpoint{1.841051in}{2.819893in}}%
\pgfpathlineto{\pgfqpoint{1.841760in}{2.821979in}}%
\pgfpathlineto{\pgfqpoint{1.858800in}{2.882968in}}%
\pgfpathlineto{\pgfqpoint{1.860026in}{2.887061in}}%
\pgfpathlineto{\pgfqpoint{1.860738in}{2.889148in}}%
\pgfpathlineto{\pgfqpoint{1.862395in}{2.896049in}}%
\pgfpathlineto{\pgfqpoint{1.868899in}{2.920525in}}%
\pgfpathlineto{\pgfqpoint{1.873457in}{2.939704in}}%
\pgfpathlineto{\pgfqpoint{1.873815in}{2.941470in}}%
\pgfpathlineto{\pgfqpoint{1.876900in}{2.952865in}}%
\pgfpathlineto{\pgfqpoint{1.880051in}{2.964260in}}%
\pgfpathlineto{\pgfqpoint{1.882243in}{2.971563in}}%
\pgfpathlineto{\pgfqpoint{1.883621in}{2.977903in}}%
\pgfpathlineto{\pgfqpoint{1.885115in}{2.983761in}}%
\pgfpathlineto{\pgfqpoint{1.923742in}{3.122912in}}%
\pgfpathlineto{\pgfqpoint{1.925230in}{3.127567in}}%
\pgfpathlineto{\pgfqpoint{1.932181in}{3.151481in}}%
\pgfpathlineto{\pgfqpoint{1.933517in}{3.156617in}}%
\pgfpathlineto{\pgfqpoint{1.934262in}{3.159104in}}%
\pgfpathlineto{\pgfqpoint{1.937264in}{3.168895in}}%
\pgfpathlineto{\pgfqpoint{1.938989in}{3.173389in}}%
\pgfpathlineto{\pgfqpoint{1.940092in}{3.177080in}}%
\pgfpathlineto{\pgfqpoint{1.941040in}{3.181574in}}%
\pgfpathlineto{\pgfqpoint{1.942265in}{3.185426in}}%
\pgfpathlineto{\pgfqpoint{1.946650in}{3.201636in}}%
\pgfpathlineto{\pgfqpoint{1.947193in}{3.203161in}}%
\pgfpathlineto{\pgfqpoint{1.949252in}{3.209661in}}%
\pgfpathlineto{\pgfqpoint{1.950668in}{3.214315in}}%
\pgfpathlineto{\pgfqpoint{1.952199in}{3.218248in}}%
\pgfpathlineto{\pgfqpoint{1.962435in}{3.250026in}}%
\pgfpathlineto{\pgfqpoint{1.963079in}{3.251792in}}%
\pgfpathlineto{\pgfqpoint{1.967107in}{3.265273in}}%
\pgfpathlineto{\pgfqpoint{1.968553in}{3.271212in}}%
\pgfpathlineto{\pgfqpoint{1.970366in}{3.278514in}}%
\pgfpathlineto{\pgfqpoint{1.971064in}{3.280200in}}%
\pgfpathlineto{\pgfqpoint{1.973303in}{3.287502in}}%
\pgfpathlineto{\pgfqpoint{1.974201in}{3.289268in}}%
\pgfpathlineto{\pgfqpoint{1.981029in}{3.308447in}}%
\pgfpathlineto{\pgfqpoint{1.983045in}{3.314225in}}%
\pgfpathlineto{\pgfqpoint{1.985082in}{3.321608in}}%
\pgfpathlineto{\pgfqpoint{1.986319in}{3.325861in}}%
\pgfpathlineto{\pgfqpoint{1.987079in}{3.328188in}}%
\pgfpathlineto{\pgfqpoint{1.988210in}{3.331880in}}%
\pgfpathlineto{\pgfqpoint{1.992504in}{3.348491in}}%
\pgfpathlineto{\pgfqpoint{1.993184in}{3.350417in}}%
\pgfpathlineto{\pgfqpoint{1.994446in}{3.353868in}}%
\pgfpathlineto{\pgfqpoint{1.998258in}{3.364942in}}%
\pgfpathlineto{\pgfqpoint{2.001071in}{3.373930in}}%
\pgfpathlineto{\pgfqpoint{2.003428in}{3.381233in}}%
\pgfpathlineto{\pgfqpoint{2.004241in}{3.383239in}}%
\pgfpathlineto{\pgfqpoint{2.005629in}{3.387492in}}%
\pgfpathlineto{\pgfqpoint{2.006267in}{3.389980in}}%
\pgfpathlineto{\pgfqpoint{2.007433in}{3.393752in}}%
\pgfpathlineto{\pgfqpoint{2.015051in}{3.418548in}}%
\pgfpathlineto{\pgfqpoint{2.016555in}{3.423283in}}%
\pgfpathlineto{\pgfqpoint{2.017423in}{3.426172in}}%
\pgfpathlineto{\pgfqpoint{2.018912in}{3.431067in}}%
\pgfpathlineto{\pgfqpoint{2.020240in}{3.434518in}}%
\pgfpathlineto{\pgfqpoint{2.031683in}{3.468142in}}%
\pgfpathlineto{\pgfqpoint{2.032328in}{3.470469in}}%
\pgfpathlineto{\pgfqpoint{2.034625in}{3.477130in}}%
\pgfpathlineto{\pgfqpoint{2.036617in}{3.482025in}}%
\pgfpathlineto{\pgfqpoint{2.039724in}{3.490451in}}%
\pgfpathlineto{\pgfqpoint{2.040517in}{3.491976in}}%
\pgfpathlineto{\pgfqpoint{2.042493in}{3.498396in}}%
\pgfpathlineto{\pgfqpoint{2.044425in}{3.506180in}}%
\pgfpathlineto{\pgfqpoint{2.045092in}{3.507865in}}%
\pgfpathlineto{\pgfqpoint{2.045877in}{3.510433in}}%
\pgfpathlineto{\pgfqpoint{2.048257in}{3.519020in}}%
\pgfpathlineto{\pgfqpoint{2.049819in}{3.524316in}}%
\pgfpathlineto{\pgfqpoint{2.051497in}{3.529372in}}%
\pgfpathlineto{\pgfqpoint{2.052496in}{3.532181in}}%
\pgfpathlineto{\pgfqpoint{2.053752in}{3.535150in}}%
\pgfpathlineto{\pgfqpoint{2.064911in}{3.569336in}}%
\pgfpathlineto{\pgfqpoint{2.066383in}{3.575355in}}%
\pgfpathlineto{\pgfqpoint{2.069328in}{3.583540in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{3.587713in}}%
\pgfpathlineto{\pgfqpoint{2.074055in}{3.598065in}}%
\pgfpathlineto{\pgfqpoint{2.074608in}{3.599590in}}%
\pgfpathlineto{\pgfqpoint{2.075832in}{3.603201in}}%
\pgfpathlineto{\pgfqpoint{2.076766in}{3.605608in}}%
\pgfpathlineto{\pgfqpoint{2.078226in}{3.609540in}}%
\pgfpathlineto{\pgfqpoint{2.079610in}{3.613071in}}%
\pgfpathlineto{\pgfqpoint{2.081693in}{3.617886in}}%
\pgfpathlineto{\pgfqpoint{2.104937in}{3.684814in}}%
\pgfpathlineto{\pgfqpoint{2.106420in}{3.689227in}}%
\pgfpathlineto{\pgfqpoint{2.108315in}{3.694684in}}%
\pgfpathlineto{\pgfqpoint{2.110442in}{3.701666in}}%
\pgfpathlineto{\pgfqpoint{2.112682in}{3.708648in}}%
\pgfpathlineto{\pgfqpoint{2.114055in}{3.712821in}}%
\pgfpathlineto{\pgfqpoint{2.114839in}{3.714666in}}%
\pgfpathlineto{\pgfqpoint{2.116013in}{3.718037in}}%
\pgfpathlineto{\pgfqpoint{2.118162in}{3.724617in}}%
\pgfpathlineto{\pgfqpoint{2.118981in}{3.727185in}}%
\pgfpathlineto{\pgfqpoint{2.120276in}{3.730315in}}%
\pgfpathlineto{\pgfqpoint{2.121301in}{3.732642in}}%
\pgfpathlineto{\pgfqpoint{2.122620in}{3.736895in}}%
\pgfpathlineto{\pgfqpoint{2.127968in}{3.751741in}}%
\pgfpathlineto{\pgfqpoint{2.128841in}{3.754229in}}%
\pgfpathlineto{\pgfqpoint{2.132125in}{3.762976in}}%
\pgfpathlineto{\pgfqpoint{2.133303in}{3.765945in}}%
\pgfpathlineto{\pgfqpoint{2.134444in}{3.769235in}}%
\pgfpathlineto{\pgfqpoint{2.135758in}{3.772285in}}%
\pgfpathlineto{\pgfqpoint{2.146687in}{3.801174in}}%
\pgfpathlineto{\pgfqpoint{2.147371in}{3.802458in}}%
\pgfpathlineto{\pgfqpoint{2.165182in}{3.849163in}}%
\pgfpathlineto{\pgfqpoint{2.165882in}{3.850608in}}%
\pgfpathlineto{\pgfqpoint{2.214965in}{3.974271in}}%
\pgfpathlineto{\pgfqpoint{2.218180in}{3.982296in}}%
\pgfpathlineto{\pgfqpoint{2.219677in}{3.985426in}}%
\pgfpathlineto{\pgfqpoint{2.221038in}{3.989197in}}%
\pgfpathlineto{\pgfqpoint{2.222148in}{3.992648in}}%
\pgfpathlineto{\pgfqpoint{2.223413in}{3.996420in}}%
\pgfpathlineto{\pgfqpoint{2.224859in}{3.998907in}}%
\pgfpathlineto{\pgfqpoint{2.225735in}{4.000833in}}%
\pgfpathlineto{\pgfqpoint{2.227364in}{4.004765in}}%
\pgfpathlineto{\pgfqpoint{2.228831in}{4.007414in}}%
\pgfpathlineto{\pgfqpoint{2.230356in}{4.011185in}}%
\pgfpathlineto{\pgfqpoint{2.232601in}{4.016723in}}%
\pgfpathlineto{\pgfqpoint{2.233745in}{4.019371in}}%
\pgfpathlineto{\pgfqpoint{2.234983in}{4.021618in}}%
\pgfpathlineto{\pgfqpoint{2.237810in}{4.027315in}}%
\pgfpathlineto{\pgfqpoint{2.239573in}{4.031087in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{4.035019in}}%
\pgfpathlineto{\pgfqpoint{2.243098in}{4.037186in}}%
\pgfpathlineto{\pgfqpoint{2.246208in}{4.042803in}}%
\pgfpathlineto{\pgfqpoint{2.247241in}{4.044890in}}%
\pgfpathlineto{\pgfqpoint{2.248483in}{4.048020in}}%
\pgfpathlineto{\pgfqpoint{2.265273in}{4.087261in}}%
\pgfpathlineto{\pgfqpoint{2.266263in}{4.089749in}}%
\pgfpathlineto{\pgfqpoint{2.270110in}{4.099700in}}%
\pgfpathlineto{\pgfqpoint{2.271532in}{4.101706in}}%
\pgfpathlineto{\pgfqpoint{2.275153in}{4.110453in}}%
\pgfpathlineto{\pgfqpoint{2.276304in}{4.112941in}}%
\pgfpathlineto{\pgfqpoint{2.277480in}{4.115990in}}%
\pgfpathlineto{\pgfqpoint{2.278504in}{4.118157in}}%
\pgfpathlineto{\pgfqpoint{2.280581in}{4.122250in}}%
\pgfpathlineto{\pgfqpoint{2.281498in}{4.124657in}}%
\pgfpathlineto{\pgfqpoint{2.282621in}{4.127145in}}%
\pgfpathlineto{\pgfqpoint{2.283456in}{4.129231in}}%
\pgfpathlineto{\pgfqpoint{2.284519in}{4.131558in}}%
\pgfpathlineto{\pgfqpoint{2.285783in}{4.134768in}}%
\pgfpathlineto{\pgfqpoint{2.287285in}{4.138781in}}%
\pgfpathlineto{\pgfqpoint{2.290353in}{4.145361in}}%
\pgfpathlineto{\pgfqpoint{2.291401in}{4.147849in}}%
\pgfpathlineto{\pgfqpoint{2.294609in}{4.154108in}}%
\pgfpathlineto{\pgfqpoint{2.295823in}{4.156195in}}%
\pgfpathlineto{\pgfqpoint{2.297653in}{4.160207in}}%
\pgfpathlineto{\pgfqpoint{2.302028in}{4.169035in}}%
\pgfpathlineto{\pgfqpoint{2.303320in}{4.172004in}}%
\pgfpathlineto{\pgfqpoint{2.305698in}{4.175455in}}%
\pgfpathlineto{\pgfqpoint{2.307528in}{4.179387in}}%
\pgfpathlineto{\pgfqpoint{2.308266in}{4.181152in}}%
\pgfpathlineto{\pgfqpoint{2.309533in}{4.184282in}}%
\pgfpathlineto{\pgfqpoint{2.341702in}{4.246314in}}%
\pgfpathlineto{\pgfqpoint{2.342837in}{4.249925in}}%
\pgfpathlineto{\pgfqpoint{2.343629in}{4.251450in}}%
\pgfpathlineto{\pgfqpoint{2.349893in}{4.262605in}}%
\pgfpathlineto{\pgfqpoint{2.350569in}{4.264049in}}%
\pgfpathlineto{\pgfqpoint{2.351122in}{4.265815in}}%
\pgfpathlineto{\pgfqpoint{2.354701in}{4.273759in}}%
\pgfpathlineto{\pgfqpoint{2.363670in}{4.288846in}}%
\pgfpathlineto{\pgfqpoint{2.366008in}{4.293019in}}%
\pgfpathlineto{\pgfqpoint{2.367687in}{4.296550in}}%
\pgfpathlineto{\pgfqpoint{2.370169in}{4.302809in}}%
\pgfpathlineto{\pgfqpoint{2.373554in}{4.308186in}}%
\pgfpathlineto{\pgfqpoint{2.383671in}{4.327526in}}%
\pgfpathlineto{\pgfqpoint{2.387634in}{4.335150in}}%
\pgfpathlineto{\pgfqpoint{2.389551in}{4.338038in}}%
\pgfpathlineto{\pgfqpoint{2.390919in}{4.341409in}}%
\pgfpathlineto{\pgfqpoint{2.392067in}{4.343977in}}%
\pgfpathlineto{\pgfqpoint{2.393377in}{4.346625in}}%
\pgfpathlineto{\pgfqpoint{2.394097in}{4.348150in}}%
\pgfpathlineto{\pgfqpoint{2.395788in}{4.352082in}}%
\pgfpathlineto{\pgfqpoint{2.396631in}{4.354088in}}%
\pgfpathlineto{\pgfqpoint{2.399216in}{4.360107in}}%
\pgfpathlineto{\pgfqpoint{2.404480in}{4.369737in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{4.372064in}}%
\pgfpathlineto{\pgfqpoint{2.408870in}{4.378484in}}%
\pgfpathlineto{\pgfqpoint{2.409720in}{4.379928in}}%
\pgfpathlineto{\pgfqpoint{2.420530in}{4.397904in}}%
\pgfpathlineto{\pgfqpoint{2.421684in}{4.400632in}}%
\pgfpathlineto{\pgfqpoint{2.425962in}{4.408657in}}%
\pgfpathlineto{\pgfqpoint{2.427792in}{4.411386in}}%
\pgfpathlineto{\pgfqpoint{2.435031in}{4.422701in}}%
\pgfpathlineto{\pgfqpoint{2.436661in}{4.425831in}}%
\pgfpathlineto{\pgfqpoint{2.438270in}{4.428559in}}%
\pgfpathlineto{\pgfqpoint{2.439460in}{4.430806in}}%
\pgfpathlineto{\pgfqpoint{2.440794in}{4.432973in}}%
\pgfpathlineto{\pgfqpoint{2.443070in}{4.437146in}}%
\pgfpathlineto{\pgfqpoint{2.444477in}{4.439473in}}%
\pgfpathlineto{\pgfqpoint{2.446375in}{4.442442in}}%
\pgfpathlineto{\pgfqpoint{2.450907in}{4.449985in}}%
\pgfpathlineto{\pgfqpoint{2.452044in}{4.452152in}}%
\pgfpathlineto{\pgfqpoint{2.472230in}{4.485375in}}%
\pgfpathlineto{\pgfqpoint{2.472994in}{4.486900in}}%
\pgfpathlineto{\pgfqpoint{2.474095in}{4.489227in}}%
\pgfpathlineto{\pgfqpoint{2.475696in}{4.490672in}}%
\pgfpathlineto{\pgfqpoint{2.477082in}{4.493240in}}%
\pgfpathlineto{\pgfqpoint{2.479664in}{4.497412in}}%
\pgfpathlineto{\pgfqpoint{2.480877in}{4.499499in}}%
\pgfpathlineto{\pgfqpoint{2.482883in}{4.502147in}}%
\pgfpathlineto{\pgfqpoint{2.484366in}{4.504956in}}%
\pgfpathlineto{\pgfqpoint{2.486412in}{4.507765in}}%
\pgfpathlineto{\pgfqpoint{2.489835in}{4.512419in}}%
\pgfpathlineto{\pgfqpoint{2.491701in}{4.515388in}}%
\pgfpathlineto{\pgfqpoint{2.492672in}{4.517475in}}%
\pgfpathlineto{\pgfqpoint{2.494340in}{4.521327in}}%
\pgfpathlineto{\pgfqpoint{2.505418in}{4.537697in}}%
\pgfpathlineto{\pgfqpoint{2.506882in}{4.540506in}}%
\pgfpathlineto{\pgfqpoint{2.507631in}{4.542111in}}%
\pgfpathlineto{\pgfqpoint{2.510187in}{4.546444in}}%
\pgfpathlineto{\pgfqpoint{2.511245in}{4.548290in}}%
\pgfpathlineto{\pgfqpoint{2.512705in}{4.550938in}}%
\pgfpathlineto{\pgfqpoint{2.518324in}{4.559926in}}%
\pgfpathlineto{\pgfqpoint{2.519078in}{4.561371in}}%
\pgfpathlineto{\pgfqpoint{2.520349in}{4.563618in}}%
\pgfpathlineto{\pgfqpoint{2.523250in}{4.567389in}}%
\pgfpathlineto{\pgfqpoint{2.524630in}{4.569556in}}%
\pgfpathlineto{\pgfqpoint{2.526744in}{4.572686in}}%
\pgfpathlineto{\pgfqpoint{2.527796in}{4.574050in}}%
\pgfpathlineto{\pgfqpoint{2.530015in}{4.576698in}}%
\pgfpathlineto{\pgfqpoint{2.532864in}{4.581674in}}%
\pgfpathlineto{\pgfqpoint{2.534132in}{4.583439in}}%
\pgfpathlineto{\pgfqpoint{2.539142in}{4.588655in}}%
\pgfpathlineto{\pgfqpoint{2.550931in}{4.606310in}}%
\pgfpathlineto{\pgfqpoint{2.552663in}{4.608075in}}%
\pgfpathlineto{\pgfqpoint{2.554257in}{4.611045in}}%
\pgfpathlineto{\pgfqpoint{2.555344in}{4.612730in}}%
\pgfpathlineto{\pgfqpoint{2.556531in}{4.614656in}}%
\pgfpathlineto{\pgfqpoint{2.560569in}{4.620915in}}%
\pgfpathlineto{\pgfqpoint{2.563110in}{4.624125in}}%
\pgfpathlineto{\pgfqpoint{2.565069in}{4.627094in}}%
\pgfpathlineto{\pgfqpoint{2.567357in}{4.630545in}}%
\pgfpathlineto{\pgfqpoint{2.569234in}{4.632953in}}%
\pgfpathlineto{\pgfqpoint{2.570577in}{4.635119in}}%
\pgfpathlineto{\pgfqpoint{2.573552in}{4.639533in}}%
\pgfpathlineto{\pgfqpoint{2.575106in}{4.641138in}}%
\pgfpathlineto{\pgfqpoint{2.576927in}{4.643465in}}%
\pgfpathlineto{\pgfqpoint{2.577930in}{4.645471in}}%
\pgfpathlineto{\pgfqpoint{2.579108in}{4.647076in}}%
\pgfpathlineto{\pgfqpoint{2.582320in}{4.652373in}}%
\pgfpathlineto{\pgfqpoint{2.584118in}{4.655262in}}%
\pgfpathlineto{\pgfqpoint{2.586017in}{4.657027in}}%
\pgfpathlineto{\pgfqpoint{2.587986in}{4.659836in}}%
\pgfpathlineto{\pgfqpoint{2.590746in}{4.663046in}}%
\pgfpathlineto{\pgfqpoint{2.591930in}{4.664490in}}%
\pgfpathlineto{\pgfqpoint{2.593198in}{4.666015in}}%
\pgfpathlineto{\pgfqpoint{2.595673in}{4.669385in}}%
\pgfpathlineto{\pgfqpoint{2.600119in}{4.674923in}}%
\pgfpathlineto{\pgfqpoint{2.601228in}{4.676447in}}%
\pgfpathlineto{\pgfqpoint{2.602582in}{4.678213in}}%
\pgfpathlineto{\pgfqpoint{2.607412in}{4.685114in}}%
\pgfpathlineto{\pgfqpoint{2.608976in}{4.686960in}}%
\pgfpathlineto{\pgfqpoint{2.610323in}{4.689207in}}%
\pgfpathlineto{\pgfqpoint{2.612261in}{4.691053in}}%
\pgfpathlineto{\pgfqpoint{2.615809in}{4.696189in}}%
\pgfpathlineto{\pgfqpoint{2.616822in}{4.697713in}}%
\pgfpathlineto{\pgfqpoint{2.618424in}{4.700201in}}%
\pgfpathlineto{\pgfqpoint{2.620114in}{4.702689in}}%
\pgfpathlineto{\pgfqpoint{2.621066in}{4.704534in}}%
\pgfpathlineto{\pgfqpoint{2.622545in}{4.706701in}}%
\pgfpathlineto{\pgfqpoint{2.623880in}{4.708788in}}%
\pgfpathlineto{\pgfqpoint{2.630619in}{4.717454in}}%
\pgfpathlineto{\pgfqpoint{2.631693in}{4.718819in}}%
\pgfpathlineto{\pgfqpoint{2.649818in}{4.742572in}}%
\pgfpathlineto{\pgfqpoint{2.651099in}{4.744097in}}%
\pgfpathlineto{\pgfqpoint{2.654347in}{4.748270in}}%
\pgfpathlineto{\pgfqpoint{2.655230in}{4.749795in}}%
\pgfpathlineto{\pgfqpoint{2.662340in}{4.757900in}}%
\pgfpathlineto{\pgfqpoint{2.663287in}{4.759184in}}%
\pgfpathlineto{\pgfqpoint{2.665055in}{4.760949in}}%
\pgfpathlineto{\pgfqpoint{2.666239in}{4.762955in}}%
\pgfpathlineto{\pgfqpoint{2.672846in}{4.770980in}}%
\pgfpathlineto{\pgfqpoint{2.673949in}{4.772505in}}%
\pgfpathlineto{\pgfqpoint{2.688846in}{4.790802in}}%
\pgfpathlineto{\pgfqpoint{2.692274in}{4.795376in}}%
\pgfpathlineto{\pgfqpoint{2.699764in}{4.805407in}}%
\pgfpathlineto{\pgfqpoint{2.700850in}{4.807253in}}%
\pgfpathlineto{\pgfqpoint{2.703468in}{4.809821in}}%
\pgfpathlineto{\pgfqpoint{2.704777in}{4.811265in}}%
\pgfpathlineto{\pgfqpoint{2.706226in}{4.812790in}}%
\pgfpathlineto{\pgfqpoint{2.713048in}{4.820253in}}%
\pgfpathlineto{\pgfqpoint{2.716409in}{4.822741in}}%
\pgfpathlineto{\pgfqpoint{2.719934in}{4.828438in}}%
\pgfpathlineto{\pgfqpoint{2.722153in}{4.831006in}}%
\pgfpathlineto{\pgfqpoint{2.730767in}{4.840957in}}%
\pgfpathlineto{\pgfqpoint{2.732003in}{4.842321in}}%
\pgfpathlineto{\pgfqpoint{2.766775in}{4.881162in}}%
\pgfpathlineto{\pgfqpoint{2.768355in}{4.882927in}}%
\pgfpathlineto{\pgfqpoint{2.774452in}{4.889909in}}%
\pgfpathlineto{\pgfqpoint{2.776397in}{4.892798in}}%
\pgfpathlineto{\pgfqpoint{2.781639in}{4.899138in}}%
\pgfpathlineto{\pgfqpoint{2.783594in}{4.901304in}}%
\pgfpathlineto{\pgfqpoint{2.786052in}{4.903230in}}%
\pgfpathlineto{\pgfqpoint{2.788438in}{4.905236in}}%
\pgfpathlineto{\pgfqpoint{2.790424in}{4.907323in}}%
\pgfpathlineto{\pgfqpoint{2.794817in}{4.912539in}}%
\pgfpathlineto{\pgfqpoint{2.796111in}{4.914064in}}%
\pgfpathlineto{\pgfqpoint{2.797644in}{4.916150in}}%
\pgfpathlineto{\pgfqpoint{2.799323in}{4.917515in}}%
\pgfpathlineto{\pgfqpoint{2.801073in}{4.919521in}}%
\pgfpathlineto{\pgfqpoint{2.813095in}{4.932601in}}%
\pgfpathlineto{\pgfqpoint{2.814851in}{4.934046in}}%
\pgfpathlineto{\pgfqpoint{2.819304in}{4.939503in}}%
\pgfpathlineto{\pgfqpoint{2.822022in}{4.942552in}}%
\pgfpathlineto{\pgfqpoint{2.825630in}{4.946163in}}%
\pgfpathlineto{\pgfqpoint{2.827456in}{4.947528in}}%
\pgfpathlineto{\pgfqpoint{2.828457in}{4.948972in}}%
\pgfpathlineto{\pgfqpoint{2.831007in}{4.951059in}}%
\pgfpathlineto{\pgfqpoint{2.835696in}{4.957157in}}%
\pgfpathlineto{\pgfqpoint{2.843650in}{4.966306in}}%
\pgfpathlineto{\pgfqpoint{2.851657in}{4.974090in}}%
\pgfpathlineto{\pgfqpoint{2.853849in}{4.975615in}}%
\pgfpathlineto{\pgfqpoint{2.857026in}{4.978905in}}%
\pgfpathlineto{\pgfqpoint{2.858528in}{4.980590in}}%
\pgfpathlineto{\pgfqpoint{2.860905in}{4.983158in}}%
\pgfpathlineto{\pgfqpoint{2.863158in}{4.984522in}}%
\pgfpathlineto{\pgfqpoint{2.872351in}{4.992788in}}%
\pgfpathlineto{\pgfqpoint{2.874177in}{4.994232in}}%
\pgfpathlineto{\pgfqpoint{2.880677in}{5.000251in}}%
\pgfpathlineto{\pgfqpoint{2.882371in}{5.002578in}}%
\pgfpathlineto{\pgfqpoint{2.884293in}{5.004263in}}%
\pgfpathlineto{\pgfqpoint{2.885996in}{5.006189in}}%
\pgfpathlineto{\pgfqpoint{2.907705in}{5.028017in}}%
\pgfpathlineto{\pgfqpoint{2.909445in}{5.030104in}}%
\pgfpathlineto{\pgfqpoint{2.912137in}{5.033233in}}%
\pgfpathlineto{\pgfqpoint{2.914705in}{5.034678in}}%
\pgfpathlineto{\pgfqpoint{2.934648in}{5.054900in}}%
\pgfpathlineto{\pgfqpoint{2.936307in}{5.056505in}}%
\pgfpathlineto{\pgfqpoint{2.938063in}{5.058833in}}%
\pgfpathlineto{\pgfqpoint{2.940500in}{5.060839in}}%
\pgfpathlineto{\pgfqpoint{2.945689in}{5.065012in}}%
\pgfpathlineto{\pgfqpoint{2.946826in}{5.066456in}}%
\pgfpathlineto{\pgfqpoint{2.948943in}{5.068222in}}%
\pgfpathlineto{\pgfqpoint{2.950914in}{5.069987in}}%
\pgfpathlineto{\pgfqpoint{2.953211in}{5.071913in}}%
\pgfpathlineto{\pgfqpoint{2.954428in}{5.073037in}}%
\pgfpathlineto{\pgfqpoint{2.958116in}{5.076728in}}%
\pgfpathlineto{\pgfqpoint{2.959818in}{5.078494in}}%
\pgfpathlineto{\pgfqpoint{2.963582in}{5.081864in}}%
\pgfpathlineto{\pgfqpoint{2.965718in}{5.084111in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{5.085716in}}%
\pgfpathlineto{\pgfqpoint{2.969929in}{5.087562in}}%
\pgfpathlineto{\pgfqpoint{2.972395in}{5.089167in}}%
\pgfpathlineto{\pgfqpoint{2.974340in}{5.090932in}}%
\pgfpathlineto{\pgfqpoint{2.975760in}{5.091975in}}%
\pgfpathlineto{\pgfqpoint{2.980309in}{5.095827in}}%
\pgfpathlineto{\pgfqpoint{2.981845in}{5.097031in}}%
\pgfpathlineto{\pgfqpoint{2.983647in}{5.098556in}}%
\pgfpathlineto{\pgfqpoint{2.989483in}{5.103611in}}%
\pgfpathlineto{\pgfqpoint{2.996239in}{5.109068in}}%
\pgfpathlineto{\pgfqpoint{2.998985in}{5.110834in}}%
\pgfpathlineto{\pgfqpoint{3.006314in}{5.117494in}}%
\pgfpathlineto{\pgfqpoint{3.011566in}{5.121507in}}%
\pgfpathlineto{\pgfqpoint{3.012796in}{5.122470in}}%
\pgfpathlineto{\pgfqpoint{3.014777in}{5.124958in}}%
\pgfpathlineto{\pgfqpoint{3.028279in}{5.135711in}}%
\pgfpathlineto{\pgfqpoint{3.030228in}{5.138359in}}%
\pgfpathlineto{\pgfqpoint{3.034340in}{5.141569in}}%
\pgfpathlineto{\pgfqpoint{3.037864in}{5.144538in}}%
\pgfpathlineto{\pgfqpoint{3.041648in}{5.146625in}}%
\pgfpathlineto{\pgfqpoint{3.042747in}{5.147588in}}%
\pgfpathlineto{\pgfqpoint{3.044853in}{5.149433in}}%
\pgfpathlineto{\pgfqpoint{3.046599in}{5.151440in}}%
\pgfpathlineto{\pgfqpoint{3.050782in}{5.153687in}}%
\pgfpathlineto{\pgfqpoint{3.051848in}{5.154730in}}%
\pgfpathlineto{\pgfqpoint{3.056692in}{5.159063in}}%
\pgfpathlineto{\pgfqpoint{3.060235in}{5.162594in}}%
\pgfpathlineto{\pgfqpoint{3.063476in}{5.164921in}}%
\pgfpathlineto{\pgfqpoint{3.071713in}{5.171743in}}%
\pgfpathlineto{\pgfqpoint{3.073184in}{5.173107in}}%
\pgfpathlineto{\pgfqpoint{3.120001in}{5.208577in}}%
\pgfpathlineto{\pgfqpoint{3.124118in}{5.211466in}}%
\pgfpathlineto{\pgfqpoint{3.126556in}{5.212910in}}%
\pgfpathlineto{\pgfqpoint{3.127394in}{5.213713in}}%
\pgfpathlineto{\pgfqpoint{3.130650in}{5.215398in}}%
\pgfpathlineto{\pgfqpoint{3.131679in}{5.216762in}}%
\pgfpathlineto{\pgfqpoint{3.139535in}{5.221737in}}%
\pgfpathlineto{\pgfqpoint{3.141130in}{5.222620in}}%
\pgfpathlineto{\pgfqpoint{3.145721in}{5.225750in}}%
\pgfpathlineto{\pgfqpoint{3.171958in}{5.246534in}}%
\pgfpathlineto{\pgfqpoint{3.174677in}{5.248139in}}%
\pgfpathlineto{\pgfqpoint{3.179187in}{5.251991in}}%
\pgfpathlineto{\pgfqpoint{3.180248in}{5.252714in}}%
\pgfpathlineto{\pgfqpoint{3.183498in}{5.254720in}}%
\pgfpathlineto{\pgfqpoint{3.184891in}{5.256084in}}%
\pgfpathlineto{\pgfqpoint{3.190837in}{5.260819in}}%
\pgfpathlineto{\pgfqpoint{3.191698in}{5.261380in}}%
\pgfpathlineto{\pgfqpoint{3.194535in}{5.262825in}}%
\pgfpathlineto{\pgfqpoint{3.195658in}{5.264189in}}%
\pgfpathlineto{\pgfqpoint{3.198588in}{5.266195in}}%
\pgfpathlineto{\pgfqpoint{3.199542in}{5.266597in}}%
\pgfpathlineto{\pgfqpoint{3.203909in}{5.268603in}}%
\pgfpathlineto{\pgfqpoint{3.206415in}{5.270609in}}%
\pgfpathlineto{\pgfqpoint{3.209140in}{5.272776in}}%
\pgfpathlineto{\pgfqpoint{3.211659in}{5.274300in}}%
\pgfpathlineto{\pgfqpoint{3.213098in}{5.276066in}}%
\pgfpathlineto{\pgfqpoint{3.215678in}{5.277992in}}%
\pgfpathlineto{\pgfqpoint{3.219052in}{5.280961in}}%
\pgfpathlineto{\pgfqpoint{3.227479in}{5.287461in}}%
\pgfpathlineto{\pgfqpoint{3.228540in}{5.288344in}}%
\pgfpathlineto{\pgfqpoint{3.231022in}{5.290190in}}%
\pgfpathlineto{\pgfqpoint{3.231972in}{5.290751in}}%
\pgfpathlineto{\pgfqpoint{3.234258in}{5.292276in}}%
\pgfpathlineto{\pgfqpoint{3.235599in}{5.293079in}}%
\pgfpathlineto{\pgfqpoint{3.238396in}{5.295406in}}%
\pgfpathlineto{\pgfqpoint{3.269844in}{5.318357in}}%
\pgfpathlineto{\pgfqpoint{3.271737in}{5.319801in}}%
\pgfpathlineto{\pgfqpoint{3.272712in}{5.320203in}}%
\pgfpathlineto{\pgfqpoint{3.274346in}{5.321808in}}%
\pgfpathlineto{\pgfqpoint{3.275630in}{5.322851in}}%
\pgfpathlineto{\pgfqpoint{3.280078in}{5.324857in}}%
\pgfpathlineto{\pgfqpoint{3.281123in}{5.325499in}}%
\pgfpathlineto{\pgfqpoint{3.283702in}{5.326944in}}%
\pgfpathlineto{\pgfqpoint{3.324778in}{5.352784in}}%
\pgfpathlineto{\pgfqpoint{3.330540in}{5.355271in}}%
\pgfpathlineto{\pgfqpoint{3.332240in}{5.356716in}}%
\pgfpathlineto{\pgfqpoint{3.336795in}{5.358883in}}%
\pgfpathlineto{\pgfqpoint{3.338110in}{5.360086in}}%
\pgfpathlineto{\pgfqpoint{3.341327in}{5.362253in}}%
\pgfpathlineto{\pgfqpoint{3.342594in}{5.363617in}}%
\pgfpathlineto{\pgfqpoint{3.389039in}{5.389778in}}%
\pgfpathlineto{\pgfqpoint{3.398133in}{5.395717in}}%
\pgfpathlineto{\pgfqpoint{3.400526in}{5.397081in}}%
\pgfpathlineto{\pgfqpoint{3.402043in}{5.397883in}}%
\pgfpathlineto{\pgfqpoint{3.404161in}{5.399328in}}%
\pgfpathlineto{\pgfqpoint{3.407077in}{5.400772in}}%
\pgfpathlineto{\pgfqpoint{3.412347in}{5.403902in}}%
\pgfpathlineto{\pgfqpoint{3.413596in}{5.404785in}}%
\pgfpathlineto{\pgfqpoint{3.420432in}{5.409279in}}%
\pgfpathlineto{\pgfqpoint{3.436319in}{5.418507in}}%
\pgfpathlineto{\pgfqpoint{3.440967in}{5.420995in}}%
\pgfpathlineto{\pgfqpoint{3.442082in}{5.421637in}}%
\pgfpathlineto{\pgfqpoint{3.444731in}{5.423001in}}%
\pgfpathlineto{\pgfqpoint{3.446166in}{5.424205in}}%
\pgfpathlineto{\pgfqpoint{3.449621in}{5.425971in}}%
\pgfpathlineto{\pgfqpoint{3.450756in}{5.426532in}}%
\pgfpathlineto{\pgfqpoint{3.452645in}{5.427896in}}%
\pgfpathlineto{\pgfqpoint{3.455817in}{5.428699in}}%
\pgfpathlineto{\pgfqpoint{3.457349in}{5.430063in}}%
\pgfpathlineto{\pgfqpoint{3.463140in}{5.433113in}}%
\pgfpathlineto{\pgfqpoint{3.464549in}{5.433995in}}%
\pgfpathlineto{\pgfqpoint{3.482362in}{5.444668in}}%
\pgfpathlineto{\pgfqpoint{3.483852in}{5.446033in}}%
\pgfpathlineto{\pgfqpoint{3.498879in}{5.454298in}}%
\pgfpathlineto{\pgfqpoint{3.500398in}{5.455342in}}%
\pgfpathlineto{\pgfqpoint{3.505949in}{5.458712in}}%
\pgfpathlineto{\pgfqpoint{3.507778in}{5.460237in}}%
\pgfpathlineto{\pgfqpoint{3.513891in}{5.463527in}}%
\pgfpathlineto{\pgfqpoint{3.518492in}{5.466817in}}%
\pgfpathlineto{\pgfqpoint{3.519895in}{5.467780in}}%
\pgfpathlineto{\pgfqpoint{3.524837in}{5.469626in}}%
\pgfpathlineto{\pgfqpoint{3.528233in}{5.472033in}}%
\pgfpathlineto{\pgfqpoint{3.531318in}{5.473638in}}%
\pgfpathlineto{\pgfqpoint{3.532891in}{5.474360in}}%
\pgfpathlineto{\pgfqpoint{3.537986in}{5.476688in}}%
\pgfpathlineto{\pgfqpoint{3.538970in}{5.477330in}}%
\pgfpathlineto{\pgfqpoint{3.544404in}{5.479898in}}%
\pgfpathlineto{\pgfqpoint{3.545625in}{5.480780in}}%
\pgfpathlineto{\pgfqpoint{3.547548in}{5.482064in}}%
\pgfpathlineto{\pgfqpoint{3.603631in}{5.508546in}}%
\pgfpathlineto{\pgfqpoint{3.603898in}{5.508707in}}%
\pgfpathlineto{\pgfqpoint{3.610169in}{5.510392in}}%
\pgfpathlineto{\pgfqpoint{3.615840in}{5.513442in}}%
\pgfpathlineto{\pgfqpoint{3.620615in}{5.516250in}}%
\pgfpathlineto{\pgfqpoint{3.623652in}{5.517855in}}%
\pgfpathlineto{\pgfqpoint{3.626020in}{5.518899in}}%
\pgfpathlineto{\pgfqpoint{3.629720in}{5.520985in}}%
\pgfpathlineto{\pgfqpoint{3.635858in}{5.524436in}}%
\pgfpathlineto{\pgfqpoint{3.636476in}{5.524837in}}%
\pgfpathlineto{\pgfqpoint{3.641802in}{5.526522in}}%
\pgfpathlineto{\pgfqpoint{3.642977in}{5.527164in}}%
\pgfpathlineto{\pgfqpoint{3.646671in}{5.529010in}}%
\pgfpathlineto{\pgfqpoint{3.648918in}{5.530294in}}%
\pgfpathlineto{\pgfqpoint{3.657612in}{5.534226in}}%
\pgfpathlineto{\pgfqpoint{3.661049in}{5.535831in}}%
\pgfpathlineto{\pgfqpoint{3.669572in}{5.539282in}}%
\pgfpathlineto{\pgfqpoint{3.673630in}{5.540806in}}%
\pgfpathlineto{\pgfqpoint{3.674563in}{5.541448in}}%
\pgfpathlineto{\pgfqpoint{3.680954in}{5.544097in}}%
\pgfpathlineto{\pgfqpoint{3.682315in}{5.545140in}}%
\pgfpathlineto{\pgfqpoint{3.685027in}{5.546665in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{5.558862in}}%
\pgfpathlineto{\pgfqpoint{3.707606in}{5.559585in}}%
\pgfpathlineto{\pgfqpoint{3.718692in}{5.565202in}}%
\pgfpathlineto{\pgfqpoint{3.727569in}{5.570579in}}%
\pgfpathlineto{\pgfqpoint{3.732196in}{5.572184in}}%
\pgfpathlineto{\pgfqpoint{3.734593in}{5.573307in}}%
\pgfpathlineto{\pgfqpoint{3.738432in}{5.575474in}}%
\pgfpathlineto{\pgfqpoint{3.745500in}{5.578604in}}%
\pgfpathlineto{\pgfqpoint{3.754322in}{5.582696in}}%
\pgfpathlineto{\pgfqpoint{3.756500in}{5.583820in}}%
\pgfpathlineto{\pgfqpoint{3.760266in}{5.585425in}}%
\pgfpathlineto{\pgfqpoint{3.772111in}{5.591524in}}%
\pgfpathlineto{\pgfqpoint{3.779747in}{5.594172in}}%
\pgfpathlineto{\pgfqpoint{3.780960in}{5.594974in}}%
\pgfpathlineto{\pgfqpoint{3.782908in}{5.595616in}}%
\pgfpathlineto{\pgfqpoint{3.786323in}{5.597141in}}%
\pgfpathlineto{\pgfqpoint{3.794013in}{5.600672in}}%
\pgfpathlineto{\pgfqpoint{3.802095in}{5.604283in}}%
\pgfpathlineto{\pgfqpoint{3.804337in}{5.605246in}}%
\pgfpathlineto{\pgfqpoint{3.808249in}{5.607413in}}%
\pgfpathlineto{\pgfqpoint{3.809389in}{5.608135in}}%
\pgfpathlineto{\pgfqpoint{3.830271in}{5.618086in}}%
\pgfpathlineto{\pgfqpoint{3.831089in}{5.618728in}}%
\pgfpathlineto{\pgfqpoint{3.836343in}{5.620253in}}%
\pgfpathlineto{\pgfqpoint{3.837771in}{5.621055in}}%
\pgfpathlineto{\pgfqpoint{3.846805in}{5.624987in}}%
\pgfpathlineto{\pgfqpoint{3.852840in}{5.627555in}}%
\pgfpathlineto{\pgfqpoint{3.858175in}{5.630284in}}%
\pgfpathlineto{\pgfqpoint{3.859524in}{5.630765in}}%
\pgfpathlineto{\pgfqpoint{3.874138in}{5.636944in}}%
\pgfpathlineto{\pgfqpoint{3.925784in}{5.658130in}}%
\pgfpathlineto{\pgfqpoint{3.931121in}{5.659655in}}%
\pgfpathlineto{\pgfqpoint{3.952676in}{5.665994in}}%
\pgfpathlineto{\pgfqpoint{3.957726in}{5.667599in}}%
\pgfpathlineto{\pgfqpoint{3.971265in}{5.672976in}}%
\pgfpathlineto{\pgfqpoint{3.974768in}{5.674421in}}%
\pgfpathlineto{\pgfqpoint{3.981713in}{5.676828in}}%
\pgfpathlineto{\pgfqpoint{3.987825in}{5.678674in}}%
\pgfpathlineto{\pgfqpoint{3.989052in}{5.679236in}}%
\pgfpathlineto{\pgfqpoint{3.995243in}{5.681001in}}%
\pgfpathlineto{\pgfqpoint{3.997073in}{5.681964in}}%
\pgfpathlineto{\pgfqpoint{4.002643in}{5.684532in}}%
\pgfpathlineto{\pgfqpoint{4.006931in}{5.686217in}}%
\pgfpathlineto{\pgfqpoint{4.033796in}{5.695446in}}%
\pgfpathlineto{\pgfqpoint{4.035047in}{5.696088in}}%
\pgfpathlineto{\pgfqpoint{4.040671in}{5.698335in}}%
\pgfpathlineto{\pgfqpoint{4.041907in}{5.699378in}}%
\pgfpathlineto{\pgfqpoint{4.050926in}{5.701224in}}%
\pgfpathlineto{\pgfqpoint{4.090780in}{5.715749in}}%
\pgfpathlineto{\pgfqpoint{4.096511in}{5.717354in}}%
\pgfpathlineto{\pgfqpoint{4.100670in}{5.718959in}}%
\pgfpathlineto{\pgfqpoint{4.101848in}{5.719922in}}%
\pgfpathlineto{\pgfqpoint{4.110734in}{5.723051in}}%
\pgfpathlineto{\pgfqpoint{4.112106in}{5.723693in}}%
\pgfpathlineto{\pgfqpoint{4.116124in}{5.725138in}}%
\pgfpathlineto{\pgfqpoint{4.123451in}{5.727625in}}%
\pgfpathlineto{\pgfqpoint{4.131972in}{5.730434in}}%
\pgfpathlineto{\pgfqpoint{4.133230in}{5.731237in}}%
\pgfpathlineto{\pgfqpoint{4.142435in}{5.733805in}}%
\pgfpathlineto{\pgfqpoint{4.145169in}{5.734687in}}%
\pgfpathlineto{\pgfqpoint{4.153636in}{5.736453in}}%
\pgfpathlineto{\pgfqpoint{4.161937in}{5.739583in}}%
\pgfpathlineto{\pgfqpoint{4.163051in}{5.740144in}}%
\pgfpathlineto{\pgfqpoint{4.169144in}{5.741830in}}%
\pgfpathlineto{\pgfqpoint{4.176658in}{5.743755in}}%
\pgfpathlineto{\pgfqpoint{4.178591in}{5.744478in}}%
\pgfpathlineto{\pgfqpoint{4.191079in}{5.747768in}}%
\pgfpathlineto{\pgfqpoint{4.192171in}{5.748249in}}%
\pgfpathlineto{\pgfqpoint{4.197939in}{5.750737in}}%
\pgfpathlineto{\pgfqpoint{4.202007in}{5.752262in}}%
\pgfpathlineto{\pgfqpoint{4.259129in}{5.769355in}}%
\pgfpathlineto{\pgfqpoint{4.268360in}{5.771281in}}%
\pgfpathlineto{\pgfqpoint{4.270049in}{5.771602in}}%
\pgfpathlineto{\pgfqpoint{4.277080in}{5.773448in}}%
\pgfpathlineto{\pgfqpoint{4.290559in}{5.777299in}}%
\pgfpathlineto{\pgfqpoint{4.291163in}{5.777460in}}%
\pgfpathlineto{\pgfqpoint{4.300018in}{5.779707in}}%
\pgfpathlineto{\pgfqpoint{4.301430in}{5.780429in}}%
\pgfpathlineto{\pgfqpoint{4.310167in}{5.782837in}}%
\pgfpathlineto{\pgfqpoint{4.311141in}{5.782997in}}%
\pgfpathlineto{\pgfqpoint{4.317771in}{5.784682in}}%
\pgfpathlineto{\pgfqpoint{4.326573in}{5.787652in}}%
\pgfpathlineto{\pgfqpoint{4.337410in}{5.790460in}}%
\pgfpathlineto{\pgfqpoint{4.472331in}{5.830023in}}%
\pgfpathlineto{\pgfqpoint{4.481206in}{5.831788in}}%
\pgfpathlineto{\pgfqpoint{4.488272in}{5.834517in}}%
\pgfpathlineto{\pgfqpoint{4.489081in}{5.834918in}}%
\pgfpathlineto{\pgfqpoint{4.493985in}{5.836523in}}%
\pgfpathlineto{\pgfqpoint{4.500318in}{5.838048in}}%
\pgfpathlineto{\pgfqpoint{4.508122in}{5.839813in}}%
\pgfpathlineto{\pgfqpoint{4.513565in}{5.841177in}}%
\pgfpathlineto{\pgfqpoint{4.523968in}{5.842702in}}%
\pgfpathlineto{\pgfqpoint{4.525492in}{5.843184in}}%
\pgfpathlineto{\pgfqpoint{4.532323in}{5.845029in}}%
\pgfpathlineto{\pgfqpoint{4.542656in}{5.847036in}}%
\pgfpathlineto{\pgfqpoint{4.543439in}{5.847437in}}%
\pgfpathlineto{\pgfqpoint{4.551253in}{5.849283in}}%
\pgfpathlineto{\pgfqpoint{4.634700in}{5.869586in}}%
\pgfpathlineto{\pgfqpoint{4.642618in}{5.870950in}}%
\pgfpathlineto{\pgfqpoint{4.653522in}{5.874481in}}%
\pgfpathlineto{\pgfqpoint{4.672700in}{5.878252in}}%
\pgfpathlineto{\pgfqpoint{4.673818in}{5.878573in}}%
\pgfpathlineto{\pgfqpoint{4.682586in}{5.880499in}}%
\pgfpathlineto{\pgfqpoint{4.691361in}{5.882425in}}%
\pgfpathlineto{\pgfqpoint{4.694742in}{5.883067in}}%
\pgfpathlineto{\pgfqpoint{4.702658in}{5.884913in}}%
\pgfpathlineto{\pgfqpoint{4.704073in}{5.885234in}}%
\pgfpathlineto{\pgfqpoint{4.720238in}{5.888524in}}%
\pgfpathlineto{\pgfqpoint{4.720779in}{5.888685in}}%
\pgfpathlineto{\pgfqpoint{4.730568in}{5.890209in}}%
\pgfpathlineto{\pgfqpoint{4.800508in}{5.906901in}}%
\pgfpathlineto{\pgfqpoint{4.807852in}{5.908827in}}%
\pgfpathlineto{\pgfqpoint{4.817575in}{5.911154in}}%
\pgfpathlineto{\pgfqpoint{4.837245in}{5.915408in}}%
\pgfpathlineto{\pgfqpoint{4.846493in}{5.916932in}}%
\pgfpathlineto{\pgfqpoint{4.850782in}{5.918136in}}%
\pgfpathlineto{\pgfqpoint{4.857653in}{5.919661in}}%
\pgfpathlineto{\pgfqpoint{4.859028in}{5.920062in}}%
\pgfpathlineto{\pgfqpoint{4.882146in}{5.924556in}}%
\pgfpathlineto{\pgfqpoint{4.890603in}{5.926321in}}%
\pgfpathlineto{\pgfqpoint{4.890956in}{5.926482in}}%
\pgfpathlineto{\pgfqpoint{4.900781in}{5.927926in}}%
\pgfpathlineto{\pgfqpoint{4.903338in}{5.928568in}}%
\pgfpathlineto{\pgfqpoint{4.932049in}{5.934346in}}%
\pgfpathlineto{\pgfqpoint{4.939736in}{5.935871in}}%
\pgfpathlineto{\pgfqpoint{4.950847in}{5.938920in}}%
\pgfpathlineto{\pgfqpoint{4.987998in}{5.946705in}}%
\pgfpathlineto{\pgfqpoint{4.989403in}{5.947186in}}%
\pgfpathlineto{\pgfqpoint{4.997435in}{5.948871in}}%
\pgfpathlineto{\pgfqpoint{5.008402in}{5.951600in}}%
\pgfpathlineto{\pgfqpoint{5.020605in}{5.954087in}}%
\pgfpathlineto{\pgfqpoint{5.030655in}{5.956013in}}%
\pgfpathlineto{\pgfqpoint{5.039702in}{5.958260in}}%
\pgfpathlineto{\pgfqpoint{5.040790in}{5.958742in}}%
\pgfpathlineto{\pgfqpoint{5.057014in}{5.961791in}}%
\pgfpathlineto{\pgfqpoint{5.059320in}{5.962273in}}%
\pgfpathlineto{\pgfqpoint{5.077324in}{5.964440in}}%
\pgfpathlineto{\pgfqpoint{5.089165in}{5.966125in}}%
\pgfpathlineto{\pgfqpoint{5.090288in}{5.966526in}}%
\pgfpathlineto{\pgfqpoint{5.097632in}{5.968131in}}%
\pgfpathlineto{\pgfqpoint{5.191533in}{5.985304in}}%
\pgfpathlineto{\pgfqpoint{5.198364in}{5.986668in}}%
\pgfpathlineto{\pgfqpoint{5.199689in}{5.986909in}}%
\pgfpathlineto{\pgfqpoint{5.219404in}{5.990039in}}%
\pgfpathlineto{\pgfqpoint{5.220623in}{5.990520in}}%
\pgfpathlineto{\pgfqpoint{5.243422in}{5.993730in}}%
\pgfpathlineto{\pgfqpoint{5.253402in}{5.995255in}}%
\pgfpathlineto{\pgfqpoint{5.254637in}{5.995656in}}%
\pgfpathlineto{\pgfqpoint{5.261266in}{5.997181in}}%
\pgfpathlineto{\pgfqpoint{5.269533in}{5.998625in}}%
\pgfpathlineto{\pgfqpoint{5.311536in}{6.005928in}}%
\pgfpathlineto{\pgfqpoint{5.312558in}{6.006169in}}%
\pgfpathlineto{\pgfqpoint{5.325620in}{6.007774in}}%
\pgfpathlineto{\pgfqpoint{5.330793in}{6.008657in}}%
\pgfpathlineto{\pgfqpoint{5.345896in}{6.010984in}}%
\pgfpathlineto{\pgfqpoint{5.353690in}{6.012268in}}%
\pgfpathlineto{\pgfqpoint{5.371813in}{6.014595in}}%
\pgfpathlineto{\pgfqpoint{5.418240in}{6.021336in}}%
\pgfpathlineto{\pgfqpoint{5.433628in}{6.023021in}}%
\pgfpathlineto{\pgfqpoint{5.434455in}{6.023422in}}%
\pgfpathlineto{\pgfqpoint{5.453073in}{6.026392in}}%
\pgfpathlineto{\pgfqpoint{5.467566in}{6.029361in}}%
\pgfpathlineto{\pgfqpoint{5.468219in}{6.029601in}}%
\pgfpathlineto{\pgfqpoint{5.478517in}{6.031768in}}%
\pgfpathlineto{\pgfqpoint{5.480891in}{6.031929in}}%
\pgfpathlineto{\pgfqpoint{5.518479in}{6.036824in}}%
\pgfpathlineto{\pgfqpoint{5.532046in}{6.038750in}}%
\pgfpathlineto{\pgfqpoint{5.532986in}{6.038910in}}%
\pgfpathlineto{\pgfqpoint{5.582261in}{6.045491in}}%
\pgfpathlineto{\pgfqpoint{5.595276in}{6.047256in}}%
\pgfpathlineto{\pgfqpoint{5.595324in}{6.047336in}}%
\pgfpathlineto{\pgfqpoint{5.615660in}{6.049343in}}%
\pgfpathlineto{\pgfqpoint{5.619441in}{6.050145in}}%
\pgfpathlineto{\pgfqpoint{5.633255in}{6.051670in}}%
\pgfpathlineto{\pgfqpoint{5.634963in}{6.051911in}}%
\pgfpathlineto{\pgfqpoint{5.688772in}{6.060096in}}%
\pgfpathlineto{\pgfqpoint{5.725051in}{6.064510in}}%
\pgfpathlineto{\pgfqpoint{5.727778in}{6.064911in}}%
\pgfpathlineto{\pgfqpoint{5.766657in}{6.068362in}}%
\pgfpathlineto{\pgfqpoint{5.767698in}{6.068683in}}%
\pgfpathlineto{\pgfqpoint{5.796147in}{6.072053in}}%
\pgfpathlineto{\pgfqpoint{5.806658in}{6.073658in}}%
\pgfpathlineto{\pgfqpoint{5.863674in}{6.081121in}}%
\pgfpathlineto{\pgfqpoint{5.918074in}{6.088665in}}%
\pgfpathlineto{\pgfqpoint{5.936300in}{6.090510in}}%
\pgfpathlineto{\pgfqpoint{5.953013in}{6.092918in}}%
\pgfpathlineto{\pgfqpoint{5.965092in}{6.094523in}}%
\pgfpathlineto{\pgfqpoint{5.967547in}{6.094844in}}%
\pgfpathlineto{\pgfqpoint{6.008592in}{6.099578in}}%
\pgfpathlineto{\pgfqpoint{6.035538in}{6.101585in}}%
\pgfpathlineto{\pgfqpoint{6.056896in}{6.103671in}}%
\pgfpathlineto{\pgfqpoint{6.057288in}{6.103832in}}%
\pgfpathlineto{\pgfqpoint{6.069463in}{6.105356in}}%
\pgfpathlineto{\pgfqpoint{6.073017in}{6.105918in}}%
\pgfpathlineto{\pgfqpoint{6.131170in}{6.111856in}}%
\pgfpathlineto{\pgfqpoint{6.133006in}{6.112177in}}%
\pgfpathlineto{\pgfqpoint{6.152488in}{6.113782in}}%
\pgfpathlineto{\pgfqpoint{6.153428in}{6.114184in}}%
\pgfpathlineto{\pgfqpoint{6.179439in}{6.116350in}}%
\pgfpathlineto{\pgfqpoint{6.180763in}{6.116511in}}%
\pgfpathlineto{\pgfqpoint{6.196184in}{6.118196in}}%
\pgfpathlineto{\pgfqpoint{6.196845in}{6.118437in}}%
\pgfpathlineto{\pgfqpoint{6.213420in}{6.119801in}}%
\pgfpathlineto{\pgfqpoint{6.273433in}{6.125017in}}%
\pgfpathlineto{\pgfqpoint{6.309742in}{6.127826in}}%
\pgfpathlineto{\pgfqpoint{6.311246in}{6.127986in}}%
\pgfpathlineto{\pgfqpoint{6.339699in}{6.130394in}}%
\pgfpathlineto{\pgfqpoint{6.340783in}{6.130715in}}%
\pgfpathlineto{\pgfqpoint{6.356356in}{6.132159in}}%
\pgfpathlineto{\pgfqpoint{6.408505in}{6.136413in}}%
\pgfpathlineto{\pgfqpoint{6.472371in}{6.142752in}}%
\pgfpathlineto{\pgfqpoint{6.486143in}{6.144116in}}%
\pgfpathlineto{\pgfqpoint{6.492452in}{6.144598in}}%
\pgfpathlineto{\pgfqpoint{6.511739in}{6.146203in}}%
\pgfpathlineto{\pgfqpoint{6.512262in}{6.146363in}}%
\pgfpathlineto{\pgfqpoint{6.548502in}{6.148530in}}%
\pgfpathlineto{\pgfqpoint{6.567604in}{6.150536in}}%
\pgfpathlineto{\pgfqpoint{6.632707in}{6.156154in}}%
\pgfpathlineto{\pgfqpoint{6.647893in}{6.157598in}}%
\pgfpathlineto{\pgfqpoint{6.671928in}{6.159604in}}%
\pgfpathlineto{\pgfqpoint{6.693592in}{6.160969in}}%
\pgfpathlineto{\pgfqpoint{6.718747in}{6.162734in}}%
\pgfpathlineto{\pgfqpoint{6.740889in}{6.164098in}}%
\pgfpathlineto{\pgfqpoint{6.768136in}{6.165463in}}%
\pgfpathlineto{\pgfqpoint{6.768136in}{6.165463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254594in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.267358in}{1.008920in}}%
\pgfpathlineto{\pgfqpoint{1.272945in}{1.011006in}}%
\pgfpathlineto{\pgfqpoint{1.279940in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{1.280874in}{1.015259in}}%
\pgfpathlineto{\pgfqpoint{1.284760in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{1.287338in}{1.019352in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{1.290339in}{1.021760in}}%
\pgfpathlineto{\pgfqpoint{1.294559in}{1.025772in}}%
\pgfpathlineto{\pgfqpoint{1.295900in}{1.027377in}}%
\pgfpathlineto{\pgfqpoint{1.297478in}{1.029303in}}%
\pgfpathlineto{\pgfqpoint{1.298735in}{1.031149in}}%
\pgfpathlineto{\pgfqpoint{1.300452in}{1.033075in}}%
\pgfpathlineto{\pgfqpoint{1.305291in}{1.039254in}}%
\pgfpathlineto{\pgfqpoint{1.306428in}{1.041100in}}%
\pgfpathlineto{\pgfqpoint{1.308570in}{1.043748in}}%
\pgfpathlineto{\pgfqpoint{1.317085in}{1.055705in}}%
\pgfpathlineto{\pgfqpoint{1.318215in}{1.057470in}}%
\pgfpathlineto{\pgfqpoint{1.321044in}{1.061242in}}%
\pgfpathlineto{\pgfqpoint{1.321995in}{1.062686in}}%
\pgfpathlineto{\pgfqpoint{1.324052in}{1.066057in}}%
\pgfpathlineto{\pgfqpoint{1.337646in}{1.090051in}}%
\pgfpathlineto{\pgfqpoint{1.338694in}{1.092218in}}%
\pgfpathlineto{\pgfqpoint{1.340738in}{1.095749in}}%
\pgfpathlineto{\pgfqpoint{1.342020in}{1.098156in}}%
\pgfpathlineto{\pgfqpoint{1.346385in}{1.106984in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.109471in}}%
\pgfpathlineto{\pgfqpoint{1.363956in}{1.146707in}}%
\pgfpathlineto{\pgfqpoint{1.365030in}{1.149275in}}%
\pgfpathlineto{\pgfqpoint{1.366368in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{1.368699in}{1.158503in}}%
\pgfpathlineto{\pgfqpoint{1.370076in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{1.371531in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{1.373313in}{1.170461in}}%
\pgfpathlineto{\pgfqpoint{1.374500in}{1.174473in}}%
\pgfpathlineto{\pgfqpoint{1.378086in}{1.184584in}}%
\pgfpathlineto{\pgfqpoint{1.378600in}{1.186109in}}%
\pgfpathlineto{\pgfqpoint{1.380203in}{1.191245in}}%
\pgfpathlineto{\pgfqpoint{1.381345in}{1.194134in}}%
\pgfpathlineto{\pgfqpoint{1.387444in}{1.212992in}}%
\pgfpathlineto{\pgfqpoint{1.387920in}{1.214838in}}%
\pgfpathlineto{\pgfqpoint{1.389477in}{1.220054in}}%
\pgfpathlineto{\pgfqpoint{1.392213in}{1.229042in}}%
\pgfpathlineto{\pgfqpoint{1.396357in}{1.243487in}}%
\pgfpathlineto{\pgfqpoint{1.397031in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{1.398408in}{1.249185in}}%
\pgfpathlineto{\pgfqpoint{1.401979in}{1.260179in}}%
\pgfpathlineto{\pgfqpoint{1.403098in}{1.263790in}}%
\pgfpathlineto{\pgfqpoint{1.404419in}{1.268123in}}%
\pgfpathlineto{\pgfqpoint{1.405795in}{1.272778in}}%
\pgfpathlineto{\pgfqpoint{1.406421in}{1.275025in}}%
\pgfpathlineto{\pgfqpoint{1.407633in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{1.281284in}}%
\pgfpathlineto{\pgfqpoint{1.410187in}{1.287945in}}%
\pgfpathlineto{\pgfqpoint{1.422634in}{1.330557in}}%
\pgfpathlineto{\pgfqpoint{1.424561in}{1.337940in}}%
\pgfpathlineto{\pgfqpoint{1.425984in}{1.344360in}}%
\pgfpathlineto{\pgfqpoint{1.427209in}{1.348452in}}%
\pgfpathlineto{\pgfqpoint{1.428359in}{1.352786in}}%
\pgfpathlineto{\pgfqpoint{1.429195in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{1.430647in}{1.362094in}}%
\pgfpathlineto{\pgfqpoint{1.432414in}{1.370280in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{1.375978in}}%
\pgfpathlineto{\pgfqpoint{1.437019in}{1.385688in}}%
\pgfpathlineto{\pgfqpoint{1.437564in}{1.387293in}}%
\pgfpathlineto{\pgfqpoint{1.440188in}{1.396762in}}%
\pgfpathlineto{\pgfqpoint{1.451584in}{1.442183in}}%
\pgfpathlineto{\pgfqpoint{1.453496in}{1.451090in}}%
\pgfpathlineto{\pgfqpoint{1.455460in}{1.459356in}}%
\pgfpathlineto{\pgfqpoint{1.457296in}{1.467782in}}%
\pgfpathlineto{\pgfqpoint{1.458204in}{1.471875in}}%
\pgfpathlineto{\pgfqpoint{1.459815in}{1.478375in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{1.483752in}}%
\pgfpathlineto{\pgfqpoint{1.470345in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{1.471250in}{1.525160in}}%
\pgfpathlineto{\pgfqpoint{1.472514in}{1.531500in}}%
\pgfpathlineto{\pgfqpoint{1.473245in}{1.534389in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{1.540808in}}%
\pgfpathlineto{\pgfqpoint{1.475443in}{1.544179in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{1.556377in}}%
\pgfpathlineto{\pgfqpoint{1.487307in}{1.595538in}}%
\pgfpathlineto{\pgfqpoint{1.488579in}{1.601637in}}%
\pgfpathlineto{\pgfqpoint{1.490423in}{1.609742in}}%
\pgfpathlineto{\pgfqpoint{1.491645in}{1.614156in}}%
\pgfpathlineto{\pgfqpoint{1.492613in}{1.618008in}}%
\pgfpathlineto{\pgfqpoint{1.493849in}{1.623384in}}%
\pgfpathlineto{\pgfqpoint{1.495252in}{1.628199in}}%
\pgfpathlineto{\pgfqpoint{1.500657in}{1.652836in}}%
\pgfpathlineto{\pgfqpoint{1.501402in}{1.656126in}}%
\pgfpathlineto{\pgfqpoint{1.544426in}{1.861161in}}%
\pgfpathlineto{\pgfqpoint{1.545983in}{1.867742in}}%
\pgfpathlineto{\pgfqpoint{1.548488in}{1.879458in}}%
\pgfpathlineto{\pgfqpoint{1.549958in}{1.887162in}}%
\pgfpathlineto{\pgfqpoint{1.562604in}{1.951602in}}%
\pgfpathlineto{\pgfqpoint{1.563789in}{1.957460in}}%
\pgfpathlineto{\pgfqpoint{1.564784in}{1.961874in}}%
\pgfpathlineto{\pgfqpoint{1.576034in}{2.020295in}}%
\pgfpathlineto{\pgfqpoint{1.578175in}{2.032171in}}%
\pgfpathlineto{\pgfqpoint{1.581156in}{2.046937in}}%
\pgfpathlineto{\pgfqpoint{1.582531in}{2.053357in}}%
\pgfpathlineto{\pgfqpoint{1.585225in}{2.064271in}}%
\pgfpathlineto{\pgfqpoint{1.586971in}{2.072456in}}%
\pgfpathlineto{\pgfqpoint{1.588408in}{2.078234in}}%
\pgfpathlineto{\pgfqpoint{1.590184in}{2.089308in}}%
\pgfpathlineto{\pgfqpoint{1.605760in}{2.171242in}}%
\pgfpathlineto{\pgfqpoint{1.606920in}{2.176940in}}%
\pgfpathlineto{\pgfqpoint{1.607418in}{2.179348in}}%
\pgfpathlineto{\pgfqpoint{1.609171in}{2.188576in}}%
\pgfpathlineto{\pgfqpoint{1.616250in}{2.228380in}}%
\pgfpathlineto{\pgfqpoint{1.617500in}{2.234719in}}%
\pgfpathlineto{\pgfqpoint{1.621809in}{2.255744in}}%
\pgfpathlineto{\pgfqpoint{1.622299in}{2.257911in}}%
\pgfpathlineto{\pgfqpoint{1.623919in}{2.267059in}}%
\pgfpathlineto{\pgfqpoint{1.624370in}{2.268985in}}%
\pgfpathlineto{\pgfqpoint{1.625693in}{2.276047in}}%
\pgfpathlineto{\pgfqpoint{1.627691in}{2.286560in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.303492in}}%
\pgfpathlineto{\pgfqpoint{1.632418in}{2.312159in}}%
\pgfpathlineto{\pgfqpoint{1.633654in}{2.317456in}}%
\pgfpathlineto{\pgfqpoint{1.635741in}{2.327085in}}%
\pgfpathlineto{\pgfqpoint{1.636927in}{2.333826in}}%
\pgfpathlineto{\pgfqpoint{1.638075in}{2.339685in}}%
\pgfpathlineto{\pgfqpoint{1.639473in}{2.346425in}}%
\pgfpathlineto{\pgfqpoint{1.639946in}{2.348993in}}%
\pgfpathlineto{\pgfqpoint{1.642658in}{2.365444in}}%
\pgfpathlineto{\pgfqpoint{1.649997in}{2.403964in}}%
\pgfpathlineto{\pgfqpoint{1.651666in}{2.412791in}}%
\pgfpathlineto{\pgfqpoint{1.652319in}{2.416162in}}%
\pgfpathlineto{\pgfqpoint{1.655311in}{2.432853in}}%
\pgfpathlineto{\pgfqpoint{1.656045in}{2.436224in}}%
\pgfpathlineto{\pgfqpoint{1.658273in}{2.447138in}}%
\pgfpathlineto{\pgfqpoint{1.661468in}{2.465194in}}%
\pgfpathlineto{\pgfqpoint{1.662688in}{2.471694in}}%
\pgfpathlineto{\pgfqpoint{1.664655in}{2.482206in}}%
\pgfpathlineto{\pgfqpoint{1.665645in}{2.487984in}}%
\pgfpathlineto{\pgfqpoint{1.671224in}{2.518719in}}%
\pgfpathlineto{\pgfqpoint{1.671978in}{2.522250in}}%
\pgfpathlineto{\pgfqpoint{1.675369in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.680877in}{2.569597in}}%
\pgfpathlineto{\pgfqpoint{1.682917in}{2.582196in}}%
\pgfpathlineto{\pgfqpoint{1.685631in}{2.595598in}}%
\pgfpathlineto{\pgfqpoint{1.687454in}{2.606110in}}%
\pgfpathlineto{\pgfqpoint{1.688431in}{2.611246in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{2.619351in}}%
\pgfpathlineto{\pgfqpoint{1.690690in}{2.621839in}}%
\pgfpathlineto{\pgfqpoint{1.692395in}{2.630827in}}%
\pgfpathlineto{\pgfqpoint{1.693710in}{2.637247in}}%
\pgfpathlineto{\pgfqpoint{1.695367in}{2.646235in}}%
\pgfpathlineto{\pgfqpoint{1.696105in}{2.650327in}}%
\pgfpathlineto{\pgfqpoint{1.698124in}{2.661883in}}%
\pgfpathlineto{\pgfqpoint{1.698627in}{2.665013in}}%
\pgfpathlineto{\pgfqpoint{1.709507in}{2.723033in}}%
\pgfpathlineto{\pgfqpoint{1.710863in}{2.729854in}}%
\pgfpathlineto{\pgfqpoint{1.713814in}{2.744700in}}%
\pgfpathlineto{\pgfqpoint{1.715509in}{2.753286in}}%
\pgfpathlineto{\pgfqpoint{1.717758in}{2.764842in}}%
\pgfpathlineto{\pgfqpoint{1.718494in}{2.769015in}}%
\pgfpathlineto{\pgfqpoint{1.720738in}{2.780250in}}%
\pgfpathlineto{\pgfqpoint{1.721498in}{2.783621in}}%
\pgfpathlineto{\pgfqpoint{1.775769in}{3.056466in}}%
\pgfpathlineto{\pgfqpoint{1.776387in}{3.059275in}}%
\pgfpathlineto{\pgfqpoint{1.778844in}{3.071954in}}%
\pgfpathlineto{\pgfqpoint{1.780682in}{3.081343in}}%
\pgfpathlineto{\pgfqpoint{1.782640in}{3.091936in}}%
\pgfpathlineto{\pgfqpoint{1.782939in}{3.093702in}}%
\pgfpathlineto{\pgfqpoint{1.785834in}{3.105899in}}%
\pgfpathlineto{\pgfqpoint{1.788468in}{3.118980in}}%
\pgfpathlineto{\pgfqpoint{1.790370in}{3.129573in}}%
\pgfpathlineto{\pgfqpoint{1.791730in}{3.135672in}}%
\pgfpathlineto{\pgfqpoint{1.792854in}{3.140968in}}%
\pgfpathlineto{\pgfqpoint{1.793551in}{3.143616in}}%
\pgfpathlineto{\pgfqpoint{1.797105in}{3.159827in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{3.174432in}}%
\pgfpathlineto{\pgfqpoint{1.802949in}{3.187111in}}%
\pgfpathlineto{\pgfqpoint{1.803664in}{3.189920in}}%
\pgfpathlineto{\pgfqpoint{1.804870in}{3.195056in}}%
\pgfpathlineto{\pgfqpoint{1.805891in}{3.200031in}}%
\pgfpathlineto{\pgfqpoint{1.807344in}{3.207575in}}%
\pgfpathlineto{\pgfqpoint{1.808907in}{3.216001in}}%
\pgfpathlineto{\pgfqpoint{1.810377in}{3.221458in}}%
\pgfpathlineto{\pgfqpoint{1.811049in}{3.225069in}}%
\pgfpathlineto{\pgfqpoint{1.812232in}{3.230285in}}%
\pgfpathlineto{\pgfqpoint{1.813034in}{3.234618in}}%
\pgfpathlineto{\pgfqpoint{1.814226in}{3.240798in}}%
\pgfpathlineto{\pgfqpoint{1.815051in}{3.244730in}}%
\pgfpathlineto{\pgfqpoint{1.816430in}{3.251390in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{3.279718in}}%
\pgfpathlineto{\pgfqpoint{1.823405in}{3.282527in}}%
\pgfpathlineto{\pgfqpoint{1.825052in}{3.289990in}}%
\pgfpathlineto{\pgfqpoint{1.828334in}{3.306682in}}%
\pgfpathlineto{\pgfqpoint{1.829690in}{3.313102in}}%
\pgfpathlineto{\pgfqpoint{1.830684in}{3.318077in}}%
\pgfpathlineto{\pgfqpoint{1.836262in}{3.339824in}}%
\pgfpathlineto{\pgfqpoint{1.837312in}{3.344639in}}%
\pgfpathlineto{\pgfqpoint{1.837712in}{3.346646in}}%
\pgfpathlineto{\pgfqpoint{1.840076in}{3.357640in}}%
\pgfpathlineto{\pgfqpoint{1.851788in}{3.407715in}}%
\pgfpathlineto{\pgfqpoint{1.852333in}{3.409721in}}%
\pgfpathlineto{\pgfqpoint{1.857573in}{3.434197in}}%
\pgfpathlineto{\pgfqpoint{1.859589in}{3.443506in}}%
\pgfpathlineto{\pgfqpoint{1.860296in}{3.446555in}}%
\pgfpathlineto{\pgfqpoint{1.861772in}{3.453457in}}%
\pgfpathlineto{\pgfqpoint{1.863220in}{3.460438in}}%
\pgfpathlineto{\pgfqpoint{1.865615in}{3.470630in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{3.476247in}}%
\pgfpathlineto{\pgfqpoint{1.868733in}{3.484272in}}%
\pgfpathlineto{\pgfqpoint{1.869707in}{3.488365in}}%
\pgfpathlineto{\pgfqpoint{1.870982in}{3.493661in}}%
\pgfpathlineto{\pgfqpoint{1.873731in}{3.505699in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{3.510514in}}%
\pgfpathlineto{\pgfqpoint{1.877183in}{3.521347in}}%
\pgfpathlineto{\pgfqpoint{1.878672in}{3.528650in}}%
\pgfpathlineto{\pgfqpoint{1.880379in}{3.534909in}}%
\pgfpathlineto{\pgfqpoint{1.882488in}{3.543737in}}%
\pgfpathlineto{\pgfqpoint{1.887135in}{3.565243in}}%
\pgfpathlineto{\pgfqpoint{1.889711in}{3.575114in}}%
\pgfpathlineto{\pgfqpoint{1.891038in}{3.580490in}}%
\pgfpathlineto{\pgfqpoint{1.892198in}{3.584583in}}%
\pgfpathlineto{\pgfqpoint{1.894492in}{3.593651in}}%
\pgfpathlineto{\pgfqpoint{1.895498in}{3.596701in}}%
\pgfpathlineto{\pgfqpoint{1.897295in}{3.603923in}}%
\pgfpathlineto{\pgfqpoint{1.898061in}{3.607133in}}%
\pgfpathlineto{\pgfqpoint{1.900952in}{3.619331in}}%
\pgfpathlineto{\pgfqpoint{1.929321in}{3.734247in}}%
\pgfpathlineto{\pgfqpoint{1.930525in}{3.738741in}}%
\pgfpathlineto{\pgfqpoint{1.935434in}{3.759285in}}%
\pgfpathlineto{\pgfqpoint{1.936692in}{3.764742in}}%
\pgfpathlineto{\pgfqpoint{1.951323in}{3.819712in}}%
\pgfpathlineto{\pgfqpoint{1.957204in}{3.844188in}}%
\pgfpathlineto{\pgfqpoint{1.958221in}{3.848200in}}%
\pgfpathlineto{\pgfqpoint{1.961043in}{3.858392in}}%
\pgfpathlineto{\pgfqpoint{1.962003in}{3.862324in}}%
\pgfpathlineto{\pgfqpoint{1.963727in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{1.966185in}{3.875966in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{3.881263in}}%
\pgfpathlineto{\pgfqpoint{1.975383in}{3.909510in}}%
\pgfpathlineto{\pgfqpoint{1.979152in}{3.924918in}}%
\pgfpathlineto{\pgfqpoint{1.979800in}{3.926523in}}%
\pgfpathlineto{\pgfqpoint{1.980910in}{3.930616in}}%
\pgfpathlineto{\pgfqpoint{1.983691in}{3.940647in}}%
\pgfpathlineto{\pgfqpoint{1.984296in}{3.942813in}}%
\pgfpathlineto{\pgfqpoint{2.006867in}{4.029402in}}%
\pgfpathlineto{\pgfqpoint{2.008008in}{4.033896in}}%
\pgfpathlineto{\pgfqpoint{2.010152in}{4.040396in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{4.042964in}}%
\pgfpathlineto{\pgfqpoint{2.012715in}{4.047859in}}%
\pgfpathlineto{\pgfqpoint{2.017888in}{4.066798in}}%
\pgfpathlineto{\pgfqpoint{2.018942in}{4.069526in}}%
\pgfpathlineto{\pgfqpoint{2.020109in}{4.073298in}}%
\pgfpathlineto{\pgfqpoint{2.021304in}{4.077310in}}%
\pgfpathlineto{\pgfqpoint{2.023166in}{4.084051in}}%
\pgfpathlineto{\pgfqpoint{2.024279in}{4.087502in}}%
\pgfpathlineto{\pgfqpoint{2.025882in}{4.094323in}}%
\pgfpathlineto{\pgfqpoint{2.028827in}{4.104836in}}%
\pgfpathlineto{\pgfqpoint{2.034969in}{4.126503in}}%
\pgfpathlineto{\pgfqpoint{2.035511in}{4.129071in}}%
\pgfpathlineto{\pgfqpoint{2.036597in}{4.133003in}}%
\pgfpathlineto{\pgfqpoint{2.037140in}{4.134367in}}%
\pgfpathlineto{\pgfqpoint{2.039520in}{4.142151in}}%
\pgfpathlineto{\pgfqpoint{2.039953in}{4.144077in}}%
\pgfpathlineto{\pgfqpoint{2.041294in}{4.148491in}}%
\pgfpathlineto{\pgfqpoint{2.045629in}{4.163016in}}%
\pgfpathlineto{\pgfqpoint{2.046849in}{4.166707in}}%
\pgfpathlineto{\pgfqpoint{2.049806in}{4.176337in}}%
\pgfpathlineto{\pgfqpoint{2.055991in}{4.193912in}}%
\pgfpathlineto{\pgfqpoint{2.057302in}{4.197764in}}%
\pgfpathlineto{\pgfqpoint{2.057892in}{4.199609in}}%
\pgfpathlineto{\pgfqpoint{2.059975in}{4.208196in}}%
\pgfpathlineto{\pgfqpoint{2.061733in}{4.213813in}}%
\pgfpathlineto{\pgfqpoint{2.062800in}{4.218067in}}%
\pgfpathlineto{\pgfqpoint{2.063403in}{4.219912in}}%
\pgfpathlineto{\pgfqpoint{2.064157in}{4.222079in}}%
\pgfpathlineto{\pgfqpoint{2.068028in}{4.235481in}}%
\pgfpathlineto{\pgfqpoint{2.068682in}{4.237005in}}%
\pgfpathlineto{\pgfqpoint{2.069893in}{4.241178in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{4.267660in}}%
\pgfpathlineto{\pgfqpoint{2.079183in}{4.273117in}}%
\pgfpathlineto{\pgfqpoint{2.080345in}{4.276407in}}%
\pgfpathlineto{\pgfqpoint{2.086726in}{4.295667in}}%
\pgfpathlineto{\pgfqpoint{2.088369in}{4.301445in}}%
\pgfpathlineto{\pgfqpoint{2.091309in}{4.310754in}}%
\pgfpathlineto{\pgfqpoint{2.092142in}{4.313643in}}%
\pgfpathlineto{\pgfqpoint{2.119819in}{4.395015in}}%
\pgfpathlineto{\pgfqpoint{2.120285in}{4.396700in}}%
\pgfpathlineto{\pgfqpoint{2.121816in}{4.400311in}}%
\pgfpathlineto{\pgfqpoint{2.122788in}{4.402719in}}%
\pgfpathlineto{\pgfqpoint{2.124158in}{4.406651in}}%
\pgfpathlineto{\pgfqpoint{2.125090in}{4.408818in}}%
\pgfpathlineto{\pgfqpoint{2.127523in}{4.416602in}}%
\pgfpathlineto{\pgfqpoint{2.128330in}{4.418448in}}%
\pgfpathlineto{\pgfqpoint{2.129952in}{4.423584in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{4.426232in}}%
\pgfpathlineto{\pgfqpoint{2.132385in}{4.429602in}}%
\pgfpathlineto{\pgfqpoint{2.133465in}{4.432571in}}%
\pgfpathlineto{\pgfqpoint{2.133951in}{4.434096in}}%
\pgfpathlineto{\pgfqpoint{2.134784in}{4.436985in}}%
\pgfpathlineto{\pgfqpoint{2.137165in}{4.442924in}}%
\pgfpathlineto{\pgfqpoint{2.147032in}{4.470609in}}%
\pgfpathlineto{\pgfqpoint{2.148671in}{4.475585in}}%
\pgfpathlineto{\pgfqpoint{2.149925in}{4.478393in}}%
\pgfpathlineto{\pgfqpoint{2.151139in}{4.481603in}}%
\pgfpathlineto{\pgfqpoint{2.172210in}{4.536975in}}%
\pgfpathlineto{\pgfqpoint{2.173218in}{4.539543in}}%
\pgfpathlineto{\pgfqpoint{2.175468in}{4.546043in}}%
\pgfpathlineto{\pgfqpoint{2.177035in}{4.550457in}}%
\pgfpathlineto{\pgfqpoint{2.177784in}{4.552383in}}%
\pgfpathlineto{\pgfqpoint{2.179072in}{4.556395in}}%
\pgfpathlineto{\pgfqpoint{2.184400in}{4.570920in}}%
\pgfpathlineto{\pgfqpoint{2.187120in}{4.578785in}}%
\pgfpathlineto{\pgfqpoint{2.192067in}{4.590260in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{4.595637in}}%
\pgfpathlineto{\pgfqpoint{2.194780in}{4.598205in}}%
\pgfpathlineto{\pgfqpoint{2.195876in}{4.601495in}}%
\pgfpathlineto{\pgfqpoint{2.203121in}{4.620113in}}%
\pgfpathlineto{\pgfqpoint{2.207634in}{4.631588in}}%
\pgfpathlineto{\pgfqpoint{2.208888in}{4.634638in}}%
\pgfpathlineto{\pgfqpoint{2.212340in}{4.643224in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{4.647076in}}%
\pgfpathlineto{\pgfqpoint{2.221331in}{4.666416in}}%
\pgfpathlineto{\pgfqpoint{2.224845in}{4.676608in}}%
\pgfpathlineto{\pgfqpoint{2.226172in}{4.681664in}}%
\pgfpathlineto{\pgfqpoint{2.227734in}{4.685997in}}%
\pgfpathlineto{\pgfqpoint{2.229024in}{4.688966in}}%
\pgfpathlineto{\pgfqpoint{2.229649in}{4.690651in}}%
\pgfpathlineto{\pgfqpoint{2.247490in}{4.735831in}}%
\pgfpathlineto{\pgfqpoint{2.248817in}{4.740085in}}%
\pgfpathlineto{\pgfqpoint{2.251592in}{4.746184in}}%
\pgfpathlineto{\pgfqpoint{2.252452in}{4.747628in}}%
\pgfpathlineto{\pgfqpoint{2.260889in}{4.767128in}}%
\pgfpathlineto{\pgfqpoint{2.262050in}{4.770258in}}%
\pgfpathlineto{\pgfqpoint{2.263824in}{4.775555in}}%
\pgfpathlineto{\pgfqpoint{2.265247in}{4.779647in}}%
\pgfpathlineto{\pgfqpoint{2.336303in}{4.931879in}}%
\pgfpathlineto{\pgfqpoint{2.337304in}{4.933324in}}%
\pgfpathlineto{\pgfqpoint{2.340758in}{4.939984in}}%
\pgfpathlineto{\pgfqpoint{2.342214in}{4.943595in}}%
\pgfpathlineto{\pgfqpoint{2.347672in}{4.954991in}}%
\pgfpathlineto{\pgfqpoint{2.349533in}{4.957799in}}%
\pgfpathlineto{\pgfqpoint{2.352618in}{4.962775in}}%
\pgfpathlineto{\pgfqpoint{2.354808in}{4.967670in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{4.975775in}}%
\pgfpathlineto{\pgfqpoint{2.359507in}{4.977220in}}%
\pgfpathlineto{\pgfqpoint{2.362000in}{4.982837in}}%
\pgfpathlineto{\pgfqpoint{2.363405in}{4.986047in}}%
\pgfpathlineto{\pgfqpoint{2.369463in}{4.997442in}}%
\pgfpathlineto{\pgfqpoint{2.371916in}{5.002418in}}%
\pgfpathlineto{\pgfqpoint{2.403484in}{5.064289in}}%
\pgfpathlineto{\pgfqpoint{2.404633in}{5.065734in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{5.069907in}}%
\pgfpathlineto{\pgfqpoint{2.408117in}{5.071672in}}%
\pgfpathlineto{\pgfqpoint{2.412830in}{5.080901in}}%
\pgfpathlineto{\pgfqpoint{2.414127in}{5.083148in}}%
\pgfpathlineto{\pgfqpoint{2.416902in}{5.088605in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{5.090049in}}%
\pgfpathlineto{\pgfqpoint{2.419282in}{5.092858in}}%
\pgfpathlineto{\pgfqpoint{2.420391in}{5.094463in}}%
\pgfpathlineto{\pgfqpoint{2.442418in}{5.131137in}}%
\pgfpathlineto{\pgfqpoint{2.443978in}{5.133223in}}%
\pgfpathlineto{\pgfqpoint{2.445069in}{5.134507in}}%
\pgfpathlineto{\pgfqpoint{2.452446in}{5.147186in}}%
\pgfpathlineto{\pgfqpoint{2.453303in}{5.148631in}}%
\pgfpathlineto{\pgfqpoint{2.487296in}{5.204324in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{5.206330in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{5.207935in}}%
\pgfpathlineto{\pgfqpoint{2.492293in}{5.211706in}}%
\pgfpathlineto{\pgfqpoint{2.493712in}{5.213873in}}%
\pgfpathlineto{\pgfqpoint{2.494921in}{5.216762in}}%
\pgfpathlineto{\pgfqpoint{2.496376in}{5.218929in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{5.236102in}}%
\pgfpathlineto{\pgfqpoint{2.508776in}{5.238590in}}%
\pgfpathlineto{\pgfqpoint{2.510181in}{5.240917in}}%
\pgfpathlineto{\pgfqpoint{2.512742in}{5.245170in}}%
\pgfpathlineto{\pgfqpoint{2.514495in}{5.247899in}}%
\pgfpathlineto{\pgfqpoint{2.516778in}{5.251269in}}%
\pgfpathlineto{\pgfqpoint{2.518245in}{5.253034in}}%
\pgfpathlineto{\pgfqpoint{2.525495in}{5.263387in}}%
\pgfpathlineto{\pgfqpoint{2.526609in}{5.265232in}}%
\pgfpathlineto{\pgfqpoint{2.531754in}{5.272936in}}%
\pgfpathlineto{\pgfqpoint{2.533277in}{5.275344in}}%
\pgfpathlineto{\pgfqpoint{2.534817in}{5.277430in}}%
\pgfpathlineto{\pgfqpoint{2.536642in}{5.279757in}}%
\pgfpathlineto{\pgfqpoint{2.551620in}{5.303591in}}%
\pgfpathlineto{\pgfqpoint{2.553967in}{5.306721in}}%
\pgfpathlineto{\pgfqpoint{2.555980in}{5.309610in}}%
\pgfpathlineto{\pgfqpoint{2.557434in}{5.312579in}}%
\pgfpathlineto{\pgfqpoint{2.562880in}{5.319561in}}%
\pgfpathlineto{\pgfqpoint{2.564252in}{5.321647in}}%
\pgfpathlineto{\pgfqpoint{2.614362in}{5.390501in}}%
\pgfpathlineto{\pgfqpoint{2.616436in}{5.392667in}}%
\pgfpathlineto{\pgfqpoint{2.617730in}{5.394754in}}%
\pgfpathlineto{\pgfqpoint{2.619479in}{5.396760in}}%
\pgfpathlineto{\pgfqpoint{2.621506in}{5.398445in}}%
\pgfpathlineto{\pgfqpoint{2.623181in}{5.400451in}}%
\pgfpathlineto{\pgfqpoint{2.623761in}{5.401976in}}%
\pgfpathlineto{\pgfqpoint{2.625292in}{5.403501in}}%
\pgfpathlineto{\pgfqpoint{2.627262in}{5.406069in}}%
\pgfpathlineto{\pgfqpoint{2.629731in}{5.409921in}}%
\pgfpathlineto{\pgfqpoint{2.653386in}{5.440255in}}%
\pgfpathlineto{\pgfqpoint{2.655079in}{5.442181in}}%
\pgfpathlineto{\pgfqpoint{2.656471in}{5.444107in}}%
\pgfpathlineto{\pgfqpoint{2.657506in}{5.445712in}}%
\pgfpathlineto{\pgfqpoint{2.660388in}{5.448841in}}%
\pgfpathlineto{\pgfqpoint{2.662568in}{5.451891in}}%
\pgfpathlineto{\pgfqpoint{2.663635in}{5.453496in}}%
\pgfpathlineto{\pgfqpoint{2.666694in}{5.456064in}}%
\pgfpathlineto{\pgfqpoint{2.668474in}{5.458792in}}%
\pgfpathlineto{\pgfqpoint{2.669660in}{5.460879in}}%
\pgfpathlineto{\pgfqpoint{2.671409in}{5.463126in}}%
\pgfpathlineto{\pgfqpoint{2.672785in}{5.464570in}}%
\pgfpathlineto{\pgfqpoint{2.691619in}{5.485916in}}%
\pgfpathlineto{\pgfqpoint{2.693283in}{5.487441in}}%
\pgfpathlineto{\pgfqpoint{2.695271in}{5.489447in}}%
\pgfpathlineto{\pgfqpoint{2.696841in}{5.491213in}}%
\pgfpathlineto{\pgfqpoint{2.699815in}{5.493781in}}%
\pgfpathlineto{\pgfqpoint{2.702354in}{5.496108in}}%
\pgfpathlineto{\pgfqpoint{2.706478in}{5.501404in}}%
\pgfpathlineto{\pgfqpoint{2.709227in}{5.504454in}}%
\pgfpathlineto{\pgfqpoint{2.711941in}{5.507824in}}%
\pgfpathlineto{\pgfqpoint{2.716263in}{5.511917in}}%
\pgfpathlineto{\pgfqpoint{2.718581in}{5.515528in}}%
\pgfpathlineto{\pgfqpoint{2.720168in}{5.517374in}}%
\pgfpathlineto{\pgfqpoint{2.726864in}{5.524436in}}%
\pgfpathlineto{\pgfqpoint{2.729686in}{5.526683in}}%
\pgfpathlineto{\pgfqpoint{2.732245in}{5.529331in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{5.531257in}}%
\pgfpathlineto{\pgfqpoint{2.742262in}{5.539603in}}%
\pgfpathlineto{\pgfqpoint{2.743913in}{5.541288in}}%
\pgfpathlineto{\pgfqpoint{2.745546in}{5.543053in}}%
\pgfpathlineto{\pgfqpoint{2.747325in}{5.545220in}}%
\pgfpathlineto{\pgfqpoint{2.750158in}{5.548992in}}%
\pgfpathlineto{\pgfqpoint{2.751169in}{5.550517in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{5.551881in}}%
\pgfpathlineto{\pgfqpoint{2.754623in}{5.553807in}}%
\pgfpathlineto{\pgfqpoint{2.755872in}{5.555171in}}%
\pgfpathlineto{\pgfqpoint{2.758345in}{5.558301in}}%
\pgfpathlineto{\pgfqpoint{2.764238in}{5.565122in}}%
\pgfpathlineto{\pgfqpoint{2.765744in}{5.566647in}}%
\pgfpathlineto{\pgfqpoint{2.767941in}{5.568974in}}%
\pgfpathlineto{\pgfqpoint{2.769328in}{5.570498in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{5.572184in}}%
\pgfpathlineto{\pgfqpoint{2.776130in}{5.576116in}}%
\pgfpathlineto{\pgfqpoint{2.783278in}{5.585264in}}%
\pgfpathlineto{\pgfqpoint{2.784698in}{5.586548in}}%
\pgfpathlineto{\pgfqpoint{2.800462in}{5.604604in}}%
\pgfpathlineto{\pgfqpoint{2.801698in}{5.605567in}}%
\pgfpathlineto{\pgfqpoint{2.803271in}{5.606931in}}%
\pgfpathlineto{\pgfqpoint{2.805546in}{5.609259in}}%
\pgfpathlineto{\pgfqpoint{2.807029in}{5.610783in}}%
\pgfpathlineto{\pgfqpoint{2.811742in}{5.614956in}}%
\pgfpathlineto{\pgfqpoint{2.813192in}{5.616802in}}%
\pgfpathlineto{\pgfqpoint{2.820127in}{5.623463in}}%
\pgfpathlineto{\pgfqpoint{2.821597in}{5.625228in}}%
\pgfpathlineto{\pgfqpoint{2.822810in}{5.626512in}}%
\pgfpathlineto{\pgfqpoint{2.824799in}{5.628438in}}%
\pgfpathlineto{\pgfqpoint{2.825908in}{5.629241in}}%
\pgfpathlineto{\pgfqpoint{2.832720in}{5.635981in}}%
\pgfpathlineto{\pgfqpoint{2.834349in}{5.637827in}}%
\pgfpathlineto{\pgfqpoint{2.836542in}{5.639833in}}%
\pgfpathlineto{\pgfqpoint{2.838698in}{5.642241in}}%
\pgfpathlineto{\pgfqpoint{2.840931in}{5.644408in}}%
\pgfpathlineto{\pgfqpoint{2.845585in}{5.649864in}}%
\pgfpathlineto{\pgfqpoint{2.846729in}{5.651630in}}%
\pgfpathlineto{\pgfqpoint{2.848238in}{5.653315in}}%
\pgfpathlineto{\pgfqpoint{2.850689in}{5.655081in}}%
\pgfpathlineto{\pgfqpoint{2.853122in}{5.656605in}}%
\pgfpathlineto{\pgfqpoint{2.860856in}{5.665272in}}%
\pgfpathlineto{\pgfqpoint{2.861991in}{5.666877in}}%
\pgfpathlineto{\pgfqpoint{2.863843in}{5.668803in}}%
\pgfpathlineto{\pgfqpoint{2.865015in}{5.669846in}}%
\pgfpathlineto{\pgfqpoint{2.868806in}{5.672575in}}%
\pgfpathlineto{\pgfqpoint{2.871250in}{5.675303in}}%
\pgfpathlineto{\pgfqpoint{2.878263in}{5.682044in}}%
\pgfpathlineto{\pgfqpoint{2.882104in}{5.685094in}}%
\pgfpathlineto{\pgfqpoint{2.886082in}{5.689267in}}%
\pgfpathlineto{\pgfqpoint{2.887486in}{5.691433in}}%
\pgfpathlineto{\pgfqpoint{2.889394in}{5.693038in}}%
\pgfpathlineto{\pgfqpoint{2.905699in}{5.707804in}}%
\pgfpathlineto{\pgfqpoint{2.907842in}{5.709168in}}%
\pgfpathlineto{\pgfqpoint{2.910089in}{5.711415in}}%
\pgfpathlineto{\pgfqpoint{2.911393in}{5.712619in}}%
\pgfpathlineto{\pgfqpoint{2.925547in}{5.726261in}}%
\pgfpathlineto{\pgfqpoint{2.928311in}{5.727866in}}%
\pgfpathlineto{\pgfqpoint{2.930472in}{5.729953in}}%
\pgfpathlineto{\pgfqpoint{2.932110in}{5.731477in}}%
\pgfpathlineto{\pgfqpoint{2.933884in}{5.732842in}}%
\pgfpathlineto{\pgfqpoint{2.938792in}{5.735169in}}%
\pgfpathlineto{\pgfqpoint{2.942887in}{5.738299in}}%
\pgfpathlineto{\pgfqpoint{2.947475in}{5.741428in}}%
\pgfpathlineto{\pgfqpoint{2.953294in}{5.746163in}}%
\pgfpathlineto{\pgfqpoint{2.956099in}{5.748009in}}%
\pgfpathlineto{\pgfqpoint{2.959693in}{5.751058in}}%
\pgfpathlineto{\pgfqpoint{2.962938in}{5.753947in}}%
\pgfpathlineto{\pgfqpoint{2.965316in}{5.755632in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{5.757558in}}%
\pgfpathlineto{\pgfqpoint{2.969948in}{5.758361in}}%
\pgfpathlineto{\pgfqpoint{2.973270in}{5.761490in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{5.762293in}}%
\pgfpathlineto{\pgfqpoint{2.976253in}{5.764139in}}%
\pgfpathlineto{\pgfqpoint{2.977265in}{5.765583in}}%
\pgfpathlineto{\pgfqpoint{2.979384in}{5.767589in}}%
\pgfpathlineto{\pgfqpoint{2.980534in}{5.768713in}}%
\pgfpathlineto{\pgfqpoint{2.981909in}{5.769515in}}%
\pgfpathlineto{\pgfqpoint{3.003173in}{5.786448in}}%
\pgfpathlineto{\pgfqpoint{3.004339in}{5.787331in}}%
\pgfpathlineto{\pgfqpoint{3.007151in}{5.789417in}}%
\pgfpathlineto{\pgfqpoint{3.008466in}{5.790300in}}%
\pgfpathlineto{\pgfqpoint{3.013543in}{5.793429in}}%
\pgfpathlineto{\pgfqpoint{3.016654in}{5.795596in}}%
\pgfpathlineto{\pgfqpoint{3.059563in}{5.826973in}}%
\pgfpathlineto{\pgfqpoint{3.063653in}{5.829622in}}%
\pgfpathlineto{\pgfqpoint{3.071103in}{5.835239in}}%
\pgfpathlineto{\pgfqpoint{3.072887in}{5.836684in}}%
\pgfpathlineto{\pgfqpoint{3.074330in}{5.837968in}}%
\pgfpathlineto{\pgfqpoint{3.079367in}{5.841097in}}%
\pgfpathlineto{\pgfqpoint{3.083588in}{5.844227in}}%
\pgfpathlineto{\pgfqpoint{3.085810in}{5.846394in}}%
\pgfpathlineto{\pgfqpoint{3.086881in}{5.847196in}}%
\pgfpathlineto{\pgfqpoint{3.091225in}{5.850888in}}%
\pgfpathlineto{\pgfqpoint{3.095224in}{5.853054in}}%
\pgfpathlineto{\pgfqpoint{3.097235in}{5.854900in}}%
\pgfpathlineto{\pgfqpoint{3.099212in}{5.856023in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{5.859394in}}%
\pgfpathlineto{\pgfqpoint{3.110855in}{5.863727in}}%
\pgfpathlineto{\pgfqpoint{3.112821in}{5.865011in}}%
\pgfpathlineto{\pgfqpoint{3.114444in}{5.866055in}}%
\pgfpathlineto{\pgfqpoint{3.120287in}{5.869906in}}%
\pgfpathlineto{\pgfqpoint{3.125291in}{5.873758in}}%
\pgfpathlineto{\pgfqpoint{3.128511in}{5.875925in}}%
\pgfpathlineto{\pgfqpoint{3.129555in}{5.876407in}}%
\pgfpathlineto{\pgfqpoint{3.133781in}{5.878493in}}%
\pgfpathlineto{\pgfqpoint{3.144828in}{5.884833in}}%
\pgfpathlineto{\pgfqpoint{3.148083in}{5.886759in}}%
\pgfpathlineto{\pgfqpoint{3.150124in}{5.888203in}}%
\pgfpathlineto{\pgfqpoint{3.153921in}{5.890611in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{5.891654in}}%
\pgfpathlineto{\pgfqpoint{3.158526in}{5.893339in}}%
\pgfpathlineto{\pgfqpoint{3.160836in}{5.894944in}}%
\pgfpathlineto{\pgfqpoint{3.164205in}{5.897352in}}%
\pgfpathlineto{\pgfqpoint{3.169433in}{5.901043in}}%
\pgfpathlineto{\pgfqpoint{3.170514in}{5.902006in}}%
\pgfpathlineto{\pgfqpoint{3.176476in}{5.905457in}}%
\pgfpathlineto{\pgfqpoint{3.177416in}{5.906099in}}%
\pgfpathlineto{\pgfqpoint{3.180579in}{5.907623in}}%
\pgfpathlineto{\pgfqpoint{3.182392in}{5.908907in}}%
\pgfpathlineto{\pgfqpoint{3.186646in}{5.911796in}}%
\pgfpathlineto{\pgfqpoint{3.187978in}{5.912840in}}%
\pgfpathlineto{\pgfqpoint{3.207526in}{5.924957in}}%
\pgfpathlineto{\pgfqpoint{3.211020in}{5.926482in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{5.928568in}}%
\pgfpathlineto{\pgfqpoint{3.216445in}{5.929130in}}%
\pgfpathlineto{\pgfqpoint{3.284685in}{5.968452in}}%
\pgfpathlineto{\pgfqpoint{3.287830in}{5.969896in}}%
\pgfpathlineto{\pgfqpoint{3.289226in}{5.970779in}}%
\pgfpathlineto{\pgfqpoint{3.296193in}{5.973989in}}%
\pgfpathlineto{\pgfqpoint{3.299927in}{5.975434in}}%
\pgfpathlineto{\pgfqpoint{3.307989in}{5.979847in}}%
\pgfpathlineto{\pgfqpoint{3.310830in}{5.981452in}}%
\pgfpathlineto{\pgfqpoint{3.313040in}{5.982736in}}%
\pgfpathlineto{\pgfqpoint{3.316971in}{5.985063in}}%
\pgfpathlineto{\pgfqpoint{3.321068in}{5.988033in}}%
\pgfpathlineto{\pgfqpoint{3.324512in}{5.989718in}}%
\pgfpathlineto{\pgfqpoint{3.329326in}{5.991804in}}%
\pgfpathlineto{\pgfqpoint{3.332756in}{5.993008in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{5.994693in}}%
\pgfpathlineto{\pgfqpoint{3.368280in}{6.011947in}}%
\pgfpathlineto{\pgfqpoint{3.372070in}{6.013632in}}%
\pgfpathlineto{\pgfqpoint{3.385922in}{6.020935in}}%
\pgfpathlineto{\pgfqpoint{3.397154in}{6.025509in}}%
\pgfpathlineto{\pgfqpoint{3.400558in}{6.026873in}}%
\pgfpathlineto{\pgfqpoint{3.404901in}{6.029361in}}%
\pgfpathlineto{\pgfqpoint{3.405713in}{6.030083in}}%
\pgfpathlineto{\pgfqpoint{3.408662in}{6.031527in}}%
\pgfpathlineto{\pgfqpoint{3.414669in}{6.034416in}}%
\pgfpathlineto{\pgfqpoint{3.419032in}{6.036102in}}%
\pgfpathlineto{\pgfqpoint{3.420552in}{6.037225in}}%
\pgfpathlineto{\pgfqpoint{3.427423in}{6.039713in}}%
\pgfpathlineto{\pgfqpoint{3.429047in}{6.040676in}}%
\pgfpathlineto{\pgfqpoint{3.432280in}{6.042281in}}%
\pgfpathlineto{\pgfqpoint{3.433430in}{6.042843in}}%
\pgfpathlineto{\pgfqpoint{3.438129in}{6.044367in}}%
\pgfpathlineto{\pgfqpoint{3.439153in}{6.044849in}}%
\pgfpathlineto{\pgfqpoint{3.447395in}{6.048861in}}%
\pgfpathlineto{\pgfqpoint{3.448341in}{6.049262in}}%
\pgfpathlineto{\pgfqpoint{3.451222in}{6.050627in}}%
\pgfpathlineto{\pgfqpoint{3.463907in}{6.056244in}}%
\pgfpathlineto{\pgfqpoint{3.474512in}{6.061701in}}%
\pgfpathlineto{\pgfqpoint{3.475086in}{6.062102in}}%
\pgfpathlineto{\pgfqpoint{3.479975in}{6.063707in}}%
\pgfpathlineto{\pgfqpoint{3.481295in}{6.064189in}}%
\pgfpathlineto{\pgfqpoint{3.488976in}{6.066757in}}%
\pgfpathlineto{\pgfqpoint{3.491826in}{6.068362in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{6.069726in}}%
\pgfpathlineto{\pgfqpoint{3.503091in}{6.074220in}}%
\pgfpathlineto{\pgfqpoint{3.508522in}{6.075664in}}%
\pgfpathlineto{\pgfqpoint{3.513215in}{6.077590in}}%
\pgfpathlineto{\pgfqpoint{3.518008in}{6.079677in}}%
\pgfpathlineto{\pgfqpoint{3.527120in}{6.082646in}}%
\pgfpathlineto{\pgfqpoint{3.536886in}{6.087140in}}%
\pgfpathlineto{\pgfqpoint{3.540916in}{6.089066in}}%
\pgfpathlineto{\pgfqpoint{3.542539in}{6.089467in}}%
\pgfpathlineto{\pgfqpoint{3.549457in}{6.091553in}}%
\pgfpathlineto{\pgfqpoint{3.551875in}{6.092597in}}%
\pgfpathlineto{\pgfqpoint{3.563449in}{6.097331in}}%
\pgfpathlineto{\pgfqpoint{3.570531in}{6.100060in}}%
\pgfpathlineto{\pgfqpoint{3.571573in}{6.100782in}}%
\pgfpathlineto{\pgfqpoint{3.578487in}{6.104634in}}%
\pgfpathlineto{\pgfqpoint{3.579932in}{6.105116in}}%
\pgfpathlineto{\pgfqpoint{3.586433in}{6.107924in}}%
\pgfpathlineto{\pgfqpoint{3.588668in}{6.108967in}}%
\pgfpathlineto{\pgfqpoint{3.600389in}{6.113461in}}%
\pgfpathlineto{\pgfqpoint{3.623974in}{6.121727in}}%
\pgfpathlineto{\pgfqpoint{3.627086in}{6.123011in}}%
\pgfpathlineto{\pgfqpoint{3.630770in}{6.124295in}}%
\pgfpathlineto{\pgfqpoint{3.636690in}{6.125900in}}%
\pgfpathlineto{\pgfqpoint{3.637960in}{6.126381in}}%
\pgfpathlineto{\pgfqpoint{3.645021in}{6.128628in}}%
\pgfpathlineto{\pgfqpoint{3.651395in}{6.130314in}}%
\pgfpathlineto{\pgfqpoint{3.653394in}{6.131196in}}%
\pgfpathlineto{\pgfqpoint{3.661648in}{6.134085in}}%
\pgfpathlineto{\pgfqpoint{3.662961in}{6.134727in}}%
\pgfpathlineto{\pgfqpoint{3.747854in}{6.165463in}}%
\pgfpathlineto{\pgfqpoint{3.754177in}{6.167469in}}%
\pgfpathlineto{\pgfqpoint{3.755397in}{6.168111in}}%
\pgfpathlineto{\pgfqpoint{3.764015in}{6.170919in}}%
\pgfpathlineto{\pgfqpoint{3.768250in}{6.172364in}}%
\pgfpathlineto{\pgfqpoint{3.777223in}{6.175092in}}%
\pgfpathlineto{\pgfqpoint{3.779278in}{6.175815in}}%
\pgfpathlineto{\pgfqpoint{3.783845in}{6.177099in}}%
\pgfpathlineto{\pgfqpoint{3.790296in}{6.179426in}}%
\pgfpathlineto{\pgfqpoint{3.794011in}{6.180389in}}%
\pgfpathlineto{\pgfqpoint{3.797825in}{6.181833in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{6.189778in}}%
\pgfpathlineto{\pgfqpoint{3.829399in}{6.190982in}}%
\pgfpathlineto{\pgfqpoint{3.845660in}{6.195395in}}%
\pgfpathlineto{\pgfqpoint{3.846713in}{6.195797in}}%
\pgfpathlineto{\pgfqpoint{3.872328in}{6.205186in}}%
\pgfpathlineto{\pgfqpoint{3.880885in}{6.206871in}}%
\pgfpathlineto{\pgfqpoint{3.881551in}{6.207192in}}%
\pgfpathlineto{\pgfqpoint{3.888136in}{6.209038in}}%
\pgfpathlineto{\pgfqpoint{3.902702in}{6.213291in}}%
\pgfpathlineto{\pgfqpoint{3.912591in}{6.215297in}}%
\pgfpathlineto{\pgfqpoint{3.913231in}{6.215538in}}%
\pgfpathlineto{\pgfqpoint{3.926479in}{6.218106in}}%
\pgfpathlineto{\pgfqpoint{3.928769in}{6.218748in}}%
\pgfpathlineto{\pgfqpoint{3.936059in}{6.220754in}}%
\pgfpathlineto{\pgfqpoint{3.938018in}{6.221235in}}%
\pgfpathlineto{\pgfqpoint{3.950496in}{6.224205in}}%
\pgfpathlineto{\pgfqpoint{3.954293in}{6.225328in}}%
\pgfpathlineto{\pgfqpoint{3.970367in}{6.229662in}}%
\pgfpathlineto{\pgfqpoint{3.976412in}{6.231026in}}%
\pgfpathlineto{\pgfqpoint{3.990523in}{6.234557in}}%
\pgfpathlineto{\pgfqpoint{3.996005in}{6.235760in}}%
\pgfpathlineto{\pgfqpoint{4.001173in}{6.237044in}}%
\pgfpathlineto{\pgfqpoint{4.018613in}{6.241217in}}%
\pgfpathlineto{\pgfqpoint{4.019650in}{6.241859in}}%
\pgfpathlineto{\pgfqpoint{4.029357in}{6.244668in}}%
\pgfpathlineto{\pgfqpoint{4.036693in}{6.246594in}}%
\pgfpathlineto{\pgfqpoint{4.037550in}{6.246835in}}%
\pgfpathlineto{\pgfqpoint{4.046809in}{6.249403in}}%
\pgfpathlineto{\pgfqpoint{4.048486in}{6.249643in}}%
\pgfpathlineto{\pgfqpoint{4.057974in}{6.251329in}}%
\pgfpathlineto{\pgfqpoint{4.060664in}{6.252452in}}%
\pgfpathlineto{\pgfqpoint{4.074167in}{6.255341in}}%
\pgfpathlineto{\pgfqpoint{4.248257in}{6.292175in}}%
\pgfpathlineto{\pgfqpoint{4.263222in}{6.294262in}}%
\pgfpathlineto{\pgfqpoint{4.331448in}{6.304774in}}%
\pgfpathlineto{\pgfqpoint{4.344435in}{6.306460in}}%
\pgfpathlineto{\pgfqpoint{4.363868in}{6.309509in}}%
\pgfpathlineto{\pgfqpoint{4.368583in}{6.310552in}}%
\pgfpathlineto{\pgfqpoint{4.377977in}{6.311997in}}%
\pgfpathlineto{\pgfqpoint{4.384019in}{6.312960in}}%
\pgfpathlineto{\pgfqpoint{4.399790in}{6.314966in}}%
\pgfpathlineto{\pgfqpoint{4.401735in}{6.315287in}}%
\pgfpathlineto{\pgfqpoint{4.413535in}{6.316972in}}%
\pgfpathlineto{\pgfqpoint{4.443821in}{6.320985in}}%
\pgfpathlineto{\pgfqpoint{4.454449in}{6.322349in}}%
\pgfpathlineto{\pgfqpoint{4.455614in}{6.322509in}}%
\pgfpathlineto{\pgfqpoint{4.484289in}{6.325960in}}%
\pgfpathlineto{\pgfqpoint{4.592787in}{6.340004in}}%
\pgfpathlineto{\pgfqpoint{4.632857in}{6.344257in}}%
\pgfpathlineto{\pgfqpoint{4.718854in}{6.355090in}}%
\pgfpathlineto{\pgfqpoint{4.719379in}{6.355411in}}%
\pgfpathlineto{\pgfqpoint{4.729988in}{6.356776in}}%
\pgfpathlineto{\pgfqpoint{4.751844in}{6.358782in}}%
\pgfpathlineto{\pgfqpoint{4.761368in}{6.360708in}}%
\pgfpathlineto{\pgfqpoint{4.762561in}{6.360948in}}%
\pgfpathlineto{\pgfqpoint{4.935864in}{6.376196in}}%
\pgfpathlineto{\pgfqpoint{4.957440in}{6.377640in}}%
\pgfpathlineto{\pgfqpoint{4.991103in}{6.379566in}}%
\pgfpathlineto{\pgfqpoint{5.141365in}{6.390400in}}%
\pgfpathlineto{\pgfqpoint{5.141396in}{6.390480in}}%
\pgfpathlineto{\pgfqpoint{5.194198in}{6.394011in}}%
\pgfpathlineto{\pgfqpoint{5.294686in}{6.401073in}}%
\pgfpathlineto{\pgfqpoint{5.340605in}{6.403159in}}%
\pgfpathlineto{\pgfqpoint{5.344285in}{6.403480in}}%
\pgfpathlineto{\pgfqpoint{5.400798in}{6.406048in}}%
\pgfpathlineto{\pgfqpoint{5.402614in}{6.406289in}}%
\pgfpathlineto{\pgfqpoint{5.424152in}{6.407332in}}%
\pgfpathlineto{\pgfqpoint{5.470883in}{6.409258in}}%
\pgfpathlineto{\pgfqpoint{5.486287in}{6.409980in}}%
\pgfpathlineto{\pgfqpoint{5.538879in}{6.412629in}}%
\pgfpathlineto{\pgfqpoint{5.610036in}{6.414795in}}%
\pgfpathlineto{\pgfqpoint{5.610048in}{6.414876in}}%
\pgfpathlineto{\pgfqpoint{5.695674in}{6.418647in}}%
\pgfpathlineto{\pgfqpoint{5.834779in}{6.424746in}}%
\pgfpathlineto{\pgfqpoint{5.926200in}{6.426672in}}%
\pgfpathlineto{\pgfqpoint{5.955223in}{6.427635in}}%
\pgfpathlineto{\pgfqpoint{6.041642in}{6.429882in}}%
\pgfpathlineto{\pgfqpoint{6.658696in}{6.441518in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.443004in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.443004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255201in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.267233in}{1.008278in}}%
\pgfpathlineto{\pgfqpoint{1.271796in}{1.009401in}}%
\pgfpathlineto{\pgfqpoint{1.278790in}{1.012371in}}%
\pgfpathlineto{\pgfqpoint{1.283393in}{1.015099in}}%
\pgfpathlineto{\pgfqpoint{1.294741in}{1.025852in}}%
\pgfpathlineto{\pgfqpoint{1.297531in}{1.029062in}}%
\pgfpathlineto{\pgfqpoint{1.300939in}{1.033476in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{1.034599in}}%
\pgfpathlineto{\pgfqpoint{1.303832in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{1.043026in}}%
\pgfpathlineto{\pgfqpoint{1.311802in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{1.314734in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{1.319929in}{1.055223in}}%
\pgfpathlineto{\pgfqpoint{1.324063in}{1.060440in}}%
\pgfpathlineto{\pgfqpoint{1.325909in}{1.063489in}}%
\pgfpathlineto{\pgfqpoint{1.341308in}{1.092138in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.094144in}}%
\pgfpathlineto{\pgfqpoint{1.343737in}{1.095990in}}%
\pgfpathlineto{\pgfqpoint{1.345161in}{1.099119in}}%
\pgfpathlineto{\pgfqpoint{1.346576in}{1.102490in}}%
\pgfpathlineto{\pgfqpoint{1.350081in}{1.110755in}}%
\pgfpathlineto{\pgfqpoint{1.352515in}{1.114848in}}%
\pgfpathlineto{\pgfqpoint{1.354966in}{1.119824in}}%
\pgfpathlineto{\pgfqpoint{1.357006in}{1.122793in}}%
\pgfpathlineto{\pgfqpoint{1.377357in}{1.166448in}}%
\pgfpathlineto{\pgfqpoint{1.378522in}{1.170380in}}%
\pgfpathlineto{\pgfqpoint{1.379613in}{1.172146in}}%
\pgfpathlineto{\pgfqpoint{1.397799in}{1.223425in}}%
\pgfpathlineto{\pgfqpoint{1.399088in}{1.226875in}}%
\pgfpathlineto{\pgfqpoint{1.409912in}{1.258654in}}%
\pgfpathlineto{\pgfqpoint{1.422683in}{1.300544in}}%
\pgfpathlineto{\pgfqpoint{1.423533in}{1.302871in}}%
\pgfpathlineto{\pgfqpoint{1.427518in}{1.316353in}}%
\pgfpathlineto{\pgfqpoint{1.428636in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{1.429891in}{1.325260in}}%
\pgfpathlineto{\pgfqpoint{1.431665in}{1.332402in}}%
\pgfpathlineto{\pgfqpoint{1.432858in}{1.336094in}}%
\pgfpathlineto{\pgfqpoint{1.434185in}{1.340508in}}%
\pgfpathlineto{\pgfqpoint{1.436841in}{1.349897in}}%
\pgfpathlineto{\pgfqpoint{1.439730in}{1.359045in}}%
\pgfpathlineto{\pgfqpoint{1.445205in}{1.379187in}}%
\pgfpathlineto{\pgfqpoint{1.446319in}{1.384163in}}%
\pgfpathlineto{\pgfqpoint{1.472393in}{1.478295in}}%
\pgfpathlineto{\pgfqpoint{1.473467in}{1.483752in}}%
\pgfpathlineto{\pgfqpoint{1.474536in}{1.487604in}}%
\pgfpathlineto{\pgfqpoint{1.560620in}{1.864853in}}%
\pgfpathlineto{\pgfqpoint{1.562122in}{1.871834in}}%
\pgfpathlineto{\pgfqpoint{1.564470in}{1.882829in}}%
\pgfpathlineto{\pgfqpoint{1.565210in}{1.885316in}}%
\pgfpathlineto{\pgfqpoint{1.566483in}{1.890853in}}%
\pgfpathlineto{\pgfqpoint{1.568146in}{1.900242in}}%
\pgfpathlineto{\pgfqpoint{1.570270in}{1.910113in}}%
\pgfpathlineto{\pgfqpoint{1.570794in}{1.912280in}}%
\pgfpathlineto{\pgfqpoint{1.575354in}{1.934107in}}%
\pgfpathlineto{\pgfqpoint{1.575961in}{1.937237in}}%
\pgfpathlineto{\pgfqpoint{1.579502in}{1.954731in}}%
\pgfpathlineto{\pgfqpoint{1.580111in}{1.957701in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{1.963559in}}%
\pgfpathlineto{\pgfqpoint{1.592938in}{2.019572in}}%
\pgfpathlineto{\pgfqpoint{1.595563in}{2.033375in}}%
\pgfpathlineto{\pgfqpoint{1.596732in}{2.039795in}}%
\pgfpathlineto{\pgfqpoint{1.602919in}{2.073820in}}%
\pgfpathlineto{\pgfqpoint{1.604024in}{2.079438in}}%
\pgfpathlineto{\pgfqpoint{1.609427in}{2.106000in}}%
\pgfpathlineto{\pgfqpoint{1.610715in}{2.111457in}}%
\pgfpathlineto{\pgfqpoint{1.614037in}{2.128309in}}%
\pgfpathlineto{\pgfqpoint{1.618404in}{2.151903in}}%
\pgfpathlineto{\pgfqpoint{1.621610in}{2.168514in}}%
\pgfpathlineto{\pgfqpoint{1.622228in}{2.171644in}}%
\pgfpathlineto{\pgfqpoint{1.623657in}{2.180471in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{2.184644in}}%
\pgfpathlineto{\pgfqpoint{1.626620in}{2.194996in}}%
\pgfpathlineto{\pgfqpoint{1.627026in}{2.196601in}}%
\pgfpathlineto{\pgfqpoint{1.627744in}{2.199570in}}%
\pgfpathlineto{\pgfqpoint{1.629229in}{2.207595in}}%
\pgfpathlineto{\pgfqpoint{1.629735in}{2.210725in}}%
\pgfpathlineto{\pgfqpoint{1.631031in}{2.216743in}}%
\pgfpathlineto{\pgfqpoint{1.632941in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.634364in}{2.232633in}}%
\pgfpathlineto{\pgfqpoint{1.634768in}{2.234880in}}%
\pgfpathlineto{\pgfqpoint{1.635870in}{2.240256in}}%
\pgfpathlineto{\pgfqpoint{1.643469in}{2.276128in}}%
\pgfpathlineto{\pgfqpoint{1.644606in}{2.283350in}}%
\pgfpathlineto{\pgfqpoint{1.645379in}{2.287041in}}%
\pgfpathlineto{\pgfqpoint{1.646507in}{2.292498in}}%
\pgfpathlineto{\pgfqpoint{1.648058in}{2.300684in}}%
\pgfpathlineto{\pgfqpoint{1.649245in}{2.306702in}}%
\pgfpathlineto{\pgfqpoint{1.649641in}{2.308548in}}%
\pgfpathlineto{\pgfqpoint{1.651764in}{2.318258in}}%
\pgfpathlineto{\pgfqpoint{1.653603in}{2.327727in}}%
\pgfpathlineto{\pgfqpoint{1.654065in}{2.330135in}}%
\pgfpathlineto{\pgfqpoint{1.659343in}{2.354771in}}%
\pgfpathlineto{\pgfqpoint{1.667924in}{2.397624in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{1.675230in}{2.437909in}}%
\pgfpathlineto{\pgfqpoint{1.676434in}{2.443526in}}%
\pgfpathlineto{\pgfqpoint{1.676826in}{2.445854in}}%
\pgfpathlineto{\pgfqpoint{1.677924in}{2.450669in}}%
\pgfpathlineto{\pgfqpoint{1.678469in}{2.452755in}}%
\pgfpathlineto{\pgfqpoint{1.680017in}{2.461823in}}%
\pgfpathlineto{\pgfqpoint{1.680563in}{2.464391in}}%
\pgfpathlineto{\pgfqpoint{1.681887in}{2.472175in}}%
\pgfpathlineto{\pgfqpoint{1.688067in}{2.503954in}}%
\pgfpathlineto{\pgfqpoint{1.689160in}{2.509330in}}%
\pgfpathlineto{\pgfqpoint{1.689613in}{2.512059in}}%
\pgfpathlineto{\pgfqpoint{1.693794in}{2.533967in}}%
\pgfpathlineto{\pgfqpoint{1.694602in}{2.537979in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{2.543516in}}%
\pgfpathlineto{\pgfqpoint{1.696609in}{2.546726in}}%
\pgfpathlineto{\pgfqpoint{1.739620in}{2.768133in}}%
\pgfpathlineto{\pgfqpoint{1.742426in}{2.782658in}}%
\pgfpathlineto{\pgfqpoint{1.744667in}{2.797664in}}%
\pgfpathlineto{\pgfqpoint{1.745762in}{2.804967in}}%
\pgfpathlineto{\pgfqpoint{1.746943in}{2.810183in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{2.846857in}}%
\pgfpathlineto{\pgfqpoint{1.754816in}{2.849184in}}%
\pgfpathlineto{\pgfqpoint{1.757045in}{2.860900in}}%
\pgfpathlineto{\pgfqpoint{1.758250in}{2.866758in}}%
\pgfpathlineto{\pgfqpoint{1.759368in}{2.872857in}}%
\pgfpathlineto{\pgfqpoint{1.761307in}{2.882487in}}%
\pgfpathlineto{\pgfqpoint{1.763003in}{2.892037in}}%
\pgfpathlineto{\pgfqpoint{1.764496in}{2.901024in}}%
\pgfpathlineto{\pgfqpoint{1.766329in}{2.911457in}}%
\pgfpathlineto{\pgfqpoint{1.767006in}{2.914747in}}%
\pgfpathlineto{\pgfqpoint{1.768194in}{2.920124in}}%
\pgfpathlineto{\pgfqpoint{1.769549in}{2.927025in}}%
\pgfpathlineto{\pgfqpoint{1.771209in}{2.934568in}}%
\pgfpathlineto{\pgfqpoint{1.773427in}{2.944840in}}%
\pgfpathlineto{\pgfqpoint{1.776792in}{2.961211in}}%
\pgfpathlineto{\pgfqpoint{1.777982in}{2.967711in}}%
\pgfpathlineto{\pgfqpoint{1.781004in}{2.984162in}}%
\pgfpathlineto{\pgfqpoint{1.782773in}{2.993952in}}%
\pgfpathlineto{\pgfqpoint{1.784243in}{3.001897in}}%
\pgfpathlineto{\pgfqpoint{1.790913in}{3.034237in}}%
\pgfpathlineto{\pgfqpoint{1.791256in}{3.036003in}}%
\pgfpathlineto{\pgfqpoint{1.793832in}{3.048201in}}%
\pgfpathlineto{\pgfqpoint{1.795993in}{3.059997in}}%
\pgfpathlineto{\pgfqpoint{1.798251in}{3.071633in}}%
\pgfpathlineto{\pgfqpoint{1.798891in}{3.074522in}}%
\pgfpathlineto{\pgfqpoint{1.800006in}{3.080059in}}%
\pgfpathlineto{\pgfqpoint{1.800881in}{3.084152in}}%
\pgfpathlineto{\pgfqpoint{1.821049in}{3.183580in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{3.186630in}}%
\pgfpathlineto{\pgfqpoint{1.823200in}{3.193772in}}%
\pgfpathlineto{\pgfqpoint{1.826911in}{3.211587in}}%
\pgfpathlineto{\pgfqpoint{1.828855in}{3.220976in}}%
\pgfpathlineto{\pgfqpoint{1.829458in}{3.223945in}}%
\pgfpathlineto{\pgfqpoint{1.834579in}{3.248983in}}%
\pgfpathlineto{\pgfqpoint{1.834965in}{3.251069in}}%
\pgfpathlineto{\pgfqpoint{1.836178in}{3.257650in}}%
\pgfpathlineto{\pgfqpoint{1.836980in}{3.261181in}}%
\pgfpathlineto{\pgfqpoint{1.838102in}{3.266397in}}%
\pgfpathlineto{\pgfqpoint{1.839709in}{3.274582in}}%
\pgfpathlineto{\pgfqpoint{1.842678in}{3.289268in}}%
\pgfpathlineto{\pgfqpoint{1.843323in}{3.292157in}}%
\pgfpathlineto{\pgfqpoint{1.844695in}{3.299138in}}%
\pgfpathlineto{\pgfqpoint{1.845147in}{3.301305in}}%
\pgfpathlineto{\pgfqpoint{1.846914in}{3.310453in}}%
\pgfpathlineto{\pgfqpoint{1.848116in}{3.315509in}}%
\pgfpathlineto{\pgfqpoint{1.849513in}{3.321287in}}%
\pgfpathlineto{\pgfqpoint{1.850636in}{3.326503in}}%
\pgfpathlineto{\pgfqpoint{1.851913in}{3.332682in}}%
\pgfpathlineto{\pgfqpoint{1.854224in}{3.345121in}}%
\pgfpathlineto{\pgfqpoint{1.854603in}{3.346726in}}%
\pgfpathlineto{\pgfqpoint{1.856433in}{3.354751in}}%
\pgfpathlineto{\pgfqpoint{1.856927in}{3.356596in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{3.369276in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{3.389659in}}%
\pgfpathlineto{\pgfqpoint{1.865050in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{3.398807in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{3.405709in}}%
\pgfpathlineto{\pgfqpoint{1.867920in}{3.408517in}}%
\pgfpathlineto{\pgfqpoint{1.869072in}{3.414456in}}%
\pgfpathlineto{\pgfqpoint{1.870830in}{3.424086in}}%
\pgfpathlineto{\pgfqpoint{1.871222in}{3.425530in}}%
\pgfpathlineto{\pgfqpoint{1.872487in}{3.432672in}}%
\pgfpathlineto{\pgfqpoint{1.893616in}{3.528890in}}%
\pgfpathlineto{\pgfqpoint{1.894568in}{3.532261in}}%
\pgfpathlineto{\pgfqpoint{1.896309in}{3.539564in}}%
\pgfpathlineto{\pgfqpoint{1.896943in}{3.542453in}}%
\pgfpathlineto{\pgfqpoint{1.913952in}{3.621257in}}%
\pgfpathlineto{\pgfqpoint{1.915584in}{3.627596in}}%
\pgfpathlineto{\pgfqpoint{1.916494in}{3.632251in}}%
\pgfpathlineto{\pgfqpoint{1.920155in}{3.648060in}}%
\pgfpathlineto{\pgfqpoint{1.924730in}{3.668844in}}%
\pgfpathlineto{\pgfqpoint{1.935207in}{3.717395in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{3.718919in}}%
\pgfpathlineto{\pgfqpoint{1.938071in}{3.730877in}}%
\pgfpathlineto{\pgfqpoint{1.942568in}{3.750056in}}%
\pgfpathlineto{\pgfqpoint{1.944127in}{3.757118in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{3.788094in}}%
\pgfpathlineto{\pgfqpoint{1.952819in}{3.792909in}}%
\pgfpathlineto{\pgfqpoint{1.953580in}{3.796681in}}%
\pgfpathlineto{\pgfqpoint{1.954920in}{3.803903in}}%
\pgfpathlineto{\pgfqpoint{1.955999in}{3.808477in}}%
\pgfpathlineto{\pgfqpoint{1.956580in}{3.810403in}}%
\pgfpathlineto{\pgfqpoint{1.957702in}{3.815138in}}%
\pgfpathlineto{\pgfqpoint{1.959342in}{3.822440in}}%
\pgfpathlineto{\pgfqpoint{1.960562in}{3.827817in}}%
\pgfpathlineto{\pgfqpoint{1.961429in}{3.831749in}}%
\pgfpathlineto{\pgfqpoint{1.963508in}{3.840336in}}%
\pgfpathlineto{\pgfqpoint{1.963951in}{3.842021in}}%
\pgfpathlineto{\pgfqpoint{1.966609in}{3.853657in}}%
\pgfpathlineto{\pgfqpoint{1.967487in}{3.857268in}}%
\pgfpathlineto{\pgfqpoint{1.969298in}{3.864250in}}%
\pgfpathlineto{\pgfqpoint{1.970589in}{3.869225in}}%
\pgfpathlineto{\pgfqpoint{1.972160in}{3.876608in}}%
\pgfpathlineto{\pgfqpoint{1.973026in}{3.879658in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.885596in}}%
\pgfpathlineto{\pgfqpoint{1.975021in}{3.888004in}}%
\pgfpathlineto{\pgfqpoint{1.978109in}{3.901646in}}%
\pgfpathlineto{\pgfqpoint{1.979304in}{3.905418in}}%
\pgfpathlineto{\pgfqpoint{1.981033in}{3.913041in}}%
\pgfpathlineto{\pgfqpoint{1.981917in}{3.916331in}}%
\pgfpathlineto{\pgfqpoint{1.983187in}{3.921869in}}%
\pgfpathlineto{\pgfqpoint{1.984073in}{3.924998in}}%
\pgfpathlineto{\pgfqpoint{1.985350in}{3.930295in}}%
\pgfpathlineto{\pgfqpoint{1.988155in}{3.941289in}}%
\pgfpathlineto{\pgfqpoint{1.988738in}{3.943937in}}%
\pgfpathlineto{\pgfqpoint{1.991145in}{3.953888in}}%
\pgfpathlineto{\pgfqpoint{1.992372in}{3.958703in}}%
\pgfpathlineto{\pgfqpoint{1.993630in}{3.963999in}}%
\pgfpathlineto{\pgfqpoint{1.993963in}{3.965444in}}%
\pgfpathlineto{\pgfqpoint{1.998130in}{3.984463in}}%
\pgfpathlineto{\pgfqpoint{2.000708in}{3.994413in}}%
\pgfpathlineto{\pgfqpoint{2.001806in}{3.999870in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{4.132040in}}%
\pgfpathlineto{\pgfqpoint{2.037254in}{4.134768in}}%
\pgfpathlineto{\pgfqpoint{2.038793in}{4.140867in}}%
\pgfpathlineto{\pgfqpoint{2.041171in}{4.149855in}}%
\pgfpathlineto{\pgfqpoint{2.054785in}{4.203782in}}%
\pgfpathlineto{\pgfqpoint{2.055601in}{4.206350in}}%
\pgfpathlineto{\pgfqpoint{2.058485in}{4.215659in}}%
\pgfpathlineto{\pgfqpoint{2.059089in}{4.218067in}}%
\pgfpathlineto{\pgfqpoint{2.061755in}{4.228258in}}%
\pgfpathlineto{\pgfqpoint{2.062467in}{4.230666in}}%
\pgfpathlineto{\pgfqpoint{2.063603in}{4.235641in}}%
\pgfpathlineto{\pgfqpoint{2.065211in}{4.241419in}}%
\pgfpathlineto{\pgfqpoint{2.065932in}{4.243907in}}%
\pgfpathlineto{\pgfqpoint{2.067122in}{4.249203in}}%
\pgfpathlineto{\pgfqpoint{2.070247in}{4.260679in}}%
\pgfpathlineto{\pgfqpoint{2.071417in}{4.264290in}}%
\pgfpathlineto{\pgfqpoint{2.072619in}{4.269747in}}%
\pgfpathlineto{\pgfqpoint{2.073768in}{4.273438in}}%
\pgfpathlineto{\pgfqpoint{2.074930in}{4.279056in}}%
\pgfpathlineto{\pgfqpoint{2.091388in}{4.337717in}}%
\pgfpathlineto{\pgfqpoint{2.093087in}{4.343335in}}%
\pgfpathlineto{\pgfqpoint{2.094348in}{4.347989in}}%
\pgfpathlineto{\pgfqpoint{2.096018in}{4.354971in}}%
\pgfpathlineto{\pgfqpoint{2.098108in}{4.361953in}}%
\pgfpathlineto{\pgfqpoint{2.098628in}{4.364119in}}%
\pgfpathlineto{\pgfqpoint{2.100326in}{4.368934in}}%
\pgfpathlineto{\pgfqpoint{2.101005in}{4.371021in}}%
\pgfpathlineto{\pgfqpoint{2.103227in}{4.378404in}}%
\pgfpathlineto{\pgfqpoint{2.103816in}{4.380972in}}%
\pgfpathlineto{\pgfqpoint{2.104944in}{4.385706in}}%
\pgfpathlineto{\pgfqpoint{2.108055in}{4.398065in}}%
\pgfpathlineto{\pgfqpoint{2.113183in}{4.415238in}}%
\pgfpathlineto{\pgfqpoint{2.114465in}{4.419571in}}%
\pgfpathlineto{\pgfqpoint{2.130033in}{4.470770in}}%
\pgfpathlineto{\pgfqpoint{2.131743in}{4.476789in}}%
\pgfpathlineto{\pgfqpoint{2.135112in}{4.487221in}}%
\pgfpathlineto{\pgfqpoint{2.138796in}{4.500462in}}%
\pgfpathlineto{\pgfqpoint{2.139303in}{4.502227in}}%
\pgfpathlineto{\pgfqpoint{2.155117in}{4.553587in}}%
\pgfpathlineto{\pgfqpoint{2.156859in}{4.559685in}}%
\pgfpathlineto{\pgfqpoint{2.160883in}{4.571001in}}%
\pgfpathlineto{\pgfqpoint{2.162647in}{4.575896in}}%
\pgfpathlineto{\pgfqpoint{2.163768in}{4.579427in}}%
\pgfpathlineto{\pgfqpoint{2.165103in}{4.583760in}}%
\pgfpathlineto{\pgfqpoint{2.172989in}{4.608958in}}%
\pgfpathlineto{\pgfqpoint{2.174652in}{4.614415in}}%
\pgfpathlineto{\pgfqpoint{2.175593in}{4.616582in}}%
\pgfpathlineto{\pgfqpoint{2.176955in}{4.620353in}}%
\pgfpathlineto{\pgfqpoint{2.177953in}{4.623644in}}%
\pgfpathlineto{\pgfqpoint{2.181862in}{4.635922in}}%
\pgfpathlineto{\pgfqpoint{2.182535in}{4.637687in}}%
\pgfpathlineto{\pgfqpoint{2.184075in}{4.642663in}}%
\pgfpathlineto{\pgfqpoint{2.185409in}{4.646996in}}%
\pgfpathlineto{\pgfqpoint{2.187883in}{4.654620in}}%
\pgfpathlineto{\pgfqpoint{2.188372in}{4.656064in}}%
\pgfpathlineto{\pgfqpoint{2.189562in}{4.660398in}}%
\pgfpathlineto{\pgfqpoint{2.190973in}{4.663848in}}%
\pgfpathlineto{\pgfqpoint{2.192079in}{4.668021in}}%
\pgfpathlineto{\pgfqpoint{2.195622in}{4.678935in}}%
\pgfpathlineto{\pgfqpoint{2.196847in}{4.682546in}}%
\pgfpathlineto{\pgfqpoint{2.198580in}{4.687682in}}%
\pgfpathlineto{\pgfqpoint{2.205187in}{4.708146in}}%
\pgfpathlineto{\pgfqpoint{2.205883in}{4.710874in}}%
\pgfpathlineto{\pgfqpoint{2.208286in}{4.717535in}}%
\pgfpathlineto{\pgfqpoint{2.237942in}{4.800111in}}%
\pgfpathlineto{\pgfqpoint{2.239329in}{4.804364in}}%
\pgfpathlineto{\pgfqpoint{2.240969in}{4.808938in}}%
\pgfpathlineto{\pgfqpoint{2.242127in}{4.812950in}}%
\pgfpathlineto{\pgfqpoint{2.271179in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{2.272032in}{4.891594in}}%
\pgfpathlineto{\pgfqpoint{2.274333in}{4.897934in}}%
\pgfpathlineto{\pgfqpoint{2.275306in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{2.276553in}{4.903872in}}%
\pgfpathlineto{\pgfqpoint{2.280305in}{4.912780in}}%
\pgfpathlineto{\pgfqpoint{2.281675in}{4.916391in}}%
\pgfpathlineto{\pgfqpoint{2.310500in}{4.990782in}}%
\pgfpathlineto{\pgfqpoint{2.313659in}{4.996479in}}%
\pgfpathlineto{\pgfqpoint{2.320178in}{5.015017in}}%
\pgfpathlineto{\pgfqpoint{2.325698in}{5.027375in}}%
\pgfpathlineto{\pgfqpoint{2.326979in}{5.030906in}}%
\pgfpathlineto{\pgfqpoint{2.329090in}{5.035560in}}%
\pgfpathlineto{\pgfqpoint{2.332037in}{5.042462in}}%
\pgfpathlineto{\pgfqpoint{2.333086in}{5.044629in}}%
\pgfpathlineto{\pgfqpoint{2.334336in}{5.047277in}}%
\pgfpathlineto{\pgfqpoint{2.338910in}{5.060598in}}%
\pgfpathlineto{\pgfqpoint{2.340090in}{5.063407in}}%
\pgfpathlineto{\pgfqpoint{2.342011in}{5.067098in}}%
\pgfpathlineto{\pgfqpoint{2.342652in}{5.068703in}}%
\pgfpathlineto{\pgfqpoint{2.343939in}{5.071432in}}%
\pgfpathlineto{\pgfqpoint{2.346016in}{5.076166in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{5.085395in}}%
\pgfpathlineto{\pgfqpoint{2.352091in}{5.088284in}}%
\pgfpathlineto{\pgfqpoint{2.354133in}{5.093340in}}%
\pgfpathlineto{\pgfqpoint{2.354986in}{5.095185in}}%
\pgfpathlineto{\pgfqpoint{2.356250in}{5.097914in}}%
\pgfpathlineto{\pgfqpoint{2.357249in}{5.099920in}}%
\pgfpathlineto{\pgfqpoint{2.361082in}{5.109309in}}%
\pgfpathlineto{\pgfqpoint{2.361717in}{5.110834in}}%
\pgfpathlineto{\pgfqpoint{2.363882in}{5.115408in}}%
\pgfpathlineto{\pgfqpoint{2.365610in}{5.119982in}}%
\pgfpathlineto{\pgfqpoint{2.366968in}{5.122951in}}%
\pgfpathlineto{\pgfqpoint{2.367996in}{5.125359in}}%
\pgfpathlineto{\pgfqpoint{2.369363in}{5.128890in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{5.142933in}}%
\pgfpathlineto{\pgfqpoint{2.376880in}{5.144699in}}%
\pgfpathlineto{\pgfqpoint{2.378154in}{5.147106in}}%
\pgfpathlineto{\pgfqpoint{2.379046in}{5.148952in}}%
\pgfpathlineto{\pgfqpoint{2.384464in}{5.160106in}}%
\pgfpathlineto{\pgfqpoint{2.386720in}{5.165082in}}%
\pgfpathlineto{\pgfqpoint{2.387402in}{5.166607in}}%
\pgfpathlineto{\pgfqpoint{2.389089in}{5.169897in}}%
\pgfpathlineto{\pgfqpoint{2.391906in}{5.175354in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{5.185305in}}%
\pgfpathlineto{\pgfqpoint{2.398408in}{5.189076in}}%
\pgfpathlineto{\pgfqpoint{2.399592in}{5.191644in}}%
\pgfpathlineto{\pgfqpoint{2.402509in}{5.197663in}}%
\pgfpathlineto{\pgfqpoint{2.403882in}{5.200793in}}%
\pgfpathlineto{\pgfqpoint{2.404680in}{5.203040in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{5.207373in}}%
\pgfpathlineto{\pgfqpoint{2.407807in}{5.209219in}}%
\pgfpathlineto{\pgfqpoint{2.409096in}{5.212188in}}%
\pgfpathlineto{\pgfqpoint{2.423406in}{5.239713in}}%
\pgfpathlineto{\pgfqpoint{2.424006in}{5.241077in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{5.246294in}}%
\pgfpathlineto{\pgfqpoint{2.428371in}{5.248220in}}%
\pgfpathlineto{\pgfqpoint{2.430872in}{5.252312in}}%
\pgfpathlineto{\pgfqpoint{2.431674in}{5.254639in}}%
\pgfpathlineto{\pgfqpoint{2.433248in}{5.257609in}}%
\pgfpathlineto{\pgfqpoint{2.434604in}{5.260658in}}%
\pgfpathlineto{\pgfqpoint{2.435789in}{5.263146in}}%
\pgfpathlineto{\pgfqpoint{2.438074in}{5.267239in}}%
\pgfpathlineto{\pgfqpoint{2.444536in}{5.279436in}}%
\pgfpathlineto{\pgfqpoint{2.445142in}{5.281362in}}%
\pgfpathlineto{\pgfqpoint{2.446702in}{5.284412in}}%
\pgfpathlineto{\pgfqpoint{2.448752in}{5.287060in}}%
\pgfpathlineto{\pgfqpoint{2.451143in}{5.291554in}}%
\pgfpathlineto{\pgfqpoint{2.451946in}{5.292998in}}%
\pgfpathlineto{\pgfqpoint{2.453112in}{5.295085in}}%
\pgfpathlineto{\pgfqpoint{2.454158in}{5.296529in}}%
\pgfpathlineto{\pgfqpoint{2.456183in}{5.299659in}}%
\pgfpathlineto{\pgfqpoint{2.457435in}{5.301665in}}%
\pgfpathlineto{\pgfqpoint{2.462344in}{5.310091in}}%
\pgfpathlineto{\pgfqpoint{2.464110in}{5.313061in}}%
\pgfpathlineto{\pgfqpoint{2.505133in}{5.385605in}}%
\pgfpathlineto{\pgfqpoint{2.507113in}{5.389056in}}%
\pgfpathlineto{\pgfqpoint{2.508586in}{5.391383in}}%
\pgfpathlineto{\pgfqpoint{2.513946in}{5.400050in}}%
\pgfpathlineto{\pgfqpoint{2.514884in}{5.401655in}}%
\pgfpathlineto{\pgfqpoint{2.516069in}{5.404223in}}%
\pgfpathlineto{\pgfqpoint{2.540816in}{5.442983in}}%
\pgfpathlineto{\pgfqpoint{2.542539in}{5.445551in}}%
\pgfpathlineto{\pgfqpoint{2.544094in}{5.448039in}}%
\pgfpathlineto{\pgfqpoint{2.545456in}{5.449564in}}%
\pgfpathlineto{\pgfqpoint{2.547662in}{5.452934in}}%
\pgfpathlineto{\pgfqpoint{2.548772in}{5.454619in}}%
\pgfpathlineto{\pgfqpoint{2.556573in}{5.464410in}}%
\pgfpathlineto{\pgfqpoint{2.558305in}{5.468101in}}%
\pgfpathlineto{\pgfqpoint{2.561508in}{5.472515in}}%
\pgfpathlineto{\pgfqpoint{2.562813in}{5.476046in}}%
\pgfpathlineto{\pgfqpoint{2.580083in}{5.500843in}}%
\pgfpathlineto{\pgfqpoint{2.582040in}{5.502608in}}%
\pgfpathlineto{\pgfqpoint{2.584263in}{5.505978in}}%
\pgfpathlineto{\pgfqpoint{2.586823in}{5.510071in}}%
\pgfpathlineto{\pgfqpoint{2.591395in}{5.516491in}}%
\pgfpathlineto{\pgfqpoint{2.596954in}{5.524757in}}%
\pgfpathlineto{\pgfqpoint{2.598495in}{5.526602in}}%
\pgfpathlineto{\pgfqpoint{2.602282in}{5.532380in}}%
\pgfpathlineto{\pgfqpoint{2.603561in}{5.534387in}}%
\pgfpathlineto{\pgfqpoint{2.606494in}{5.538078in}}%
\pgfpathlineto{\pgfqpoint{2.607396in}{5.539683in}}%
\pgfpathlineto{\pgfqpoint{2.608515in}{5.541208in}}%
\pgfpathlineto{\pgfqpoint{2.616968in}{5.552282in}}%
\pgfpathlineto{\pgfqpoint{2.618501in}{5.554930in}}%
\pgfpathlineto{\pgfqpoint{2.635367in}{5.578764in}}%
\pgfpathlineto{\pgfqpoint{2.636909in}{5.580530in}}%
\pgfpathlineto{\pgfqpoint{2.641228in}{5.585826in}}%
\pgfpathlineto{\pgfqpoint{2.645359in}{5.592246in}}%
\pgfpathlineto{\pgfqpoint{2.646945in}{5.594332in}}%
\pgfpathlineto{\pgfqpoint{2.680922in}{5.637346in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{5.642963in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{5.645531in}}%
\pgfpathlineto{\pgfqpoint{2.692506in}{5.651229in}}%
\pgfpathlineto{\pgfqpoint{2.693740in}{5.652994in}}%
\pgfpathlineto{\pgfqpoint{2.695880in}{5.655803in}}%
\pgfpathlineto{\pgfqpoint{2.704998in}{5.666155in}}%
\pgfpathlineto{\pgfqpoint{2.706044in}{5.667840in}}%
\pgfpathlineto{\pgfqpoint{2.707251in}{5.669365in}}%
\pgfpathlineto{\pgfqpoint{2.710014in}{5.672414in}}%
\pgfpathlineto{\pgfqpoint{2.711772in}{5.674180in}}%
\pgfpathlineto{\pgfqpoint{2.713067in}{5.675624in}}%
\pgfpathlineto{\pgfqpoint{2.719286in}{5.682526in}}%
\pgfpathlineto{\pgfqpoint{2.721708in}{5.684933in}}%
\pgfpathlineto{\pgfqpoint{2.723641in}{5.687421in}}%
\pgfpathlineto{\pgfqpoint{2.725308in}{5.689106in}}%
\pgfpathlineto{\pgfqpoint{2.727239in}{5.691112in}}%
\pgfpathlineto{\pgfqpoint{2.739536in}{5.705477in}}%
\pgfpathlineto{\pgfqpoint{2.741065in}{5.707242in}}%
\pgfpathlineto{\pgfqpoint{2.742697in}{5.708767in}}%
\pgfpathlineto{\pgfqpoint{2.744196in}{5.710533in}}%
\pgfpathlineto{\pgfqpoint{2.745565in}{5.711656in}}%
\pgfpathlineto{\pgfqpoint{2.749422in}{5.715668in}}%
\pgfpathlineto{\pgfqpoint{2.752077in}{5.718718in}}%
\pgfpathlineto{\pgfqpoint{2.757944in}{5.723132in}}%
\pgfpathlineto{\pgfqpoint{2.759286in}{5.724817in}}%
\pgfpathlineto{\pgfqpoint{2.772865in}{5.738780in}}%
\pgfpathlineto{\pgfqpoint{2.775445in}{5.740144in}}%
\pgfpathlineto{\pgfqpoint{2.776563in}{5.741348in}}%
\pgfpathlineto{\pgfqpoint{2.778384in}{5.743194in}}%
\pgfpathlineto{\pgfqpoint{2.780647in}{5.745280in}}%
\pgfpathlineto{\pgfqpoint{2.781747in}{5.746725in}}%
\pgfpathlineto{\pgfqpoint{2.801347in}{5.764781in}}%
\pgfpathlineto{\pgfqpoint{2.809449in}{5.771923in}}%
\pgfpathlineto{\pgfqpoint{2.811134in}{5.773528in}}%
\pgfpathlineto{\pgfqpoint{2.813416in}{5.775293in}}%
\pgfpathlineto{\pgfqpoint{2.816450in}{5.777861in}}%
\pgfpathlineto{\pgfqpoint{2.817711in}{5.778664in}}%
\pgfpathlineto{\pgfqpoint{2.828957in}{5.788775in}}%
\pgfpathlineto{\pgfqpoint{2.831099in}{5.790380in}}%
\pgfpathlineto{\pgfqpoint{2.832952in}{5.792466in}}%
\pgfpathlineto{\pgfqpoint{2.845986in}{5.805066in}}%
\pgfpathlineto{\pgfqpoint{2.853889in}{5.813572in}}%
\pgfpathlineto{\pgfqpoint{2.855066in}{5.814374in}}%
\pgfpathlineto{\pgfqpoint{2.867208in}{5.823362in}}%
\pgfpathlineto{\pgfqpoint{2.868930in}{5.825047in}}%
\pgfpathlineto{\pgfqpoint{2.870104in}{5.826171in}}%
\pgfpathlineto{\pgfqpoint{2.881145in}{5.835801in}}%
\pgfpathlineto{\pgfqpoint{2.885133in}{5.838770in}}%
\pgfpathlineto{\pgfqpoint{2.888877in}{5.841498in}}%
\pgfpathlineto{\pgfqpoint{2.890442in}{5.843023in}}%
\pgfpathlineto{\pgfqpoint{2.893577in}{5.845270in}}%
\pgfpathlineto{\pgfqpoint{2.900569in}{5.850647in}}%
\pgfpathlineto{\pgfqpoint{2.905574in}{5.853696in}}%
\pgfpathlineto{\pgfqpoint{2.909236in}{5.856826in}}%
\pgfpathlineto{\pgfqpoint{2.937873in}{5.879777in}}%
\pgfpathlineto{\pgfqpoint{2.939637in}{5.880901in}}%
\pgfpathlineto{\pgfqpoint{2.947498in}{5.887160in}}%
\pgfpathlineto{\pgfqpoint{2.948107in}{5.887802in}}%
\pgfpathlineto{\pgfqpoint{2.951093in}{5.889327in}}%
\pgfpathlineto{\pgfqpoint{2.956099in}{5.893740in}}%
\pgfpathlineto{\pgfqpoint{2.958284in}{5.895105in}}%
\pgfpathlineto{\pgfqpoint{2.959638in}{5.895987in}}%
\pgfpathlineto{\pgfqpoint{2.962153in}{5.897352in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{5.898796in}}%
\pgfpathlineto{\pgfqpoint{2.969418in}{5.902568in}}%
\pgfpathlineto{\pgfqpoint{2.973339in}{5.905216in}}%
\pgfpathlineto{\pgfqpoint{2.974465in}{5.905858in}}%
\pgfpathlineto{\pgfqpoint{2.977925in}{5.907543in}}%
\pgfpathlineto{\pgfqpoint{2.985139in}{5.912759in}}%
\pgfpathlineto{\pgfqpoint{3.003376in}{5.925840in}}%
\pgfpathlineto{\pgfqpoint{3.005692in}{5.927204in}}%
\pgfpathlineto{\pgfqpoint{3.008102in}{5.929210in}}%
\pgfpathlineto{\pgfqpoint{3.009457in}{5.930414in}}%
\pgfpathlineto{\pgfqpoint{3.011619in}{5.931778in}}%
\pgfpathlineto{\pgfqpoint{3.013047in}{5.932741in}}%
\pgfpathlineto{\pgfqpoint{3.018255in}{5.936112in}}%
\pgfpathlineto{\pgfqpoint{3.020616in}{5.937636in}}%
\pgfpathlineto{\pgfqpoint{3.022480in}{5.939081in}}%
\pgfpathlineto{\pgfqpoint{3.023767in}{5.940285in}}%
\pgfpathlineto{\pgfqpoint{3.070405in}{5.968291in}}%
\pgfpathlineto{\pgfqpoint{3.074085in}{5.969896in}}%
\pgfpathlineto{\pgfqpoint{3.075555in}{5.970217in}}%
\pgfpathlineto{\pgfqpoint{3.083931in}{5.975113in}}%
\pgfpathlineto{\pgfqpoint{3.085431in}{5.975755in}}%
\pgfpathlineto{\pgfqpoint{3.090826in}{5.977360in}}%
\pgfpathlineto{\pgfqpoint{3.106922in}{5.984823in}}%
\pgfpathlineto{\pgfqpoint{3.108564in}{5.985705in}}%
\pgfpathlineto{\pgfqpoint{3.112382in}{5.987631in}}%
\pgfpathlineto{\pgfqpoint{3.120422in}{5.992687in}}%
\pgfpathlineto{\pgfqpoint{3.124012in}{5.994854in}}%
\pgfpathlineto{\pgfqpoint{3.125700in}{5.995656in}}%
\pgfpathlineto{\pgfqpoint{3.136215in}{6.000792in}}%
\pgfpathlineto{\pgfqpoint{3.141401in}{6.003119in}}%
\pgfpathlineto{\pgfqpoint{3.143042in}{6.004082in}}%
\pgfpathlineto{\pgfqpoint{3.146587in}{6.005848in}}%
\pgfpathlineto{\pgfqpoint{3.159613in}{6.011144in}}%
\pgfpathlineto{\pgfqpoint{3.160731in}{6.011626in}}%
\pgfpathlineto{\pgfqpoint{3.178214in}{6.019089in}}%
\pgfpathlineto{\pgfqpoint{3.179533in}{6.020052in}}%
\pgfpathlineto{\pgfqpoint{3.182636in}{6.021577in}}%
\pgfpathlineto{\pgfqpoint{3.188749in}{6.024466in}}%
\pgfpathlineto{\pgfqpoint{3.190010in}{6.024947in}}%
\pgfpathlineto{\pgfqpoint{3.197478in}{6.028719in}}%
\pgfpathlineto{\pgfqpoint{3.204174in}{6.031848in}}%
\pgfpathlineto{\pgfqpoint{3.208214in}{6.033373in}}%
\pgfpathlineto{\pgfqpoint{3.209304in}{6.033935in}}%
\pgfpathlineto{\pgfqpoint{3.212870in}{6.035379in}}%
\pgfpathlineto{\pgfqpoint{3.217654in}{6.037225in}}%
\pgfpathlineto{\pgfqpoint{3.226734in}{6.039472in}}%
\pgfpathlineto{\pgfqpoint{3.231387in}{6.040997in}}%
\pgfpathlineto{\pgfqpoint{3.234543in}{6.042201in}}%
\pgfpathlineto{\pgfqpoint{3.238789in}{6.043645in}}%
\pgfpathlineto{\pgfqpoint{3.262869in}{6.055121in}}%
\pgfpathlineto{\pgfqpoint{3.263789in}{6.055281in}}%
\pgfpathlineto{\pgfqpoint{3.266682in}{6.056806in}}%
\pgfpathlineto{\pgfqpoint{3.276243in}{6.060256in}}%
\pgfpathlineto{\pgfqpoint{3.281490in}{6.063226in}}%
\pgfpathlineto{\pgfqpoint{3.284149in}{6.064590in}}%
\pgfpathlineto{\pgfqpoint{3.288893in}{6.066195in}}%
\pgfpathlineto{\pgfqpoint{3.295907in}{6.068683in}}%
\pgfpathlineto{\pgfqpoint{3.299946in}{6.069726in}}%
\pgfpathlineto{\pgfqpoint{3.307310in}{6.072775in}}%
\pgfpathlineto{\pgfqpoint{3.314424in}{6.074701in}}%
\pgfpathlineto{\pgfqpoint{3.319381in}{6.076306in}}%
\pgfpathlineto{\pgfqpoint{3.321618in}{6.077510in}}%
\pgfpathlineto{\pgfqpoint{3.325199in}{6.079356in}}%
\pgfpathlineto{\pgfqpoint{3.327176in}{6.080559in}}%
\pgfpathlineto{\pgfqpoint{3.334972in}{6.082967in}}%
\pgfpathlineto{\pgfqpoint{3.343090in}{6.086658in}}%
\pgfpathlineto{\pgfqpoint{3.344307in}{6.087381in}}%
\pgfpathlineto{\pgfqpoint{3.346438in}{6.088103in}}%
\pgfpathlineto{\pgfqpoint{3.353130in}{6.090510in}}%
\pgfpathlineto{\pgfqpoint{3.396151in}{6.106079in}}%
\pgfpathlineto{\pgfqpoint{3.403221in}{6.107683in}}%
\pgfpathlineto{\pgfqpoint{3.426603in}{6.114745in}}%
\pgfpathlineto{\pgfqpoint{3.527901in}{6.146684in}}%
\pgfpathlineto{\pgfqpoint{3.534024in}{6.148129in}}%
\pgfpathlineto{\pgfqpoint{3.535893in}{6.149172in}}%
\pgfpathlineto{\pgfqpoint{3.544599in}{6.151740in}}%
\pgfpathlineto{\pgfqpoint{3.578253in}{6.161530in}}%
\pgfpathlineto{\pgfqpoint{3.580075in}{6.161771in}}%
\pgfpathlineto{\pgfqpoint{3.587896in}{6.163376in}}%
\pgfpathlineto{\pgfqpoint{3.601704in}{6.167389in}}%
\pgfpathlineto{\pgfqpoint{3.685176in}{6.187611in}}%
\pgfpathlineto{\pgfqpoint{3.694784in}{6.189617in}}%
\pgfpathlineto{\pgfqpoint{3.699586in}{6.191463in}}%
\pgfpathlineto{\pgfqpoint{3.789073in}{6.210883in}}%
\pgfpathlineto{\pgfqpoint{3.798670in}{6.212729in}}%
\pgfpathlineto{\pgfqpoint{3.821000in}{6.217223in}}%
\pgfpathlineto{\pgfqpoint{3.831661in}{6.218748in}}%
\pgfpathlineto{\pgfqpoint{3.887607in}{6.229260in}}%
\pgfpathlineto{\pgfqpoint{3.888653in}{6.229742in}}%
\pgfpathlineto{\pgfqpoint{3.941596in}{6.240977in}}%
\pgfpathlineto{\pgfqpoint{3.942020in}{6.241217in}}%
\pgfpathlineto{\pgfqpoint{3.953156in}{6.242662in}}%
\pgfpathlineto{\pgfqpoint{3.953167in}{6.242742in}}%
\pgfpathlineto{\pgfqpoint{3.966305in}{6.244427in}}%
\pgfpathlineto{\pgfqpoint{3.991361in}{6.248841in}}%
\pgfpathlineto{\pgfqpoint{4.001076in}{6.250285in}}%
\pgfpathlineto{\pgfqpoint{4.017340in}{6.252773in}}%
\pgfpathlineto{\pgfqpoint{4.018375in}{6.253335in}}%
\pgfpathlineto{\pgfqpoint{4.033221in}{6.255582in}}%
\pgfpathlineto{\pgfqpoint{4.066077in}{6.260317in}}%
\pgfpathlineto{\pgfqpoint{4.078291in}{6.262804in}}%
\pgfpathlineto{\pgfqpoint{4.090205in}{6.264490in}}%
\pgfpathlineto{\pgfqpoint{4.090332in}{6.264650in}}%
\pgfpathlineto{\pgfqpoint{4.103923in}{6.266415in}}%
\pgfpathlineto{\pgfqpoint{4.106189in}{6.266977in}}%
\pgfpathlineto{\pgfqpoint{4.118911in}{6.268823in}}%
\pgfpathlineto{\pgfqpoint{4.149350in}{6.272675in}}%
\pgfpathlineto{\pgfqpoint{4.197151in}{6.277329in}}%
\pgfpathlineto{\pgfqpoint{4.201999in}{6.278373in}}%
\pgfpathlineto{\pgfqpoint{4.210525in}{6.279817in}}%
\pgfpathlineto{\pgfqpoint{4.211561in}{6.280138in}}%
\pgfpathlineto{\pgfqpoint{4.221803in}{6.281582in}}%
\pgfpathlineto{\pgfqpoint{4.453994in}{6.308305in}}%
\pgfpathlineto{\pgfqpoint{4.478945in}{6.309910in}}%
\pgfpathlineto{\pgfqpoint{4.490517in}{6.311355in}}%
\pgfpathlineto{\pgfqpoint{4.510174in}{6.313120in}}%
\pgfpathlineto{\pgfqpoint{4.511061in}{6.313281in}}%
\pgfpathlineto{\pgfqpoint{4.516069in}{6.313602in}}%
\pgfpathlineto{\pgfqpoint{4.536709in}{6.315126in}}%
\pgfpathlineto{\pgfqpoint{4.541540in}{6.315608in}}%
\pgfpathlineto{\pgfqpoint{4.563557in}{6.317373in}}%
\pgfpathlineto{\pgfqpoint{4.564168in}{6.317534in}}%
\pgfpathlineto{\pgfqpoint{4.599678in}{6.319781in}}%
\pgfpathlineto{\pgfqpoint{4.642943in}{6.323151in}}%
\pgfpathlineto{\pgfqpoint{4.644900in}{6.323312in}}%
\pgfpathlineto{\pgfqpoint{4.656293in}{6.324034in}}%
\pgfpathlineto{\pgfqpoint{4.703737in}{6.328287in}}%
\pgfpathlineto{\pgfqpoint{4.705119in}{6.328688in}}%
\pgfpathlineto{\pgfqpoint{4.737908in}{6.330775in}}%
\pgfpathlineto{\pgfqpoint{4.757077in}{6.332139in}}%
\pgfpathlineto{\pgfqpoint{4.766998in}{6.333263in}}%
\pgfpathlineto{\pgfqpoint{4.806309in}{6.335911in}}%
\pgfpathlineto{\pgfqpoint{4.809286in}{6.336312in}}%
\pgfpathlineto{\pgfqpoint{4.828550in}{6.337757in}}%
\pgfpathlineto{\pgfqpoint{4.847660in}{6.339683in}}%
\pgfpathlineto{\pgfqpoint{4.895955in}{6.342812in}}%
\pgfpathlineto{\pgfqpoint{5.071268in}{6.353726in}}%
\pgfpathlineto{\pgfqpoint{5.093533in}{6.355090in}}%
\pgfpathlineto{\pgfqpoint{5.113843in}{6.356214in}}%
\pgfpathlineto{\pgfqpoint{5.151267in}{6.357658in}}%
\pgfpathlineto{\pgfqpoint{5.152857in}{6.357819in}}%
\pgfpathlineto{\pgfqpoint{5.407353in}{6.369936in}}%
\pgfpathlineto{\pgfqpoint{5.456066in}{6.371622in}}%
\pgfpathlineto{\pgfqpoint{5.456113in}{6.371702in}}%
\pgfpathlineto{\pgfqpoint{5.483154in}{6.373869in}}%
\pgfpathlineto{\pgfqpoint{5.488779in}{6.374190in}}%
\pgfpathlineto{\pgfqpoint{5.516579in}{6.375554in}}%
\pgfpathlineto{\pgfqpoint{5.550746in}{6.376998in}}%
\pgfpathlineto{\pgfqpoint{5.678405in}{6.381332in}}%
\pgfpathlineto{\pgfqpoint{5.683730in}{6.381572in}}%
\pgfpathlineto{\pgfqpoint{5.716716in}{6.383097in}}%
\pgfpathlineto{\pgfqpoint{5.853793in}{6.388313in}}%
\pgfpathlineto{\pgfqpoint{5.917843in}{6.390239in}}%
\pgfpathlineto{\pgfqpoint{5.924696in}{6.390560in}}%
\pgfpathlineto{\pgfqpoint{5.967554in}{6.392005in}}%
\pgfpathlineto{\pgfqpoint{6.063283in}{6.394492in}}%
\pgfpathlineto{\pgfqpoint{6.076735in}{6.394974in}}%
\pgfpathlineto{\pgfqpoint{6.097724in}{6.395616in}}%
\pgfpathlineto{\pgfqpoint{6.639637in}{6.409338in}}%
\pgfpathlineto{\pgfqpoint{6.735801in}{6.411826in}}%
\pgfpathlineto{\pgfqpoint{6.755839in}{6.412147in}}%
\pgfpathlineto{\pgfqpoint{6.767537in}{6.412388in}}%
\pgfpathlineto{\pgfqpoint{6.767537in}{6.412388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256009in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.272552in}{1.009722in}}%
\pgfpathlineto{\pgfqpoint{1.291396in}{1.020556in}}%
\pgfpathlineto{\pgfqpoint{1.296386in}{1.025531in}}%
\pgfpathlineto{\pgfqpoint{1.298385in}{1.027297in}}%
\pgfpathlineto{\pgfqpoint{1.299440in}{1.027859in}}%
\pgfpathlineto{\pgfqpoint{1.301135in}{1.029865in}}%
\pgfpathlineto{\pgfqpoint{1.302304in}{1.031309in}}%
\pgfpathlineto{\pgfqpoint{1.305117in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{1.307595in}{1.036686in}}%
\pgfpathlineto{\pgfqpoint{1.309524in}{1.038371in}}%
\pgfpathlineto{\pgfqpoint{1.313182in}{1.042945in}}%
\pgfpathlineto{\pgfqpoint{1.316202in}{1.045914in}}%
\pgfpathlineto{\pgfqpoint{1.317427in}{1.047840in}}%
\pgfpathlineto{\pgfqpoint{1.319078in}{1.050087in}}%
\pgfpathlineto{\pgfqpoint{1.320269in}{1.051291in}}%
\pgfpathlineto{\pgfqpoint{1.321175in}{1.052816in}}%
\pgfpathlineto{\pgfqpoint{1.322411in}{1.054902in}}%
\pgfpathlineto{\pgfqpoint{1.324545in}{1.058674in}}%
\pgfpathlineto{\pgfqpoint{1.331055in}{1.068545in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.071193in}}%
\pgfpathlineto{\pgfqpoint{1.337351in}{1.077532in}}%
\pgfpathlineto{\pgfqpoint{1.338372in}{1.079137in}}%
\pgfpathlineto{\pgfqpoint{1.339683in}{1.081144in}}%
\pgfpathlineto{\pgfqpoint{1.341140in}{1.083712in}}%
\pgfpathlineto{\pgfqpoint{1.342269in}{1.085959in}}%
\pgfpathlineto{\pgfqpoint{1.344304in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{1.345381in}{1.091014in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.093823in}}%
\pgfpathlineto{\pgfqpoint{1.348992in}{1.097274in}}%
\pgfpathlineto{\pgfqpoint{1.349788in}{1.098798in}}%
\pgfpathlineto{\pgfqpoint{1.351355in}{1.102811in}}%
\pgfpathlineto{\pgfqpoint{1.352130in}{1.104817in}}%
\pgfpathlineto{\pgfqpoint{1.353620in}{1.108749in}}%
\pgfpathlineto{\pgfqpoint{1.357507in}{1.118861in}}%
\pgfpathlineto{\pgfqpoint{1.358784in}{1.122231in}}%
\pgfpathlineto{\pgfqpoint{1.359905in}{1.124398in}}%
\pgfpathlineto{\pgfqpoint{1.360806in}{1.125922in}}%
\pgfpathlineto{\pgfqpoint{1.363693in}{1.132262in}}%
\pgfpathlineto{\pgfqpoint{1.365092in}{1.134991in}}%
\pgfpathlineto{\pgfqpoint{1.369259in}{1.143898in}}%
\pgfpathlineto{\pgfqpoint{1.370874in}{1.147991in}}%
\pgfpathlineto{\pgfqpoint{1.371607in}{1.149676in}}%
\pgfpathlineto{\pgfqpoint{1.374759in}{1.158985in}}%
\pgfpathlineto{\pgfqpoint{1.375701in}{1.161473in}}%
\pgfpathlineto{\pgfqpoint{1.379823in}{1.172707in}}%
\pgfpathlineto{\pgfqpoint{1.380587in}{1.174714in}}%
\pgfpathlineto{\pgfqpoint{1.381814in}{1.178164in}}%
\pgfpathlineto{\pgfqpoint{1.384853in}{1.186591in}}%
\pgfpathlineto{\pgfqpoint{1.388519in}{1.196702in}}%
\pgfpathlineto{\pgfqpoint{1.394631in}{1.214678in}}%
\pgfpathlineto{\pgfqpoint{1.397958in}{1.224628in}}%
\pgfpathlineto{\pgfqpoint{1.398692in}{1.226073in}}%
\pgfpathlineto{\pgfqpoint{1.407500in}{1.251913in}}%
\pgfpathlineto{\pgfqpoint{1.408798in}{1.255524in}}%
\pgfpathlineto{\pgfqpoint{1.409605in}{1.257932in}}%
\pgfpathlineto{\pgfqpoint{1.411065in}{1.262506in}}%
\pgfpathlineto{\pgfqpoint{1.412192in}{1.265957in}}%
\pgfpathlineto{\pgfqpoint{1.412945in}{1.268765in}}%
\pgfpathlineto{\pgfqpoint{1.415740in}{1.277272in}}%
\pgfpathlineto{\pgfqpoint{1.416624in}{1.279519in}}%
\pgfpathlineto{\pgfqpoint{1.465497in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.467513in}{1.470992in}}%
\pgfpathlineto{\pgfqpoint{1.468303in}{1.474041in}}%
\pgfpathlineto{\pgfqpoint{1.472622in}{1.490011in}}%
\pgfpathlineto{\pgfqpoint{1.474673in}{1.497233in}}%
\pgfpathlineto{\pgfqpoint{1.475873in}{1.501968in}}%
\pgfpathlineto{\pgfqpoint{1.477303in}{1.508388in}}%
\pgfpathlineto{\pgfqpoint{1.477865in}{1.510635in}}%
\pgfpathlineto{\pgfqpoint{1.484280in}{1.537117in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{1.538882in}}%
\pgfpathlineto{\pgfqpoint{1.485873in}{1.543457in}}%
\pgfpathlineto{\pgfqpoint{1.486669in}{1.546586in}}%
\pgfpathlineto{\pgfqpoint{1.487819in}{1.552043in}}%
\pgfpathlineto{\pgfqpoint{1.489950in}{1.560469in}}%
\pgfpathlineto{\pgfqpoint{1.491518in}{1.567531in}}%
\pgfpathlineto{\pgfqpoint{1.493440in}{1.575957in}}%
\pgfpathlineto{\pgfqpoint{1.498687in}{1.598186in}}%
\pgfpathlineto{\pgfqpoint{1.499180in}{1.600273in}}%
\pgfpathlineto{\pgfqpoint{1.501505in}{1.611026in}}%
\pgfpathlineto{\pgfqpoint{1.503316in}{1.617526in}}%
\pgfpathlineto{\pgfqpoint{1.504562in}{1.623786in}}%
\pgfpathlineto{\pgfqpoint{1.507231in}{1.637508in}}%
\pgfpathlineto{\pgfqpoint{1.508377in}{1.644089in}}%
\pgfpathlineto{\pgfqpoint{1.510352in}{1.652675in}}%
\pgfpathlineto{\pgfqpoint{1.510978in}{1.656206in}}%
\pgfpathlineto{\pgfqpoint{1.512978in}{1.665114in}}%
\pgfpathlineto{\pgfqpoint{1.514332in}{1.670731in}}%
\pgfpathlineto{\pgfqpoint{1.515901in}{1.677632in}}%
\pgfpathlineto{\pgfqpoint{1.516370in}{1.679799in}}%
\pgfpathlineto{\pgfqpoint{1.518619in}{1.690232in}}%
\pgfpathlineto{\pgfqpoint{1.519408in}{1.693040in}}%
\pgfpathlineto{\pgfqpoint{1.521927in}{1.704596in}}%
\pgfpathlineto{\pgfqpoint{1.522931in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{1.526548in}{1.730356in}}%
\pgfpathlineto{\pgfqpoint{1.528265in}{1.736294in}}%
\pgfpathlineto{\pgfqpoint{1.531576in}{1.751943in}}%
\pgfpathlineto{\pgfqpoint{1.532163in}{1.754350in}}%
\pgfpathlineto{\pgfqpoint{1.534082in}{1.762616in}}%
\pgfpathlineto{\pgfqpoint{1.534510in}{1.764221in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{1.771845in}}%
\pgfpathlineto{\pgfqpoint{1.538545in}{1.784925in}}%
\pgfpathlineto{\pgfqpoint{1.539078in}{1.787092in}}%
\pgfpathlineto{\pgfqpoint{1.540846in}{1.796962in}}%
\pgfpathlineto{\pgfqpoint{1.542832in}{1.807154in}}%
\pgfpathlineto{\pgfqpoint{1.547195in}{1.828019in}}%
\pgfpathlineto{\pgfqpoint{1.547752in}{1.831389in}}%
\pgfpathlineto{\pgfqpoint{1.549081in}{1.838531in}}%
\pgfpathlineto{\pgfqpoint{1.552098in}{1.852173in}}%
\pgfpathlineto{\pgfqpoint{1.552601in}{1.854741in}}%
\pgfpathlineto{\pgfqpoint{1.553828in}{1.860840in}}%
\pgfpathlineto{\pgfqpoint{1.556280in}{1.872557in}}%
\pgfpathlineto{\pgfqpoint{1.558658in}{1.884995in}}%
\pgfpathlineto{\pgfqpoint{1.560035in}{1.891977in}}%
\pgfpathlineto{\pgfqpoint{1.562212in}{1.901526in}}%
\pgfpathlineto{\pgfqpoint{1.563426in}{1.908588in}}%
\pgfpathlineto{\pgfqpoint{1.564124in}{1.912119in}}%
\pgfpathlineto{\pgfqpoint{1.568729in}{1.934348in}}%
\pgfpathlineto{\pgfqpoint{1.569380in}{1.938280in}}%
\pgfpathlineto{\pgfqpoint{1.572654in}{1.954812in}}%
\pgfpathlineto{\pgfqpoint{1.578369in}{1.985467in}}%
\pgfpathlineto{\pgfqpoint{1.580134in}{1.994214in}}%
\pgfpathlineto{\pgfqpoint{1.582116in}{2.005208in}}%
\pgfpathlineto{\pgfqpoint{1.583551in}{2.011949in}}%
\pgfpathlineto{\pgfqpoint{1.599966in}{2.095167in}}%
\pgfpathlineto{\pgfqpoint{1.601098in}{2.101426in}}%
\pgfpathlineto{\pgfqpoint{1.602642in}{2.108648in}}%
\pgfpathlineto{\pgfqpoint{1.626008in}{2.234318in}}%
\pgfpathlineto{\pgfqpoint{1.627355in}{2.242664in}}%
\pgfpathlineto{\pgfqpoint{1.627768in}{2.245071in}}%
\pgfpathlineto{\pgfqpoint{1.628895in}{2.251411in}}%
\pgfpathlineto{\pgfqpoint{1.645491in}{2.343215in}}%
\pgfpathlineto{\pgfqpoint{1.645925in}{2.345222in}}%
\pgfpathlineto{\pgfqpoint{1.647632in}{2.353969in}}%
\pgfpathlineto{\pgfqpoint{1.649872in}{2.364722in}}%
\pgfpathlineto{\pgfqpoint{1.654694in}{2.394494in}}%
\pgfpathlineto{\pgfqpoint{1.655821in}{2.399951in}}%
\pgfpathlineto{\pgfqpoint{1.657036in}{2.406933in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.415921in}}%
\pgfpathlineto{\pgfqpoint{1.660040in}{2.423625in}}%
\pgfpathlineto{\pgfqpoint{1.661575in}{2.431008in}}%
\pgfpathlineto{\pgfqpoint{1.662045in}{2.434539in}}%
\pgfpathlineto{\pgfqpoint{1.663447in}{2.443125in}}%
\pgfpathlineto{\pgfqpoint{1.664605in}{2.449224in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{2.489188in}}%
\pgfpathlineto{\pgfqpoint{1.672403in}{2.493040in}}%
\pgfpathlineto{\pgfqpoint{1.673673in}{2.500663in}}%
\pgfpathlineto{\pgfqpoint{1.674989in}{2.508448in}}%
\pgfpathlineto{\pgfqpoint{1.676410in}{2.516392in}}%
\pgfpathlineto{\pgfqpoint{1.678101in}{2.526423in}}%
\pgfpathlineto{\pgfqpoint{1.679922in}{2.536856in}}%
\pgfpathlineto{\pgfqpoint{1.680612in}{2.540788in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{2.561893in}}%
\pgfpathlineto{\pgfqpoint{1.684926in}{2.565183in}}%
\pgfpathlineto{\pgfqpoint{1.687853in}{2.581955in}}%
\pgfpathlineto{\pgfqpoint{1.688575in}{2.585085in}}%
\pgfpathlineto{\pgfqpoint{1.690959in}{2.598005in}}%
\pgfpathlineto{\pgfqpoint{1.692794in}{2.607796in}}%
\pgfpathlineto{\pgfqpoint{1.693952in}{2.614536in}}%
\pgfpathlineto{\pgfqpoint{1.696524in}{2.628580in}}%
\pgfpathlineto{\pgfqpoint{1.698222in}{2.637086in}}%
\pgfpathlineto{\pgfqpoint{1.700138in}{2.649124in}}%
\pgfpathlineto{\pgfqpoint{1.701661in}{2.658352in}}%
\pgfpathlineto{\pgfqpoint{1.702014in}{2.660679in}}%
\pgfpathlineto{\pgfqpoint{1.703388in}{2.668464in}}%
\pgfpathlineto{\pgfqpoint{1.704722in}{2.675365in}}%
\pgfpathlineto{\pgfqpoint{1.706899in}{2.689248in}}%
\pgfpathlineto{\pgfqpoint{1.707907in}{2.695588in}}%
\pgfpathlineto{\pgfqpoint{1.716885in}{2.743175in}}%
\pgfpathlineto{\pgfqpoint{1.722944in}{2.777682in}}%
\pgfpathlineto{\pgfqpoint{1.724047in}{2.784905in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{2.833294in}}%
\pgfpathlineto{\pgfqpoint{1.739106in}{2.870129in}}%
\pgfpathlineto{\pgfqpoint{1.739785in}{2.873579in}}%
\pgfpathlineto{\pgfqpoint{1.744260in}{2.899981in}}%
\pgfpathlineto{\pgfqpoint{1.744886in}{2.903753in}}%
\pgfpathlineto{\pgfqpoint{1.747392in}{2.920124in}}%
\pgfpathlineto{\pgfqpoint{1.748592in}{2.926784in}}%
\pgfpathlineto{\pgfqpoint{1.749517in}{2.931920in}}%
\pgfpathlineto{\pgfqpoint{1.752091in}{2.945883in}}%
\pgfpathlineto{\pgfqpoint{1.753278in}{2.952464in}}%
\pgfpathlineto{\pgfqpoint{1.782197in}{3.119381in}}%
\pgfpathlineto{\pgfqpoint{1.785617in}{3.138320in}}%
\pgfpathlineto{\pgfqpoint{1.786398in}{3.143135in}}%
\pgfpathlineto{\pgfqpoint{1.788567in}{3.153086in}}%
\pgfpathlineto{\pgfqpoint{1.791101in}{3.166888in}}%
\pgfpathlineto{\pgfqpoint{1.793600in}{3.179809in}}%
\pgfpathlineto{\pgfqpoint{1.794859in}{3.187352in}}%
\pgfpathlineto{\pgfqpoint{1.800629in}{3.219371in}}%
\pgfpathlineto{\pgfqpoint{1.801156in}{3.222421in}}%
\pgfpathlineto{\pgfqpoint{1.802839in}{3.230365in}}%
\pgfpathlineto{\pgfqpoint{1.803416in}{3.234057in}}%
\pgfpathlineto{\pgfqpoint{1.805214in}{3.244088in}}%
\pgfpathlineto{\pgfqpoint{1.805751in}{3.246736in}}%
\pgfpathlineto{\pgfqpoint{1.806933in}{3.253878in}}%
\pgfpathlineto{\pgfqpoint{1.814010in}{3.293521in}}%
\pgfpathlineto{\pgfqpoint{1.815535in}{3.302429in}}%
\pgfpathlineto{\pgfqpoint{1.816172in}{3.305639in}}%
\pgfpathlineto{\pgfqpoint{1.818468in}{3.318398in}}%
\pgfpathlineto{\pgfqpoint{1.823054in}{3.342633in}}%
\pgfpathlineto{\pgfqpoint{1.824975in}{3.353146in}}%
\pgfpathlineto{\pgfqpoint{1.825518in}{3.357078in}}%
\pgfpathlineto{\pgfqpoint{1.852621in}{3.494785in}}%
\pgfpathlineto{\pgfqpoint{1.853424in}{3.498556in}}%
\pgfpathlineto{\pgfqpoint{1.854555in}{3.504655in}}%
\pgfpathlineto{\pgfqpoint{1.855110in}{3.507625in}}%
\pgfpathlineto{\pgfqpoint{1.856212in}{3.513884in}}%
\pgfpathlineto{\pgfqpoint{1.857121in}{3.518859in}}%
\pgfpathlineto{\pgfqpoint{1.858350in}{3.526483in}}%
\pgfpathlineto{\pgfqpoint{1.859803in}{3.533224in}}%
\pgfpathlineto{\pgfqpoint{1.862806in}{3.549434in}}%
\pgfpathlineto{\pgfqpoint{1.863212in}{3.551681in}}%
\pgfpathlineto{\pgfqpoint{1.864363in}{3.557218in}}%
\pgfpathlineto{\pgfqpoint{1.873512in}{3.604405in}}%
\pgfpathlineto{\pgfqpoint{1.878101in}{3.627757in}}%
\pgfpathlineto{\pgfqpoint{1.878523in}{3.629763in}}%
\pgfpathlineto{\pgfqpoint{1.880890in}{3.641560in}}%
\pgfpathlineto{\pgfqpoint{1.881739in}{3.645492in}}%
\pgfpathlineto{\pgfqpoint{1.885047in}{3.663468in}}%
\pgfpathlineto{\pgfqpoint{1.886263in}{3.669486in}}%
\pgfpathlineto{\pgfqpoint{1.942034in}{3.945702in}}%
\pgfpathlineto{\pgfqpoint{1.942533in}{3.947628in}}%
\pgfpathlineto{\pgfqpoint{1.943828in}{3.953888in}}%
\pgfpathlineto{\pgfqpoint{1.946162in}{3.963999in}}%
\pgfpathlineto{\pgfqpoint{1.947603in}{3.970981in}}%
\pgfpathlineto{\pgfqpoint{1.949102in}{3.977802in}}%
\pgfpathlineto{\pgfqpoint{1.949764in}{3.980530in}}%
\pgfpathlineto{\pgfqpoint{1.952337in}{3.992648in}}%
\pgfpathlineto{\pgfqpoint{1.953648in}{3.998907in}}%
\pgfpathlineto{\pgfqpoint{1.955525in}{4.008537in}}%
\pgfpathlineto{\pgfqpoint{1.958170in}{4.021297in}}%
\pgfpathlineto{\pgfqpoint{1.960933in}{4.035340in}}%
\pgfpathlineto{\pgfqpoint{1.963012in}{4.044729in}}%
\pgfpathlineto{\pgfqpoint{1.964357in}{4.050026in}}%
\pgfpathlineto{\pgfqpoint{1.966181in}{4.057088in}}%
\pgfpathlineto{\pgfqpoint{1.968961in}{4.069366in}}%
\pgfpathlineto{\pgfqpoint{1.970179in}{4.075224in}}%
\pgfpathlineto{\pgfqpoint{2.023935in}{4.312198in}}%
\pgfpathlineto{\pgfqpoint{2.024968in}{4.316692in}}%
\pgfpathlineto{\pgfqpoint{2.026870in}{4.325279in}}%
\pgfpathlineto{\pgfqpoint{2.027179in}{4.326884in}}%
\pgfpathlineto{\pgfqpoint{2.029034in}{4.334106in}}%
\pgfpathlineto{\pgfqpoint{2.044163in}{4.393490in}}%
\pgfpathlineto{\pgfqpoint{2.044653in}{4.394855in}}%
\pgfpathlineto{\pgfqpoint{2.045894in}{4.400311in}}%
\pgfpathlineto{\pgfqpoint{2.046786in}{4.404003in}}%
\pgfpathlineto{\pgfqpoint{2.053821in}{4.432250in}}%
\pgfpathlineto{\pgfqpoint{2.057164in}{4.445331in}}%
\pgfpathlineto{\pgfqpoint{2.058368in}{4.451189in}}%
\pgfpathlineto{\pgfqpoint{2.060118in}{4.457770in}}%
\pgfpathlineto{\pgfqpoint{2.065244in}{4.477591in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{4.479597in}}%
\pgfpathlineto{\pgfqpoint{2.067001in}{4.484573in}}%
\pgfpathlineto{\pgfqpoint{2.069068in}{4.491233in}}%
\pgfpathlineto{\pgfqpoint{2.070834in}{4.498777in}}%
\pgfpathlineto{\pgfqpoint{2.083599in}{4.549253in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{4.551179in}}%
\pgfpathlineto{\pgfqpoint{2.087109in}{4.562976in}}%
\pgfpathlineto{\pgfqpoint{2.088327in}{4.570038in}}%
\pgfpathlineto{\pgfqpoint{2.089152in}{4.573007in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{4.582877in}}%
\pgfpathlineto{\pgfqpoint{2.092522in}{4.588013in}}%
\pgfpathlineto{\pgfqpoint{2.094411in}{4.596038in}}%
\pgfpathlineto{\pgfqpoint{2.097621in}{4.607594in}}%
\pgfpathlineto{\pgfqpoint{2.099088in}{4.614174in}}%
\pgfpathlineto{\pgfqpoint{2.104765in}{4.634638in}}%
\pgfpathlineto{\pgfqpoint{2.105917in}{4.638650in}}%
\pgfpathlineto{\pgfqpoint{2.106922in}{4.641539in}}%
\pgfpathlineto{\pgfqpoint{2.109214in}{4.650928in}}%
\pgfpathlineto{\pgfqpoint{2.110446in}{4.653336in}}%
\pgfpathlineto{\pgfqpoint{2.121125in}{4.693781in}}%
\pgfpathlineto{\pgfqpoint{2.122295in}{4.698436in}}%
\pgfpathlineto{\pgfqpoint{2.126004in}{4.709831in}}%
\pgfpathlineto{\pgfqpoint{2.126927in}{4.714245in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{4.717695in}}%
\pgfpathlineto{\pgfqpoint{2.128916in}{4.720664in}}%
\pgfpathlineto{\pgfqpoint{2.130758in}{4.727726in}}%
\pgfpathlineto{\pgfqpoint{2.131626in}{4.730214in}}%
\pgfpathlineto{\pgfqpoint{2.160722in}{4.831889in}}%
\pgfpathlineto{\pgfqpoint{2.161263in}{4.833494in}}%
\pgfpathlineto{\pgfqpoint{2.162503in}{4.839754in}}%
\pgfpathlineto{\pgfqpoint{2.165145in}{4.849303in}}%
\pgfpathlineto{\pgfqpoint{2.166607in}{4.854359in}}%
\pgfpathlineto{\pgfqpoint{2.169355in}{4.862384in}}%
\pgfpathlineto{\pgfqpoint{2.172491in}{4.872094in}}%
\pgfpathlineto{\pgfqpoint{2.172906in}{4.873699in}}%
\pgfpathlineto{\pgfqpoint{2.175225in}{4.881082in}}%
\pgfpathlineto{\pgfqpoint{2.176555in}{4.884934in}}%
\pgfpathlineto{\pgfqpoint{2.178161in}{4.890069in}}%
\pgfpathlineto{\pgfqpoint{2.178656in}{4.891915in}}%
\pgfpathlineto{\pgfqpoint{2.210440in}{4.992788in}}%
\pgfpathlineto{\pgfqpoint{2.211721in}{4.997362in}}%
\pgfpathlineto{\pgfqpoint{2.215399in}{5.008757in}}%
\pgfpathlineto{\pgfqpoint{2.216636in}{5.012609in}}%
\pgfpathlineto{\pgfqpoint{2.217083in}{5.014455in}}%
\pgfpathlineto{\pgfqpoint{2.218373in}{5.018227in}}%
\pgfpathlineto{\pgfqpoint{2.221307in}{5.027455in}}%
\pgfpathlineto{\pgfqpoint{2.221887in}{5.029301in}}%
\pgfpathlineto{\pgfqpoint{2.223312in}{5.034196in}}%
\pgfpathlineto{\pgfqpoint{2.225671in}{5.041098in}}%
\pgfpathlineto{\pgfqpoint{2.227615in}{5.048561in}}%
\pgfpathlineto{\pgfqpoint{2.228370in}{5.051048in}}%
\pgfpathlineto{\pgfqpoint{2.229466in}{5.053777in}}%
\pgfpathlineto{\pgfqpoint{2.231529in}{5.060438in}}%
\pgfpathlineto{\pgfqpoint{2.232876in}{5.064209in}}%
\pgfpathlineto{\pgfqpoint{2.233685in}{5.066055in}}%
\pgfpathlineto{\pgfqpoint{2.234912in}{5.069024in}}%
\pgfpathlineto{\pgfqpoint{2.236323in}{5.072555in}}%
\pgfpathlineto{\pgfqpoint{2.243763in}{5.094704in}}%
\pgfpathlineto{\pgfqpoint{2.244534in}{5.096549in}}%
\pgfpathlineto{\pgfqpoint{2.245821in}{5.100642in}}%
\pgfpathlineto{\pgfqpoint{2.247620in}{5.105698in}}%
\pgfpathlineto{\pgfqpoint{2.324538in}{5.300542in}}%
\pgfpathlineto{\pgfqpoint{2.325393in}{5.302628in}}%
\pgfpathlineto{\pgfqpoint{2.327212in}{5.307684in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{5.309289in}}%
\pgfpathlineto{\pgfqpoint{2.330195in}{5.315067in}}%
\pgfpathlineto{\pgfqpoint{2.331069in}{5.316511in}}%
\pgfpathlineto{\pgfqpoint{2.333111in}{5.321246in}}%
\pgfpathlineto{\pgfqpoint{2.334066in}{5.323172in}}%
\pgfpathlineto{\pgfqpoint{2.335179in}{5.325820in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{5.333524in}}%
\pgfpathlineto{\pgfqpoint{2.339804in}{5.335931in}}%
\pgfpathlineto{\pgfqpoint{2.341342in}{5.339462in}}%
\pgfpathlineto{\pgfqpoint{2.342294in}{5.341950in}}%
\pgfpathlineto{\pgfqpoint{2.343488in}{5.344598in}}%
\pgfpathlineto{\pgfqpoint{2.345062in}{5.347247in}}%
\pgfpathlineto{\pgfqpoint{2.346226in}{5.350617in}}%
\pgfpathlineto{\pgfqpoint{2.348155in}{5.354549in}}%
\pgfpathlineto{\pgfqpoint{2.349480in}{5.357197in}}%
\pgfpathlineto{\pgfqpoint{2.351406in}{5.360648in}}%
\pgfpathlineto{\pgfqpoint{2.352936in}{5.364420in}}%
\pgfpathlineto{\pgfqpoint{2.356238in}{5.370599in}}%
\pgfpathlineto{\pgfqpoint{2.357683in}{5.373889in}}%
\pgfpathlineto{\pgfqpoint{2.359090in}{5.376618in}}%
\pgfpathlineto{\pgfqpoint{2.360258in}{5.379186in}}%
\pgfpathlineto{\pgfqpoint{2.363455in}{5.386087in}}%
\pgfpathlineto{\pgfqpoint{2.364452in}{5.388976in}}%
\pgfpathlineto{\pgfqpoint{2.365654in}{5.392025in}}%
\pgfpathlineto{\pgfqpoint{2.369274in}{5.399729in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{5.403019in}}%
\pgfpathlineto{\pgfqpoint{2.374100in}{5.410563in}}%
\pgfpathlineto{\pgfqpoint{2.381072in}{5.423403in}}%
\pgfpathlineto{\pgfqpoint{2.381895in}{5.424927in}}%
\pgfpathlineto{\pgfqpoint{2.390145in}{5.442261in}}%
\pgfpathlineto{\pgfqpoint{2.392978in}{5.448280in}}%
\pgfpathlineto{\pgfqpoint{2.393963in}{5.449965in}}%
\pgfpathlineto{\pgfqpoint{2.396783in}{5.454780in}}%
\pgfpathlineto{\pgfqpoint{2.399381in}{5.459514in}}%
\pgfpathlineto{\pgfqpoint{2.404270in}{5.470509in}}%
\pgfpathlineto{\pgfqpoint{2.405423in}{5.473077in}}%
\pgfpathlineto{\pgfqpoint{2.410364in}{5.482064in}}%
\pgfpathlineto{\pgfqpoint{2.412223in}{5.484231in}}%
\pgfpathlineto{\pgfqpoint{2.414289in}{5.489126in}}%
\pgfpathlineto{\pgfqpoint{2.415128in}{5.490892in}}%
\pgfpathlineto{\pgfqpoint{2.416089in}{5.492737in}}%
\pgfpathlineto{\pgfqpoint{2.423464in}{5.507904in}}%
\pgfpathlineto{\pgfqpoint{2.424688in}{5.510553in}}%
\pgfpathlineto{\pgfqpoint{2.429118in}{5.519380in}}%
\pgfpathlineto{\pgfqpoint{2.430128in}{5.521467in}}%
\pgfpathlineto{\pgfqpoint{2.435106in}{5.530615in}}%
\pgfpathlineto{\pgfqpoint{2.436816in}{5.533343in}}%
\pgfpathlineto{\pgfqpoint{2.437992in}{5.534948in}}%
\pgfpathlineto{\pgfqpoint{2.447672in}{5.553245in}}%
\pgfpathlineto{\pgfqpoint{2.449574in}{5.556294in}}%
\pgfpathlineto{\pgfqpoint{2.451716in}{5.560146in}}%
\pgfpathlineto{\pgfqpoint{2.452658in}{5.561671in}}%
\pgfpathlineto{\pgfqpoint{2.453794in}{5.563998in}}%
\pgfpathlineto{\pgfqpoint{2.454879in}{5.566085in}}%
\pgfpathlineto{\pgfqpoint{2.460088in}{5.576918in}}%
\pgfpathlineto{\pgfqpoint{2.461221in}{5.579165in}}%
\pgfpathlineto{\pgfqpoint{2.462764in}{5.582857in}}%
\pgfpathlineto{\pgfqpoint{2.485100in}{5.619129in}}%
\pgfpathlineto{\pgfqpoint{2.486505in}{5.621135in}}%
\pgfpathlineto{\pgfqpoint{2.493212in}{5.631648in}}%
\pgfpathlineto{\pgfqpoint{2.496763in}{5.637907in}}%
\pgfpathlineto{\pgfqpoint{2.497978in}{5.640235in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{5.646093in}}%
\pgfpathlineto{\pgfqpoint{2.502852in}{5.649142in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{5.656204in}}%
\pgfpathlineto{\pgfqpoint{2.508384in}{5.657809in}}%
\pgfpathlineto{\pgfqpoint{2.509676in}{5.659414in}}%
\pgfpathlineto{\pgfqpoint{2.511382in}{5.662865in}}%
\pgfpathlineto{\pgfqpoint{2.512424in}{5.664229in}}%
\pgfpathlineto{\pgfqpoint{2.513031in}{5.665994in}}%
\pgfpathlineto{\pgfqpoint{2.514516in}{5.668803in}}%
\pgfpathlineto{\pgfqpoint{2.516006in}{5.671692in}}%
\pgfpathlineto{\pgfqpoint{2.516817in}{5.673217in}}%
\pgfpathlineto{\pgfqpoint{2.518941in}{5.676106in}}%
\pgfpathlineto{\pgfqpoint{2.520561in}{5.677952in}}%
\pgfpathlineto{\pgfqpoint{2.521711in}{5.680038in}}%
\pgfpathlineto{\pgfqpoint{2.523106in}{5.682526in}}%
\pgfpathlineto{\pgfqpoint{2.539419in}{5.706360in}}%
\pgfpathlineto{\pgfqpoint{2.546274in}{5.715187in}}%
\pgfpathlineto{\pgfqpoint{2.564146in}{5.740385in}}%
\pgfpathlineto{\pgfqpoint{2.565204in}{5.741749in}}%
\pgfpathlineto{\pgfqpoint{2.567454in}{5.744076in}}%
\pgfpathlineto{\pgfqpoint{2.568403in}{5.745681in}}%
\pgfpathlineto{\pgfqpoint{2.569790in}{5.747688in}}%
\pgfpathlineto{\pgfqpoint{2.571145in}{5.749052in}}%
\pgfpathlineto{\pgfqpoint{2.574806in}{5.754429in}}%
\pgfpathlineto{\pgfqpoint{2.577481in}{5.756595in}}%
\pgfpathlineto{\pgfqpoint{2.579435in}{5.758842in}}%
\pgfpathlineto{\pgfqpoint{2.580831in}{5.760768in}}%
\pgfpathlineto{\pgfqpoint{2.582988in}{5.763737in}}%
\pgfpathlineto{\pgfqpoint{2.597644in}{5.782917in}}%
\pgfpathlineto{\pgfqpoint{2.599781in}{5.785003in}}%
\pgfpathlineto{\pgfqpoint{2.601417in}{5.787250in}}%
\pgfpathlineto{\pgfqpoint{2.603560in}{5.789417in}}%
\pgfpathlineto{\pgfqpoint{2.606743in}{5.794553in}}%
\pgfpathlineto{\pgfqpoint{2.608242in}{5.796479in}}%
\pgfpathlineto{\pgfqpoint{2.610301in}{5.799609in}}%
\pgfpathlineto{\pgfqpoint{2.611647in}{5.801374in}}%
\pgfpathlineto{\pgfqpoint{2.620449in}{5.813010in}}%
\pgfpathlineto{\pgfqpoint{2.623851in}{5.816220in}}%
\pgfpathlineto{\pgfqpoint{2.633575in}{5.828418in}}%
\pgfpathlineto{\pgfqpoint{2.634753in}{5.830103in}}%
\pgfpathlineto{\pgfqpoint{2.641147in}{5.836924in}}%
\pgfpathlineto{\pgfqpoint{2.642779in}{5.838850in}}%
\pgfpathlineto{\pgfqpoint{2.644439in}{5.840535in}}%
\pgfpathlineto{\pgfqpoint{2.656321in}{5.854579in}}%
\pgfpathlineto{\pgfqpoint{2.657571in}{5.856585in}}%
\pgfpathlineto{\pgfqpoint{2.658995in}{5.858270in}}%
\pgfpathlineto{\pgfqpoint{2.661108in}{5.860598in}}%
\pgfpathlineto{\pgfqpoint{2.688794in}{5.890611in}}%
\pgfpathlineto{\pgfqpoint{2.690662in}{5.892456in}}%
\pgfpathlineto{\pgfqpoint{2.692380in}{5.893740in}}%
\pgfpathlineto{\pgfqpoint{2.697651in}{5.898876in}}%
\pgfpathlineto{\pgfqpoint{2.700095in}{5.901765in}}%
\pgfpathlineto{\pgfqpoint{2.701691in}{5.903611in}}%
\pgfpathlineto{\pgfqpoint{2.703811in}{5.906660in}}%
\pgfpathlineto{\pgfqpoint{2.705649in}{5.908586in}}%
\pgfpathlineto{\pgfqpoint{2.743664in}{5.946063in}}%
\pgfpathlineto{\pgfqpoint{2.744789in}{5.946785in}}%
\pgfpathlineto{\pgfqpoint{2.746711in}{5.948390in}}%
\pgfpathlineto{\pgfqpoint{2.748316in}{5.950476in}}%
\pgfpathlineto{\pgfqpoint{2.750350in}{5.952001in}}%
\pgfpathlineto{\pgfqpoint{2.756437in}{5.956976in}}%
\pgfpathlineto{\pgfqpoint{2.758858in}{5.959143in}}%
\pgfpathlineto{\pgfqpoint{2.759986in}{5.960347in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{5.971662in}}%
\pgfpathlineto{\pgfqpoint{2.776326in}{5.972705in}}%
\pgfpathlineto{\pgfqpoint{2.778957in}{5.974952in}}%
\pgfpathlineto{\pgfqpoint{2.781891in}{5.978082in}}%
\pgfpathlineto{\pgfqpoint{2.787416in}{5.981693in}}%
\pgfpathlineto{\pgfqpoint{2.788939in}{5.983539in}}%
\pgfpathlineto{\pgfqpoint{2.816497in}{6.006570in}}%
\pgfpathlineto{\pgfqpoint{2.819570in}{6.008255in}}%
\pgfpathlineto{\pgfqpoint{2.822642in}{6.011546in}}%
\pgfpathlineto{\pgfqpoint{2.824813in}{6.013231in}}%
\pgfpathlineto{\pgfqpoint{2.826246in}{6.014515in}}%
\pgfpathlineto{\pgfqpoint{2.839085in}{6.025268in}}%
\pgfpathlineto{\pgfqpoint{2.840343in}{6.026231in}}%
\pgfpathlineto{\pgfqpoint{2.847112in}{6.031046in}}%
\pgfpathlineto{\pgfqpoint{2.850070in}{6.033213in}}%
\pgfpathlineto{\pgfqpoint{2.851253in}{6.034256in}}%
\pgfpathlineto{\pgfqpoint{2.856022in}{6.038429in}}%
\pgfpathlineto{\pgfqpoint{2.858249in}{6.040034in}}%
\pgfpathlineto{\pgfqpoint{2.859427in}{6.041238in}}%
\pgfpathlineto{\pgfqpoint{2.866621in}{6.047096in}}%
\pgfpathlineto{\pgfqpoint{2.868113in}{6.048460in}}%
\pgfpathlineto{\pgfqpoint{2.872861in}{6.052071in}}%
\pgfpathlineto{\pgfqpoint{2.874201in}{6.053114in}}%
\pgfpathlineto{\pgfqpoint{2.884645in}{6.061942in}}%
\pgfpathlineto{\pgfqpoint{2.885858in}{6.062664in}}%
\pgfpathlineto{\pgfqpoint{2.888524in}{6.064189in}}%
\pgfpathlineto{\pgfqpoint{2.890330in}{6.065071in}}%
\pgfpathlineto{\pgfqpoint{2.893894in}{6.066757in}}%
\pgfpathlineto{\pgfqpoint{2.915660in}{6.078553in}}%
\pgfpathlineto{\pgfqpoint{2.917830in}{6.079837in}}%
\pgfpathlineto{\pgfqpoint{2.925532in}{6.084411in}}%
\pgfpathlineto{\pgfqpoint{2.928286in}{6.086016in}}%
\pgfpathlineto{\pgfqpoint{2.929142in}{6.086739in}}%
\pgfpathlineto{\pgfqpoint{2.932258in}{6.088424in}}%
\pgfpathlineto{\pgfqpoint{2.937181in}{6.091634in}}%
\pgfpathlineto{\pgfqpoint{2.938876in}{6.092918in}}%
\pgfpathlineto{\pgfqpoint{2.953425in}{6.100461in}}%
\pgfpathlineto{\pgfqpoint{2.957273in}{6.101745in}}%
\pgfpathlineto{\pgfqpoint{2.960457in}{6.103270in}}%
\pgfpathlineto{\pgfqpoint{2.964631in}{6.105437in}}%
\pgfpathlineto{\pgfqpoint{2.965283in}{6.105758in}}%
\pgfpathlineto{\pgfqpoint{2.967463in}{6.107122in}}%
\pgfpathlineto{\pgfqpoint{2.968790in}{6.108646in}}%
\pgfpathlineto{\pgfqpoint{2.976870in}{6.113060in}}%
\pgfpathlineto{\pgfqpoint{2.983803in}{6.116671in}}%
\pgfpathlineto{\pgfqpoint{2.984921in}{6.117715in}}%
\pgfpathlineto{\pgfqpoint{3.017077in}{6.134406in}}%
\pgfpathlineto{\pgfqpoint{3.020272in}{6.135931in}}%
\pgfpathlineto{\pgfqpoint{3.021407in}{6.136493in}}%
\pgfpathlineto{\pgfqpoint{3.023532in}{6.138018in}}%
\pgfpathlineto{\pgfqpoint{3.034337in}{6.143314in}}%
\pgfpathlineto{\pgfqpoint{3.039687in}{6.145721in}}%
\pgfpathlineto{\pgfqpoint{3.044245in}{6.147567in}}%
\pgfpathlineto{\pgfqpoint{3.047772in}{6.149413in}}%
\pgfpathlineto{\pgfqpoint{3.051990in}{6.151098in}}%
\pgfpathlineto{\pgfqpoint{3.053821in}{6.152141in}}%
\pgfpathlineto{\pgfqpoint{3.067356in}{6.159444in}}%
\pgfpathlineto{\pgfqpoint{3.072210in}{6.161129in}}%
\pgfpathlineto{\pgfqpoint{3.073896in}{6.161851in}}%
\pgfpathlineto{\pgfqpoint{3.077761in}{6.163376in}}%
\pgfpathlineto{\pgfqpoint{3.078640in}{6.163858in}}%
\pgfpathlineto{\pgfqpoint{3.081938in}{6.165142in}}%
\pgfpathlineto{\pgfqpoint{3.083458in}{6.166506in}}%
\pgfpathlineto{\pgfqpoint{3.099443in}{6.173407in}}%
\pgfpathlineto{\pgfqpoint{3.107841in}{6.177821in}}%
\pgfpathlineto{\pgfqpoint{3.114551in}{6.179907in}}%
\pgfpathlineto{\pgfqpoint{3.116336in}{6.180469in}}%
\pgfpathlineto{\pgfqpoint{3.121880in}{6.182716in}}%
\pgfpathlineto{\pgfqpoint{3.142567in}{6.191222in}}%
\pgfpathlineto{\pgfqpoint{3.143141in}{6.191463in}}%
\pgfpathlineto{\pgfqpoint{3.146861in}{6.192908in}}%
\pgfpathlineto{\pgfqpoint{3.169072in}{6.202216in}}%
\pgfpathlineto{\pgfqpoint{3.173116in}{6.203581in}}%
\pgfpathlineto{\pgfqpoint{3.174372in}{6.204062in}}%
\pgfpathlineto{\pgfqpoint{3.179551in}{6.205747in}}%
\pgfpathlineto{\pgfqpoint{3.193553in}{6.211044in}}%
\pgfpathlineto{\pgfqpoint{3.200815in}{6.213130in}}%
\pgfpathlineto{\pgfqpoint{3.201897in}{6.213532in}}%
\pgfpathlineto{\pgfqpoint{3.208814in}{6.215939in}}%
\pgfpathlineto{\pgfqpoint{3.228056in}{6.223322in}}%
\pgfpathlineto{\pgfqpoint{3.233101in}{6.224927in}}%
\pgfpathlineto{\pgfqpoint{3.234256in}{6.225569in}}%
\pgfpathlineto{\pgfqpoint{3.240000in}{6.227575in}}%
\pgfpathlineto{\pgfqpoint{3.241312in}{6.228458in}}%
\pgfpathlineto{\pgfqpoint{3.304080in}{6.247477in}}%
\pgfpathlineto{\pgfqpoint{3.310962in}{6.249563in}}%
\pgfpathlineto{\pgfqpoint{3.370575in}{6.265934in}}%
\pgfpathlineto{\pgfqpoint{3.378357in}{6.267619in}}%
\pgfpathlineto{\pgfqpoint{3.398409in}{6.272595in}}%
\pgfpathlineto{\pgfqpoint{3.400594in}{6.273477in}}%
\pgfpathlineto{\pgfqpoint{3.412096in}{6.277008in}}%
\pgfpathlineto{\pgfqpoint{3.418384in}{6.278934in}}%
\pgfpathlineto{\pgfqpoint{3.421153in}{6.279737in}}%
\pgfpathlineto{\pgfqpoint{3.429390in}{6.281261in}}%
\pgfpathlineto{\pgfqpoint{3.469887in}{6.290249in}}%
\pgfpathlineto{\pgfqpoint{3.482394in}{6.292256in}}%
\pgfpathlineto{\pgfqpoint{3.496241in}{6.295706in}}%
\pgfpathlineto{\pgfqpoint{3.504287in}{6.297391in}}%
\pgfpathlineto{\pgfqpoint{3.513762in}{6.299317in}}%
\pgfpathlineto{\pgfqpoint{3.521123in}{6.300842in}}%
\pgfpathlineto{\pgfqpoint{3.525425in}{6.301564in}}%
\pgfpathlineto{\pgfqpoint{3.539202in}{6.303731in}}%
\pgfpathlineto{\pgfqpoint{3.540281in}{6.304052in}}%
\pgfpathlineto{\pgfqpoint{3.547050in}{6.305737in}}%
\pgfpathlineto{\pgfqpoint{3.554425in}{6.307182in}}%
\pgfpathlineto{\pgfqpoint{3.555039in}{6.307503in}}%
\pgfpathlineto{\pgfqpoint{3.567802in}{6.309429in}}%
\pgfpathlineto{\pgfqpoint{3.572586in}{6.310392in}}%
\pgfpathlineto{\pgfqpoint{3.604146in}{6.314886in}}%
\pgfpathlineto{\pgfqpoint{3.605406in}{6.315126in}}%
\pgfpathlineto{\pgfqpoint{3.616401in}{6.316651in}}%
\pgfpathlineto{\pgfqpoint{3.618308in}{6.317614in}}%
\pgfpathlineto{\pgfqpoint{3.637822in}{6.320102in}}%
\pgfpathlineto{\pgfqpoint{3.664517in}{6.324997in}}%
\pgfpathlineto{\pgfqpoint{3.674768in}{6.326763in}}%
\pgfpathlineto{\pgfqpoint{3.680915in}{6.327645in}}%
\pgfpathlineto{\pgfqpoint{3.719014in}{6.333744in}}%
\pgfpathlineto{\pgfqpoint{3.734399in}{6.335991in}}%
\pgfpathlineto{\pgfqpoint{3.735191in}{6.336152in}}%
\pgfpathlineto{\pgfqpoint{3.752519in}{6.339201in}}%
\pgfpathlineto{\pgfqpoint{3.754580in}{6.339522in}}%
\pgfpathlineto{\pgfqpoint{3.782414in}{6.343133in}}%
\pgfpathlineto{\pgfqpoint{3.795899in}{6.345541in}}%
\pgfpathlineto{\pgfqpoint{3.818393in}{6.348028in}}%
\pgfpathlineto{\pgfqpoint{3.823763in}{6.348911in}}%
\pgfpathlineto{\pgfqpoint{3.841100in}{6.350998in}}%
\pgfpathlineto{\pgfqpoint{3.842180in}{6.351158in}}%
\pgfpathlineto{\pgfqpoint{3.885080in}{6.355251in}}%
\pgfpathlineto{\pgfqpoint{3.891965in}{6.356455in}}%
\pgfpathlineto{\pgfqpoint{3.916774in}{6.358621in}}%
\pgfpathlineto{\pgfqpoint{3.917372in}{6.359023in}}%
\pgfpathlineto{\pgfqpoint{3.974466in}{6.365202in}}%
\pgfpathlineto{\pgfqpoint{3.975363in}{6.365442in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{6.373628in}}%
\pgfpathlineto{\pgfqpoint{4.180367in}{6.386066in}}%
\pgfpathlineto{\pgfqpoint{4.201730in}{6.387671in}}%
\pgfpathlineto{\pgfqpoint{4.318265in}{6.397221in}}%
\pgfpathlineto{\pgfqpoint{4.356475in}{6.398906in}}%
\pgfpathlineto{\pgfqpoint{4.356491in}{6.398986in}}%
\pgfpathlineto{\pgfqpoint{4.393383in}{6.401233in}}%
\pgfpathlineto{\pgfqpoint{4.406127in}{6.402116in}}%
\pgfpathlineto{\pgfqpoint{4.427252in}{6.403561in}}%
\pgfpathlineto{\pgfqpoint{4.431391in}{6.404042in}}%
\pgfpathlineto{\pgfqpoint{4.501154in}{6.407733in}}%
\pgfpathlineto{\pgfqpoint{4.503752in}{6.407894in}}%
\pgfpathlineto{\pgfqpoint{4.576541in}{6.411104in}}%
\pgfpathlineto{\pgfqpoint{4.696043in}{6.416802in}}%
\pgfpathlineto{\pgfqpoint{4.748013in}{6.418567in}}%
\pgfpathlineto{\pgfqpoint{4.748191in}{6.418647in}}%
\pgfpathlineto{\pgfqpoint{4.801132in}{6.420573in}}%
\pgfpathlineto{\pgfqpoint{4.992607in}{6.426833in}}%
\pgfpathlineto{\pgfqpoint{4.997602in}{6.426993in}}%
\pgfpathlineto{\pgfqpoint{5.196010in}{6.431888in}}%
\pgfpathlineto{\pgfqpoint{5.299470in}{6.433413in}}%
\pgfpathlineto{\pgfqpoint{5.329743in}{6.433814in}}%
\pgfpathlineto{\pgfqpoint{5.437492in}{6.435660in}}%
\pgfpathlineto{\pgfqpoint{5.871070in}{6.441518in}}%
\pgfpathlineto{\pgfqpoint{6.159008in}{6.443524in}}%
\pgfpathlineto{\pgfqpoint{6.175833in}{6.443926in}}%
\pgfpathlineto{\pgfqpoint{6.720438in}{6.446654in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.446709in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.446709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.253990in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.265629in}{1.008679in}}%
\pgfpathlineto{\pgfqpoint{1.273086in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{1.274261in}{1.012210in}}%
\pgfpathlineto{\pgfqpoint{1.277513in}{1.013574in}}%
\pgfpathlineto{\pgfqpoint{1.284731in}{1.019111in}}%
\pgfpathlineto{\pgfqpoint{1.286068in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.288170in}{1.021840in}}%
\pgfpathlineto{\pgfqpoint{1.289450in}{1.022883in}}%
\pgfpathlineto{\pgfqpoint{1.291618in}{1.024328in}}%
\pgfpathlineto{\pgfqpoint{1.295423in}{1.029303in}}%
\pgfpathlineto{\pgfqpoint{1.297552in}{1.031229in}}%
\pgfpathlineto{\pgfqpoint{1.300929in}{1.035482in}}%
\pgfpathlineto{\pgfqpoint{1.302863in}{1.038291in}}%
\pgfpathlineto{\pgfqpoint{1.306075in}{1.041661in}}%
\pgfpathlineto{\pgfqpoint{1.307192in}{1.043507in}}%
\pgfpathlineto{\pgfqpoint{1.310968in}{1.049445in}}%
\pgfpathlineto{\pgfqpoint{1.312431in}{1.051452in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.054662in}}%
\pgfpathlineto{\pgfqpoint{1.318926in}{1.061884in}}%
\pgfpathlineto{\pgfqpoint{1.324535in}{1.070069in}}%
\pgfpathlineto{\pgfqpoint{1.326112in}{1.072477in}}%
\pgfpathlineto{\pgfqpoint{1.327396in}{1.074804in}}%
\pgfpathlineto{\pgfqpoint{1.355457in}{1.140929in}}%
\pgfpathlineto{\pgfqpoint{1.357713in}{1.146546in}}%
\pgfpathlineto{\pgfqpoint{1.358465in}{1.148633in}}%
\pgfpathlineto{\pgfqpoint{1.359848in}{1.152485in}}%
\pgfpathlineto{\pgfqpoint{1.362204in}{1.158824in}}%
\pgfpathlineto{\pgfqpoint{1.364993in}{1.167572in}}%
\pgfpathlineto{\pgfqpoint{1.365735in}{1.169658in}}%
\pgfpathlineto{\pgfqpoint{1.367916in}{1.176800in}}%
\pgfpathlineto{\pgfqpoint{1.368932in}{1.180010in}}%
\pgfpathlineto{\pgfqpoint{1.373000in}{1.191807in}}%
\pgfpathlineto{\pgfqpoint{1.375805in}{1.198548in}}%
\pgfpathlineto{\pgfqpoint{1.377849in}{1.205288in}}%
\pgfpathlineto{\pgfqpoint{1.379058in}{1.209542in}}%
\pgfpathlineto{\pgfqpoint{1.381698in}{1.217888in}}%
\pgfpathlineto{\pgfqpoint{1.383197in}{1.223665in}}%
\pgfpathlineto{\pgfqpoint{1.384465in}{1.227357in}}%
\pgfpathlineto{\pgfqpoint{1.393015in}{1.255925in}}%
\pgfpathlineto{\pgfqpoint{1.393553in}{1.257611in}}%
\pgfpathlineto{\pgfqpoint{1.395767in}{1.265475in}}%
\pgfpathlineto{\pgfqpoint{1.396914in}{1.270450in}}%
\pgfpathlineto{\pgfqpoint{1.398537in}{1.275426in}}%
\pgfpathlineto{\pgfqpoint{1.399678in}{1.279920in}}%
\pgfpathlineto{\pgfqpoint{1.400554in}{1.283290in}}%
\pgfpathlineto{\pgfqpoint{1.402331in}{1.289550in}}%
\pgfpathlineto{\pgfqpoint{1.402962in}{1.291476in}}%
\pgfpathlineto{\pgfqpoint{1.404208in}{1.296692in}}%
\pgfpathlineto{\pgfqpoint{1.404706in}{1.298377in}}%
\pgfpathlineto{\pgfqpoint{1.423711in}{1.377021in}}%
\pgfpathlineto{\pgfqpoint{1.424194in}{1.378465in}}%
\pgfpathlineto{\pgfqpoint{1.439205in}{1.442423in}}%
\pgfpathlineto{\pgfqpoint{1.440352in}{1.446275in}}%
\pgfpathlineto{\pgfqpoint{1.441254in}{1.450689in}}%
\pgfpathlineto{\pgfqpoint{1.442394in}{1.456467in}}%
\pgfpathlineto{\pgfqpoint{1.443891in}{1.463609in}}%
\pgfpathlineto{\pgfqpoint{1.445448in}{1.470591in}}%
\pgfpathlineto{\pgfqpoint{1.446630in}{1.477251in}}%
\pgfpathlineto{\pgfqpoint{1.447254in}{1.479258in}}%
\pgfpathlineto{\pgfqpoint{1.448888in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{1.450653in}{1.495307in}}%
\pgfpathlineto{\pgfqpoint{1.451885in}{1.502369in}}%
\pgfpathlineto{\pgfqpoint{1.453869in}{1.511437in}}%
\pgfpathlineto{\pgfqpoint{1.473720in}{1.603643in}}%
\pgfpathlineto{\pgfqpoint{1.475469in}{1.612069in}}%
\pgfpathlineto{\pgfqpoint{1.481367in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{1.481835in}{1.648261in}}%
\pgfpathlineto{\pgfqpoint{1.485413in}{1.667521in}}%
\pgfpathlineto{\pgfqpoint{1.487219in}{1.678274in}}%
\pgfpathlineto{\pgfqpoint{1.491373in}{1.700503in}}%
\pgfpathlineto{\pgfqpoint{1.493347in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{1.494484in}{1.717195in}}%
\pgfpathlineto{\pgfqpoint{1.548137in}{2.018609in}}%
\pgfpathlineto{\pgfqpoint{1.550018in}{2.029122in}}%
\pgfpathlineto{\pgfqpoint{1.550616in}{2.031770in}}%
\pgfpathlineto{\pgfqpoint{1.552047in}{2.040196in}}%
\pgfpathlineto{\pgfqpoint{1.552918in}{2.045172in}}%
\pgfpathlineto{\pgfqpoint{1.553954in}{2.051592in}}%
\pgfpathlineto{\pgfqpoint{1.558339in}{2.077753in}}%
\pgfpathlineto{\pgfqpoint{1.559082in}{2.081845in}}%
\pgfpathlineto{\pgfqpoint{1.560279in}{2.089148in}}%
\pgfpathlineto{\pgfqpoint{1.562094in}{2.100303in}}%
\pgfpathlineto{\pgfqpoint{1.563262in}{2.107766in}}%
\pgfpathlineto{\pgfqpoint{1.566139in}{2.125180in}}%
\pgfpathlineto{\pgfqpoint{1.567413in}{2.132242in}}%
\pgfpathlineto{\pgfqpoint{1.568210in}{2.136414in}}%
\pgfpathlineto{\pgfqpoint{1.569329in}{2.143236in}}%
\pgfpathlineto{\pgfqpoint{1.571434in}{2.156557in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.202138in}}%
\pgfpathlineto{\pgfqpoint{1.579261in}{2.204546in}}%
\pgfpathlineto{\pgfqpoint{1.580395in}{2.212169in}}%
\pgfpathlineto{\pgfqpoint{1.580837in}{2.214978in}}%
\pgfpathlineto{\pgfqpoint{1.707706in}{3.011768in}}%
\pgfpathlineto{\pgfqpoint{1.708814in}{3.019151in}}%
\pgfpathlineto{\pgfqpoint{1.710567in}{3.029101in}}%
\pgfpathlineto{\pgfqpoint{1.712222in}{3.040256in}}%
\pgfpathlineto{\pgfqpoint{1.714904in}{3.056867in}}%
\pgfpathlineto{\pgfqpoint{1.735142in}{3.174913in}}%
\pgfpathlineto{\pgfqpoint{1.735655in}{3.178765in}}%
\pgfpathlineto{\pgfqpoint{1.736764in}{3.185346in}}%
\pgfpathlineto{\pgfqpoint{1.781996in}{3.454259in}}%
\pgfpathlineto{\pgfqpoint{1.782417in}{3.457710in}}%
\pgfpathlineto{\pgfqpoint{1.783534in}{3.465253in}}%
\pgfpathlineto{\pgfqpoint{1.785644in}{3.478494in}}%
\pgfpathlineto{\pgfqpoint{1.786406in}{3.482346in}}%
\pgfpathlineto{\pgfqpoint{1.789718in}{3.502168in}}%
\pgfpathlineto{\pgfqpoint{1.790630in}{3.507223in}}%
\pgfpathlineto{\pgfqpoint{1.817913in}{3.662986in}}%
\pgfpathlineto{\pgfqpoint{1.819143in}{3.670289in}}%
\pgfpathlineto{\pgfqpoint{1.820046in}{3.675505in}}%
\pgfpathlineto{\pgfqpoint{1.836459in}{3.763297in}}%
\pgfpathlineto{\pgfqpoint{1.836897in}{3.765624in}}%
\pgfpathlineto{\pgfqpoint{1.838884in}{3.774853in}}%
\pgfpathlineto{\pgfqpoint{1.839611in}{3.777581in}}%
\pgfpathlineto{\pgfqpoint{1.861826in}{3.896831in}}%
\pgfpathlineto{\pgfqpoint{1.863357in}{3.905819in}}%
\pgfpathlineto{\pgfqpoint{1.863831in}{3.907986in}}%
\pgfpathlineto{\pgfqpoint{1.865029in}{3.915529in}}%
\pgfpathlineto{\pgfqpoint{1.869739in}{3.942894in}}%
\pgfpathlineto{\pgfqpoint{1.870391in}{3.946986in}}%
\pgfpathlineto{\pgfqpoint{1.876354in}{3.977320in}}%
\pgfpathlineto{\pgfqpoint{1.877491in}{3.983901in}}%
\pgfpathlineto{\pgfqpoint{1.878379in}{3.988074in}}%
\pgfpathlineto{\pgfqpoint{1.879612in}{3.994975in}}%
\pgfpathlineto{\pgfqpoint{1.880366in}{3.998988in}}%
\pgfpathlineto{\pgfqpoint{1.884025in}{4.020655in}}%
\pgfpathlineto{\pgfqpoint{1.884661in}{4.023463in}}%
\pgfpathlineto{\pgfqpoint{1.904636in}{4.130435in}}%
\pgfpathlineto{\pgfqpoint{1.905781in}{4.135892in}}%
\pgfpathlineto{\pgfqpoint{1.907343in}{4.144960in}}%
\pgfpathlineto{\pgfqpoint{1.908069in}{4.147929in}}%
\pgfpathlineto{\pgfqpoint{1.958853in}{4.400231in}}%
\pgfpathlineto{\pgfqpoint{1.961068in}{4.408738in}}%
\pgfpathlineto{\pgfqpoint{1.970621in}{4.453195in}}%
\pgfpathlineto{\pgfqpoint{1.971115in}{4.455282in}}%
\pgfpathlineto{\pgfqpoint{1.972562in}{4.462183in}}%
\pgfpathlineto{\pgfqpoint{1.974441in}{4.470529in}}%
\pgfpathlineto{\pgfqpoint{1.975638in}{4.476307in}}%
\pgfpathlineto{\pgfqpoint{1.976258in}{4.478393in}}%
\pgfpathlineto{\pgfqpoint{1.978210in}{4.487702in}}%
\pgfpathlineto{\pgfqpoint{1.981251in}{4.501746in}}%
\pgfpathlineto{\pgfqpoint{1.983763in}{4.512178in}}%
\pgfpathlineto{\pgfqpoint{1.986519in}{4.524055in}}%
\pgfpathlineto{\pgfqpoint{1.987480in}{4.527827in}}%
\pgfpathlineto{\pgfqpoint{2.017976in}{4.661120in}}%
\pgfpathlineto{\pgfqpoint{2.018974in}{4.665052in}}%
\pgfpathlineto{\pgfqpoint{2.028796in}{4.707985in}}%
\pgfpathlineto{\pgfqpoint{2.029936in}{4.713362in}}%
\pgfpathlineto{\pgfqpoint{2.031997in}{4.722911in}}%
\pgfpathlineto{\pgfqpoint{2.035136in}{4.735831in}}%
\pgfpathlineto{\pgfqpoint{2.036268in}{4.740165in}}%
\pgfpathlineto{\pgfqpoint{2.036615in}{4.741690in}}%
\pgfpathlineto{\pgfqpoint{2.041910in}{4.765202in}}%
\pgfpathlineto{\pgfqpoint{2.042480in}{4.767690in}}%
\pgfpathlineto{\pgfqpoint{2.044226in}{4.774592in}}%
\pgfpathlineto{\pgfqpoint{2.044955in}{4.777079in}}%
\pgfpathlineto{\pgfqpoint{2.047413in}{4.786147in}}%
\pgfpathlineto{\pgfqpoint{2.049515in}{4.793932in}}%
\pgfpathlineto{\pgfqpoint{2.050817in}{4.798907in}}%
\pgfpathlineto{\pgfqpoint{2.052068in}{4.803802in}}%
\pgfpathlineto{\pgfqpoint{2.055494in}{4.817123in}}%
\pgfpathlineto{\pgfqpoint{2.056132in}{4.820173in}}%
\pgfpathlineto{\pgfqpoint{2.057451in}{4.826753in}}%
\pgfpathlineto{\pgfqpoint{2.058133in}{4.829161in}}%
\pgfpathlineto{\pgfqpoint{2.060026in}{4.836383in}}%
\pgfpathlineto{\pgfqpoint{2.066761in}{4.863427in}}%
\pgfpathlineto{\pgfqpoint{2.068512in}{4.870649in}}%
\pgfpathlineto{\pgfqpoint{2.069489in}{4.874020in}}%
\pgfpathlineto{\pgfqpoint{2.071757in}{4.884452in}}%
\pgfpathlineto{\pgfqpoint{2.072516in}{4.887582in}}%
\pgfpathlineto{\pgfqpoint{2.074225in}{4.892156in}}%
\pgfpathlineto{\pgfqpoint{2.074855in}{4.893600in}}%
\pgfpathlineto{\pgfqpoint{2.089474in}{4.946484in}}%
\pgfpathlineto{\pgfqpoint{2.090624in}{4.950417in}}%
\pgfpathlineto{\pgfqpoint{2.091215in}{4.952022in}}%
\pgfpathlineto{\pgfqpoint{2.093092in}{4.957960in}}%
\pgfpathlineto{\pgfqpoint{2.107610in}{5.014134in}}%
\pgfpathlineto{\pgfqpoint{2.108198in}{5.015819in}}%
\pgfpathlineto{\pgfqpoint{2.114918in}{5.039814in}}%
\pgfpathlineto{\pgfqpoint{2.116457in}{5.045190in}}%
\pgfpathlineto{\pgfqpoint{2.117235in}{5.047598in}}%
\pgfpathlineto{\pgfqpoint{2.119749in}{5.057228in}}%
\pgfpathlineto{\pgfqpoint{2.120712in}{5.060197in}}%
\pgfpathlineto{\pgfqpoint{2.122290in}{5.065975in}}%
\pgfpathlineto{\pgfqpoint{2.123654in}{5.069425in}}%
\pgfpathlineto{\pgfqpoint{2.124719in}{5.072716in}}%
\pgfpathlineto{\pgfqpoint{2.125435in}{5.074401in}}%
\pgfpathlineto{\pgfqpoint{2.127414in}{5.080981in}}%
\pgfpathlineto{\pgfqpoint{2.128785in}{5.085555in}}%
\pgfpathlineto{\pgfqpoint{2.130047in}{5.089889in}}%
\pgfpathlineto{\pgfqpoint{2.132111in}{5.097191in}}%
\pgfpathlineto{\pgfqpoint{2.134116in}{5.104655in}}%
\pgfpathlineto{\pgfqpoint{2.135162in}{5.107865in}}%
\pgfpathlineto{\pgfqpoint{2.136552in}{5.113723in}}%
\pgfpathlineto{\pgfqpoint{2.139152in}{5.121186in}}%
\pgfpathlineto{\pgfqpoint{2.140480in}{5.125198in}}%
\pgfpathlineto{\pgfqpoint{2.141734in}{5.130013in}}%
\pgfpathlineto{\pgfqpoint{2.142825in}{5.133865in}}%
\pgfpathlineto{\pgfqpoint{2.144045in}{5.138359in}}%
\pgfpathlineto{\pgfqpoint{2.145720in}{5.144699in}}%
\pgfpathlineto{\pgfqpoint{2.146620in}{5.147989in}}%
\pgfpathlineto{\pgfqpoint{2.149178in}{5.156576in}}%
\pgfpathlineto{\pgfqpoint{2.149955in}{5.158662in}}%
\pgfpathlineto{\pgfqpoint{2.180102in}{5.248380in}}%
\pgfpathlineto{\pgfqpoint{2.181642in}{5.252633in}}%
\pgfpathlineto{\pgfqpoint{2.204572in}{5.321727in}}%
\pgfpathlineto{\pgfqpoint{2.206795in}{5.327826in}}%
\pgfpathlineto{\pgfqpoint{2.207209in}{5.329592in}}%
\pgfpathlineto{\pgfqpoint{2.209162in}{5.334888in}}%
\pgfpathlineto{\pgfqpoint{2.210218in}{5.337938in}}%
\pgfpathlineto{\pgfqpoint{2.212566in}{5.344839in}}%
\pgfpathlineto{\pgfqpoint{2.213591in}{5.346926in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{5.355673in}}%
\pgfpathlineto{\pgfqpoint{2.217674in}{5.357278in}}%
\pgfpathlineto{\pgfqpoint{2.219443in}{5.362735in}}%
\pgfpathlineto{\pgfqpoint{2.220427in}{5.365623in}}%
\pgfpathlineto{\pgfqpoint{2.222139in}{5.371161in}}%
\pgfpathlineto{\pgfqpoint{2.223449in}{5.374371in}}%
\pgfpathlineto{\pgfqpoint{2.227017in}{5.384000in}}%
\pgfpathlineto{\pgfqpoint{2.227807in}{5.386167in}}%
\pgfpathlineto{\pgfqpoint{2.229784in}{5.392587in}}%
\pgfpathlineto{\pgfqpoint{2.231115in}{5.395877in}}%
\pgfpathlineto{\pgfqpoint{2.232861in}{5.401254in}}%
\pgfpathlineto{\pgfqpoint{2.239019in}{5.418347in}}%
\pgfpathlineto{\pgfqpoint{2.241739in}{5.426693in}}%
\pgfpathlineto{\pgfqpoint{2.244916in}{5.434397in}}%
\pgfpathlineto{\pgfqpoint{2.246161in}{5.437687in}}%
\pgfpathlineto{\pgfqpoint{2.247114in}{5.440576in}}%
\pgfpathlineto{\pgfqpoint{2.248338in}{5.444428in}}%
\pgfpathlineto{\pgfqpoint{2.250961in}{5.450607in}}%
\pgfpathlineto{\pgfqpoint{2.252066in}{5.454138in}}%
\pgfpathlineto{\pgfqpoint{2.253295in}{5.457589in}}%
\pgfpathlineto{\pgfqpoint{2.254669in}{5.461922in}}%
\pgfpathlineto{\pgfqpoint{2.255760in}{5.464089in}}%
\pgfpathlineto{\pgfqpoint{2.257629in}{5.468743in}}%
\pgfpathlineto{\pgfqpoint{2.258744in}{5.471552in}}%
\pgfpathlineto{\pgfqpoint{2.259605in}{5.473959in}}%
\pgfpathlineto{\pgfqpoint{2.261049in}{5.477570in}}%
\pgfpathlineto{\pgfqpoint{2.262045in}{5.479336in}}%
\pgfpathlineto{\pgfqpoint{2.263214in}{5.482947in}}%
\pgfpathlineto{\pgfqpoint{2.265207in}{5.487200in}}%
\pgfpathlineto{\pgfqpoint{2.269122in}{5.498917in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{5.501404in}}%
\pgfpathlineto{\pgfqpoint{2.271601in}{5.505176in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{5.506460in}}%
\pgfpathlineto{\pgfqpoint{2.279754in}{5.522590in}}%
\pgfpathlineto{\pgfqpoint{2.283106in}{5.530535in}}%
\pgfpathlineto{\pgfqpoint{2.284142in}{5.532461in}}%
\pgfpathlineto{\pgfqpoint{2.294846in}{5.555893in}}%
\pgfpathlineto{\pgfqpoint{2.295577in}{5.557980in}}%
\pgfpathlineto{\pgfqpoint{2.297997in}{5.563517in}}%
\pgfpathlineto{\pgfqpoint{2.300095in}{5.567610in}}%
\pgfpathlineto{\pgfqpoint{2.301982in}{5.572665in}}%
\pgfpathlineto{\pgfqpoint{2.303254in}{5.576036in}}%
\pgfpathlineto{\pgfqpoint{2.309139in}{5.591203in}}%
\pgfpathlineto{\pgfqpoint{2.310222in}{5.593450in}}%
\pgfpathlineto{\pgfqpoint{2.311491in}{5.596740in}}%
\pgfpathlineto{\pgfqpoint{2.312478in}{5.598746in}}%
\pgfpathlineto{\pgfqpoint{2.315085in}{5.604925in}}%
\pgfpathlineto{\pgfqpoint{2.317887in}{5.610462in}}%
\pgfpathlineto{\pgfqpoint{2.319802in}{5.614796in}}%
\pgfpathlineto{\pgfqpoint{2.320910in}{5.616240in}}%
\pgfpathlineto{\pgfqpoint{2.327587in}{5.631006in}}%
\pgfpathlineto{\pgfqpoint{2.354639in}{5.687662in}}%
\pgfpathlineto{\pgfqpoint{2.355601in}{5.689267in}}%
\pgfpathlineto{\pgfqpoint{2.360889in}{5.699779in}}%
\pgfpathlineto{\pgfqpoint{2.361717in}{5.701304in}}%
\pgfpathlineto{\pgfqpoint{2.364887in}{5.708366in}}%
\pgfpathlineto{\pgfqpoint{2.369222in}{5.718557in}}%
\pgfpathlineto{\pgfqpoint{2.371546in}{5.723292in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{5.728990in}}%
\pgfpathlineto{\pgfqpoint{2.375533in}{5.731718in}}%
\pgfpathlineto{\pgfqpoint{2.376807in}{5.734366in}}%
\pgfpathlineto{\pgfqpoint{2.378993in}{5.737737in}}%
\pgfpathlineto{\pgfqpoint{2.380704in}{5.740947in}}%
\pgfpathlineto{\pgfqpoint{2.382306in}{5.743675in}}%
\pgfpathlineto{\pgfqpoint{2.386683in}{5.751299in}}%
\pgfpathlineto{\pgfqpoint{2.387853in}{5.752904in}}%
\pgfpathlineto{\pgfqpoint{2.391146in}{5.759725in}}%
\pgfpathlineto{\pgfqpoint{2.393294in}{5.764299in}}%
\pgfpathlineto{\pgfqpoint{2.398972in}{5.773608in}}%
\pgfpathlineto{\pgfqpoint{2.400154in}{5.776176in}}%
\pgfpathlineto{\pgfqpoint{2.401142in}{5.778102in}}%
\pgfpathlineto{\pgfqpoint{2.402307in}{5.780028in}}%
\pgfpathlineto{\pgfqpoint{2.403425in}{5.781954in}}%
\pgfpathlineto{\pgfqpoint{2.406785in}{5.787571in}}%
\pgfpathlineto{\pgfqpoint{2.407945in}{5.789658in}}%
\pgfpathlineto{\pgfqpoint{2.409424in}{5.792306in}}%
\pgfpathlineto{\pgfqpoint{2.410752in}{5.794633in}}%
\pgfpathlineto{\pgfqpoint{2.416250in}{5.802899in}}%
\pgfpathlineto{\pgfqpoint{2.417136in}{5.804905in}}%
\pgfpathlineto{\pgfqpoint{2.418577in}{5.808436in}}%
\pgfpathlineto{\pgfqpoint{2.419565in}{5.809880in}}%
\pgfpathlineto{\pgfqpoint{2.421506in}{5.813411in}}%
\pgfpathlineto{\pgfqpoint{2.422798in}{5.815337in}}%
\pgfpathlineto{\pgfqpoint{2.424035in}{5.817263in}}%
\pgfpathlineto{\pgfqpoint{2.426994in}{5.821517in}}%
\pgfpathlineto{\pgfqpoint{2.428148in}{5.824325in}}%
\pgfpathlineto{\pgfqpoint{2.429145in}{5.826733in}}%
\pgfpathlineto{\pgfqpoint{2.430740in}{5.829702in}}%
\pgfpathlineto{\pgfqpoint{2.435369in}{5.836924in}}%
\pgfpathlineto{\pgfqpoint{2.437903in}{5.841418in}}%
\pgfpathlineto{\pgfqpoint{2.439281in}{5.843424in}}%
\pgfpathlineto{\pgfqpoint{2.443474in}{5.849523in}}%
\pgfpathlineto{\pgfqpoint{2.453304in}{5.863727in}}%
\pgfpathlineto{\pgfqpoint{2.454910in}{5.865573in}}%
\pgfpathlineto{\pgfqpoint{2.457497in}{5.869425in}}%
\pgfpathlineto{\pgfqpoint{2.468502in}{5.885314in}}%
\pgfpathlineto{\pgfqpoint{2.472295in}{5.890932in}}%
\pgfpathlineto{\pgfqpoint{2.473614in}{5.893098in}}%
\pgfpathlineto{\pgfqpoint{2.476232in}{5.896950in}}%
\pgfpathlineto{\pgfqpoint{2.542381in}{5.987551in}}%
\pgfpathlineto{\pgfqpoint{2.543586in}{5.988915in}}%
\pgfpathlineto{\pgfqpoint{2.544965in}{5.990922in}}%
\pgfpathlineto{\pgfqpoint{2.547524in}{5.992848in}}%
\pgfpathlineto{\pgfqpoint{2.549480in}{5.994774in}}%
\pgfpathlineto{\pgfqpoint{2.550749in}{5.996539in}}%
\pgfpathlineto{\pgfqpoint{2.552893in}{5.999267in}}%
\pgfpathlineto{\pgfqpoint{2.556478in}{6.004403in}}%
\pgfpathlineto{\pgfqpoint{2.557778in}{6.005848in}}%
\pgfpathlineto{\pgfqpoint{2.559575in}{6.008496in}}%
\pgfpathlineto{\pgfqpoint{2.560848in}{6.010021in}}%
\pgfpathlineto{\pgfqpoint{2.562371in}{6.011867in}}%
\pgfpathlineto{\pgfqpoint{2.564802in}{6.014595in}}%
\pgfpathlineto{\pgfqpoint{2.565940in}{6.016039in}}%
\pgfpathlineto{\pgfqpoint{2.566828in}{6.017644in}}%
\pgfpathlineto{\pgfqpoint{2.571919in}{6.023422in}}%
\pgfpathlineto{\pgfqpoint{2.576875in}{6.029521in}}%
\pgfpathlineto{\pgfqpoint{2.578151in}{6.030805in}}%
\pgfpathlineto{\pgfqpoint{2.582221in}{6.035460in}}%
\pgfpathlineto{\pgfqpoint{2.583639in}{6.037466in}}%
\pgfpathlineto{\pgfqpoint{2.586894in}{6.040997in}}%
\pgfpathlineto{\pgfqpoint{2.588680in}{6.042682in}}%
\pgfpathlineto{\pgfqpoint{2.590686in}{6.044768in}}%
\pgfpathlineto{\pgfqpoint{2.592265in}{6.046534in}}%
\pgfpathlineto{\pgfqpoint{2.595238in}{6.050466in}}%
\pgfpathlineto{\pgfqpoint{2.599416in}{6.055281in}}%
\pgfpathlineto{\pgfqpoint{2.601714in}{6.058090in}}%
\pgfpathlineto{\pgfqpoint{2.603043in}{6.059294in}}%
\pgfpathlineto{\pgfqpoint{2.609053in}{6.065713in}}%
\pgfpathlineto{\pgfqpoint{2.610652in}{6.067078in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{6.069967in}}%
\pgfpathlineto{\pgfqpoint{2.616850in}{6.073738in}}%
\pgfpathlineto{\pgfqpoint{2.618067in}{6.074862in}}%
\pgfpathlineto{\pgfqpoint{2.620783in}{6.078312in}}%
\pgfpathlineto{\pgfqpoint{2.622146in}{6.079596in}}%
\pgfpathlineto{\pgfqpoint{2.623564in}{6.081362in}}%
\pgfpathlineto{\pgfqpoint{2.627326in}{6.084732in}}%
\pgfpathlineto{\pgfqpoint{2.633599in}{6.090109in}}%
\pgfpathlineto{\pgfqpoint{2.635051in}{6.090912in}}%
\pgfpathlineto{\pgfqpoint{2.637068in}{6.093158in}}%
\pgfpathlineto{\pgfqpoint{2.642950in}{6.098856in}}%
\pgfpathlineto{\pgfqpoint{2.644654in}{6.100943in}}%
\pgfpathlineto{\pgfqpoint{2.647039in}{6.103350in}}%
\pgfpathlineto{\pgfqpoint{2.648119in}{6.104795in}}%
\pgfpathlineto{\pgfqpoint{2.650991in}{6.108004in}}%
\pgfpathlineto{\pgfqpoint{2.653263in}{6.109609in}}%
\pgfpathlineto{\pgfqpoint{2.696608in}{6.150376in}}%
\pgfpathlineto{\pgfqpoint{2.698680in}{6.151901in}}%
\pgfpathlineto{\pgfqpoint{2.718186in}{6.169315in}}%
\pgfpathlineto{\pgfqpoint{2.726395in}{6.176457in}}%
\pgfpathlineto{\pgfqpoint{2.728890in}{6.178704in}}%
\pgfpathlineto{\pgfqpoint{2.731822in}{6.180951in}}%
\pgfpathlineto{\pgfqpoint{2.741141in}{6.187130in}}%
\pgfpathlineto{\pgfqpoint{2.743799in}{6.189136in}}%
\pgfpathlineto{\pgfqpoint{2.745637in}{6.190500in}}%
\pgfpathlineto{\pgfqpoint{2.746931in}{6.191543in}}%
\pgfpathlineto{\pgfqpoint{2.749097in}{6.192988in}}%
\pgfpathlineto{\pgfqpoint{2.751343in}{6.194593in}}%
\pgfpathlineto{\pgfqpoint{2.752831in}{6.196118in}}%
\pgfpathlineto{\pgfqpoint{2.756791in}{6.198124in}}%
\pgfpathlineto{\pgfqpoint{2.757748in}{6.199007in}}%
\pgfpathlineto{\pgfqpoint{2.759760in}{6.200531in}}%
\pgfpathlineto{\pgfqpoint{2.763217in}{6.202939in}}%
\pgfpathlineto{\pgfqpoint{2.771894in}{6.208877in}}%
\pgfpathlineto{\pgfqpoint{2.772993in}{6.209840in}}%
\pgfpathlineto{\pgfqpoint{2.785704in}{6.219309in}}%
\pgfpathlineto{\pgfqpoint{2.786917in}{6.220192in}}%
\pgfpathlineto{\pgfqpoint{2.790980in}{6.223161in}}%
\pgfpathlineto{\pgfqpoint{2.793962in}{6.225007in}}%
\pgfpathlineto{\pgfqpoint{2.795715in}{6.226050in}}%
\pgfpathlineto{\pgfqpoint{2.798543in}{6.228217in}}%
\pgfpathlineto{\pgfqpoint{2.801965in}{6.229902in}}%
\pgfpathlineto{\pgfqpoint{2.804967in}{6.231507in}}%
\pgfpathlineto{\pgfqpoint{2.808135in}{6.233834in}}%
\pgfpathlineto{\pgfqpoint{2.812829in}{6.237526in}}%
\pgfpathlineto{\pgfqpoint{2.816082in}{6.239773in}}%
\pgfpathlineto{\pgfqpoint{2.821922in}{6.242261in}}%
\pgfpathlineto{\pgfqpoint{2.823055in}{6.242822in}}%
\pgfpathlineto{\pgfqpoint{2.826706in}{6.245069in}}%
\pgfpathlineto{\pgfqpoint{2.827843in}{6.246193in}}%
\pgfpathlineto{\pgfqpoint{2.832850in}{6.248921in}}%
\pgfpathlineto{\pgfqpoint{2.836142in}{6.251248in}}%
\pgfpathlineto{\pgfqpoint{2.873728in}{6.270027in}}%
\pgfpathlineto{\pgfqpoint{2.874909in}{6.270909in}}%
\pgfpathlineto{\pgfqpoint{2.880342in}{6.273076in}}%
\pgfpathlineto{\pgfqpoint{2.881491in}{6.273959in}}%
\pgfpathlineto{\pgfqpoint{2.887251in}{6.276206in}}%
\pgfpathlineto{\pgfqpoint{2.895363in}{6.279817in}}%
\pgfpathlineto{\pgfqpoint{2.899768in}{6.281663in}}%
\pgfpathlineto{\pgfqpoint{2.903152in}{6.283107in}}%
\pgfpathlineto{\pgfqpoint{2.904277in}{6.283508in}}%
\pgfpathlineto{\pgfqpoint{2.909363in}{6.285354in}}%
\pgfpathlineto{\pgfqpoint{2.910421in}{6.286157in}}%
\pgfpathlineto{\pgfqpoint{2.931508in}{6.294583in}}%
\pgfpathlineto{\pgfqpoint{2.933325in}{6.295305in}}%
\pgfpathlineto{\pgfqpoint{2.938577in}{6.297391in}}%
\pgfpathlineto{\pgfqpoint{2.953000in}{6.304132in}}%
\pgfpathlineto{\pgfqpoint{2.956940in}{6.306219in}}%
\pgfpathlineto{\pgfqpoint{2.964632in}{6.309028in}}%
\pgfpathlineto{\pgfqpoint{2.966043in}{6.309589in}}%
\pgfpathlineto{\pgfqpoint{2.969284in}{6.311034in}}%
\pgfpathlineto{\pgfqpoint{2.971090in}{6.312077in}}%
\pgfpathlineto{\pgfqpoint{2.980112in}{6.315207in}}%
\pgfpathlineto{\pgfqpoint{2.984223in}{6.317052in}}%
\pgfpathlineto{\pgfqpoint{2.988729in}{6.318738in}}%
\pgfpathlineto{\pgfqpoint{2.989935in}{6.319219in}}%
\pgfpathlineto{\pgfqpoint{3.008517in}{6.325318in}}%
\pgfpathlineto{\pgfqpoint{3.013408in}{6.327003in}}%
\pgfpathlineto{\pgfqpoint{3.014982in}{6.327806in}}%
\pgfpathlineto{\pgfqpoint{3.019015in}{6.329411in}}%
\pgfpathlineto{\pgfqpoint{3.020684in}{6.330053in}}%
\pgfpathlineto{\pgfqpoint{3.063957in}{6.342331in}}%
\pgfpathlineto{\pgfqpoint{3.074713in}{6.344979in}}%
\pgfpathlineto{\pgfqpoint{3.079061in}{6.346343in}}%
\pgfpathlineto{\pgfqpoint{3.087037in}{6.348028in}}%
\pgfpathlineto{\pgfqpoint{3.094171in}{6.350035in}}%
\pgfpathlineto{\pgfqpoint{3.097789in}{6.351640in}}%
\pgfpathlineto{\pgfqpoint{3.098700in}{6.352121in}}%
\pgfpathlineto{\pgfqpoint{3.107112in}{6.354208in}}%
\pgfpathlineto{\pgfqpoint{3.112118in}{6.354930in}}%
\pgfpathlineto{\pgfqpoint{3.122550in}{6.356294in}}%
\pgfpathlineto{\pgfqpoint{3.145728in}{6.361430in}}%
\pgfpathlineto{\pgfqpoint{3.152538in}{6.362714in}}%
\pgfpathlineto{\pgfqpoint{3.153744in}{6.363195in}}%
\pgfpathlineto{\pgfqpoint{3.161011in}{6.365041in}}%
\pgfpathlineto{\pgfqpoint{3.164197in}{6.365844in}}%
\pgfpathlineto{\pgfqpoint{3.202907in}{6.373307in}}%
\pgfpathlineto{\pgfqpoint{3.210873in}{6.374912in}}%
\pgfpathlineto{\pgfqpoint{3.212281in}{6.375153in}}%
\pgfpathlineto{\pgfqpoint{3.226225in}{6.378523in}}%
\pgfpathlineto{\pgfqpoint{3.230347in}{6.379406in}}%
\pgfpathlineto{\pgfqpoint{3.245704in}{6.381733in}}%
\pgfpathlineto{\pgfqpoint{3.255086in}{6.383338in}}%
\pgfpathlineto{\pgfqpoint{3.275779in}{6.386708in}}%
\pgfpathlineto{\pgfqpoint{3.278314in}{6.387190in}}%
\pgfpathlineto{\pgfqpoint{3.287844in}{6.388634in}}%
\pgfpathlineto{\pgfqpoint{3.293516in}{6.389276in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{6.391604in}}%
\pgfpathlineto{\pgfqpoint{3.305077in}{6.391924in}}%
\pgfpathlineto{\pgfqpoint{3.315418in}{6.393770in}}%
\pgfpathlineto{\pgfqpoint{3.315457in}{6.393931in}}%
\pgfpathlineto{\pgfqpoint{3.326675in}{6.395696in}}%
\pgfpathlineto{\pgfqpoint{3.331653in}{6.396499in}}%
\pgfpathlineto{\pgfqpoint{3.343533in}{6.397783in}}%
\pgfpathlineto{\pgfqpoint{3.352444in}{6.399468in}}%
\pgfpathlineto{\pgfqpoint{3.354037in}{6.399709in}}%
\pgfpathlineto{\pgfqpoint{3.363675in}{6.401394in}}%
\pgfpathlineto{\pgfqpoint{3.364538in}{6.401875in}}%
\pgfpathlineto{\pgfqpoint{3.388130in}{6.405085in}}%
\pgfpathlineto{\pgfqpoint{3.408858in}{6.407092in}}%
\pgfpathlineto{\pgfqpoint{3.439104in}{6.410221in}}%
\pgfpathlineto{\pgfqpoint{3.440937in}{6.410622in}}%
\pgfpathlineto{\pgfqpoint{3.466629in}{6.413511in}}%
\pgfpathlineto{\pgfqpoint{3.487593in}{6.415197in}}%
\pgfpathlineto{\pgfqpoint{3.497666in}{6.416079in}}%
\pgfpathlineto{\pgfqpoint{3.543182in}{6.419129in}}%
\pgfpathlineto{\pgfqpoint{3.549216in}{6.419530in}}%
\pgfpathlineto{\pgfqpoint{3.611947in}{6.424826in}}%
\pgfpathlineto{\pgfqpoint{3.612025in}{6.424907in}}%
\pgfpathlineto{\pgfqpoint{3.644513in}{6.427314in}}%
\pgfpathlineto{\pgfqpoint{3.814976in}{6.434858in}}%
\pgfpathlineto{\pgfqpoint{3.868882in}{6.436463in}}%
\pgfpathlineto{\pgfqpoint{3.869060in}{6.436543in}}%
\pgfpathlineto{\pgfqpoint{4.007630in}{6.439833in}}%
\pgfpathlineto{\pgfqpoint{4.007932in}{6.439913in}}%
\pgfpathlineto{\pgfqpoint{4.249379in}{6.443123in}}%
\pgfpathlineto{\pgfqpoint{4.464086in}{6.445290in}}%
\pgfpathlineto{\pgfqpoint{5.673335in}{6.447055in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.447201in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.447201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/cdf_semRoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.891250in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.891250in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.637639in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253611in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.637639in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663021in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{2.663021in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663021in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.663021in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.637639in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072431in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{4.072431in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072431in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072431in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.637639in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.481840in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{5.481840in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481840in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.481840in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.637639in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891250in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.891250in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891250in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.891250in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.072431in,y=0.462817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.637639in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.891250in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997911in, y=0.886126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.637639in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{6.891250in}{2.095889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{2.095889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=1.975904in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.637639in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{6.891250in}{3.185667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{3.185667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=3.065682in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.637639in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{4.275444in}}%
\pgfpathlineto{\pgfqpoint{6.891250in}{4.275444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{4.275444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=4.155460in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.637639in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{5.365222in}}%
\pgfpathlineto{\pgfqpoint{6.891250in}{5.365222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{5.365222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=5.245238in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.637639in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.891250in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614278in,y=3.730556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.637639in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254325in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.257836in}{1.009413in}}%
\pgfpathlineto{\pgfqpoint{1.260348in}{1.014367in}}%
\pgfpathlineto{\pgfqpoint{1.263292in}{1.020146in}}%
\pgfpathlineto{\pgfqpoint{1.270975in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{1.279952in}{1.032530in}}%
\pgfpathlineto{\pgfqpoint{1.296066in}{1.035007in}}%
\pgfpathlineto{\pgfqpoint{1.304148in}{1.036658in}}%
\pgfpathlineto{\pgfqpoint{1.306553in}{1.040786in}}%
\pgfpathlineto{\pgfqpoint{1.314761in}{1.042437in}}%
\pgfpathlineto{\pgfqpoint{1.331823in}{1.050693in}}%
\pgfpathlineto{\pgfqpoint{1.334979in}{1.054821in}}%
\pgfpathlineto{\pgfqpoint{1.340319in}{1.062251in}}%
\pgfpathlineto{\pgfqpoint{1.344546in}{1.064728in}}%
\pgfpathlineto{\pgfqpoint{1.348639in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{1.350741in}{1.073809in}}%
\pgfpathlineto{\pgfqpoint{1.351476in}{1.075461in}}%
\pgfpathlineto{\pgfqpoint{1.354896in}{1.077937in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{1.085368in}}%
\pgfpathlineto{\pgfqpoint{1.363466in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{1.365930in}{1.088670in}}%
\pgfpathlineto{\pgfqpoint{1.367094in}{1.091972in}}%
\pgfpathlineto{\pgfqpoint{1.368580in}{1.094449in}}%
\pgfpathlineto{\pgfqpoint{1.374049in}{1.097752in}}%
\pgfpathlineto{\pgfqpoint{1.375408in}{1.099403in}}%
\pgfpathlineto{\pgfqpoint{1.376148in}{1.100228in}}%
\pgfpathlineto{\pgfqpoint{1.380266in}{1.101879in}}%
\pgfpathlineto{\pgfqpoint{1.381226in}{1.103531in}}%
\pgfpathlineto{\pgfqpoint{1.388668in}{1.109310in}}%
\pgfpathlineto{\pgfqpoint{1.389132in}{1.110961in}}%
\pgfpathlineto{\pgfqpoint{1.396613in}{1.114263in}}%
\pgfpathlineto{\pgfqpoint{1.397828in}{1.116740in}}%
\pgfpathlineto{\pgfqpoint{1.399635in}{1.118391in}}%
\pgfpathlineto{\pgfqpoint{1.401942in}{1.121694in}}%
\pgfpathlineto{\pgfqpoint{1.411053in}{1.129124in}}%
\pgfpathlineto{\pgfqpoint{1.412584in}{1.133252in}}%
\pgfpathlineto{\pgfqpoint{1.416578in}{1.138205in}}%
\pgfpathlineto{\pgfqpoint{1.418830in}{1.143985in}}%
\pgfpathlineto{\pgfqpoint{1.421591in}{1.145636in}}%
\pgfpathlineto{\pgfqpoint{1.423786in}{1.147287in}}%
\pgfpathlineto{\pgfqpoint{1.423953in}{1.148112in}}%
\pgfpathlineto{\pgfqpoint{1.429851in}{1.149764in}}%
\pgfpathlineto{\pgfqpoint{1.430939in}{1.153066in}}%
\pgfpathlineto{\pgfqpoint{1.436890in}{1.155543in}}%
\pgfpathlineto{\pgfqpoint{1.437410in}{1.157194in}}%
\pgfpathlineto{\pgfqpoint{1.440928in}{1.160496in}}%
\pgfpathlineto{\pgfqpoint{1.442416in}{1.163799in}}%
\pgfpathlineto{\pgfqpoint{1.445143in}{1.166275in}}%
\pgfpathlineto{\pgfqpoint{1.447026in}{1.169578in}}%
\pgfpathlineto{\pgfqpoint{1.454868in}{1.186915in}}%
\pgfpathlineto{\pgfqpoint{1.455875in}{1.188566in}}%
\pgfpathlineto{\pgfqpoint{1.457405in}{1.191043in}}%
\pgfpathlineto{\pgfqpoint{1.458680in}{1.195171in}}%
\pgfpathlineto{\pgfqpoint{1.460174in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{1.461303in}{1.206729in}}%
\pgfpathlineto{\pgfqpoint{1.462687in}{1.214985in}}%
\pgfpathlineto{\pgfqpoint{1.464630in}{1.217462in}}%
\pgfpathlineto{\pgfqpoint{1.469256in}{1.226543in}}%
\pgfpathlineto{\pgfqpoint{1.470395in}{1.229020in}}%
\pgfpathlineto{\pgfqpoint{1.472561in}{1.230671in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{1.476356in}{1.238102in}}%
\pgfpathlineto{\pgfqpoint{1.476499in}{1.239753in}}%
\pgfpathlineto{\pgfqpoint{1.478533in}{1.242230in}}%
\pgfpathlineto{\pgfqpoint{1.478945in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{1.481402in}{1.245532in}}%
\pgfpathlineto{\pgfqpoint{1.484151in}{1.251311in}}%
\pgfpathlineto{\pgfqpoint{1.485753in}{1.254613in}}%
\pgfpathlineto{\pgfqpoint{1.487245in}{1.256265in}}%
\pgfpathlineto{\pgfqpoint{1.489665in}{1.262869in}}%
\pgfpathlineto{\pgfqpoint{1.491459in}{1.264521in}}%
\pgfpathlineto{\pgfqpoint{1.492857in}{1.268648in}}%
\pgfpathlineto{\pgfqpoint{1.498478in}{1.290939in}}%
\pgfpathlineto{\pgfqpoint{1.500750in}{1.293416in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{1.297544in}}%
\pgfpathlineto{\pgfqpoint{1.506258in}{1.302498in}}%
\pgfpathlineto{\pgfqpoint{1.507267in}{1.306626in}}%
\pgfpathlineto{\pgfqpoint{1.510288in}{1.310754in}}%
\pgfpathlineto{\pgfqpoint{1.516132in}{1.319009in}}%
\pgfpathlineto{\pgfqpoint{1.516357in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.517739in}{1.323137in}}%
\pgfpathlineto{\pgfqpoint{1.520824in}{1.330568in}}%
\pgfpathlineto{\pgfqpoint{1.522016in}{1.332219in}}%
\pgfpathlineto{\pgfqpoint{1.523354in}{1.335521in}}%
\pgfpathlineto{\pgfqpoint{1.527625in}{1.342126in}}%
\pgfpathlineto{\pgfqpoint{1.533621in}{1.346254in}}%
\pgfpathlineto{\pgfqpoint{1.536705in}{1.353684in}}%
\pgfpathlineto{\pgfqpoint{1.537197in}{1.355335in}}%
\pgfpathlineto{\pgfqpoint{1.540668in}{1.356987in}}%
\pgfpathlineto{\pgfqpoint{1.542726in}{1.361114in}}%
\pgfpathlineto{\pgfqpoint{1.543827in}{1.362766in}}%
\pgfpathlineto{\pgfqpoint{1.545567in}{1.366894in}}%
\pgfpathlineto{\pgfqpoint{1.547507in}{1.369370in}}%
\pgfpathlineto{\pgfqpoint{1.549981in}{1.373498in}}%
\pgfpathlineto{\pgfqpoint{1.552877in}{1.378452in}}%
\pgfpathlineto{\pgfqpoint{1.552892in}{1.379277in}}%
\pgfpathlineto{\pgfqpoint{1.554056in}{1.380103in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{1.381754in}}%
\pgfpathlineto{\pgfqpoint{1.565195in}{1.394138in}}%
\pgfpathlineto{\pgfqpoint{1.567867in}{1.396615in}}%
\pgfpathlineto{\pgfqpoint{1.567884in}{1.397440in}}%
\pgfpathlineto{\pgfqpoint{1.569300in}{1.399092in}}%
\pgfpathlineto{\pgfqpoint{1.571022in}{1.404871in}}%
\pgfpathlineto{\pgfqpoint{1.573675in}{1.411475in}}%
\pgfpathlineto{\pgfqpoint{1.576756in}{1.415603in}}%
\pgfpathlineto{\pgfqpoint{1.577476in}{1.418906in}}%
\pgfpathlineto{\pgfqpoint{1.579022in}{1.420557in}}%
\pgfpathlineto{\pgfqpoint{1.587623in}{1.442022in}}%
\pgfpathlineto{\pgfqpoint{1.588759in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.589645in}{1.449453in}}%
\pgfpathlineto{\pgfqpoint{1.592713in}{1.461011in}}%
\pgfpathlineto{\pgfqpoint{1.593838in}{1.462662in}}%
\pgfpathlineto{\pgfqpoint{1.595023in}{1.470092in}}%
\pgfpathlineto{\pgfqpoint{1.596418in}{1.476697in}}%
\pgfpathlineto{\pgfqpoint{1.597871in}{1.479999in}}%
\pgfpathlineto{\pgfqpoint{1.599176in}{1.484953in}}%
\pgfpathlineto{\pgfqpoint{1.599897in}{1.487430in}}%
\pgfpathlineto{\pgfqpoint{1.608128in}{1.508069in}}%
\pgfpathlineto{\pgfqpoint{1.611459in}{1.511372in}}%
\pgfpathlineto{\pgfqpoint{1.612522in}{1.513848in}}%
\pgfpathlineto{\pgfqpoint{1.614219in}{1.515500in}}%
\pgfpathlineto{\pgfqpoint{1.616740in}{1.522104in}}%
\pgfpathlineto{\pgfqpoint{1.620513in}{1.530360in}}%
\pgfpathlineto{\pgfqpoint{1.623113in}{1.532011in}}%
\pgfpathlineto{\pgfqpoint{1.630252in}{1.546872in}}%
\pgfpathlineto{\pgfqpoint{1.635863in}{1.554302in}}%
\pgfpathlineto{\pgfqpoint{1.637160in}{1.556779in}}%
\pgfpathlineto{\pgfqpoint{1.642749in}{1.576593in}}%
\pgfpathlineto{\pgfqpoint{1.643914in}{1.579070in}}%
\pgfpathlineto{\pgfqpoint{1.647287in}{1.584849in}}%
\pgfpathlineto{\pgfqpoint{1.650655in}{1.587326in}}%
\pgfpathlineto{\pgfqpoint{1.651783in}{1.590628in}}%
\pgfpathlineto{\pgfqpoint{1.654478in}{1.598059in}}%
\pgfpathlineto{\pgfqpoint{1.654529in}{1.598884in}}%
\pgfpathlineto{\pgfqpoint{1.658018in}{1.601361in}}%
\pgfpathlineto{\pgfqpoint{1.661492in}{1.613745in}}%
\pgfpathlineto{\pgfqpoint{1.663044in}{1.617873in}}%
\pgfpathlineto{\pgfqpoint{1.663272in}{1.619524in}}%
\pgfpathlineto{\pgfqpoint{1.664595in}{1.621175in}}%
\pgfpathlineto{\pgfqpoint{1.674415in}{1.655024in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{1.660803in}}%
\pgfpathlineto{\pgfqpoint{1.678035in}{1.665757in}}%
\pgfpathlineto{\pgfqpoint{1.681090in}{1.673187in}}%
\pgfpathlineto{\pgfqpoint{1.682255in}{1.676490in}}%
\pgfpathlineto{\pgfqpoint{1.683820in}{1.680618in}}%
\pgfpathlineto{\pgfqpoint{1.685105in}{1.683094in}}%
\pgfpathlineto{\pgfqpoint{1.686391in}{1.688873in}}%
\pgfpathlineto{\pgfqpoint{1.687369in}{1.691350in}}%
\pgfpathlineto{\pgfqpoint{1.694780in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{1.721071in}}%
\pgfpathlineto{\pgfqpoint{1.697868in}{1.726025in}}%
\pgfpathlineto{\pgfqpoint{1.699661in}{1.731804in}}%
\pgfpathlineto{\pgfqpoint{1.700495in}{1.734281in}}%
\pgfpathlineto{\pgfqpoint{1.701461in}{1.739234in}}%
\pgfpathlineto{\pgfqpoint{1.702946in}{1.740886in}}%
\pgfpathlineto{\pgfqpoint{1.704336in}{1.747490in}}%
\pgfpathlineto{\pgfqpoint{1.705476in}{1.749967in}}%
\pgfpathlineto{\pgfqpoint{1.706727in}{1.752444in}}%
\pgfpathlineto{\pgfqpoint{1.710371in}{1.765653in}}%
\pgfpathlineto{\pgfqpoint{1.712670in}{1.773084in}}%
\pgfpathlineto{\pgfqpoint{1.713624in}{1.778863in}}%
\pgfpathlineto{\pgfqpoint{1.714565in}{1.786293in}}%
\pgfpathlineto{\pgfqpoint{1.719193in}{1.797851in}}%
\pgfpathlineto{\pgfqpoint{1.719963in}{1.801154in}}%
\pgfpathlineto{\pgfqpoint{1.722216in}{1.805281in}}%
\pgfpathlineto{\pgfqpoint{1.723805in}{1.809409in}}%
\pgfpathlineto{\pgfqpoint{1.729534in}{1.825921in}}%
\pgfpathlineto{\pgfqpoint{1.731339in}{1.832526in}}%
\pgfpathlineto{\pgfqpoint{1.733773in}{1.839131in}}%
\pgfpathlineto{\pgfqpoint{1.734785in}{1.844910in}}%
\pgfpathlineto{\pgfqpoint{1.738026in}{1.849038in}}%
\pgfpathlineto{\pgfqpoint{1.738623in}{1.856468in}}%
\pgfpathlineto{\pgfqpoint{1.739361in}{1.859770in}}%
\pgfpathlineto{\pgfqpoint{1.740616in}{1.862247in}}%
\pgfpathlineto{\pgfqpoint{1.741518in}{1.865549in}}%
\pgfpathlineto{\pgfqpoint{1.747474in}{1.875457in}}%
\pgfpathlineto{\pgfqpoint{1.753534in}{1.893620in}}%
\pgfpathlineto{\pgfqpoint{1.756150in}{1.896096in}}%
\pgfpathlineto{\pgfqpoint{1.757632in}{1.901875in}}%
\pgfpathlineto{\pgfqpoint{1.760979in}{1.906829in}}%
\pgfpathlineto{\pgfqpoint{1.762735in}{1.914259in}}%
\pgfpathlineto{\pgfqpoint{1.765238in}{1.920864in}}%
\pgfpathlineto{\pgfqpoint{1.766178in}{1.922515in}}%
\pgfpathlineto{\pgfqpoint{1.768191in}{1.929945in}}%
\pgfpathlineto{\pgfqpoint{1.770104in}{1.942329in}}%
\pgfpathlineto{\pgfqpoint{1.771250in}{1.943980in}}%
\pgfpathlineto{\pgfqpoint{1.773363in}{1.952236in}}%
\pgfpathlineto{\pgfqpoint{1.776091in}{1.960492in}}%
\pgfpathlineto{\pgfqpoint{1.779328in}{1.977830in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.980306in}}%
\pgfpathlineto{\pgfqpoint{1.783352in}{1.996818in}}%
\pgfpathlineto{\pgfqpoint{1.786795in}{2.016632in}}%
\pgfpathlineto{\pgfqpoint{1.788945in}{2.028191in}}%
\pgfpathlineto{\pgfqpoint{1.791566in}{2.036446in}}%
\pgfpathlineto{\pgfqpoint{1.796386in}{2.056261in}}%
\pgfpathlineto{\pgfqpoint{1.799123in}{2.062040in}}%
\pgfpathlineto{\pgfqpoint{1.802521in}{2.076075in}}%
\pgfpathlineto{\pgfqpoint{1.803861in}{2.078552in}}%
\pgfpathlineto{\pgfqpoint{1.804809in}{2.082679in}}%
\pgfpathlineto{\pgfqpoint{1.806327in}{2.090110in}}%
\pgfpathlineto{\pgfqpoint{1.807745in}{2.099191in}}%
\pgfpathlineto{\pgfqpoint{1.808903in}{2.102494in}}%
\pgfpathlineto{\pgfqpoint{1.818711in}{2.148727in}}%
\pgfpathlineto{\pgfqpoint{1.819763in}{2.154506in}}%
\pgfpathlineto{\pgfqpoint{1.822114in}{2.161936in}}%
\pgfpathlineto{\pgfqpoint{1.822959in}{2.166890in}}%
\pgfpathlineto{\pgfqpoint{1.824101in}{2.168541in}}%
\pgfpathlineto{\pgfqpoint{1.826864in}{2.180925in}}%
\pgfpathlineto{\pgfqpoint{1.827966in}{2.189180in}}%
\pgfpathlineto{\pgfqpoint{1.830161in}{2.199913in}}%
\pgfpathlineto{\pgfqpoint{1.831525in}{2.207343in}}%
\pgfpathlineto{\pgfqpoint{1.832743in}{2.213948in}}%
\pgfpathlineto{\pgfqpoint{1.834424in}{2.217251in}}%
\pgfpathlineto{\pgfqpoint{1.836015in}{2.227983in}}%
\pgfpathlineto{\pgfqpoint{1.837476in}{2.234588in}}%
\pgfpathlineto{\pgfqpoint{1.841008in}{2.251925in}}%
\pgfpathlineto{\pgfqpoint{1.846470in}{2.278344in}}%
\pgfpathlineto{\pgfqpoint{1.847679in}{2.280821in}}%
\pgfpathlineto{\pgfqpoint{1.851802in}{2.296507in}}%
\pgfpathlineto{\pgfqpoint{1.853491in}{2.306414in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{2.327054in}}%
\pgfpathlineto{\pgfqpoint{1.858645in}{2.330356in}}%
\pgfpathlineto{\pgfqpoint{1.859622in}{2.337787in}}%
\pgfpathlineto{\pgfqpoint{1.867738in}{2.374938in}}%
\pgfpathlineto{\pgfqpoint{1.868922in}{2.379892in}}%
\pgfpathlineto{\pgfqpoint{1.870023in}{2.387322in}}%
\pgfpathlineto{\pgfqpoint{1.871491in}{2.393101in}}%
\pgfpathlineto{\pgfqpoint{1.872495in}{2.400531in}}%
\pgfpathlineto{\pgfqpoint{1.875082in}{2.417043in}}%
\pgfpathlineto{\pgfqpoint{1.876282in}{2.421171in}}%
\pgfpathlineto{\pgfqpoint{1.876467in}{2.422822in}}%
\pgfpathlineto{\pgfqpoint{1.877839in}{2.424473in}}%
\pgfpathlineto{\pgfqpoint{1.879942in}{2.430253in}}%
\pgfpathlineto{\pgfqpoint{1.881348in}{2.437683in}}%
\pgfpathlineto{\pgfqpoint{1.882596in}{2.440160in}}%
\pgfpathlineto{\pgfqpoint{1.885513in}{2.451718in}}%
\pgfpathlineto{\pgfqpoint{1.886561in}{2.456671in}}%
\pgfpathlineto{\pgfqpoint{1.888182in}{2.464102in}}%
\pgfpathlineto{\pgfqpoint{1.891266in}{2.479788in}}%
\pgfpathlineto{\pgfqpoint{1.892765in}{2.483916in}}%
\pgfpathlineto{\pgfqpoint{1.896686in}{2.501253in}}%
\pgfpathlineto{\pgfqpoint{1.898083in}{2.503730in}}%
\pgfpathlineto{\pgfqpoint{1.899177in}{2.509509in}}%
\pgfpathlineto{\pgfqpoint{1.900844in}{2.516114in}}%
\pgfpathlineto{\pgfqpoint{1.902118in}{2.520242in}}%
\pgfpathlineto{\pgfqpoint{1.903624in}{2.527672in}}%
\pgfpathlineto{\pgfqpoint{1.905309in}{2.536754in}}%
\pgfpathlineto{\pgfqpoint{1.907033in}{2.540881in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{2.550789in}}%
\pgfpathlineto{\pgfqpoint{1.910250in}{2.553265in}}%
\pgfpathlineto{\pgfqpoint{1.911441in}{2.559044in}}%
\pgfpathlineto{\pgfqpoint{1.912275in}{2.562347in}}%
\pgfpathlineto{\pgfqpoint{1.913183in}{2.564824in}}%
\pgfpathlineto{\pgfqpoint{1.914016in}{2.567300in}}%
\pgfpathlineto{\pgfqpoint{1.916719in}{2.577207in}}%
\pgfpathlineto{\pgfqpoint{1.917551in}{2.579684in}}%
\pgfpathlineto{\pgfqpoint{1.921602in}{2.597847in}}%
\pgfpathlineto{\pgfqpoint{1.923464in}{2.602801in}}%
\pgfpathlineto{\pgfqpoint{1.924457in}{2.608580in}}%
\pgfpathlineto{\pgfqpoint{1.933280in}{2.640778in}}%
\pgfpathlineto{\pgfqpoint{1.934383in}{2.651510in}}%
\pgfpathlineto{\pgfqpoint{1.935124in}{2.656464in}}%
\pgfpathlineto{\pgfqpoint{1.936267in}{2.668022in}}%
\pgfpathlineto{\pgfqpoint{1.939664in}{2.689488in}}%
\pgfpathlineto{\pgfqpoint{1.941997in}{2.700220in}}%
\pgfpathlineto{\pgfqpoint{1.943216in}{2.702697in}}%
\pgfpathlineto{\pgfqpoint{1.944943in}{2.712604in}}%
\pgfpathlineto{\pgfqpoint{1.946459in}{2.715081in}}%
\pgfpathlineto{\pgfqpoint{1.947605in}{2.726639in}}%
\pgfpathlineto{\pgfqpoint{1.949314in}{2.729941in}}%
\pgfpathlineto{\pgfqpoint{1.950639in}{2.734069in}}%
\pgfpathlineto{\pgfqpoint{1.954730in}{2.756360in}}%
\pgfpathlineto{\pgfqpoint{1.955787in}{2.758837in}}%
\pgfpathlineto{\pgfqpoint{1.956671in}{2.765442in}}%
\pgfpathlineto{\pgfqpoint{1.958524in}{2.773698in}}%
\pgfpathlineto{\pgfqpoint{1.960665in}{2.782779in}}%
\pgfpathlineto{\pgfqpoint{1.962217in}{2.787733in}}%
\pgfpathlineto{\pgfqpoint{1.964516in}{2.791861in}}%
\pgfpathlineto{\pgfqpoint{1.965728in}{2.794337in}}%
\pgfpathlineto{\pgfqpoint{1.967948in}{2.808372in}}%
\pgfpathlineto{\pgfqpoint{1.969435in}{2.810849in}}%
\pgfpathlineto{\pgfqpoint{1.970644in}{2.814977in}}%
\pgfpathlineto{\pgfqpoint{1.972023in}{2.819931in}}%
\pgfpathlineto{\pgfqpoint{1.973311in}{2.823233in}}%
\pgfpathlineto{\pgfqpoint{1.976033in}{2.838094in}}%
\pgfpathlineto{\pgfqpoint{1.984875in}{2.880199in}}%
\pgfpathlineto{\pgfqpoint{1.985963in}{2.884327in}}%
\pgfpathlineto{\pgfqpoint{1.987510in}{2.893408in}}%
\pgfpathlineto{\pgfqpoint{1.988628in}{2.897536in}}%
\pgfpathlineto{\pgfqpoint{1.989460in}{2.904141in}}%
\pgfpathlineto{\pgfqpoint{1.990612in}{2.909920in}}%
\pgfpathlineto{\pgfqpoint{1.991924in}{2.913222in}}%
\pgfpathlineto{\pgfqpoint{1.996091in}{2.927257in}}%
\pgfpathlineto{\pgfqpoint{2.015632in}{3.004037in}}%
\pgfpathlineto{\pgfqpoint{2.016187in}{3.009816in}}%
\pgfpathlineto{\pgfqpoint{2.017994in}{3.013119in}}%
\pgfpathlineto{\pgfqpoint{2.019475in}{3.022200in}}%
\pgfpathlineto{\pgfqpoint{2.020243in}{3.026328in}}%
\pgfpathlineto{\pgfqpoint{2.022012in}{3.033758in}}%
\pgfpathlineto{\pgfqpoint{2.026424in}{3.051921in}}%
\pgfpathlineto{\pgfqpoint{2.027912in}{3.059352in}}%
\pgfpathlineto{\pgfqpoint{2.038434in}{3.091549in}}%
\pgfpathlineto{\pgfqpoint{2.039596in}{3.093201in}}%
\pgfpathlineto{\pgfqpoint{2.040552in}{3.098154in}}%
\pgfpathlineto{\pgfqpoint{2.041722in}{3.100631in}}%
\pgfpathlineto{\pgfqpoint{2.045222in}{3.115492in}}%
\pgfpathlineto{\pgfqpoint{2.046327in}{3.121271in}}%
\pgfpathlineto{\pgfqpoint{2.048399in}{3.126224in}}%
\pgfpathlineto{\pgfqpoint{2.049377in}{3.128701in}}%
\pgfpathlineto{\pgfqpoint{2.051009in}{3.136957in}}%
\pgfpathlineto{\pgfqpoint{2.053090in}{3.145213in}}%
\pgfpathlineto{\pgfqpoint{2.055284in}{3.152643in}}%
\pgfpathlineto{\pgfqpoint{2.056927in}{3.156771in}}%
\pgfpathlineto{\pgfqpoint{2.058992in}{3.165027in}}%
\pgfpathlineto{\pgfqpoint{2.063190in}{3.178236in}}%
\pgfpathlineto{\pgfqpoint{2.064080in}{3.181539in}}%
\pgfpathlineto{\pgfqpoint{2.064840in}{3.184015in}}%
\pgfpathlineto{\pgfqpoint{2.065691in}{3.187318in}}%
\pgfpathlineto{\pgfqpoint{2.067298in}{3.189795in}}%
\pgfpathlineto{\pgfqpoint{2.068980in}{3.195574in}}%
\pgfpathlineto{\pgfqpoint{2.069937in}{3.199702in}}%
\pgfpathlineto{\pgfqpoint{2.071854in}{3.203830in}}%
\pgfpathlineto{\pgfqpoint{2.080079in}{3.235202in}}%
\pgfpathlineto{\pgfqpoint{2.085763in}{3.251714in}}%
\pgfpathlineto{\pgfqpoint{2.087470in}{3.263272in}}%
\pgfpathlineto{\pgfqpoint{2.092459in}{3.278958in}}%
\pgfpathlineto{\pgfqpoint{2.093340in}{3.283086in}}%
\pgfpathlineto{\pgfqpoint{2.096024in}{3.293819in}}%
\pgfpathlineto{\pgfqpoint{2.096929in}{3.298772in}}%
\pgfpathlineto{\pgfqpoint{2.098991in}{3.305377in}}%
\pgfpathlineto{\pgfqpoint{2.099996in}{3.311156in}}%
\pgfpathlineto{\pgfqpoint{2.100831in}{3.313633in}}%
\pgfpathlineto{\pgfqpoint{2.102628in}{3.321063in}}%
\pgfpathlineto{\pgfqpoint{2.103707in}{3.323540in}}%
\pgfpathlineto{\pgfqpoint{2.105353in}{3.332622in}}%
\pgfpathlineto{\pgfqpoint{2.106288in}{3.335098in}}%
\pgfpathlineto{\pgfqpoint{2.107523in}{3.340052in}}%
\pgfpathlineto{\pgfqpoint{2.109264in}{3.345831in}}%
\pgfpathlineto{\pgfqpoint{2.110939in}{3.353261in}}%
\pgfpathlineto{\pgfqpoint{2.112720in}{3.356564in}}%
\pgfpathlineto{\pgfqpoint{2.114319in}{3.362343in}}%
\pgfpathlineto{\pgfqpoint{2.115504in}{3.365645in}}%
\pgfpathlineto{\pgfqpoint{2.116892in}{3.370599in}}%
\pgfpathlineto{\pgfqpoint{2.120363in}{3.385459in}}%
\pgfpathlineto{\pgfqpoint{2.121290in}{3.388762in}}%
\pgfpathlineto{\pgfqpoint{2.121825in}{3.391238in}}%
\pgfpathlineto{\pgfqpoint{2.123582in}{3.400320in}}%
\pgfpathlineto{\pgfqpoint{2.125444in}{3.406925in}}%
\pgfpathlineto{\pgfqpoint{2.126399in}{3.412704in}}%
\pgfpathlineto{\pgfqpoint{2.127677in}{3.417657in}}%
\pgfpathlineto{\pgfqpoint{2.129181in}{3.422611in}}%
\pgfpathlineto{\pgfqpoint{2.131764in}{3.432518in}}%
\pgfpathlineto{\pgfqpoint{2.133338in}{3.442425in}}%
\pgfpathlineto{\pgfqpoint{2.135483in}{3.451506in}}%
\pgfpathlineto{\pgfqpoint{2.138135in}{3.462239in}}%
\pgfpathlineto{\pgfqpoint{2.139539in}{3.468018in}}%
\pgfpathlineto{\pgfqpoint{2.139597in}{3.468844in}}%
\pgfpathlineto{\pgfqpoint{2.143030in}{3.471321in}}%
\pgfpathlineto{\pgfqpoint{2.145144in}{3.483704in}}%
\pgfpathlineto{\pgfqpoint{2.146509in}{3.487832in}}%
\pgfpathlineto{\pgfqpoint{2.148984in}{3.497739in}}%
\pgfpathlineto{\pgfqpoint{2.150878in}{3.505995in}}%
\pgfpathlineto{\pgfqpoint{2.151903in}{3.511774in}}%
\pgfpathlineto{\pgfqpoint{2.158277in}{3.534065in}}%
\pgfpathlineto{\pgfqpoint{2.159423in}{3.539844in}}%
\pgfpathlineto{\pgfqpoint{2.161098in}{3.543972in}}%
\pgfpathlineto{\pgfqpoint{2.162623in}{3.545624in}}%
\pgfpathlineto{\pgfqpoint{2.168631in}{3.566263in}}%
\pgfpathlineto{\pgfqpoint{2.171724in}{3.568740in}}%
\pgfpathlineto{\pgfqpoint{2.175844in}{3.588554in}}%
\pgfpathlineto{\pgfqpoint{2.177648in}{3.591857in}}%
\pgfpathlineto{\pgfqpoint{2.178886in}{3.595159in}}%
\pgfpathlineto{\pgfqpoint{2.180199in}{3.597636in}}%
\pgfpathlineto{\pgfqpoint{2.181389in}{3.601764in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{3.615799in}}%
\pgfpathlineto{\pgfqpoint{2.186494in}{3.625706in}}%
\pgfpathlineto{\pgfqpoint{2.188298in}{3.627357in}}%
\pgfpathlineto{\pgfqpoint{2.191766in}{3.636438in}}%
\pgfpathlineto{\pgfqpoint{2.192793in}{3.638915in}}%
\pgfpathlineto{\pgfqpoint{2.193875in}{3.641392in}}%
\pgfpathlineto{\pgfqpoint{2.199257in}{3.653776in}}%
\pgfpathlineto{\pgfqpoint{2.200252in}{3.656253in}}%
\pgfpathlineto{\pgfqpoint{2.201363in}{3.661206in}}%
\pgfpathlineto{\pgfqpoint{2.203560in}{3.666985in}}%
\pgfpathlineto{\pgfqpoint{2.204657in}{3.671939in}}%
\pgfpathlineto{\pgfqpoint{2.209042in}{3.687625in}}%
\pgfpathlineto{\pgfqpoint{2.210825in}{3.695055in}}%
\pgfpathlineto{\pgfqpoint{2.213245in}{3.702486in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{3.753672in}}%
\pgfpathlineto{\pgfqpoint{2.231206in}{3.755323in}}%
\pgfpathlineto{\pgfqpoint{2.232577in}{3.762754in}}%
\pgfpathlineto{\pgfqpoint{2.242812in}{3.812289in}}%
\pgfpathlineto{\pgfqpoint{2.244135in}{3.817242in}}%
\pgfpathlineto{\pgfqpoint{2.248096in}{3.832929in}}%
\pgfpathlineto{\pgfqpoint{2.250425in}{3.846964in}}%
\pgfpathlineto{\pgfqpoint{2.251985in}{3.853568in}}%
\pgfpathlineto{\pgfqpoint{2.252809in}{3.858522in}}%
\pgfpathlineto{\pgfqpoint{2.253678in}{3.860999in}}%
\pgfpathlineto{\pgfqpoint{2.254901in}{3.865952in}}%
\pgfpathlineto{\pgfqpoint{2.256609in}{3.867603in}}%
\pgfpathlineto{\pgfqpoint{2.257878in}{3.872557in}}%
\pgfpathlineto{\pgfqpoint{2.259092in}{3.875034in}}%
\pgfpathlineto{\pgfqpoint{2.260227in}{3.879987in}}%
\pgfpathlineto{\pgfqpoint{2.265764in}{3.894848in}}%
\pgfpathlineto{\pgfqpoint{2.266561in}{3.899801in}}%
\pgfpathlineto{\pgfqpoint{2.268337in}{3.903929in}}%
\pgfpathlineto{\pgfqpoint{2.269624in}{3.905580in}}%
\pgfpathlineto{\pgfqpoint{2.270993in}{3.909708in}}%
\pgfpathlineto{\pgfqpoint{2.273133in}{3.914662in}}%
\pgfpathlineto{\pgfqpoint{2.274286in}{3.919615in}}%
\pgfpathlineto{\pgfqpoint{2.275337in}{3.921267in}}%
\pgfpathlineto{\pgfqpoint{2.276282in}{3.926220in}}%
\pgfpathlineto{\pgfqpoint{2.277824in}{3.927871in}}%
\pgfpathlineto{\pgfqpoint{2.279575in}{3.932825in}}%
\pgfpathlineto{\pgfqpoint{2.281355in}{3.936953in}}%
\pgfpathlineto{\pgfqpoint{2.283777in}{3.947686in}}%
\pgfpathlineto{\pgfqpoint{2.285648in}{3.951813in}}%
\pgfpathlineto{\pgfqpoint{2.289269in}{3.968325in}}%
\pgfpathlineto{\pgfqpoint{2.290598in}{3.974930in}}%
\pgfpathlineto{\pgfqpoint{2.291675in}{3.981535in}}%
\pgfpathlineto{\pgfqpoint{2.294141in}{3.993093in}}%
\pgfpathlineto{\pgfqpoint{2.295078in}{3.998872in}}%
\pgfpathlineto{\pgfqpoint{2.296053in}{4.001349in}}%
\pgfpathlineto{\pgfqpoint{2.297219in}{4.010430in}}%
\pgfpathlineto{\pgfqpoint{2.298265in}{4.016209in}}%
\pgfpathlineto{\pgfqpoint{2.301028in}{4.031070in}}%
\pgfpathlineto{\pgfqpoint{2.304901in}{4.051710in}}%
\pgfpathlineto{\pgfqpoint{2.305349in}{4.055838in}}%
\pgfpathlineto{\pgfqpoint{2.306395in}{4.058314in}}%
\pgfpathlineto{\pgfqpoint{2.307053in}{4.061617in}}%
\pgfpathlineto{\pgfqpoint{2.310413in}{4.080605in}}%
\pgfpathlineto{\pgfqpoint{2.311369in}{4.083082in}}%
\pgfpathlineto{\pgfqpoint{2.312604in}{4.091338in}}%
\pgfpathlineto{\pgfqpoint{2.319662in}{4.125187in}}%
\pgfpathlineto{\pgfqpoint{2.320613in}{4.126838in}}%
\pgfpathlineto{\pgfqpoint{2.321569in}{4.131792in}}%
\pgfpathlineto{\pgfqpoint{2.321814in}{4.132618in}}%
\pgfpathlineto{\pgfqpoint{2.323340in}{4.134269in}}%
\pgfpathlineto{\pgfqpoint{2.323974in}{4.137571in}}%
\pgfpathlineto{\pgfqpoint{2.324951in}{4.143350in}}%
\pgfpathlineto{\pgfqpoint{2.326857in}{4.149129in}}%
\pgfpathlineto{\pgfqpoint{2.327853in}{4.154908in}}%
\pgfpathlineto{\pgfqpoint{2.337352in}{4.189583in}}%
\pgfpathlineto{\pgfqpoint{2.339859in}{4.200316in}}%
\pgfpathlineto{\pgfqpoint{2.341323in}{4.205269in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{4.211874in}}%
\pgfpathlineto{\pgfqpoint{2.345283in}{4.222607in}}%
\pgfpathlineto{\pgfqpoint{2.346029in}{4.225084in}}%
\pgfpathlineto{\pgfqpoint{2.347417in}{4.230863in}}%
\pgfpathlineto{\pgfqpoint{2.351040in}{4.247374in}}%
\pgfpathlineto{\pgfqpoint{2.351303in}{4.248200in}}%
\pgfpathlineto{\pgfqpoint{2.353906in}{4.249851in}}%
\pgfpathlineto{\pgfqpoint{2.355645in}{4.258933in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{4.261409in}}%
\pgfpathlineto{\pgfqpoint{2.357634in}{4.266363in}}%
\pgfpathlineto{\pgfqpoint{2.362857in}{4.280398in}}%
\pgfpathlineto{\pgfqpoint{2.368937in}{4.305166in}}%
\pgfpathlineto{\pgfqpoint{2.369967in}{4.307642in}}%
\pgfpathlineto{\pgfqpoint{2.373091in}{4.312596in}}%
\pgfpathlineto{\pgfqpoint{2.393376in}{4.392678in}}%
\pgfpathlineto{\pgfqpoint{2.395338in}{4.402585in}}%
\pgfpathlineto{\pgfqpoint{2.396021in}{4.405888in}}%
\pgfpathlineto{\pgfqpoint{2.396957in}{4.407539in}}%
\pgfpathlineto{\pgfqpoint{2.401518in}{4.421574in}}%
\pgfpathlineto{\pgfqpoint{2.403679in}{4.431481in}}%
\pgfpathlineto{\pgfqpoint{2.404757in}{4.434783in}}%
\pgfpathlineto{\pgfqpoint{2.406006in}{4.440562in}}%
\pgfpathlineto{\pgfqpoint{2.407644in}{4.444690in}}%
\pgfpathlineto{\pgfqpoint{2.408788in}{4.446341in}}%
\pgfpathlineto{\pgfqpoint{2.413920in}{4.464504in}}%
\pgfpathlineto{\pgfqpoint{2.415390in}{4.473586in}}%
\pgfpathlineto{\pgfqpoint{2.416575in}{4.476063in}}%
\pgfpathlineto{\pgfqpoint{2.417639in}{4.484319in}}%
\pgfpathlineto{\pgfqpoint{2.419850in}{4.490098in}}%
\pgfpathlineto{\pgfqpoint{2.421051in}{4.492574in}}%
\pgfpathlineto{\pgfqpoint{2.422078in}{4.495051in}}%
\pgfpathlineto{\pgfqpoint{2.423094in}{4.499179in}}%
\pgfpathlineto{\pgfqpoint{2.428266in}{4.518993in}}%
\pgfpathlineto{\pgfqpoint{2.429974in}{4.522296in}}%
\pgfpathlineto{\pgfqpoint{2.432552in}{4.529726in}}%
\pgfpathlineto{\pgfqpoint{2.435869in}{4.539633in}}%
\pgfpathlineto{\pgfqpoint{2.436280in}{4.544587in}}%
\pgfpathlineto{\pgfqpoint{2.437744in}{4.550366in}}%
\pgfpathlineto{\pgfqpoint{2.438311in}{4.552842in}}%
\pgfpathlineto{\pgfqpoint{2.439054in}{4.556970in}}%
\pgfpathlineto{\pgfqpoint{2.440257in}{4.558622in}}%
\pgfpathlineto{\pgfqpoint{2.442118in}{4.566877in}}%
\pgfpathlineto{\pgfqpoint{2.443284in}{4.571831in}}%
\pgfpathlineto{\pgfqpoint{2.447006in}{4.589994in}}%
\pgfpathlineto{\pgfqpoint{2.454358in}{4.624669in}}%
\pgfpathlineto{\pgfqpoint{2.455399in}{4.629622in}}%
\pgfpathlineto{\pgfqpoint{2.459876in}{4.642006in}}%
\pgfpathlineto{\pgfqpoint{2.470934in}{4.679158in}}%
\pgfpathlineto{\pgfqpoint{2.472554in}{4.681634in}}%
\pgfpathlineto{\pgfqpoint{2.475852in}{4.690716in}}%
\pgfpathlineto{\pgfqpoint{2.477086in}{4.692367in}}%
\pgfpathlineto{\pgfqpoint{2.478265in}{4.695669in}}%
\pgfpathlineto{\pgfqpoint{2.483238in}{4.708879in}}%
\pgfpathlineto{\pgfqpoint{2.486297in}{4.711356in}}%
\pgfpathlineto{\pgfqpoint{2.487350in}{4.716309in}}%
\pgfpathlineto{\pgfqpoint{2.491784in}{4.725391in}}%
\pgfpathlineto{\pgfqpoint{2.492972in}{4.730344in}}%
\pgfpathlineto{\pgfqpoint{2.497214in}{4.739426in}}%
\pgfpathlineto{\pgfqpoint{2.498263in}{4.744379in}}%
\pgfpathlineto{\pgfqpoint{2.501330in}{4.750158in}}%
\pgfpathlineto{\pgfqpoint{2.503037in}{4.757589in}}%
\pgfpathlineto{\pgfqpoint{2.505510in}{4.768321in}}%
\pgfpathlineto{\pgfqpoint{2.507768in}{4.774100in}}%
\pgfpathlineto{\pgfqpoint{2.509511in}{4.777403in}}%
\pgfpathlineto{\pgfqpoint{2.510998in}{4.779879in}}%
\pgfpathlineto{\pgfqpoint{2.516001in}{4.793914in}}%
\pgfpathlineto{\pgfqpoint{2.516771in}{4.796391in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{4.804647in}}%
\pgfpathlineto{\pgfqpoint{2.520343in}{4.807124in}}%
\pgfpathlineto{\pgfqpoint{2.522023in}{4.812903in}}%
\pgfpathlineto{\pgfqpoint{2.523190in}{4.818682in}}%
\pgfpathlineto{\pgfqpoint{2.524453in}{4.821985in}}%
\pgfpathlineto{\pgfqpoint{2.531617in}{4.855834in}}%
\pgfpathlineto{\pgfqpoint{2.532790in}{4.859962in}}%
\pgfpathlineto{\pgfqpoint{2.534987in}{4.863264in}}%
\pgfpathlineto{\pgfqpoint{2.535817in}{4.867392in}}%
\pgfpathlineto{\pgfqpoint{2.537316in}{4.869043in}}%
\pgfpathlineto{\pgfqpoint{2.538339in}{4.874822in}}%
\pgfpathlineto{\pgfqpoint{2.540188in}{4.877299in}}%
\pgfpathlineto{\pgfqpoint{2.543186in}{4.886380in}}%
\pgfpathlineto{\pgfqpoint{2.548550in}{4.899590in}}%
\pgfpathlineto{\pgfqpoint{2.549640in}{4.903718in}}%
\pgfpathlineto{\pgfqpoint{2.563244in}{4.928486in}}%
\pgfpathlineto{\pgfqpoint{2.563537in}{4.929311in}}%
\pgfpathlineto{\pgfqpoint{2.565228in}{4.930962in}}%
\pgfpathlineto{\pgfqpoint{2.565421in}{4.931788in}}%
\pgfpathlineto{\pgfqpoint{2.570540in}{4.935916in}}%
\pgfpathlineto{\pgfqpoint{2.571958in}{4.938393in}}%
\pgfpathlineto{\pgfqpoint{2.573009in}{4.941695in}}%
\pgfpathlineto{\pgfqpoint{2.573051in}{4.942521in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{4.944997in}}%
\pgfpathlineto{\pgfqpoint{2.587062in}{4.967288in}}%
\pgfpathlineto{\pgfqpoint{2.589578in}{4.968939in}}%
\pgfpathlineto{\pgfqpoint{2.593319in}{4.978846in}}%
\pgfpathlineto{\pgfqpoint{2.596830in}{4.981323in}}%
\pgfpathlineto{\pgfqpoint{2.602129in}{4.985451in}}%
\pgfpathlineto{\pgfqpoint{2.609515in}{4.996184in}}%
\pgfpathlineto{\pgfqpoint{2.612030in}{4.997835in}}%
\pgfpathlineto{\pgfqpoint{2.616130in}{5.005265in}}%
\pgfpathlineto{\pgfqpoint{2.619765in}{5.006916in}}%
\pgfpathlineto{\pgfqpoint{2.622258in}{5.010219in}}%
\pgfpathlineto{\pgfqpoint{2.623275in}{5.012696in}}%
\pgfpathlineto{\pgfqpoint{2.624811in}{5.014347in}}%
\pgfpathlineto{\pgfqpoint{2.628569in}{5.022603in}}%
\pgfpathlineto{\pgfqpoint{2.631248in}{5.028382in}}%
\pgfpathlineto{\pgfqpoint{2.637457in}{5.040766in}}%
\pgfpathlineto{\pgfqpoint{2.639281in}{5.042417in}}%
\pgfpathlineto{\pgfqpoint{2.640417in}{5.044894in}}%
\pgfpathlineto{\pgfqpoint{2.641970in}{5.046545in}}%
\pgfpathlineto{\pgfqpoint{2.643113in}{5.049847in}}%
\pgfpathlineto{\pgfqpoint{2.646358in}{5.053975in}}%
\pgfpathlineto{\pgfqpoint{2.648926in}{5.060580in}}%
\pgfpathlineto{\pgfqpoint{2.651490in}{5.062231in}}%
\pgfpathlineto{\pgfqpoint{2.654643in}{5.069661in}}%
\pgfpathlineto{\pgfqpoint{2.657579in}{5.072138in}}%
\pgfpathlineto{\pgfqpoint{2.658473in}{5.074615in}}%
\pgfpathlineto{\pgfqpoint{2.661487in}{5.079568in}}%
\pgfpathlineto{\pgfqpoint{2.664103in}{5.081220in}}%
\pgfpathlineto{\pgfqpoint{2.682879in}{5.106813in}}%
\pgfpathlineto{\pgfqpoint{2.686633in}{5.109290in}}%
\pgfpathlineto{\pgfqpoint{2.696615in}{5.116720in}}%
\pgfpathlineto{\pgfqpoint{2.697430in}{5.118371in}}%
\pgfpathlineto{\pgfqpoint{2.710067in}{5.129104in}}%
\pgfpathlineto{\pgfqpoint{2.710097in}{5.129929in}}%
\pgfpathlineto{\pgfqpoint{2.720077in}{5.138185in}}%
\pgfpathlineto{\pgfqpoint{2.720247in}{5.139011in}}%
\pgfpathlineto{\pgfqpoint{2.721743in}{5.140662in}}%
\pgfpathlineto{\pgfqpoint{2.722624in}{5.142313in}}%
\pgfpathlineto{\pgfqpoint{2.728157in}{5.148092in}}%
\pgfpathlineto{\pgfqpoint{2.730292in}{5.152220in}}%
\pgfpathlineto{\pgfqpoint{2.734168in}{5.155523in}}%
\pgfpathlineto{\pgfqpoint{2.736676in}{5.157174in}}%
\pgfpathlineto{\pgfqpoint{2.738941in}{5.161302in}}%
\pgfpathlineto{\pgfqpoint{2.741991in}{5.162953in}}%
\pgfpathlineto{\pgfqpoint{2.743409in}{5.167081in}}%
\pgfpathlineto{\pgfqpoint{2.745051in}{5.172034in}}%
\pgfpathlineto{\pgfqpoint{2.747711in}{5.179465in}}%
\pgfpathlineto{\pgfqpoint{2.750689in}{5.184418in}}%
\pgfpathlineto{\pgfqpoint{2.751504in}{5.186895in}}%
\pgfpathlineto{\pgfqpoint{2.753882in}{5.191848in}}%
\pgfpathlineto{\pgfqpoint{2.754200in}{5.192674in}}%
\pgfpathlineto{\pgfqpoint{2.757609in}{5.195151in}}%
\pgfpathlineto{\pgfqpoint{2.761947in}{5.200930in}}%
\pgfpathlineto{\pgfqpoint{2.763384in}{5.205058in}}%
\pgfpathlineto{\pgfqpoint{2.769225in}{5.209186in}}%
\pgfpathlineto{\pgfqpoint{2.772539in}{5.215791in}}%
\pgfpathlineto{\pgfqpoint{2.773694in}{5.217442in}}%
\pgfpathlineto{\pgfqpoint{2.778393in}{5.222395in}}%
\pgfpathlineto{\pgfqpoint{2.779631in}{5.224872in}}%
\pgfpathlineto{\pgfqpoint{2.781173in}{5.228174in}}%
\pgfpathlineto{\pgfqpoint{2.781494in}{5.229000in}}%
\pgfpathlineto{\pgfqpoint{2.784509in}{5.231477in}}%
\pgfpathlineto{\pgfqpoint{2.787084in}{5.234779in}}%
\pgfpathlineto{\pgfqpoint{2.791752in}{5.238907in}}%
\pgfpathlineto{\pgfqpoint{2.793049in}{5.243035in}}%
\pgfpathlineto{\pgfqpoint{2.799149in}{5.252942in}}%
\pgfpathlineto{\pgfqpoint{2.804534in}{5.259547in}}%
\pgfpathlineto{\pgfqpoint{2.804604in}{5.260372in}}%
\pgfpathlineto{\pgfqpoint{2.806090in}{5.262024in}}%
\pgfpathlineto{\pgfqpoint{2.807671in}{5.266152in}}%
\pgfpathlineto{\pgfqpoint{2.811506in}{5.271105in}}%
\pgfpathlineto{\pgfqpoint{2.814800in}{5.276059in}}%
\pgfpathlineto{\pgfqpoint{2.816807in}{5.282663in}}%
\pgfpathlineto{\pgfqpoint{2.821201in}{5.285966in}}%
\pgfpathlineto{\pgfqpoint{2.822192in}{5.288442in}}%
\pgfpathlineto{\pgfqpoint{2.824092in}{5.290919in}}%
\pgfpathlineto{\pgfqpoint{2.825307in}{5.293396in}}%
\pgfpathlineto{\pgfqpoint{2.830360in}{5.300001in}}%
\pgfpathlineto{\pgfqpoint{2.832256in}{5.301652in}}%
\pgfpathlineto{\pgfqpoint{2.835068in}{5.309908in}}%
\pgfpathlineto{\pgfqpoint{2.839634in}{5.312385in}}%
\pgfpathlineto{\pgfqpoint{2.839637in}{5.313210in}}%
\pgfpathlineto{\pgfqpoint{2.841421in}{5.314861in}}%
\pgfpathlineto{\pgfqpoint{2.849851in}{5.333850in}}%
\pgfpathlineto{\pgfqpoint{2.852677in}{5.336327in}}%
\pgfpathlineto{\pgfqpoint{2.853808in}{5.341280in}}%
\pgfpathlineto{\pgfqpoint{2.857631in}{5.350362in}}%
\pgfpathlineto{\pgfqpoint{2.857955in}{5.352013in}}%
\pgfpathlineto{\pgfqpoint{2.860411in}{5.355315in}}%
\pgfpathlineto{\pgfqpoint{2.861940in}{5.360269in}}%
\pgfpathlineto{\pgfqpoint{2.863046in}{5.362745in}}%
\pgfpathlineto{\pgfqpoint{2.865003in}{5.366048in}}%
\pgfpathlineto{\pgfqpoint{2.867700in}{5.373478in}}%
\pgfpathlineto{\pgfqpoint{2.870160in}{5.375955in}}%
\pgfpathlineto{\pgfqpoint{2.870998in}{5.378432in}}%
\pgfpathlineto{\pgfqpoint{2.873309in}{5.385036in}}%
\pgfpathlineto{\pgfqpoint{2.873336in}{5.386688in}}%
\pgfpathlineto{\pgfqpoint{2.876690in}{5.388339in}}%
\pgfpathlineto{\pgfqpoint{2.876843in}{5.389164in}}%
\pgfpathlineto{\pgfqpoint{2.879700in}{5.390815in}}%
\pgfpathlineto{\pgfqpoint{2.882636in}{5.395769in}}%
\pgfpathlineto{\pgfqpoint{2.889281in}{5.402374in}}%
\pgfpathlineto{\pgfqpoint{2.891005in}{5.404851in}}%
\pgfpathlineto{\pgfqpoint{2.892060in}{5.406502in}}%
\pgfpathlineto{\pgfqpoint{2.892591in}{5.408978in}}%
\pgfpathlineto{\pgfqpoint{2.894294in}{5.411455in}}%
\pgfpathlineto{\pgfqpoint{2.898268in}{5.413106in}}%
\pgfpathlineto{\pgfqpoint{2.899830in}{5.417234in}}%
\pgfpathlineto{\pgfqpoint{2.902058in}{5.424665in}}%
\pgfpathlineto{\pgfqpoint{2.902211in}{5.427141in}}%
\pgfpathlineto{\pgfqpoint{2.903961in}{5.429618in}}%
\pgfpathlineto{\pgfqpoint{2.905916in}{5.437048in}}%
\pgfpathlineto{\pgfqpoint{2.909143in}{5.445304in}}%
\pgfpathlineto{\pgfqpoint{2.910221in}{5.447781in}}%
\pgfpathlineto{\pgfqpoint{2.910392in}{5.449432in}}%
\pgfpathlineto{\pgfqpoint{2.912738in}{5.451909in}}%
\pgfpathlineto{\pgfqpoint{2.912776in}{5.452735in}}%
\pgfpathlineto{\pgfqpoint{2.914329in}{5.454386in}}%
\pgfpathlineto{\pgfqpoint{2.917677in}{5.460165in}}%
\pgfpathlineto{\pgfqpoint{2.928278in}{5.466770in}}%
\pgfpathlineto{\pgfqpoint{2.931751in}{5.472549in}}%
\pgfpathlineto{\pgfqpoint{2.936390in}{5.477502in}}%
\pgfpathlineto{\pgfqpoint{2.942346in}{5.482456in}}%
\pgfpathlineto{\pgfqpoint{2.944924in}{5.484107in}}%
\pgfpathlineto{\pgfqpoint{2.946082in}{5.487409in}}%
\pgfpathlineto{\pgfqpoint{2.953257in}{5.494014in}}%
\pgfpathlineto{\pgfqpoint{2.954906in}{5.495665in}}%
\pgfpathlineto{\pgfqpoint{2.957305in}{5.499793in}}%
\pgfpathlineto{\pgfqpoint{2.958301in}{5.502270in}}%
\pgfpathlineto{\pgfqpoint{2.958436in}{5.503096in}}%
\pgfpathlineto{\pgfqpoint{2.964238in}{5.504747in}}%
\pgfpathlineto{\pgfqpoint{2.964968in}{5.506398in}}%
\pgfpathlineto{\pgfqpoint{2.968938in}{5.509700in}}%
\pgfpathlineto{\pgfqpoint{2.970837in}{5.511352in}}%
\pgfpathlineto{\pgfqpoint{2.972289in}{5.514654in}}%
\pgfpathlineto{\pgfqpoint{2.973208in}{5.516305in}}%
\pgfpathlineto{\pgfqpoint{2.980279in}{5.520433in}}%
\pgfpathlineto{\pgfqpoint{2.984233in}{5.522910in}}%
\pgfpathlineto{\pgfqpoint{2.985545in}{5.524561in}}%
\pgfpathlineto{\pgfqpoint{2.988966in}{5.526212in}}%
\pgfpathlineto{\pgfqpoint{2.998974in}{5.529514in}}%
\pgfpathlineto{\pgfqpoint{2.999386in}{5.530340in}}%
\pgfpathlineto{\pgfqpoint{3.002336in}{5.531991in}}%
\pgfpathlineto{\pgfqpoint{3.005660in}{5.536119in}}%
\pgfpathlineto{\pgfqpoint{3.009801in}{5.537770in}}%
\pgfpathlineto{\pgfqpoint{3.011302in}{5.541073in}}%
\pgfpathlineto{\pgfqpoint{3.023476in}{5.546852in}}%
\pgfpathlineto{\pgfqpoint{3.024278in}{5.547677in}}%
\pgfpathlineto{\pgfqpoint{3.032115in}{5.550980in}}%
\pgfpathlineto{\pgfqpoint{3.057087in}{5.574922in}}%
\pgfpathlineto{\pgfqpoint{3.066870in}{5.580701in}}%
\pgfpathlineto{\pgfqpoint{3.076663in}{5.583178in}}%
\pgfpathlineto{\pgfqpoint{3.081853in}{5.587306in}}%
\pgfpathlineto{\pgfqpoint{3.085336in}{5.588957in}}%
\pgfpathlineto{\pgfqpoint{3.085846in}{5.589782in}}%
\pgfpathlineto{\pgfqpoint{3.091275in}{5.591434in}}%
\pgfpathlineto{\pgfqpoint{3.093817in}{5.593085in}}%
\pgfpathlineto{\pgfqpoint{3.095661in}{5.595562in}}%
\pgfpathlineto{\pgfqpoint{3.102107in}{5.597213in}}%
\pgfpathlineto{\pgfqpoint{3.102279in}{5.598038in}}%
\pgfpathlineto{\pgfqpoint{3.106312in}{5.600515in}}%
\pgfpathlineto{\pgfqpoint{3.106415in}{5.601341in}}%
\pgfpathlineto{\pgfqpoint{3.108505in}{5.602992in}}%
\pgfpathlineto{\pgfqpoint{3.108727in}{5.604643in}}%
\pgfpathlineto{\pgfqpoint{3.117824in}{5.611248in}}%
\pgfpathlineto{\pgfqpoint{3.122075in}{5.612899in}}%
\pgfpathlineto{\pgfqpoint{3.124632in}{5.615376in}}%
\pgfpathlineto{\pgfqpoint{3.131676in}{5.617853in}}%
\pgfpathlineto{\pgfqpoint{3.133328in}{5.619504in}}%
\pgfpathlineto{\pgfqpoint{3.143069in}{5.624457in}}%
\pgfpathlineto{\pgfqpoint{3.144280in}{5.626108in}}%
\pgfpathlineto{\pgfqpoint{3.146713in}{5.630236in}}%
\pgfpathlineto{\pgfqpoint{3.146845in}{5.631062in}}%
\pgfpathlineto{\pgfqpoint{3.148196in}{5.631888in}}%
\pgfpathlineto{\pgfqpoint{3.152049in}{5.633539in}}%
\pgfpathlineto{\pgfqpoint{3.157041in}{5.636841in}}%
\pgfpathlineto{\pgfqpoint{3.159330in}{5.639318in}}%
\pgfpathlineto{\pgfqpoint{3.175008in}{5.645923in}}%
\pgfpathlineto{\pgfqpoint{3.175294in}{5.646748in}}%
\pgfpathlineto{\pgfqpoint{3.194670in}{5.653353in}}%
\pgfpathlineto{\pgfqpoint{3.195663in}{5.655004in}}%
\pgfpathlineto{\pgfqpoint{3.206930in}{5.656655in}}%
\pgfpathlineto{\pgfqpoint{3.214224in}{5.659958in}}%
\pgfpathlineto{\pgfqpoint{3.220223in}{5.661609in}}%
\pgfpathlineto{\pgfqpoint{3.222301in}{5.664086in}}%
\pgfpathlineto{\pgfqpoint{3.234715in}{5.669039in}}%
\pgfpathlineto{\pgfqpoint{3.244643in}{5.670690in}}%
\pgfpathlineto{\pgfqpoint{3.272568in}{5.683074in}}%
\pgfpathlineto{\pgfqpoint{3.275381in}{5.685551in}}%
\pgfpathlineto{\pgfqpoint{3.280767in}{5.687202in}}%
\pgfpathlineto{\pgfqpoint{3.294032in}{5.699586in}}%
\pgfpathlineto{\pgfqpoint{3.295402in}{5.702063in}}%
\pgfpathlineto{\pgfqpoint{3.298378in}{5.704539in}}%
\pgfpathlineto{\pgfqpoint{3.311418in}{5.711970in}}%
\pgfpathlineto{\pgfqpoint{3.312573in}{5.713621in}}%
\pgfpathlineto{\pgfqpoint{3.312812in}{5.714446in}}%
\pgfpathlineto{\pgfqpoint{3.328105in}{5.718574in}}%
\pgfpathlineto{\pgfqpoint{3.330876in}{5.720226in}}%
\pgfpathlineto{\pgfqpoint{3.341635in}{5.723528in}}%
\pgfpathlineto{\pgfqpoint{3.345799in}{5.726005in}}%
\pgfpathlineto{\pgfqpoint{3.346346in}{5.726830in}}%
\pgfpathlineto{\pgfqpoint{3.350038in}{5.728481in}}%
\pgfpathlineto{\pgfqpoint{3.350146in}{5.729307in}}%
\pgfpathlineto{\pgfqpoint{3.352387in}{5.731784in}}%
\pgfpathlineto{\pgfqpoint{3.353025in}{5.732609in}}%
\pgfpathlineto{\pgfqpoint{3.357098in}{5.735086in}}%
\pgfpathlineto{\pgfqpoint{3.358126in}{5.739214in}}%
\pgfpathlineto{\pgfqpoint{3.359321in}{5.743342in}}%
\pgfpathlineto{\pgfqpoint{3.372757in}{5.752424in}}%
\pgfpathlineto{\pgfqpoint{3.376317in}{5.757377in}}%
\pgfpathlineto{\pgfqpoint{3.388157in}{5.768935in}}%
\pgfpathlineto{\pgfqpoint{3.389449in}{5.769761in}}%
\pgfpathlineto{\pgfqpoint{3.395263in}{5.772238in}}%
\pgfpathlineto{\pgfqpoint{3.406823in}{5.780494in}}%
\pgfpathlineto{\pgfqpoint{3.408536in}{5.783796in}}%
\pgfpathlineto{\pgfqpoint{3.409876in}{5.785447in}}%
\pgfpathlineto{\pgfqpoint{3.414825in}{5.789575in}}%
\pgfpathlineto{\pgfqpoint{3.415790in}{5.791226in}}%
\pgfpathlineto{\pgfqpoint{3.420735in}{5.795354in}}%
\pgfpathlineto{\pgfqpoint{3.423472in}{5.797005in}}%
\pgfpathlineto{\pgfqpoint{3.424847in}{5.799482in}}%
\pgfpathlineto{\pgfqpoint{3.427328in}{5.801133in}}%
\pgfpathlineto{\pgfqpoint{3.433169in}{5.803610in}}%
\pgfpathlineto{\pgfqpoint{3.438387in}{5.806087in}}%
\pgfpathlineto{\pgfqpoint{3.439767in}{5.808564in}}%
\pgfpathlineto{\pgfqpoint{3.444226in}{5.811040in}}%
\pgfpathlineto{\pgfqpoint{3.445178in}{5.811866in}}%
\pgfpathlineto{\pgfqpoint{3.448738in}{5.813517in}}%
\pgfpathlineto{\pgfqpoint{3.448918in}{5.814343in}}%
\pgfpathlineto{\pgfqpoint{3.451251in}{5.816820in}}%
\pgfpathlineto{\pgfqpoint{3.451279in}{5.817645in}}%
\pgfpathlineto{\pgfqpoint{3.463477in}{5.823424in}}%
\pgfpathlineto{\pgfqpoint{3.468712in}{5.825075in}}%
\pgfpathlineto{\pgfqpoint{3.469948in}{5.827552in}}%
\pgfpathlineto{\pgfqpoint{3.476775in}{5.830029in}}%
\pgfpathlineto{\pgfqpoint{3.486744in}{5.833331in}}%
\pgfpathlineto{\pgfqpoint{3.487809in}{5.834982in}}%
\pgfpathlineto{\pgfqpoint{3.491888in}{5.837459in}}%
\pgfpathlineto{\pgfqpoint{3.500585in}{5.841587in}}%
\pgfpathlineto{\pgfqpoint{3.500661in}{5.842413in}}%
\pgfpathlineto{\pgfqpoint{3.503340in}{5.843238in}}%
\pgfpathlineto{\pgfqpoint{3.513438in}{5.844890in}}%
\pgfpathlineto{\pgfqpoint{3.515260in}{5.846541in}}%
\pgfpathlineto{\pgfqpoint{3.527573in}{5.849843in}}%
\pgfpathlineto{\pgfqpoint{3.527737in}{5.851494in}}%
\pgfpathlineto{\pgfqpoint{3.530824in}{5.853145in}}%
\pgfpathlineto{\pgfqpoint{3.532999in}{5.854797in}}%
\pgfpathlineto{\pgfqpoint{3.553779in}{5.860576in}}%
\pgfpathlineto{\pgfqpoint{3.555820in}{5.862227in}}%
\pgfpathlineto{\pgfqpoint{3.565970in}{5.864704in}}%
\pgfpathlineto{\pgfqpoint{3.566863in}{5.865529in}}%
\pgfpathlineto{\pgfqpoint{3.581232in}{5.868006in}}%
\pgfpathlineto{\pgfqpoint{3.596472in}{5.869657in}}%
\pgfpathlineto{\pgfqpoint{3.617701in}{5.876262in}}%
\pgfpathlineto{\pgfqpoint{3.627623in}{5.877913in}}%
\pgfpathlineto{\pgfqpoint{3.629949in}{5.880390in}}%
\pgfpathlineto{\pgfqpoint{3.632073in}{5.882041in}}%
\pgfpathlineto{\pgfqpoint{3.638888in}{5.884518in}}%
\pgfpathlineto{\pgfqpoint{3.642458in}{5.886169in}}%
\pgfpathlineto{\pgfqpoint{3.642810in}{5.886995in}}%
\pgfpathlineto{\pgfqpoint{3.650094in}{5.888646in}}%
\pgfpathlineto{\pgfqpoint{3.658062in}{5.891948in}}%
\pgfpathlineto{\pgfqpoint{3.664169in}{5.895251in}}%
\pgfpathlineto{\pgfqpoint{3.664682in}{5.896076in}}%
\pgfpathlineto{\pgfqpoint{3.683783in}{5.903506in}}%
\pgfpathlineto{\pgfqpoint{3.684180in}{5.904332in}}%
\pgfpathlineto{\pgfqpoint{3.692398in}{5.906809in}}%
\pgfpathlineto{\pgfqpoint{3.694296in}{5.908460in}}%
\pgfpathlineto{\pgfqpoint{3.699876in}{5.911762in}}%
\pgfpathlineto{\pgfqpoint{3.700024in}{5.912588in}}%
\pgfpathlineto{\pgfqpoint{3.703945in}{5.915065in}}%
\pgfpathlineto{\pgfqpoint{3.704245in}{5.915890in}}%
\pgfpathlineto{\pgfqpoint{3.710506in}{5.917541in}}%
\pgfpathlineto{\pgfqpoint{3.711582in}{5.920844in}}%
\pgfpathlineto{\pgfqpoint{3.716582in}{5.922495in}}%
\pgfpathlineto{\pgfqpoint{3.717819in}{5.924146in}}%
\pgfpathlineto{\pgfqpoint{3.718149in}{5.924972in}}%
\pgfpathlineto{\pgfqpoint{3.726272in}{5.926623in}}%
\pgfpathlineto{\pgfqpoint{3.729967in}{5.929925in}}%
\pgfpathlineto{\pgfqpoint{3.735449in}{5.934053in}}%
\pgfpathlineto{\pgfqpoint{3.735877in}{5.934879in}}%
\pgfpathlineto{\pgfqpoint{3.741060in}{5.937356in}}%
\pgfpathlineto{\pgfqpoint{3.742931in}{5.939007in}}%
\pgfpathlineto{\pgfqpoint{3.746423in}{5.940658in}}%
\pgfpathlineto{\pgfqpoint{3.751332in}{5.942309in}}%
\pgfpathlineto{\pgfqpoint{3.753715in}{5.945611in}}%
\pgfpathlineto{\pgfqpoint{3.754678in}{5.947263in}}%
\pgfpathlineto{\pgfqpoint{3.754837in}{5.948088in}}%
\pgfpathlineto{\pgfqpoint{3.764766in}{5.950565in}}%
\pgfpathlineto{\pgfqpoint{3.765722in}{5.953042in}}%
\pgfpathlineto{\pgfqpoint{3.768362in}{5.955519in}}%
\pgfpathlineto{\pgfqpoint{3.768776in}{5.956344in}}%
\pgfpathlineto{\pgfqpoint{3.777002in}{5.958821in}}%
\pgfpathlineto{\pgfqpoint{3.783433in}{5.962123in}}%
\pgfpathlineto{\pgfqpoint{3.789922in}{5.963774in}}%
\pgfpathlineto{\pgfqpoint{3.798375in}{5.966251in}}%
\pgfpathlineto{\pgfqpoint{3.798561in}{5.967077in}}%
\pgfpathlineto{\pgfqpoint{3.819237in}{5.975333in}}%
\pgfpathlineto{\pgfqpoint{3.819891in}{5.976984in}}%
\pgfpathlineto{\pgfqpoint{3.826218in}{5.978635in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{5.981937in}}%
\pgfpathlineto{\pgfqpoint{3.832069in}{5.984414in}}%
\pgfpathlineto{\pgfqpoint{3.858070in}{5.990193in}}%
\pgfpathlineto{\pgfqpoint{3.860492in}{5.991844in}}%
\pgfpathlineto{\pgfqpoint{3.869644in}{5.995972in}}%
\pgfpathlineto{\pgfqpoint{3.880341in}{5.997624in}}%
\pgfpathlineto{\pgfqpoint{3.881322in}{5.998449in}}%
\pgfpathlineto{\pgfqpoint{3.887390in}{6.000100in}}%
\pgfpathlineto{\pgfqpoint{3.889528in}{6.001752in}}%
\pgfpathlineto{\pgfqpoint{3.903895in}{6.003403in}}%
\pgfpathlineto{\pgfqpoint{3.908231in}{6.005054in}}%
\pgfpathlineto{\pgfqpoint{3.911957in}{6.008356in}}%
\pgfpathlineto{\pgfqpoint{3.916902in}{6.010007in}}%
\pgfpathlineto{\pgfqpoint{3.917270in}{6.010833in}}%
\pgfpathlineto{\pgfqpoint{3.924668in}{6.012484in}}%
\pgfpathlineto{\pgfqpoint{3.924810in}{6.013310in}}%
\pgfpathlineto{\pgfqpoint{3.928933in}{6.015787in}}%
\pgfpathlineto{\pgfqpoint{3.928995in}{6.016612in}}%
\pgfpathlineto{\pgfqpoint{3.940764in}{6.020740in}}%
\pgfpathlineto{\pgfqpoint{3.946233in}{6.022391in}}%
\pgfpathlineto{\pgfqpoint{3.947580in}{6.023217in}}%
\pgfpathlineto{\pgfqpoint{3.959051in}{6.025694in}}%
\pgfpathlineto{\pgfqpoint{3.959868in}{6.027345in}}%
\pgfpathlineto{\pgfqpoint{3.969622in}{6.028996in}}%
\pgfpathlineto{\pgfqpoint{3.976638in}{6.030647in}}%
\pgfpathlineto{\pgfqpoint{3.979648in}{6.032298in}}%
\pgfpathlineto{\pgfqpoint{3.981804in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{3.982817in}{6.035601in}}%
\pgfpathlineto{\pgfqpoint{3.995247in}{6.038077in}}%
\pgfpathlineto{\pgfqpoint{3.996288in}{6.038903in}}%
\pgfpathlineto{\pgfqpoint{4.020186in}{6.042205in}}%
\pgfpathlineto{\pgfqpoint{4.049373in}{6.050461in}}%
\pgfpathlineto{\pgfqpoint{4.050823in}{6.051287in}}%
\pgfpathlineto{\pgfqpoint{4.072959in}{6.054589in}}%
\pgfpathlineto{\pgfqpoint{4.077898in}{6.056240in}}%
\pgfpathlineto{\pgfqpoint{4.078613in}{6.057066in}}%
\pgfpathlineto{\pgfqpoint{4.093307in}{6.058717in}}%
\pgfpathlineto{\pgfqpoint{4.095263in}{6.060368in}}%
\pgfpathlineto{\pgfqpoint{4.113364in}{6.064496in}}%
\pgfpathlineto{\pgfqpoint{4.113712in}{6.066147in}}%
\pgfpathlineto{\pgfqpoint{4.124335in}{6.067799in}}%
\pgfpathlineto{\pgfqpoint{4.128978in}{6.072752in}}%
\pgfpathlineto{\pgfqpoint{4.132062in}{6.073578in}}%
\pgfpathlineto{\pgfqpoint{4.149985in}{6.075229in}}%
\pgfpathlineto{\pgfqpoint{4.161512in}{6.080182in}}%
\pgfpathlineto{\pgfqpoint{4.174534in}{6.082659in}}%
\pgfpathlineto{\pgfqpoint{4.175549in}{6.083485in}}%
\pgfpathlineto{\pgfqpoint{4.196573in}{6.087613in}}%
\pgfpathlineto{\pgfqpoint{4.204733in}{6.090090in}}%
\pgfpathlineto{\pgfqpoint{4.218798in}{6.091741in}}%
\pgfpathlineto{\pgfqpoint{4.226979in}{6.093392in}}%
\pgfpathlineto{\pgfqpoint{4.227814in}{6.095043in}}%
\pgfpathlineto{\pgfqpoint{4.245868in}{6.098345in}}%
\pgfpathlineto{\pgfqpoint{4.246149in}{6.099171in}}%
\pgfpathlineto{\pgfqpoint{4.261523in}{6.100822in}}%
\pgfpathlineto{\pgfqpoint{4.287866in}{6.106601in}}%
\pgfpathlineto{\pgfqpoint{4.296192in}{6.108253in}}%
\pgfpathlineto{\pgfqpoint{4.305933in}{6.111555in}}%
\pgfpathlineto{\pgfqpoint{4.321215in}{6.114032in}}%
\pgfpathlineto{\pgfqpoint{4.322902in}{6.115683in}}%
\pgfpathlineto{\pgfqpoint{4.378410in}{6.123113in}}%
\pgfpathlineto{\pgfqpoint{4.383080in}{6.124764in}}%
\pgfpathlineto{\pgfqpoint{4.415296in}{6.128067in}}%
\pgfpathlineto{\pgfqpoint{4.440588in}{6.129718in}}%
\pgfpathlineto{\pgfqpoint{4.446823in}{6.131369in}}%
\pgfpathlineto{\pgfqpoint{4.453911in}{6.133846in}}%
\pgfpathlineto{\pgfqpoint{4.453930in}{6.134671in}}%
\pgfpathlineto{\pgfqpoint{4.457695in}{6.136323in}}%
\pgfpathlineto{\pgfqpoint{4.457699in}{6.137148in}}%
\pgfpathlineto{\pgfqpoint{4.485398in}{6.141276in}}%
\pgfpathlineto{\pgfqpoint{4.493690in}{6.144578in}}%
\pgfpathlineto{\pgfqpoint{4.524152in}{6.148706in}}%
\pgfpathlineto{\pgfqpoint{4.525162in}{6.149532in}}%
\pgfpathlineto{\pgfqpoint{4.543326in}{6.153660in}}%
\pgfpathlineto{\pgfqpoint{4.548549in}{6.156137in}}%
\pgfpathlineto{\pgfqpoint{4.571474in}{6.158613in}}%
\pgfpathlineto{\pgfqpoint{4.581537in}{6.160265in}}%
\pgfpathlineto{\pgfqpoint{4.603172in}{6.162741in}}%
\pgfpathlineto{\pgfqpoint{4.606352in}{6.164393in}}%
\pgfpathlineto{\pgfqpoint{4.631408in}{6.168521in}}%
\pgfpathlineto{\pgfqpoint{4.646165in}{6.172648in}}%
\pgfpathlineto{\pgfqpoint{4.664691in}{6.175125in}}%
\pgfpathlineto{\pgfqpoint{4.666578in}{6.177602in}}%
\pgfpathlineto{\pgfqpoint{4.667496in}{6.178428in}}%
\pgfpathlineto{\pgfqpoint{4.670934in}{6.179253in}}%
\pgfpathlineto{\pgfqpoint{4.686871in}{6.180904in}}%
\pgfpathlineto{\pgfqpoint{4.687218in}{6.181730in}}%
\pgfpathlineto{\pgfqpoint{4.696010in}{6.183381in}}%
\pgfpathlineto{\pgfqpoint{4.696172in}{6.184207in}}%
\pgfpathlineto{\pgfqpoint{4.704182in}{6.186684in}}%
\pgfpathlineto{\pgfqpoint{4.758681in}{6.191637in}}%
\pgfpathlineto{\pgfqpoint{4.775026in}{6.193288in}}%
\pgfpathlineto{\pgfqpoint{4.777463in}{6.194114in}}%
\pgfpathlineto{\pgfqpoint{4.790819in}{6.195765in}}%
\pgfpathlineto{\pgfqpoint{4.795753in}{6.197416in}}%
\pgfpathlineto{\pgfqpoint{4.807585in}{6.199893in}}%
\pgfpathlineto{\pgfqpoint{4.829937in}{6.203195in}}%
\pgfpathlineto{\pgfqpoint{4.839561in}{6.204846in}}%
\pgfpathlineto{\pgfqpoint{4.839832in}{6.205672in}}%
\pgfpathlineto{\pgfqpoint{4.854142in}{6.208149in}}%
\pgfpathlineto{\pgfqpoint{4.898923in}{6.214754in}}%
\pgfpathlineto{\pgfqpoint{4.901135in}{6.216405in}}%
\pgfpathlineto{\pgfqpoint{4.920374in}{6.218056in}}%
\pgfpathlineto{\pgfqpoint{4.920376in}{6.218881in}}%
\pgfpathlineto{\pgfqpoint{4.924817in}{6.219707in}}%
\pgfpathlineto{\pgfqpoint{4.951214in}{6.222184in}}%
\pgfpathlineto{\pgfqpoint{4.961415in}{6.226312in}}%
\pgfpathlineto{\pgfqpoint{4.969347in}{6.227963in}}%
\pgfpathlineto{\pgfqpoint{4.969462in}{6.228789in}}%
\pgfpathlineto{\pgfqpoint{4.974562in}{6.230440in}}%
\pgfpathlineto{\pgfqpoint{4.998050in}{6.232091in}}%
\pgfpathlineto{\pgfqpoint{5.036936in}{6.237870in}}%
\pgfpathlineto{\pgfqpoint{5.062723in}{6.239521in}}%
\pgfpathlineto{\pgfqpoint{5.064098in}{6.240347in}}%
\pgfpathlineto{\pgfqpoint{5.080705in}{6.242824in}}%
\pgfpathlineto{\pgfqpoint{5.084636in}{6.245300in}}%
\pgfpathlineto{\pgfqpoint{5.139069in}{6.249428in}}%
\pgfpathlineto{\pgfqpoint{5.142302in}{6.250254in}}%
\pgfpathlineto{\pgfqpoint{5.157504in}{6.252731in}}%
\pgfpathlineto{\pgfqpoint{5.158913in}{6.254382in}}%
\pgfpathlineto{\pgfqpoint{5.196109in}{6.256859in}}%
\pgfpathlineto{\pgfqpoint{5.226074in}{6.264289in}}%
\pgfpathlineto{\pgfqpoint{5.226943in}{6.265114in}}%
\pgfpathlineto{\pgfqpoint{5.253609in}{6.270068in}}%
\pgfpathlineto{\pgfqpoint{5.253755in}{6.270894in}}%
\pgfpathlineto{\pgfqpoint{5.265729in}{6.273370in}}%
\pgfpathlineto{\pgfqpoint{5.282272in}{6.275022in}}%
\pgfpathlineto{\pgfqpoint{5.282692in}{6.275847in}}%
\pgfpathlineto{\pgfqpoint{5.284460in}{6.276673in}}%
\pgfpathlineto{\pgfqpoint{5.330203in}{6.284929in}}%
\pgfpathlineto{\pgfqpoint{5.333912in}{6.286580in}}%
\pgfpathlineto{\pgfqpoint{5.352194in}{6.289057in}}%
\pgfpathlineto{\pgfqpoint{5.352497in}{6.289882in}}%
\pgfpathlineto{\pgfqpoint{5.360528in}{6.292359in}}%
\pgfpathlineto{\pgfqpoint{5.362537in}{6.294010in}}%
\pgfpathlineto{\pgfqpoint{5.417790in}{6.300615in}}%
\pgfpathlineto{\pgfqpoint{5.418759in}{6.301440in}}%
\pgfpathlineto{\pgfqpoint{5.432153in}{6.303917in}}%
\pgfpathlineto{\pgfqpoint{5.445571in}{6.305568in}}%
\pgfpathlineto{\pgfqpoint{5.477580in}{6.307220in}}%
\pgfpathlineto{\pgfqpoint{5.477876in}{6.308045in}}%
\pgfpathlineto{\pgfqpoint{5.498772in}{6.309696in}}%
\pgfpathlineto{\pgfqpoint{5.511331in}{6.312173in}}%
\pgfpathlineto{\pgfqpoint{5.511454in}{6.312999in}}%
\pgfpathlineto{\pgfqpoint{5.544901in}{6.314650in}}%
\pgfpathlineto{\pgfqpoint{5.546387in}{6.316301in}}%
\pgfpathlineto{\pgfqpoint{5.547081in}{6.317127in}}%
\pgfpathlineto{\pgfqpoint{5.624586in}{6.322080in}}%
\pgfpathlineto{\pgfqpoint{5.631308in}{6.323731in}}%
\pgfpathlineto{\pgfqpoint{5.644867in}{6.325382in}}%
\pgfpathlineto{\pgfqpoint{5.648410in}{6.326208in}}%
\pgfpathlineto{\pgfqpoint{5.661733in}{6.327859in}}%
\pgfpathlineto{\pgfqpoint{5.668718in}{6.328685in}}%
\pgfpathlineto{\pgfqpoint{5.703084in}{6.331162in}}%
\pgfpathlineto{\pgfqpoint{5.785056in}{6.336941in}}%
\pgfpathlineto{\pgfqpoint{5.787235in}{6.337766in}}%
\pgfpathlineto{\pgfqpoint{5.828644in}{6.344371in}}%
\pgfpathlineto{\pgfqpoint{5.853706in}{6.346022in}}%
\pgfpathlineto{\pgfqpoint{5.880627in}{6.348499in}}%
\pgfpathlineto{\pgfqpoint{5.945627in}{6.351801in}}%
\pgfpathlineto{\pgfqpoint{5.947000in}{6.352627in}}%
\pgfpathlineto{\pgfqpoint{5.970342in}{6.355104in}}%
\pgfpathlineto{\pgfqpoint{5.991796in}{6.357580in}}%
\pgfpathlineto{\pgfqpoint{5.992755in}{6.358406in}}%
\pgfpathlineto{\pgfqpoint{5.998667in}{6.359232in}}%
\pgfpathlineto{\pgfqpoint{6.027772in}{6.361708in}}%
\pgfpathlineto{\pgfqpoint{6.041234in}{6.364185in}}%
\pgfpathlineto{\pgfqpoint{6.195622in}{6.369964in}}%
\pgfpathlineto{\pgfqpoint{6.206153in}{6.371615in}}%
\pgfpathlineto{\pgfqpoint{6.282930in}{6.375743in}}%
\pgfpathlineto{\pgfqpoint{6.343624in}{6.377395in}}%
\pgfpathlineto{\pgfqpoint{6.356925in}{6.379046in}}%
\pgfpathlineto{\pgfqpoint{6.364838in}{6.380697in}}%
\pgfpathlineto{\pgfqpoint{6.367624in}{6.381523in}}%
\pgfpathlineto{\pgfqpoint{6.374733in}{6.382348in}}%
\pgfpathlineto{\pgfqpoint{6.407446in}{6.384825in}}%
\pgfpathlineto{\pgfqpoint{6.465011in}{6.388953in}}%
\pgfpathlineto{\pgfqpoint{6.472232in}{6.389778in}}%
\pgfpathlineto{\pgfqpoint{6.546695in}{6.393081in}}%
\pgfpathlineto{\pgfqpoint{6.558857in}{6.393906in}}%
\pgfpathlineto{\pgfqpoint{6.744356in}{6.397209in}}%
\pgfpathlineto{\pgfqpoint{6.767766in}{6.398860in}}%
\pgfpathlineto{\pgfqpoint{6.825577in}{6.400511in}}%
\pgfpathlineto{\pgfqpoint{6.827422in}{6.401337in}}%
\pgfpathlineto{\pgfqpoint{6.852716in}{6.402988in}}%
\pgfpathlineto{\pgfqpoint{6.865249in}{6.404639in}}%
\pgfpathlineto{\pgfqpoint{6.901250in}{6.405207in}}%
\pgfpathlineto{\pgfqpoint{6.901250in}{6.405207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.637639in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255493in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.258458in}{1.008588in}}%
\pgfpathlineto{\pgfqpoint{1.261942in}{1.012716in}}%
\pgfpathlineto{\pgfqpoint{1.264271in}{1.016018in}}%
\pgfpathlineto{\pgfqpoint{1.265520in}{1.017669in}}%
\pgfpathlineto{\pgfqpoint{1.268457in}{1.020146in}}%
\pgfpathlineto{\pgfqpoint{1.268626in}{1.021797in}}%
\pgfpathlineto{\pgfqpoint{1.272827in}{1.025100in}}%
\pgfpathlineto{\pgfqpoint{1.273528in}{1.027576in}}%
\pgfpathlineto{\pgfqpoint{1.280274in}{1.031704in}}%
\pgfpathlineto{\pgfqpoint{1.292299in}{1.033356in}}%
\pgfpathlineto{\pgfqpoint{1.301873in}{1.037484in}}%
\pgfpathlineto{\pgfqpoint{1.310507in}{1.039135in}}%
\pgfpathlineto{\pgfqpoint{1.318171in}{1.041611in}}%
\pgfpathlineto{\pgfqpoint{1.365846in}{1.057298in}}%
\pgfpathlineto{\pgfqpoint{1.369380in}{1.059774in}}%
\pgfpathlineto{\pgfqpoint{1.373131in}{1.061426in}}%
\pgfpathlineto{\pgfqpoint{1.390306in}{1.073809in}}%
\pgfpathlineto{\pgfqpoint{1.398765in}{1.075461in}}%
\pgfpathlineto{\pgfqpoint{1.400119in}{1.077937in}}%
\pgfpathlineto{\pgfqpoint{1.404682in}{1.079589in}}%
\pgfpathlineto{\pgfqpoint{1.405850in}{1.082065in}}%
\pgfpathlineto{\pgfqpoint{1.414567in}{1.087844in}}%
\pgfpathlineto{\pgfqpoint{1.422156in}{1.089496in}}%
\pgfpathlineto{\pgfqpoint{1.423199in}{1.091147in}}%
\pgfpathlineto{\pgfqpoint{1.424036in}{1.091972in}}%
\pgfpathlineto{\pgfqpoint{1.428624in}{1.093624in}}%
\pgfpathlineto{\pgfqpoint{1.429498in}{1.095275in}}%
\pgfpathlineto{\pgfqpoint{1.430079in}{1.096100in}}%
\pgfpathlineto{\pgfqpoint{1.434778in}{1.098577in}}%
\pgfpathlineto{\pgfqpoint{1.435773in}{1.101879in}}%
\pgfpathlineto{\pgfqpoint{1.444238in}{1.103531in}}%
\pgfpathlineto{\pgfqpoint{1.448044in}{1.106833in}}%
\pgfpathlineto{\pgfqpoint{1.448895in}{1.108484in}}%
\pgfpathlineto{\pgfqpoint{1.451959in}{1.110135in}}%
\pgfpathlineto{\pgfqpoint{1.453411in}{1.112612in}}%
\pgfpathlineto{\pgfqpoint{1.469028in}{1.116740in}}%
\pgfpathlineto{\pgfqpoint{1.470140in}{1.118391in}}%
\pgfpathlineto{\pgfqpoint{1.470189in}{1.120868in}}%
\pgfpathlineto{\pgfqpoint{1.473642in}{1.122519in}}%
\pgfpathlineto{\pgfqpoint{1.477883in}{1.126647in}}%
\pgfpathlineto{\pgfqpoint{1.481257in}{1.129124in}}%
\pgfpathlineto{\pgfqpoint{1.482289in}{1.130775in}}%
\pgfpathlineto{\pgfqpoint{1.491187in}{1.136554in}}%
\pgfpathlineto{\pgfqpoint{1.492049in}{1.139857in}}%
\pgfpathlineto{\pgfqpoint{1.504509in}{1.151415in}}%
\pgfpathlineto{\pgfqpoint{1.506005in}{1.154717in}}%
\pgfpathlineto{\pgfqpoint{1.507730in}{1.156368in}}%
\pgfpathlineto{\pgfqpoint{1.508042in}{1.158845in}}%
\pgfpathlineto{\pgfqpoint{1.518096in}{1.166275in}}%
\pgfpathlineto{\pgfqpoint{1.519648in}{1.167927in}}%
\pgfpathlineto{\pgfqpoint{1.521581in}{1.169578in}}%
\pgfpathlineto{\pgfqpoint{1.521849in}{1.170403in}}%
\pgfpathlineto{\pgfqpoint{1.524460in}{1.172055in}}%
\pgfpathlineto{\pgfqpoint{1.526689in}{1.177008in}}%
\pgfpathlineto{\pgfqpoint{1.531288in}{1.178659in}}%
\pgfpathlineto{\pgfqpoint{1.531293in}{1.179485in}}%
\pgfpathlineto{\pgfqpoint{1.535561in}{1.181962in}}%
\pgfpathlineto{\pgfqpoint{1.537402in}{1.183613in}}%
\pgfpathlineto{\pgfqpoint{1.542063in}{1.188566in}}%
\pgfpathlineto{\pgfqpoint{1.545061in}{1.190218in}}%
\pgfpathlineto{\pgfqpoint{1.545394in}{1.191043in}}%
\pgfpathlineto{\pgfqpoint{1.547332in}{1.192694in}}%
\pgfpathlineto{\pgfqpoint{1.549357in}{1.195171in}}%
\pgfpathlineto{\pgfqpoint{1.552800in}{1.198473in}}%
\pgfpathlineto{\pgfqpoint{1.556214in}{1.202601in}}%
\pgfpathlineto{\pgfqpoint{1.562934in}{1.214985in}}%
\pgfpathlineto{\pgfqpoint{1.564848in}{1.216636in}}%
\pgfpathlineto{\pgfqpoint{1.564891in}{1.217462in}}%
\pgfpathlineto{\pgfqpoint{1.570297in}{1.220764in}}%
\pgfpathlineto{\pgfqpoint{1.574088in}{1.230671in}}%
\pgfpathlineto{\pgfqpoint{1.575949in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{1.577013in}{1.236451in}}%
\pgfpathlineto{\pgfqpoint{1.581803in}{1.241404in}}%
\pgfpathlineto{\pgfqpoint{1.585374in}{1.246358in}}%
\pgfpathlineto{\pgfqpoint{1.587037in}{1.248009in}}%
\pgfpathlineto{\pgfqpoint{1.591836in}{1.257090in}}%
\pgfpathlineto{\pgfqpoint{1.594327in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{1.595187in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.596395in}{1.262869in}}%
\pgfpathlineto{\pgfqpoint{1.597237in}{1.265346in}}%
\pgfpathlineto{\pgfqpoint{1.602800in}{1.273602in}}%
\pgfpathlineto{\pgfqpoint{1.604978in}{1.277730in}}%
\pgfpathlineto{\pgfqpoint{1.605198in}{1.279381in}}%
\pgfpathlineto{\pgfqpoint{1.607145in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.611013in}{1.290939in}}%
\pgfpathlineto{\pgfqpoint{1.615082in}{1.298370in}}%
\pgfpathlineto{\pgfqpoint{1.617186in}{1.300846in}}%
\pgfpathlineto{\pgfqpoint{1.620065in}{1.303323in}}%
\pgfpathlineto{\pgfqpoint{1.624955in}{1.309102in}}%
\pgfpathlineto{\pgfqpoint{1.629443in}{1.311579in}}%
\pgfpathlineto{\pgfqpoint{1.630504in}{1.314881in}}%
\pgfpathlineto{\pgfqpoint{1.633475in}{1.318184in}}%
\pgfpathlineto{\pgfqpoint{1.635466in}{1.321486in}}%
\pgfpathlineto{\pgfqpoint{1.637799in}{1.323137in}}%
\pgfpathlineto{\pgfqpoint{1.637869in}{1.323963in}}%
\pgfpathlineto{\pgfqpoint{1.641126in}{1.326440in}}%
\pgfpathlineto{\pgfqpoint{1.642852in}{1.330568in}}%
\pgfpathlineto{\pgfqpoint{1.645640in}{1.333044in}}%
\pgfpathlineto{\pgfqpoint{1.647202in}{1.337998in}}%
\pgfpathlineto{\pgfqpoint{1.648725in}{1.341300in}}%
\pgfpathlineto{\pgfqpoint{1.649069in}{1.342952in}}%
\pgfpathlineto{\pgfqpoint{1.651803in}{1.347079in}}%
\pgfpathlineto{\pgfqpoint{1.664265in}{1.368545in}}%
\pgfpathlineto{\pgfqpoint{1.665132in}{1.370196in}}%
\pgfpathlineto{\pgfqpoint{1.667026in}{1.372673in}}%
\pgfpathlineto{\pgfqpoint{1.668350in}{1.375149in}}%
\pgfpathlineto{\pgfqpoint{1.669570in}{1.378452in}}%
\pgfpathlineto{\pgfqpoint{1.671758in}{1.381754in}}%
\pgfpathlineto{\pgfqpoint{1.673175in}{1.385882in}}%
\pgfpathlineto{\pgfqpoint{1.675694in}{1.388359in}}%
\pgfpathlineto{\pgfqpoint{1.676922in}{1.391661in}}%
\pgfpathlineto{\pgfqpoint{1.679409in}{1.394964in}}%
\pgfpathlineto{\pgfqpoint{1.680494in}{1.397440in}}%
\pgfpathlineto{\pgfqpoint{1.681991in}{1.399092in}}%
\pgfpathlineto{\pgfqpoint{1.688016in}{1.410650in}}%
\pgfpathlineto{\pgfqpoint{1.691903in}{1.414778in}}%
\pgfpathlineto{\pgfqpoint{1.696563in}{1.422208in}}%
\pgfpathlineto{\pgfqpoint{1.698270in}{1.423859in}}%
\pgfpathlineto{\pgfqpoint{1.713942in}{1.456057in}}%
\pgfpathlineto{\pgfqpoint{1.716386in}{1.457708in}}%
\pgfpathlineto{\pgfqpoint{1.716877in}{1.460185in}}%
\pgfpathlineto{\pgfqpoint{1.720773in}{1.463488in}}%
\pgfpathlineto{\pgfqpoint{1.725012in}{1.465964in}}%
\pgfpathlineto{\pgfqpoint{1.729658in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{1.732026in}{1.482476in}}%
\pgfpathlineto{\pgfqpoint{1.733559in}{1.485778in}}%
\pgfpathlineto{\pgfqpoint{1.734658in}{1.487430in}}%
\pgfpathlineto{\pgfqpoint{1.736489in}{1.492383in}}%
\pgfpathlineto{\pgfqpoint{1.744774in}{1.504767in}}%
\pgfpathlineto{\pgfqpoint{1.748083in}{1.507244in}}%
\pgfpathlineto{\pgfqpoint{1.749043in}{1.508895in}}%
\pgfpathlineto{\pgfqpoint{1.753543in}{1.519628in}}%
\pgfpathlineto{\pgfqpoint{1.754614in}{1.522104in}}%
\pgfpathlineto{\pgfqpoint{1.756277in}{1.524581in}}%
\pgfpathlineto{\pgfqpoint{1.758971in}{1.534488in}}%
\pgfpathlineto{\pgfqpoint{1.760465in}{1.539442in}}%
\pgfpathlineto{\pgfqpoint{1.761432in}{1.541919in}}%
\pgfpathlineto{\pgfqpoint{1.764344in}{1.551000in}}%
\pgfpathlineto{\pgfqpoint{1.766997in}{1.555128in}}%
\pgfpathlineto{\pgfqpoint{1.767487in}{1.556779in}}%
\pgfpathlineto{\pgfqpoint{1.771854in}{1.561733in}}%
\pgfpathlineto{\pgfqpoint{1.773306in}{1.564209in}}%
\pgfpathlineto{\pgfqpoint{1.774504in}{1.568337in}}%
\pgfpathlineto{\pgfqpoint{1.777133in}{1.577419in}}%
\pgfpathlineto{\pgfqpoint{1.779853in}{1.579070in}}%
\pgfpathlineto{\pgfqpoint{1.781911in}{1.584849in}}%
\pgfpathlineto{\pgfqpoint{1.787093in}{1.593931in}}%
\pgfpathlineto{\pgfqpoint{1.788651in}{1.598884in}}%
\pgfpathlineto{\pgfqpoint{1.792027in}{1.606314in}}%
\pgfpathlineto{\pgfqpoint{1.794279in}{1.609617in}}%
\pgfpathlineto{\pgfqpoint{1.794632in}{1.610442in}}%
\pgfpathlineto{\pgfqpoint{1.796606in}{1.612094in}}%
\pgfpathlineto{\pgfqpoint{1.797791in}{1.613745in}}%
\pgfpathlineto{\pgfqpoint{1.801244in}{1.620349in}}%
\pgfpathlineto{\pgfqpoint{1.802577in}{1.623652in}}%
\pgfpathlineto{\pgfqpoint{1.805462in}{1.626954in}}%
\pgfpathlineto{\pgfqpoint{1.806525in}{1.632733in}}%
\pgfpathlineto{\pgfqpoint{1.807747in}{1.634385in}}%
\pgfpathlineto{\pgfqpoint{1.808839in}{1.640164in}}%
\pgfpathlineto{\pgfqpoint{1.814824in}{1.654199in}}%
\pgfpathlineto{\pgfqpoint{1.822227in}{1.664106in}}%
\pgfpathlineto{\pgfqpoint{1.824199in}{1.670710in}}%
\pgfpathlineto{\pgfqpoint{1.825415in}{1.674013in}}%
\pgfpathlineto{\pgfqpoint{1.827799in}{1.676490in}}%
\pgfpathlineto{\pgfqpoint{1.829268in}{1.678966in}}%
\pgfpathlineto{\pgfqpoint{1.832269in}{1.680618in}}%
\pgfpathlineto{\pgfqpoint{1.839529in}{1.705385in}}%
\pgfpathlineto{\pgfqpoint{1.842178in}{1.710339in}}%
\pgfpathlineto{\pgfqpoint{1.843383in}{1.713641in}}%
\pgfpathlineto{\pgfqpoint{1.844354in}{1.716943in}}%
\pgfpathlineto{\pgfqpoint{1.854777in}{1.742537in}}%
\pgfpathlineto{\pgfqpoint{1.856296in}{1.748316in}}%
\pgfpathlineto{\pgfqpoint{1.857854in}{1.750793in}}%
\pgfpathlineto{\pgfqpoint{1.860380in}{1.761525in}}%
\pgfpathlineto{\pgfqpoint{1.861144in}{1.764828in}}%
\pgfpathlineto{\pgfqpoint{1.862800in}{1.768956in}}%
\pgfpathlineto{\pgfqpoint{1.863255in}{1.773084in}}%
\pgfpathlineto{\pgfqpoint{1.865504in}{1.775560in}}%
\pgfpathlineto{\pgfqpoint{1.866847in}{1.781339in}}%
\pgfpathlineto{\pgfqpoint{1.868083in}{1.783816in}}%
\pgfpathlineto{\pgfqpoint{1.869013in}{1.785467in}}%
\pgfpathlineto{\pgfqpoint{1.872843in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{1.874068in}{1.796200in}}%
\pgfpathlineto{\pgfqpoint{1.875439in}{1.800328in}}%
\pgfpathlineto{\pgfqpoint{1.876705in}{1.801979in}}%
\pgfpathlineto{\pgfqpoint{1.879594in}{1.811061in}}%
\pgfpathlineto{\pgfqpoint{1.881901in}{1.813537in}}%
\pgfpathlineto{\pgfqpoint{1.884408in}{1.820142in}}%
\pgfpathlineto{\pgfqpoint{1.886021in}{1.824270in}}%
\pgfpathlineto{\pgfqpoint{1.886667in}{1.826747in}}%
\pgfpathlineto{\pgfqpoint{1.887468in}{1.829224in}}%
\pgfpathlineto{\pgfqpoint{1.888504in}{1.835003in}}%
\pgfpathlineto{\pgfqpoint{1.894910in}{1.850689in}}%
\pgfpathlineto{\pgfqpoint{1.899834in}{1.864724in}}%
\pgfpathlineto{\pgfqpoint{1.901234in}{1.868026in}}%
\pgfpathlineto{\pgfqpoint{1.902218in}{1.870503in}}%
\pgfpathlineto{\pgfqpoint{1.911675in}{1.906003in}}%
\pgfpathlineto{\pgfqpoint{1.912116in}{1.907655in}}%
\pgfpathlineto{\pgfqpoint{1.913522in}{1.909306in}}%
\pgfpathlineto{\pgfqpoint{1.917336in}{1.920038in}}%
\pgfpathlineto{\pgfqpoint{1.918814in}{1.921690in}}%
\pgfpathlineto{\pgfqpoint{1.928562in}{1.946457in}}%
\pgfpathlineto{\pgfqpoint{1.929500in}{1.948934in}}%
\pgfpathlineto{\pgfqpoint{1.932939in}{1.956364in}}%
\pgfpathlineto{\pgfqpoint{1.934272in}{1.958015in}}%
\pgfpathlineto{\pgfqpoint{1.936663in}{1.967097in}}%
\pgfpathlineto{\pgfqpoint{1.940026in}{1.977004in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.980306in}}%
\pgfpathlineto{\pgfqpoint{1.945765in}{1.991039in}}%
\pgfpathlineto{\pgfqpoint{1.948200in}{1.995167in}}%
\pgfpathlineto{\pgfqpoint{1.949266in}{1.998469in}}%
\pgfpathlineto{\pgfqpoint{1.950574in}{2.001772in}}%
\pgfpathlineto{\pgfqpoint{1.952266in}{2.006725in}}%
\pgfpathlineto{\pgfqpoint{1.953446in}{2.008376in}}%
\pgfpathlineto{\pgfqpoint{1.954723in}{2.011679in}}%
\pgfpathlineto{\pgfqpoint{1.957403in}{2.015807in}}%
\pgfpathlineto{\pgfqpoint{1.958690in}{2.019109in}}%
\pgfpathlineto{\pgfqpoint{1.962789in}{2.033144in}}%
\pgfpathlineto{\pgfqpoint{1.964214in}{2.034795in}}%
\pgfpathlineto{\pgfqpoint{1.965045in}{2.038098in}}%
\pgfpathlineto{\pgfqpoint{1.966582in}{2.042226in}}%
\pgfpathlineto{\pgfqpoint{1.969511in}{2.052958in}}%
\pgfpathlineto{\pgfqpoint{1.970867in}{2.057086in}}%
\pgfpathlineto{\pgfqpoint{1.971752in}{2.061214in}}%
\pgfpathlineto{\pgfqpoint{1.974332in}{2.062865in}}%
\pgfpathlineto{\pgfqpoint{1.975202in}{2.065342in}}%
\pgfpathlineto{\pgfqpoint{1.977049in}{2.073598in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{2.077726in}}%
\pgfpathlineto{\pgfqpoint{1.980131in}{2.084331in}}%
\pgfpathlineto{\pgfqpoint{1.982578in}{2.086807in}}%
\pgfpathlineto{\pgfqpoint{1.984619in}{2.094238in}}%
\pgfpathlineto{\pgfqpoint{1.985867in}{2.096714in}}%
\pgfpathlineto{\pgfqpoint{1.986976in}{2.104145in}}%
\pgfpathlineto{\pgfqpoint{1.987828in}{2.105796in}}%
\pgfpathlineto{\pgfqpoint{1.989409in}{2.111575in}}%
\pgfpathlineto{\pgfqpoint{1.991643in}{2.120657in}}%
\pgfpathlineto{\pgfqpoint{1.993947in}{2.123959in}}%
\pgfpathlineto{\pgfqpoint{2.012003in}{2.183401in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{2.185878in}}%
\pgfpathlineto{\pgfqpoint{2.015240in}{2.193308in}}%
\pgfpathlineto{\pgfqpoint{2.016463in}{2.201564in}}%
\pgfpathlineto{\pgfqpoint{2.018227in}{2.206518in}}%
\pgfpathlineto{\pgfqpoint{2.019709in}{2.209820in}}%
\pgfpathlineto{\pgfqpoint{2.026247in}{2.227158in}}%
\pgfpathlineto{\pgfqpoint{2.027392in}{2.228809in}}%
\pgfpathlineto{\pgfqpoint{2.038302in}{2.261832in}}%
\pgfpathlineto{\pgfqpoint{2.040141in}{2.264309in}}%
\pgfpathlineto{\pgfqpoint{2.041756in}{2.269263in}}%
\pgfpathlineto{\pgfqpoint{2.042742in}{2.272565in}}%
\pgfpathlineto{\pgfqpoint{2.044378in}{2.279995in}}%
\pgfpathlineto{\pgfqpoint{2.046654in}{2.282472in}}%
\pgfpathlineto{\pgfqpoint{2.049548in}{2.289902in}}%
\pgfpathlineto{\pgfqpoint{2.051027in}{2.293205in}}%
\pgfpathlineto{\pgfqpoint{2.055996in}{2.299809in}}%
\pgfpathlineto{\pgfqpoint{2.057060in}{2.307240in}}%
\pgfpathlineto{\pgfqpoint{2.069812in}{2.350996in}}%
\pgfpathlineto{\pgfqpoint{2.071573in}{2.352647in}}%
\pgfpathlineto{\pgfqpoint{2.073228in}{2.360077in}}%
\pgfpathlineto{\pgfqpoint{2.074422in}{2.364205in}}%
\pgfpathlineto{\pgfqpoint{2.078323in}{2.379066in}}%
\pgfpathlineto{\pgfqpoint{2.087790in}{2.405485in}}%
\pgfpathlineto{\pgfqpoint{2.088910in}{2.411264in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{2.418694in}}%
\pgfpathlineto{\pgfqpoint{2.094417in}{2.420345in}}%
\pgfpathlineto{\pgfqpoint{2.097083in}{2.433555in}}%
\pgfpathlineto{\pgfqpoint{2.100039in}{2.436857in}}%
\pgfpathlineto{\pgfqpoint{2.105706in}{2.455846in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{2.458323in}}%
\pgfpathlineto{\pgfqpoint{2.109198in}{2.469055in}}%
\pgfpathlineto{\pgfqpoint{2.110496in}{2.471532in}}%
\pgfpathlineto{\pgfqpoint{2.113227in}{2.478137in}}%
\pgfpathlineto{\pgfqpoint{2.114564in}{2.480613in}}%
\pgfpathlineto{\pgfqpoint{2.115191in}{2.482265in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{2.487218in}}%
\pgfpathlineto{\pgfqpoint{2.120420in}{2.492172in}}%
\pgfpathlineto{\pgfqpoint{2.121927in}{2.494648in}}%
\pgfpathlineto{\pgfqpoint{2.122525in}{2.497951in}}%
\pgfpathlineto{\pgfqpoint{2.124292in}{2.500428in}}%
\pgfpathlineto{\pgfqpoint{2.126083in}{2.503730in}}%
\pgfpathlineto{\pgfqpoint{2.127010in}{2.507032in}}%
\pgfpathlineto{\pgfqpoint{2.131688in}{2.522719in}}%
\pgfpathlineto{\pgfqpoint{2.134002in}{2.530974in}}%
\pgfpathlineto{\pgfqpoint{2.136412in}{2.535102in}}%
\pgfpathlineto{\pgfqpoint{2.140102in}{2.550789in}}%
\pgfpathlineto{\pgfqpoint{2.141972in}{2.553265in}}%
\pgfpathlineto{\pgfqpoint{2.142860in}{2.559044in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{2.564824in}}%
\pgfpathlineto{\pgfqpoint{2.145628in}{2.566475in}}%
\pgfpathlineto{\pgfqpoint{2.146327in}{2.569777in}}%
\pgfpathlineto{\pgfqpoint{2.148017in}{2.576382in}}%
\pgfpathlineto{\pgfqpoint{2.149495in}{2.579684in}}%
\pgfpathlineto{\pgfqpoint{2.150781in}{2.582987in}}%
\pgfpathlineto{\pgfqpoint{2.151824in}{2.587940in}}%
\pgfpathlineto{\pgfqpoint{2.152755in}{2.592894in}}%
\pgfpathlineto{\pgfqpoint{2.154312in}{2.594545in}}%
\pgfpathlineto{\pgfqpoint{2.155352in}{2.597847in}}%
\pgfpathlineto{\pgfqpoint{2.156708in}{2.601149in}}%
\pgfpathlineto{\pgfqpoint{2.158610in}{2.607754in}}%
\pgfpathlineto{\pgfqpoint{2.162938in}{2.626743in}}%
\pgfpathlineto{\pgfqpoint{2.164831in}{2.633347in}}%
\pgfpathlineto{\pgfqpoint{2.166327in}{2.639127in}}%
\pgfpathlineto{\pgfqpoint{2.167066in}{2.641603in}}%
\pgfpathlineto{\pgfqpoint{2.173088in}{2.662243in}}%
\pgfpathlineto{\pgfqpoint{2.175477in}{2.670499in}}%
\pgfpathlineto{\pgfqpoint{2.176743in}{2.679580in}}%
\pgfpathlineto{\pgfqpoint{2.177666in}{2.684534in}}%
\pgfpathlineto{\pgfqpoint{2.178309in}{2.687011in}}%
\pgfpathlineto{\pgfqpoint{2.179589in}{2.690313in}}%
\pgfpathlineto{\pgfqpoint{2.180832in}{2.694441in}}%
\pgfpathlineto{\pgfqpoint{2.182035in}{2.698569in}}%
\pgfpathlineto{\pgfqpoint{2.183691in}{2.705999in}}%
\pgfpathlineto{\pgfqpoint{2.189288in}{2.724988in}}%
\pgfpathlineto{\pgfqpoint{2.191851in}{2.729116in}}%
\pgfpathlineto{\pgfqpoint{2.198839in}{2.758837in}}%
\pgfpathlineto{\pgfqpoint{2.200582in}{2.762965in}}%
\pgfpathlineto{\pgfqpoint{2.201518in}{2.767093in}}%
\pgfpathlineto{\pgfqpoint{2.203745in}{2.776174in}}%
\pgfpathlineto{\pgfqpoint{2.204794in}{2.777826in}}%
\pgfpathlineto{\pgfqpoint{2.217233in}{2.830663in}}%
\pgfpathlineto{\pgfqpoint{2.218744in}{2.832314in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{2.843047in}}%
\pgfpathlineto{\pgfqpoint{2.221895in}{2.845524in}}%
\pgfpathlineto{\pgfqpoint{2.223639in}{2.852129in}}%
\pgfpathlineto{\pgfqpoint{2.225520in}{2.857908in}}%
\pgfpathlineto{\pgfqpoint{2.234943in}{2.892582in}}%
\pgfpathlineto{\pgfqpoint{2.236461in}{2.897536in}}%
\pgfpathlineto{\pgfqpoint{2.238198in}{2.905792in}}%
\pgfpathlineto{\pgfqpoint{2.240227in}{2.911571in}}%
\pgfpathlineto{\pgfqpoint{2.241513in}{2.916525in}}%
\pgfpathlineto{\pgfqpoint{2.242609in}{2.921478in}}%
\pgfpathlineto{\pgfqpoint{2.243914in}{2.927257in}}%
\pgfpathlineto{\pgfqpoint{2.244814in}{2.931385in}}%
\pgfpathlineto{\pgfqpoint{2.246411in}{2.933036in}}%
\pgfpathlineto{\pgfqpoint{2.247698in}{2.936339in}}%
\pgfpathlineto{\pgfqpoint{2.254428in}{2.959455in}}%
\pgfpathlineto{\pgfqpoint{2.255650in}{2.965234in}}%
\pgfpathlineto{\pgfqpoint{2.259658in}{2.981746in}}%
\pgfpathlineto{\pgfqpoint{2.261436in}{2.985048in}}%
\pgfpathlineto{\pgfqpoint{2.262847in}{2.992479in}}%
\pgfpathlineto{\pgfqpoint{2.266033in}{2.999084in}}%
\pgfpathlineto{\pgfqpoint{2.283435in}{3.062654in}}%
\pgfpathlineto{\pgfqpoint{2.285636in}{3.064305in}}%
\pgfpathlineto{\pgfqpoint{2.287319in}{3.071735in}}%
\pgfpathlineto{\pgfqpoint{2.296576in}{3.101457in}}%
\pgfpathlineto{\pgfqpoint{2.297493in}{3.105585in}}%
\pgfpathlineto{\pgfqpoint{2.298224in}{3.108887in}}%
\pgfpathlineto{\pgfqpoint{2.299192in}{3.111364in}}%
\pgfpathlineto{\pgfqpoint{2.301690in}{3.117968in}}%
\pgfpathlineto{\pgfqpoint{2.303203in}{3.123747in}}%
\pgfpathlineto{\pgfqpoint{2.304249in}{3.128701in}}%
\pgfpathlineto{\pgfqpoint{2.305441in}{3.131178in}}%
\pgfpathlineto{\pgfqpoint{2.306624in}{3.135306in}}%
\pgfpathlineto{\pgfqpoint{2.311568in}{3.155945in}}%
\pgfpathlineto{\pgfqpoint{2.312762in}{3.159248in}}%
\pgfpathlineto{\pgfqpoint{2.313932in}{3.163376in}}%
\pgfpathlineto{\pgfqpoint{2.315666in}{3.170806in}}%
\pgfpathlineto{\pgfqpoint{2.327547in}{3.212086in}}%
\pgfpathlineto{\pgfqpoint{2.328860in}{3.213737in}}%
\pgfpathlineto{\pgfqpoint{2.330725in}{3.219516in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{3.227772in}}%
\pgfpathlineto{\pgfqpoint{2.334667in}{3.238504in}}%
\pgfpathlineto{\pgfqpoint{2.336922in}{3.245935in}}%
\pgfpathlineto{\pgfqpoint{2.338119in}{3.250888in}}%
\pgfpathlineto{\pgfqpoint{2.344497in}{3.277307in}}%
\pgfpathlineto{\pgfqpoint{2.345675in}{3.281435in}}%
\pgfpathlineto{\pgfqpoint{2.347465in}{3.285563in}}%
\pgfpathlineto{\pgfqpoint{2.348813in}{3.291342in}}%
\pgfpathlineto{\pgfqpoint{2.349940in}{3.295470in}}%
\pgfpathlineto{\pgfqpoint{2.352892in}{3.307854in}}%
\pgfpathlineto{\pgfqpoint{2.355460in}{3.313633in}}%
\pgfpathlineto{\pgfqpoint{2.356328in}{3.317761in}}%
\pgfpathlineto{\pgfqpoint{2.360071in}{3.328494in}}%
\pgfpathlineto{\pgfqpoint{2.361305in}{3.336749in}}%
\pgfpathlineto{\pgfqpoint{2.362234in}{3.340052in}}%
\pgfpathlineto{\pgfqpoint{2.363115in}{3.342529in}}%
\pgfpathlineto{\pgfqpoint{2.363788in}{3.345005in}}%
\pgfpathlineto{\pgfqpoint{2.364820in}{3.347482in}}%
\pgfpathlineto{\pgfqpoint{2.368195in}{3.360692in}}%
\pgfpathlineto{\pgfqpoint{2.372357in}{3.378855in}}%
\pgfpathlineto{\pgfqpoint{2.375883in}{3.393715in}}%
\pgfpathlineto{\pgfqpoint{2.376824in}{3.396192in}}%
\pgfpathlineto{\pgfqpoint{2.385159in}{3.430041in}}%
\pgfpathlineto{\pgfqpoint{2.386989in}{3.434169in}}%
\pgfpathlineto{\pgfqpoint{2.388152in}{3.438297in}}%
\pgfpathlineto{\pgfqpoint{2.398188in}{3.469669in}}%
\pgfpathlineto{\pgfqpoint{2.399994in}{3.477100in}}%
\pgfpathlineto{\pgfqpoint{2.402768in}{3.485356in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{3.490309in}}%
\pgfpathlineto{\pgfqpoint{2.406636in}{3.500216in}}%
\pgfpathlineto{\pgfqpoint{2.412017in}{3.519205in}}%
\pgfpathlineto{\pgfqpoint{2.417776in}{3.530763in}}%
\pgfpathlineto{\pgfqpoint{2.420139in}{3.543147in}}%
\pgfpathlineto{\pgfqpoint{2.423203in}{3.549752in}}%
\pgfpathlineto{\pgfqpoint{2.424082in}{3.553879in}}%
\pgfpathlineto{\pgfqpoint{2.426220in}{3.560484in}}%
\pgfpathlineto{\pgfqpoint{2.431514in}{3.578647in}}%
\pgfpathlineto{\pgfqpoint{2.432485in}{3.582775in}}%
\pgfpathlineto{\pgfqpoint{2.434150in}{3.586903in}}%
\pgfpathlineto{\pgfqpoint{2.439132in}{3.602589in}}%
\pgfpathlineto{\pgfqpoint{2.441718in}{3.609194in}}%
\pgfpathlineto{\pgfqpoint{2.443005in}{3.612496in}}%
\pgfpathlineto{\pgfqpoint{2.448925in}{3.629008in}}%
\pgfpathlineto{\pgfqpoint{2.451202in}{3.634787in}}%
\pgfpathlineto{\pgfqpoint{2.452947in}{3.641392in}}%
\pgfpathlineto{\pgfqpoint{2.456074in}{3.647997in}}%
\pgfpathlineto{\pgfqpoint{2.457817in}{3.658729in}}%
\pgfpathlineto{\pgfqpoint{2.459324in}{3.666160in}}%
\pgfpathlineto{\pgfqpoint{2.460772in}{3.670288in}}%
\pgfpathlineto{\pgfqpoint{2.461529in}{3.674415in}}%
\pgfpathlineto{\pgfqpoint{2.462986in}{3.677718in}}%
\pgfpathlineto{\pgfqpoint{2.464142in}{3.679369in}}%
\pgfpathlineto{\pgfqpoint{2.464966in}{3.683497in}}%
\pgfpathlineto{\pgfqpoint{2.465856in}{3.687625in}}%
\pgfpathlineto{\pgfqpoint{2.475702in}{3.719823in}}%
\pgfpathlineto{\pgfqpoint{2.477368in}{3.726428in}}%
\pgfpathlineto{\pgfqpoint{2.482163in}{3.739637in}}%
\pgfpathlineto{\pgfqpoint{2.483286in}{3.745416in}}%
\pgfpathlineto{\pgfqpoint{2.484174in}{3.748719in}}%
\pgfpathlineto{\pgfqpoint{2.484264in}{3.749544in}}%
\pgfpathlineto{\pgfqpoint{2.485781in}{3.751195in}}%
\pgfpathlineto{\pgfqpoint{2.492772in}{3.775963in}}%
\pgfpathlineto{\pgfqpoint{2.498302in}{3.794952in}}%
\pgfpathlineto{\pgfqpoint{2.499539in}{3.803207in}}%
\pgfpathlineto{\pgfqpoint{2.506542in}{3.829626in}}%
\pgfpathlineto{\pgfqpoint{2.507743in}{3.834580in}}%
\pgfpathlineto{\pgfqpoint{2.509337in}{3.837057in}}%
\pgfpathlineto{\pgfqpoint{2.510680in}{3.838708in}}%
\pgfpathlineto{\pgfqpoint{2.515703in}{3.854394in}}%
\pgfpathlineto{\pgfqpoint{2.517122in}{3.857696in}}%
\pgfpathlineto{\pgfqpoint{2.518016in}{3.860173in}}%
\pgfpathlineto{\pgfqpoint{2.519643in}{3.862650in}}%
\pgfpathlineto{\pgfqpoint{2.521448in}{3.867603in}}%
\pgfpathlineto{\pgfqpoint{2.522931in}{3.876685in}}%
\pgfpathlineto{\pgfqpoint{2.534426in}{3.910534in}}%
\pgfpathlineto{\pgfqpoint{2.535534in}{3.914662in}}%
\pgfpathlineto{\pgfqpoint{2.535549in}{3.915488in}}%
\pgfpathlineto{\pgfqpoint{2.537376in}{3.917964in}}%
\pgfpathlineto{\pgfqpoint{2.541047in}{3.938604in}}%
\pgfpathlineto{\pgfqpoint{2.541823in}{3.942732in}}%
\pgfpathlineto{\pgfqpoint{2.554457in}{3.984837in}}%
\pgfpathlineto{\pgfqpoint{2.555540in}{3.988139in}}%
\pgfpathlineto{\pgfqpoint{2.557483in}{3.995570in}}%
\pgfpathlineto{\pgfqpoint{2.558307in}{3.998872in}}%
\pgfpathlineto{\pgfqpoint{2.559236in}{4.001349in}}%
\pgfpathlineto{\pgfqpoint{2.561231in}{4.007128in}}%
\pgfpathlineto{\pgfqpoint{2.562431in}{4.008779in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{4.019512in}}%
\pgfpathlineto{\pgfqpoint{2.566939in}{4.026116in}}%
\pgfpathlineto{\pgfqpoint{2.568219in}{4.028593in}}%
\pgfpathlineto{\pgfqpoint{2.568773in}{4.030244in}}%
\pgfpathlineto{\pgfqpoint{2.571080in}{4.034372in}}%
\pgfpathlineto{\pgfqpoint{2.572233in}{4.039326in}}%
\pgfpathlineto{\pgfqpoint{2.573820in}{4.044279in}}%
\pgfpathlineto{\pgfqpoint{2.576115in}{4.046756in}}%
\pgfpathlineto{\pgfqpoint{2.576821in}{4.048407in}}%
\pgfpathlineto{\pgfqpoint{2.578757in}{4.050884in}}%
\pgfpathlineto{\pgfqpoint{2.580584in}{4.056663in}}%
\pgfpathlineto{\pgfqpoint{2.581718in}{4.063268in}}%
\pgfpathlineto{\pgfqpoint{2.590340in}{4.082257in}}%
\pgfpathlineto{\pgfqpoint{2.591331in}{4.084733in}}%
\pgfpathlineto{\pgfqpoint{2.592408in}{4.088036in}}%
\pgfpathlineto{\pgfqpoint{2.595628in}{4.098768in}}%
\pgfpathlineto{\pgfqpoint{2.596676in}{4.100420in}}%
\pgfpathlineto{\pgfqpoint{2.603601in}{4.130966in}}%
\pgfpathlineto{\pgfqpoint{2.607180in}{4.137571in}}%
\pgfpathlineto{\pgfqpoint{2.608566in}{4.142525in}}%
\pgfpathlineto{\pgfqpoint{2.613978in}{4.162339in}}%
\pgfpathlineto{\pgfqpoint{2.615739in}{4.172246in}}%
\pgfpathlineto{\pgfqpoint{2.617230in}{4.174723in}}%
\pgfpathlineto{\pgfqpoint{2.618531in}{4.179676in}}%
\pgfpathlineto{\pgfqpoint{2.619664in}{4.182153in}}%
\pgfpathlineto{\pgfqpoint{2.638040in}{4.243246in}}%
\pgfpathlineto{\pgfqpoint{2.640581in}{4.251502in}}%
\pgfpathlineto{\pgfqpoint{2.643682in}{4.263886in}}%
\pgfpathlineto{\pgfqpoint{2.647094in}{4.269665in}}%
\pgfpathlineto{\pgfqpoint{2.647138in}{4.270491in}}%
\pgfpathlineto{\pgfqpoint{2.648482in}{4.272142in}}%
\pgfpathlineto{\pgfqpoint{2.650394in}{4.278747in}}%
\pgfpathlineto{\pgfqpoint{2.651330in}{4.281224in}}%
\pgfpathlineto{\pgfqpoint{2.652528in}{4.283700in}}%
\pgfpathlineto{\pgfqpoint{2.653637in}{4.286177in}}%
\pgfpathlineto{\pgfqpoint{2.654896in}{4.290305in}}%
\pgfpathlineto{\pgfqpoint{2.656057in}{4.292782in}}%
\pgfpathlineto{\pgfqpoint{2.659950in}{4.304340in}}%
\pgfpathlineto{\pgfqpoint{2.660083in}{4.305991in}}%
\pgfpathlineto{\pgfqpoint{2.661312in}{4.307642in}}%
\pgfpathlineto{\pgfqpoint{2.676692in}{4.346445in}}%
\pgfpathlineto{\pgfqpoint{2.677567in}{4.348922in}}%
\pgfpathlineto{\pgfqpoint{2.679488in}{4.351399in}}%
\pgfpathlineto{\pgfqpoint{2.679864in}{4.353050in}}%
\pgfpathlineto{\pgfqpoint{2.681331in}{4.354701in}}%
\pgfpathlineto{\pgfqpoint{2.683828in}{4.359655in}}%
\pgfpathlineto{\pgfqpoint{2.686720in}{4.362957in}}%
\pgfpathlineto{\pgfqpoint{2.692240in}{4.376992in}}%
\pgfpathlineto{\pgfqpoint{2.693886in}{4.380294in}}%
\pgfpathlineto{\pgfqpoint{2.695006in}{4.383597in}}%
\pgfpathlineto{\pgfqpoint{2.695904in}{4.386073in}}%
\pgfpathlineto{\pgfqpoint{2.697023in}{4.390201in}}%
\pgfpathlineto{\pgfqpoint{2.698663in}{4.393504in}}%
\pgfpathlineto{\pgfqpoint{2.700709in}{4.395980in}}%
\pgfpathlineto{\pgfqpoint{2.701647in}{4.400108in}}%
\pgfpathlineto{\pgfqpoint{2.704248in}{4.404236in}}%
\pgfpathlineto{\pgfqpoint{2.706681in}{4.411667in}}%
\pgfpathlineto{\pgfqpoint{2.707851in}{4.414969in}}%
\pgfpathlineto{\pgfqpoint{2.709041in}{4.418271in}}%
\pgfpathlineto{\pgfqpoint{2.714130in}{4.435609in}}%
\pgfpathlineto{\pgfqpoint{2.718990in}{4.446341in}}%
\pgfpathlineto{\pgfqpoint{2.719732in}{4.448818in}}%
\pgfpathlineto{\pgfqpoint{2.720955in}{4.451295in}}%
\pgfpathlineto{\pgfqpoint{2.722094in}{4.454597in}}%
\pgfpathlineto{\pgfqpoint{2.723279in}{4.457900in}}%
\pgfpathlineto{\pgfqpoint{2.724853in}{4.462028in}}%
\pgfpathlineto{\pgfqpoint{2.725774in}{4.464504in}}%
\pgfpathlineto{\pgfqpoint{2.731764in}{4.479365in}}%
\pgfpathlineto{\pgfqpoint{2.733593in}{4.481016in}}%
\pgfpathlineto{\pgfqpoint{2.736781in}{4.489272in}}%
\pgfpathlineto{\pgfqpoint{2.739145in}{4.495051in}}%
\pgfpathlineto{\pgfqpoint{2.741218in}{4.501656in}}%
\pgfpathlineto{\pgfqpoint{2.742500in}{4.504133in}}%
\pgfpathlineto{\pgfqpoint{2.743527in}{4.509086in}}%
\pgfpathlineto{\pgfqpoint{2.745972in}{4.514865in}}%
\pgfpathlineto{\pgfqpoint{2.746941in}{4.518168in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{4.571005in}}%
\pgfpathlineto{\pgfqpoint{2.766119in}{4.572657in}}%
\pgfpathlineto{\pgfqpoint{2.767043in}{4.575959in}}%
\pgfpathlineto{\pgfqpoint{2.770922in}{4.584215in}}%
\pgfpathlineto{\pgfqpoint{2.782539in}{4.613110in}}%
\pgfpathlineto{\pgfqpoint{2.783883in}{4.615587in}}%
\pgfpathlineto{\pgfqpoint{2.784600in}{4.618064in}}%
\pgfpathlineto{\pgfqpoint{2.788615in}{4.623018in}}%
\pgfpathlineto{\pgfqpoint{2.789809in}{4.626320in}}%
\pgfpathlineto{\pgfqpoint{2.792724in}{4.630448in}}%
\pgfpathlineto{\pgfqpoint{2.794140in}{4.636227in}}%
\pgfpathlineto{\pgfqpoint{2.797260in}{4.641180in}}%
\pgfpathlineto{\pgfqpoint{2.798409in}{4.645308in}}%
\pgfpathlineto{\pgfqpoint{2.799628in}{4.646960in}}%
\pgfpathlineto{\pgfqpoint{2.800788in}{4.649436in}}%
\pgfpathlineto{\pgfqpoint{2.803844in}{4.659343in}}%
\pgfpathlineto{\pgfqpoint{2.804861in}{4.662646in}}%
\pgfpathlineto{\pgfqpoint{2.806311in}{4.665948in}}%
\pgfpathlineto{\pgfqpoint{2.812364in}{4.685762in}}%
\pgfpathlineto{\pgfqpoint{2.813446in}{4.690716in}}%
\pgfpathlineto{\pgfqpoint{2.814451in}{4.694018in}}%
\pgfpathlineto{\pgfqpoint{2.831043in}{4.730344in}}%
\pgfpathlineto{\pgfqpoint{2.833534in}{4.732821in}}%
\pgfpathlineto{\pgfqpoint{2.834502in}{4.738600in}}%
\pgfpathlineto{\pgfqpoint{2.836156in}{4.741077in}}%
\pgfpathlineto{\pgfqpoint{2.840135in}{4.750158in}}%
\pgfpathlineto{\pgfqpoint{2.841189in}{4.752635in}}%
\pgfpathlineto{\pgfqpoint{2.842441in}{4.755112in}}%
\pgfpathlineto{\pgfqpoint{2.845784in}{4.760891in}}%
\pgfpathlineto{\pgfqpoint{2.846786in}{4.763368in}}%
\pgfpathlineto{\pgfqpoint{2.848238in}{4.768321in}}%
\pgfpathlineto{\pgfqpoint{2.851210in}{4.770798in}}%
\pgfpathlineto{\pgfqpoint{2.855878in}{4.779054in}}%
\pgfpathlineto{\pgfqpoint{2.859461in}{4.788961in}}%
\pgfpathlineto{\pgfqpoint{2.861764in}{4.791438in}}%
\pgfpathlineto{\pgfqpoint{2.864583in}{4.798042in}}%
\pgfpathlineto{\pgfqpoint{2.869595in}{4.802170in}}%
\pgfpathlineto{\pgfqpoint{2.870855in}{4.807124in}}%
\pgfpathlineto{\pgfqpoint{2.873855in}{4.812077in}}%
\pgfpathlineto{\pgfqpoint{2.875096in}{4.817857in}}%
\pgfpathlineto{\pgfqpoint{2.876112in}{4.821159in}}%
\pgfpathlineto{\pgfqpoint{2.876637in}{4.823636in}}%
\pgfpathlineto{\pgfqpoint{2.878630in}{4.826938in}}%
\pgfpathlineto{\pgfqpoint{2.879741in}{4.829415in}}%
\pgfpathlineto{\pgfqpoint{2.881751in}{4.831892in}}%
\pgfpathlineto{\pgfqpoint{2.882824in}{4.836020in}}%
\pgfpathlineto{\pgfqpoint{2.885879in}{4.839322in}}%
\pgfpathlineto{\pgfqpoint{2.886082in}{4.840973in}}%
\pgfpathlineto{\pgfqpoint{2.888064in}{4.843450in}}%
\pgfpathlineto{\pgfqpoint{2.891070in}{4.848403in}}%
\pgfpathlineto{\pgfqpoint{2.893595in}{4.855834in}}%
\pgfpathlineto{\pgfqpoint{2.894294in}{4.858310in}}%
\pgfpathlineto{\pgfqpoint{2.896216in}{4.859962in}}%
\pgfpathlineto{\pgfqpoint{2.897913in}{4.865741in}}%
\pgfpathlineto{\pgfqpoint{2.900823in}{4.872345in}}%
\pgfpathlineto{\pgfqpoint{2.903350in}{4.874822in}}%
\pgfpathlineto{\pgfqpoint{2.904479in}{4.879776in}}%
\pgfpathlineto{\pgfqpoint{2.905963in}{4.882253in}}%
\pgfpathlineto{\pgfqpoint{2.906052in}{4.883078in}}%
\pgfpathlineto{\pgfqpoint{2.907676in}{4.884729in}}%
\pgfpathlineto{\pgfqpoint{2.909381in}{4.892160in}}%
\pgfpathlineto{\pgfqpoint{2.916501in}{4.903718in}}%
\pgfpathlineto{\pgfqpoint{2.919093in}{4.911974in}}%
\pgfpathlineto{\pgfqpoint{2.920670in}{4.913625in}}%
\pgfpathlineto{\pgfqpoint{2.922207in}{4.918578in}}%
\pgfpathlineto{\pgfqpoint{2.926453in}{4.929311in}}%
\pgfpathlineto{\pgfqpoint{2.928842in}{4.933439in}}%
\pgfpathlineto{\pgfqpoint{2.930019in}{4.935916in}}%
\pgfpathlineto{\pgfqpoint{2.933121in}{4.944172in}}%
\pgfpathlineto{\pgfqpoint{2.935205in}{4.945823in}}%
\pgfpathlineto{\pgfqpoint{2.939946in}{4.957381in}}%
\pgfpathlineto{\pgfqpoint{2.942374in}{4.959032in}}%
\pgfpathlineto{\pgfqpoint{2.949190in}{4.977195in}}%
\pgfpathlineto{\pgfqpoint{2.950261in}{4.979672in}}%
\pgfpathlineto{\pgfqpoint{2.954608in}{4.990405in}}%
\pgfpathlineto{\pgfqpoint{2.958348in}{4.995358in}}%
\pgfpathlineto{\pgfqpoint{2.960697in}{4.997835in}}%
\pgfpathlineto{\pgfqpoint{2.961708in}{5.002789in}}%
\pgfpathlineto{\pgfqpoint{2.973157in}{5.021777in}}%
\pgfpathlineto{\pgfqpoint{2.974646in}{5.025905in}}%
\pgfpathlineto{\pgfqpoint{2.975856in}{5.028382in}}%
\pgfpathlineto{\pgfqpoint{2.977374in}{5.032510in}}%
\pgfpathlineto{\pgfqpoint{2.981826in}{5.043242in}}%
\pgfpathlineto{\pgfqpoint{2.983219in}{5.049022in}}%
\pgfpathlineto{\pgfqpoint{2.984029in}{5.051498in}}%
\pgfpathlineto{\pgfqpoint{2.984722in}{5.053975in}}%
\pgfpathlineto{\pgfqpoint{2.987995in}{5.057277in}}%
\pgfpathlineto{\pgfqpoint{2.990310in}{5.062231in}}%
\pgfpathlineto{\pgfqpoint{3.001815in}{5.091952in}}%
\pgfpathlineto{\pgfqpoint{3.003813in}{5.094429in}}%
\pgfpathlineto{\pgfqpoint{3.006541in}{5.100208in}}%
\pgfpathlineto{\pgfqpoint{3.009020in}{5.104336in}}%
\pgfpathlineto{\pgfqpoint{3.010274in}{5.107638in}}%
\pgfpathlineto{\pgfqpoint{3.011222in}{5.109290in}}%
\pgfpathlineto{\pgfqpoint{3.013944in}{5.113418in}}%
\pgfpathlineto{\pgfqpoint{3.016718in}{5.120848in}}%
\pgfpathlineto{\pgfqpoint{3.018653in}{5.124150in}}%
\pgfpathlineto{\pgfqpoint{3.022457in}{5.129929in}}%
\pgfpathlineto{\pgfqpoint{3.025146in}{5.136534in}}%
\pgfpathlineto{\pgfqpoint{3.026391in}{5.139836in}}%
\pgfpathlineto{\pgfqpoint{3.026709in}{5.141488in}}%
\pgfpathlineto{\pgfqpoint{3.029926in}{5.143964in}}%
\pgfpathlineto{\pgfqpoint{3.032989in}{5.153871in}}%
\pgfpathlineto{\pgfqpoint{3.035461in}{5.156348in}}%
\pgfpathlineto{\pgfqpoint{3.038357in}{5.168732in}}%
\pgfpathlineto{\pgfqpoint{3.050356in}{5.199279in}}%
\pgfpathlineto{\pgfqpoint{3.052489in}{5.200930in}}%
\pgfpathlineto{\pgfqpoint{3.061284in}{5.224872in}}%
\pgfpathlineto{\pgfqpoint{3.063106in}{5.226523in}}%
\pgfpathlineto{\pgfqpoint{3.066129in}{5.233128in}}%
\pgfpathlineto{\pgfqpoint{3.069787in}{5.236430in}}%
\pgfpathlineto{\pgfqpoint{3.070615in}{5.239733in}}%
\pgfpathlineto{\pgfqpoint{3.072520in}{5.241384in}}%
\pgfpathlineto{\pgfqpoint{3.076819in}{5.247163in}}%
\pgfpathlineto{\pgfqpoint{3.077702in}{5.249640in}}%
\pgfpathlineto{\pgfqpoint{3.082380in}{5.256244in}}%
\pgfpathlineto{\pgfqpoint{3.084388in}{5.260372in}}%
\pgfpathlineto{\pgfqpoint{3.085049in}{5.263675in}}%
\pgfpathlineto{\pgfqpoint{3.085574in}{5.266152in}}%
\pgfpathlineto{\pgfqpoint{3.087369in}{5.269454in}}%
\pgfpathlineto{\pgfqpoint{3.089874in}{5.274407in}}%
\pgfpathlineto{\pgfqpoint{3.092537in}{5.278535in}}%
\pgfpathlineto{\pgfqpoint{3.094008in}{5.283489in}}%
\pgfpathlineto{\pgfqpoint{3.098065in}{5.291745in}}%
\pgfpathlineto{\pgfqpoint{3.100351in}{5.296698in}}%
\pgfpathlineto{\pgfqpoint{3.103907in}{5.300001in}}%
\pgfpathlineto{\pgfqpoint{3.106391in}{5.311559in}}%
\pgfpathlineto{\pgfqpoint{3.108443in}{5.314036in}}%
\pgfpathlineto{\pgfqpoint{3.110347in}{5.322292in}}%
\pgfpathlineto{\pgfqpoint{3.112288in}{5.323943in}}%
\pgfpathlineto{\pgfqpoint{3.113052in}{5.328071in}}%
\pgfpathlineto{\pgfqpoint{3.115226in}{5.332199in}}%
\pgfpathlineto{\pgfqpoint{3.116176in}{5.335501in}}%
\pgfpathlineto{\pgfqpoint{3.118672in}{5.337978in}}%
\pgfpathlineto{\pgfqpoint{3.120694in}{5.341280in}}%
\pgfpathlineto{\pgfqpoint{3.121705in}{5.345408in}}%
\pgfpathlineto{\pgfqpoint{3.121981in}{5.347059in}}%
\pgfpathlineto{\pgfqpoint{3.124219in}{5.348710in}}%
\pgfpathlineto{\pgfqpoint{3.135515in}{5.370176in}}%
\pgfpathlineto{\pgfqpoint{3.138534in}{5.372653in}}%
\pgfpathlineto{\pgfqpoint{3.141589in}{5.381734in}}%
\pgfpathlineto{\pgfqpoint{3.142804in}{5.384211in}}%
\pgfpathlineto{\pgfqpoint{3.143435in}{5.386688in}}%
\pgfpathlineto{\pgfqpoint{3.145234in}{5.389164in}}%
\pgfpathlineto{\pgfqpoint{3.147479in}{5.394118in}}%
\pgfpathlineto{\pgfqpoint{3.150093in}{5.396595in}}%
\pgfpathlineto{\pgfqpoint{3.155582in}{5.406502in}}%
\pgfpathlineto{\pgfqpoint{3.162124in}{5.414758in}}%
\pgfpathlineto{\pgfqpoint{3.164722in}{5.418060in}}%
\pgfpathlineto{\pgfqpoint{3.166130in}{5.423013in}}%
\pgfpathlineto{\pgfqpoint{3.167633in}{5.427967in}}%
\pgfpathlineto{\pgfqpoint{3.175353in}{5.439525in}}%
\pgfpathlineto{\pgfqpoint{3.176227in}{5.441176in}}%
\pgfpathlineto{\pgfqpoint{3.179344in}{5.451084in}}%
\pgfpathlineto{\pgfqpoint{3.180434in}{5.454386in}}%
\pgfpathlineto{\pgfqpoint{3.183091in}{5.456037in}}%
\pgfpathlineto{\pgfqpoint{3.185785in}{5.465119in}}%
\pgfpathlineto{\pgfqpoint{3.187784in}{5.467595in}}%
\pgfpathlineto{\pgfqpoint{3.188358in}{5.469246in}}%
\pgfpathlineto{\pgfqpoint{3.192873in}{5.475851in}}%
\pgfpathlineto{\pgfqpoint{3.194230in}{5.479154in}}%
\pgfpathlineto{\pgfqpoint{3.195215in}{5.480805in}}%
\pgfpathlineto{\pgfqpoint{3.197601in}{5.487409in}}%
\pgfpathlineto{\pgfqpoint{3.199387in}{5.489886in}}%
\pgfpathlineto{\pgfqpoint{3.208916in}{5.504747in}}%
\pgfpathlineto{\pgfqpoint{3.209978in}{5.508875in}}%
\pgfpathlineto{\pgfqpoint{3.216352in}{5.524561in}}%
\pgfpathlineto{\pgfqpoint{3.216759in}{5.527038in}}%
\pgfpathlineto{\pgfqpoint{3.220553in}{5.529514in}}%
\pgfpathlineto{\pgfqpoint{3.228385in}{5.542724in}}%
\pgfpathlineto{\pgfqpoint{3.228830in}{5.544375in}}%
\pgfpathlineto{\pgfqpoint{3.230364in}{5.546026in}}%
\pgfpathlineto{\pgfqpoint{3.232373in}{5.548503in}}%
\pgfpathlineto{\pgfqpoint{3.234771in}{5.552631in}}%
\pgfpathlineto{\pgfqpoint{3.236153in}{5.557585in}}%
\pgfpathlineto{\pgfqpoint{3.238556in}{5.563364in}}%
\pgfpathlineto{\pgfqpoint{3.242237in}{5.567492in}}%
\pgfpathlineto{\pgfqpoint{3.242242in}{5.568317in}}%
\pgfpathlineto{\pgfqpoint{3.245996in}{5.569968in}}%
\pgfpathlineto{\pgfqpoint{3.247378in}{5.573271in}}%
\pgfpathlineto{\pgfqpoint{3.247388in}{5.574096in}}%
\pgfpathlineto{\pgfqpoint{3.250947in}{5.577399in}}%
\pgfpathlineto{\pgfqpoint{3.257640in}{5.586480in}}%
\pgfpathlineto{\pgfqpoint{3.259489in}{5.588131in}}%
\pgfpathlineto{\pgfqpoint{3.261453in}{5.593085in}}%
\pgfpathlineto{\pgfqpoint{3.264830in}{5.597213in}}%
\pgfpathlineto{\pgfqpoint{3.266535in}{5.598864in}}%
\pgfpathlineto{\pgfqpoint{3.267872in}{5.602166in}}%
\pgfpathlineto{\pgfqpoint{3.269138in}{5.604643in}}%
\pgfpathlineto{\pgfqpoint{3.272164in}{5.610422in}}%
\pgfpathlineto{\pgfqpoint{3.274710in}{5.612899in}}%
\pgfpathlineto{\pgfqpoint{3.275229in}{5.614550in}}%
\pgfpathlineto{\pgfqpoint{3.278475in}{5.618678in}}%
\pgfpathlineto{\pgfqpoint{3.281090in}{5.623632in}}%
\pgfpathlineto{\pgfqpoint{3.283021in}{5.625283in}}%
\pgfpathlineto{\pgfqpoint{3.284210in}{5.626934in}}%
\pgfpathlineto{\pgfqpoint{3.285383in}{5.629411in}}%
\pgfpathlineto{\pgfqpoint{3.288311in}{5.631888in}}%
\pgfpathlineto{\pgfqpoint{3.297709in}{5.643446in}}%
\pgfpathlineto{\pgfqpoint{3.297793in}{5.644271in}}%
\pgfpathlineto{\pgfqpoint{3.301097in}{5.645923in}}%
\pgfpathlineto{\pgfqpoint{3.301179in}{5.646748in}}%
\pgfpathlineto{\pgfqpoint{3.305233in}{5.650051in}}%
\pgfpathlineto{\pgfqpoint{3.305963in}{5.651702in}}%
\pgfpathlineto{\pgfqpoint{3.313327in}{5.663260in}}%
\pgfpathlineto{\pgfqpoint{3.314134in}{5.665737in}}%
\pgfpathlineto{\pgfqpoint{3.316869in}{5.669039in}}%
\pgfpathlineto{\pgfqpoint{3.317618in}{5.672341in}}%
\pgfpathlineto{\pgfqpoint{3.318798in}{5.674818in}}%
\pgfpathlineto{\pgfqpoint{3.320013in}{5.678121in}}%
\pgfpathlineto{\pgfqpoint{3.321156in}{5.680597in}}%
\pgfpathlineto{\pgfqpoint{3.323279in}{5.683900in}}%
\pgfpathlineto{\pgfqpoint{3.326436in}{5.688028in}}%
\pgfpathlineto{\pgfqpoint{3.328515in}{5.689679in}}%
\pgfpathlineto{\pgfqpoint{3.331573in}{5.692156in}}%
\pgfpathlineto{\pgfqpoint{3.332494in}{5.693807in}}%
\pgfpathlineto{\pgfqpoint{3.333673in}{5.695458in}}%
\pgfpathlineto{\pgfqpoint{3.334531in}{5.697109in}}%
\pgfpathlineto{\pgfqpoint{3.336297in}{5.698760in}}%
\pgfpathlineto{\pgfqpoint{3.338254in}{5.702063in}}%
\pgfpathlineto{\pgfqpoint{3.343000in}{5.707016in}}%
\pgfpathlineto{\pgfqpoint{3.344983in}{5.708667in}}%
\pgfpathlineto{\pgfqpoint{3.347371in}{5.714446in}}%
\pgfpathlineto{\pgfqpoint{3.348331in}{5.716923in}}%
\pgfpathlineto{\pgfqpoint{3.348602in}{5.717749in}}%
\pgfpathlineto{\pgfqpoint{3.357070in}{5.722702in}}%
\pgfpathlineto{\pgfqpoint{3.358416in}{5.726830in}}%
\pgfpathlineto{\pgfqpoint{3.359760in}{5.729307in}}%
\pgfpathlineto{\pgfqpoint{3.365204in}{5.744168in}}%
\pgfpathlineto{\pgfqpoint{3.367702in}{5.746644in}}%
\pgfpathlineto{\pgfqpoint{3.369855in}{5.749121in}}%
\pgfpathlineto{\pgfqpoint{3.374621in}{5.755726in}}%
\pgfpathlineto{\pgfqpoint{3.375567in}{5.760679in}}%
\pgfpathlineto{\pgfqpoint{3.379952in}{5.762331in}}%
\pgfpathlineto{\pgfqpoint{3.381324in}{5.763982in}}%
\pgfpathlineto{\pgfqpoint{3.387066in}{5.768935in}}%
\pgfpathlineto{\pgfqpoint{3.395335in}{5.782145in}}%
\pgfpathlineto{\pgfqpoint{3.398876in}{5.784622in}}%
\pgfpathlineto{\pgfqpoint{3.400163in}{5.787924in}}%
\pgfpathlineto{\pgfqpoint{3.401874in}{5.792052in}}%
\pgfpathlineto{\pgfqpoint{3.402353in}{5.792877in}}%
\pgfpathlineto{\pgfqpoint{3.406292in}{5.795354in}}%
\pgfpathlineto{\pgfqpoint{3.410261in}{5.801133in}}%
\pgfpathlineto{\pgfqpoint{3.415781in}{5.803610in}}%
\pgfpathlineto{\pgfqpoint{3.415851in}{5.804436in}}%
\pgfpathlineto{\pgfqpoint{3.417780in}{5.806912in}}%
\pgfpathlineto{\pgfqpoint{3.419034in}{5.808564in}}%
\pgfpathlineto{\pgfqpoint{3.422445in}{5.811040in}}%
\pgfpathlineto{\pgfqpoint{3.423659in}{5.814343in}}%
\pgfpathlineto{\pgfqpoint{3.425510in}{5.816820in}}%
\pgfpathlineto{\pgfqpoint{3.426880in}{5.821773in}}%
\pgfpathlineto{\pgfqpoint{3.431927in}{5.826727in}}%
\pgfpathlineto{\pgfqpoint{3.440521in}{5.837459in}}%
\pgfpathlineto{\pgfqpoint{3.442156in}{5.839936in}}%
\pgfpathlineto{\pgfqpoint{3.442969in}{5.842413in}}%
\pgfpathlineto{\pgfqpoint{3.446091in}{5.844064in}}%
\pgfpathlineto{\pgfqpoint{3.451707in}{5.854797in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{5.857273in}}%
\pgfpathlineto{\pgfqpoint{3.455710in}{5.858925in}}%
\pgfpathlineto{\pgfqpoint{3.457638in}{5.861401in}}%
\pgfpathlineto{\pgfqpoint{3.458671in}{5.863878in}}%
\pgfpathlineto{\pgfqpoint{3.462628in}{5.872134in}}%
\pgfpathlineto{\pgfqpoint{3.464200in}{5.873785in}}%
\pgfpathlineto{\pgfqpoint{3.465730in}{5.877088in}}%
\pgfpathlineto{\pgfqpoint{3.466759in}{5.878739in}}%
\pgfpathlineto{\pgfqpoint{3.468358in}{5.882867in}}%
\pgfpathlineto{\pgfqpoint{3.470652in}{5.886169in}}%
\pgfpathlineto{\pgfqpoint{3.476824in}{5.887820in}}%
\pgfpathlineto{\pgfqpoint{3.478870in}{5.890297in}}%
\pgfpathlineto{\pgfqpoint{3.484393in}{5.894425in}}%
\pgfpathlineto{\pgfqpoint{3.486133in}{5.898553in}}%
\pgfpathlineto{\pgfqpoint{3.489300in}{5.901030in}}%
\pgfpathlineto{\pgfqpoint{3.492492in}{5.903506in}}%
\pgfpathlineto{\pgfqpoint{3.498057in}{5.914239in}}%
\pgfpathlineto{\pgfqpoint{3.501387in}{5.917541in}}%
\pgfpathlineto{\pgfqpoint{3.503489in}{5.920018in}}%
\pgfpathlineto{\pgfqpoint{3.505111in}{5.921669in}}%
\pgfpathlineto{\pgfqpoint{3.505963in}{5.924146in}}%
\pgfpathlineto{\pgfqpoint{3.508540in}{5.925797in}}%
\pgfpathlineto{\pgfqpoint{3.512200in}{5.927448in}}%
\pgfpathlineto{\pgfqpoint{3.513294in}{5.929100in}}%
\pgfpathlineto{\pgfqpoint{3.517458in}{5.934879in}}%
\pgfpathlineto{\pgfqpoint{3.522900in}{5.936530in}}%
\pgfpathlineto{\pgfqpoint{3.523009in}{5.937356in}}%
\pgfpathlineto{\pgfqpoint{3.526364in}{5.939832in}}%
\pgfpathlineto{\pgfqpoint{3.526731in}{5.940658in}}%
\pgfpathlineto{\pgfqpoint{3.530280in}{5.943135in}}%
\pgfpathlineto{\pgfqpoint{3.530518in}{5.943960in}}%
\pgfpathlineto{\pgfqpoint{3.533780in}{5.945611in}}%
\pgfpathlineto{\pgfqpoint{3.540687in}{5.954693in}}%
\pgfpathlineto{\pgfqpoint{3.543373in}{5.957170in}}%
\pgfpathlineto{\pgfqpoint{3.545232in}{5.958821in}}%
\pgfpathlineto{\pgfqpoint{3.546907in}{5.960472in}}%
\pgfpathlineto{\pgfqpoint{3.547826in}{5.962949in}}%
\pgfpathlineto{\pgfqpoint{3.547832in}{5.963774in}}%
\pgfpathlineto{\pgfqpoint{3.556359in}{5.969554in}}%
\pgfpathlineto{\pgfqpoint{3.564631in}{5.972030in}}%
\pgfpathlineto{\pgfqpoint{3.565625in}{5.974507in}}%
\pgfpathlineto{\pgfqpoint{3.571169in}{5.980286in}}%
\pgfpathlineto{\pgfqpoint{3.583516in}{5.986065in}}%
\pgfpathlineto{\pgfqpoint{3.583863in}{5.987716in}}%
\pgfpathlineto{\pgfqpoint{3.590788in}{5.991019in}}%
\pgfpathlineto{\pgfqpoint{3.592299in}{5.994321in}}%
\pgfpathlineto{\pgfqpoint{3.594807in}{5.995972in}}%
\pgfpathlineto{\pgfqpoint{3.607543in}{6.005054in}}%
\pgfpathlineto{\pgfqpoint{3.611006in}{6.006705in}}%
\pgfpathlineto{\pgfqpoint{3.612260in}{6.010007in}}%
\pgfpathlineto{\pgfqpoint{3.618207in}{6.014961in}}%
\pgfpathlineto{\pgfqpoint{3.619983in}{6.017438in}}%
\pgfpathlineto{\pgfqpoint{3.629733in}{6.023217in}}%
\pgfpathlineto{\pgfqpoint{3.632266in}{6.027345in}}%
\pgfpathlineto{\pgfqpoint{3.635556in}{6.030647in}}%
\pgfpathlineto{\pgfqpoint{3.638964in}{6.033949in}}%
\pgfpathlineto{\pgfqpoint{3.640546in}{6.036426in}}%
\pgfpathlineto{\pgfqpoint{3.641395in}{6.038903in}}%
\pgfpathlineto{\pgfqpoint{3.648364in}{6.048810in}}%
\pgfpathlineto{\pgfqpoint{3.657663in}{6.053764in}}%
\pgfpathlineto{\pgfqpoint{3.666615in}{6.066973in}}%
\pgfpathlineto{\pgfqpoint{3.668002in}{6.068624in}}%
\pgfpathlineto{\pgfqpoint{3.668214in}{6.069450in}}%
\pgfpathlineto{\pgfqpoint{3.670611in}{6.071927in}}%
\pgfpathlineto{\pgfqpoint{3.670736in}{6.072752in}}%
\pgfpathlineto{\pgfqpoint{3.678870in}{6.078531in}}%
\pgfpathlineto{\pgfqpoint{3.691410in}{6.087613in}}%
\pgfpathlineto{\pgfqpoint{3.691528in}{6.088438in}}%
\pgfpathlineto{\pgfqpoint{3.716088in}{6.103299in}}%
\pgfpathlineto{\pgfqpoint{3.717210in}{6.106601in}}%
\pgfpathlineto{\pgfqpoint{3.721582in}{6.109078in}}%
\pgfpathlineto{\pgfqpoint{3.722073in}{6.110729in}}%
\pgfpathlineto{\pgfqpoint{3.724268in}{6.112380in}}%
\pgfpathlineto{\pgfqpoint{3.726282in}{6.114857in}}%
\pgfpathlineto{\pgfqpoint{3.733918in}{6.117334in}}%
\pgfpathlineto{\pgfqpoint{3.737672in}{6.123113in}}%
\pgfpathlineto{\pgfqpoint{3.740565in}{6.124764in}}%
\pgfpathlineto{\pgfqpoint{3.741651in}{6.126415in}}%
\pgfpathlineto{\pgfqpoint{3.746647in}{6.128067in}}%
\pgfpathlineto{\pgfqpoint{3.750968in}{6.133020in}}%
\pgfpathlineto{\pgfqpoint{3.755145in}{6.134671in}}%
\pgfpathlineto{\pgfqpoint{3.755571in}{6.135497in}}%
\pgfpathlineto{\pgfqpoint{3.763117in}{6.139625in}}%
\pgfpathlineto{\pgfqpoint{3.763369in}{6.140451in}}%
\pgfpathlineto{\pgfqpoint{3.768062in}{6.142927in}}%
\pgfpathlineto{\pgfqpoint{3.775012in}{6.147881in}}%
\pgfpathlineto{\pgfqpoint{3.782726in}{6.150358in}}%
\pgfpathlineto{\pgfqpoint{3.785983in}{6.152834in}}%
\pgfpathlineto{\pgfqpoint{3.789408in}{6.155311in}}%
\pgfpathlineto{\pgfqpoint{3.802551in}{6.161916in}}%
\pgfpathlineto{\pgfqpoint{3.804301in}{6.164393in}}%
\pgfpathlineto{\pgfqpoint{3.818665in}{6.174300in}}%
\pgfpathlineto{\pgfqpoint{3.823687in}{6.176776in}}%
\pgfpathlineto{\pgfqpoint{3.832962in}{6.185032in}}%
\pgfpathlineto{\pgfqpoint{3.839729in}{6.189160in}}%
\pgfpathlineto{\pgfqpoint{3.842912in}{6.190811in}}%
\pgfpathlineto{\pgfqpoint{3.849310in}{6.192463in}}%
\pgfpathlineto{\pgfqpoint{3.853126in}{6.196591in}}%
\pgfpathlineto{\pgfqpoint{3.856647in}{6.198242in}}%
\pgfpathlineto{\pgfqpoint{3.858067in}{6.199893in}}%
\pgfpathlineto{\pgfqpoint{3.864120in}{6.204846in}}%
\pgfpathlineto{\pgfqpoint{3.870065in}{6.208149in}}%
\pgfpathlineto{\pgfqpoint{3.873921in}{6.215579in}}%
\pgfpathlineto{\pgfqpoint{3.876121in}{6.217230in}}%
\pgfpathlineto{\pgfqpoint{3.890482in}{6.219707in}}%
\pgfpathlineto{\pgfqpoint{3.893448in}{6.222184in}}%
\pgfpathlineto{\pgfqpoint{3.897615in}{6.223835in}}%
\pgfpathlineto{\pgfqpoint{3.897850in}{6.225486in}}%
\pgfpathlineto{\pgfqpoint{3.902064in}{6.228789in}}%
\pgfpathlineto{\pgfqpoint{3.902479in}{6.229614in}}%
\pgfpathlineto{\pgfqpoint{3.904829in}{6.231265in}}%
\pgfpathlineto{\pgfqpoint{3.905826in}{6.232091in}}%
\pgfpathlineto{\pgfqpoint{3.910555in}{6.233742in}}%
\pgfpathlineto{\pgfqpoint{3.912068in}{6.234568in}}%
\pgfpathlineto{\pgfqpoint{3.928252in}{6.237044in}}%
\pgfpathlineto{\pgfqpoint{3.930425in}{6.238696in}}%
\pgfpathlineto{\pgfqpoint{3.934983in}{6.240347in}}%
\pgfpathlineto{\pgfqpoint{3.935067in}{6.241172in}}%
\pgfpathlineto{\pgfqpoint{3.938696in}{6.243649in}}%
\pgfpathlineto{\pgfqpoint{3.938911in}{6.244475in}}%
\pgfpathlineto{\pgfqpoint{3.946956in}{6.246126in}}%
\pgfpathlineto{\pgfqpoint{3.946973in}{6.246952in}}%
\pgfpathlineto{\pgfqpoint{3.955123in}{6.249428in}}%
\pgfpathlineto{\pgfqpoint{3.972837in}{6.260987in}}%
\pgfpathlineto{\pgfqpoint{3.991171in}{6.263463in}}%
\pgfpathlineto{\pgfqpoint{3.992481in}{6.265114in}}%
\pgfpathlineto{\pgfqpoint{3.996903in}{6.266766in}}%
\pgfpathlineto{\pgfqpoint{4.005621in}{6.275022in}}%
\pgfpathlineto{\pgfqpoint{4.012188in}{6.276673in}}%
\pgfpathlineto{\pgfqpoint{4.012372in}{6.277498in}}%
\pgfpathlineto{\pgfqpoint{4.023307in}{6.281626in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{6.282452in}}%
\pgfpathlineto{\pgfqpoint{4.029564in}{6.284103in}}%
\pgfpathlineto{\pgfqpoint{4.029938in}{6.285754in}}%
\pgfpathlineto{\pgfqpoint{4.055043in}{6.291533in}}%
\pgfpathlineto{\pgfqpoint{4.055661in}{6.294010in}}%
\pgfpathlineto{\pgfqpoint{4.078798in}{6.299789in}}%
\pgfpathlineto{\pgfqpoint{4.078943in}{6.300615in}}%
\pgfpathlineto{\pgfqpoint{4.089283in}{6.303092in}}%
\pgfpathlineto{\pgfqpoint{4.090976in}{6.304743in}}%
\pgfpathlineto{\pgfqpoint{4.092896in}{6.305568in}}%
\pgfpathlineto{\pgfqpoint{4.098946in}{6.307220in}}%
\pgfpathlineto{\pgfqpoint{4.099488in}{6.308045in}}%
\pgfpathlineto{\pgfqpoint{4.108374in}{6.309696in}}%
\pgfpathlineto{\pgfqpoint{4.108549in}{6.310522in}}%
\pgfpathlineto{\pgfqpoint{4.113942in}{6.312999in}}%
\pgfpathlineto{\pgfqpoint{4.114654in}{6.313824in}}%
\pgfpathlineto{\pgfqpoint{4.120690in}{6.315475in}}%
\pgfpathlineto{\pgfqpoint{4.123639in}{6.317127in}}%
\pgfpathlineto{\pgfqpoint{4.132716in}{6.320429in}}%
\pgfpathlineto{\pgfqpoint{4.137454in}{6.322080in}}%
\pgfpathlineto{\pgfqpoint{4.143569in}{6.326208in}}%
\pgfpathlineto{\pgfqpoint{4.165852in}{6.328685in}}%
\pgfpathlineto{\pgfqpoint{4.167669in}{6.331987in}}%
\pgfpathlineto{\pgfqpoint{4.182101in}{6.335290in}}%
\pgfpathlineto{\pgfqpoint{4.182976in}{6.336115in}}%
\pgfpathlineto{\pgfqpoint{4.200657in}{6.341069in}}%
\pgfpathlineto{\pgfqpoint{4.201125in}{6.342720in}}%
\pgfpathlineto{\pgfqpoint{4.216060in}{6.348499in}}%
\pgfpathlineto{\pgfqpoint{4.253524in}{6.352627in}}%
\pgfpathlineto{\pgfqpoint{4.255755in}{6.353453in}}%
\pgfpathlineto{\pgfqpoint{4.271123in}{6.356755in}}%
\pgfpathlineto{\pgfqpoint{4.274309in}{6.358406in}}%
\pgfpathlineto{\pgfqpoint{4.278672in}{6.360057in}}%
\pgfpathlineto{\pgfqpoint{4.279484in}{6.361708in}}%
\pgfpathlineto{\pgfqpoint{4.312286in}{6.367488in}}%
\pgfpathlineto{\pgfqpoint{4.313827in}{6.369139in}}%
\pgfpathlineto{\pgfqpoint{4.320289in}{6.372441in}}%
\pgfpathlineto{\pgfqpoint{4.375496in}{6.380697in}}%
\pgfpathlineto{\pgfqpoint{4.376852in}{6.382348in}}%
\pgfpathlineto{\pgfqpoint{4.391423in}{6.383999in}}%
\pgfpathlineto{\pgfqpoint{4.406294in}{6.386476in}}%
\pgfpathlineto{\pgfqpoint{4.431142in}{6.390604in}}%
\pgfpathlineto{\pgfqpoint{4.434311in}{6.391430in}}%
\pgfpathlineto{\pgfqpoint{4.447090in}{6.393081in}}%
\pgfpathlineto{\pgfqpoint{4.452788in}{6.394732in}}%
\pgfpathlineto{\pgfqpoint{4.499642in}{6.398860in}}%
\pgfpathlineto{\pgfqpoint{4.504571in}{6.400511in}}%
\pgfpathlineto{\pgfqpoint{4.504667in}{6.401337in}}%
\pgfpathlineto{\pgfqpoint{4.517995in}{6.402988in}}%
\pgfpathlineto{\pgfqpoint{4.520526in}{6.403813in}}%
\pgfpathlineto{\pgfqpoint{4.575006in}{6.407941in}}%
\pgfpathlineto{\pgfqpoint{4.586940in}{6.412895in}}%
\pgfpathlineto{\pgfqpoint{4.587476in}{6.413721in}}%
\pgfpathlineto{\pgfqpoint{4.601591in}{6.415372in}}%
\pgfpathlineto{\pgfqpoint{4.608753in}{6.417023in}}%
\pgfpathlineto{\pgfqpoint{4.623253in}{6.419500in}}%
\pgfpathlineto{\pgfqpoint{4.632337in}{6.421151in}}%
\pgfpathlineto{\pgfqpoint{4.668325in}{6.422802in}}%
\pgfpathlineto{\pgfqpoint{4.682534in}{6.424453in}}%
\pgfpathlineto{\pgfqpoint{4.749943in}{6.426930in}}%
\pgfpathlineto{\pgfqpoint{4.752929in}{6.427756in}}%
\pgfpathlineto{\pgfqpoint{4.772536in}{6.429407in}}%
\pgfpathlineto{\pgfqpoint{4.789910in}{6.431884in}}%
\pgfpathlineto{\pgfqpoint{4.831721in}{6.433535in}}%
\pgfpathlineto{\pgfqpoint{4.842967in}{6.435186in}}%
\pgfpathlineto{\pgfqpoint{4.843056in}{6.436011in}}%
\pgfpathlineto{\pgfqpoint{4.847828in}{6.436837in}}%
\pgfpathlineto{\pgfqpoint{4.931190in}{6.439314in}}%
\pgfpathlineto{\pgfqpoint{4.977571in}{6.440965in}}%
\pgfpathlineto{\pgfqpoint{5.138181in}{6.445093in}}%
\pgfpathlineto{\pgfqpoint{5.221536in}{6.448395in}}%
\pgfpathlineto{\pgfqpoint{5.756372in}{6.454174in}}%
\pgfpathlineto{\pgfqpoint{5.756372in}{6.454174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.637639in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258153in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.263255in}{1.009413in}}%
\pgfpathlineto{\pgfqpoint{1.267409in}{1.012716in}}%
\pgfpathlineto{\pgfqpoint{1.271161in}{1.015193in}}%
\pgfpathlineto{\pgfqpoint{1.272553in}{1.020146in}}%
\pgfpathlineto{\pgfqpoint{1.276163in}{1.022623in}}%
\pgfpathlineto{\pgfqpoint{1.277693in}{1.030053in}}%
\pgfpathlineto{\pgfqpoint{1.279462in}{1.031704in}}%
\pgfpathlineto{\pgfqpoint{1.282646in}{1.034181in}}%
\pgfpathlineto{\pgfqpoint{1.287486in}{1.041611in}}%
\pgfpathlineto{\pgfqpoint{1.295648in}{1.049042in}}%
\pgfpathlineto{\pgfqpoint{1.297942in}{1.052344in}}%
\pgfpathlineto{\pgfqpoint{1.299913in}{1.053995in}}%
\pgfpathlineto{\pgfqpoint{1.301265in}{1.057298in}}%
\pgfpathlineto{\pgfqpoint{1.302899in}{1.060600in}}%
\pgfpathlineto{\pgfqpoint{1.303200in}{1.062251in}}%
\pgfpathlineto{\pgfqpoint{1.306017in}{1.064728in}}%
\pgfpathlineto{\pgfqpoint{1.306761in}{1.067205in}}%
\pgfpathlineto{\pgfqpoint{1.310450in}{1.070507in}}%
\pgfpathlineto{\pgfqpoint{1.310458in}{1.071333in}}%
\pgfpathlineto{\pgfqpoint{1.312723in}{1.073809in}}%
\pgfpathlineto{\pgfqpoint{1.320467in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{1.322948in}{1.089496in}}%
\pgfpathlineto{\pgfqpoint{1.323062in}{1.090321in}}%
\pgfpathlineto{\pgfqpoint{1.324873in}{1.091972in}}%
\pgfpathlineto{\pgfqpoint{1.326650in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{1.330428in}{1.098577in}}%
\pgfpathlineto{\pgfqpoint{1.333158in}{1.101054in}}%
\pgfpathlineto{\pgfqpoint{1.336477in}{1.106007in}}%
\pgfpathlineto{\pgfqpoint{1.338465in}{1.112612in}}%
\pgfpathlineto{\pgfqpoint{1.341951in}{1.115089in}}%
\pgfpathlineto{\pgfqpoint{1.342626in}{1.116740in}}%
\pgfpathlineto{\pgfqpoint{1.344255in}{1.119217in}}%
\pgfpathlineto{\pgfqpoint{1.348537in}{1.128298in}}%
\pgfpathlineto{\pgfqpoint{1.349696in}{1.131601in}}%
\pgfpathlineto{\pgfqpoint{1.351682in}{1.134903in}}%
\pgfpathlineto{\pgfqpoint{1.351912in}{1.136554in}}%
\pgfpathlineto{\pgfqpoint{1.353101in}{1.138205in}}%
\pgfpathlineto{\pgfqpoint{1.353874in}{1.139857in}}%
\pgfpathlineto{\pgfqpoint{1.355799in}{1.143159in}}%
\pgfpathlineto{\pgfqpoint{1.357136in}{1.148112in}}%
\pgfpathlineto{\pgfqpoint{1.359106in}{1.153892in}}%
\pgfpathlineto{\pgfqpoint{1.363052in}{1.161322in}}%
\pgfpathlineto{\pgfqpoint{1.365348in}{1.162973in}}%
\pgfpathlineto{\pgfqpoint{1.368057in}{1.171229in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{1.172880in}}%
\pgfpathlineto{\pgfqpoint{1.371009in}{1.174531in}}%
\pgfpathlineto{\pgfqpoint{1.376890in}{1.182787in}}%
\pgfpathlineto{\pgfqpoint{1.378273in}{1.184438in}}%
\pgfpathlineto{\pgfqpoint{1.380518in}{1.191869in}}%
\pgfpathlineto{\pgfqpoint{1.382155in}{1.193520in}}%
\pgfpathlineto{\pgfqpoint{1.384423in}{1.199299in}}%
\pgfpathlineto{\pgfqpoint{1.388592in}{1.206729in}}%
\pgfpathlineto{\pgfqpoint{1.389526in}{1.209206in}}%
\pgfpathlineto{\pgfqpoint{1.391681in}{1.211683in}}%
\pgfpathlineto{\pgfqpoint{1.394529in}{1.219939in}}%
\pgfpathlineto{\pgfqpoint{1.395920in}{1.222415in}}%
\pgfpathlineto{\pgfqpoint{1.396234in}{1.224067in}}%
\pgfpathlineto{\pgfqpoint{1.397925in}{1.225718in}}%
\pgfpathlineto{\pgfqpoint{1.399402in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{1.243055in}}%
\pgfpathlineto{\pgfqpoint{1.403503in}{1.244706in}}%
\pgfpathlineto{\pgfqpoint{1.405220in}{1.246358in}}%
\pgfpathlineto{\pgfqpoint{1.406121in}{1.250486in}}%
\pgfpathlineto{\pgfqpoint{1.408049in}{1.252962in}}%
\pgfpathlineto{\pgfqpoint{1.409153in}{1.257090in}}%
\pgfpathlineto{\pgfqpoint{1.410204in}{1.262869in}}%
\pgfpathlineto{\pgfqpoint{1.411314in}{1.269474in}}%
\pgfpathlineto{\pgfqpoint{1.412775in}{1.271125in}}%
\pgfpathlineto{\pgfqpoint{1.415703in}{1.277730in}}%
\pgfpathlineto{\pgfqpoint{1.417489in}{1.281032in}}%
\pgfpathlineto{\pgfqpoint{1.418539in}{1.284335in}}%
\pgfpathlineto{\pgfqpoint{1.419973in}{1.287637in}}%
\pgfpathlineto{\pgfqpoint{1.424298in}{1.299195in}}%
\pgfpathlineto{\pgfqpoint{1.424840in}{1.301672in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{1.304149in}}%
\pgfpathlineto{\pgfqpoint{1.430582in}{1.312405in}}%
\pgfpathlineto{\pgfqpoint{1.431111in}{1.314881in}}%
\pgfpathlineto{\pgfqpoint{1.433128in}{1.317358in}}%
\pgfpathlineto{\pgfqpoint{1.434054in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.435041in}{1.323137in}}%
\pgfpathlineto{\pgfqpoint{1.440859in}{1.337172in}}%
\pgfpathlineto{\pgfqpoint{1.442690in}{1.342126in}}%
\pgfpathlineto{\pgfqpoint{1.443904in}{1.347905in}}%
\pgfpathlineto{\pgfqpoint{1.445735in}{1.357812in}}%
\pgfpathlineto{\pgfqpoint{1.447030in}{1.360289in}}%
\pgfpathlineto{\pgfqpoint{1.451432in}{1.379277in}}%
\pgfpathlineto{\pgfqpoint{1.452500in}{1.385057in}}%
\pgfpathlineto{\pgfqpoint{1.463256in}{1.427987in}}%
\pgfpathlineto{\pgfqpoint{1.464185in}{1.429638in}}%
\pgfpathlineto{\pgfqpoint{1.467944in}{1.441197in}}%
\pgfpathlineto{\pgfqpoint{1.468828in}{1.446976in}}%
\pgfpathlineto{\pgfqpoint{1.469749in}{1.449453in}}%
\pgfpathlineto{\pgfqpoint{1.471587in}{1.460185in}}%
\pgfpathlineto{\pgfqpoint{1.478277in}{1.479174in}}%
\pgfpathlineto{\pgfqpoint{1.479380in}{1.485778in}}%
\pgfpathlineto{\pgfqpoint{1.480940in}{1.490732in}}%
\pgfpathlineto{\pgfqpoint{1.484649in}{1.498162in}}%
\pgfpathlineto{\pgfqpoint{1.490578in}{1.516325in}}%
\pgfpathlineto{\pgfqpoint{1.492177in}{1.517976in}}%
\pgfpathlineto{\pgfqpoint{1.493310in}{1.522930in}}%
\pgfpathlineto{\pgfqpoint{1.494100in}{1.526232in}}%
\pgfpathlineto{\pgfqpoint{1.495825in}{1.536139in}}%
\pgfpathlineto{\pgfqpoint{1.497065in}{1.538616in}}%
\pgfpathlineto{\pgfqpoint{1.498271in}{1.544395in}}%
\pgfpathlineto{\pgfqpoint{1.499616in}{1.548523in}}%
\pgfpathlineto{\pgfqpoint{1.501396in}{1.555954in}}%
\pgfpathlineto{\pgfqpoint{1.507603in}{1.584024in}}%
\pgfpathlineto{\pgfqpoint{1.509367in}{1.586500in}}%
\pgfpathlineto{\pgfqpoint{1.510558in}{1.589803in}}%
\pgfpathlineto{\pgfqpoint{1.511516in}{1.593105in}}%
\pgfpathlineto{\pgfqpoint{1.512019in}{1.597233in}}%
\pgfpathlineto{\pgfqpoint{1.519618in}{1.626129in}}%
\pgfpathlineto{\pgfqpoint{1.520799in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.522075in}{1.636861in}}%
\pgfpathlineto{\pgfqpoint{1.523317in}{1.641815in}}%
\pgfpathlineto{\pgfqpoint{1.524981in}{1.645117in}}%
\pgfpathlineto{\pgfqpoint{1.525793in}{1.649245in}}%
\pgfpathlineto{\pgfqpoint{1.526927in}{1.654199in}}%
\pgfpathlineto{\pgfqpoint{1.530087in}{1.665757in}}%
\pgfpathlineto{\pgfqpoint{1.531236in}{1.671536in}}%
\pgfpathlineto{\pgfqpoint{1.533230in}{1.678966in}}%
\pgfpathlineto{\pgfqpoint{1.534269in}{1.681443in}}%
\pgfpathlineto{\pgfqpoint{1.535297in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{1.535830in}{1.690525in}}%
\pgfpathlineto{\pgfqpoint{1.537248in}{1.693001in}}%
\pgfpathlineto{\pgfqpoint{1.538492in}{1.698780in}}%
\pgfpathlineto{\pgfqpoint{1.542891in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{1.544117in}{1.730978in}}%
\pgfpathlineto{\pgfqpoint{1.557046in}{1.780514in}}%
\pgfpathlineto{\pgfqpoint{1.559663in}{1.784642in}}%
\pgfpathlineto{\pgfqpoint{1.561535in}{1.792898in}}%
\pgfpathlineto{\pgfqpoint{1.564248in}{1.800328in}}%
\pgfpathlineto{\pgfqpoint{1.566360in}{1.814363in}}%
\pgfpathlineto{\pgfqpoint{1.567408in}{1.816840in}}%
\pgfpathlineto{\pgfqpoint{1.569990in}{1.825096in}}%
\pgfpathlineto{\pgfqpoint{1.571215in}{1.827572in}}%
\pgfpathlineto{\pgfqpoint{1.576882in}{1.843259in}}%
\pgfpathlineto{\pgfqpoint{1.577986in}{1.851514in}}%
\pgfpathlineto{\pgfqpoint{1.579245in}{1.857294in}}%
\pgfpathlineto{\pgfqpoint{1.579923in}{1.859770in}}%
\pgfpathlineto{\pgfqpoint{1.581064in}{1.863898in}}%
\pgfpathlineto{\pgfqpoint{1.582378in}{1.867201in}}%
\pgfpathlineto{\pgfqpoint{1.583168in}{1.875457in}}%
\pgfpathlineto{\pgfqpoint{1.584459in}{1.877108in}}%
\pgfpathlineto{\pgfqpoint{1.589574in}{1.896922in}}%
\pgfpathlineto{\pgfqpoint{1.591399in}{1.906829in}}%
\pgfpathlineto{\pgfqpoint{1.592310in}{1.910131in}}%
\pgfpathlineto{\pgfqpoint{1.593209in}{1.916736in}}%
\pgfpathlineto{\pgfqpoint{1.594319in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.596231in}{1.929945in}}%
\pgfpathlineto{\pgfqpoint{1.597338in}{1.937376in}}%
\pgfpathlineto{\pgfqpoint{1.598588in}{1.942329in}}%
\pgfpathlineto{\pgfqpoint{1.600378in}{1.945632in}}%
\pgfpathlineto{\pgfqpoint{1.601356in}{1.949760in}}%
\pgfpathlineto{\pgfqpoint{1.602879in}{1.953062in}}%
\pgfpathlineto{\pgfqpoint{1.604343in}{1.958841in}}%
\pgfpathlineto{\pgfqpoint{1.606447in}{1.967923in}}%
\pgfpathlineto{\pgfqpoint{1.607904in}{1.970399in}}%
\pgfpathlineto{\pgfqpoint{1.614438in}{1.988562in}}%
\pgfpathlineto{\pgfqpoint{1.629533in}{2.042226in}}%
\pgfpathlineto{\pgfqpoint{1.631488in}{2.047179in}}%
\pgfpathlineto{\pgfqpoint{1.633905in}{2.054609in}}%
\pgfpathlineto{\pgfqpoint{1.634658in}{2.057086in}}%
\pgfpathlineto{\pgfqpoint{1.636247in}{2.064516in}}%
\pgfpathlineto{\pgfqpoint{1.637459in}{2.069470in}}%
\pgfpathlineto{\pgfqpoint{1.638702in}{2.076075in}}%
\pgfpathlineto{\pgfqpoint{1.639802in}{2.079377in}}%
\pgfpathlineto{\pgfqpoint{1.640908in}{2.081854in}}%
\pgfpathlineto{\pgfqpoint{1.642116in}{2.085156in}}%
\pgfpathlineto{\pgfqpoint{1.643346in}{2.090935in}}%
\pgfpathlineto{\pgfqpoint{1.644773in}{2.095063in}}%
\pgfpathlineto{\pgfqpoint{1.645836in}{2.104970in}}%
\pgfpathlineto{\pgfqpoint{1.648334in}{2.111575in}}%
\pgfpathlineto{\pgfqpoint{1.650807in}{2.124785in}}%
\pgfpathlineto{\pgfqpoint{1.652071in}{2.128912in}}%
\pgfpathlineto{\pgfqpoint{1.653880in}{2.136343in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{2.147075in}}%
\pgfpathlineto{\pgfqpoint{1.659355in}{2.156982in}}%
\pgfpathlineto{\pgfqpoint{1.660817in}{2.170192in}}%
\pgfpathlineto{\pgfqpoint{1.661655in}{2.174320in}}%
\pgfpathlineto{\pgfqpoint{1.663712in}{2.187529in}}%
\pgfpathlineto{\pgfqpoint{1.665374in}{2.194134in}}%
\pgfpathlineto{\pgfqpoint{1.666495in}{2.196611in}}%
\pgfpathlineto{\pgfqpoint{1.682097in}{2.253576in}}%
\pgfpathlineto{\pgfqpoint{1.683825in}{2.259356in}}%
\pgfpathlineto{\pgfqpoint{1.686386in}{2.274216in}}%
\pgfpathlineto{\pgfqpoint{1.691338in}{2.290728in}}%
\pgfpathlineto{\pgfqpoint{1.693527in}{2.300635in}}%
\pgfpathlineto{\pgfqpoint{1.694726in}{2.302286in}}%
\pgfpathlineto{\pgfqpoint{1.699084in}{2.319624in}}%
\pgfpathlineto{\pgfqpoint{1.700209in}{2.324577in}}%
\pgfpathlineto{\pgfqpoint{1.701840in}{2.332007in}}%
\pgfpathlineto{\pgfqpoint{1.702805in}{2.334484in}}%
\pgfpathlineto{\pgfqpoint{1.703958in}{2.341914in}}%
\pgfpathlineto{\pgfqpoint{1.704709in}{2.347694in}}%
\pgfpathlineto{\pgfqpoint{1.705439in}{2.350170in}}%
\pgfpathlineto{\pgfqpoint{1.713994in}{2.401357in}}%
\pgfpathlineto{\pgfqpoint{1.714809in}{2.405485in}}%
\pgfpathlineto{\pgfqpoint{1.716402in}{2.408787in}}%
\pgfpathlineto{\pgfqpoint{1.719338in}{2.421997in}}%
\pgfpathlineto{\pgfqpoint{1.721798in}{2.437683in}}%
\pgfpathlineto{\pgfqpoint{1.723103in}{2.445939in}}%
\pgfpathlineto{\pgfqpoint{1.723890in}{2.450892in}}%
\pgfpathlineto{\pgfqpoint{1.724442in}{2.454195in}}%
\pgfpathlineto{\pgfqpoint{1.725465in}{2.460799in}}%
\pgfpathlineto{\pgfqpoint{1.727281in}{2.466578in}}%
\pgfpathlineto{\pgfqpoint{1.729529in}{2.477311in}}%
\pgfpathlineto{\pgfqpoint{1.734164in}{2.497951in}}%
\pgfpathlineto{\pgfqpoint{1.735569in}{2.504556in}}%
\pgfpathlineto{\pgfqpoint{1.736461in}{2.507032in}}%
\pgfpathlineto{\pgfqpoint{1.738152in}{2.511986in}}%
\pgfpathlineto{\pgfqpoint{1.738917in}{2.514463in}}%
\pgfpathlineto{\pgfqpoint{1.760158in}{2.614359in}}%
\pgfpathlineto{\pgfqpoint{1.761286in}{2.620138in}}%
\pgfpathlineto{\pgfqpoint{1.762912in}{2.628394in}}%
\pgfpathlineto{\pgfqpoint{1.764233in}{2.632522in}}%
\pgfpathlineto{\pgfqpoint{1.767334in}{2.647382in}}%
\pgfpathlineto{\pgfqpoint{1.767904in}{2.650685in}}%
\pgfpathlineto{\pgfqpoint{1.769359in}{2.660592in}}%
\pgfpathlineto{\pgfqpoint{1.770872in}{2.668848in}}%
\pgfpathlineto{\pgfqpoint{1.786690in}{2.741500in}}%
\pgfpathlineto{\pgfqpoint{1.788481in}{2.752232in}}%
\pgfpathlineto{\pgfqpoint{1.792066in}{2.762965in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{2.776174in}}%
\pgfpathlineto{\pgfqpoint{1.795180in}{2.778651in}}%
\pgfpathlineto{\pgfqpoint{1.797483in}{2.789384in}}%
\pgfpathlineto{\pgfqpoint{1.798652in}{2.796814in}}%
\pgfpathlineto{\pgfqpoint{1.800316in}{2.807547in}}%
\pgfpathlineto{\pgfqpoint{1.801350in}{2.812500in}}%
\pgfpathlineto{\pgfqpoint{1.802394in}{2.819931in}}%
\pgfpathlineto{\pgfqpoint{1.806507in}{2.842222in}}%
\pgfpathlineto{\pgfqpoint{1.807301in}{2.845524in}}%
\pgfpathlineto{\pgfqpoint{1.809712in}{2.855431in}}%
\pgfpathlineto{\pgfqpoint{1.811600in}{2.858733in}}%
\pgfpathlineto{\pgfqpoint{1.812587in}{2.861210in}}%
\pgfpathlineto{\pgfqpoint{1.814443in}{2.867815in}}%
\pgfpathlineto{\pgfqpoint{1.818652in}{2.887629in}}%
\pgfpathlineto{\pgfqpoint{1.820191in}{2.890106in}}%
\pgfpathlineto{\pgfqpoint{1.823393in}{2.898362in}}%
\pgfpathlineto{\pgfqpoint{1.823913in}{2.900838in}}%
\pgfpathlineto{\pgfqpoint{1.824658in}{2.907443in}}%
\pgfpathlineto{\pgfqpoint{1.825487in}{2.910745in}}%
\pgfpathlineto{\pgfqpoint{1.826975in}{2.920653in}}%
\pgfpathlineto{\pgfqpoint{1.830869in}{2.936339in}}%
\pgfpathlineto{\pgfqpoint{1.831699in}{2.940467in}}%
\pgfpathlineto{\pgfqpoint{1.833647in}{2.951199in}}%
\pgfpathlineto{\pgfqpoint{1.835724in}{2.956153in}}%
\pgfpathlineto{\pgfqpoint{1.837275in}{2.962758in}}%
\pgfpathlineto{\pgfqpoint{1.838541in}{2.967711in}}%
\pgfpathlineto{\pgfqpoint{1.842080in}{2.980095in}}%
\pgfpathlineto{\pgfqpoint{1.844421in}{2.994956in}}%
\pgfpathlineto{\pgfqpoint{1.845837in}{2.998258in}}%
\pgfpathlineto{\pgfqpoint{1.848744in}{3.009816in}}%
\pgfpathlineto{\pgfqpoint{1.850563in}{3.020549in}}%
\pgfpathlineto{\pgfqpoint{1.852655in}{3.025502in}}%
\pgfpathlineto{\pgfqpoint{1.853448in}{3.029630in}}%
\pgfpathlineto{\pgfqpoint{1.854941in}{3.033758in}}%
\pgfpathlineto{\pgfqpoint{1.863195in}{3.066782in}}%
\pgfpathlineto{\pgfqpoint{1.863995in}{3.071735in}}%
\pgfpathlineto{\pgfqpoint{1.865350in}{3.074212in}}%
\pgfpathlineto{\pgfqpoint{1.868099in}{3.086596in}}%
\pgfpathlineto{\pgfqpoint{1.869646in}{3.094026in}}%
\pgfpathlineto{\pgfqpoint{1.870749in}{3.098980in}}%
\pgfpathlineto{\pgfqpoint{1.908156in}{3.245109in}}%
\pgfpathlineto{\pgfqpoint{1.909230in}{3.248411in}}%
\pgfpathlineto{\pgfqpoint{1.910781in}{3.254191in}}%
\pgfpathlineto{\pgfqpoint{1.911771in}{3.257493in}}%
\pgfpathlineto{\pgfqpoint{1.913172in}{3.264923in}}%
\pgfpathlineto{\pgfqpoint{1.915690in}{3.272354in}}%
\pgfpathlineto{\pgfqpoint{1.917083in}{3.281435in}}%
\pgfpathlineto{\pgfqpoint{1.918363in}{3.283086in}}%
\pgfpathlineto{\pgfqpoint{1.920074in}{3.292168in}}%
\pgfpathlineto{\pgfqpoint{1.922455in}{3.299598in}}%
\pgfpathlineto{\pgfqpoint{1.925042in}{3.312807in}}%
\pgfpathlineto{\pgfqpoint{1.925712in}{3.315284in}}%
\pgfpathlineto{\pgfqpoint{1.927602in}{3.321063in}}%
\pgfpathlineto{\pgfqpoint{1.930703in}{3.330970in}}%
\pgfpathlineto{\pgfqpoint{1.932325in}{3.338401in}}%
\pgfpathlineto{\pgfqpoint{1.933651in}{3.343354in}}%
\pgfpathlineto{\pgfqpoint{1.934726in}{3.345005in}}%
\pgfpathlineto{\pgfqpoint{1.949691in}{3.411878in}}%
\pgfpathlineto{\pgfqpoint{1.951705in}{3.415180in}}%
\pgfpathlineto{\pgfqpoint{1.954112in}{3.426739in}}%
\pgfpathlineto{\pgfqpoint{1.957400in}{3.438297in}}%
\pgfpathlineto{\pgfqpoint{1.958825in}{3.445727in}}%
\pgfpathlineto{\pgfqpoint{1.960293in}{3.452332in}}%
\pgfpathlineto{\pgfqpoint{1.962996in}{3.471321in}}%
\pgfpathlineto{\pgfqpoint{1.963964in}{3.473797in}}%
\pgfpathlineto{\pgfqpoint{1.965108in}{3.477925in}}%
\pgfpathlineto{\pgfqpoint{1.966209in}{3.481228in}}%
\pgfpathlineto{\pgfqpoint{1.967869in}{3.488658in}}%
\pgfpathlineto{\pgfqpoint{1.968989in}{3.496914in}}%
\pgfpathlineto{\pgfqpoint{1.972680in}{3.515077in}}%
\pgfpathlineto{\pgfqpoint{1.974146in}{3.517554in}}%
\pgfpathlineto{\pgfqpoint{1.975337in}{3.520030in}}%
\pgfpathlineto{\pgfqpoint{1.976732in}{3.523333in}}%
\pgfpathlineto{\pgfqpoint{1.979235in}{3.529112in}}%
\pgfpathlineto{\pgfqpoint{1.981016in}{3.542321in}}%
\pgfpathlineto{\pgfqpoint{1.982621in}{3.544798in}}%
\pgfpathlineto{\pgfqpoint{1.988938in}{3.562961in}}%
\pgfpathlineto{\pgfqpoint{1.991020in}{3.565438in}}%
\pgfpathlineto{\pgfqpoint{1.991684in}{3.567089in}}%
\pgfpathlineto{\pgfqpoint{1.992872in}{3.569566in}}%
\pgfpathlineto{\pgfqpoint{1.994349in}{3.575345in}}%
\pgfpathlineto{\pgfqpoint{1.999518in}{3.586903in}}%
\pgfpathlineto{\pgfqpoint{2.000923in}{3.591031in}}%
\pgfpathlineto{\pgfqpoint{2.002827in}{3.595985in}}%
\pgfpathlineto{\pgfqpoint{2.008318in}{3.616624in}}%
\pgfpathlineto{\pgfqpoint{2.010146in}{3.624880in}}%
\pgfpathlineto{\pgfqpoint{2.012786in}{3.637264in}}%
\pgfpathlineto{\pgfqpoint{2.015064in}{3.640566in}}%
\pgfpathlineto{\pgfqpoint{2.016970in}{3.649648in}}%
\pgfpathlineto{\pgfqpoint{2.018439in}{3.653776in}}%
\pgfpathlineto{\pgfqpoint{2.019429in}{3.657078in}}%
\pgfpathlineto{\pgfqpoint{2.021857in}{3.661206in}}%
\pgfpathlineto{\pgfqpoint{2.023539in}{3.663683in}}%
\pgfpathlineto{\pgfqpoint{2.031948in}{3.690927in}}%
\pgfpathlineto{\pgfqpoint{2.032906in}{3.694230in}}%
\pgfpathlineto{\pgfqpoint{2.034582in}{3.695881in}}%
\pgfpathlineto{\pgfqpoint{2.038431in}{3.707439in}}%
\pgfpathlineto{\pgfqpoint{2.039612in}{3.709916in}}%
\pgfpathlineto{\pgfqpoint{2.043672in}{3.724776in}}%
\pgfpathlineto{\pgfqpoint{2.044803in}{3.731381in}}%
\pgfpathlineto{\pgfqpoint{2.046055in}{3.736335in}}%
\pgfpathlineto{\pgfqpoint{2.047738in}{3.739637in}}%
\pgfpathlineto{\pgfqpoint{2.057604in}{3.778440in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{3.781742in}}%
\pgfpathlineto{\pgfqpoint{2.060396in}{3.786696in}}%
\pgfpathlineto{\pgfqpoint{2.068084in}{3.814766in}}%
\pgfpathlineto{\pgfqpoint{2.069696in}{3.817242in}}%
\pgfpathlineto{\pgfqpoint{2.072030in}{3.822196in}}%
\pgfpathlineto{\pgfqpoint{2.073480in}{3.827975in}}%
\pgfpathlineto{\pgfqpoint{2.077782in}{3.841185in}}%
\pgfpathlineto{\pgfqpoint{2.084262in}{3.876685in}}%
\pgfpathlineto{\pgfqpoint{2.085787in}{3.879162in}}%
\pgfpathlineto{\pgfqpoint{2.086951in}{3.883290in}}%
\pgfpathlineto{\pgfqpoint{2.089958in}{3.899801in}}%
\pgfpathlineto{\pgfqpoint{2.091491in}{3.902278in}}%
\pgfpathlineto{\pgfqpoint{2.093369in}{3.909708in}}%
\pgfpathlineto{\pgfqpoint{2.095319in}{3.920441in}}%
\pgfpathlineto{\pgfqpoint{2.098022in}{3.931174in}}%
\pgfpathlineto{\pgfqpoint{2.099999in}{3.935302in}}%
\pgfpathlineto{\pgfqpoint{2.114733in}{3.988139in}}%
\pgfpathlineto{\pgfqpoint{2.116274in}{3.992267in}}%
\pgfpathlineto{\pgfqpoint{2.116413in}{3.993919in}}%
\pgfpathlineto{\pgfqpoint{2.118332in}{3.995570in}}%
\pgfpathlineto{\pgfqpoint{2.122399in}{4.012907in}}%
\pgfpathlineto{\pgfqpoint{2.123488in}{4.016209in}}%
\pgfpathlineto{\pgfqpoint{2.125064in}{4.023640in}}%
\pgfpathlineto{\pgfqpoint{2.126763in}{4.025291in}}%
\pgfpathlineto{\pgfqpoint{2.128042in}{4.028593in}}%
\pgfpathlineto{\pgfqpoint{2.129309in}{4.035198in}}%
\pgfpathlineto{\pgfqpoint{2.130644in}{4.039326in}}%
\pgfpathlineto{\pgfqpoint{2.132187in}{4.042628in}}%
\pgfpathlineto{\pgfqpoint{2.132690in}{4.045105in}}%
\pgfpathlineto{\pgfqpoint{2.135028in}{4.046756in}}%
\pgfpathlineto{\pgfqpoint{2.138302in}{4.057489in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{4.065745in}}%
\pgfpathlineto{\pgfqpoint{2.144539in}{4.077303in}}%
\pgfpathlineto{\pgfqpoint{2.145364in}{4.080605in}}%
\pgfpathlineto{\pgfqpoint{2.146575in}{4.083082in}}%
\pgfpathlineto{\pgfqpoint{2.147449in}{4.084733in}}%
\pgfpathlineto{\pgfqpoint{2.148429in}{4.090512in}}%
\pgfpathlineto{\pgfqpoint{2.156882in}{4.108675in}}%
\pgfpathlineto{\pgfqpoint{2.158495in}{4.110327in}}%
\pgfpathlineto{\pgfqpoint{2.159907in}{4.116931in}}%
\pgfpathlineto{\pgfqpoint{2.163086in}{4.119408in}}%
\pgfpathlineto{\pgfqpoint{2.163976in}{4.122710in}}%
\pgfpathlineto{\pgfqpoint{2.165723in}{4.125187in}}%
\pgfpathlineto{\pgfqpoint{2.176829in}{4.157385in}}%
\pgfpathlineto{\pgfqpoint{2.177612in}{4.159862in}}%
\pgfpathlineto{\pgfqpoint{2.180073in}{4.168943in}}%
\pgfpathlineto{\pgfqpoint{2.182934in}{4.174723in}}%
\pgfpathlineto{\pgfqpoint{2.184108in}{4.176374in}}%
\pgfpathlineto{\pgfqpoint{2.198238in}{4.212700in}}%
\pgfpathlineto{\pgfqpoint{2.200432in}{4.215176in}}%
\pgfpathlineto{\pgfqpoint{2.201614in}{4.219304in}}%
\pgfpathlineto{\pgfqpoint{2.203171in}{4.220956in}}%
\pgfpathlineto{\pgfqpoint{2.205941in}{4.235816in}}%
\pgfpathlineto{\pgfqpoint{2.208059in}{4.238293in}}%
\pgfpathlineto{\pgfqpoint{2.208390in}{4.240770in}}%
\pgfpathlineto{\pgfqpoint{2.211255in}{4.243246in}}%
\pgfpathlineto{\pgfqpoint{2.212191in}{4.246549in}}%
\pgfpathlineto{\pgfqpoint{2.213614in}{4.249026in}}%
\pgfpathlineto{\pgfqpoint{2.214307in}{4.250677in}}%
\pgfpathlineto{\pgfqpoint{2.216278in}{4.252328in}}%
\pgfpathlineto{\pgfqpoint{2.217624in}{4.255630in}}%
\pgfpathlineto{\pgfqpoint{2.218690in}{4.258107in}}%
\pgfpathlineto{\pgfqpoint{2.220288in}{4.263061in}}%
\pgfpathlineto{\pgfqpoint{2.221972in}{4.268840in}}%
\pgfpathlineto{\pgfqpoint{2.223390in}{4.272142in}}%
\pgfpathlineto{\pgfqpoint{2.224809in}{4.273793in}}%
\pgfpathlineto{\pgfqpoint{2.227542in}{4.278747in}}%
\pgfpathlineto{\pgfqpoint{2.229937in}{4.283700in}}%
\pgfpathlineto{\pgfqpoint{2.230961in}{4.286177in}}%
\pgfpathlineto{\pgfqpoint{2.233184in}{4.289479in}}%
\pgfpathlineto{\pgfqpoint{2.234375in}{4.293607in}}%
\pgfpathlineto{\pgfqpoint{2.235337in}{4.296084in}}%
\pgfpathlineto{\pgfqpoint{2.235973in}{4.298561in}}%
\pgfpathlineto{\pgfqpoint{2.238645in}{4.301863in}}%
\pgfpathlineto{\pgfqpoint{2.242979in}{4.314247in}}%
\pgfpathlineto{\pgfqpoint{2.244540in}{4.315898in}}%
\pgfpathlineto{\pgfqpoint{2.246016in}{4.321677in}}%
\pgfpathlineto{\pgfqpoint{2.253646in}{4.344794in}}%
\pgfpathlineto{\pgfqpoint{2.255868in}{4.353050in}}%
\pgfpathlineto{\pgfqpoint{2.266501in}{4.382771in}}%
\pgfpathlineto{\pgfqpoint{2.268374in}{4.393504in}}%
\pgfpathlineto{\pgfqpoint{2.270412in}{4.396806in}}%
\pgfpathlineto{\pgfqpoint{2.272434in}{4.403411in}}%
\pgfpathlineto{\pgfqpoint{2.273698in}{4.409190in}}%
\pgfpathlineto{\pgfqpoint{2.274538in}{4.414143in}}%
\pgfpathlineto{\pgfqpoint{2.276243in}{4.415795in}}%
\pgfpathlineto{\pgfqpoint{2.277918in}{4.419097in}}%
\pgfpathlineto{\pgfqpoint{2.279959in}{4.422399in}}%
\pgfpathlineto{\pgfqpoint{2.280670in}{4.427353in}}%
\pgfpathlineto{\pgfqpoint{2.282910in}{4.430655in}}%
\pgfpathlineto{\pgfqpoint{2.283901in}{4.436434in}}%
\pgfpathlineto{\pgfqpoint{2.288146in}{4.446341in}}%
\pgfpathlineto{\pgfqpoint{2.289668in}{4.448818in}}%
\pgfpathlineto{\pgfqpoint{2.291644in}{4.452946in}}%
\pgfpathlineto{\pgfqpoint{2.293773in}{4.454597in}}%
\pgfpathlineto{\pgfqpoint{2.302849in}{4.483493in}}%
\pgfpathlineto{\pgfqpoint{2.304176in}{4.485970in}}%
\pgfpathlineto{\pgfqpoint{2.304911in}{4.488446in}}%
\pgfpathlineto{\pgfqpoint{2.305736in}{4.491749in}}%
\pgfpathlineto{\pgfqpoint{2.308286in}{4.501656in}}%
\pgfpathlineto{\pgfqpoint{2.309419in}{4.506609in}}%
\pgfpathlineto{\pgfqpoint{2.310630in}{4.512389in}}%
\pgfpathlineto{\pgfqpoint{2.312050in}{4.514865in}}%
\pgfpathlineto{\pgfqpoint{2.319485in}{4.536331in}}%
\pgfpathlineto{\pgfqpoint{2.320417in}{4.539633in}}%
\pgfpathlineto{\pgfqpoint{2.321830in}{4.541284in}}%
\pgfpathlineto{\pgfqpoint{2.322988in}{4.546238in}}%
\pgfpathlineto{\pgfqpoint{2.325538in}{4.552017in}}%
\pgfpathlineto{\pgfqpoint{2.327022in}{4.553668in}}%
\pgfpathlineto{\pgfqpoint{2.329149in}{4.561924in}}%
\pgfpathlineto{\pgfqpoint{2.330443in}{4.563575in}}%
\pgfpathlineto{\pgfqpoint{2.330929in}{4.566052in}}%
\pgfpathlineto{\pgfqpoint{2.332385in}{4.567703in}}%
\pgfpathlineto{\pgfqpoint{2.335327in}{4.577610in}}%
\pgfpathlineto{\pgfqpoint{2.339196in}{4.579261in}}%
\pgfpathlineto{\pgfqpoint{2.340324in}{4.583389in}}%
\pgfpathlineto{\pgfqpoint{2.342649in}{4.594122in}}%
\pgfpathlineto{\pgfqpoint{2.346348in}{4.599901in}}%
\pgfpathlineto{\pgfqpoint{2.347837in}{4.606506in}}%
\pgfpathlineto{\pgfqpoint{2.348826in}{4.608982in}}%
\pgfpathlineto{\pgfqpoint{2.350000in}{4.610634in}}%
\pgfpathlineto{\pgfqpoint{2.350957in}{4.617238in}}%
\pgfpathlineto{\pgfqpoint{2.352195in}{4.620541in}}%
\pgfpathlineto{\pgfqpoint{2.356618in}{4.632925in}}%
\pgfpathlineto{\pgfqpoint{2.358744in}{4.638704in}}%
\pgfpathlineto{\pgfqpoint{2.359903in}{4.646134in}}%
\pgfpathlineto{\pgfqpoint{2.360752in}{4.648611in}}%
\pgfpathlineto{\pgfqpoint{2.364603in}{4.658518in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{4.660995in}}%
\pgfpathlineto{\pgfqpoint{2.369451in}{4.670902in}}%
\pgfpathlineto{\pgfqpoint{2.372500in}{4.681634in}}%
\pgfpathlineto{\pgfqpoint{2.373152in}{4.683286in}}%
\pgfpathlineto{\pgfqpoint{2.375156in}{4.686588in}}%
\pgfpathlineto{\pgfqpoint{2.375981in}{4.690716in}}%
\pgfpathlineto{\pgfqpoint{2.377376in}{4.694844in}}%
\pgfpathlineto{\pgfqpoint{2.378279in}{4.697321in}}%
\pgfpathlineto{\pgfqpoint{2.380480in}{4.698972in}}%
\pgfpathlineto{\pgfqpoint{2.381205in}{4.700623in}}%
\pgfpathlineto{\pgfqpoint{2.385960in}{4.705576in}}%
\pgfpathlineto{\pgfqpoint{2.386136in}{4.707228in}}%
\pgfpathlineto{\pgfqpoint{2.388311in}{4.709704in}}%
\pgfpathlineto{\pgfqpoint{2.388563in}{4.712181in}}%
\pgfpathlineto{\pgfqpoint{2.390743in}{4.714658in}}%
\pgfpathlineto{\pgfqpoint{2.392230in}{4.721263in}}%
\pgfpathlineto{\pgfqpoint{2.394315in}{4.722914in}}%
\pgfpathlineto{\pgfqpoint{2.397785in}{4.729519in}}%
\pgfpathlineto{\pgfqpoint{2.400034in}{4.733646in}}%
\pgfpathlineto{\pgfqpoint{2.400945in}{4.736949in}}%
\pgfpathlineto{\pgfqpoint{2.402952in}{4.742728in}}%
\pgfpathlineto{\pgfqpoint{2.404926in}{4.745205in}}%
\pgfpathlineto{\pgfqpoint{2.406831in}{4.758414in}}%
\pgfpathlineto{\pgfqpoint{2.416632in}{4.787310in}}%
\pgfpathlineto{\pgfqpoint{2.417496in}{4.790612in}}%
\pgfpathlineto{\pgfqpoint{2.419272in}{4.793089in}}%
\pgfpathlineto{\pgfqpoint{2.422293in}{4.797217in}}%
\pgfpathlineto{\pgfqpoint{2.423824in}{4.802996in}}%
\pgfpathlineto{\pgfqpoint{2.426079in}{4.808775in}}%
\pgfpathlineto{\pgfqpoint{2.427061in}{4.810426in}}%
\pgfpathlineto{\pgfqpoint{2.429105in}{4.814554in}}%
\pgfpathlineto{\pgfqpoint{2.432505in}{4.821159in}}%
\pgfpathlineto{\pgfqpoint{2.433588in}{4.823636in}}%
\pgfpathlineto{\pgfqpoint{2.434923in}{4.825287in}}%
\pgfpathlineto{\pgfqpoint{2.435820in}{4.828589in}}%
\pgfpathlineto{\pgfqpoint{2.450006in}{4.862438in}}%
\pgfpathlineto{\pgfqpoint{2.453890in}{4.864090in}}%
\pgfpathlineto{\pgfqpoint{2.455117in}{4.868218in}}%
\pgfpathlineto{\pgfqpoint{2.456583in}{4.872345in}}%
\pgfpathlineto{\pgfqpoint{2.460916in}{4.884729in}}%
\pgfpathlineto{\pgfqpoint{2.464948in}{4.888857in}}%
\pgfpathlineto{\pgfqpoint{2.466677in}{4.894636in}}%
\pgfpathlineto{\pgfqpoint{2.467985in}{4.897113in}}%
\pgfpathlineto{\pgfqpoint{2.471292in}{4.904543in}}%
\pgfpathlineto{\pgfqpoint{2.472806in}{4.908671in}}%
\pgfpathlineto{\pgfqpoint{2.475700in}{4.919404in}}%
\pgfpathlineto{\pgfqpoint{2.478111in}{4.921881in}}%
\pgfpathlineto{\pgfqpoint{2.481106in}{4.924358in}}%
\pgfpathlineto{\pgfqpoint{2.484925in}{4.930962in}}%
\pgfpathlineto{\pgfqpoint{2.499596in}{4.961509in}}%
\pgfpathlineto{\pgfqpoint{2.500853in}{4.963986in}}%
\pgfpathlineto{\pgfqpoint{2.503283in}{4.973893in}}%
\pgfpathlineto{\pgfqpoint{2.505921in}{4.982149in}}%
\pgfpathlineto{\pgfqpoint{2.506062in}{4.983800in}}%
\pgfpathlineto{\pgfqpoint{2.508045in}{4.986277in}}%
\pgfpathlineto{\pgfqpoint{2.510084in}{4.991230in}}%
\pgfpathlineto{\pgfqpoint{2.514477in}{4.997009in}}%
\pgfpathlineto{\pgfqpoint{2.522309in}{5.013521in}}%
\pgfpathlineto{\pgfqpoint{2.523648in}{5.015998in}}%
\pgfpathlineto{\pgfqpoint{2.524801in}{5.018475in}}%
\pgfpathlineto{\pgfqpoint{2.529548in}{5.029207in}}%
\pgfpathlineto{\pgfqpoint{2.532577in}{5.037463in}}%
\pgfpathlineto{\pgfqpoint{2.534820in}{5.039114in}}%
\pgfpathlineto{\pgfqpoint{2.536600in}{5.044068in}}%
\pgfpathlineto{\pgfqpoint{2.537702in}{5.046545in}}%
\pgfpathlineto{\pgfqpoint{2.538856in}{5.049022in}}%
\pgfpathlineto{\pgfqpoint{2.539712in}{5.052324in}}%
\pgfpathlineto{\pgfqpoint{2.541838in}{5.054801in}}%
\pgfpathlineto{\pgfqpoint{2.543284in}{5.058103in}}%
\pgfpathlineto{\pgfqpoint{2.546293in}{5.062231in}}%
\pgfpathlineto{\pgfqpoint{2.546860in}{5.063882in}}%
\pgfpathlineto{\pgfqpoint{2.548030in}{5.065533in}}%
\pgfpathlineto{\pgfqpoint{2.548568in}{5.068010in}}%
\pgfpathlineto{\pgfqpoint{2.551410in}{5.070487in}}%
\pgfpathlineto{\pgfqpoint{2.552182in}{5.072964in}}%
\pgfpathlineto{\pgfqpoint{2.553916in}{5.080394in}}%
\pgfpathlineto{\pgfqpoint{2.555911in}{5.082045in}}%
\pgfpathlineto{\pgfqpoint{2.557002in}{5.084522in}}%
\pgfpathlineto{\pgfqpoint{2.557966in}{5.087824in}}%
\pgfpathlineto{\pgfqpoint{2.561342in}{5.094429in}}%
\pgfpathlineto{\pgfqpoint{2.567336in}{5.107638in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{5.114243in}}%
\pgfpathlineto{\pgfqpoint{2.570426in}{5.117545in}}%
\pgfpathlineto{\pgfqpoint{2.571512in}{5.120022in}}%
\pgfpathlineto{\pgfqpoint{2.574572in}{5.125801in}}%
\pgfpathlineto{\pgfqpoint{2.580319in}{5.138185in}}%
\pgfpathlineto{\pgfqpoint{2.581471in}{5.139836in}}%
\pgfpathlineto{\pgfqpoint{2.584486in}{5.145615in}}%
\pgfpathlineto{\pgfqpoint{2.585671in}{5.150569in}}%
\pgfpathlineto{\pgfqpoint{2.588312in}{5.158825in}}%
\pgfpathlineto{\pgfqpoint{2.590074in}{5.162127in}}%
\pgfpathlineto{\pgfqpoint{2.591854in}{5.167081in}}%
\pgfpathlineto{\pgfqpoint{2.593531in}{5.169558in}}%
\pgfpathlineto{\pgfqpoint{2.593653in}{5.170383in}}%
\pgfpathlineto{\pgfqpoint{2.596176in}{5.172860in}}%
\pgfpathlineto{\pgfqpoint{2.603863in}{5.188546in}}%
\pgfpathlineto{\pgfqpoint{2.605354in}{5.190197in}}%
\pgfpathlineto{\pgfqpoint{2.606557in}{5.192674in}}%
\pgfpathlineto{\pgfqpoint{2.607449in}{5.194325in}}%
\pgfpathlineto{\pgfqpoint{2.609091in}{5.196802in}}%
\pgfpathlineto{\pgfqpoint{2.610751in}{5.200930in}}%
\pgfpathlineto{\pgfqpoint{2.612517in}{5.203407in}}%
\pgfpathlineto{\pgfqpoint{2.614004in}{5.207535in}}%
\pgfpathlineto{\pgfqpoint{2.616080in}{5.211663in}}%
\pgfpathlineto{\pgfqpoint{2.619720in}{5.216616in}}%
\pgfpathlineto{\pgfqpoint{2.622744in}{5.218267in}}%
\pgfpathlineto{\pgfqpoint{2.635458in}{5.247989in}}%
\pgfpathlineto{\pgfqpoint{2.636451in}{5.249640in}}%
\pgfpathlineto{\pgfqpoint{2.642547in}{5.257070in}}%
\pgfpathlineto{\pgfqpoint{2.645145in}{5.261198in}}%
\pgfpathlineto{\pgfqpoint{2.659145in}{5.285140in}}%
\pgfpathlineto{\pgfqpoint{2.664039in}{5.290094in}}%
\pgfpathlineto{\pgfqpoint{2.665954in}{5.295873in}}%
\pgfpathlineto{\pgfqpoint{2.668344in}{5.297524in}}%
\pgfpathlineto{\pgfqpoint{2.679106in}{5.321466in}}%
\pgfpathlineto{\pgfqpoint{2.680621in}{5.323117in}}%
\pgfpathlineto{\pgfqpoint{2.680651in}{5.323943in}}%
\pgfpathlineto{\pgfqpoint{2.683259in}{5.325594in}}%
\pgfpathlineto{\pgfqpoint{2.685031in}{5.328896in}}%
\pgfpathlineto{\pgfqpoint{2.688346in}{5.337152in}}%
\pgfpathlineto{\pgfqpoint{2.689759in}{5.339629in}}%
\pgfpathlineto{\pgfqpoint{2.690438in}{5.342931in}}%
\pgfpathlineto{\pgfqpoint{2.692181in}{5.346234in}}%
\pgfpathlineto{\pgfqpoint{2.693361in}{5.351187in}}%
\pgfpathlineto{\pgfqpoint{2.695956in}{5.355315in}}%
\pgfpathlineto{\pgfqpoint{2.696379in}{5.356966in}}%
\pgfpathlineto{\pgfqpoint{2.699717in}{5.360269in}}%
\pgfpathlineto{\pgfqpoint{2.701486in}{5.366048in}}%
\pgfpathlineto{\pgfqpoint{2.704357in}{5.367699in}}%
\pgfpathlineto{\pgfqpoint{2.706623in}{5.371827in}}%
\pgfpathlineto{\pgfqpoint{2.709860in}{5.375955in}}%
\pgfpathlineto{\pgfqpoint{2.709915in}{5.376780in}}%
\pgfpathlineto{\pgfqpoint{2.714916in}{5.380083in}}%
\pgfpathlineto{\pgfqpoint{2.717961in}{5.389164in}}%
\pgfpathlineto{\pgfqpoint{2.720601in}{5.397420in}}%
\pgfpathlineto{\pgfqpoint{2.722024in}{5.400723in}}%
\pgfpathlineto{\pgfqpoint{2.724290in}{5.403199in}}%
\pgfpathlineto{\pgfqpoint{2.726523in}{5.408978in}}%
\pgfpathlineto{\pgfqpoint{2.728321in}{5.410630in}}%
\pgfpathlineto{\pgfqpoint{2.730137in}{5.413932in}}%
\pgfpathlineto{\pgfqpoint{2.732694in}{5.417234in}}%
\pgfpathlineto{\pgfqpoint{2.742637in}{5.431269in}}%
\pgfpathlineto{\pgfqpoint{2.746247in}{5.442828in}}%
\pgfpathlineto{\pgfqpoint{2.749616in}{5.446956in}}%
\pgfpathlineto{\pgfqpoint{2.751590in}{5.450258in}}%
\pgfpathlineto{\pgfqpoint{2.754028in}{5.452735in}}%
\pgfpathlineto{\pgfqpoint{2.759141in}{5.460991in}}%
\pgfpathlineto{\pgfqpoint{2.764623in}{5.465119in}}%
\pgfpathlineto{\pgfqpoint{2.765923in}{5.466770in}}%
\pgfpathlineto{\pgfqpoint{2.768270in}{5.471723in}}%
\pgfpathlineto{\pgfqpoint{2.768563in}{5.473374in}}%
\pgfpathlineto{\pgfqpoint{2.770929in}{5.475026in}}%
\pgfpathlineto{\pgfqpoint{2.772581in}{5.478328in}}%
\pgfpathlineto{\pgfqpoint{2.774635in}{5.483281in}}%
\pgfpathlineto{\pgfqpoint{2.775590in}{5.488235in}}%
\pgfpathlineto{\pgfqpoint{2.779647in}{5.493189in}}%
\pgfpathlineto{\pgfqpoint{2.781920in}{5.496491in}}%
\pgfpathlineto{\pgfqpoint{2.783852in}{5.499793in}}%
\pgfpathlineto{\pgfqpoint{2.785911in}{5.503096in}}%
\pgfpathlineto{\pgfqpoint{2.787115in}{5.505572in}}%
\pgfpathlineto{\pgfqpoint{2.788970in}{5.509700in}}%
\pgfpathlineto{\pgfqpoint{2.793746in}{5.518782in}}%
\pgfpathlineto{\pgfqpoint{2.795166in}{5.520433in}}%
\pgfpathlineto{\pgfqpoint{2.798316in}{5.527038in}}%
\pgfpathlineto{\pgfqpoint{2.803698in}{5.536119in}}%
\pgfpathlineto{\pgfqpoint{2.805556in}{5.538596in}}%
\pgfpathlineto{\pgfqpoint{2.817943in}{5.551805in}}%
\pgfpathlineto{\pgfqpoint{2.820993in}{5.558410in}}%
\pgfpathlineto{\pgfqpoint{2.826497in}{5.561712in}}%
\pgfpathlineto{\pgfqpoint{2.827592in}{5.565015in}}%
\pgfpathlineto{\pgfqpoint{2.832759in}{5.573271in}}%
\pgfpathlineto{\pgfqpoint{2.833759in}{5.576573in}}%
\pgfpathlineto{\pgfqpoint{2.837295in}{5.580701in}}%
\pgfpathlineto{\pgfqpoint{2.841246in}{5.584003in}}%
\pgfpathlineto{\pgfqpoint{2.843792in}{5.585655in}}%
\pgfpathlineto{\pgfqpoint{2.845409in}{5.589782in}}%
\pgfpathlineto{\pgfqpoint{2.854694in}{5.606294in}}%
\pgfpathlineto{\pgfqpoint{2.856494in}{5.607945in}}%
\pgfpathlineto{\pgfqpoint{2.856628in}{5.608771in}}%
\pgfpathlineto{\pgfqpoint{2.861105in}{5.611248in}}%
\pgfpathlineto{\pgfqpoint{2.862546in}{5.612899in}}%
\pgfpathlineto{\pgfqpoint{2.872526in}{5.629411in}}%
\pgfpathlineto{\pgfqpoint{2.877659in}{5.632713in}}%
\pgfpathlineto{\pgfqpoint{2.879178in}{5.634364in}}%
\pgfpathlineto{\pgfqpoint{2.882545in}{5.636841in}}%
\pgfpathlineto{\pgfqpoint{2.884284in}{5.639318in}}%
\pgfpathlineto{\pgfqpoint{2.890808in}{5.644271in}}%
\pgfpathlineto{\pgfqpoint{2.890963in}{5.645923in}}%
\pgfpathlineto{\pgfqpoint{2.894833in}{5.648399in}}%
\pgfpathlineto{\pgfqpoint{2.899919in}{5.655830in}}%
\pgfpathlineto{\pgfqpoint{2.901406in}{5.658306in}}%
\pgfpathlineto{\pgfqpoint{2.904144in}{5.660783in}}%
\pgfpathlineto{\pgfqpoint{2.904274in}{5.661609in}}%
\pgfpathlineto{\pgfqpoint{2.907327in}{5.664086in}}%
\pgfpathlineto{\pgfqpoint{2.914586in}{5.671516in}}%
\pgfpathlineto{\pgfqpoint{2.919233in}{5.673167in}}%
\pgfpathlineto{\pgfqpoint{2.920228in}{5.674818in}}%
\pgfpathlineto{\pgfqpoint{2.923877in}{5.676469in}}%
\pgfpathlineto{\pgfqpoint{2.925422in}{5.678121in}}%
\pgfpathlineto{\pgfqpoint{2.937780in}{5.692981in}}%
\pgfpathlineto{\pgfqpoint{2.939441in}{5.696284in}}%
\pgfpathlineto{\pgfqpoint{2.945463in}{5.698760in}}%
\pgfpathlineto{\pgfqpoint{2.948527in}{5.700411in}}%
\pgfpathlineto{\pgfqpoint{2.951226in}{5.704539in}}%
\pgfpathlineto{\pgfqpoint{2.954599in}{5.707016in}}%
\pgfpathlineto{\pgfqpoint{2.955000in}{5.711144in}}%
\pgfpathlineto{\pgfqpoint{2.962605in}{5.714446in}}%
\pgfpathlineto{\pgfqpoint{2.964784in}{5.716923in}}%
\pgfpathlineto{\pgfqpoint{2.965204in}{5.718574in}}%
\pgfpathlineto{\pgfqpoint{2.968717in}{5.720226in}}%
\pgfpathlineto{\pgfqpoint{2.969533in}{5.721877in}}%
\pgfpathlineto{\pgfqpoint{2.974801in}{5.723528in}}%
\pgfpathlineto{\pgfqpoint{2.977998in}{5.725179in}}%
\pgfpathlineto{\pgfqpoint{2.978058in}{5.726005in}}%
\pgfpathlineto{\pgfqpoint{2.982379in}{5.728481in}}%
\pgfpathlineto{\pgfqpoint{2.982772in}{5.730133in}}%
\pgfpathlineto{\pgfqpoint{2.986581in}{5.732609in}}%
\pgfpathlineto{\pgfqpoint{2.986968in}{5.734261in}}%
\pgfpathlineto{\pgfqpoint{2.994362in}{5.740040in}}%
\pgfpathlineto{\pgfqpoint{2.994399in}{5.740865in}}%
\pgfpathlineto{\pgfqpoint{2.996033in}{5.742516in}}%
\pgfpathlineto{\pgfqpoint{2.996280in}{5.744993in}}%
\pgfpathlineto{\pgfqpoint{3.004148in}{5.747470in}}%
\pgfpathlineto{\pgfqpoint{3.005836in}{5.749121in}}%
\pgfpathlineto{\pgfqpoint{3.007613in}{5.751598in}}%
\pgfpathlineto{\pgfqpoint{3.009180in}{5.753249in}}%
\pgfpathlineto{\pgfqpoint{3.010723in}{5.755726in}}%
\pgfpathlineto{\pgfqpoint{3.011096in}{5.756552in}}%
\pgfpathlineto{\pgfqpoint{3.015873in}{5.758203in}}%
\pgfpathlineto{\pgfqpoint{3.020293in}{5.763156in}}%
\pgfpathlineto{\pgfqpoint{3.026895in}{5.767284in}}%
\pgfpathlineto{\pgfqpoint{3.027364in}{5.768110in}}%
\pgfpathlineto{\pgfqpoint{3.032971in}{5.770587in}}%
\pgfpathlineto{\pgfqpoint{3.034524in}{5.773063in}}%
\pgfpathlineto{\pgfqpoint{3.041169in}{5.779668in}}%
\pgfpathlineto{\pgfqpoint{3.043964in}{5.781319in}}%
\pgfpathlineto{\pgfqpoint{3.044747in}{5.782970in}}%
\pgfpathlineto{\pgfqpoint{3.047843in}{5.784622in}}%
\pgfpathlineto{\pgfqpoint{3.049615in}{5.787098in}}%
\pgfpathlineto{\pgfqpoint{3.050424in}{5.788749in}}%
\pgfpathlineto{\pgfqpoint{3.055085in}{5.790401in}}%
\pgfpathlineto{\pgfqpoint{3.056681in}{5.792877in}}%
\pgfpathlineto{\pgfqpoint{3.060858in}{5.796180in}}%
\pgfpathlineto{\pgfqpoint{3.061685in}{5.797831in}}%
\pgfpathlineto{\pgfqpoint{3.062574in}{5.798657in}}%
\pgfpathlineto{\pgfqpoint{3.066179in}{5.800308in}}%
\pgfpathlineto{\pgfqpoint{3.066375in}{5.801133in}}%
\pgfpathlineto{\pgfqpoint{3.069312in}{5.802785in}}%
\pgfpathlineto{\pgfqpoint{3.069317in}{5.803610in}}%
\pgfpathlineto{\pgfqpoint{3.073944in}{5.806912in}}%
\pgfpathlineto{\pgfqpoint{3.075111in}{5.809389in}}%
\pgfpathlineto{\pgfqpoint{3.078956in}{5.811040in}}%
\pgfpathlineto{\pgfqpoint{3.079412in}{5.812692in}}%
\pgfpathlineto{\pgfqpoint{3.081703in}{5.814343in}}%
\pgfpathlineto{\pgfqpoint{3.082590in}{5.816820in}}%
\pgfpathlineto{\pgfqpoint{3.086501in}{5.819296in}}%
\pgfpathlineto{\pgfqpoint{3.088989in}{5.820947in}}%
\pgfpathlineto{\pgfqpoint{3.091914in}{5.825075in}}%
\pgfpathlineto{\pgfqpoint{3.091947in}{5.825901in}}%
\pgfpathlineto{\pgfqpoint{3.098314in}{5.830855in}}%
\pgfpathlineto{\pgfqpoint{3.099946in}{5.833331in}}%
\pgfpathlineto{\pgfqpoint{3.103473in}{5.837459in}}%
\pgfpathlineto{\pgfqpoint{3.109571in}{5.839110in}}%
\pgfpathlineto{\pgfqpoint{3.111248in}{5.842413in}}%
\pgfpathlineto{\pgfqpoint{3.113059in}{5.844064in}}%
\pgfpathlineto{\pgfqpoint{3.117651in}{5.847366in}}%
\pgfpathlineto{\pgfqpoint{3.118788in}{5.850669in}}%
\pgfpathlineto{\pgfqpoint{3.120578in}{5.853971in}}%
\pgfpathlineto{\pgfqpoint{3.121740in}{5.855622in}}%
\pgfpathlineto{\pgfqpoint{3.127541in}{5.858925in}}%
\pgfpathlineto{\pgfqpoint{3.130115in}{5.861401in}}%
\pgfpathlineto{\pgfqpoint{3.134018in}{5.863053in}}%
\pgfpathlineto{\pgfqpoint{3.134305in}{5.863878in}}%
\pgfpathlineto{\pgfqpoint{3.140054in}{5.866355in}}%
\pgfpathlineto{\pgfqpoint{3.142675in}{5.868006in}}%
\pgfpathlineto{\pgfqpoint{3.146727in}{5.871308in}}%
\pgfpathlineto{\pgfqpoint{3.154675in}{5.872960in}}%
\pgfpathlineto{\pgfqpoint{3.154797in}{5.873785in}}%
\pgfpathlineto{\pgfqpoint{3.156898in}{5.875436in}}%
\pgfpathlineto{\pgfqpoint{3.158939in}{5.880390in}}%
\pgfpathlineto{\pgfqpoint{3.160995in}{5.882867in}}%
\pgfpathlineto{\pgfqpoint{3.164534in}{5.887820in}}%
\pgfpathlineto{\pgfqpoint{3.166079in}{5.891123in}}%
\pgfpathlineto{\pgfqpoint{3.169771in}{5.893599in}}%
\pgfpathlineto{\pgfqpoint{3.170953in}{5.897727in}}%
\pgfpathlineto{\pgfqpoint{3.175920in}{5.900204in}}%
\pgfpathlineto{\pgfqpoint{3.179064in}{5.906809in}}%
\pgfpathlineto{\pgfqpoint{3.194950in}{5.915065in}}%
\pgfpathlineto{\pgfqpoint{3.195043in}{5.915890in}}%
\pgfpathlineto{\pgfqpoint{3.201850in}{5.918367in}}%
\pgfpathlineto{\pgfqpoint{3.202423in}{5.919193in}}%
\pgfpathlineto{\pgfqpoint{3.208698in}{5.922495in}}%
\pgfpathlineto{\pgfqpoint{3.209386in}{5.924146in}}%
\pgfpathlineto{\pgfqpoint{3.217914in}{5.925797in}}%
\pgfpathlineto{\pgfqpoint{3.228839in}{5.937356in}}%
\pgfpathlineto{\pgfqpoint{3.230708in}{5.941484in}}%
\pgfpathlineto{\pgfqpoint{3.244195in}{5.956344in}}%
\pgfpathlineto{\pgfqpoint{3.248842in}{5.958821in}}%
\pgfpathlineto{\pgfqpoint{3.249100in}{5.961298in}}%
\pgfpathlineto{\pgfqpoint{3.253899in}{5.964600in}}%
\pgfpathlineto{\pgfqpoint{3.254043in}{5.965426in}}%
\pgfpathlineto{\pgfqpoint{3.258423in}{5.968728in}}%
\pgfpathlineto{\pgfqpoint{3.271505in}{5.981112in}}%
\pgfpathlineto{\pgfqpoint{3.279128in}{5.983589in}}%
\pgfpathlineto{\pgfqpoint{3.288141in}{5.992670in}}%
\pgfpathlineto{\pgfqpoint{3.289298in}{5.994321in}}%
\pgfpathlineto{\pgfqpoint{3.290269in}{5.995972in}}%
\pgfpathlineto{\pgfqpoint{3.296147in}{5.997624in}}%
\pgfpathlineto{\pgfqpoint{3.298045in}{6.000100in}}%
\pgfpathlineto{\pgfqpoint{3.298609in}{6.002577in}}%
\pgfpathlineto{\pgfqpoint{3.302656in}{6.005879in}}%
\pgfpathlineto{\pgfqpoint{3.305164in}{6.007531in}}%
\pgfpathlineto{\pgfqpoint{3.306283in}{6.009182in}}%
\pgfpathlineto{\pgfqpoint{3.314844in}{6.014135in}}%
\pgfpathlineto{\pgfqpoint{3.319281in}{6.019914in}}%
\pgfpathlineto{\pgfqpoint{3.323305in}{6.023217in}}%
\pgfpathlineto{\pgfqpoint{3.326306in}{6.028996in}}%
\pgfpathlineto{\pgfqpoint{3.328541in}{6.031473in}}%
\pgfpathlineto{\pgfqpoint{3.331595in}{6.036426in}}%
\pgfpathlineto{\pgfqpoint{3.331657in}{6.037252in}}%
\pgfpathlineto{\pgfqpoint{3.333507in}{6.039729in}}%
\pgfpathlineto{\pgfqpoint{3.334353in}{6.041380in}}%
\pgfpathlineto{\pgfqpoint{3.341340in}{6.050461in}}%
\pgfpathlineto{\pgfqpoint{3.347894in}{6.052938in}}%
\pgfpathlineto{\pgfqpoint{3.350889in}{6.054589in}}%
\pgfpathlineto{\pgfqpoint{3.357317in}{6.058717in}}%
\pgfpathlineto{\pgfqpoint{3.358164in}{6.061194in}}%
\pgfpathlineto{\pgfqpoint{3.362033in}{6.063671in}}%
\pgfpathlineto{\pgfqpoint{3.364061in}{6.066147in}}%
\pgfpathlineto{\pgfqpoint{3.364189in}{6.066973in}}%
\pgfpathlineto{\pgfqpoint{3.366745in}{6.068624in}}%
\pgfpathlineto{\pgfqpoint{3.371466in}{6.073578in}}%
\pgfpathlineto{\pgfqpoint{3.377324in}{6.078531in}}%
\pgfpathlineto{\pgfqpoint{3.381471in}{6.080182in}}%
\pgfpathlineto{\pgfqpoint{3.382076in}{6.081008in}}%
\pgfpathlineto{\pgfqpoint{3.389900in}{6.084310in}}%
\pgfpathlineto{\pgfqpoint{3.393887in}{6.087613in}}%
\pgfpathlineto{\pgfqpoint{3.397486in}{6.089264in}}%
\pgfpathlineto{\pgfqpoint{3.397562in}{6.090090in}}%
\pgfpathlineto{\pgfqpoint{3.402432in}{6.094218in}}%
\pgfpathlineto{\pgfqpoint{3.403202in}{6.095043in}}%
\pgfpathlineto{\pgfqpoint{3.414656in}{6.099171in}}%
\pgfpathlineto{\pgfqpoint{3.416437in}{6.102473in}}%
\pgfpathlineto{\pgfqpoint{3.419932in}{6.108253in}}%
\pgfpathlineto{\pgfqpoint{3.433594in}{6.113206in}}%
\pgfpathlineto{\pgfqpoint{3.436183in}{6.114857in}}%
\pgfpathlineto{\pgfqpoint{3.438829in}{6.117334in}}%
\pgfpathlineto{\pgfqpoint{3.441216in}{6.118160in}}%
\pgfpathlineto{\pgfqpoint{3.449889in}{6.119811in}}%
\pgfpathlineto{\pgfqpoint{3.450865in}{6.121462in}}%
\pgfpathlineto{\pgfqpoint{3.464379in}{6.129718in}}%
\pgfpathlineto{\pgfqpoint{3.464608in}{6.130543in}}%
\pgfpathlineto{\pgfqpoint{3.480868in}{6.139625in}}%
\pgfpathlineto{\pgfqpoint{3.485312in}{6.143753in}}%
\pgfpathlineto{\pgfqpoint{3.487851in}{6.145404in}}%
\pgfpathlineto{\pgfqpoint{3.488002in}{6.146230in}}%
\pgfpathlineto{\pgfqpoint{3.501689in}{6.154486in}}%
\pgfpathlineto{\pgfqpoint{3.511015in}{6.156962in}}%
\pgfpathlineto{\pgfqpoint{3.513829in}{6.159439in}}%
\pgfpathlineto{\pgfqpoint{3.517823in}{6.161090in}}%
\pgfpathlineto{\pgfqpoint{3.518547in}{6.162741in}}%
\pgfpathlineto{\pgfqpoint{3.522267in}{6.164393in}}%
\pgfpathlineto{\pgfqpoint{3.523297in}{6.166044in}}%
\pgfpathlineto{\pgfqpoint{3.531436in}{6.168521in}}%
\pgfpathlineto{\pgfqpoint{3.536030in}{6.173474in}}%
\pgfpathlineto{\pgfqpoint{3.536280in}{6.174300in}}%
\pgfpathlineto{\pgfqpoint{3.546823in}{6.175951in}}%
\pgfpathlineto{\pgfqpoint{3.551874in}{6.180904in}}%
\pgfpathlineto{\pgfqpoint{3.556701in}{6.182556in}}%
\pgfpathlineto{\pgfqpoint{3.557146in}{6.183381in}}%
\pgfpathlineto{\pgfqpoint{3.560303in}{6.185032in}}%
\pgfpathlineto{\pgfqpoint{3.560470in}{6.185858in}}%
\pgfpathlineto{\pgfqpoint{3.563807in}{6.188335in}}%
\pgfpathlineto{\pgfqpoint{3.579539in}{6.190811in}}%
\pgfpathlineto{\pgfqpoint{3.583990in}{6.192463in}}%
\pgfpathlineto{\pgfqpoint{3.585723in}{6.194114in}}%
\pgfpathlineto{\pgfqpoint{3.589995in}{6.195765in}}%
\pgfpathlineto{\pgfqpoint{3.590038in}{6.196591in}}%
\pgfpathlineto{\pgfqpoint{3.598733in}{6.200719in}}%
\pgfpathlineto{\pgfqpoint{3.599174in}{6.201544in}}%
\pgfpathlineto{\pgfqpoint{3.618109in}{6.208974in}}%
\pgfpathlineto{\pgfqpoint{3.618167in}{6.209800in}}%
\pgfpathlineto{\pgfqpoint{3.631957in}{6.213102in}}%
\pgfpathlineto{\pgfqpoint{3.636681in}{6.215579in}}%
\pgfpathlineto{\pgfqpoint{3.638936in}{6.217230in}}%
\pgfpathlineto{\pgfqpoint{3.639011in}{6.218056in}}%
\pgfpathlineto{\pgfqpoint{3.643750in}{6.219707in}}%
\pgfpathlineto{\pgfqpoint{3.643854in}{6.220533in}}%
\pgfpathlineto{\pgfqpoint{3.648040in}{6.222184in}}%
\pgfpathlineto{\pgfqpoint{3.649521in}{6.224661in}}%
\pgfpathlineto{\pgfqpoint{3.657872in}{6.228789in}}%
\pgfpathlineto{\pgfqpoint{3.664679in}{6.232091in}}%
\pgfpathlineto{\pgfqpoint{3.665112in}{6.232916in}}%
\pgfpathlineto{\pgfqpoint{3.677156in}{6.237044in}}%
\pgfpathlineto{\pgfqpoint{3.683155in}{6.242824in}}%
\pgfpathlineto{\pgfqpoint{3.709191in}{6.248603in}}%
\pgfpathlineto{\pgfqpoint{3.712896in}{6.251905in}}%
\pgfpathlineto{\pgfqpoint{3.717039in}{6.253556in}}%
\pgfpathlineto{\pgfqpoint{3.718778in}{6.256033in}}%
\pgfpathlineto{\pgfqpoint{3.719502in}{6.256859in}}%
\pgfpathlineto{\pgfqpoint{3.744230in}{6.262638in}}%
\pgfpathlineto{\pgfqpoint{3.746860in}{6.265114in}}%
\pgfpathlineto{\pgfqpoint{3.753880in}{6.266766in}}%
\pgfpathlineto{\pgfqpoint{3.754033in}{6.267591in}}%
\pgfpathlineto{\pgfqpoint{3.758435in}{6.270894in}}%
\pgfpathlineto{\pgfqpoint{3.758821in}{6.271719in}}%
\pgfpathlineto{\pgfqpoint{3.763568in}{6.273370in}}%
\pgfpathlineto{\pgfqpoint{3.765124in}{6.275022in}}%
\pgfpathlineto{\pgfqpoint{3.786716in}{6.281626in}}%
\pgfpathlineto{\pgfqpoint{3.795296in}{6.284929in}}%
\pgfpathlineto{\pgfqpoint{3.807634in}{6.286580in}}%
\pgfpathlineto{\pgfqpoint{3.808144in}{6.287405in}}%
\pgfpathlineto{\pgfqpoint{3.822370in}{6.291533in}}%
\pgfpathlineto{\pgfqpoint{3.822659in}{6.292359in}}%
\pgfpathlineto{\pgfqpoint{3.836506in}{6.294836in}}%
\pgfpathlineto{\pgfqpoint{3.842840in}{6.297312in}}%
\pgfpathlineto{\pgfqpoint{3.843525in}{6.298138in}}%
\pgfpathlineto{\pgfqpoint{3.850219in}{6.299789in}}%
\pgfpathlineto{\pgfqpoint{3.852831in}{6.300615in}}%
\pgfpathlineto{\pgfqpoint{3.864503in}{6.302266in}}%
\pgfpathlineto{\pgfqpoint{3.868845in}{6.303917in}}%
\pgfpathlineto{\pgfqpoint{3.870583in}{6.305568in}}%
\pgfpathlineto{\pgfqpoint{3.885517in}{6.312173in}}%
\pgfpathlineto{\pgfqpoint{3.888256in}{6.318778in}}%
\pgfpathlineto{\pgfqpoint{3.892611in}{6.321255in}}%
\pgfpathlineto{\pgfqpoint{3.893287in}{6.322080in}}%
\pgfpathlineto{\pgfqpoint{3.899681in}{6.323731in}}%
\pgfpathlineto{\pgfqpoint{3.903479in}{6.327034in}}%
\pgfpathlineto{\pgfqpoint{3.913520in}{6.328685in}}%
\pgfpathlineto{\pgfqpoint{3.913768in}{6.329510in}}%
\pgfpathlineto{\pgfqpoint{3.918775in}{6.331987in}}%
\pgfpathlineto{\pgfqpoint{3.920142in}{6.335290in}}%
\pgfpathlineto{\pgfqpoint{3.931102in}{6.338592in}}%
\pgfpathlineto{\pgfqpoint{3.938102in}{6.340243in}}%
\pgfpathlineto{\pgfqpoint{3.976529in}{6.345197in}}%
\pgfpathlineto{\pgfqpoint{4.005531in}{6.347673in}}%
\pgfpathlineto{\pgfqpoint{4.018032in}{6.349325in}}%
\pgfpathlineto{\pgfqpoint{4.018741in}{6.350150in}}%
\pgfpathlineto{\pgfqpoint{4.032295in}{6.353453in}}%
\pgfpathlineto{\pgfqpoint{4.079006in}{6.356755in}}%
\pgfpathlineto{\pgfqpoint{4.149135in}{6.369139in}}%
\pgfpathlineto{\pgfqpoint{4.253630in}{6.379046in}}%
\pgfpathlineto{\pgfqpoint{4.263487in}{6.383174in}}%
\pgfpathlineto{\pgfqpoint{4.272359in}{6.384825in}}%
\pgfpathlineto{\pgfqpoint{4.292237in}{6.389778in}}%
\pgfpathlineto{\pgfqpoint{4.292797in}{6.390604in}}%
\pgfpathlineto{\pgfqpoint{4.301885in}{6.392255in}}%
\pgfpathlineto{\pgfqpoint{4.302007in}{6.393081in}}%
\pgfpathlineto{\pgfqpoint{4.309340in}{6.396383in}}%
\pgfpathlineto{\pgfqpoint{4.310520in}{6.398034in}}%
\pgfpathlineto{\pgfqpoint{4.313616in}{6.399686in}}%
\pgfpathlineto{\pgfqpoint{4.313859in}{6.400511in}}%
\pgfpathlineto{\pgfqpoint{4.322649in}{6.402988in}}%
\pgfpathlineto{\pgfqpoint{4.325703in}{6.404639in}}%
\pgfpathlineto{\pgfqpoint{4.334105in}{6.407116in}}%
\pgfpathlineto{\pgfqpoint{4.334675in}{6.407941in}}%
\pgfpathlineto{\pgfqpoint{4.340367in}{6.409593in}}%
\pgfpathlineto{\pgfqpoint{4.341542in}{6.410418in}}%
\pgfpathlineto{\pgfqpoint{4.350262in}{6.413721in}}%
\pgfpathlineto{\pgfqpoint{4.351816in}{6.414546in}}%
\pgfpathlineto{\pgfqpoint{4.397907in}{6.417848in}}%
\pgfpathlineto{\pgfqpoint{4.458645in}{6.419500in}}%
\pgfpathlineto{\pgfqpoint{4.462637in}{6.420325in}}%
\pgfpathlineto{\pgfqpoint{4.497174in}{6.422802in}}%
\pgfpathlineto{\pgfqpoint{4.546664in}{6.425279in}}%
\pgfpathlineto{\pgfqpoint{4.738465in}{6.431884in}}%
\pgfpathlineto{\pgfqpoint{4.739090in}{6.432709in}}%
\pgfpathlineto{\pgfqpoint{4.780814in}{6.436011in}}%
\pgfpathlineto{\pgfqpoint{4.855027in}{6.437663in}}%
\pgfpathlineto{\pgfqpoint{4.872047in}{6.438488in}}%
\pgfpathlineto{\pgfqpoint{4.971838in}{6.440139in}}%
\pgfpathlineto{\pgfqpoint{4.991600in}{6.441791in}}%
\pgfpathlineto{\pgfqpoint{5.276521in}{6.445919in}}%
\pgfpathlineto{\pgfqpoint{5.443171in}{6.447570in}}%
\pgfpathlineto{\pgfqpoint{5.464298in}{6.448395in}}%
\pgfpathlineto{\pgfqpoint{6.007676in}{6.451698in}}%
\pgfpathlineto{\pgfqpoint{6.901250in}{6.452663in}}%
\pgfpathlineto{\pgfqpoint{6.901250in}{6.452663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.891250in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.891250in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.891250in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.891250in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/cdf_semRoom_c8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274861in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{6.890625in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{6.890625in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.274861in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.274861in}{1.026111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.274861in}{1.026111in}}{\pgfqpoint{5.615764in}{5.428889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274861in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{1.274861in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274861in}{1.026111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274861in,y=0.928889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.274861in}{1.026111in}}{\pgfqpoint{5.615764in}{5.428889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678802in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{2.678802in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678802in}{1.026111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.678802in,y=0.928889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.274861in}{1.026111in}}{\pgfqpoint{5.615764in}{5.428889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082743in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{4.082743in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082743in}{1.026111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.082743in,y=0.928889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.274861in}{1.026111in}}{\pgfqpoint{5.615764in}{5.428889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486684in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{5.486684in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486684in}{1.026111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.486684in,y=0.928889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.274861in}{1.026111in}}{\pgfqpoint{5.615764in}{5.428889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890625in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{6.890625in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.890625in}{1.026111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.890625in,y=0.928889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.082743in,y=0.482817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.274861in}{1.026111in}}{\pgfqpoint{5.615764in}{5.428889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274861in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{6.890625in}{1.026111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274861in}{1.026111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.019161in, y=0.906126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.274861in}{1.026111in}}{\pgfqpoint{5.615764in}{5.428889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274861in}{2.111889in}}%
\pgfpathlineto{\pgfqpoint{6.890625in}{2.111889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274861in}{2.111889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774417in, y=1.991904in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.274861in}{1.026111in}}{\pgfqpoint{5.615764in}{5.428889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274861in}{3.197667in}}%
\pgfpathlineto{\pgfqpoint{6.890625in}{3.197667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274861in}{3.197667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774417in, y=3.077682in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.274861in}{1.026111in}}{\pgfqpoint{5.615764in}{5.428889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274861in}{4.283444in}}%
\pgfpathlineto{\pgfqpoint{6.890625in}{4.283444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274861in}{4.283444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774417in, y=4.163460in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.274861in}{1.026111in}}{\pgfqpoint{5.615764in}{5.428889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274861in}{5.369222in}}%
\pgfpathlineto{\pgfqpoint{6.890625in}{5.369222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274861in}{5.369222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774417in, y=5.249238in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.274861in}{1.026111in}}{\pgfqpoint{5.615764in}{5.428889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274861in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.890625in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274861in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774417in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.635528in,y=3.740556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.274861in}{1.026111in}}{\pgfqpoint{5.615764in}{5.428889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275573in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{1.279070in}{1.029401in}}%
\pgfpathlineto{\pgfqpoint{1.281572in}{1.034337in}}%
\pgfpathlineto{\pgfqpoint{1.284504in}{1.040095in}}%
\pgfpathlineto{\pgfqpoint{1.292158in}{1.049143in}}%
\pgfpathlineto{\pgfqpoint{1.301100in}{1.052433in}}%
\pgfpathlineto{\pgfqpoint{1.317152in}{1.054901in}}%
\pgfpathlineto{\pgfqpoint{1.325201in}{1.056546in}}%
\pgfpathlineto{\pgfqpoint{1.327598in}{1.060659in}}%
\pgfpathlineto{\pgfqpoint{1.335773in}{1.062304in}}%
\pgfpathlineto{\pgfqpoint{1.352770in}{1.070529in}}%
\pgfpathlineto{\pgfqpoint{1.355914in}{1.074642in}}%
\pgfpathlineto{\pgfqpoint{1.361233in}{1.082045in}}%
\pgfpathlineto{\pgfqpoint{1.365443in}{1.084513in}}%
\pgfpathlineto{\pgfqpoint{1.369520in}{1.091916in}}%
\pgfpathlineto{\pgfqpoint{1.371614in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{1.372347in}{1.095206in}}%
\pgfpathlineto{\pgfqpoint{1.375753in}{1.097674in}}%
\pgfpathlineto{\pgfqpoint{1.382891in}{1.105077in}}%
\pgfpathlineto{\pgfqpoint{1.384290in}{1.106722in}}%
\pgfpathlineto{\pgfqpoint{1.386744in}{1.108367in}}%
\pgfpathlineto{\pgfqpoint{1.387903in}{1.111657in}}%
\pgfpathlineto{\pgfqpoint{1.389384in}{1.114125in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{1.117415in}}%
\pgfpathlineto{\pgfqpoint{1.396185in}{1.119060in}}%
\pgfpathlineto{\pgfqpoint{1.396922in}{1.119883in}}%
\pgfpathlineto{\pgfqpoint{1.401024in}{1.121528in}}%
\pgfpathlineto{\pgfqpoint{1.401981in}{1.123173in}}%
\pgfpathlineto{\pgfqpoint{1.409394in}{1.128931in}}%
\pgfpathlineto{\pgfqpoint{1.409856in}{1.130576in}}%
\pgfpathlineto{\pgfqpoint{1.417308in}{1.133866in}}%
\pgfpathlineto{\pgfqpoint{1.418518in}{1.136334in}}%
\pgfpathlineto{\pgfqpoint{1.420319in}{1.137979in}}%
\pgfpathlineto{\pgfqpoint{1.422616in}{1.141269in}}%
\pgfpathlineto{\pgfqpoint{1.431692in}{1.148672in}}%
\pgfpathlineto{\pgfqpoint{1.433217in}{1.152785in}}%
\pgfpathlineto{\pgfqpoint{1.437196in}{1.157721in}}%
\pgfpathlineto{\pgfqpoint{1.439439in}{1.163478in}}%
\pgfpathlineto{\pgfqpoint{1.442190in}{1.165124in}}%
\pgfpathlineto{\pgfqpoint{1.444376in}{1.166769in}}%
\pgfpathlineto{\pgfqpoint{1.444542in}{1.167591in}}%
\pgfpathlineto{\pgfqpoint{1.450417in}{1.169236in}}%
\pgfpathlineto{\pgfqpoint{1.451501in}{1.172527in}}%
\pgfpathlineto{\pgfqpoint{1.457429in}{1.174994in}}%
\pgfpathlineto{\pgfqpoint{1.457947in}{1.176639in}}%
\pgfpathlineto{\pgfqpoint{1.461451in}{1.179930in}}%
\pgfpathlineto{\pgfqpoint{1.462933in}{1.183220in}}%
\pgfpathlineto{\pgfqpoint{1.465650in}{1.185688in}}%
\pgfpathlineto{\pgfqpoint{1.467525in}{1.188978in}}%
\pgfpathlineto{\pgfqpoint{1.475337in}{1.206252in}}%
\pgfpathlineto{\pgfqpoint{1.476340in}{1.207897in}}%
\pgfpathlineto{\pgfqpoint{1.477865in}{1.210364in}}%
\pgfpathlineto{\pgfqpoint{1.479134in}{1.214477in}}%
\pgfpathlineto{\pgfqpoint{1.480623in}{1.223525in}}%
\pgfpathlineto{\pgfqpoint{1.481747in}{1.225993in}}%
\pgfpathlineto{\pgfqpoint{1.483125in}{1.234219in}}%
\pgfpathlineto{\pgfqpoint{1.485061in}{1.236686in}}%
\pgfpathlineto{\pgfqpoint{1.489669in}{1.245734in}}%
\pgfpathlineto{\pgfqpoint{1.490803in}{1.248202in}}%
\pgfpathlineto{\pgfqpoint{1.492961in}{1.249847in}}%
\pgfpathlineto{\pgfqpoint{1.493724in}{1.253137in}}%
\pgfpathlineto{\pgfqpoint{1.496742in}{1.257250in}}%
\pgfpathlineto{\pgfqpoint{1.496884in}{1.258895in}}%
\pgfpathlineto{\pgfqpoint{1.498910in}{1.261363in}}%
\pgfpathlineto{\pgfqpoint{1.499320in}{1.263008in}}%
\pgfpathlineto{\pgfqpoint{1.501768in}{1.264653in}}%
\pgfpathlineto{\pgfqpoint{1.504506in}{1.270411in}}%
\pgfpathlineto{\pgfqpoint{1.506102in}{1.273701in}}%
\pgfpathlineto{\pgfqpoint{1.507589in}{1.275346in}}%
\pgfpathlineto{\pgfqpoint{1.509999in}{1.281927in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{1.513178in}{1.287685in}}%
\pgfpathlineto{\pgfqpoint{1.518778in}{1.309894in}}%
\pgfpathlineto{\pgfqpoint{1.521041in}{1.312362in}}%
\pgfpathlineto{\pgfqpoint{1.522324in}{1.316474in}}%
\pgfpathlineto{\pgfqpoint{1.526528in}{1.321410in}}%
\pgfpathlineto{\pgfqpoint{1.527532in}{1.325523in}}%
\pgfpathlineto{\pgfqpoint{1.530542in}{1.329635in}}%
\pgfpathlineto{\pgfqpoint{1.536363in}{1.337861in}}%
\pgfpathlineto{\pgfqpoint{1.536588in}{1.339506in}}%
\pgfpathlineto{\pgfqpoint{1.537965in}{1.341974in}}%
\pgfpathlineto{\pgfqpoint{1.541037in}{1.349377in}}%
\pgfpathlineto{\pgfqpoint{1.542224in}{1.351022in}}%
\pgfpathlineto{\pgfqpoint{1.543557in}{1.354312in}}%
\pgfpathlineto{\pgfqpoint{1.547811in}{1.360893in}}%
\pgfpathlineto{\pgfqpoint{1.553785in}{1.365005in}}%
\pgfpathlineto{\pgfqpoint{1.556857in}{1.372408in}}%
\pgfpathlineto{\pgfqpoint{1.557347in}{1.374054in}}%
\pgfpathlineto{\pgfqpoint{1.560805in}{1.375699in}}%
\pgfpathlineto{\pgfqpoint{1.562855in}{1.379811in}}%
\pgfpathlineto{\pgfqpoint{1.563951in}{1.381457in}}%
\pgfpathlineto{\pgfqpoint{1.566989in}{1.386392in}}%
\pgfpathlineto{\pgfqpoint{1.574141in}{1.398730in}}%
\pgfpathlineto{\pgfqpoint{1.577909in}{1.400375in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.412714in}}%
\pgfpathlineto{\pgfqpoint{1.587898in}{1.415181in}}%
\pgfpathlineto{\pgfqpoint{1.587914in}{1.416004in}}%
\pgfpathlineto{\pgfqpoint{1.589325in}{1.417649in}}%
\pgfpathlineto{\pgfqpoint{1.591040in}{1.423407in}}%
\pgfpathlineto{\pgfqpoint{1.593683in}{1.429988in}}%
\pgfpathlineto{\pgfqpoint{1.596752in}{1.434100in}}%
\pgfpathlineto{\pgfqpoint{1.597470in}{1.437391in}}%
\pgfpathlineto{\pgfqpoint{1.599010in}{1.439036in}}%
\pgfpathlineto{\pgfqpoint{1.607577in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{1.609434in}{1.467003in}}%
\pgfpathlineto{\pgfqpoint{1.612647in}{1.479341in}}%
\pgfpathlineto{\pgfqpoint{1.613768in}{1.480986in}}%
\pgfpathlineto{\pgfqpoint{1.615011in}{1.489212in}}%
\pgfpathlineto{\pgfqpoint{1.617786in}{1.498260in}}%
\pgfpathlineto{\pgfqpoint{1.619085in}{1.503195in}}%
\pgfpathlineto{\pgfqpoint{1.619804in}{1.505663in}}%
\pgfpathlineto{\pgfqpoint{1.628002in}{1.526227in}}%
\pgfpathlineto{\pgfqpoint{1.631321in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.632380in}{1.531985in}}%
\pgfpathlineto{\pgfqpoint{1.634070in}{1.533630in}}%
\pgfpathlineto{\pgfqpoint{1.636581in}{1.540210in}}%
\pgfpathlineto{\pgfqpoint{1.640340in}{1.548436in}}%
\pgfpathlineto{\pgfqpoint{1.642930in}{1.550081in}}%
\pgfpathlineto{\pgfqpoint{1.650041in}{1.564887in}}%
\pgfpathlineto{\pgfqpoint{1.655630in}{1.572290in}}%
\pgfpathlineto{\pgfqpoint{1.656922in}{1.574758in}}%
\pgfpathlineto{\pgfqpoint{1.662489in}{1.594499in}}%
\pgfpathlineto{\pgfqpoint{1.663649in}{1.596967in}}%
\pgfpathlineto{\pgfqpoint{1.667009in}{1.602725in}}%
\pgfpathlineto{\pgfqpoint{1.670365in}{1.605193in}}%
\pgfpathlineto{\pgfqpoint{1.671488in}{1.608483in}}%
\pgfpathlineto{\pgfqpoint{1.674173in}{1.615886in}}%
\pgfpathlineto{\pgfqpoint{1.674223in}{1.616708in}}%
\pgfpathlineto{\pgfqpoint{1.677699in}{1.619176in}}%
\pgfpathlineto{\pgfqpoint{1.681160in}{1.631514in}}%
\pgfpathlineto{\pgfqpoint{1.682706in}{1.635627in}}%
\pgfpathlineto{\pgfqpoint{1.682933in}{1.637272in}}%
\pgfpathlineto{\pgfqpoint{1.684250in}{1.638918in}}%
\pgfpathlineto{\pgfqpoint{1.694629in}{1.674288in}}%
\pgfpathlineto{\pgfqpoint{1.696265in}{1.677578in}}%
\pgfpathlineto{\pgfqpoint{1.700148in}{1.689094in}}%
\pgfpathlineto{\pgfqpoint{1.701841in}{1.694029in}}%
\pgfpathlineto{\pgfqpoint{1.703401in}{1.698142in}}%
\pgfpathlineto{\pgfqpoint{1.704680in}{1.700609in}}%
\pgfpathlineto{\pgfqpoint{1.705962in}{1.706367in}}%
\pgfpathlineto{\pgfqpoint{1.706936in}{1.708835in}}%
\pgfpathlineto{\pgfqpoint{1.714318in}{1.736802in}}%
\pgfpathlineto{\pgfqpoint{1.716540in}{1.738447in}}%
\pgfpathlineto{\pgfqpoint{1.717394in}{1.743382in}}%
\pgfpathlineto{\pgfqpoint{1.719181in}{1.749140in}}%
\pgfpathlineto{\pgfqpoint{1.720011in}{1.751608in}}%
\pgfpathlineto{\pgfqpoint{1.720973in}{1.756543in}}%
\pgfpathlineto{\pgfqpoint{1.722453in}{1.758189in}}%
\pgfpathlineto{\pgfqpoint{1.723837in}{1.764769in}}%
\pgfpathlineto{\pgfqpoint{1.724973in}{1.767237in}}%
\pgfpathlineto{\pgfqpoint{1.726219in}{1.769704in}}%
\pgfpathlineto{\pgfqpoint{1.729849in}{1.782865in}}%
\pgfpathlineto{\pgfqpoint{1.732139in}{1.790268in}}%
\pgfpathlineto{\pgfqpoint{1.733089in}{1.796026in}}%
\pgfpathlineto{\pgfqpoint{1.734027in}{1.803429in}}%
\pgfpathlineto{\pgfqpoint{1.738637in}{1.814945in}}%
\pgfpathlineto{\pgfqpoint{1.740107in}{1.819058in}}%
\pgfpathlineto{\pgfqpoint{1.741599in}{1.821526in}}%
\pgfpathlineto{\pgfqpoint{1.742916in}{1.825638in}}%
\pgfpathlineto{\pgfqpoint{1.749270in}{1.845380in}}%
\pgfpathlineto{\pgfqpoint{1.755158in}{1.862654in}}%
\pgfpathlineto{\pgfqpoint{1.757332in}{1.865121in}}%
\pgfpathlineto{\pgfqpoint{1.758726in}{1.876637in}}%
\pgfpathlineto{\pgfqpoint{1.759976in}{1.879105in}}%
\pgfpathlineto{\pgfqpoint{1.760875in}{1.882395in}}%
\pgfpathlineto{\pgfqpoint{1.766808in}{1.892266in}}%
\pgfpathlineto{\pgfqpoint{1.772845in}{1.910362in}}%
\pgfpathlineto{\pgfqpoint{1.775450in}{1.912830in}}%
\pgfpathlineto{\pgfqpoint{1.776927in}{1.918588in}}%
\pgfpathlineto{\pgfqpoint{1.780260in}{1.923523in}}%
\pgfpathlineto{\pgfqpoint{1.782009in}{1.930926in}}%
\pgfpathlineto{\pgfqpoint{1.784503in}{1.937506in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.939152in}}%
\pgfpathlineto{\pgfqpoint{1.787444in}{1.946555in}}%
\pgfpathlineto{\pgfqpoint{1.789350in}{1.958893in}}%
\pgfpathlineto{\pgfqpoint{1.790491in}{1.960538in}}%
\pgfpathlineto{\pgfqpoint{1.792597in}{1.968764in}}%
\pgfpathlineto{\pgfqpoint{1.795453in}{1.977812in}}%
\pgfpathlineto{\pgfqpoint{1.797441in}{1.989328in}}%
\pgfpathlineto{\pgfqpoint{1.798295in}{1.992618in}}%
\pgfpathlineto{\pgfqpoint{1.798538in}{1.994263in}}%
\pgfpathlineto{\pgfqpoint{1.800263in}{1.996731in}}%
\pgfpathlineto{\pgfqpoint{1.802546in}{2.013182in}}%
\pgfpathlineto{\pgfqpoint{1.805976in}{2.032923in}}%
\pgfpathlineto{\pgfqpoint{1.808118in}{2.044439in}}%
\pgfpathlineto{\pgfqpoint{1.810728in}{2.052665in}}%
\pgfpathlineto{\pgfqpoint{1.815530in}{2.072406in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{2.078164in}}%
\pgfpathlineto{\pgfqpoint{1.821641in}{2.092147in}}%
\pgfpathlineto{\pgfqpoint{1.822976in}{2.094615in}}%
\pgfpathlineto{\pgfqpoint{1.823920in}{2.098728in}}%
\pgfpathlineto{\pgfqpoint{1.825433in}{2.106131in}}%
\pgfpathlineto{\pgfqpoint{1.826845in}{2.115179in}}%
\pgfpathlineto{\pgfqpoint{1.827999in}{2.118469in}}%
\pgfpathlineto{\pgfqpoint{1.837768in}{2.164533in}}%
\pgfpathlineto{\pgfqpoint{1.838817in}{2.170291in}}%
\pgfpathlineto{\pgfqpoint{1.841158in}{2.177694in}}%
\pgfpathlineto{\pgfqpoint{1.842000in}{2.182629in}}%
\pgfpathlineto{\pgfqpoint{1.843138in}{2.184274in}}%
\pgfpathlineto{\pgfqpoint{1.845890in}{2.196612in}}%
\pgfpathlineto{\pgfqpoint{1.846988in}{2.204838in}}%
\pgfpathlineto{\pgfqpoint{1.849174in}{2.215531in}}%
\pgfpathlineto{\pgfqpoint{1.850532in}{2.222934in}}%
\pgfpathlineto{\pgfqpoint{1.851745in}{2.229515in}}%
\pgfpathlineto{\pgfqpoint{1.853420in}{2.232805in}}%
\pgfpathlineto{\pgfqpoint{1.855005in}{2.243498in}}%
\pgfpathlineto{\pgfqpoint{1.856461in}{2.250079in}}%
\pgfpathlineto{\pgfqpoint{1.859979in}{2.267353in}}%
\pgfpathlineto{\pgfqpoint{1.865419in}{2.293674in}}%
\pgfpathlineto{\pgfqpoint{1.866624in}{2.296142in}}%
\pgfpathlineto{\pgfqpoint{1.870731in}{2.311771in}}%
\pgfpathlineto{\pgfqpoint{1.872413in}{2.321641in}}%
\pgfpathlineto{\pgfqpoint{1.876705in}{2.342205in}}%
\pgfpathlineto{\pgfqpoint{1.877547in}{2.345496in}}%
\pgfpathlineto{\pgfqpoint{1.878521in}{2.352899in}}%
\pgfpathlineto{\pgfqpoint{1.886605in}{2.389914in}}%
\pgfpathlineto{\pgfqpoint{1.887784in}{2.394849in}}%
\pgfpathlineto{\pgfqpoint{1.888881in}{2.402252in}}%
\pgfpathlineto{\pgfqpoint{1.890344in}{2.408010in}}%
\pgfpathlineto{\pgfqpoint{1.891344in}{2.415413in}}%
\pgfpathlineto{\pgfqpoint{1.893920in}{2.431864in}}%
\pgfpathlineto{\pgfqpoint{1.895116in}{2.435977in}}%
\pgfpathlineto{\pgfqpoint{1.895301in}{2.437622in}}%
\pgfpathlineto{\pgfqpoint{1.896666in}{2.439267in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{2.445025in}}%
\pgfpathlineto{\pgfqpoint{1.900162in}{2.452428in}}%
\pgfpathlineto{\pgfqpoint{1.901405in}{2.454896in}}%
\pgfpathlineto{\pgfqpoint{1.904311in}{2.466412in}}%
\pgfpathlineto{\pgfqpoint{1.905355in}{2.471347in}}%
\pgfpathlineto{\pgfqpoint{1.906969in}{2.478750in}}%
\pgfpathlineto{\pgfqpoint{1.910041in}{2.494379in}}%
\pgfpathlineto{\pgfqpoint{1.911535in}{2.498492in}}%
\pgfpathlineto{\pgfqpoint{1.915440in}{2.515765in}}%
\pgfpathlineto{\pgfqpoint{1.916832in}{2.518233in}}%
\pgfpathlineto{\pgfqpoint{1.917922in}{2.523991in}}%
\pgfpathlineto{\pgfqpoint{1.919645in}{2.531394in}}%
\pgfpathlineto{\pgfqpoint{1.921142in}{2.535507in}}%
\pgfpathlineto{\pgfqpoint{1.922481in}{2.543732in}}%
\pgfpathlineto{\pgfqpoint{1.923633in}{2.549490in}}%
\pgfpathlineto{\pgfqpoint{1.951910in}{2.655600in}}%
\pgfpathlineto{\pgfqpoint{1.958706in}{2.705776in}}%
\pgfpathlineto{\pgfqpoint{1.963511in}{2.726340in}}%
\pgfpathlineto{\pgfqpoint{1.965020in}{2.728808in}}%
\pgfpathlineto{\pgfqpoint{1.966162in}{2.740324in}}%
\pgfpathlineto{\pgfqpoint{1.967864in}{2.743614in}}%
\pgfpathlineto{\pgfqpoint{1.969184in}{2.747727in}}%
\pgfpathlineto{\pgfqpoint{1.973260in}{2.769936in}}%
\pgfpathlineto{\pgfqpoint{1.974313in}{2.772404in}}%
\pgfpathlineto{\pgfqpoint{1.975193in}{2.778984in}}%
\pgfpathlineto{\pgfqpoint{1.977038in}{2.787210in}}%
\pgfpathlineto{\pgfqpoint{1.979172in}{2.796258in}}%
\pgfpathlineto{\pgfqpoint{1.980717in}{2.801193in}}%
\pgfpathlineto{\pgfqpoint{1.983007in}{2.805306in}}%
\pgfpathlineto{\pgfqpoint{1.984214in}{2.807774in}}%
\pgfpathlineto{\pgfqpoint{1.986426in}{2.821757in}}%
\pgfpathlineto{\pgfqpoint{1.987907in}{2.824225in}}%
\pgfpathlineto{\pgfqpoint{1.989111in}{2.828338in}}%
\pgfpathlineto{\pgfqpoint{1.990485in}{2.833273in}}%
\pgfpathlineto{\pgfqpoint{1.991768in}{2.836563in}}%
\pgfpathlineto{\pgfqpoint{1.994480in}{2.851369in}}%
\pgfpathlineto{\pgfqpoint{2.003288in}{2.893320in}}%
\pgfpathlineto{\pgfqpoint{2.004371in}{2.897433in}}%
\pgfpathlineto{\pgfqpoint{2.005912in}{2.906481in}}%
\pgfpathlineto{\pgfqpoint{2.007026in}{2.910594in}}%
\pgfpathlineto{\pgfqpoint{2.007854in}{2.917174in}}%
\pgfpathlineto{\pgfqpoint{2.009003in}{2.922932in}}%
\pgfpathlineto{\pgfqpoint{2.010309in}{2.926222in}}%
\pgfpathlineto{\pgfqpoint{2.014460in}{2.940206in}}%
\pgfpathlineto{\pgfqpoint{2.033926in}{3.016704in}}%
\pgfpathlineto{\pgfqpoint{2.034478in}{3.022462in}}%
\pgfpathlineto{\pgfqpoint{2.036279in}{3.025752in}}%
\pgfpathlineto{\pgfqpoint{2.037753in}{3.034800in}}%
\pgfpathlineto{\pgfqpoint{2.038519in}{3.038913in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{3.046316in}}%
\pgfpathlineto{\pgfqpoint{2.044675in}{3.064412in}}%
\pgfpathlineto{\pgfqpoint{2.046158in}{3.071815in}}%
\pgfpathlineto{\pgfqpoint{2.056639in}{3.103895in}}%
\pgfpathlineto{\pgfqpoint{2.057796in}{3.105540in}}%
\pgfpathlineto{\pgfqpoint{2.058748in}{3.110475in}}%
\pgfpathlineto{\pgfqpoint{2.059914in}{3.112943in}}%
\pgfpathlineto{\pgfqpoint{2.063400in}{3.127749in}}%
\pgfpathlineto{\pgfqpoint{2.064501in}{3.133507in}}%
\pgfpathlineto{\pgfqpoint{2.066565in}{3.138442in}}%
\pgfpathlineto{\pgfqpoint{2.067539in}{3.140910in}}%
\pgfpathlineto{\pgfqpoint{2.069165in}{3.149136in}}%
\pgfpathlineto{\pgfqpoint{2.071238in}{3.157361in}}%
\pgfpathlineto{\pgfqpoint{2.073423in}{3.164764in}}%
\pgfpathlineto{\pgfqpoint{2.075060in}{3.168877in}}%
\pgfpathlineto{\pgfqpoint{2.077117in}{3.177103in}}%
\pgfpathlineto{\pgfqpoint{2.081298in}{3.190264in}}%
\pgfpathlineto{\pgfqpoint{2.082185in}{3.193554in}}%
\pgfpathlineto{\pgfqpoint{2.082942in}{3.196022in}}%
\pgfpathlineto{\pgfqpoint{2.083790in}{3.199312in}}%
\pgfpathlineto{\pgfqpoint{2.085391in}{3.201779in}}%
\pgfpathlineto{\pgfqpoint{2.087066in}{3.207537in}}%
\pgfpathlineto{\pgfqpoint{2.088020in}{3.211650in}}%
\pgfpathlineto{\pgfqpoint{2.089929in}{3.215763in}}%
\pgfpathlineto{\pgfqpoint{2.098122in}{3.247020in}}%
\pgfpathlineto{\pgfqpoint{2.103784in}{3.263471in}}%
\pgfpathlineto{\pgfqpoint{2.105485in}{3.274987in}}%
\pgfpathlineto{\pgfqpoint{2.110454in}{3.290616in}}%
\pgfpathlineto{\pgfqpoint{2.111332in}{3.294729in}}%
\pgfpathlineto{\pgfqpoint{2.114005in}{3.305422in}}%
\pgfpathlineto{\pgfqpoint{2.114907in}{3.310357in}}%
\pgfpathlineto{\pgfqpoint{2.116960in}{3.316938in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{3.322696in}}%
\pgfpathlineto{\pgfqpoint{2.118794in}{3.325163in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{3.332566in}}%
\pgfpathlineto{\pgfqpoint{2.121659in}{3.335034in}}%
\pgfpathlineto{\pgfqpoint{2.123298in}{3.344082in}}%
\pgfpathlineto{\pgfqpoint{2.124229in}{3.346550in}}%
\pgfpathlineto{\pgfqpoint{2.125460in}{3.351485in}}%
\pgfpathlineto{\pgfqpoint{2.127194in}{3.357243in}}%
\pgfpathlineto{\pgfqpoint{2.128862in}{3.364646in}}%
\pgfpathlineto{\pgfqpoint{2.130637in}{3.367936in}}%
\pgfpathlineto{\pgfqpoint{2.132230in}{3.373694in}}%
\pgfpathlineto{\pgfqpoint{2.133410in}{3.376985in}}%
\pgfpathlineto{\pgfqpoint{2.134792in}{3.381920in}}%
\pgfpathlineto{\pgfqpoint{2.138249in}{3.396726in}}%
\pgfpathlineto{\pgfqpoint{2.139174in}{3.400016in}}%
\pgfpathlineto{\pgfqpoint{2.139706in}{3.402484in}}%
\pgfpathlineto{\pgfqpoint{2.141456in}{3.411532in}}%
\pgfpathlineto{\pgfqpoint{2.143311in}{3.418112in}}%
\pgfpathlineto{\pgfqpoint{2.144262in}{3.423870in}}%
\pgfpathlineto{\pgfqpoint{2.145535in}{3.428806in}}%
\pgfpathlineto{\pgfqpoint{2.147034in}{3.433741in}}%
\pgfpathlineto{\pgfqpoint{2.149606in}{3.443612in}}%
\pgfpathlineto{\pgfqpoint{2.151174in}{3.453482in}}%
\pgfpathlineto{\pgfqpoint{2.153311in}{3.462531in}}%
\pgfpathlineto{\pgfqpoint{2.155953in}{3.473224in}}%
\pgfpathlineto{\pgfqpoint{2.157351in}{3.478982in}}%
\pgfpathlineto{\pgfqpoint{2.157409in}{3.479804in}}%
\pgfpathlineto{\pgfqpoint{2.160829in}{3.482272in}}%
\pgfpathlineto{\pgfqpoint{2.162934in}{3.494610in}}%
\pgfpathlineto{\pgfqpoint{2.164294in}{3.498723in}}%
\pgfpathlineto{\pgfqpoint{2.166760in}{3.508594in}}%
\pgfpathlineto{\pgfqpoint{2.168646in}{3.516820in}}%
\pgfpathlineto{\pgfqpoint{2.169668in}{3.522577in}}%
\pgfpathlineto{\pgfqpoint{2.176017in}{3.544787in}}%
\pgfpathlineto{\pgfqpoint{2.177158in}{3.550544in}}%
\pgfpathlineto{\pgfqpoint{2.178826in}{3.554657in}}%
\pgfpathlineto{\pgfqpoint{2.180346in}{3.556302in}}%
\pgfpathlineto{\pgfqpoint{2.186331in}{3.576866in}}%
\pgfpathlineto{\pgfqpoint{2.189412in}{3.579334in}}%
\pgfpathlineto{\pgfqpoint{2.193516in}{3.599075in}}%
\pgfpathlineto{\pgfqpoint{2.195313in}{3.602366in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{3.605656in}}%
\pgfpathlineto{\pgfqpoint{2.197854in}{3.608124in}}%
\pgfpathlineto{\pgfqpoint{2.199039in}{3.612236in}}%
\pgfpathlineto{\pgfqpoint{2.202027in}{3.626220in}}%
\pgfpathlineto{\pgfqpoint{2.204124in}{3.636091in}}%
\pgfpathlineto{\pgfqpoint{2.205922in}{3.637736in}}%
\pgfpathlineto{\pgfqpoint{2.209375in}{3.646784in}}%
\pgfpathlineto{\pgfqpoint{2.210399in}{3.649252in}}%
\pgfpathlineto{\pgfqpoint{2.211477in}{3.651719in}}%
\pgfpathlineto{\pgfqpoint{2.216838in}{3.664058in}}%
\pgfpathlineto{\pgfqpoint{2.217829in}{3.666525in}}%
\pgfpathlineto{\pgfqpoint{2.218936in}{3.671461in}}%
\pgfpathlineto{\pgfqpoint{2.221124in}{3.677219in}}%
\pgfpathlineto{\pgfqpoint{2.222217in}{3.682154in}}%
\pgfpathlineto{\pgfqpoint{2.226918in}{3.699428in}}%
\pgfpathlineto{\pgfqpoint{2.228361in}{3.705186in}}%
\pgfpathlineto{\pgfqpoint{2.230771in}{3.712589in}}%
\pgfpathlineto{\pgfqpoint{2.246724in}{3.763587in}}%
\pgfpathlineto{\pgfqpoint{2.248663in}{3.765232in}}%
\pgfpathlineto{\pgfqpoint{2.250028in}{3.772635in}}%
\pgfpathlineto{\pgfqpoint{2.260224in}{3.821989in}}%
\pgfpathlineto{\pgfqpoint{2.261541in}{3.826924in}}%
\pgfpathlineto{\pgfqpoint{2.265488in}{3.842553in}}%
\pgfpathlineto{\pgfqpoint{2.267807in}{3.856536in}}%
\pgfpathlineto{\pgfqpoint{2.269361in}{3.863117in}}%
\pgfpathlineto{\pgfqpoint{2.270182in}{3.868052in}}%
\pgfpathlineto{\pgfqpoint{2.271048in}{3.870520in}}%
\pgfpathlineto{\pgfqpoint{2.272266in}{3.875455in}}%
\pgfpathlineto{\pgfqpoint{2.273967in}{3.877100in}}%
\pgfpathlineto{\pgfqpoint{2.275231in}{3.882036in}}%
\pgfpathlineto{\pgfqpoint{2.276441in}{3.884503in}}%
\pgfpathlineto{\pgfqpoint{2.277571in}{3.889439in}}%
\pgfpathlineto{\pgfqpoint{2.283087in}{3.904245in}}%
\pgfpathlineto{\pgfqpoint{2.283881in}{3.909180in}}%
\pgfpathlineto{\pgfqpoint{2.285649in}{3.913293in}}%
\pgfpathlineto{\pgfqpoint{2.286932in}{3.914938in}}%
\pgfpathlineto{\pgfqpoint{2.288296in}{3.919051in}}%
\pgfpathlineto{\pgfqpoint{2.290427in}{3.923986in}}%
\pgfpathlineto{\pgfqpoint{2.291576in}{3.928922in}}%
\pgfpathlineto{\pgfqpoint{2.292622in}{3.930567in}}%
\pgfpathlineto{\pgfqpoint{2.293564in}{3.935502in}}%
\pgfpathlineto{\pgfqpoint{2.295100in}{3.937147in}}%
\pgfpathlineto{\pgfqpoint{2.296844in}{3.942082in}}%
\pgfpathlineto{\pgfqpoint{2.298617in}{3.946195in}}%
\pgfpathlineto{\pgfqpoint{2.301030in}{3.956889in}}%
\pgfpathlineto{\pgfqpoint{2.302894in}{3.961001in}}%
\pgfpathlineto{\pgfqpoint{2.306501in}{3.977453in}}%
\pgfpathlineto{\pgfqpoint{2.307824in}{3.984033in}}%
\pgfpathlineto{\pgfqpoint{2.308897in}{3.990613in}}%
\pgfpathlineto{\pgfqpoint{2.311353in}{4.002129in}}%
\pgfpathlineto{\pgfqpoint{2.312287in}{4.007887in}}%
\pgfpathlineto{\pgfqpoint{2.313259in}{4.010355in}}%
\pgfpathlineto{\pgfqpoint{2.314420in}{4.019403in}}%
\pgfpathlineto{\pgfqpoint{2.315461in}{4.025161in}}%
\pgfpathlineto{\pgfqpoint{2.318214in}{4.039967in}}%
\pgfpathlineto{\pgfqpoint{2.322072in}{4.060531in}}%
\pgfpathlineto{\pgfqpoint{2.322518in}{4.064644in}}%
\pgfpathlineto{\pgfqpoint{2.323560in}{4.067111in}}%
\pgfpathlineto{\pgfqpoint{2.324216in}{4.070402in}}%
\pgfpathlineto{\pgfqpoint{2.327562in}{4.089321in}}%
\pgfpathlineto{\pgfqpoint{2.328514in}{4.091788in}}%
\pgfpathlineto{\pgfqpoint{2.329745in}{4.100014in}}%
\pgfpathlineto{\pgfqpoint{2.336775in}{4.133739in}}%
\pgfpathlineto{\pgfqpoint{2.337723in}{4.135384in}}%
\pgfpathlineto{\pgfqpoint{2.338675in}{4.140319in}}%
\pgfpathlineto{\pgfqpoint{2.338919in}{4.141142in}}%
\pgfpathlineto{\pgfqpoint{2.340439in}{4.142787in}}%
\pgfpathlineto{\pgfqpoint{2.341071in}{4.146077in}}%
\pgfpathlineto{\pgfqpoint{2.342044in}{4.151835in}}%
\pgfpathlineto{\pgfqpoint{2.343943in}{4.157593in}}%
\pgfpathlineto{\pgfqpoint{2.345187in}{4.164173in}}%
\pgfpathlineto{\pgfqpoint{2.360349in}{4.225865in}}%
\pgfpathlineto{\pgfqpoint{2.360462in}{4.227510in}}%
\pgfpathlineto{\pgfqpoint{2.362012in}{4.229156in}}%
\pgfpathlineto{\pgfqpoint{2.365624in}{4.243962in}}%
\pgfpathlineto{\pgfqpoint{2.366913in}{4.251365in}}%
\pgfpathlineto{\pgfqpoint{2.368032in}{4.255477in}}%
\pgfpathlineto{\pgfqpoint{2.368293in}{4.256300in}}%
\pgfpathlineto{\pgfqpoint{2.370887in}{4.257945in}}%
\pgfpathlineto{\pgfqpoint{2.372619in}{4.266993in}}%
\pgfpathlineto{\pgfqpoint{2.373761in}{4.269461in}}%
\pgfpathlineto{\pgfqpoint{2.374600in}{4.274396in}}%
\pgfpathlineto{\pgfqpoint{2.379803in}{4.288380in}}%
\pgfpathlineto{\pgfqpoint{2.385859in}{4.313057in}}%
\pgfpathlineto{\pgfqpoint{2.386886in}{4.315524in}}%
\pgfpathlineto{\pgfqpoint{2.389998in}{4.320460in}}%
\pgfpathlineto{\pgfqpoint{2.410204in}{4.400248in}}%
\pgfpathlineto{\pgfqpoint{2.412158in}{4.410119in}}%
\pgfpathlineto{\pgfqpoint{2.412838in}{4.413409in}}%
\pgfpathlineto{\pgfqpoint{2.413771in}{4.415054in}}%
\pgfpathlineto{\pgfqpoint{2.418314in}{4.429037in}}%
\pgfpathlineto{\pgfqpoint{2.420467in}{4.438908in}}%
\pgfpathlineto{\pgfqpoint{2.421566in}{4.443021in}}%
\pgfpathlineto{\pgfqpoint{2.429313in}{4.465230in}}%
\pgfpathlineto{\pgfqpoint{2.429944in}{4.467698in}}%
\pgfpathlineto{\pgfqpoint{2.431645in}{4.478391in}}%
\pgfpathlineto{\pgfqpoint{2.433795in}{4.486616in}}%
\pgfpathlineto{\pgfqpoint{2.435403in}{4.494842in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{4.497310in}}%
\pgfpathlineto{\pgfqpoint{2.437771in}{4.499777in}}%
\pgfpathlineto{\pgfqpoint{2.438795in}{4.502245in}}%
\pgfpathlineto{\pgfqpoint{2.439806in}{4.506358in}}%
\pgfpathlineto{\pgfqpoint{2.444958in}{4.526099in}}%
\pgfpathlineto{\pgfqpoint{2.446659in}{4.529390in}}%
\pgfpathlineto{\pgfqpoint{2.449608in}{4.538438in}}%
\pgfpathlineto{\pgfqpoint{2.452009in}{4.542551in}}%
\pgfpathlineto{\pgfqpoint{2.453357in}{4.554066in}}%
\pgfpathlineto{\pgfqpoint{2.454875in}{4.558179in}}%
\pgfpathlineto{\pgfqpoint{2.455704in}{4.563937in}}%
\pgfpathlineto{\pgfqpoint{2.456903in}{4.565582in}}%
\pgfpathlineto{\pgfqpoint{2.458757in}{4.573808in}}%
\pgfpathlineto{\pgfqpoint{2.459918in}{4.578743in}}%
\pgfpathlineto{\pgfqpoint{2.463626in}{4.596839in}}%
\pgfpathlineto{\pgfqpoint{2.470949in}{4.631387in}}%
\pgfpathlineto{\pgfqpoint{2.471986in}{4.636322in}}%
\pgfpathlineto{\pgfqpoint{2.476445in}{4.648661in}}%
\pgfpathlineto{\pgfqpoint{2.487461in}{4.685676in}}%
\pgfpathlineto{\pgfqpoint{2.489074in}{4.688143in}}%
\pgfpathlineto{\pgfqpoint{2.492359in}{4.697192in}}%
\pgfpathlineto{\pgfqpoint{2.493588in}{4.698837in}}%
\pgfpathlineto{\pgfqpoint{2.494763in}{4.702127in}}%
\pgfpathlineto{\pgfqpoint{2.499717in}{4.715288in}}%
\pgfpathlineto{\pgfqpoint{2.502764in}{4.717756in}}%
\pgfpathlineto{\pgfqpoint{2.503813in}{4.722691in}}%
\pgfpathlineto{\pgfqpoint{2.508230in}{4.731739in}}%
\pgfpathlineto{\pgfqpoint{2.509413in}{4.736674in}}%
\pgfpathlineto{\pgfqpoint{2.513638in}{4.745723in}}%
\pgfpathlineto{\pgfqpoint{2.514684in}{4.750658in}}%
\pgfpathlineto{\pgfqpoint{2.517739in}{4.756416in}}%
\pgfpathlineto{\pgfqpoint{2.519439in}{4.763819in}}%
\pgfpathlineto{\pgfqpoint{2.521903in}{4.774512in}}%
\pgfpathlineto{\pgfqpoint{2.524151in}{4.780270in}}%
\pgfpathlineto{\pgfqpoint{2.525888in}{4.783560in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{4.786028in}}%
\pgfpathlineto{\pgfqpoint{2.532352in}{4.800011in}}%
\pgfpathlineto{\pgfqpoint{2.533119in}{4.802479in}}%
\pgfpathlineto{\pgfqpoint{2.535551in}{4.810705in}}%
\pgfpathlineto{\pgfqpoint{2.536678in}{4.813172in}}%
\pgfpathlineto{\pgfqpoint{2.538352in}{4.818930in}}%
\pgfpathlineto{\pgfqpoint{2.539514in}{4.824688in}}%
\pgfpathlineto{\pgfqpoint{2.540772in}{4.827978in}}%
\pgfpathlineto{\pgfqpoint{2.548045in}{4.862526in}}%
\pgfpathlineto{\pgfqpoint{2.549077in}{4.865816in}}%
\pgfpathlineto{\pgfqpoint{2.551265in}{4.869106in}}%
\pgfpathlineto{\pgfqpoint{2.552092in}{4.873219in}}%
\pgfpathlineto{\pgfqpoint{2.553585in}{4.874864in}}%
\pgfpathlineto{\pgfqpoint{2.554604in}{4.880622in}}%
\pgfpathlineto{\pgfqpoint{2.556446in}{4.883090in}}%
\pgfpathlineto{\pgfqpoint{2.559432in}{4.892138in}}%
\pgfpathlineto{\pgfqpoint{2.564775in}{4.905299in}}%
\pgfpathlineto{\pgfqpoint{2.565861in}{4.909412in}}%
\pgfpathlineto{\pgfqpoint{2.579412in}{4.934089in}}%
\pgfpathlineto{\pgfqpoint{2.579704in}{4.934911in}}%
\pgfpathlineto{\pgfqpoint{2.581388in}{4.936556in}}%
\pgfpathlineto{\pgfqpoint{2.581581in}{4.937379in}}%
\pgfpathlineto{\pgfqpoint{2.586680in}{4.941492in}}%
\pgfpathlineto{\pgfqpoint{2.588092in}{4.943959in}}%
\pgfpathlineto{\pgfqpoint{2.589139in}{4.947249in}}%
\pgfpathlineto{\pgfqpoint{2.589181in}{4.948072in}}%
\pgfpathlineto{\pgfqpoint{2.591381in}{4.950540in}}%
\pgfpathlineto{\pgfqpoint{2.603138in}{4.972749in}}%
\pgfpathlineto{\pgfqpoint{2.605644in}{4.974394in}}%
\pgfpathlineto{\pgfqpoint{2.609370in}{4.984265in}}%
\pgfpathlineto{\pgfqpoint{2.612869in}{4.986732in}}%
\pgfpathlineto{\pgfqpoint{2.618147in}{4.990845in}}%
\pgfpathlineto{\pgfqpoint{2.625504in}{5.001538in}}%
\pgfpathlineto{\pgfqpoint{2.628009in}{5.003184in}}%
\pgfpathlineto{\pgfqpoint{2.632094in}{5.010587in}}%
\pgfpathlineto{\pgfqpoint{2.635715in}{5.012232in}}%
\pgfpathlineto{\pgfqpoint{2.638197in}{5.015522in}}%
\pgfpathlineto{\pgfqpoint{2.639211in}{5.017990in}}%
\pgfpathlineto{\pgfqpoint{2.640740in}{5.019635in}}%
\pgfpathlineto{\pgfqpoint{2.644484in}{5.027860in}}%
\pgfpathlineto{\pgfqpoint{2.647153in}{5.033618in}}%
\pgfpathlineto{\pgfqpoint{2.653337in}{5.045957in}}%
\pgfpathlineto{\pgfqpoint{2.655155in}{5.047602in}}%
\pgfpathlineto{\pgfqpoint{2.656286in}{5.050069in}}%
\pgfpathlineto{\pgfqpoint{2.657833in}{5.051714in}}%
\pgfpathlineto{\pgfqpoint{2.658972in}{5.055005in}}%
\pgfpathlineto{\pgfqpoint{2.662204in}{5.059118in}}%
\pgfpathlineto{\pgfqpoint{2.664762in}{5.065698in}}%
\pgfpathlineto{\pgfqpoint{2.667316in}{5.067343in}}%
\pgfpathlineto{\pgfqpoint{2.670456in}{5.074746in}}%
\pgfpathlineto{\pgfqpoint{2.673382in}{5.077214in}}%
\pgfpathlineto{\pgfqpoint{2.674272in}{5.079681in}}%
\pgfpathlineto{\pgfqpoint{2.677274in}{5.084617in}}%
\pgfpathlineto{\pgfqpoint{2.679880in}{5.086262in}}%
\pgfpathlineto{\pgfqpoint{2.698583in}{5.111761in}}%
\pgfpathlineto{\pgfqpoint{2.702322in}{5.114229in}}%
\pgfpathlineto{\pgfqpoint{2.712266in}{5.121632in}}%
\pgfpathlineto{\pgfqpoint{2.713078in}{5.123277in}}%
\pgfpathlineto{\pgfqpoint{2.725666in}{5.133970in}}%
\pgfpathlineto{\pgfqpoint{2.725696in}{5.134793in}}%
\pgfpathlineto{\pgfqpoint{2.735637in}{5.143019in}}%
\pgfpathlineto{\pgfqpoint{2.735806in}{5.143841in}}%
\pgfpathlineto{\pgfqpoint{2.737297in}{5.145486in}}%
\pgfpathlineto{\pgfqpoint{2.738174in}{5.147131in}}%
\pgfpathlineto{\pgfqpoint{2.743686in}{5.152889in}}%
\pgfpathlineto{\pgfqpoint{2.745812in}{5.157002in}}%
\pgfpathlineto{\pgfqpoint{2.749673in}{5.160292in}}%
\pgfpathlineto{\pgfqpoint{2.752172in}{5.161937in}}%
\pgfpathlineto{\pgfqpoint{2.754428in}{5.166050in}}%
\pgfpathlineto{\pgfqpoint{2.757466in}{5.167695in}}%
\pgfpathlineto{\pgfqpoint{2.758878in}{5.171808in}}%
\pgfpathlineto{\pgfqpoint{2.760514in}{5.176743in}}%
\pgfpathlineto{\pgfqpoint{2.763164in}{5.184146in}}%
\pgfpathlineto{\pgfqpoint{2.766130in}{5.189082in}}%
\pgfpathlineto{\pgfqpoint{2.766942in}{5.191549in}}%
\pgfpathlineto{\pgfqpoint{2.769311in}{5.196485in}}%
\pgfpathlineto{\pgfqpoint{2.769627in}{5.197307in}}%
\pgfpathlineto{\pgfqpoint{2.773023in}{5.199775in}}%
\pgfpathlineto{\pgfqpoint{2.777344in}{5.205533in}}%
\pgfpathlineto{\pgfqpoint{2.778776in}{5.209646in}}%
\pgfpathlineto{\pgfqpoint{2.784594in}{5.213759in}}%
\pgfpathlineto{\pgfqpoint{2.787895in}{5.220339in}}%
\pgfpathlineto{\pgfqpoint{2.789046in}{5.221984in}}%
\pgfpathlineto{\pgfqpoint{2.793726in}{5.226920in}}%
\pgfpathlineto{\pgfqpoint{2.794959in}{5.229387in}}%
\pgfpathlineto{\pgfqpoint{2.796496in}{5.232677in}}%
\pgfpathlineto{\pgfqpoint{2.796815in}{5.233500in}}%
\pgfpathlineto{\pgfqpoint{2.799818in}{5.235968in}}%
\pgfpathlineto{\pgfqpoint{2.802384in}{5.239258in}}%
\pgfpathlineto{\pgfqpoint{2.807033in}{5.243371in}}%
\pgfpathlineto{\pgfqpoint{2.808326in}{5.247484in}}%
\pgfpathlineto{\pgfqpoint{2.814402in}{5.257354in}}%
\pgfpathlineto{\pgfqpoint{2.819766in}{5.263935in}}%
\pgfpathlineto{\pgfqpoint{2.819836in}{5.264757in}}%
\pgfpathlineto{\pgfqpoint{2.821317in}{5.266402in}}%
\pgfpathlineto{\pgfqpoint{2.822891in}{5.270515in}}%
\pgfpathlineto{\pgfqpoint{2.826711in}{5.275451in}}%
\pgfpathlineto{\pgfqpoint{2.829992in}{5.280386in}}%
\pgfpathlineto{\pgfqpoint{2.831992in}{5.286966in}}%
\pgfpathlineto{\pgfqpoint{2.836368in}{5.290257in}}%
\pgfpathlineto{\pgfqpoint{2.837355in}{5.292724in}}%
\pgfpathlineto{\pgfqpoint{2.839248in}{5.295192in}}%
\pgfpathlineto{\pgfqpoint{2.840459in}{5.297660in}}%
\pgfpathlineto{\pgfqpoint{2.845492in}{5.304240in}}%
\pgfpathlineto{\pgfqpoint{2.847380in}{5.305885in}}%
\pgfpathlineto{\pgfqpoint{2.850182in}{5.314111in}}%
\pgfpathlineto{\pgfqpoint{2.854730in}{5.316578in}}%
\pgfpathlineto{\pgfqpoint{2.854733in}{5.317401in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{5.319046in}}%
\pgfpathlineto{\pgfqpoint{2.864907in}{5.337965in}}%
\pgfpathlineto{\pgfqpoint{2.867722in}{5.340433in}}%
\pgfpathlineto{\pgfqpoint{2.868849in}{5.345368in}}%
\pgfpathlineto{\pgfqpoint{2.872657in}{5.354416in}}%
\pgfpathlineto{\pgfqpoint{2.872980in}{5.356061in}}%
\pgfpathlineto{\pgfqpoint{2.875426in}{5.359352in}}%
\pgfpathlineto{\pgfqpoint{2.876950in}{5.364287in}}%
\pgfpathlineto{\pgfqpoint{2.878051in}{5.366755in}}%
\pgfpathlineto{\pgfqpoint{2.880001in}{5.370045in}}%
\pgfpathlineto{\pgfqpoint{2.882687in}{5.377448in}}%
\pgfpathlineto{\pgfqpoint{2.885138in}{5.379915in}}%
\pgfpathlineto{\pgfqpoint{2.885972in}{5.382383in}}%
\pgfpathlineto{\pgfqpoint{2.888275in}{5.388964in}}%
\pgfpathlineto{\pgfqpoint{2.888301in}{5.390609in}}%
\pgfpathlineto{\pgfqpoint{2.891642in}{5.392254in}}%
\pgfpathlineto{\pgfqpoint{2.891794in}{5.393076in}}%
\pgfpathlineto{\pgfqpoint{2.894641in}{5.394722in}}%
\pgfpathlineto{\pgfqpoint{2.897565in}{5.399657in}}%
\pgfpathlineto{\pgfqpoint{2.904185in}{5.406237in}}%
\pgfpathlineto{\pgfqpoint{2.905902in}{5.408705in}}%
\pgfpathlineto{\pgfqpoint{2.906953in}{5.410350in}}%
\pgfpathlineto{\pgfqpoint{2.907482in}{5.412818in}}%
\pgfpathlineto{\pgfqpoint{2.909177in}{5.415286in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{5.416931in}}%
\pgfpathlineto{\pgfqpoint{2.914693in}{5.421043in}}%
\pgfpathlineto{\pgfqpoint{2.916912in}{5.428446in}}%
\pgfpathlineto{\pgfqpoint{2.917064in}{5.430914in}}%
\pgfpathlineto{\pgfqpoint{2.918807in}{5.433382in}}%
\pgfpathlineto{\pgfqpoint{2.920755in}{5.440785in}}%
\pgfpathlineto{\pgfqpoint{2.923969in}{5.449010in}}%
\pgfpathlineto{\pgfqpoint{2.925043in}{5.451478in}}%
\pgfpathlineto{\pgfqpoint{2.925214in}{5.453123in}}%
\pgfpathlineto{\pgfqpoint{2.927551in}{5.455591in}}%
\pgfpathlineto{\pgfqpoint{2.927588in}{5.456413in}}%
\pgfpathlineto{\pgfqpoint{2.929135in}{5.458059in}}%
\pgfpathlineto{\pgfqpoint{2.932470in}{5.463816in}}%
\pgfpathlineto{\pgfqpoint{2.943030in}{5.470397in}}%
\pgfpathlineto{\pgfqpoint{2.946489in}{5.476155in}}%
\pgfpathlineto{\pgfqpoint{2.951111in}{5.481090in}}%
\pgfpathlineto{\pgfqpoint{2.957044in}{5.486026in}}%
\pgfpathlineto{\pgfqpoint{2.959612in}{5.487671in}}%
\pgfpathlineto{\pgfqpoint{2.960765in}{5.490961in}}%
\pgfpathlineto{\pgfqpoint{2.967912in}{5.497541in}}%
\pgfpathlineto{\pgfqpoint{2.969554in}{5.499187in}}%
\pgfpathlineto{\pgfqpoint{2.971944in}{5.503299in}}%
\pgfpathlineto{\pgfqpoint{2.972936in}{5.505767in}}%
\pgfpathlineto{\pgfqpoint{2.973071in}{5.506590in}}%
\pgfpathlineto{\pgfqpoint{2.978850in}{5.508235in}}%
\pgfpathlineto{\pgfqpoint{2.979578in}{5.509880in}}%
\pgfpathlineto{\pgfqpoint{2.983533in}{5.513170in}}%
\pgfpathlineto{\pgfqpoint{2.985424in}{5.514815in}}%
\pgfpathlineto{\pgfqpoint{2.986871in}{5.518105in}}%
\pgfpathlineto{\pgfqpoint{2.987785in}{5.519751in}}%
\pgfpathlineto{\pgfqpoint{2.994829in}{5.523863in}}%
\pgfpathlineto{\pgfqpoint{2.998768in}{5.526331in}}%
\pgfpathlineto{\pgfqpoint{3.000075in}{5.527976in}}%
\pgfpathlineto{\pgfqpoint{3.003482in}{5.529621in}}%
\pgfpathlineto{\pgfqpoint{3.013452in}{5.532911in}}%
\pgfpathlineto{\pgfqpoint{3.013862in}{5.533734in}}%
\pgfpathlineto{\pgfqpoint{3.016800in}{5.535379in}}%
\pgfpathlineto{\pgfqpoint{3.020112in}{5.539492in}}%
\pgfpathlineto{\pgfqpoint{3.024236in}{5.541137in}}%
\pgfpathlineto{\pgfqpoint{3.025732in}{5.544427in}}%
\pgfpathlineto{\pgfqpoint{3.037858in}{5.550185in}}%
\pgfpathlineto{\pgfqpoint{3.038658in}{5.551008in}}%
\pgfpathlineto{\pgfqpoint{3.046464in}{5.554298in}}%
\pgfpathlineto{\pgfqpoint{3.071339in}{5.578152in}}%
\pgfpathlineto{\pgfqpoint{3.081084in}{5.583910in}}%
\pgfpathlineto{\pgfqpoint{3.090839in}{5.586378in}}%
\pgfpathlineto{\pgfqpoint{3.096009in}{5.590491in}}%
\pgfpathlineto{\pgfqpoint{3.099478in}{5.592136in}}%
\pgfpathlineto{\pgfqpoint{3.099986in}{5.592958in}}%
\pgfpathlineto{\pgfqpoint{3.105394in}{5.594603in}}%
\pgfpathlineto{\pgfqpoint{3.107926in}{5.596248in}}%
\pgfpathlineto{\pgfqpoint{3.109763in}{5.598716in}}%
\pgfpathlineto{\pgfqpoint{3.116184in}{5.600361in}}%
\pgfpathlineto{\pgfqpoint{3.116356in}{5.601184in}}%
\pgfpathlineto{\pgfqpoint{3.120373in}{5.603652in}}%
\pgfpathlineto{\pgfqpoint{3.120476in}{5.604474in}}%
\pgfpathlineto{\pgfqpoint{3.122558in}{5.606119in}}%
\pgfpathlineto{\pgfqpoint{3.122779in}{5.607764in}}%
\pgfpathlineto{\pgfqpoint{3.131841in}{5.614345in}}%
\pgfpathlineto{\pgfqpoint{3.136075in}{5.615990in}}%
\pgfpathlineto{\pgfqpoint{3.138622in}{5.618458in}}%
\pgfpathlineto{\pgfqpoint{3.145639in}{5.620925in}}%
\pgfpathlineto{\pgfqpoint{3.147284in}{5.622570in}}%
\pgfpathlineto{\pgfqpoint{3.156987in}{5.627506in}}%
\pgfpathlineto{\pgfqpoint{3.158194in}{5.629151in}}%
\pgfpathlineto{\pgfqpoint{3.160618in}{5.633264in}}%
\pgfpathlineto{\pgfqpoint{3.160749in}{5.634086in}}%
\pgfpathlineto{\pgfqpoint{3.162095in}{5.634909in}}%
\pgfpathlineto{\pgfqpoint{3.165933in}{5.636554in}}%
\pgfpathlineto{\pgfqpoint{3.170906in}{5.639844in}}%
\pgfpathlineto{\pgfqpoint{3.173185in}{5.642312in}}%
\pgfpathlineto{\pgfqpoint{3.188803in}{5.648892in}}%
\pgfpathlineto{\pgfqpoint{3.189087in}{5.649715in}}%
\pgfpathlineto{\pgfqpoint{3.208388in}{5.656295in}}%
\pgfpathlineto{\pgfqpoint{3.209378in}{5.657940in}}%
\pgfpathlineto{\pgfqpoint{3.220600in}{5.659586in}}%
\pgfpathlineto{\pgfqpoint{3.227867in}{5.662876in}}%
\pgfpathlineto{\pgfqpoint{3.233842in}{5.664521in}}%
\pgfpathlineto{\pgfqpoint{3.235912in}{5.666989in}}%
\pgfpathlineto{\pgfqpoint{3.248278in}{5.671924in}}%
\pgfpathlineto{\pgfqpoint{3.258167in}{5.673569in}}%
\pgfpathlineto{\pgfqpoint{3.285984in}{5.685907in}}%
\pgfpathlineto{\pgfqpoint{3.288786in}{5.688375in}}%
\pgfpathlineto{\pgfqpoint{3.294152in}{5.690020in}}%
\pgfpathlineto{\pgfqpoint{3.307365in}{5.702359in}}%
\pgfpathlineto{\pgfqpoint{3.308730in}{5.704826in}}%
\pgfpathlineto{\pgfqpoint{3.311694in}{5.707294in}}%
\pgfpathlineto{\pgfqpoint{3.324684in}{5.714697in}}%
\pgfpathlineto{\pgfqpoint{3.325834in}{5.716342in}}%
\pgfpathlineto{\pgfqpoint{3.326072in}{5.717165in}}%
\pgfpathlineto{\pgfqpoint{3.341305in}{5.721277in}}%
\pgfpathlineto{\pgfqpoint{3.344066in}{5.722923in}}%
\pgfpathlineto{\pgfqpoint{3.354783in}{5.726213in}}%
\pgfpathlineto{\pgfqpoint{3.358931in}{5.728680in}}%
\pgfpathlineto{\pgfqpoint{3.359476in}{5.729503in}}%
\pgfpathlineto{\pgfqpoint{3.363153in}{5.731148in}}%
\pgfpathlineto{\pgfqpoint{3.363262in}{5.731971in}}%
\pgfpathlineto{\pgfqpoint{3.365493in}{5.734438in}}%
\pgfpathlineto{\pgfqpoint{3.366129in}{5.735261in}}%
\pgfpathlineto{\pgfqpoint{3.370186in}{5.737729in}}%
\pgfpathlineto{\pgfqpoint{3.371210in}{5.741841in}}%
\pgfpathlineto{\pgfqpoint{3.372400in}{5.745954in}}%
\pgfpathlineto{\pgfqpoint{3.385784in}{5.755002in}}%
\pgfpathlineto{\pgfqpoint{3.389331in}{5.759938in}}%
\pgfpathlineto{\pgfqpoint{3.401125in}{5.771454in}}%
\pgfpathlineto{\pgfqpoint{3.402412in}{5.772276in}}%
\pgfpathlineto{\pgfqpoint{3.408203in}{5.774744in}}%
\pgfpathlineto{\pgfqpoint{3.419718in}{5.782969in}}%
\pgfpathlineto{\pgfqpoint{3.421425in}{5.786260in}}%
\pgfpathlineto{\pgfqpoint{3.422759in}{5.787905in}}%
\pgfpathlineto{\pgfqpoint{3.427689in}{5.792018in}}%
\pgfpathlineto{\pgfqpoint{3.428650in}{5.793663in}}%
\pgfpathlineto{\pgfqpoint{3.433576in}{5.797775in}}%
\pgfpathlineto{\pgfqpoint{3.436303in}{5.799421in}}%
\pgfpathlineto{\pgfqpoint{3.437672in}{5.801888in}}%
\pgfpathlineto{\pgfqpoint{3.440144in}{5.803533in}}%
\pgfpathlineto{\pgfqpoint{3.445962in}{5.806001in}}%
\pgfpathlineto{\pgfqpoint{3.451159in}{5.808469in}}%
\pgfpathlineto{\pgfqpoint{3.452535in}{5.810936in}}%
\pgfpathlineto{\pgfqpoint{3.456976in}{5.813404in}}%
\pgfpathlineto{\pgfqpoint{3.457924in}{5.814227in}}%
\pgfpathlineto{\pgfqpoint{3.461470in}{5.815872in}}%
\pgfpathlineto{\pgfqpoint{3.461650in}{5.816694in}}%
\pgfpathlineto{\pgfqpoint{3.463974in}{5.819162in}}%
\pgfpathlineto{\pgfqpoint{3.464002in}{5.819985in}}%
\pgfpathlineto{\pgfqpoint{3.476153in}{5.825742in}}%
\pgfpathlineto{\pgfqpoint{3.481367in}{5.827388in}}%
\pgfpathlineto{\pgfqpoint{3.482598in}{5.829855in}}%
\pgfpathlineto{\pgfqpoint{3.489398in}{5.832323in}}%
\pgfpathlineto{\pgfqpoint{3.499329in}{5.835613in}}%
\pgfpathlineto{\pgfqpoint{3.500390in}{5.837258in}}%
\pgfpathlineto{\pgfqpoint{3.504453in}{5.839726in}}%
\pgfpathlineto{\pgfqpoint{3.513116in}{5.843839in}}%
\pgfpathlineto{\pgfqpoint{3.513192in}{5.844661in}}%
\pgfpathlineto{\pgfqpoint{3.515861in}{5.845484in}}%
\pgfpathlineto{\pgfqpoint{3.525920in}{5.847129in}}%
\pgfpathlineto{\pgfqpoint{3.527735in}{5.848774in}}%
\pgfpathlineto{\pgfqpoint{3.540000in}{5.852064in}}%
\pgfpathlineto{\pgfqpoint{3.540163in}{5.853709in}}%
\pgfpathlineto{\pgfqpoint{3.543238in}{5.855355in}}%
\pgfpathlineto{\pgfqpoint{3.545404in}{5.857000in}}%
\pgfpathlineto{\pgfqpoint{3.566104in}{5.862758in}}%
\pgfpathlineto{\pgfqpoint{3.568137in}{5.864403in}}%
\pgfpathlineto{\pgfqpoint{3.578248in}{5.866870in}}%
\pgfpathlineto{\pgfqpoint{3.579137in}{5.867693in}}%
\pgfpathlineto{\pgfqpoint{3.593450in}{5.870161in}}%
\pgfpathlineto{\pgfqpoint{3.608632in}{5.871806in}}%
\pgfpathlineto{\pgfqpoint{3.629778in}{5.878386in}}%
\pgfpathlineto{\pgfqpoint{3.639661in}{5.880031in}}%
\pgfpathlineto{\pgfqpoint{3.641978in}{5.882499in}}%
\pgfpathlineto{\pgfqpoint{3.644094in}{5.884144in}}%
\pgfpathlineto{\pgfqpoint{3.650883in}{5.886612in}}%
\pgfpathlineto{\pgfqpoint{3.654439in}{5.888257in}}%
\pgfpathlineto{\pgfqpoint{3.654790in}{5.889079in}}%
\pgfpathlineto{\pgfqpoint{3.662045in}{5.890725in}}%
\pgfpathlineto{\pgfqpoint{3.669983in}{5.894015in}}%
\pgfpathlineto{\pgfqpoint{3.676066in}{5.897305in}}%
\pgfpathlineto{\pgfqpoint{3.676577in}{5.898128in}}%
\pgfpathlineto{\pgfqpoint{3.695604in}{5.905531in}}%
\pgfpathlineto{\pgfqpoint{3.695999in}{5.906353in}}%
\pgfpathlineto{\pgfqpoint{3.704186in}{5.908821in}}%
\pgfpathlineto{\pgfqpoint{3.706075in}{5.910466in}}%
\pgfpathlineto{\pgfqpoint{3.711634in}{5.913756in}}%
\pgfpathlineto{\pgfqpoint{3.711782in}{5.914579in}}%
\pgfpathlineto{\pgfqpoint{3.715687in}{5.917046in}}%
\pgfpathlineto{\pgfqpoint{3.715986in}{5.917869in}}%
\pgfpathlineto{\pgfqpoint{3.722222in}{5.919514in}}%
\pgfpathlineto{\pgfqpoint{3.723294in}{5.922804in}}%
\pgfpathlineto{\pgfqpoint{3.728276in}{5.924449in}}%
\pgfpathlineto{\pgfqpoint{3.729507in}{5.926095in}}%
\pgfpathlineto{\pgfqpoint{3.729836in}{5.926917in}}%
\pgfpathlineto{\pgfqpoint{3.737927in}{5.928562in}}%
\pgfpathlineto{\pgfqpoint{3.741609in}{5.931853in}}%
\pgfpathlineto{\pgfqpoint{3.747069in}{5.935965in}}%
\pgfpathlineto{\pgfqpoint{3.747495in}{5.936788in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{5.939256in}}%
\pgfpathlineto{\pgfqpoint{3.754522in}{5.940901in}}%
\pgfpathlineto{\pgfqpoint{3.758000in}{5.942546in}}%
\pgfpathlineto{\pgfqpoint{3.762891in}{5.944191in}}%
\pgfpathlineto{\pgfqpoint{3.765265in}{5.947481in}}%
\pgfpathlineto{\pgfqpoint{3.766382in}{5.949949in}}%
\pgfpathlineto{\pgfqpoint{3.776272in}{5.952416in}}%
\pgfpathlineto{\pgfqpoint{3.777225in}{5.954884in}}%
\pgfpathlineto{\pgfqpoint{3.779854in}{5.957352in}}%
\pgfpathlineto{\pgfqpoint{3.780267in}{5.958174in}}%
\pgfpathlineto{\pgfqpoint{3.788461in}{5.960642in}}%
\pgfpathlineto{\pgfqpoint{3.794867in}{5.963932in}}%
\pgfpathlineto{\pgfqpoint{3.801330in}{5.965577in}}%
\pgfpathlineto{\pgfqpoint{3.809751in}{5.968045in}}%
\pgfpathlineto{\pgfqpoint{3.809936in}{5.968868in}}%
\pgfpathlineto{\pgfqpoint{3.830532in}{5.977093in}}%
\pgfpathlineto{\pgfqpoint{3.831184in}{5.978738in}}%
\pgfpathlineto{\pgfqpoint{3.837486in}{5.980384in}}%
\pgfpathlineto{\pgfqpoint{3.840050in}{5.983674in}}%
\pgfpathlineto{\pgfqpoint{3.843314in}{5.986141in}}%
\pgfpathlineto{\pgfqpoint{3.869214in}{5.991899in}}%
\pgfpathlineto{\pgfqpoint{3.871627in}{5.993544in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{5.997657in}}%
\pgfpathlineto{\pgfqpoint{3.891399in}{5.999302in}}%
\pgfpathlineto{\pgfqpoint{3.892376in}{6.000125in}}%
\pgfpathlineto{\pgfqpoint{3.898421in}{6.001770in}}%
\pgfpathlineto{\pgfqpoint{3.900550in}{6.003415in}}%
\pgfpathlineto{\pgfqpoint{3.914862in}{6.005060in}}%
\pgfpathlineto{\pgfqpoint{3.919180in}{6.006705in}}%
\pgfpathlineto{\pgfqpoint{3.922893in}{6.009996in}}%
\pgfpathlineto{\pgfqpoint{3.927818in}{6.011641in}}%
\pgfpathlineto{\pgfqpoint{3.928185in}{6.012463in}}%
\pgfpathlineto{\pgfqpoint{3.935553in}{6.014108in}}%
\pgfpathlineto{\pgfqpoint{3.935695in}{6.014931in}}%
\pgfpathlineto{\pgfqpoint{3.939803in}{6.017399in}}%
\pgfpathlineto{\pgfqpoint{3.939864in}{6.018221in}}%
\pgfpathlineto{\pgfqpoint{3.951587in}{6.022334in}}%
\pgfpathlineto{\pgfqpoint{3.957035in}{6.023979in}}%
\pgfpathlineto{\pgfqpoint{3.958377in}{6.024802in}}%
\pgfpathlineto{\pgfqpoint{3.969803in}{6.027269in}}%
\pgfpathlineto{\pgfqpoint{3.970618in}{6.028914in}}%
\pgfpathlineto{\pgfqpoint{3.980334in}{6.030560in}}%
\pgfpathlineto{\pgfqpoint{3.987322in}{6.032205in}}%
\pgfpathlineto{\pgfqpoint{3.990321in}{6.033850in}}%
\pgfpathlineto{\pgfqpoint{3.992468in}{6.035495in}}%
\pgfpathlineto{\pgfqpoint{3.993478in}{6.037140in}}%
\pgfpathlineto{\pgfqpoint{4.005859in}{6.039608in}}%
\pgfpathlineto{\pgfqpoint{4.006896in}{6.040430in}}%
\pgfpathlineto{\pgfqpoint{4.030701in}{6.043721in}}%
\pgfpathlineto{\pgfqpoint{4.059775in}{6.051946in}}%
\pgfpathlineto{\pgfqpoint{4.061219in}{6.052769in}}%
\pgfpathlineto{\pgfqpoint{4.088015in}{6.056881in}}%
\pgfpathlineto{\pgfqpoint{4.088901in}{6.058527in}}%
\pgfpathlineto{\pgfqpoint{4.103539in}{6.060172in}}%
\pgfpathlineto{\pgfqpoint{4.105487in}{6.061817in}}%
\pgfpathlineto{\pgfqpoint{4.123517in}{6.065930in}}%
\pgfpathlineto{\pgfqpoint{4.123864in}{6.067575in}}%
\pgfpathlineto{\pgfqpoint{4.134446in}{6.069220in}}%
\pgfpathlineto{\pgfqpoint{4.139071in}{6.074155in}}%
\pgfpathlineto{\pgfqpoint{4.142143in}{6.074978in}}%
\pgfpathlineto{\pgfqpoint{4.159997in}{6.076623in}}%
\pgfpathlineto{\pgfqpoint{4.171478in}{6.081558in}}%
\pgfpathlineto{\pgfqpoint{4.184450in}{6.084026in}}%
\pgfpathlineto{\pgfqpoint{4.185461in}{6.084848in}}%
\pgfpathlineto{\pgfqpoint{4.206403in}{6.088961in}}%
\pgfpathlineto{\pgfqpoint{4.214532in}{6.091429in}}%
\pgfpathlineto{\pgfqpoint{4.228543in}{6.093074in}}%
\pgfpathlineto{\pgfqpoint{4.236692in}{6.094719in}}%
\pgfpathlineto{\pgfqpoint{4.237524in}{6.096364in}}%
\pgfpathlineto{\pgfqpoint{4.255508in}{6.099655in}}%
\pgfpathlineto{\pgfqpoint{4.255788in}{6.100477in}}%
\pgfpathlineto{\pgfqpoint{4.271102in}{6.102122in}}%
\pgfpathlineto{\pgfqpoint{4.297342in}{6.107880in}}%
\pgfpathlineto{\pgfqpoint{4.305636in}{6.109525in}}%
\pgfpathlineto{\pgfqpoint{4.315339in}{6.112815in}}%
\pgfpathlineto{\pgfqpoint{4.330563in}{6.115283in}}%
\pgfpathlineto{\pgfqpoint{4.332243in}{6.116928in}}%
\pgfpathlineto{\pgfqpoint{4.387536in}{6.124331in}}%
\pgfpathlineto{\pgfqpoint{4.392187in}{6.125976in}}%
\pgfpathlineto{\pgfqpoint{4.424278in}{6.129267in}}%
\pgfpathlineto{\pgfqpoint{4.449472in}{6.130912in}}%
\pgfpathlineto{\pgfqpoint{4.455683in}{6.132557in}}%
\pgfpathlineto{\pgfqpoint{4.462743in}{6.135025in}}%
\pgfpathlineto{\pgfqpoint{4.462762in}{6.135847in}}%
\pgfpathlineto{\pgfqpoint{4.466513in}{6.137492in}}%
\pgfpathlineto{\pgfqpoint{4.466516in}{6.138315in}}%
\pgfpathlineto{\pgfqpoint{4.494108in}{6.142428in}}%
\pgfpathlineto{\pgfqpoint{4.502368in}{6.145718in}}%
\pgfpathlineto{\pgfqpoint{4.532711in}{6.149831in}}%
\pgfpathlineto{\pgfqpoint{4.533718in}{6.150653in}}%
\pgfpathlineto{\pgfqpoint{4.551812in}{6.154766in}}%
\pgfpathlineto{\pgfqpoint{4.557014in}{6.157234in}}%
\pgfpathlineto{\pgfqpoint{4.579850in}{6.159701in}}%
\pgfpathlineto{\pgfqpoint{4.589874in}{6.161346in}}%
\pgfpathlineto{\pgfqpoint{4.611425in}{6.163814in}}%
\pgfpathlineto{\pgfqpoint{4.614593in}{6.165459in}}%
\pgfpathlineto{\pgfqpoint{4.639552in}{6.169572in}}%
\pgfpathlineto{\pgfqpoint{4.654252in}{6.173685in}}%
\pgfpathlineto{\pgfqpoint{4.672705in}{6.176153in}}%
\pgfpathlineto{\pgfqpoint{4.674585in}{6.178620in}}%
\pgfpathlineto{\pgfqpoint{4.675500in}{6.179443in}}%
\pgfpathlineto{\pgfqpoint{4.678924in}{6.180265in}}%
\pgfpathlineto{\pgfqpoint{4.694800in}{6.181910in}}%
\pgfpathlineto{\pgfqpoint{4.695145in}{6.182733in}}%
\pgfpathlineto{\pgfqpoint{4.703902in}{6.184378in}}%
\pgfpathlineto{\pgfqpoint{4.704064in}{6.185201in}}%
\pgfpathlineto{\pgfqpoint{4.712043in}{6.187668in}}%
\pgfpathlineto{\pgfqpoint{4.766331in}{6.192604in}}%
\pgfpathlineto{\pgfqpoint{4.782613in}{6.194249in}}%
\pgfpathlineto{\pgfqpoint{4.785040in}{6.195071in}}%
\pgfpathlineto{\pgfqpoint{4.798344in}{6.196716in}}%
\pgfpathlineto{\pgfqpoint{4.803259in}{6.198362in}}%
\pgfpathlineto{\pgfqpoint{4.815045in}{6.200829in}}%
\pgfpathlineto{\pgfqpoint{4.837310in}{6.204120in}}%
\pgfpathlineto{\pgfqpoint{4.846897in}{6.205765in}}%
\pgfpathlineto{\pgfqpoint{4.847167in}{6.206587in}}%
\pgfpathlineto{\pgfqpoint{4.861421in}{6.209055in}}%
\pgfpathlineto{\pgfqpoint{4.906029in}{6.215635in}}%
\pgfpathlineto{\pgfqpoint{4.908232in}{6.217280in}}%
\pgfpathlineto{\pgfqpoint{4.927397in}{6.218926in}}%
\pgfpathlineto{\pgfqpoint{4.927398in}{6.219748in}}%
\pgfpathlineto{\pgfqpoint{4.931822in}{6.220571in}}%
\pgfpathlineto{\pgfqpoint{4.958117in}{6.223038in}}%
\pgfpathlineto{\pgfqpoint{4.968278in}{6.227151in}}%
\pgfpathlineto{\pgfqpoint{4.976179in}{6.228796in}}%
\pgfpathlineto{\pgfqpoint{4.976294in}{6.229619in}}%
\pgfpathlineto{\pgfqpoint{4.981374in}{6.231264in}}%
\pgfpathlineto{\pgfqpoint{5.004771in}{6.232909in}}%
\pgfpathlineto{\pgfqpoint{5.043506in}{6.238667in}}%
\pgfpathlineto{\pgfqpoint{5.069193in}{6.240312in}}%
\pgfpathlineto{\pgfqpoint{5.070562in}{6.241135in}}%
\pgfpathlineto{\pgfqpoint{5.087105in}{6.243602in}}%
\pgfpathlineto{\pgfqpoint{5.091021in}{6.246070in}}%
\pgfpathlineto{\pgfqpoint{5.145243in}{6.250183in}}%
\pgfpathlineto{\pgfqpoint{5.148463in}{6.251005in}}%
\pgfpathlineto{\pgfqpoint{5.163606in}{6.253473in}}%
\pgfpathlineto{\pgfqpoint{5.165010in}{6.255118in}}%
\pgfpathlineto{\pgfqpoint{5.202061in}{6.257586in}}%
\pgfpathlineto{\pgfqpoint{5.231911in}{6.264989in}}%
\pgfpathlineto{\pgfqpoint{5.232775in}{6.265811in}}%
\pgfpathlineto{\pgfqpoint{5.259339in}{6.270747in}}%
\pgfpathlineto{\pgfqpoint{5.259483in}{6.271569in}}%
\pgfpathlineto{\pgfqpoint{5.271411in}{6.274037in}}%
\pgfpathlineto{\pgfqpoint{5.287890in}{6.275682in}}%
\pgfpathlineto{\pgfqpoint{5.288308in}{6.276505in}}%
\pgfpathlineto{\pgfqpoint{5.290069in}{6.277327in}}%
\pgfpathlineto{\pgfqpoint{5.335635in}{6.285553in}}%
\pgfpathlineto{\pgfqpoint{5.339330in}{6.287198in}}%
\pgfpathlineto{\pgfqpoint{5.357541in}{6.289666in}}%
\pgfpathlineto{\pgfqpoint{5.357842in}{6.290488in}}%
\pgfpathlineto{\pgfqpoint{5.365842in}{6.292956in}}%
\pgfpathlineto{\pgfqpoint{5.367844in}{6.294601in}}%
\pgfpathlineto{\pgfqpoint{5.422882in}{6.301181in}}%
\pgfpathlineto{\pgfqpoint{5.423848in}{6.302004in}}%
\pgfpathlineto{\pgfqpoint{5.437189in}{6.304472in}}%
\pgfpathlineto{\pgfqpoint{5.450556in}{6.306117in}}%
\pgfpathlineto{\pgfqpoint{5.482441in}{6.307762in}}%
\pgfpathlineto{\pgfqpoint{5.482735in}{6.308585in}}%
\pgfpathlineto{\pgfqpoint{5.503550in}{6.310230in}}%
\pgfpathlineto{\pgfqpoint{5.516060in}{6.312697in}}%
\pgfpathlineto{\pgfqpoint{5.516182in}{6.313520in}}%
\pgfpathlineto{\pgfqpoint{5.549500in}{6.315165in}}%
\pgfpathlineto{\pgfqpoint{5.550981in}{6.316810in}}%
\pgfpathlineto{\pgfqpoint{5.551671in}{6.317633in}}%
\pgfpathlineto{\pgfqpoint{5.628876in}{6.322568in}}%
\pgfpathlineto{\pgfqpoint{5.635572in}{6.324213in}}%
\pgfpathlineto{\pgfqpoint{5.649079in}{6.325858in}}%
\pgfpathlineto{\pgfqpoint{5.652607in}{6.326681in}}%
\pgfpathlineto{\pgfqpoint{5.665879in}{6.328326in}}%
\pgfpathlineto{\pgfqpoint{5.672837in}{6.329148in}}%
\pgfpathlineto{\pgfqpoint{5.707069in}{6.331616in}}%
\pgfpathlineto{\pgfqpoint{5.788723in}{6.337374in}}%
\pgfpathlineto{\pgfqpoint{5.790894in}{6.338197in}}%
\pgfpathlineto{\pgfqpoint{5.832142in}{6.344777in}}%
\pgfpathlineto{\pgfqpoint{5.857107in}{6.346422in}}%
\pgfpathlineto{\pgfqpoint{5.883923in}{6.348890in}}%
\pgfpathlineto{\pgfqpoint{5.948672in}{6.352180in}}%
\pgfpathlineto{\pgfqpoint{5.950039in}{6.353003in}}%
\pgfpathlineto{\pgfqpoint{5.973291in}{6.355470in}}%
\pgfpathlineto{\pgfqpoint{5.994661in}{6.357938in}}%
\pgfpathlineto{\pgfqpoint{5.995616in}{6.358761in}}%
\pgfpathlineto{\pgfqpoint{6.001505in}{6.359583in}}%
\pgfpathlineto{\pgfqpoint{6.030497in}{6.362051in}}%
\pgfpathlineto{\pgfqpoint{6.043907in}{6.364519in}}%
\pgfpathlineto{\pgfqpoint{6.197696in}{6.370276in}}%
\pgfpathlineto{\pgfqpoint{6.208187in}{6.371922in}}%
\pgfpathlineto{\pgfqpoint{6.284665in}{6.376034in}}%
\pgfpathlineto{\pgfqpoint{6.345124in}{6.377679in}}%
\pgfpathlineto{\pgfqpoint{6.358373in}{6.379325in}}%
\pgfpathlineto{\pgfqpoint{6.366255in}{6.380970in}}%
\pgfpathlineto{\pgfqpoint{6.369031in}{6.381792in}}%
\pgfpathlineto{\pgfqpoint{6.376112in}{6.382615in}}%
\pgfpathlineto{\pgfqpoint{6.408698in}{6.385082in}}%
\pgfpathlineto{\pgfqpoint{6.466040in}{6.389195in}}%
\pgfpathlineto{\pgfqpoint{6.473233in}{6.390018in}}%
\pgfpathlineto{\pgfqpoint{6.547406in}{6.393308in}}%
\pgfpathlineto{\pgfqpoint{6.559522in}{6.394131in}}%
\pgfpathlineto{\pgfqpoint{6.744301in}{6.397421in}}%
\pgfpathlineto{\pgfqpoint{6.767621in}{6.399066in}}%
\pgfpathlineto{\pgfqpoint{6.825207in}{6.400711in}}%
\pgfpathlineto{\pgfqpoint{6.827045in}{6.401534in}}%
\pgfpathlineto{\pgfqpoint{6.852240in}{6.403179in}}%
\pgfpathlineto{\pgfqpoint{6.864725in}{6.404824in}}%
\pgfpathlineto{\pgfqpoint{6.900625in}{6.405390in}}%
\pgfpathlineto{\pgfqpoint{6.900625in}{6.405390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.274861in}{1.026111in}}{\pgfqpoint{5.615764in}{5.428889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279385in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{1.284468in}{1.029401in}}%
\pgfpathlineto{\pgfqpoint{1.290791in}{1.036804in}}%
\pgfpathlineto{\pgfqpoint{1.292532in}{1.038449in}}%
\pgfpathlineto{\pgfqpoint{1.293730in}{1.041740in}}%
\pgfpathlineto{\pgfqpoint{1.296968in}{1.044207in}}%
\pgfpathlineto{\pgfqpoint{1.299900in}{1.053256in}}%
\pgfpathlineto{\pgfqpoint{1.304339in}{1.059836in}}%
\pgfpathlineto{\pgfqpoint{1.305548in}{1.062304in}}%
\pgfpathlineto{\pgfqpoint{1.308325in}{1.064771in}}%
\pgfpathlineto{\pgfqpoint{1.308437in}{1.065594in}}%
\pgfpathlineto{\pgfqpoint{1.323185in}{1.076287in}}%
\pgfpathlineto{\pgfqpoint{1.323958in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{1.327467in}{1.079577in}}%
\pgfpathlineto{\pgfqpoint{1.329533in}{1.082868in}}%
\pgfpathlineto{\pgfqpoint{1.331285in}{1.086158in}}%
\pgfpathlineto{\pgfqpoint{1.335152in}{1.089448in}}%
\pgfpathlineto{\pgfqpoint{1.337979in}{1.096851in}}%
\pgfpathlineto{\pgfqpoint{1.339258in}{1.099319in}}%
\pgfpathlineto{\pgfqpoint{1.342709in}{1.105899in}}%
\pgfpathlineto{\pgfqpoint{1.343470in}{1.108367in}}%
\pgfpathlineto{\pgfqpoint{1.347551in}{1.110012in}}%
\pgfpathlineto{\pgfqpoint{1.349900in}{1.111657in}}%
\pgfpathlineto{\pgfqpoint{1.351962in}{1.117415in}}%
\pgfpathlineto{\pgfqpoint{1.354111in}{1.121528in}}%
\pgfpathlineto{\pgfqpoint{1.357197in}{1.123173in}}%
\pgfpathlineto{\pgfqpoint{1.358329in}{1.125641in}}%
\pgfpathlineto{\pgfqpoint{1.359595in}{1.129754in}}%
\pgfpathlineto{\pgfqpoint{1.364216in}{1.135511in}}%
\pgfpathlineto{\pgfqpoint{1.368336in}{1.137979in}}%
\pgfpathlineto{\pgfqpoint{1.370884in}{1.142092in}}%
\pgfpathlineto{\pgfqpoint{1.374059in}{1.149495in}}%
\pgfpathlineto{\pgfqpoint{1.375321in}{1.151963in}}%
\pgfpathlineto{\pgfqpoint{1.376828in}{1.154430in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.156075in}}%
\pgfpathlineto{\pgfqpoint{1.379259in}{1.161011in}}%
\pgfpathlineto{\pgfqpoint{1.381149in}{1.164301in}}%
\pgfpathlineto{\pgfqpoint{1.382228in}{1.167591in}}%
\pgfpathlineto{\pgfqpoint{1.383526in}{1.169236in}}%
\pgfpathlineto{\pgfqpoint{1.385182in}{1.172527in}}%
\pgfpathlineto{\pgfqpoint{1.386909in}{1.176639in}}%
\pgfpathlineto{\pgfqpoint{1.387940in}{1.178285in}}%
\pgfpathlineto{\pgfqpoint{1.390406in}{1.180752in}}%
\pgfpathlineto{\pgfqpoint{1.391609in}{1.184042in}}%
\pgfpathlineto{\pgfqpoint{1.394322in}{1.189800in}}%
\pgfpathlineto{\pgfqpoint{1.395334in}{1.191445in}}%
\pgfpathlineto{\pgfqpoint{1.396508in}{1.193913in}}%
\pgfpathlineto{\pgfqpoint{1.397582in}{1.197203in}}%
\pgfpathlineto{\pgfqpoint{1.398888in}{1.202961in}}%
\pgfpathlineto{\pgfqpoint{1.403697in}{1.212009in}}%
\pgfpathlineto{\pgfqpoint{1.405914in}{1.213655in}}%
\pgfpathlineto{\pgfqpoint{1.415460in}{1.240799in}}%
\pgfpathlineto{\pgfqpoint{1.417506in}{1.242444in}}%
\pgfpathlineto{\pgfqpoint{1.421384in}{1.247379in}}%
\pgfpathlineto{\pgfqpoint{1.422927in}{1.253137in}}%
\pgfpathlineto{\pgfqpoint{1.425142in}{1.254782in}}%
\pgfpathlineto{\pgfqpoint{1.426285in}{1.256428in}}%
\pgfpathlineto{\pgfqpoint{1.427808in}{1.258895in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{1.263831in}}%
\pgfpathlineto{\pgfqpoint{1.429539in}{1.266298in}}%
\pgfpathlineto{\pgfqpoint{1.435510in}{1.277814in}}%
\pgfpathlineto{\pgfqpoint{1.436513in}{1.281927in}}%
\pgfpathlineto{\pgfqpoint{1.439498in}{1.286862in}}%
\pgfpathlineto{\pgfqpoint{1.440370in}{1.290153in}}%
\pgfpathlineto{\pgfqpoint{1.441021in}{1.292620in}}%
\pgfpathlineto{\pgfqpoint{1.441937in}{1.295910in}}%
\pgfpathlineto{\pgfqpoint{1.447275in}{1.306604in}}%
\pgfpathlineto{\pgfqpoint{1.449154in}{1.313184in}}%
\pgfpathlineto{\pgfqpoint{1.451295in}{1.315652in}}%
\pgfpathlineto{\pgfqpoint{1.453857in}{1.327168in}}%
\pgfpathlineto{\pgfqpoint{1.455031in}{1.329635in}}%
\pgfpathlineto{\pgfqpoint{1.456272in}{1.337038in}}%
\pgfpathlineto{\pgfqpoint{1.458454in}{1.340329in}}%
\pgfpathlineto{\pgfqpoint{1.460453in}{1.342796in}}%
\pgfpathlineto{\pgfqpoint{1.461929in}{1.345264in}}%
\pgfpathlineto{\pgfqpoint{1.463442in}{1.351844in}}%
\pgfpathlineto{\pgfqpoint{1.475566in}{1.373231in}}%
\pgfpathlineto{\pgfqpoint{1.476826in}{1.375699in}}%
\pgfpathlineto{\pgfqpoint{1.477993in}{1.381457in}}%
\pgfpathlineto{\pgfqpoint{1.479027in}{1.385569in}}%
\pgfpathlineto{\pgfqpoint{1.485766in}{1.401198in}}%
\pgfpathlineto{\pgfqpoint{1.491653in}{1.419294in}}%
\pgfpathlineto{\pgfqpoint{1.492761in}{1.423407in}}%
\pgfpathlineto{\pgfqpoint{1.496659in}{1.435745in}}%
\pgfpathlineto{\pgfqpoint{1.498250in}{1.443148in}}%
\pgfpathlineto{\pgfqpoint{1.499942in}{1.444794in}}%
\pgfpathlineto{\pgfqpoint{1.500624in}{1.448084in}}%
\pgfpathlineto{\pgfqpoint{1.501444in}{1.450552in}}%
\pgfpathlineto{\pgfqpoint{1.501535in}{1.452197in}}%
\pgfpathlineto{\pgfqpoint{1.502794in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.506644in}{1.476051in}}%
\pgfpathlineto{\pgfqpoint{1.511804in}{1.492502in}}%
\pgfpathlineto{\pgfqpoint{1.512878in}{1.494970in}}%
\pgfpathlineto{\pgfqpoint{1.514464in}{1.499905in}}%
\pgfpathlineto{\pgfqpoint{1.518581in}{1.517179in}}%
\pgfpathlineto{\pgfqpoint{1.519589in}{1.520469in}}%
\pgfpathlineto{\pgfqpoint{1.522707in}{1.530340in}}%
\pgfpathlineto{\pgfqpoint{1.524335in}{1.535275in}}%
\pgfpathlineto{\pgfqpoint{1.526095in}{1.547613in}}%
\pgfpathlineto{\pgfqpoint{1.529885in}{1.561597in}}%
\pgfpathlineto{\pgfqpoint{1.530226in}{1.565710in}}%
\pgfpathlineto{\pgfqpoint{1.531910in}{1.568177in}}%
\pgfpathlineto{\pgfqpoint{1.533248in}{1.574758in}}%
\pgfpathlineto{\pgfqpoint{1.534415in}{1.578871in}}%
\pgfpathlineto{\pgfqpoint{1.535402in}{1.584629in}}%
\pgfpathlineto{\pgfqpoint{1.537417in}{1.588741in}}%
\pgfpathlineto{\pgfqpoint{1.548627in}{1.632337in}}%
\pgfpathlineto{\pgfqpoint{1.550811in}{1.634805in}}%
\pgfpathlineto{\pgfqpoint{1.552149in}{1.641385in}}%
\pgfpathlineto{\pgfqpoint{1.553383in}{1.643853in}}%
\pgfpathlineto{\pgfqpoint{1.554952in}{1.646321in}}%
\pgfpathlineto{\pgfqpoint{1.555692in}{1.648788in}}%
\pgfpathlineto{\pgfqpoint{1.557284in}{1.650433in}}%
\pgfpathlineto{\pgfqpoint{1.560619in}{1.663594in}}%
\pgfpathlineto{\pgfqpoint{1.562407in}{1.667707in}}%
\pgfpathlineto{\pgfqpoint{1.563195in}{1.670175in}}%
\pgfpathlineto{\pgfqpoint{1.564076in}{1.672642in}}%
\pgfpathlineto{\pgfqpoint{1.565207in}{1.678400in}}%
\pgfpathlineto{\pgfqpoint{1.566784in}{1.687448in}}%
\pgfpathlineto{\pgfqpoint{1.594247in}{1.782865in}}%
\pgfpathlineto{\pgfqpoint{1.596049in}{1.786156in}}%
\pgfpathlineto{\pgfqpoint{1.597342in}{1.792736in}}%
\pgfpathlineto{\pgfqpoint{1.597799in}{1.794381in}}%
\pgfpathlineto{\pgfqpoint{1.599311in}{1.796849in}}%
\pgfpathlineto{\pgfqpoint{1.603662in}{1.813300in}}%
\pgfpathlineto{\pgfqpoint{1.605147in}{1.820703in}}%
\pgfpathlineto{\pgfqpoint{1.606296in}{1.824816in}}%
\pgfpathlineto{\pgfqpoint{1.608154in}{1.834687in}}%
\pgfpathlineto{\pgfqpoint{1.608893in}{1.838799in}}%
\pgfpathlineto{\pgfqpoint{1.610361in}{1.842912in}}%
\pgfpathlineto{\pgfqpoint{1.618062in}{1.875814in}}%
\pgfpathlineto{\pgfqpoint{1.619058in}{1.882395in}}%
\pgfpathlineto{\pgfqpoint{1.620698in}{1.886508in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{1.898024in}}%
\pgfpathlineto{\pgfqpoint{1.623399in}{1.900491in}}%
\pgfpathlineto{\pgfqpoint{1.626132in}{1.907072in}}%
\pgfpathlineto{\pgfqpoint{1.626888in}{1.909539in}}%
\pgfpathlineto{\pgfqpoint{1.627890in}{1.912830in}}%
\pgfpathlineto{\pgfqpoint{1.630850in}{1.926813in}}%
\pgfpathlineto{\pgfqpoint{1.631799in}{1.930103in}}%
\pgfpathlineto{\pgfqpoint{1.633522in}{1.939974in}}%
\pgfpathlineto{\pgfqpoint{1.635547in}{1.947377in}}%
\pgfpathlineto{\pgfqpoint{1.636492in}{1.951490in}}%
\pgfpathlineto{\pgfqpoint{1.636963in}{1.953958in}}%
\pgfpathlineto{\pgfqpoint{1.638228in}{1.956425in}}%
\pgfpathlineto{\pgfqpoint{1.642146in}{1.972876in}}%
\pgfpathlineto{\pgfqpoint{1.644036in}{1.979457in}}%
\pgfpathlineto{\pgfqpoint{1.645938in}{1.982747in}}%
\pgfpathlineto{\pgfqpoint{1.647112in}{1.987682in}}%
\pgfpathlineto{\pgfqpoint{1.654224in}{2.004956in}}%
\pgfpathlineto{\pgfqpoint{1.655176in}{2.008246in}}%
\pgfpathlineto{\pgfqpoint{1.662019in}{2.031278in}}%
\pgfpathlineto{\pgfqpoint{1.662697in}{2.033746in}}%
\pgfpathlineto{\pgfqpoint{1.665426in}{2.045262in}}%
\pgfpathlineto{\pgfqpoint{1.666897in}{2.050197in}}%
\pgfpathlineto{\pgfqpoint{1.667915in}{2.052665in}}%
\pgfpathlineto{\pgfqpoint{1.668798in}{2.056777in}}%
\pgfpathlineto{\pgfqpoint{1.670646in}{2.068293in}}%
\pgfpathlineto{\pgfqpoint{1.689451in}{2.132453in}}%
\pgfpathlineto{\pgfqpoint{1.690648in}{2.134098in}}%
\pgfpathlineto{\pgfqpoint{1.691801in}{2.139856in}}%
\pgfpathlineto{\pgfqpoint{1.693192in}{2.141501in}}%
\pgfpathlineto{\pgfqpoint{1.694021in}{2.143146in}}%
\pgfpathlineto{\pgfqpoint{1.698297in}{2.147259in}}%
\pgfpathlineto{\pgfqpoint{1.702876in}{2.167823in}}%
\pgfpathlineto{\pgfqpoint{1.704765in}{2.176048in}}%
\pgfpathlineto{\pgfqpoint{1.708527in}{2.183452in}}%
\pgfpathlineto{\pgfqpoint{1.710237in}{2.196612in}}%
\pgfpathlineto{\pgfqpoint{1.716169in}{2.213064in}}%
\pgfpathlineto{\pgfqpoint{1.716992in}{2.215531in}}%
\pgfpathlineto{\pgfqpoint{1.718117in}{2.217999in}}%
\pgfpathlineto{\pgfqpoint{1.720461in}{2.227870in}}%
\pgfpathlineto{\pgfqpoint{1.721333in}{2.233628in}}%
\pgfpathlineto{\pgfqpoint{1.724464in}{2.242676in}}%
\pgfpathlineto{\pgfqpoint{1.725833in}{2.245143in}}%
\pgfpathlineto{\pgfqpoint{1.729441in}{2.262417in}}%
\pgfpathlineto{\pgfqpoint{1.730611in}{2.268175in}}%
\pgfpathlineto{\pgfqpoint{1.731673in}{2.272288in}}%
\pgfpathlineto{\pgfqpoint{1.733976in}{2.281336in}}%
\pgfpathlineto{\pgfqpoint{1.735123in}{2.288739in}}%
\pgfpathlineto{\pgfqpoint{1.736153in}{2.292029in}}%
\pgfpathlineto{\pgfqpoint{1.740876in}{2.317529in}}%
\pgfpathlineto{\pgfqpoint{1.746173in}{2.333157in}}%
\pgfpathlineto{\pgfqpoint{1.747216in}{2.336447in}}%
\pgfpathlineto{\pgfqpoint{1.748888in}{2.347141in}}%
\pgfpathlineto{\pgfqpoint{1.750030in}{2.355366in}}%
\pgfpathlineto{\pgfqpoint{1.757924in}{2.389914in}}%
\pgfpathlineto{\pgfqpoint{1.761319in}{2.401430in}}%
\pgfpathlineto{\pgfqpoint{1.762478in}{2.408833in}}%
\pgfpathlineto{\pgfqpoint{1.763101in}{2.411300in}}%
\pgfpathlineto{\pgfqpoint{1.764149in}{2.413768in}}%
\pgfpathlineto{\pgfqpoint{1.765585in}{2.421171in}}%
\pgfpathlineto{\pgfqpoint{1.767635in}{2.427752in}}%
\pgfpathlineto{\pgfqpoint{1.770964in}{2.440912in}}%
\pgfpathlineto{\pgfqpoint{1.772471in}{2.448315in}}%
\pgfpathlineto{\pgfqpoint{1.798142in}{2.562651in}}%
\pgfpathlineto{\pgfqpoint{1.798973in}{2.565119in}}%
\pgfpathlineto{\pgfqpoint{1.801684in}{2.572522in}}%
\pgfpathlineto{\pgfqpoint{1.805994in}{2.593086in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{2.618585in}}%
\pgfpathlineto{\pgfqpoint{1.812780in}{2.624343in}}%
\pgfpathlineto{\pgfqpoint{1.813819in}{2.626811in}}%
\pgfpathlineto{\pgfqpoint{1.816116in}{2.640794in}}%
\pgfpathlineto{\pgfqpoint{1.819882in}{2.658891in}}%
\pgfpathlineto{\pgfqpoint{1.821143in}{2.664648in}}%
\pgfpathlineto{\pgfqpoint{1.822086in}{2.667939in}}%
\pgfpathlineto{\pgfqpoint{1.822857in}{2.672052in}}%
\pgfpathlineto{\pgfqpoint{1.823858in}{2.674519in}}%
\pgfpathlineto{\pgfqpoint{1.825218in}{2.683567in}}%
\pgfpathlineto{\pgfqpoint{1.827320in}{2.691793in}}%
\pgfpathlineto{\pgfqpoint{1.830312in}{2.709067in}}%
\pgfpathlineto{\pgfqpoint{1.831031in}{2.714002in}}%
\pgfpathlineto{\pgfqpoint{1.832279in}{2.723050in}}%
\pgfpathlineto{\pgfqpoint{1.837083in}{2.734566in}}%
\pgfpathlineto{\pgfqpoint{1.838166in}{2.738679in}}%
\pgfpathlineto{\pgfqpoint{1.838848in}{2.741969in}}%
\pgfpathlineto{\pgfqpoint{1.839957in}{2.746904in}}%
\pgfpathlineto{\pgfqpoint{1.840965in}{2.751840in}}%
\pgfpathlineto{\pgfqpoint{1.841953in}{2.760065in}}%
\pgfpathlineto{\pgfqpoint{1.842817in}{2.763356in}}%
\pgfpathlineto{\pgfqpoint{1.845912in}{2.775694in}}%
\pgfpathlineto{\pgfqpoint{1.846772in}{2.778984in}}%
\pgfpathlineto{\pgfqpoint{1.847917in}{2.782274in}}%
\pgfpathlineto{\pgfqpoint{1.849390in}{2.792145in}}%
\pgfpathlineto{\pgfqpoint{1.850858in}{2.801193in}}%
\pgfpathlineto{\pgfqpoint{1.852733in}{2.806951in}}%
\pgfpathlineto{\pgfqpoint{1.854092in}{2.813532in}}%
\pgfpathlineto{\pgfqpoint{1.856154in}{2.821757in}}%
\pgfpathlineto{\pgfqpoint{1.856819in}{2.824225in}}%
\pgfpathlineto{\pgfqpoint{1.858415in}{2.832451in}}%
\pgfpathlineto{\pgfqpoint{1.863388in}{2.850547in}}%
\pgfpathlineto{\pgfqpoint{1.864255in}{2.855482in}}%
\pgfpathlineto{\pgfqpoint{1.865180in}{2.858772in}}%
\pgfpathlineto{\pgfqpoint{1.866954in}{2.866175in}}%
\pgfpathlineto{\pgfqpoint{1.868733in}{2.871933in}}%
\pgfpathlineto{\pgfqpoint{1.870163in}{2.880981in}}%
\pgfpathlineto{\pgfqpoint{1.870739in}{2.883449in}}%
\pgfpathlineto{\pgfqpoint{1.874071in}{2.901545in}}%
\pgfpathlineto{\pgfqpoint{1.879032in}{2.927045in}}%
\pgfpathlineto{\pgfqpoint{1.880058in}{2.929512in}}%
\pgfpathlineto{\pgfqpoint{1.881759in}{2.936093in}}%
\pgfpathlineto{\pgfqpoint{1.882720in}{2.941028in}}%
\pgfpathlineto{\pgfqpoint{1.883396in}{2.945141in}}%
\pgfpathlineto{\pgfqpoint{1.885560in}{2.948431in}}%
\pgfpathlineto{\pgfqpoint{1.886696in}{2.955012in}}%
\pgfpathlineto{\pgfqpoint{1.901032in}{3.023284in}}%
\pgfpathlineto{\pgfqpoint{1.902197in}{3.029865in}}%
\pgfpathlineto{\pgfqpoint{1.913518in}{3.095669in}}%
\pgfpathlineto{\pgfqpoint{1.917557in}{3.108830in}}%
\pgfpathlineto{\pgfqpoint{1.918245in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{1.920538in}{3.119524in}}%
\pgfpathlineto{\pgfqpoint{1.922194in}{3.129394in}}%
\pgfpathlineto{\pgfqpoint{1.923465in}{3.132685in}}%
\pgfpathlineto{\pgfqpoint{1.924598in}{3.140088in}}%
\pgfpathlineto{\pgfqpoint{1.926820in}{3.150781in}}%
\pgfpathlineto{\pgfqpoint{1.932380in}{3.170522in}}%
\pgfpathlineto{\pgfqpoint{1.934157in}{3.177925in}}%
\pgfpathlineto{\pgfqpoint{1.935062in}{3.184506in}}%
\pgfpathlineto{\pgfqpoint{1.937013in}{3.197667in}}%
\pgfpathlineto{\pgfqpoint{1.943090in}{3.223166in}}%
\pgfpathlineto{\pgfqpoint{1.946916in}{3.237972in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{3.246198in}}%
\pgfpathlineto{\pgfqpoint{1.949321in}{3.250310in}}%
\pgfpathlineto{\pgfqpoint{1.950212in}{3.252778in}}%
\pgfpathlineto{\pgfqpoint{1.951507in}{3.262649in}}%
\pgfpathlineto{\pgfqpoint{1.952963in}{3.271697in}}%
\pgfpathlineto{\pgfqpoint{1.954221in}{3.278277in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{3.284035in}}%
\pgfpathlineto{\pgfqpoint{1.961231in}{3.307890in}}%
\pgfpathlineto{\pgfqpoint{1.962078in}{3.310357in}}%
\pgfpathlineto{\pgfqpoint{1.963764in}{3.315293in}}%
\pgfpathlineto{\pgfqpoint{1.966413in}{3.323518in}}%
\pgfpathlineto{\pgfqpoint{1.967570in}{3.330921in}}%
\pgfpathlineto{\pgfqpoint{1.971963in}{3.352308in}}%
\pgfpathlineto{\pgfqpoint{1.973187in}{3.358888in}}%
\pgfpathlineto{\pgfqpoint{1.976390in}{3.368759in}}%
\pgfpathlineto{\pgfqpoint{1.976982in}{3.371227in}}%
\pgfpathlineto{\pgfqpoint{1.978065in}{3.379452in}}%
\pgfpathlineto{\pgfqpoint{1.979677in}{3.386855in}}%
\pgfpathlineto{\pgfqpoint{1.980786in}{3.389323in}}%
\pgfpathlineto{\pgfqpoint{1.982484in}{3.398371in}}%
\pgfpathlineto{\pgfqpoint{1.985248in}{3.406597in}}%
\pgfpathlineto{\pgfqpoint{1.986027in}{3.411532in}}%
\pgfpathlineto{\pgfqpoint{1.987058in}{3.417290in}}%
\pgfpathlineto{\pgfqpoint{1.990838in}{3.431273in}}%
\pgfpathlineto{\pgfqpoint{1.993428in}{3.443612in}}%
\pgfpathlineto{\pgfqpoint{1.994763in}{3.448547in}}%
\pgfpathlineto{\pgfqpoint{1.996744in}{3.459240in}}%
\pgfpathlineto{\pgfqpoint{1.998270in}{3.464176in}}%
\pgfpathlineto{\pgfqpoint{2.000076in}{3.466643in}}%
\pgfpathlineto{\pgfqpoint{2.000967in}{3.473224in}}%
\pgfpathlineto{\pgfqpoint{2.002506in}{3.483917in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{3.488853in}}%
\pgfpathlineto{\pgfqpoint{2.006481in}{3.491320in}}%
\pgfpathlineto{\pgfqpoint{2.007639in}{3.496256in}}%
\pgfpathlineto{\pgfqpoint{2.011122in}{3.507771in}}%
\pgfpathlineto{\pgfqpoint{2.015963in}{3.530803in}}%
\pgfpathlineto{\pgfqpoint{2.016832in}{3.533271in}}%
\pgfpathlineto{\pgfqpoint{2.018127in}{3.540674in}}%
\pgfpathlineto{\pgfqpoint{2.020230in}{3.545609in}}%
\pgfpathlineto{\pgfqpoint{2.033107in}{3.602366in}}%
\pgfpathlineto{\pgfqpoint{2.034388in}{3.608124in}}%
\pgfpathlineto{\pgfqpoint{2.036251in}{3.615527in}}%
\pgfpathlineto{\pgfqpoint{2.040469in}{3.629510in}}%
\pgfpathlineto{\pgfqpoint{2.041605in}{3.631978in}}%
\pgfpathlineto{\pgfqpoint{2.043812in}{3.643494in}}%
\pgfpathlineto{\pgfqpoint{2.045454in}{3.645961in}}%
\pgfpathlineto{\pgfqpoint{2.045673in}{3.646784in}}%
\pgfpathlineto{\pgfqpoint{2.047529in}{3.648429in}}%
\pgfpathlineto{\pgfqpoint{2.064704in}{3.708476in}}%
\pgfpathlineto{\pgfqpoint{2.066259in}{3.713411in}}%
\pgfpathlineto{\pgfqpoint{2.067353in}{3.719169in}}%
\pgfpathlineto{\pgfqpoint{2.072279in}{3.733975in}}%
\pgfpathlineto{\pgfqpoint{2.073527in}{3.739733in}}%
\pgfpathlineto{\pgfqpoint{2.075162in}{3.744668in}}%
\pgfpathlineto{\pgfqpoint{2.082058in}{3.772635in}}%
\pgfpathlineto{\pgfqpoint{2.083746in}{3.780861in}}%
\pgfpathlineto{\pgfqpoint{2.084831in}{3.783329in}}%
\pgfpathlineto{\pgfqpoint{2.087777in}{3.794022in}}%
\pgfpathlineto{\pgfqpoint{2.092182in}{3.808828in}}%
\pgfpathlineto{\pgfqpoint{2.093479in}{3.811296in}}%
\pgfpathlineto{\pgfqpoint{2.094973in}{3.816231in}}%
\pgfpathlineto{\pgfqpoint{2.096185in}{3.819521in}}%
\pgfpathlineto{\pgfqpoint{2.098057in}{3.828569in}}%
\pgfpathlineto{\pgfqpoint{2.104478in}{3.852424in}}%
\pgfpathlineto{\pgfqpoint{2.105566in}{3.854891in}}%
\pgfpathlineto{\pgfqpoint{2.106541in}{3.863117in}}%
\pgfpathlineto{\pgfqpoint{2.107703in}{3.866407in}}%
\pgfpathlineto{\pgfqpoint{2.108686in}{3.872165in}}%
\pgfpathlineto{\pgfqpoint{2.110298in}{3.874633in}}%
\pgfpathlineto{\pgfqpoint{2.111391in}{3.877100in}}%
\pgfpathlineto{\pgfqpoint{2.125315in}{3.923986in}}%
\pgfpathlineto{\pgfqpoint{2.126528in}{3.928922in}}%
\pgfpathlineto{\pgfqpoint{2.127957in}{3.931389in}}%
\pgfpathlineto{\pgfqpoint{2.129266in}{3.937970in}}%
\pgfpathlineto{\pgfqpoint{2.136934in}{3.967582in}}%
\pgfpathlineto{\pgfqpoint{2.138349in}{3.971695in}}%
\pgfpathlineto{\pgfqpoint{2.140401in}{3.977453in}}%
\pgfpathlineto{\pgfqpoint{2.140823in}{3.978275in}}%
\pgfpathlineto{\pgfqpoint{2.142752in}{3.979920in}}%
\pgfpathlineto{\pgfqpoint{2.143716in}{3.983210in}}%
\pgfpathlineto{\pgfqpoint{2.145080in}{3.985678in}}%
\pgfpathlineto{\pgfqpoint{2.145931in}{3.988968in}}%
\pgfpathlineto{\pgfqpoint{2.147012in}{3.993904in}}%
\pgfpathlineto{\pgfqpoint{2.148543in}{4.000484in}}%
\pgfpathlineto{\pgfqpoint{2.151342in}{4.015290in}}%
\pgfpathlineto{\pgfqpoint{2.152204in}{4.018580in}}%
\pgfpathlineto{\pgfqpoint{2.153840in}{4.027629in}}%
\pgfpathlineto{\pgfqpoint{2.155655in}{4.035854in}}%
\pgfpathlineto{\pgfqpoint{2.156943in}{4.039144in}}%
\pgfpathlineto{\pgfqpoint{2.158353in}{4.045725in}}%
\pgfpathlineto{\pgfqpoint{2.159870in}{4.053951in}}%
\pgfpathlineto{\pgfqpoint{2.162338in}{4.064644in}}%
\pgfpathlineto{\pgfqpoint{2.164390in}{4.072047in}}%
\pgfpathlineto{\pgfqpoint{2.165491in}{4.076160in}}%
\pgfpathlineto{\pgfqpoint{2.166541in}{4.079450in}}%
\pgfpathlineto{\pgfqpoint{2.167922in}{4.086030in}}%
\pgfpathlineto{\pgfqpoint{2.169527in}{4.092611in}}%
\pgfpathlineto{\pgfqpoint{2.170543in}{4.095901in}}%
\pgfpathlineto{\pgfqpoint{2.171075in}{4.099191in}}%
\pgfpathlineto{\pgfqpoint{2.173739in}{4.109062in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{4.123045in}}%
\pgfpathlineto{\pgfqpoint{2.179295in}{4.127981in}}%
\pgfpathlineto{\pgfqpoint{2.180921in}{4.132916in}}%
\pgfpathlineto{\pgfqpoint{2.187349in}{4.145255in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{4.149367in}}%
\pgfpathlineto{\pgfqpoint{2.189358in}{4.152658in}}%
\pgfpathlineto{\pgfqpoint{2.190358in}{4.155948in}}%
\pgfpathlineto{\pgfqpoint{2.195857in}{4.169109in}}%
\pgfpathlineto{\pgfqpoint{2.196327in}{4.172399in}}%
\pgfpathlineto{\pgfqpoint{2.198362in}{4.174867in}}%
\pgfpathlineto{\pgfqpoint{2.199696in}{4.181447in}}%
\pgfpathlineto{\pgfqpoint{2.201196in}{4.184737in}}%
\pgfpathlineto{\pgfqpoint{2.202524in}{4.190495in}}%
\pgfpathlineto{\pgfqpoint{2.204388in}{4.198721in}}%
\pgfpathlineto{\pgfqpoint{2.220564in}{4.270284in}}%
\pgfpathlineto{\pgfqpoint{2.221931in}{4.275219in}}%
\pgfpathlineto{\pgfqpoint{2.224503in}{4.280154in}}%
\pgfpathlineto{\pgfqpoint{2.225096in}{4.284267in}}%
\pgfpathlineto{\pgfqpoint{2.226441in}{4.287557in}}%
\pgfpathlineto{\pgfqpoint{2.230015in}{4.297428in}}%
\pgfpathlineto{\pgfqpoint{2.231360in}{4.300718in}}%
\pgfpathlineto{\pgfqpoint{2.234648in}{4.311411in}}%
\pgfpathlineto{\pgfqpoint{2.235911in}{4.314702in}}%
\pgfpathlineto{\pgfqpoint{2.237045in}{4.318814in}}%
\pgfpathlineto{\pgfqpoint{2.238251in}{4.322105in}}%
\pgfpathlineto{\pgfqpoint{2.240165in}{4.324572in}}%
\pgfpathlineto{\pgfqpoint{2.241461in}{4.328685in}}%
\pgfpathlineto{\pgfqpoint{2.241873in}{4.329508in}}%
\pgfpathlineto{\pgfqpoint{2.243634in}{4.331153in}}%
\pgfpathlineto{\pgfqpoint{2.248483in}{4.341846in}}%
\pgfpathlineto{\pgfqpoint{2.248915in}{4.345136in}}%
\pgfpathlineto{\pgfqpoint{2.250590in}{4.346781in}}%
\pgfpathlineto{\pgfqpoint{2.261257in}{4.381329in}}%
\pgfpathlineto{\pgfqpoint{2.261899in}{4.384619in}}%
\pgfpathlineto{\pgfqpoint{2.264368in}{4.387087in}}%
\pgfpathlineto{\pgfqpoint{2.275828in}{4.421634in}}%
\pgfpathlineto{\pgfqpoint{2.277726in}{4.423279in}}%
\pgfpathlineto{\pgfqpoint{2.287873in}{4.446311in}}%
\pgfpathlineto{\pgfqpoint{2.289494in}{4.447956in}}%
\pgfpathlineto{\pgfqpoint{2.291864in}{4.457827in}}%
\pgfpathlineto{\pgfqpoint{2.292619in}{4.461117in}}%
\pgfpathlineto{\pgfqpoint{2.294572in}{4.470165in}}%
\pgfpathlineto{\pgfqpoint{2.299441in}{4.484971in}}%
\pgfpathlineto{\pgfqpoint{2.300896in}{4.486616in}}%
\pgfpathlineto{\pgfqpoint{2.302318in}{4.494842in}}%
\pgfpathlineto{\pgfqpoint{2.303283in}{4.498955in}}%
\pgfpathlineto{\pgfqpoint{2.305741in}{4.509648in}}%
\pgfpathlineto{\pgfqpoint{2.307444in}{4.512938in}}%
\pgfpathlineto{\pgfqpoint{2.309345in}{4.519519in}}%
\pgfpathlineto{\pgfqpoint{2.310831in}{4.525277in}}%
\pgfpathlineto{\pgfqpoint{2.312583in}{4.528567in}}%
\pgfpathlineto{\pgfqpoint{2.316095in}{4.539260in}}%
\pgfpathlineto{\pgfqpoint{2.319404in}{4.544196in}}%
\pgfpathlineto{\pgfqpoint{2.320506in}{4.551599in}}%
\pgfpathlineto{\pgfqpoint{2.323203in}{4.555711in}}%
\pgfpathlineto{\pgfqpoint{2.329310in}{4.573808in}}%
\pgfpathlineto{\pgfqpoint{2.330228in}{4.576275in}}%
\pgfpathlineto{\pgfqpoint{2.332863in}{4.582033in}}%
\pgfpathlineto{\pgfqpoint{2.337246in}{4.588614in}}%
\pgfpathlineto{\pgfqpoint{2.337719in}{4.591081in}}%
\pgfpathlineto{\pgfqpoint{2.340043in}{4.595194in}}%
\pgfpathlineto{\pgfqpoint{2.340833in}{4.597662in}}%
\pgfpathlineto{\pgfqpoint{2.342401in}{4.601775in}}%
\pgfpathlineto{\pgfqpoint{2.343377in}{4.605065in}}%
\pgfpathlineto{\pgfqpoint{2.344664in}{4.610000in}}%
\pgfpathlineto{\pgfqpoint{2.345674in}{4.613291in}}%
\pgfpathlineto{\pgfqpoint{2.350069in}{4.628919in}}%
\pgfpathlineto{\pgfqpoint{2.353059in}{4.635500in}}%
\pgfpathlineto{\pgfqpoint{2.353452in}{4.637145in}}%
\pgfpathlineto{\pgfqpoint{2.354421in}{4.638790in}}%
\pgfpathlineto{\pgfqpoint{2.355559in}{4.642903in}}%
\pgfpathlineto{\pgfqpoint{2.358578in}{4.649483in}}%
\pgfpathlineto{\pgfqpoint{2.358950in}{4.651128in}}%
\pgfpathlineto{\pgfqpoint{2.361192in}{4.653596in}}%
\pgfpathlineto{\pgfqpoint{2.362234in}{4.658531in}}%
\pgfpathlineto{\pgfqpoint{2.365608in}{4.667579in}}%
\pgfpathlineto{\pgfqpoint{2.375580in}{4.702949in}}%
\pgfpathlineto{\pgfqpoint{2.377595in}{4.705417in}}%
\pgfpathlineto{\pgfqpoint{2.378733in}{4.707885in}}%
\pgfpathlineto{\pgfqpoint{2.382485in}{4.714465in}}%
\pgfpathlineto{\pgfqpoint{2.384186in}{4.717756in}}%
\pgfpathlineto{\pgfqpoint{2.400389in}{4.770399in}}%
\pgfpathlineto{\pgfqpoint{2.402717in}{4.772867in}}%
\pgfpathlineto{\pgfqpoint{2.404108in}{4.776980in}}%
\pgfpathlineto{\pgfqpoint{2.406184in}{4.783560in}}%
\pgfpathlineto{\pgfqpoint{2.412235in}{4.798366in}}%
\pgfpathlineto{\pgfqpoint{2.414579in}{4.801657in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{4.809882in}}%
\pgfpathlineto{\pgfqpoint{2.424403in}{4.840317in}}%
\pgfpathlineto{\pgfqpoint{2.426686in}{4.841962in}}%
\pgfpathlineto{\pgfqpoint{2.427918in}{4.846897in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{4.848542in}}%
\pgfpathlineto{\pgfqpoint{2.430047in}{4.851010in}}%
\pgfpathlineto{\pgfqpoint{2.431095in}{4.854300in}}%
\pgfpathlineto{\pgfqpoint{2.432765in}{4.856768in}}%
\pgfpathlineto{\pgfqpoint{2.433767in}{4.859236in}}%
\pgfpathlineto{\pgfqpoint{2.434386in}{4.861703in}}%
\pgfpathlineto{\pgfqpoint{2.436795in}{4.863348in}}%
\pgfpathlineto{\pgfqpoint{2.438712in}{4.867461in}}%
\pgfpathlineto{\pgfqpoint{2.441116in}{4.870752in}}%
\pgfpathlineto{\pgfqpoint{2.442639in}{4.877332in}}%
\pgfpathlineto{\pgfqpoint{2.447866in}{4.893783in}}%
\pgfpathlineto{\pgfqpoint{2.452069in}{4.902831in}}%
\pgfpathlineto{\pgfqpoint{2.459821in}{4.927508in}}%
\pgfpathlineto{\pgfqpoint{2.460437in}{4.929153in}}%
\pgfpathlineto{\pgfqpoint{2.461624in}{4.930798in}}%
\pgfpathlineto{\pgfqpoint{2.463726in}{4.935734in}}%
\pgfpathlineto{\pgfqpoint{2.466581in}{4.941492in}}%
\pgfpathlineto{\pgfqpoint{2.470823in}{4.944782in}}%
\pgfpathlineto{\pgfqpoint{2.473335in}{4.948895in}}%
\pgfpathlineto{\pgfqpoint{2.474225in}{4.951362in}}%
\pgfpathlineto{\pgfqpoint{2.478440in}{4.961233in}}%
\pgfpathlineto{\pgfqpoint{2.479582in}{4.968636in}}%
\pgfpathlineto{\pgfqpoint{2.480891in}{4.970281in}}%
\pgfpathlineto{\pgfqpoint{2.483017in}{4.971926in}}%
\pgfpathlineto{\pgfqpoint{2.484485in}{4.983442in}}%
\pgfpathlineto{\pgfqpoint{2.489693in}{4.991668in}}%
\pgfpathlineto{\pgfqpoint{2.493189in}{4.997426in}}%
\pgfpathlineto{\pgfqpoint{2.494256in}{5.001538in}}%
\pgfpathlineto{\pgfqpoint{2.495891in}{5.006474in}}%
\pgfpathlineto{\pgfqpoint{2.525516in}{5.065698in}}%
\pgfpathlineto{\pgfqpoint{2.525706in}{5.067343in}}%
\pgfpathlineto{\pgfqpoint{2.528967in}{5.070633in}}%
\pgfpathlineto{\pgfqpoint{2.531211in}{5.077214in}}%
\pgfpathlineto{\pgfqpoint{2.533456in}{5.080504in}}%
\pgfpathlineto{\pgfqpoint{2.534641in}{5.084617in}}%
\pgfpathlineto{\pgfqpoint{2.539081in}{5.092020in}}%
\pgfpathlineto{\pgfqpoint{2.541435in}{5.099423in}}%
\pgfpathlineto{\pgfqpoint{2.543707in}{5.101891in}}%
\pgfpathlineto{\pgfqpoint{2.545337in}{5.104358in}}%
\pgfpathlineto{\pgfqpoint{2.547821in}{5.113406in}}%
\pgfpathlineto{\pgfqpoint{2.553917in}{5.125745in}}%
\pgfpathlineto{\pgfqpoint{2.555180in}{5.129035in}}%
\pgfpathlineto{\pgfqpoint{2.561731in}{5.137261in}}%
\pgfpathlineto{\pgfqpoint{2.563641in}{5.143841in}}%
\pgfpathlineto{\pgfqpoint{2.567275in}{5.150422in}}%
\pgfpathlineto{\pgfqpoint{2.568775in}{5.156179in}}%
\pgfpathlineto{\pgfqpoint{2.570892in}{5.161937in}}%
\pgfpathlineto{\pgfqpoint{2.574148in}{5.167695in}}%
\pgfpathlineto{\pgfqpoint{2.575410in}{5.172631in}}%
\pgfpathlineto{\pgfqpoint{2.577117in}{5.175921in}}%
\pgfpathlineto{\pgfqpoint{2.578669in}{5.178389in}}%
\pgfpathlineto{\pgfqpoint{2.579903in}{5.180856in}}%
\pgfpathlineto{\pgfqpoint{2.589598in}{5.203065in}}%
\pgfpathlineto{\pgfqpoint{2.590421in}{5.205533in}}%
\pgfpathlineto{\pgfqpoint{2.592640in}{5.207178in}}%
\pgfpathlineto{\pgfqpoint{2.595019in}{5.214581in}}%
\pgfpathlineto{\pgfqpoint{2.596973in}{5.217049in}}%
\pgfpathlineto{\pgfqpoint{2.600977in}{5.221984in}}%
\pgfpathlineto{\pgfqpoint{2.605997in}{5.227742in}}%
\pgfpathlineto{\pgfqpoint{2.607196in}{5.230210in}}%
\pgfpathlineto{\pgfqpoint{2.609111in}{5.232677in}}%
\pgfpathlineto{\pgfqpoint{2.611682in}{5.237613in}}%
\pgfpathlineto{\pgfqpoint{2.613374in}{5.240903in}}%
\pgfpathlineto{\pgfqpoint{2.616989in}{5.245016in}}%
\pgfpathlineto{\pgfqpoint{2.620134in}{5.254887in}}%
\pgfpathlineto{\pgfqpoint{2.622412in}{5.259822in}}%
\pgfpathlineto{\pgfqpoint{2.623958in}{5.263112in}}%
\pgfpathlineto{\pgfqpoint{2.626398in}{5.266402in}}%
\pgfpathlineto{\pgfqpoint{2.630598in}{5.280386in}}%
\pgfpathlineto{\pgfqpoint{2.636071in}{5.291079in}}%
\pgfpathlineto{\pgfqpoint{2.637396in}{5.292724in}}%
\pgfpathlineto{\pgfqpoint{2.638967in}{5.295192in}}%
\pgfpathlineto{\pgfqpoint{2.640169in}{5.297660in}}%
\pgfpathlineto{\pgfqpoint{2.641765in}{5.300127in}}%
\pgfpathlineto{\pgfqpoint{2.642234in}{5.302595in}}%
\pgfpathlineto{\pgfqpoint{2.645534in}{5.304240in}}%
\pgfpathlineto{\pgfqpoint{2.648484in}{5.307530in}}%
\pgfpathlineto{\pgfqpoint{2.649845in}{5.313288in}}%
\pgfpathlineto{\pgfqpoint{2.650373in}{5.315756in}}%
\pgfpathlineto{\pgfqpoint{2.651782in}{5.319869in}}%
\pgfpathlineto{\pgfqpoint{2.660013in}{5.336320in}}%
\pgfpathlineto{\pgfqpoint{2.662438in}{5.338788in}}%
\pgfpathlineto{\pgfqpoint{2.671467in}{5.359352in}}%
\pgfpathlineto{\pgfqpoint{2.671923in}{5.361819in}}%
\pgfpathlineto{\pgfqpoint{2.674430in}{5.364287in}}%
\pgfpathlineto{\pgfqpoint{2.675596in}{5.368400in}}%
\pgfpathlineto{\pgfqpoint{2.691000in}{5.397189in}}%
\pgfpathlineto{\pgfqpoint{2.692065in}{5.402125in}}%
\pgfpathlineto{\pgfqpoint{2.693650in}{5.404592in}}%
\pgfpathlineto{\pgfqpoint{2.694696in}{5.407882in}}%
\pgfpathlineto{\pgfqpoint{2.698893in}{5.412818in}}%
\pgfpathlineto{\pgfqpoint{2.701136in}{5.417753in}}%
\pgfpathlineto{\pgfqpoint{2.703363in}{5.421866in}}%
\pgfpathlineto{\pgfqpoint{2.704951in}{5.427624in}}%
\pgfpathlineto{\pgfqpoint{2.705202in}{5.428446in}}%
\pgfpathlineto{\pgfqpoint{2.708964in}{5.430914in}}%
\pgfpathlineto{\pgfqpoint{2.709003in}{5.431737in}}%
\pgfpathlineto{\pgfqpoint{2.710599in}{5.433382in}}%
\pgfpathlineto{\pgfqpoint{2.712046in}{5.438317in}}%
\pgfpathlineto{\pgfqpoint{2.713186in}{5.439962in}}%
\pgfpathlineto{\pgfqpoint{2.714714in}{5.442430in}}%
\pgfpathlineto{\pgfqpoint{2.715648in}{5.444898in}}%
\pgfpathlineto{\pgfqpoint{2.721606in}{5.457236in}}%
\pgfpathlineto{\pgfqpoint{2.723722in}{5.459704in}}%
\pgfpathlineto{\pgfqpoint{2.726152in}{5.463816in}}%
\pgfpathlineto{\pgfqpoint{2.726602in}{5.466284in}}%
\pgfpathlineto{\pgfqpoint{2.731846in}{5.473687in}}%
\pgfpathlineto{\pgfqpoint{2.731974in}{5.474510in}}%
\pgfpathlineto{\pgfqpoint{2.735456in}{5.476977in}}%
\pgfpathlineto{\pgfqpoint{2.736575in}{5.479445in}}%
\pgfpathlineto{\pgfqpoint{2.740320in}{5.487671in}}%
\pgfpathlineto{\pgfqpoint{2.742899in}{5.490961in}}%
\pgfpathlineto{\pgfqpoint{2.745176in}{5.496719in}}%
\pgfpathlineto{\pgfqpoint{2.750522in}{5.504122in}}%
\pgfpathlineto{\pgfqpoint{2.751209in}{5.506590in}}%
\pgfpathlineto{\pgfqpoint{2.755841in}{5.512347in}}%
\pgfpathlineto{\pgfqpoint{2.756857in}{5.514815in}}%
\pgfpathlineto{\pgfqpoint{2.758244in}{5.517283in}}%
\pgfpathlineto{\pgfqpoint{2.759295in}{5.519751in}}%
\pgfpathlineto{\pgfqpoint{2.761990in}{5.524686in}}%
\pgfpathlineto{\pgfqpoint{2.763331in}{5.527154in}}%
\pgfpathlineto{\pgfqpoint{2.767704in}{5.531266in}}%
\pgfpathlineto{\pgfqpoint{2.769476in}{5.535379in}}%
\pgfpathlineto{\pgfqpoint{2.771169in}{5.540314in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{5.546895in}}%
\pgfpathlineto{\pgfqpoint{2.776240in}{5.549363in}}%
\pgfpathlineto{\pgfqpoint{2.778998in}{5.554298in}}%
\pgfpathlineto{\pgfqpoint{2.783750in}{5.557588in}}%
\pgfpathlineto{\pgfqpoint{2.785308in}{5.560878in}}%
\pgfpathlineto{\pgfqpoint{2.787122in}{5.564169in}}%
\pgfpathlineto{\pgfqpoint{2.788377in}{5.566636in}}%
\pgfpathlineto{\pgfqpoint{2.799298in}{5.585555in}}%
\pgfpathlineto{\pgfqpoint{2.799323in}{5.586378in}}%
\pgfpathlineto{\pgfqpoint{2.803991in}{5.589668in}}%
\pgfpathlineto{\pgfqpoint{2.805359in}{5.593781in}}%
\pgfpathlineto{\pgfqpoint{2.806021in}{5.595426in}}%
\pgfpathlineto{\pgfqpoint{2.812101in}{5.598716in}}%
\pgfpathlineto{\pgfqpoint{2.813278in}{5.602006in}}%
\pgfpathlineto{\pgfqpoint{2.814384in}{5.604474in}}%
\pgfpathlineto{\pgfqpoint{2.815047in}{5.606942in}}%
\pgfpathlineto{\pgfqpoint{2.818548in}{5.612700in}}%
\pgfpathlineto{\pgfqpoint{2.820965in}{5.621748in}}%
\pgfpathlineto{\pgfqpoint{2.823492in}{5.626683in}}%
\pgfpathlineto{\pgfqpoint{2.829521in}{5.631619in}}%
\pgfpathlineto{\pgfqpoint{2.831017in}{5.635731in}}%
\pgfpathlineto{\pgfqpoint{2.833156in}{5.637376in}}%
\pgfpathlineto{\pgfqpoint{2.833509in}{5.639022in}}%
\pgfpathlineto{\pgfqpoint{2.836867in}{5.641489in}}%
\pgfpathlineto{\pgfqpoint{2.838963in}{5.648892in}}%
\pgfpathlineto{\pgfqpoint{2.841377in}{5.651360in}}%
\pgfpathlineto{\pgfqpoint{2.844093in}{5.657118in}}%
\pgfpathlineto{\pgfqpoint{2.846223in}{5.658763in}}%
\pgfpathlineto{\pgfqpoint{2.853847in}{5.668634in}}%
\pgfpathlineto{\pgfqpoint{2.854670in}{5.671924in}}%
\pgfpathlineto{\pgfqpoint{2.862069in}{5.677682in}}%
\pgfpathlineto{\pgfqpoint{2.862495in}{5.679327in}}%
\pgfpathlineto{\pgfqpoint{2.866068in}{5.682617in}}%
\pgfpathlineto{\pgfqpoint{2.868234in}{5.686730in}}%
\pgfpathlineto{\pgfqpoint{2.869173in}{5.690020in}}%
\pgfpathlineto{\pgfqpoint{2.871337in}{5.692488in}}%
\pgfpathlineto{\pgfqpoint{2.875063in}{5.697423in}}%
\pgfpathlineto{\pgfqpoint{2.876370in}{5.699891in}}%
\pgfpathlineto{\pgfqpoint{2.881739in}{5.706471in}}%
\pgfpathlineto{\pgfqpoint{2.882846in}{5.711407in}}%
\pgfpathlineto{\pgfqpoint{2.884561in}{5.716342in}}%
\pgfpathlineto{\pgfqpoint{2.884715in}{5.717165in}}%
\pgfpathlineto{\pgfqpoint{2.889644in}{5.720455in}}%
\pgfpathlineto{\pgfqpoint{2.890419in}{5.723745in}}%
\pgfpathlineto{\pgfqpoint{2.891936in}{5.725390in}}%
\pgfpathlineto{\pgfqpoint{2.893951in}{5.731148in}}%
\pgfpathlineto{\pgfqpoint{2.898334in}{5.735261in}}%
\pgfpathlineto{\pgfqpoint{2.901118in}{5.736906in}}%
\pgfpathlineto{\pgfqpoint{2.903912in}{5.739374in}}%
\pgfpathlineto{\pgfqpoint{2.907350in}{5.745954in}}%
\pgfpathlineto{\pgfqpoint{2.910256in}{5.750067in}}%
\pgfpathlineto{\pgfqpoint{2.922048in}{5.752535in}}%
\pgfpathlineto{\pgfqpoint{2.924819in}{5.755002in}}%
\pgfpathlineto{\pgfqpoint{2.925369in}{5.756647in}}%
\pgfpathlineto{\pgfqpoint{2.932068in}{5.758293in}}%
\pgfpathlineto{\pgfqpoint{2.933324in}{5.760760in}}%
\pgfpathlineto{\pgfqpoint{2.934925in}{5.762405in}}%
\pgfpathlineto{\pgfqpoint{2.936852in}{5.767341in}}%
\pgfpathlineto{\pgfqpoint{2.939513in}{5.769808in}}%
\pgfpathlineto{\pgfqpoint{2.939917in}{5.771454in}}%
\pgfpathlineto{\pgfqpoint{2.944724in}{5.773099in}}%
\pgfpathlineto{\pgfqpoint{2.946430in}{5.774744in}}%
\pgfpathlineto{\pgfqpoint{2.949718in}{5.780502in}}%
\pgfpathlineto{\pgfqpoint{2.954519in}{5.782969in}}%
\pgfpathlineto{\pgfqpoint{2.955946in}{5.785437in}}%
\pgfpathlineto{\pgfqpoint{2.956133in}{5.787082in}}%
\pgfpathlineto{\pgfqpoint{2.965204in}{5.793663in}}%
\pgfpathlineto{\pgfqpoint{2.966282in}{5.794485in}}%
\pgfpathlineto{\pgfqpoint{2.971437in}{5.796130in}}%
\pgfpathlineto{\pgfqpoint{2.978685in}{5.800243in}}%
\pgfpathlineto{\pgfqpoint{2.978869in}{5.801888in}}%
\pgfpathlineto{\pgfqpoint{2.984786in}{5.806001in}}%
\pgfpathlineto{\pgfqpoint{2.987149in}{5.808469in}}%
\pgfpathlineto{\pgfqpoint{2.988909in}{5.810114in}}%
\pgfpathlineto{\pgfqpoint{2.990955in}{5.812581in}}%
\pgfpathlineto{\pgfqpoint{2.991708in}{5.814227in}}%
\pgfpathlineto{\pgfqpoint{3.006669in}{5.824920in}}%
\pgfpathlineto{\pgfqpoint{3.007191in}{5.826565in}}%
\pgfpathlineto{\pgfqpoint{3.015688in}{5.829033in}}%
\pgfpathlineto{\pgfqpoint{3.016964in}{5.830678in}}%
\pgfpathlineto{\pgfqpoint{3.022209in}{5.833145in}}%
\pgfpathlineto{\pgfqpoint{3.034739in}{5.839726in}}%
\pgfpathlineto{\pgfqpoint{3.034772in}{5.840548in}}%
\pgfpathlineto{\pgfqpoint{3.045646in}{5.847129in}}%
\pgfpathlineto{\pgfqpoint{3.061694in}{5.862758in}}%
\pgfpathlineto{\pgfqpoint{3.062354in}{5.864403in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{5.866870in}}%
\pgfpathlineto{\pgfqpoint{3.070460in}{5.870983in}}%
\pgfpathlineto{\pgfqpoint{3.078237in}{5.879209in}}%
\pgfpathlineto{\pgfqpoint{3.083878in}{5.884967in}}%
\pgfpathlineto{\pgfqpoint{3.086174in}{5.886612in}}%
\pgfpathlineto{\pgfqpoint{3.086783in}{5.888257in}}%
\pgfpathlineto{\pgfqpoint{3.090602in}{5.889902in}}%
\pgfpathlineto{\pgfqpoint{3.093666in}{5.894837in}}%
\pgfpathlineto{\pgfqpoint{3.100307in}{5.899773in}}%
\pgfpathlineto{\pgfqpoint{3.100941in}{5.902240in}}%
\pgfpathlineto{\pgfqpoint{3.103700in}{5.903886in}}%
\pgfpathlineto{\pgfqpoint{3.105639in}{5.905531in}}%
\pgfpathlineto{\pgfqpoint{3.109438in}{5.907176in}}%
\pgfpathlineto{\pgfqpoint{3.109570in}{5.907998in}}%
\pgfpathlineto{\pgfqpoint{3.113878in}{5.912111in}}%
\pgfpathlineto{\pgfqpoint{3.114108in}{5.912934in}}%
\pgfpathlineto{\pgfqpoint{3.116593in}{5.914579in}}%
\pgfpathlineto{\pgfqpoint{3.119309in}{5.918692in}}%
\pgfpathlineto{\pgfqpoint{3.130145in}{5.921159in}}%
\pgfpathlineto{\pgfqpoint{3.130940in}{5.923627in}}%
\pgfpathlineto{\pgfqpoint{3.131113in}{5.924449in}}%
\pgfpathlineto{\pgfqpoint{3.134986in}{5.926095in}}%
\pgfpathlineto{\pgfqpoint{3.146179in}{5.939256in}}%
\pgfpathlineto{\pgfqpoint{3.146222in}{5.940078in}}%
\pgfpathlineto{\pgfqpoint{3.149678in}{5.942546in}}%
\pgfpathlineto{\pgfqpoint{3.150896in}{5.945013in}}%
\pgfpathlineto{\pgfqpoint{3.152696in}{5.946659in}}%
\pgfpathlineto{\pgfqpoint{3.154536in}{5.948304in}}%
\pgfpathlineto{\pgfqpoint{3.156383in}{5.949949in}}%
\pgfpathlineto{\pgfqpoint{3.156446in}{5.950771in}}%
\pgfpathlineto{\pgfqpoint{3.158182in}{5.952416in}}%
\pgfpathlineto{\pgfqpoint{3.160103in}{5.954062in}}%
\pgfpathlineto{\pgfqpoint{3.172603in}{5.961465in}}%
\pgfpathlineto{\pgfqpoint{3.176126in}{5.965577in}}%
\pgfpathlineto{\pgfqpoint{3.177124in}{5.967223in}}%
\pgfpathlineto{\pgfqpoint{3.184224in}{5.968868in}}%
\pgfpathlineto{\pgfqpoint{3.185062in}{5.972980in}}%
\pgfpathlineto{\pgfqpoint{3.188124in}{5.974626in}}%
\pgfpathlineto{\pgfqpoint{3.189367in}{5.977093in}}%
\pgfpathlineto{\pgfqpoint{3.196301in}{5.981206in}}%
\pgfpathlineto{\pgfqpoint{3.196814in}{5.983674in}}%
\pgfpathlineto{\pgfqpoint{3.199170in}{5.986141in}}%
\pgfpathlineto{\pgfqpoint{3.205984in}{5.991077in}}%
\pgfpathlineto{\pgfqpoint{3.213700in}{5.992722in}}%
\pgfpathlineto{\pgfqpoint{3.215973in}{5.995190in}}%
\pgfpathlineto{\pgfqpoint{3.219527in}{5.996835in}}%
\pgfpathlineto{\pgfqpoint{3.221108in}{5.999302in}}%
\pgfpathlineto{\pgfqpoint{3.223025in}{6.000947in}}%
\pgfpathlineto{\pgfqpoint{3.223488in}{6.002593in}}%
\pgfpathlineto{\pgfqpoint{3.231068in}{6.009173in}}%
\pgfpathlineto{\pgfqpoint{3.234429in}{6.014108in}}%
\pgfpathlineto{\pgfqpoint{3.238868in}{6.016576in}}%
\pgfpathlineto{\pgfqpoint{3.240884in}{6.019044in}}%
\pgfpathlineto{\pgfqpoint{3.244837in}{6.025624in}}%
\pgfpathlineto{\pgfqpoint{3.248178in}{6.027269in}}%
\pgfpathlineto{\pgfqpoint{3.250492in}{6.029737in}}%
\pgfpathlineto{\pgfqpoint{3.255339in}{6.033027in}}%
\pgfpathlineto{\pgfqpoint{3.256323in}{6.034672in}}%
\pgfpathlineto{\pgfqpoint{3.258186in}{6.036318in}}%
\pgfpathlineto{\pgfqpoint{3.261567in}{6.037963in}}%
\pgfpathlineto{\pgfqpoint{3.262756in}{6.039608in}}%
\pgfpathlineto{\pgfqpoint{3.269238in}{6.047833in}}%
\pgfpathlineto{\pgfqpoint{3.272616in}{6.049478in}}%
\pgfpathlineto{\pgfqpoint{3.278353in}{6.057704in}}%
\pgfpathlineto{\pgfqpoint{3.283272in}{6.065107in}}%
\pgfpathlineto{\pgfqpoint{3.287951in}{6.067575in}}%
\pgfpathlineto{\pgfqpoint{3.292509in}{6.071688in}}%
\pgfpathlineto{\pgfqpoint{3.293296in}{6.074978in}}%
\pgfpathlineto{\pgfqpoint{3.312025in}{6.090606in}}%
\pgfpathlineto{\pgfqpoint{3.313781in}{6.093074in}}%
\pgfpathlineto{\pgfqpoint{3.318366in}{6.097187in}}%
\pgfpathlineto{\pgfqpoint{3.320496in}{6.100477in}}%
\pgfpathlineto{\pgfqpoint{3.321932in}{6.102945in}}%
\pgfpathlineto{\pgfqpoint{3.323221in}{6.106235in}}%
\pgfpathlineto{\pgfqpoint{3.328514in}{6.114461in}}%
\pgfpathlineto{\pgfqpoint{3.333299in}{6.118573in}}%
\pgfpathlineto{\pgfqpoint{3.335980in}{6.120219in}}%
\pgfpathlineto{\pgfqpoint{3.339411in}{6.123509in}}%
\pgfpathlineto{\pgfqpoint{3.339627in}{6.124331in}}%
\pgfpathlineto{\pgfqpoint{3.341941in}{6.125976in}}%
\pgfpathlineto{\pgfqpoint{3.344531in}{6.128444in}}%
\pgfpathlineto{\pgfqpoint{3.372914in}{6.153943in}}%
\pgfpathlineto{\pgfqpoint{3.383476in}{6.158056in}}%
\pgfpathlineto{\pgfqpoint{3.384458in}{6.159701in}}%
\pgfpathlineto{\pgfqpoint{3.401005in}{6.169572in}}%
\pgfpathlineto{\pgfqpoint{3.402196in}{6.172040in}}%
\pgfpathlineto{\pgfqpoint{3.402333in}{6.172862in}}%
\pgfpathlineto{\pgfqpoint{3.407160in}{6.174507in}}%
\pgfpathlineto{\pgfqpoint{3.407493in}{6.175330in}}%
\pgfpathlineto{\pgfqpoint{3.411057in}{6.177798in}}%
\pgfpathlineto{\pgfqpoint{3.419543in}{6.183556in}}%
\pgfpathlineto{\pgfqpoint{3.426578in}{6.189313in}}%
\pgfpathlineto{\pgfqpoint{3.427112in}{6.190136in}}%
\pgfpathlineto{\pgfqpoint{3.430960in}{6.191781in}}%
\pgfpathlineto{\pgfqpoint{3.431375in}{6.193426in}}%
\pgfpathlineto{\pgfqpoint{3.434369in}{6.195071in}}%
\pgfpathlineto{\pgfqpoint{3.436316in}{6.197539in}}%
\pgfpathlineto{\pgfqpoint{3.438550in}{6.199184in}}%
\pgfpathlineto{\pgfqpoint{3.447516in}{6.204120in}}%
\pgfpathlineto{\pgfqpoint{3.461560in}{6.207410in}}%
\pgfpathlineto{\pgfqpoint{3.461893in}{6.208232in}}%
\pgfpathlineto{\pgfqpoint{3.466312in}{6.209877in}}%
\pgfpathlineto{\pgfqpoint{3.466960in}{6.211523in}}%
\pgfpathlineto{\pgfqpoint{3.483210in}{6.218926in}}%
\pgfpathlineto{\pgfqpoint{3.490384in}{6.223861in}}%
\pgfpathlineto{\pgfqpoint{3.493847in}{6.225506in}}%
\pgfpathlineto{\pgfqpoint{3.494953in}{6.227974in}}%
\pgfpathlineto{\pgfqpoint{3.505276in}{6.234554in}}%
\pgfpathlineto{\pgfqpoint{3.505832in}{6.237022in}}%
\pgfpathlineto{\pgfqpoint{3.517569in}{6.241135in}}%
\pgfpathlineto{\pgfqpoint{3.517761in}{6.241957in}}%
\pgfpathlineto{\pgfqpoint{3.535509in}{6.250183in}}%
\pgfpathlineto{\pgfqpoint{3.541636in}{6.251828in}}%
\pgfpathlineto{\pgfqpoint{3.547597in}{6.255941in}}%
\pgfpathlineto{\pgfqpoint{3.556907in}{6.258408in}}%
\pgfpathlineto{\pgfqpoint{3.558174in}{6.260054in}}%
\pgfpathlineto{\pgfqpoint{3.558734in}{6.260876in}}%
\pgfpathlineto{\pgfqpoint{3.568714in}{6.264166in}}%
\pgfpathlineto{\pgfqpoint{3.583677in}{6.266634in}}%
\pgfpathlineto{\pgfqpoint{3.587526in}{6.268279in}}%
\pgfpathlineto{\pgfqpoint{3.593904in}{6.270747in}}%
\pgfpathlineto{\pgfqpoint{3.593929in}{6.271569in}}%
\pgfpathlineto{\pgfqpoint{3.597309in}{6.273214in}}%
\pgfpathlineto{\pgfqpoint{3.611608in}{6.274860in}}%
\pgfpathlineto{\pgfqpoint{3.613145in}{6.275682in}}%
\pgfpathlineto{\pgfqpoint{3.632816in}{6.277327in}}%
\pgfpathlineto{\pgfqpoint{3.636820in}{6.278972in}}%
\pgfpathlineto{\pgfqpoint{3.638556in}{6.279795in}}%
\pgfpathlineto{\pgfqpoint{3.656535in}{6.283085in}}%
\pgfpathlineto{\pgfqpoint{3.656539in}{6.283908in}}%
\pgfpathlineto{\pgfqpoint{3.674587in}{6.288843in}}%
\pgfpathlineto{\pgfqpoint{3.676317in}{6.290488in}}%
\pgfpathlineto{\pgfqpoint{3.684075in}{6.292956in}}%
\pgfpathlineto{\pgfqpoint{3.685915in}{6.294601in}}%
\pgfpathlineto{\pgfqpoint{3.706560in}{6.298714in}}%
\pgfpathlineto{\pgfqpoint{3.709846in}{6.300359in}}%
\pgfpathlineto{\pgfqpoint{3.711222in}{6.301181in}}%
\pgfpathlineto{\pgfqpoint{3.746191in}{6.305294in}}%
\pgfpathlineto{\pgfqpoint{3.749297in}{6.306939in}}%
\pgfpathlineto{\pgfqpoint{3.749905in}{6.307762in}}%
\pgfpathlineto{\pgfqpoint{3.765124in}{6.310230in}}%
\pgfpathlineto{\pgfqpoint{3.770835in}{6.311875in}}%
\pgfpathlineto{\pgfqpoint{3.772540in}{6.312697in}}%
\pgfpathlineto{\pgfqpoint{3.787284in}{6.314342in}}%
\pgfpathlineto{\pgfqpoint{3.792364in}{6.316810in}}%
\pgfpathlineto{\pgfqpoint{3.803332in}{6.320100in}}%
\pgfpathlineto{\pgfqpoint{3.821997in}{6.321745in}}%
\pgfpathlineto{\pgfqpoint{3.829110in}{6.324213in}}%
\pgfpathlineto{\pgfqpoint{3.882463in}{6.329971in}}%
\pgfpathlineto{\pgfqpoint{3.882802in}{6.330794in}}%
\pgfpathlineto{\pgfqpoint{3.913687in}{6.340664in}}%
\pgfpathlineto{\pgfqpoint{3.914659in}{6.342309in}}%
\pgfpathlineto{\pgfqpoint{3.920286in}{6.345600in}}%
\pgfpathlineto{\pgfqpoint{3.920764in}{6.347245in}}%
\pgfpathlineto{\pgfqpoint{3.930010in}{6.348890in}}%
\pgfpathlineto{\pgfqpoint{3.935045in}{6.350535in}}%
\pgfpathlineto{\pgfqpoint{3.935057in}{6.351358in}}%
\pgfpathlineto{\pgfqpoint{3.950842in}{6.357938in}}%
\pgfpathlineto{\pgfqpoint{3.976182in}{6.361228in}}%
\pgfpathlineto{\pgfqpoint{3.979148in}{6.362051in}}%
\pgfpathlineto{\pgfqpoint{4.006941in}{6.364519in}}%
\pgfpathlineto{\pgfqpoint{4.008668in}{6.366164in}}%
\pgfpathlineto{\pgfqpoint{4.070018in}{6.370276in}}%
\pgfpathlineto{\pgfqpoint{4.076487in}{6.371922in}}%
\pgfpathlineto{\pgfqpoint{4.078697in}{6.373567in}}%
\pgfpathlineto{\pgfqpoint{4.137207in}{6.380147in}}%
\pgfpathlineto{\pgfqpoint{4.190433in}{6.382615in}}%
\pgfpathlineto{\pgfqpoint{4.224018in}{6.384260in}}%
\pgfpathlineto{\pgfqpoint{4.250634in}{6.385905in}}%
\pgfpathlineto{\pgfqpoint{4.258275in}{6.387550in}}%
\pgfpathlineto{\pgfqpoint{4.261878in}{6.389195in}}%
\pgfpathlineto{\pgfqpoint{4.283834in}{6.390840in}}%
\pgfpathlineto{\pgfqpoint{4.284175in}{6.391663in}}%
\pgfpathlineto{\pgfqpoint{4.314910in}{6.393308in}}%
\pgfpathlineto{\pgfqpoint{4.321509in}{6.394953in}}%
\pgfpathlineto{\pgfqpoint{4.321806in}{6.395776in}}%
\pgfpathlineto{\pgfqpoint{4.325591in}{6.397421in}}%
\pgfpathlineto{\pgfqpoint{4.326159in}{6.398243in}}%
\pgfpathlineto{\pgfqpoint{4.342606in}{6.404001in}}%
\pgfpathlineto{\pgfqpoint{4.356788in}{6.405646in}}%
\pgfpathlineto{\pgfqpoint{4.359713in}{6.407292in}}%
\pgfpathlineto{\pgfqpoint{4.380354in}{6.408937in}}%
\pgfpathlineto{\pgfqpoint{4.384735in}{6.410582in}}%
\pgfpathlineto{\pgfqpoint{4.387073in}{6.412227in}}%
\pgfpathlineto{\pgfqpoint{4.448492in}{6.414695in}}%
\pgfpathlineto{\pgfqpoint{4.823859in}{6.420453in}}%
\pgfpathlineto{\pgfqpoint{4.824217in}{6.421275in}}%
\pgfpathlineto{\pgfqpoint{4.862465in}{6.422920in}}%
\pgfpathlineto{\pgfqpoint{4.962450in}{6.424565in}}%
\pgfpathlineto{\pgfqpoint{4.984875in}{6.425388in}}%
\pgfpathlineto{\pgfqpoint{5.229185in}{6.428678in}}%
\pgfpathlineto{\pgfqpoint{5.248450in}{6.429501in}}%
\pgfpathlineto{\pgfqpoint{6.740872in}{6.442662in}}%
\pgfpathlineto{\pgfqpoint{6.794673in}{6.443484in}}%
\pgfpathlineto{\pgfqpoint{6.900625in}{6.443776in}}%
\pgfpathlineto{\pgfqpoint{6.900625in}{6.443776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274861in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{1.274861in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.890625in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{6.890625in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274861in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{6.890625in}{1.026111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274861in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.890625in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/cdf_total.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.253611in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091574in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{3.091574in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091574in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091574in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929537in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{4.929537in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.929537in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929537in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.767500in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.767500in,y=0.908889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.010556in,y=0.462817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{1.006111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997911in, y=0.886126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{2.095889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{2.095889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=1.975904in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{3.185667in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{3.185667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{3.185667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=3.065682in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{4.275444in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{4.275444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{4.275444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=4.155460in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{5.365222in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{5.365222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{5.365222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=5.245238in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.753167in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614278in,y=3.730556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258486in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.276171in}{1.007556in}}%
\pgfpathlineto{\pgfqpoint{1.277178in}{1.007796in}}%
\pgfpathlineto{\pgfqpoint{1.302036in}{1.011488in}}%
\pgfpathlineto{\pgfqpoint{1.336391in}{1.022642in}}%
\pgfpathlineto{\pgfqpoint{1.337931in}{1.022963in}}%
\pgfpathlineto{\pgfqpoint{1.341839in}{1.024488in}}%
\pgfpathlineto{\pgfqpoint{1.345195in}{1.025933in}}%
\pgfpathlineto{\pgfqpoint{1.347969in}{1.027217in}}%
\pgfpathlineto{\pgfqpoint{1.366226in}{1.035723in}}%
\pgfpathlineto{\pgfqpoint{1.383850in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.387295in}{1.047680in}}%
\pgfpathlineto{\pgfqpoint{1.388781in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{1.392406in}{1.050248in}}%
\pgfpathlineto{\pgfqpoint{1.393609in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{1.446873in}{1.092138in}}%
\pgfpathlineto{\pgfqpoint{1.447952in}{1.093341in}}%
\pgfpathlineto{\pgfqpoint{1.454184in}{1.099119in}}%
\pgfpathlineto{\pgfqpoint{1.456278in}{1.101687in}}%
\pgfpathlineto{\pgfqpoint{1.459744in}{1.104978in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.106663in}}%
\pgfpathlineto{\pgfqpoint{1.467387in}{1.111237in}}%
\pgfpathlineto{\pgfqpoint{1.469255in}{1.113805in}}%
\pgfpathlineto{\pgfqpoint{1.476419in}{1.120225in}}%
\pgfpathlineto{\pgfqpoint{1.478064in}{1.122311in}}%
\pgfpathlineto{\pgfqpoint{1.479868in}{1.124077in}}%
\pgfpathlineto{\pgfqpoint{1.482965in}{1.127447in}}%
\pgfpathlineto{\pgfqpoint{1.485213in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{1.495528in}{1.139485in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{1.140688in}}%
\pgfpathlineto{\pgfqpoint{1.498183in}{1.142052in}}%
\pgfpathlineto{\pgfqpoint{1.500195in}{1.143738in}}%
\pgfpathlineto{\pgfqpoint{1.504180in}{1.146948in}}%
\pgfpathlineto{\pgfqpoint{1.516441in}{1.160670in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{1.179288in}}%
\pgfpathlineto{\pgfqpoint{1.534681in}{1.183300in}}%
\pgfpathlineto{\pgfqpoint{1.536544in}{1.185868in}}%
\pgfpathlineto{\pgfqpoint{1.539021in}{1.188195in}}%
\pgfpathlineto{\pgfqpoint{1.540946in}{1.190844in}}%
\pgfpathlineto{\pgfqpoint{1.575945in}{1.236024in}}%
\pgfpathlineto{\pgfqpoint{1.579667in}{1.240598in}}%
\pgfpathlineto{\pgfqpoint{1.580810in}{1.241802in}}%
\pgfpathlineto{\pgfqpoint{1.582290in}{1.243567in}}%
\pgfpathlineto{\pgfqpoint{1.583973in}{1.246296in}}%
\pgfpathlineto{\pgfqpoint{1.585437in}{1.248623in}}%
\pgfpathlineto{\pgfqpoint{1.586495in}{1.250067in}}%
\pgfpathlineto{\pgfqpoint{1.589277in}{1.253999in}}%
\pgfpathlineto{\pgfqpoint{1.598137in}{1.265876in}}%
\pgfpathlineto{\pgfqpoint{1.599566in}{1.267401in}}%
\pgfpathlineto{\pgfqpoint{1.621685in}{1.302470in}}%
\pgfpathlineto{\pgfqpoint{1.624177in}{1.305840in}}%
\pgfpathlineto{\pgfqpoint{1.626566in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{1.627773in}{1.311458in}}%
\pgfpathlineto{\pgfqpoint{1.629117in}{1.313143in}}%
\pgfpathlineto{\pgfqpoint{1.630813in}{1.314988in}}%
\pgfpathlineto{\pgfqpoint{1.637744in}{1.326785in}}%
\pgfpathlineto{\pgfqpoint{1.639154in}{1.329032in}}%
\pgfpathlineto{\pgfqpoint{1.641850in}{1.331841in}}%
\pgfpathlineto{\pgfqpoint{1.643957in}{1.335051in}}%
\pgfpathlineto{\pgfqpoint{1.646380in}{1.338822in}}%
\pgfpathlineto{\pgfqpoint{1.657150in}{1.355594in}}%
\pgfpathlineto{\pgfqpoint{1.667064in}{1.373008in}}%
\pgfpathlineto{\pgfqpoint{1.667913in}{1.374613in}}%
\pgfpathlineto{\pgfqpoint{1.677270in}{1.389219in}}%
\pgfpathlineto{\pgfqpoint{1.678620in}{1.391787in}}%
\pgfpathlineto{\pgfqpoint{1.689993in}{1.408157in}}%
\pgfpathlineto{\pgfqpoint{1.691895in}{1.411046in}}%
\pgfpathlineto{\pgfqpoint{1.693189in}{1.413213in}}%
\pgfpathlineto{\pgfqpoint{1.694723in}{1.415701in}}%
\pgfpathlineto{\pgfqpoint{1.699749in}{1.425250in}}%
\pgfpathlineto{\pgfqpoint{1.701442in}{1.427577in}}%
\pgfpathlineto{\pgfqpoint{1.702472in}{1.429503in}}%
\pgfpathlineto{\pgfqpoint{1.710574in}{1.441139in}}%
\pgfpathlineto{\pgfqpoint{1.712043in}{1.443467in}}%
\pgfpathlineto{\pgfqpoint{1.714304in}{1.446516in}}%
\pgfpathlineto{\pgfqpoint{1.716524in}{1.450047in}}%
\pgfpathlineto{\pgfqpoint{1.718814in}{1.453658in}}%
\pgfpathlineto{\pgfqpoint{1.719989in}{1.455344in}}%
\pgfpathlineto{\pgfqpoint{1.720696in}{1.456948in}}%
\pgfpathlineto{\pgfqpoint{1.721946in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{1.722542in}{1.460961in}}%
\pgfpathlineto{\pgfqpoint{1.723764in}{1.463047in}}%
\pgfpathlineto{\pgfqpoint{1.726752in}{1.466739in}}%
\pgfpathlineto{\pgfqpoint{1.737662in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.739105in}{1.487283in}}%
\pgfpathlineto{\pgfqpoint{1.739919in}{1.488807in}}%
\pgfpathlineto{\pgfqpoint{1.742171in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{1.753822in}{1.514647in}}%
\pgfpathlineto{\pgfqpoint{1.755140in}{1.516814in}}%
\pgfpathlineto{\pgfqpoint{1.756537in}{1.520104in}}%
\pgfpathlineto{\pgfqpoint{1.758236in}{1.522110in}}%
\pgfpathlineto{\pgfqpoint{1.759912in}{1.524759in}}%
\pgfpathlineto{\pgfqpoint{1.763582in}{1.532222in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{1.535111in}}%
\pgfpathlineto{\pgfqpoint{1.766728in}{1.538000in}}%
\pgfpathlineto{\pgfqpoint{1.767790in}{1.540166in}}%
\pgfpathlineto{\pgfqpoint{1.768541in}{1.541932in}}%
\pgfpathlineto{\pgfqpoint{1.776511in}{1.556457in}}%
\pgfpathlineto{\pgfqpoint{1.779745in}{1.562315in}}%
\pgfpathlineto{\pgfqpoint{1.781389in}{1.565204in}}%
\pgfpathlineto{\pgfqpoint{1.783481in}{1.570741in}}%
\pgfpathlineto{\pgfqpoint{1.785614in}{1.574834in}}%
\pgfpathlineto{\pgfqpoint{1.786686in}{1.576920in}}%
\pgfpathlineto{\pgfqpoint{1.787448in}{1.578445in}}%
\pgfpathlineto{\pgfqpoint{1.792031in}{1.587032in}}%
\pgfpathlineto{\pgfqpoint{1.793305in}{1.589038in}}%
\pgfpathlineto{\pgfqpoint{1.797272in}{1.597785in}}%
\pgfpathlineto{\pgfqpoint{1.798158in}{1.599631in}}%
\pgfpathlineto{\pgfqpoint{1.799216in}{1.602760in}}%
\pgfpathlineto{\pgfqpoint{1.800403in}{1.604767in}}%
\pgfpathlineto{\pgfqpoint{1.801631in}{1.607415in}}%
\pgfpathlineto{\pgfqpoint{1.803083in}{1.609582in}}%
\pgfpathlineto{\pgfqpoint{1.805130in}{1.612471in}}%
\pgfpathlineto{\pgfqpoint{1.811493in}{1.625391in}}%
\pgfpathlineto{\pgfqpoint{1.814734in}{1.631088in}}%
\pgfpathlineto{\pgfqpoint{1.815833in}{1.633014in}}%
\pgfpathlineto{\pgfqpoint{1.817011in}{1.635341in}}%
\pgfpathlineto{\pgfqpoint{1.820225in}{1.640879in}}%
\pgfpathlineto{\pgfqpoint{1.822544in}{1.643768in}}%
\pgfpathlineto{\pgfqpoint{1.823629in}{1.646416in}}%
\pgfpathlineto{\pgfqpoint{1.824742in}{1.648101in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{1.652916in}}%
\pgfpathlineto{\pgfqpoint{1.832112in}{1.661984in}}%
\pgfpathlineto{\pgfqpoint{1.833530in}{1.664391in}}%
\pgfpathlineto{\pgfqpoint{1.835288in}{1.667521in}}%
\pgfpathlineto{\pgfqpoint{1.836752in}{1.670972in}}%
\pgfpathlineto{\pgfqpoint{1.838134in}{1.673460in}}%
\pgfpathlineto{\pgfqpoint{1.839261in}{1.676670in}}%
\pgfpathlineto{\pgfqpoint{1.842917in}{1.683330in}}%
\pgfpathlineto{\pgfqpoint{1.844329in}{1.686219in}}%
\pgfpathlineto{\pgfqpoint{1.846547in}{1.690151in}}%
\pgfpathlineto{\pgfqpoint{1.847269in}{1.691837in}}%
\pgfpathlineto{\pgfqpoint{1.848672in}{1.694244in}}%
\pgfpathlineto{\pgfqpoint{1.849891in}{1.696732in}}%
\pgfpathlineto{\pgfqpoint{1.853792in}{1.704115in}}%
\pgfpathlineto{\pgfqpoint{1.854989in}{1.706763in}}%
\pgfpathlineto{\pgfqpoint{1.864556in}{1.724739in}}%
\pgfpathlineto{\pgfqpoint{1.866254in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{1.867187in}{1.731158in}}%
\pgfpathlineto{\pgfqpoint{1.869576in}{1.736696in}}%
\pgfpathlineto{\pgfqpoint{1.871109in}{1.738461in}}%
\pgfpathlineto{\pgfqpoint{1.872330in}{1.740949in}}%
\pgfpathlineto{\pgfqpoint{1.873346in}{1.742554in}}%
\pgfpathlineto{\pgfqpoint{1.931002in}{1.860519in}}%
\pgfpathlineto{\pgfqpoint{1.933811in}{1.866859in}}%
\pgfpathlineto{\pgfqpoint{1.934599in}{1.868303in}}%
\pgfpathlineto{\pgfqpoint{1.937960in}{1.875686in}}%
\pgfpathlineto{\pgfqpoint{1.939008in}{1.878014in}}%
\pgfpathlineto{\pgfqpoint{1.943816in}{1.886761in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{1.890934in}}%
\pgfpathlineto{\pgfqpoint{1.950493in}{1.901687in}}%
\pgfpathlineto{\pgfqpoint{1.951429in}{1.903131in}}%
\pgfpathlineto{\pgfqpoint{1.952680in}{1.906101in}}%
\pgfpathlineto{\pgfqpoint{1.953915in}{1.908749in}}%
\pgfpathlineto{\pgfqpoint{1.955259in}{1.911879in}}%
\pgfpathlineto{\pgfqpoint{1.961912in}{1.924638in}}%
\pgfpathlineto{\pgfqpoint{1.963111in}{1.927206in}}%
\pgfpathlineto{\pgfqpoint{1.963998in}{1.928972in}}%
\pgfpathlineto{\pgfqpoint{1.966022in}{1.932663in}}%
\pgfpathlineto{\pgfqpoint{1.967213in}{1.935231in}}%
\pgfpathlineto{\pgfqpoint{1.970996in}{1.941972in}}%
\pgfpathlineto{\pgfqpoint{1.972193in}{1.944058in}}%
\pgfpathlineto{\pgfqpoint{1.973415in}{1.946787in}}%
\pgfpathlineto{\pgfqpoint{1.974826in}{1.949595in}}%
\pgfpathlineto{\pgfqpoint{1.980473in}{1.958744in}}%
\pgfpathlineto{\pgfqpoint{1.981452in}{1.960830in}}%
\pgfpathlineto{\pgfqpoint{1.982224in}{1.962195in}}%
\pgfpathlineto{\pgfqpoint{1.984657in}{1.967009in}}%
\pgfpathlineto{\pgfqpoint{1.986104in}{1.969658in}}%
\pgfpathlineto{\pgfqpoint{1.987974in}{1.974392in}}%
\pgfpathlineto{\pgfqpoint{1.991814in}{1.982257in}}%
\pgfpathlineto{\pgfqpoint{1.995286in}{1.987553in}}%
\pgfpathlineto{\pgfqpoint{2.000423in}{1.999350in}}%
\pgfpathlineto{\pgfqpoint{2.002469in}{2.002560in}}%
\pgfpathlineto{\pgfqpoint{2.003604in}{2.004405in}}%
\pgfpathlineto{\pgfqpoint{2.004617in}{2.006733in}}%
\pgfpathlineto{\pgfqpoint{2.015180in}{2.026714in}}%
\pgfpathlineto{\pgfqpoint{2.015974in}{2.028159in}}%
\pgfpathlineto{\pgfqpoint{2.018230in}{2.033455in}}%
\pgfpathlineto{\pgfqpoint{2.019028in}{2.035060in}}%
\pgfpathlineto{\pgfqpoint{2.024623in}{2.045653in}}%
\pgfpathlineto{\pgfqpoint{2.026921in}{2.049505in}}%
\pgfpathlineto{\pgfqpoint{2.028069in}{2.051752in}}%
\pgfpathlineto{\pgfqpoint{2.031655in}{2.058011in}}%
\pgfpathlineto{\pgfqpoint{2.033045in}{2.061382in}}%
\pgfpathlineto{\pgfqpoint{2.035247in}{2.065314in}}%
\pgfpathlineto{\pgfqpoint{2.038322in}{2.071975in}}%
\pgfpathlineto{\pgfqpoint{2.039431in}{2.073901in}}%
\pgfpathlineto{\pgfqpoint{2.040449in}{2.076067in}}%
\pgfpathlineto{\pgfqpoint{2.041665in}{2.077672in}}%
\pgfpathlineto{\pgfqpoint{2.044024in}{2.082969in}}%
\pgfpathlineto{\pgfqpoint{2.072627in}{2.140908in}}%
\pgfpathlineto{\pgfqpoint{2.074006in}{2.142754in}}%
\pgfpathlineto{\pgfqpoint{2.077046in}{2.148853in}}%
\pgfpathlineto{\pgfqpoint{2.078113in}{2.151261in}}%
\pgfpathlineto{\pgfqpoint{2.079989in}{2.154711in}}%
\pgfpathlineto{\pgfqpoint{2.081878in}{2.158804in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{2.161853in}}%
\pgfpathlineto{\pgfqpoint{2.084291in}{2.163699in}}%
\pgfpathlineto{\pgfqpoint{2.085631in}{2.166508in}}%
\pgfpathlineto{\pgfqpoint{2.087030in}{2.169236in}}%
\pgfpathlineto{\pgfqpoint{2.088146in}{2.171162in}}%
\pgfpathlineto{\pgfqpoint{2.089088in}{2.174292in}}%
\pgfpathlineto{\pgfqpoint{2.090909in}{2.177903in}}%
\pgfpathlineto{\pgfqpoint{2.094145in}{2.184564in}}%
\pgfpathlineto{\pgfqpoint{2.098090in}{2.193873in}}%
\pgfpathlineto{\pgfqpoint{2.099080in}{2.196360in}}%
\pgfpathlineto{\pgfqpoint{2.120549in}{2.239935in}}%
\pgfpathlineto{\pgfqpoint{2.123926in}{2.246596in}}%
\pgfpathlineto{\pgfqpoint{2.125360in}{2.249003in}}%
\pgfpathlineto{\pgfqpoint{2.129021in}{2.256065in}}%
\pgfpathlineto{\pgfqpoint{2.133917in}{2.265936in}}%
\pgfpathlineto{\pgfqpoint{2.135648in}{2.269226in}}%
\pgfpathlineto{\pgfqpoint{2.144366in}{2.285757in}}%
\pgfpathlineto{\pgfqpoint{2.146867in}{2.291455in}}%
\pgfpathlineto{\pgfqpoint{2.148819in}{2.295387in}}%
\pgfpathlineto{\pgfqpoint{2.150411in}{2.299159in}}%
\pgfpathlineto{\pgfqpoint{2.152425in}{2.302850in}}%
\pgfpathlineto{\pgfqpoint{2.158003in}{2.315851in}}%
\pgfpathlineto{\pgfqpoint{2.159541in}{2.318579in}}%
\pgfpathlineto{\pgfqpoint{2.162664in}{2.325079in}}%
\pgfpathlineto{\pgfqpoint{2.164649in}{2.328690in}}%
\pgfpathlineto{\pgfqpoint{2.170053in}{2.340728in}}%
\pgfpathlineto{\pgfqpoint{2.170861in}{2.342654in}}%
\pgfpathlineto{\pgfqpoint{2.174738in}{2.351401in}}%
\pgfpathlineto{\pgfqpoint{2.175997in}{2.352926in}}%
\pgfpathlineto{\pgfqpoint{2.182979in}{2.366568in}}%
\pgfpathlineto{\pgfqpoint{2.184246in}{2.368494in}}%
\pgfpathlineto{\pgfqpoint{2.186656in}{2.373309in}}%
\pgfpathlineto{\pgfqpoint{2.188710in}{2.378043in}}%
\pgfpathlineto{\pgfqpoint{2.190100in}{2.381173in}}%
\pgfpathlineto{\pgfqpoint{2.191063in}{2.383099in}}%
\pgfpathlineto{\pgfqpoint{2.192185in}{2.385426in}}%
\pgfpathlineto{\pgfqpoint{2.193031in}{2.387433in}}%
\pgfpathlineto{\pgfqpoint{2.194468in}{2.390963in}}%
\pgfpathlineto{\pgfqpoint{2.197987in}{2.398427in}}%
\pgfpathlineto{\pgfqpoint{2.199083in}{2.400593in}}%
\pgfpathlineto{\pgfqpoint{2.200303in}{2.402519in}}%
\pgfpathlineto{\pgfqpoint{2.201799in}{2.405649in}}%
\pgfpathlineto{\pgfqpoint{2.205024in}{2.411186in}}%
\pgfpathlineto{\pgfqpoint{2.206065in}{2.413192in}}%
\pgfpathlineto{\pgfqpoint{2.208170in}{2.417526in}}%
\pgfpathlineto{\pgfqpoint{2.218087in}{2.438471in}}%
\pgfpathlineto{\pgfqpoint{2.219338in}{2.440637in}}%
\pgfpathlineto{\pgfqpoint{2.220673in}{2.443687in}}%
\pgfpathlineto{\pgfqpoint{2.226556in}{2.455243in}}%
\pgfpathlineto{\pgfqpoint{2.236555in}{2.472817in}}%
\pgfpathlineto{\pgfqpoint{2.237577in}{2.474984in}}%
\pgfpathlineto{\pgfqpoint{2.241525in}{2.483009in}}%
\pgfpathlineto{\pgfqpoint{2.242573in}{2.484774in}}%
\pgfpathlineto{\pgfqpoint{2.243587in}{2.486299in}}%
\pgfpathlineto{\pgfqpoint{2.244582in}{2.488064in}}%
\pgfpathlineto{\pgfqpoint{2.245806in}{2.490632in}}%
\pgfpathlineto{\pgfqpoint{2.248121in}{2.494966in}}%
\pgfpathlineto{\pgfqpoint{2.250938in}{2.500663in}}%
\pgfpathlineto{\pgfqpoint{2.252007in}{2.502188in}}%
\pgfpathlineto{\pgfqpoint{2.253375in}{2.505880in}}%
\pgfpathlineto{\pgfqpoint{2.254705in}{2.508448in}}%
\pgfpathlineto{\pgfqpoint{2.255740in}{2.510374in}}%
\pgfpathlineto{\pgfqpoint{2.282691in}{2.560529in}}%
\pgfpathlineto{\pgfqpoint{2.284041in}{2.563017in}}%
\pgfpathlineto{\pgfqpoint{2.284902in}{2.564782in}}%
\pgfpathlineto{\pgfqpoint{2.287387in}{2.569998in}}%
\pgfpathlineto{\pgfqpoint{2.290692in}{2.575696in}}%
\pgfpathlineto{\pgfqpoint{2.291783in}{2.578264in}}%
\pgfpathlineto{\pgfqpoint{2.293064in}{2.580350in}}%
\pgfpathlineto{\pgfqpoint{2.294335in}{2.582758in}}%
\pgfpathlineto{\pgfqpoint{2.295012in}{2.584363in}}%
\pgfpathlineto{\pgfqpoint{2.302281in}{2.598085in}}%
\pgfpathlineto{\pgfqpoint{2.304844in}{2.602740in}}%
\pgfpathlineto{\pgfqpoint{2.307989in}{2.610203in}}%
\pgfpathlineto{\pgfqpoint{2.309945in}{2.613012in}}%
\pgfpathlineto{\pgfqpoint{2.311238in}{2.615740in}}%
\pgfpathlineto{\pgfqpoint{2.313086in}{2.619833in}}%
\pgfpathlineto{\pgfqpoint{2.314268in}{2.622160in}}%
\pgfpathlineto{\pgfqpoint{2.315805in}{2.625531in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{2.635241in}}%
\pgfpathlineto{\pgfqpoint{2.321790in}{2.637728in}}%
\pgfpathlineto{\pgfqpoint{2.322385in}{2.639494in}}%
\pgfpathlineto{\pgfqpoint{2.323736in}{2.642062in}}%
\pgfpathlineto{\pgfqpoint{2.324961in}{2.643747in}}%
\pgfpathlineto{\pgfqpoint{2.326063in}{2.646395in}}%
\pgfpathlineto{\pgfqpoint{2.327184in}{2.649445in}}%
\pgfpathlineto{\pgfqpoint{2.331504in}{2.657229in}}%
\pgfpathlineto{\pgfqpoint{2.332895in}{2.660118in}}%
\pgfpathlineto{\pgfqpoint{2.337593in}{2.668785in}}%
\pgfpathlineto{\pgfqpoint{2.338787in}{2.671112in}}%
\pgfpathlineto{\pgfqpoint{2.343052in}{2.680019in}}%
\pgfpathlineto{\pgfqpoint{2.344047in}{2.681303in}}%
\pgfpathlineto{\pgfqpoint{2.345114in}{2.682908in}}%
\pgfpathlineto{\pgfqpoint{2.346571in}{2.684674in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{2.687242in}}%
\pgfpathlineto{\pgfqpoint{2.350627in}{2.691976in}}%
\pgfpathlineto{\pgfqpoint{2.352251in}{2.694705in}}%
\pgfpathlineto{\pgfqpoint{2.353107in}{2.696230in}}%
\pgfpathlineto{\pgfqpoint{2.354475in}{2.698316in}}%
\pgfpathlineto{\pgfqpoint{2.358413in}{2.705940in}}%
\pgfpathlineto{\pgfqpoint{2.359436in}{2.707545in}}%
\pgfpathlineto{\pgfqpoint{2.360604in}{2.710835in}}%
\pgfpathlineto{\pgfqpoint{2.362467in}{2.714286in}}%
\pgfpathlineto{\pgfqpoint{2.367370in}{2.723594in}}%
\pgfpathlineto{\pgfqpoint{2.370059in}{2.729212in}}%
\pgfpathlineto{\pgfqpoint{2.375282in}{2.737718in}}%
\pgfpathlineto{\pgfqpoint{2.376651in}{2.740687in}}%
\pgfpathlineto{\pgfqpoint{2.383967in}{2.755854in}}%
\pgfpathlineto{\pgfqpoint{2.384624in}{2.757138in}}%
\pgfpathlineto{\pgfqpoint{2.387603in}{2.763639in}}%
\pgfpathlineto{\pgfqpoint{2.392295in}{2.771102in}}%
\pgfpathlineto{\pgfqpoint{2.393564in}{2.772867in}}%
\pgfpathlineto{\pgfqpoint{2.396326in}{2.778003in}}%
\pgfpathlineto{\pgfqpoint{2.396965in}{2.779528in}}%
\pgfpathlineto{\pgfqpoint{2.398169in}{2.781775in}}%
\pgfpathlineto{\pgfqpoint{2.399496in}{2.784102in}}%
\pgfpathlineto{\pgfqpoint{2.410496in}{2.805769in}}%
\pgfpathlineto{\pgfqpoint{2.411606in}{2.808096in}}%
\pgfpathlineto{\pgfqpoint{2.417591in}{2.818769in}}%
\pgfpathlineto{\pgfqpoint{2.419523in}{2.822702in}}%
\pgfpathlineto{\pgfqpoint{2.420409in}{2.824307in}}%
\pgfpathlineto{\pgfqpoint{2.432805in}{2.846536in}}%
\pgfpathlineto{\pgfqpoint{2.434731in}{2.850227in}}%
\pgfpathlineto{\pgfqpoint{2.438231in}{2.857931in}}%
\pgfpathlineto{\pgfqpoint{2.438851in}{2.859295in}}%
\pgfpathlineto{\pgfqpoint{2.440348in}{2.862746in}}%
\pgfpathlineto{\pgfqpoint{2.441463in}{2.864511in}}%
\pgfpathlineto{\pgfqpoint{2.444138in}{2.869326in}}%
\pgfpathlineto{\pgfqpoint{2.445752in}{2.872697in}}%
\pgfpathlineto{\pgfqpoint{2.446894in}{2.874783in}}%
\pgfpathlineto{\pgfqpoint{2.448743in}{2.878314in}}%
\pgfpathlineto{\pgfqpoint{2.450186in}{2.880962in}}%
\pgfpathlineto{\pgfqpoint{2.458514in}{2.897413in}}%
\pgfpathlineto{\pgfqpoint{2.466045in}{2.911938in}}%
\pgfpathlineto{\pgfqpoint{2.469458in}{2.918679in}}%
\pgfpathlineto{\pgfqpoint{2.471179in}{2.921969in}}%
\pgfpathlineto{\pgfqpoint{2.472858in}{2.924297in}}%
\pgfpathlineto{\pgfqpoint{2.475091in}{2.928630in}}%
\pgfpathlineto{\pgfqpoint{2.476877in}{2.930877in}}%
\pgfpathlineto{\pgfqpoint{2.478089in}{2.933204in}}%
\pgfpathlineto{\pgfqpoint{2.479491in}{2.934889in}}%
\pgfpathlineto{\pgfqpoint{2.480960in}{2.937778in}}%
\pgfpathlineto{\pgfqpoint{2.486388in}{2.948211in}}%
\pgfpathlineto{\pgfqpoint{2.487489in}{2.950538in}}%
\pgfpathlineto{\pgfqpoint{2.490211in}{2.954229in}}%
\pgfpathlineto{\pgfqpoint{2.491624in}{2.956637in}}%
\pgfpathlineto{\pgfqpoint{2.492704in}{2.958563in}}%
\pgfpathlineto{\pgfqpoint{2.494726in}{2.961853in}}%
\pgfpathlineto{\pgfqpoint{2.499766in}{2.970600in}}%
\pgfpathlineto{\pgfqpoint{2.500899in}{2.972606in}}%
\pgfpathlineto{\pgfqpoint{2.502198in}{2.974933in}}%
\pgfpathlineto{\pgfqpoint{2.503592in}{2.977261in}}%
\pgfpathlineto{\pgfqpoint{2.505035in}{2.979347in}}%
\pgfpathlineto{\pgfqpoint{2.505883in}{2.981032in}}%
\pgfpathlineto{\pgfqpoint{2.507303in}{2.983921in}}%
\pgfpathlineto{\pgfqpoint{2.510033in}{2.989459in}}%
\pgfpathlineto{\pgfqpoint{2.511281in}{2.991304in}}%
\pgfpathlineto{\pgfqpoint{2.512997in}{2.993631in}}%
\pgfpathlineto{\pgfqpoint{2.515906in}{2.998607in}}%
\pgfpathlineto{\pgfqpoint{2.518147in}{3.004144in}}%
\pgfpathlineto{\pgfqpoint{2.519560in}{3.005829in}}%
\pgfpathlineto{\pgfqpoint{2.522944in}{3.012570in}}%
\pgfpathlineto{\pgfqpoint{2.525855in}{3.017144in}}%
\pgfpathlineto{\pgfqpoint{2.529833in}{3.024848in}}%
\pgfpathlineto{\pgfqpoint{2.530884in}{3.026212in}}%
\pgfpathlineto{\pgfqpoint{2.533014in}{3.030064in}}%
\pgfpathlineto{\pgfqpoint{2.535029in}{3.033194in}}%
\pgfpathlineto{\pgfqpoint{2.536167in}{3.035281in}}%
\pgfpathlineto{\pgfqpoint{2.537552in}{3.037929in}}%
\pgfpathlineto{\pgfqpoint{2.538618in}{3.039774in}}%
\pgfpathlineto{\pgfqpoint{2.550957in}{3.059596in}}%
\pgfpathlineto{\pgfqpoint{2.552056in}{3.061763in}}%
\pgfpathlineto{\pgfqpoint{2.555345in}{3.066497in}}%
\pgfpathlineto{\pgfqpoint{2.556763in}{3.068744in}}%
\pgfpathlineto{\pgfqpoint{2.558840in}{3.071633in}}%
\pgfpathlineto{\pgfqpoint{2.560872in}{3.074522in}}%
\pgfpathlineto{\pgfqpoint{2.561986in}{3.076047in}}%
\pgfpathlineto{\pgfqpoint{2.562863in}{3.078695in}}%
\pgfpathlineto{\pgfqpoint{2.563989in}{3.080380in}}%
\pgfpathlineto{\pgfqpoint{2.565463in}{3.082226in}}%
\pgfpathlineto{\pgfqpoint{2.567358in}{3.084714in}}%
\pgfpathlineto{\pgfqpoint{2.597055in}{3.133104in}}%
\pgfpathlineto{\pgfqpoint{2.603323in}{3.142894in}}%
\pgfpathlineto{\pgfqpoint{2.604917in}{3.145221in}}%
\pgfpathlineto{\pgfqpoint{2.616760in}{3.165283in}}%
\pgfpathlineto{\pgfqpoint{2.618297in}{3.167932in}}%
\pgfpathlineto{\pgfqpoint{2.619601in}{3.170740in}}%
\pgfpathlineto{\pgfqpoint{2.620865in}{3.172987in}}%
\pgfpathlineto{\pgfqpoint{2.623670in}{3.177722in}}%
\pgfpathlineto{\pgfqpoint{2.625895in}{3.182216in}}%
\pgfpathlineto{\pgfqpoint{2.629519in}{3.187432in}}%
\pgfpathlineto{\pgfqpoint{2.630459in}{3.188957in}}%
\pgfpathlineto{\pgfqpoint{2.632347in}{3.192247in}}%
\pgfpathlineto{\pgfqpoint{2.635444in}{3.197463in}}%
\pgfpathlineto{\pgfqpoint{2.638144in}{3.201636in}}%
\pgfpathlineto{\pgfqpoint{2.639297in}{3.203241in}}%
\pgfpathlineto{\pgfqpoint{2.640637in}{3.205488in}}%
\pgfpathlineto{\pgfqpoint{2.642346in}{3.208377in}}%
\pgfpathlineto{\pgfqpoint{2.645055in}{3.212309in}}%
\pgfpathlineto{\pgfqpoint{2.646231in}{3.213994in}}%
\pgfpathlineto{\pgfqpoint{2.648827in}{3.218809in}}%
\pgfpathlineto{\pgfqpoint{2.650759in}{3.222100in}}%
\pgfpathlineto{\pgfqpoint{2.652504in}{3.224427in}}%
\pgfpathlineto{\pgfqpoint{2.653859in}{3.226754in}}%
\pgfpathlineto{\pgfqpoint{2.658546in}{3.234378in}}%
\pgfpathlineto{\pgfqpoint{2.660468in}{3.237828in}}%
\pgfpathlineto{\pgfqpoint{2.662463in}{3.240878in}}%
\pgfpathlineto{\pgfqpoint{2.663718in}{3.243366in}}%
\pgfpathlineto{\pgfqpoint{2.664714in}{3.245452in}}%
\pgfpathlineto{\pgfqpoint{2.665709in}{3.247137in}}%
\pgfpathlineto{\pgfqpoint{2.667754in}{3.251390in}}%
\pgfpathlineto{\pgfqpoint{2.672797in}{3.259736in}}%
\pgfpathlineto{\pgfqpoint{2.673766in}{3.261341in}}%
\pgfpathlineto{\pgfqpoint{2.674771in}{3.263588in}}%
\pgfpathlineto{\pgfqpoint{2.675547in}{3.264952in}}%
\pgfpathlineto{\pgfqpoint{2.676928in}{3.266798in}}%
\pgfpathlineto{\pgfqpoint{2.772689in}{3.413011in}}%
\pgfpathlineto{\pgfqpoint{2.774169in}{3.415499in}}%
\pgfpathlineto{\pgfqpoint{2.777993in}{3.420474in}}%
\pgfpathlineto{\pgfqpoint{2.782486in}{3.426975in}}%
\pgfpathlineto{\pgfqpoint{2.801781in}{3.457068in}}%
\pgfpathlineto{\pgfqpoint{2.802829in}{3.459235in}}%
\pgfpathlineto{\pgfqpoint{2.804208in}{3.461241in}}%
\pgfpathlineto{\pgfqpoint{2.805514in}{3.463568in}}%
\pgfpathlineto{\pgfqpoint{2.811590in}{3.472476in}}%
\pgfpathlineto{\pgfqpoint{2.812454in}{3.474241in}}%
\pgfpathlineto{\pgfqpoint{2.814559in}{3.478173in}}%
\pgfpathlineto{\pgfqpoint{2.815990in}{3.480180in}}%
\pgfpathlineto{\pgfqpoint{2.817438in}{3.482186in}}%
\pgfpathlineto{\pgfqpoint{2.821781in}{3.488766in}}%
\pgfpathlineto{\pgfqpoint{2.828613in}{3.499439in}}%
\pgfpathlineto{\pgfqpoint{2.829992in}{3.501205in}}%
\pgfpathlineto{\pgfqpoint{2.832065in}{3.503933in}}%
\pgfpathlineto{\pgfqpoint{2.838418in}{3.513804in}}%
\pgfpathlineto{\pgfqpoint{2.844596in}{3.523273in}}%
\pgfpathlineto{\pgfqpoint{2.845649in}{3.524718in}}%
\pgfpathlineto{\pgfqpoint{2.848504in}{3.529372in}}%
\pgfpathlineto{\pgfqpoint{2.849639in}{3.530977in}}%
\pgfpathlineto{\pgfqpoint{2.853988in}{3.536113in}}%
\pgfpathlineto{\pgfqpoint{2.857430in}{3.541730in}}%
\pgfpathlineto{\pgfqpoint{2.864637in}{3.552243in}}%
\pgfpathlineto{\pgfqpoint{2.866678in}{3.554731in}}%
\pgfpathlineto{\pgfqpoint{2.868467in}{3.556576in}}%
\pgfpathlineto{\pgfqpoint{2.873224in}{3.563959in}}%
\pgfpathlineto{\pgfqpoint{2.875080in}{3.567089in}}%
\pgfpathlineto{\pgfqpoint{2.875832in}{3.568694in}}%
\pgfpathlineto{\pgfqpoint{2.936688in}{3.657369in}}%
\pgfpathlineto{\pgfqpoint{2.938298in}{3.659535in}}%
\pgfpathlineto{\pgfqpoint{2.939373in}{3.661461in}}%
\pgfpathlineto{\pgfqpoint{2.944986in}{3.667641in}}%
\pgfpathlineto{\pgfqpoint{2.948159in}{3.671573in}}%
\pgfpathlineto{\pgfqpoint{2.951507in}{3.675344in}}%
\pgfpathlineto{\pgfqpoint{2.952745in}{3.677672in}}%
\pgfpathlineto{\pgfqpoint{2.955981in}{3.682246in}}%
\pgfpathlineto{\pgfqpoint{2.957137in}{3.683530in}}%
\pgfpathlineto{\pgfqpoint{2.958426in}{3.685536in}}%
\pgfpathlineto{\pgfqpoint{2.959646in}{3.687061in}}%
\pgfpathlineto{\pgfqpoint{2.962724in}{3.691715in}}%
\pgfpathlineto{\pgfqpoint{2.964224in}{3.694042in}}%
\pgfpathlineto{\pgfqpoint{2.971510in}{3.705438in}}%
\pgfpathlineto{\pgfqpoint{2.975328in}{3.710172in}}%
\pgfpathlineto{\pgfqpoint{2.977136in}{3.712580in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{3.714105in}}%
\pgfpathlineto{\pgfqpoint{2.980666in}{3.717074in}}%
\pgfpathlineto{\pgfqpoint{2.993443in}{3.734488in}}%
\pgfpathlineto{\pgfqpoint{2.995628in}{3.738259in}}%
\pgfpathlineto{\pgfqpoint{2.997722in}{3.740747in}}%
\pgfpathlineto{\pgfqpoint{2.998711in}{3.742352in}}%
\pgfpathlineto{\pgfqpoint{3.000146in}{3.743957in}}%
\pgfpathlineto{\pgfqpoint{3.013597in}{3.763056in}}%
\pgfpathlineto{\pgfqpoint{3.015542in}{3.764982in}}%
\pgfpathlineto{\pgfqpoint{3.016527in}{3.766346in}}%
\pgfpathlineto{\pgfqpoint{3.017896in}{3.768112in}}%
\pgfpathlineto{\pgfqpoint{3.029449in}{3.782797in}}%
\pgfpathlineto{\pgfqpoint{3.030747in}{3.784643in}}%
\pgfpathlineto{\pgfqpoint{3.031837in}{3.786248in}}%
\pgfpathlineto{\pgfqpoint{3.043726in}{3.801576in}}%
\pgfpathlineto{\pgfqpoint{3.045466in}{3.803983in}}%
\pgfpathlineto{\pgfqpoint{3.059899in}{3.820595in}}%
\pgfpathlineto{\pgfqpoint{3.061115in}{3.822119in}}%
\pgfpathlineto{\pgfqpoint{3.062307in}{3.823644in}}%
\pgfpathlineto{\pgfqpoint{3.063630in}{3.825008in}}%
\pgfpathlineto{\pgfqpoint{3.066922in}{3.829582in}}%
\pgfpathlineto{\pgfqpoint{3.068042in}{3.831107in}}%
\pgfpathlineto{\pgfqpoint{3.097265in}{3.868022in}}%
\pgfpathlineto{\pgfqpoint{3.098434in}{3.869707in}}%
\pgfpathlineto{\pgfqpoint{3.103487in}{3.875565in}}%
\pgfpathlineto{\pgfqpoint{3.105606in}{3.879497in}}%
\pgfpathlineto{\pgfqpoint{3.108732in}{3.882226in}}%
\pgfpathlineto{\pgfqpoint{3.110061in}{3.884152in}}%
\pgfpathlineto{\pgfqpoint{3.113776in}{3.887522in}}%
\pgfpathlineto{\pgfqpoint{3.126564in}{3.903652in}}%
\pgfpathlineto{\pgfqpoint{3.128858in}{3.906300in}}%
\pgfpathlineto{\pgfqpoint{3.130726in}{3.908788in}}%
\pgfpathlineto{\pgfqpoint{3.132229in}{3.910714in}}%
\pgfpathlineto{\pgfqpoint{3.133343in}{3.912158in}}%
\pgfpathlineto{\pgfqpoint{3.136384in}{3.916331in}}%
\pgfpathlineto{\pgfqpoint{3.140559in}{3.921307in}}%
\pgfpathlineto{\pgfqpoint{3.141843in}{3.923072in}}%
\pgfpathlineto{\pgfqpoint{3.144008in}{3.925399in}}%
\pgfpathlineto{\pgfqpoint{3.145509in}{3.927165in}}%
\pgfpathlineto{\pgfqpoint{3.146906in}{3.929011in}}%
\pgfpathlineto{\pgfqpoint{3.148005in}{3.930535in}}%
\pgfpathlineto{\pgfqpoint{3.154478in}{3.937597in}}%
\pgfpathlineto{\pgfqpoint{3.157964in}{3.941850in}}%
\pgfpathlineto{\pgfqpoint{3.159484in}{3.943295in}}%
\pgfpathlineto{\pgfqpoint{3.160858in}{3.944579in}}%
\pgfpathlineto{\pgfqpoint{3.162216in}{3.946104in}}%
\pgfpathlineto{\pgfqpoint{3.163517in}{3.947949in}}%
\pgfpathlineto{\pgfqpoint{3.165798in}{3.950517in}}%
\pgfpathlineto{\pgfqpoint{3.186791in}{3.977240in}}%
\pgfpathlineto{\pgfqpoint{3.188795in}{3.979246in}}%
\pgfpathlineto{\pgfqpoint{3.190268in}{3.980932in}}%
\pgfpathlineto{\pgfqpoint{3.196058in}{3.987833in}}%
\pgfpathlineto{\pgfqpoint{3.197884in}{3.989518in}}%
\pgfpathlineto{\pgfqpoint{3.198996in}{3.990561in}}%
\pgfpathlineto{\pgfqpoint{3.200262in}{3.992327in}}%
\pgfpathlineto{\pgfqpoint{3.206559in}{3.999148in}}%
\pgfpathlineto{\pgfqpoint{3.208544in}{4.000753in}}%
\pgfpathlineto{\pgfqpoint{3.209990in}{4.002358in}}%
\pgfpathlineto{\pgfqpoint{3.216289in}{4.009019in}}%
\pgfpathlineto{\pgfqpoint{3.217590in}{4.010303in}}%
\pgfpathlineto{\pgfqpoint{3.219666in}{4.012550in}}%
\pgfpathlineto{\pgfqpoint{3.220927in}{4.013834in}}%
\pgfpathlineto{\pgfqpoint{3.222567in}{4.015439in}}%
\pgfpathlineto{\pgfqpoint{3.224965in}{4.017284in}}%
\pgfpathlineto{\pgfqpoint{3.227415in}{4.020253in}}%
\pgfpathlineto{\pgfqpoint{3.235507in}{4.027636in}}%
\pgfpathlineto{\pgfqpoint{3.237386in}{4.029883in}}%
\pgfpathlineto{\pgfqpoint{3.239513in}{4.031809in}}%
\pgfpathlineto{\pgfqpoint{3.253926in}{4.048260in}}%
\pgfpathlineto{\pgfqpoint{3.255237in}{4.049785in}}%
\pgfpathlineto{\pgfqpoint{3.257983in}{4.053236in}}%
\pgfpathlineto{\pgfqpoint{3.270094in}{4.068483in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{4.070489in}}%
\pgfpathlineto{\pgfqpoint{3.273611in}{4.072174in}}%
\pgfpathlineto{\pgfqpoint{3.275244in}{4.073779in}}%
\pgfpathlineto{\pgfqpoint{3.278024in}{4.076749in}}%
\pgfpathlineto{\pgfqpoint{3.279538in}{4.078755in}}%
\pgfpathlineto{\pgfqpoint{3.281252in}{4.080681in}}%
\pgfpathlineto{\pgfqpoint{3.283162in}{4.083489in}}%
\pgfpathlineto{\pgfqpoint{3.288826in}{4.089829in}}%
\pgfpathlineto{\pgfqpoint{3.293077in}{4.096008in}}%
\pgfpathlineto{\pgfqpoint{3.294420in}{4.097694in}}%
\pgfpathlineto{\pgfqpoint{3.298265in}{4.102589in}}%
\pgfpathlineto{\pgfqpoint{3.300631in}{4.104595in}}%
\pgfpathlineto{\pgfqpoint{3.304176in}{4.109009in}}%
\pgfpathlineto{\pgfqpoint{3.305368in}{4.110533in}}%
\pgfpathlineto{\pgfqpoint{3.307591in}{4.112219in}}%
\pgfpathlineto{\pgfqpoint{3.311093in}{4.116552in}}%
\pgfpathlineto{\pgfqpoint{3.314916in}{4.121527in}}%
\pgfpathlineto{\pgfqpoint{3.316208in}{4.122571in}}%
\pgfpathlineto{\pgfqpoint{3.317655in}{4.124176in}}%
\pgfpathlineto{\pgfqpoint{3.321883in}{4.128108in}}%
\pgfpathlineto{\pgfqpoint{3.323521in}{4.130194in}}%
\pgfpathlineto{\pgfqpoint{3.324517in}{4.131799in}}%
\pgfpathlineto{\pgfqpoint{3.326926in}{4.135330in}}%
\pgfpathlineto{\pgfqpoint{3.331320in}{4.139904in}}%
\pgfpathlineto{\pgfqpoint{3.332594in}{4.141830in}}%
\pgfpathlineto{\pgfqpoint{3.334701in}{4.143596in}}%
\pgfpathlineto{\pgfqpoint{3.342242in}{4.152664in}}%
\pgfpathlineto{\pgfqpoint{3.346981in}{4.157158in}}%
\pgfpathlineto{\pgfqpoint{3.350158in}{4.161170in}}%
\pgfpathlineto{\pgfqpoint{3.351784in}{4.163016in}}%
\pgfpathlineto{\pgfqpoint{3.357329in}{4.168874in}}%
\pgfpathlineto{\pgfqpoint{3.358455in}{4.169998in}}%
\pgfpathlineto{\pgfqpoint{3.361908in}{4.172967in}}%
\pgfpathlineto{\pgfqpoint{3.378388in}{4.191825in}}%
\pgfpathlineto{\pgfqpoint{3.379710in}{4.193109in}}%
\pgfpathlineto{\pgfqpoint{3.384177in}{4.197683in}}%
\pgfpathlineto{\pgfqpoint{3.386101in}{4.199208in}}%
\pgfpathlineto{\pgfqpoint{3.404354in}{4.216141in}}%
\pgfpathlineto{\pgfqpoint{3.405554in}{4.217344in}}%
\pgfpathlineto{\pgfqpoint{3.411584in}{4.222962in}}%
\pgfpathlineto{\pgfqpoint{3.414573in}{4.226814in}}%
\pgfpathlineto{\pgfqpoint{3.418544in}{4.230826in}}%
\pgfpathlineto{\pgfqpoint{3.426883in}{4.239814in}}%
\pgfpathlineto{\pgfqpoint{3.441699in}{4.255302in}}%
\pgfpathlineto{\pgfqpoint{3.444641in}{4.258191in}}%
\pgfpathlineto{\pgfqpoint{3.451319in}{4.265173in}}%
\pgfpathlineto{\pgfqpoint{3.452608in}{4.266617in}}%
\pgfpathlineto{\pgfqpoint{3.456822in}{4.270389in}}%
\pgfpathlineto{\pgfqpoint{3.458694in}{4.272234in}}%
\pgfpathlineto{\pgfqpoint{3.461230in}{4.274080in}}%
\pgfpathlineto{\pgfqpoint{3.463786in}{4.276809in}}%
\pgfpathlineto{\pgfqpoint{3.468699in}{4.280580in}}%
\pgfpathlineto{\pgfqpoint{3.472048in}{4.284272in}}%
\pgfpathlineto{\pgfqpoint{3.473482in}{4.285716in}}%
\pgfpathlineto{\pgfqpoint{3.474577in}{4.286679in}}%
\pgfpathlineto{\pgfqpoint{3.477062in}{4.288846in}}%
\pgfpathlineto{\pgfqpoint{3.478275in}{4.290050in}}%
\pgfpathlineto{\pgfqpoint{3.481130in}{4.292056in}}%
\pgfpathlineto{\pgfqpoint{3.485499in}{4.295667in}}%
\pgfpathlineto{\pgfqpoint{3.487964in}{4.297433in}}%
\pgfpathlineto{\pgfqpoint{3.492628in}{4.301365in}}%
\pgfpathlineto{\pgfqpoint{3.495263in}{4.304896in}}%
\pgfpathlineto{\pgfqpoint{3.497041in}{4.306340in}}%
\pgfpathlineto{\pgfqpoint{3.499096in}{4.308266in}}%
\pgfpathlineto{\pgfqpoint{3.501525in}{4.309871in}}%
\pgfpathlineto{\pgfqpoint{3.502851in}{4.310914in}}%
\pgfpathlineto{\pgfqpoint{3.506916in}{4.316050in}}%
\pgfpathlineto{\pgfqpoint{3.508813in}{4.317575in}}%
\pgfpathlineto{\pgfqpoint{3.509894in}{4.318779in}}%
\pgfpathlineto{\pgfqpoint{3.520253in}{4.328007in}}%
\pgfpathlineto{\pgfqpoint{3.522315in}{4.329532in}}%
\pgfpathlineto{\pgfqpoint{3.523787in}{4.330816in}}%
\pgfpathlineto{\pgfqpoint{3.525793in}{4.332662in}}%
\pgfpathlineto{\pgfqpoint{3.527694in}{4.334508in}}%
\pgfpathlineto{\pgfqpoint{3.528836in}{4.336112in}}%
\pgfpathlineto{\pgfqpoint{3.530111in}{4.337878in}}%
\pgfpathlineto{\pgfqpoint{3.537389in}{4.344218in}}%
\pgfpathlineto{\pgfqpoint{3.540427in}{4.346304in}}%
\pgfpathlineto{\pgfqpoint{3.542848in}{4.349113in}}%
\pgfpathlineto{\pgfqpoint{3.567312in}{4.372626in}}%
\pgfpathlineto{\pgfqpoint{3.569495in}{4.374471in}}%
\pgfpathlineto{\pgfqpoint{3.571231in}{4.376157in}}%
\pgfpathlineto{\pgfqpoint{3.573521in}{4.378083in}}%
\pgfpathlineto{\pgfqpoint{3.574552in}{4.379367in}}%
\pgfpathlineto{\pgfqpoint{3.576585in}{4.380651in}}%
\pgfpathlineto{\pgfqpoint{3.578815in}{4.382817in}}%
\pgfpathlineto{\pgfqpoint{3.583979in}{4.387151in}}%
\pgfpathlineto{\pgfqpoint{3.585159in}{4.388675in}}%
\pgfpathlineto{\pgfqpoint{3.586602in}{4.390120in}}%
\pgfpathlineto{\pgfqpoint{3.589933in}{4.393972in}}%
\pgfpathlineto{\pgfqpoint{3.592197in}{4.396620in}}%
\pgfpathlineto{\pgfqpoint{3.594585in}{4.398225in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{4.401595in}}%
\pgfpathlineto{\pgfqpoint{3.599597in}{4.402398in}}%
\pgfpathlineto{\pgfqpoint{3.611987in}{4.415639in}}%
\pgfpathlineto{\pgfqpoint{3.613795in}{4.417324in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{4.419571in}}%
\pgfpathlineto{\pgfqpoint{3.618557in}{4.421256in}}%
\pgfpathlineto{\pgfqpoint{3.620592in}{4.423744in}}%
\pgfpathlineto{\pgfqpoint{3.622949in}{4.425269in}}%
\pgfpathlineto{\pgfqpoint{3.624045in}{4.426232in}}%
\pgfpathlineto{\pgfqpoint{3.626894in}{4.429201in}}%
\pgfpathlineto{\pgfqpoint{3.630000in}{4.431849in}}%
\pgfpathlineto{\pgfqpoint{3.637259in}{4.437788in}}%
\pgfpathlineto{\pgfqpoint{3.658554in}{4.457288in}}%
\pgfpathlineto{\pgfqpoint{3.659738in}{4.458893in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{4.503672in}}%
\pgfpathlineto{\pgfqpoint{3.712745in}{4.504635in}}%
\pgfpathlineto{\pgfqpoint{3.714715in}{4.506320in}}%
\pgfpathlineto{\pgfqpoint{3.718547in}{4.510894in}}%
\pgfpathlineto{\pgfqpoint{3.721143in}{4.512339in}}%
\pgfpathlineto{\pgfqpoint{3.722312in}{4.513703in}}%
\pgfpathlineto{\pgfqpoint{3.724193in}{4.515388in}}%
\pgfpathlineto{\pgfqpoint{3.729526in}{4.519722in}}%
\pgfpathlineto{\pgfqpoint{3.732331in}{4.522530in}}%
\pgfpathlineto{\pgfqpoint{3.734357in}{4.524216in}}%
\pgfpathlineto{\pgfqpoint{3.735407in}{4.524938in}}%
\pgfpathlineto{\pgfqpoint{3.738166in}{4.527265in}}%
\pgfpathlineto{\pgfqpoint{3.741510in}{4.530314in}}%
\pgfpathlineto{\pgfqpoint{3.742816in}{4.531598in}}%
\pgfpathlineto{\pgfqpoint{3.744037in}{4.533043in}}%
\pgfpathlineto{\pgfqpoint{3.745928in}{4.534728in}}%
\pgfpathlineto{\pgfqpoint{3.749528in}{4.537376in}}%
\pgfpathlineto{\pgfqpoint{3.750441in}{4.538099in}}%
\pgfpathlineto{\pgfqpoint{3.751971in}{4.539463in}}%
\pgfpathlineto{\pgfqpoint{3.753556in}{4.541068in}}%
\pgfpathlineto{\pgfqpoint{3.755254in}{4.542833in}}%
\pgfpathlineto{\pgfqpoint{3.757864in}{4.545160in}}%
\pgfpathlineto{\pgfqpoint{3.760353in}{4.546846in}}%
\pgfpathlineto{\pgfqpoint{3.764315in}{4.550617in}}%
\pgfpathlineto{\pgfqpoint{3.766057in}{4.552062in}}%
\pgfpathlineto{\pgfqpoint{3.768287in}{4.553747in}}%
\pgfpathlineto{\pgfqpoint{3.769895in}{4.555994in}}%
\pgfpathlineto{\pgfqpoint{3.773691in}{4.559124in}}%
\pgfpathlineto{\pgfqpoint{3.774714in}{4.560006in}}%
\pgfpathlineto{\pgfqpoint{3.775968in}{4.561371in}}%
\pgfpathlineto{\pgfqpoint{3.780308in}{4.565142in}}%
\pgfpathlineto{\pgfqpoint{3.786042in}{4.570278in}}%
\pgfpathlineto{\pgfqpoint{3.786669in}{4.570599in}}%
\pgfpathlineto{\pgfqpoint{3.789410in}{4.571964in}}%
\pgfpathlineto{\pgfqpoint{3.790649in}{4.572686in}}%
\pgfpathlineto{\pgfqpoint{3.793390in}{4.574130in}}%
\pgfpathlineto{\pgfqpoint{3.797561in}{4.576377in}}%
\pgfpathlineto{\pgfqpoint{3.809302in}{4.587050in}}%
\pgfpathlineto{\pgfqpoint{3.810289in}{4.587933in}}%
\pgfpathlineto{\pgfqpoint{3.819658in}{4.593069in}}%
\pgfpathlineto{\pgfqpoint{3.820704in}{4.593711in}}%
\pgfpathlineto{\pgfqpoint{3.825615in}{4.596921in}}%
\pgfpathlineto{\pgfqpoint{3.827365in}{4.598205in}}%
\pgfpathlineto{\pgfqpoint{3.829817in}{4.600051in}}%
\pgfpathlineto{\pgfqpoint{3.830787in}{4.600773in}}%
\pgfpathlineto{\pgfqpoint{3.833778in}{4.602217in}}%
\pgfpathlineto{\pgfqpoint{3.835829in}{4.603983in}}%
\pgfpathlineto{\pgfqpoint{3.837413in}{4.605507in}}%
\pgfpathlineto{\pgfqpoint{3.889433in}{4.649163in}}%
\pgfpathlineto{\pgfqpoint{3.890549in}{4.650607in}}%
\pgfpathlineto{\pgfqpoint{3.896470in}{4.654539in}}%
\pgfpathlineto{\pgfqpoint{3.898359in}{4.656626in}}%
\pgfpathlineto{\pgfqpoint{3.900127in}{4.658311in}}%
\pgfpathlineto{\pgfqpoint{3.905089in}{4.662003in}}%
\pgfpathlineto{\pgfqpoint{3.908330in}{4.664330in}}%
\pgfpathlineto{\pgfqpoint{3.909663in}{4.665453in}}%
\pgfpathlineto{\pgfqpoint{3.911459in}{4.667459in}}%
\pgfpathlineto{\pgfqpoint{3.914073in}{4.669466in}}%
\pgfpathlineto{\pgfqpoint{3.915404in}{4.670589in}}%
\pgfpathlineto{\pgfqpoint{3.919521in}{4.673879in}}%
\pgfpathlineto{\pgfqpoint{3.920827in}{4.675083in}}%
\pgfpathlineto{\pgfqpoint{3.927632in}{4.680540in}}%
\pgfpathlineto{\pgfqpoint{3.929695in}{4.681985in}}%
\pgfpathlineto{\pgfqpoint{3.932141in}{4.683509in}}%
\pgfpathlineto{\pgfqpoint{3.933781in}{4.684633in}}%
\pgfpathlineto{\pgfqpoint{4.019347in}{4.746906in}}%
\pgfpathlineto{\pgfqpoint{4.020430in}{4.747949in}}%
\pgfpathlineto{\pgfqpoint{4.023778in}{4.750918in}}%
\pgfpathlineto{\pgfqpoint{4.030495in}{4.756696in}}%
\pgfpathlineto{\pgfqpoint{4.034525in}{4.759104in}}%
\pgfpathlineto{\pgfqpoint{4.036584in}{4.761351in}}%
\pgfpathlineto{\pgfqpoint{4.041110in}{4.764159in}}%
\pgfpathlineto{\pgfqpoint{4.050304in}{4.771542in}}%
\pgfpathlineto{\pgfqpoint{4.052291in}{4.772906in}}%
\pgfpathlineto{\pgfqpoint{4.053438in}{4.774511in}}%
\pgfpathlineto{\pgfqpoint{4.055015in}{4.775876in}}%
\pgfpathlineto{\pgfqpoint{4.058482in}{4.777320in}}%
\pgfpathlineto{\pgfqpoint{4.059703in}{4.778363in}}%
\pgfpathlineto{\pgfqpoint{4.066309in}{4.782857in}}%
\pgfpathlineto{\pgfqpoint{4.069344in}{4.785104in}}%
\pgfpathlineto{\pgfqpoint{4.072684in}{4.787030in}}%
\pgfpathlineto{\pgfqpoint{4.082219in}{4.794493in}}%
\pgfpathlineto{\pgfqpoint{4.083711in}{4.795456in}}%
\pgfpathlineto{\pgfqpoint{4.087289in}{4.798425in}}%
\pgfpathlineto{\pgfqpoint{4.089689in}{4.799709in}}%
\pgfpathlineto{\pgfqpoint{4.095711in}{4.803882in}}%
\pgfpathlineto{\pgfqpoint{4.100898in}{4.807734in}}%
\pgfpathlineto{\pgfqpoint{4.103186in}{4.809420in}}%
\pgfpathlineto{\pgfqpoint{4.112724in}{4.816722in}}%
\pgfpathlineto{\pgfqpoint{4.114533in}{4.818167in}}%
\pgfpathlineto{\pgfqpoint{4.117367in}{4.819852in}}%
\pgfpathlineto{\pgfqpoint{4.121343in}{4.822099in}}%
\pgfpathlineto{\pgfqpoint{4.158342in}{4.846575in}}%
\pgfpathlineto{\pgfqpoint{4.160918in}{4.848180in}}%
\pgfpathlineto{\pgfqpoint{4.162062in}{4.849143in}}%
\pgfpathlineto{\pgfqpoint{4.172625in}{4.856766in}}%
\pgfpathlineto{\pgfqpoint{4.177230in}{4.859575in}}%
\pgfpathlineto{\pgfqpoint{4.178727in}{4.860618in}}%
\pgfpathlineto{\pgfqpoint{4.183147in}{4.863507in}}%
\pgfpathlineto{\pgfqpoint{4.187721in}{4.865915in}}%
\pgfpathlineto{\pgfqpoint{4.189113in}{4.866557in}}%
\pgfpathlineto{\pgfqpoint{4.192188in}{4.868322in}}%
\pgfpathlineto{\pgfqpoint{4.193366in}{4.868884in}}%
\pgfpathlineto{\pgfqpoint{4.202446in}{4.874421in}}%
\pgfpathlineto{\pgfqpoint{4.203620in}{4.875625in}}%
\pgfpathlineto{\pgfqpoint{4.207656in}{4.877872in}}%
\pgfpathlineto{\pgfqpoint{4.220916in}{4.886378in}}%
\pgfpathlineto{\pgfqpoint{4.222883in}{4.887903in}}%
\pgfpathlineto{\pgfqpoint{4.226482in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{4.230844in}{4.892236in}}%
\pgfpathlineto{\pgfqpoint{4.232279in}{4.892958in}}%
\pgfpathlineto{\pgfqpoint{4.236478in}{4.895847in}}%
\pgfpathlineto{\pgfqpoint{4.240349in}{4.897854in}}%
\pgfpathlineto{\pgfqpoint{4.242563in}{4.899298in}}%
\pgfpathlineto{\pgfqpoint{4.245289in}{4.901545in}}%
\pgfpathlineto{\pgfqpoint{4.250302in}{4.904996in}}%
\pgfpathlineto{\pgfqpoint{4.251446in}{4.905959in}}%
\pgfpathlineto{\pgfqpoint{4.261856in}{4.911897in}}%
\pgfpathlineto{\pgfqpoint{4.265777in}{4.913823in}}%
\pgfpathlineto{\pgfqpoint{4.272063in}{4.917836in}}%
\pgfpathlineto{\pgfqpoint{4.274076in}{4.919521in}}%
\pgfpathlineto{\pgfqpoint{4.278264in}{4.922329in}}%
\pgfpathlineto{\pgfqpoint{4.281166in}{4.924737in}}%
\pgfpathlineto{\pgfqpoint{4.284392in}{4.926342in}}%
\pgfpathlineto{\pgfqpoint{4.290293in}{4.930996in}}%
\pgfpathlineto{\pgfqpoint{4.297623in}{4.935892in}}%
\pgfpathlineto{\pgfqpoint{4.298814in}{4.936694in}}%
\pgfpathlineto{\pgfqpoint{4.307892in}{4.942953in}}%
\pgfpathlineto{\pgfqpoint{4.316923in}{4.948731in}}%
\pgfpathlineto{\pgfqpoint{4.320198in}{4.951139in}}%
\pgfpathlineto{\pgfqpoint{4.321615in}{4.952182in}}%
\pgfpathlineto{\pgfqpoint{4.325094in}{4.953867in}}%
\pgfpathlineto{\pgfqpoint{4.326796in}{4.954991in}}%
\pgfpathlineto{\pgfqpoint{4.329541in}{4.956676in}}%
\pgfpathlineto{\pgfqpoint{4.337083in}{4.961972in}}%
\pgfpathlineto{\pgfqpoint{4.341870in}{4.964460in}}%
\pgfpathlineto{\pgfqpoint{4.345455in}{4.967349in}}%
\pgfpathlineto{\pgfqpoint{4.351205in}{4.971923in}}%
\pgfpathlineto{\pgfqpoint{4.355281in}{4.973689in}}%
\pgfpathlineto{\pgfqpoint{4.357091in}{4.974892in}}%
\pgfpathlineto{\pgfqpoint{4.361532in}{4.977862in}}%
\pgfpathlineto{\pgfqpoint{4.362348in}{4.978423in}}%
\pgfpathlineto{\pgfqpoint{4.366023in}{4.980189in}}%
\pgfpathlineto{\pgfqpoint{4.368884in}{4.982195in}}%
\pgfpathlineto{\pgfqpoint{4.373800in}{4.985084in}}%
\pgfpathlineto{\pgfqpoint{4.376446in}{4.987170in}}%
\pgfpathlineto{\pgfqpoint{4.378329in}{4.988454in}}%
\pgfpathlineto{\pgfqpoint{4.384651in}{4.992708in}}%
\pgfpathlineto{\pgfqpoint{4.387635in}{4.994152in}}%
\pgfpathlineto{\pgfqpoint{4.388862in}{4.994874in}}%
\pgfpathlineto{\pgfqpoint{4.392030in}{4.996720in}}%
\pgfpathlineto{\pgfqpoint{4.392846in}{4.997362in}}%
\pgfpathlineto{\pgfqpoint{4.398874in}{4.999850in}}%
\pgfpathlineto{\pgfqpoint{4.399988in}{5.000331in}}%
\pgfpathlineto{\pgfqpoint{4.402298in}{5.002097in}}%
\pgfpathlineto{\pgfqpoint{4.407107in}{5.004344in}}%
\pgfpathlineto{\pgfqpoint{4.417483in}{5.010523in}}%
\pgfpathlineto{\pgfqpoint{4.421316in}{5.012529in}}%
\pgfpathlineto{\pgfqpoint{4.423094in}{5.013974in}}%
\pgfpathlineto{\pgfqpoint{4.428222in}{5.017424in}}%
\pgfpathlineto{\pgfqpoint{4.430918in}{5.018949in}}%
\pgfpathlineto{\pgfqpoint{4.432215in}{5.019912in}}%
\pgfpathlineto{\pgfqpoint{4.438063in}{5.024005in}}%
\pgfpathlineto{\pgfqpoint{4.439679in}{5.025690in}}%
\pgfpathlineto{\pgfqpoint{4.446264in}{5.030826in}}%
\pgfpathlineto{\pgfqpoint{4.447550in}{5.032029in}}%
\pgfpathlineto{\pgfqpoint{4.463271in}{5.040375in}}%
\pgfpathlineto{\pgfqpoint{4.465244in}{5.041900in}}%
\pgfpathlineto{\pgfqpoint{4.468562in}{5.044388in}}%
\pgfpathlineto{\pgfqpoint{4.469794in}{5.045190in}}%
\pgfpathlineto{\pgfqpoint{4.473928in}{5.046956in}}%
\pgfpathlineto{\pgfqpoint{4.475456in}{5.048641in}}%
\pgfpathlineto{\pgfqpoint{4.477675in}{5.049845in}}%
\pgfpathlineto{\pgfqpoint{4.481784in}{5.051450in}}%
\pgfpathlineto{\pgfqpoint{4.483741in}{5.052734in}}%
\pgfpathlineto{\pgfqpoint{4.486044in}{5.054258in}}%
\pgfpathlineto{\pgfqpoint{4.493738in}{5.058833in}}%
\pgfpathlineto{\pgfqpoint{4.500528in}{5.061320in}}%
\pgfpathlineto{\pgfqpoint{4.504664in}{5.063968in}}%
\pgfpathlineto{\pgfqpoint{4.506831in}{5.065654in}}%
\pgfpathlineto{\pgfqpoint{4.546135in}{5.087481in}}%
\pgfpathlineto{\pgfqpoint{4.547648in}{5.088364in}}%
\pgfpathlineto{\pgfqpoint{4.550350in}{5.089889in}}%
\pgfpathlineto{\pgfqpoint{4.552466in}{5.091093in}}%
\pgfpathlineto{\pgfqpoint{4.554781in}{5.092617in}}%
\pgfpathlineto{\pgfqpoint{4.560305in}{5.095667in}}%
\pgfpathlineto{\pgfqpoint{4.563942in}{5.098395in}}%
\pgfpathlineto{\pgfqpoint{4.565437in}{5.099759in}}%
\pgfpathlineto{\pgfqpoint{4.636216in}{5.136674in}}%
\pgfpathlineto{\pgfqpoint{4.637575in}{5.137396in}}%
\pgfpathlineto{\pgfqpoint{4.640205in}{5.139081in}}%
\pgfpathlineto{\pgfqpoint{4.642835in}{5.141328in}}%
\pgfpathlineto{\pgfqpoint{4.647808in}{5.143736in}}%
\pgfpathlineto{\pgfqpoint{4.648967in}{5.144699in}}%
\pgfpathlineto{\pgfqpoint{4.652972in}{5.146223in}}%
\pgfpathlineto{\pgfqpoint{4.654399in}{5.147026in}}%
\pgfpathlineto{\pgfqpoint{4.667802in}{5.154008in}}%
\pgfpathlineto{\pgfqpoint{4.668997in}{5.154810in}}%
\pgfpathlineto{\pgfqpoint{4.673208in}{5.156816in}}%
\pgfpathlineto{\pgfqpoint{4.685917in}{5.164039in}}%
\pgfpathlineto{\pgfqpoint{4.690606in}{5.165965in}}%
\pgfpathlineto{\pgfqpoint{4.698284in}{5.169496in}}%
\pgfpathlineto{\pgfqpoint{4.700154in}{5.170218in}}%
\pgfpathlineto{\pgfqpoint{4.703281in}{5.171823in}}%
\pgfpathlineto{\pgfqpoint{4.708594in}{5.175514in}}%
\pgfpathlineto{\pgfqpoint{4.763267in}{5.204966in}}%
\pgfpathlineto{\pgfqpoint{4.766308in}{5.206410in}}%
\pgfpathlineto{\pgfqpoint{4.768931in}{5.207935in}}%
\pgfpathlineto{\pgfqpoint{4.774256in}{5.209861in}}%
\pgfpathlineto{\pgfqpoint{4.781354in}{5.213793in}}%
\pgfpathlineto{\pgfqpoint{4.781693in}{5.214034in}}%
\pgfpathlineto{\pgfqpoint{4.784807in}{5.215398in}}%
\pgfpathlineto{\pgfqpoint{4.788702in}{5.217244in}}%
\pgfpathlineto{\pgfqpoint{4.792511in}{5.219330in}}%
\pgfpathlineto{\pgfqpoint{4.822272in}{5.232009in}}%
\pgfpathlineto{\pgfqpoint{4.827254in}{5.234337in}}%
\pgfpathlineto{\pgfqpoint{4.833923in}{5.237787in}}%
\pgfpathlineto{\pgfqpoint{4.835182in}{5.238269in}}%
\pgfpathlineto{\pgfqpoint{4.841886in}{5.240997in}}%
\pgfpathlineto{\pgfqpoint{4.858879in}{5.249744in}}%
\pgfpathlineto{\pgfqpoint{4.862068in}{5.251189in}}%
\pgfpathlineto{\pgfqpoint{4.867586in}{5.253436in}}%
\pgfpathlineto{\pgfqpoint{4.870807in}{5.254880in}}%
\pgfpathlineto{\pgfqpoint{4.896645in}{5.265473in}}%
\pgfpathlineto{\pgfqpoint{4.898863in}{5.266837in}}%
\pgfpathlineto{\pgfqpoint{4.915756in}{5.275183in}}%
\pgfpathlineto{\pgfqpoint{4.917371in}{5.276226in}}%
\pgfpathlineto{\pgfqpoint{4.921281in}{5.277992in}}%
\pgfpathlineto{\pgfqpoint{4.922060in}{5.278554in}}%
\pgfpathlineto{\pgfqpoint{4.925672in}{5.280078in}}%
\pgfpathlineto{\pgfqpoint{4.935775in}{5.284091in}}%
\pgfpathlineto{\pgfqpoint{4.937360in}{5.284733in}}%
\pgfpathlineto{\pgfqpoint{4.945265in}{5.288424in}}%
\pgfpathlineto{\pgfqpoint{4.975504in}{5.304394in}}%
\pgfpathlineto{\pgfqpoint{4.976626in}{5.304955in}}%
\pgfpathlineto{\pgfqpoint{4.980413in}{5.306801in}}%
\pgfpathlineto{\pgfqpoint{4.984518in}{5.308807in}}%
\pgfpathlineto{\pgfqpoint{4.985627in}{5.309369in}}%
\pgfpathlineto{\pgfqpoint{4.989662in}{5.311536in}}%
\pgfpathlineto{\pgfqpoint{5.015639in}{5.323734in}}%
\pgfpathlineto{\pgfqpoint{5.022216in}{5.325981in}}%
\pgfpathlineto{\pgfqpoint{5.023270in}{5.326462in}}%
\pgfpathlineto{\pgfqpoint{5.027485in}{5.329351in}}%
\pgfpathlineto{\pgfqpoint{5.031979in}{5.331678in}}%
\pgfpathlineto{\pgfqpoint{5.037305in}{5.333524in}}%
\pgfpathlineto{\pgfqpoint{5.053629in}{5.339543in}}%
\pgfpathlineto{\pgfqpoint{5.058507in}{5.342111in}}%
\pgfpathlineto{\pgfqpoint{5.066833in}{5.345240in}}%
\pgfpathlineto{\pgfqpoint{5.068149in}{5.346203in}}%
\pgfpathlineto{\pgfqpoint{5.076159in}{5.349413in}}%
\pgfpathlineto{\pgfqpoint{5.085179in}{5.354389in}}%
\pgfpathlineto{\pgfqpoint{5.087370in}{5.355271in}}%
\pgfpathlineto{\pgfqpoint{5.092438in}{5.357278in}}%
\pgfpathlineto{\pgfqpoint{5.101514in}{5.360969in}}%
\pgfpathlineto{\pgfqpoint{5.104060in}{5.361852in}}%
\pgfpathlineto{\pgfqpoint{5.106021in}{5.363377in}}%
\pgfpathlineto{\pgfqpoint{5.107777in}{5.364018in}}%
\pgfpathlineto{\pgfqpoint{5.113715in}{5.366426in}}%
\pgfpathlineto{\pgfqpoint{5.116788in}{5.368673in}}%
\pgfpathlineto{\pgfqpoint{5.122279in}{5.370599in}}%
\pgfpathlineto{\pgfqpoint{5.125395in}{5.372124in}}%
\pgfpathlineto{\pgfqpoint{5.128276in}{5.373408in}}%
\pgfpathlineto{\pgfqpoint{5.149967in}{5.382155in}}%
\pgfpathlineto{\pgfqpoint{5.151948in}{5.383278in}}%
\pgfpathlineto{\pgfqpoint{5.156108in}{5.385204in}}%
\pgfpathlineto{\pgfqpoint{5.162201in}{5.387371in}}%
\pgfpathlineto{\pgfqpoint{5.165565in}{5.388735in}}%
\pgfpathlineto{\pgfqpoint{5.166834in}{5.389538in}}%
\pgfpathlineto{\pgfqpoint{5.257716in}{5.426933in}}%
\pgfpathlineto{\pgfqpoint{5.262635in}{5.428699in}}%
\pgfpathlineto{\pgfqpoint{5.263934in}{5.429341in}}%
\pgfpathlineto{\pgfqpoint{5.278837in}{5.434878in}}%
\pgfpathlineto{\pgfqpoint{5.281473in}{5.435520in}}%
\pgfpathlineto{\pgfqpoint{5.285745in}{5.437286in}}%
\pgfpathlineto{\pgfqpoint{5.287046in}{5.437607in}}%
\pgfpathlineto{\pgfqpoint{5.291606in}{5.439693in}}%
\pgfpathlineto{\pgfqpoint{5.292627in}{5.440094in}}%
\pgfpathlineto{\pgfqpoint{5.296064in}{5.441539in}}%
\pgfpathlineto{\pgfqpoint{5.304739in}{5.444829in}}%
\pgfpathlineto{\pgfqpoint{5.308124in}{5.446193in}}%
\pgfpathlineto{\pgfqpoint{5.309756in}{5.447397in}}%
\pgfpathlineto{\pgfqpoint{5.313015in}{5.448922in}}%
\pgfpathlineto{\pgfqpoint{5.328197in}{5.455663in}}%
\pgfpathlineto{\pgfqpoint{5.331833in}{5.457107in}}%
\pgfpathlineto{\pgfqpoint{5.340481in}{5.460718in}}%
\pgfpathlineto{\pgfqpoint{5.345948in}{5.462323in}}%
\pgfpathlineto{\pgfqpoint{5.347500in}{5.463366in}}%
\pgfpathlineto{\pgfqpoint{5.357939in}{5.467138in}}%
\pgfpathlineto{\pgfqpoint{5.359277in}{5.468021in}}%
\pgfpathlineto{\pgfqpoint{5.384507in}{5.477249in}}%
\pgfpathlineto{\pgfqpoint{5.385381in}{5.477570in}}%
\pgfpathlineto{\pgfqpoint{5.389057in}{5.479256in}}%
\pgfpathlineto{\pgfqpoint{5.390971in}{5.480299in}}%
\pgfpathlineto{\pgfqpoint{5.395520in}{5.482145in}}%
\pgfpathlineto{\pgfqpoint{5.396604in}{5.482546in}}%
\pgfpathlineto{\pgfqpoint{5.402171in}{5.484231in}}%
\pgfpathlineto{\pgfqpoint{5.403242in}{5.485194in}}%
\pgfpathlineto{\pgfqpoint{5.408074in}{5.487441in}}%
\pgfpathlineto{\pgfqpoint{5.432992in}{5.495867in}}%
\pgfpathlineto{\pgfqpoint{5.440517in}{5.497873in}}%
\pgfpathlineto{\pgfqpoint{5.445741in}{5.499398in}}%
\pgfpathlineto{\pgfqpoint{5.454376in}{5.501164in}}%
\pgfpathlineto{\pgfqpoint{5.455689in}{5.502127in}}%
\pgfpathlineto{\pgfqpoint{5.458600in}{5.503170in}}%
\pgfpathlineto{\pgfqpoint{5.463163in}{5.504775in}}%
\pgfpathlineto{\pgfqpoint{5.465939in}{5.505818in}}%
\pgfpathlineto{\pgfqpoint{5.473624in}{5.507985in}}%
\pgfpathlineto{\pgfqpoint{5.479937in}{5.510151in}}%
\pgfpathlineto{\pgfqpoint{5.487100in}{5.512158in}}%
\pgfpathlineto{\pgfqpoint{5.495846in}{5.515769in}}%
\pgfpathlineto{\pgfqpoint{5.505804in}{5.519621in}}%
\pgfpathlineto{\pgfqpoint{5.509653in}{5.521065in}}%
\pgfpathlineto{\pgfqpoint{5.525571in}{5.526763in}}%
\pgfpathlineto{\pgfqpoint{5.527128in}{5.527405in}}%
\pgfpathlineto{\pgfqpoint{5.537819in}{5.531016in}}%
\pgfpathlineto{\pgfqpoint{5.606017in}{5.554288in}}%
\pgfpathlineto{\pgfqpoint{5.615374in}{5.557498in}}%
\pgfpathlineto{\pgfqpoint{5.616465in}{5.557980in}}%
\pgfpathlineto{\pgfqpoint{5.624525in}{5.559745in}}%
\pgfpathlineto{\pgfqpoint{5.625614in}{5.560227in}}%
\pgfpathlineto{\pgfqpoint{5.638177in}{5.565122in}}%
\pgfpathlineto{\pgfqpoint{5.639919in}{5.565603in}}%
\pgfpathlineto{\pgfqpoint{5.644906in}{5.567369in}}%
\pgfpathlineto{\pgfqpoint{5.648912in}{5.568974in}}%
\pgfpathlineto{\pgfqpoint{5.658691in}{5.571140in}}%
\pgfpathlineto{\pgfqpoint{5.663732in}{5.573066in}}%
\pgfpathlineto{\pgfqpoint{5.668681in}{5.574591in}}%
\pgfpathlineto{\pgfqpoint{5.674824in}{5.576036in}}%
\pgfpathlineto{\pgfqpoint{5.708422in}{5.587672in}}%
\pgfpathlineto{\pgfqpoint{5.742256in}{5.598184in}}%
\pgfpathlineto{\pgfqpoint{5.743364in}{5.598666in}}%
\pgfpathlineto{\pgfqpoint{5.749116in}{5.600351in}}%
\pgfpathlineto{\pgfqpoint{5.849762in}{5.630043in}}%
\pgfpathlineto{\pgfqpoint{5.850838in}{5.630765in}}%
\pgfpathlineto{\pgfqpoint{5.856022in}{5.632611in}}%
\pgfpathlineto{\pgfqpoint{5.857790in}{5.633092in}}%
\pgfpathlineto{\pgfqpoint{5.882796in}{5.640235in}}%
\pgfpathlineto{\pgfqpoint{5.883617in}{5.640716in}}%
\pgfpathlineto{\pgfqpoint{5.889526in}{5.642482in}}%
\pgfpathlineto{\pgfqpoint{5.892026in}{5.643124in}}%
\pgfpathlineto{\pgfqpoint{5.913481in}{5.649704in}}%
\pgfpathlineto{\pgfqpoint{5.935308in}{5.655081in}}%
\pgfpathlineto{\pgfqpoint{5.949057in}{5.659494in}}%
\pgfpathlineto{\pgfqpoint{5.958352in}{5.661822in}}%
\pgfpathlineto{\pgfqpoint{5.962472in}{5.663025in}}%
\pgfpathlineto{\pgfqpoint{5.974269in}{5.667038in}}%
\pgfpathlineto{\pgfqpoint{5.980536in}{5.669124in}}%
\pgfpathlineto{\pgfqpoint{5.983013in}{5.669766in}}%
\pgfpathlineto{\pgfqpoint{5.993100in}{5.672334in}}%
\pgfpathlineto{\pgfqpoint{6.000649in}{5.674661in}}%
\pgfpathlineto{\pgfqpoint{6.007629in}{5.676507in}}%
\pgfpathlineto{\pgfqpoint{6.008816in}{5.676989in}}%
\pgfpathlineto{\pgfqpoint{6.055457in}{5.690390in}}%
\pgfpathlineto{\pgfqpoint{6.061992in}{5.691835in}}%
\pgfpathlineto{\pgfqpoint{6.068189in}{5.693841in}}%
\pgfpathlineto{\pgfqpoint{6.068713in}{5.694242in}}%
\pgfpathlineto{\pgfqpoint{6.074847in}{5.696088in}}%
\pgfpathlineto{\pgfqpoint{6.078396in}{5.697933in}}%
\pgfpathlineto{\pgfqpoint{6.082708in}{5.698977in}}%
\pgfpathlineto{\pgfqpoint{6.114185in}{5.706279in}}%
\pgfpathlineto{\pgfqpoint{6.114875in}{5.706600in}}%
\pgfpathlineto{\pgfqpoint{6.123353in}{5.708526in}}%
\pgfpathlineto{\pgfqpoint{6.125446in}{5.709249in}}%
\pgfpathlineto{\pgfqpoint{6.134255in}{5.711255in}}%
\pgfpathlineto{\pgfqpoint{6.155858in}{5.716631in}}%
\pgfpathlineto{\pgfqpoint{6.163190in}{5.718236in}}%
\pgfpathlineto{\pgfqpoint{6.166456in}{5.719681in}}%
\pgfpathlineto{\pgfqpoint{6.203711in}{5.731718in}}%
\pgfpathlineto{\pgfqpoint{6.214516in}{5.734126in}}%
\pgfpathlineto{\pgfqpoint{6.217865in}{5.735089in}}%
\pgfpathlineto{\pgfqpoint{6.222520in}{5.736854in}}%
\pgfpathlineto{\pgfqpoint{6.244177in}{5.742632in}}%
\pgfpathlineto{\pgfqpoint{6.250213in}{5.744558in}}%
\pgfpathlineto{\pgfqpoint{6.255980in}{5.745922in}}%
\pgfpathlineto{\pgfqpoint{6.274419in}{5.749854in}}%
\pgfpathlineto{\pgfqpoint{6.287983in}{5.753064in}}%
\pgfpathlineto{\pgfqpoint{6.295088in}{5.754830in}}%
\pgfpathlineto{\pgfqpoint{6.310222in}{5.758361in}}%
\pgfpathlineto{\pgfqpoint{6.315885in}{5.759725in}}%
\pgfpathlineto{\pgfqpoint{6.317233in}{5.760126in}}%
\pgfpathlineto{\pgfqpoint{6.337677in}{5.765342in}}%
\pgfpathlineto{\pgfqpoint{6.347179in}{5.767268in}}%
\pgfpathlineto{\pgfqpoint{6.352431in}{5.768713in}}%
\pgfpathlineto{\pgfqpoint{6.353691in}{5.769275in}}%
\pgfpathlineto{\pgfqpoint{6.365530in}{5.771762in}}%
\pgfpathlineto{\pgfqpoint{6.374380in}{5.773608in}}%
\pgfpathlineto{\pgfqpoint{6.382850in}{5.775454in}}%
\pgfpathlineto{\pgfqpoint{6.383079in}{5.775614in}}%
\pgfpathlineto{\pgfqpoint{6.392333in}{5.777139in}}%
\pgfpathlineto{\pgfqpoint{6.394757in}{5.777540in}}%
\pgfpathlineto{\pgfqpoint{6.405101in}{5.780750in}}%
\pgfpathlineto{\pgfqpoint{6.406716in}{5.781312in}}%
\pgfpathlineto{\pgfqpoint{6.424312in}{5.785806in}}%
\pgfpathlineto{\pgfqpoint{6.442907in}{5.789979in}}%
\pgfpathlineto{\pgfqpoint{6.443964in}{5.790300in}}%
\pgfpathlineto{\pgfqpoint{6.508525in}{5.804584in}}%
\pgfpathlineto{\pgfqpoint{6.509450in}{5.805146in}}%
\pgfpathlineto{\pgfqpoint{6.522097in}{5.808677in}}%
\pgfpathlineto{\pgfqpoint{6.531799in}{5.811084in}}%
\pgfpathlineto{\pgfqpoint{6.538692in}{5.812769in}}%
\pgfpathlineto{\pgfqpoint{6.540587in}{5.813251in}}%
\pgfpathlineto{\pgfqpoint{6.558833in}{5.816942in}}%
\pgfpathlineto{\pgfqpoint{6.559794in}{5.817263in}}%
\pgfpathlineto{\pgfqpoint{6.570027in}{5.818868in}}%
\pgfpathlineto{\pgfqpoint{6.571018in}{5.819189in}}%
\pgfpathlineto{\pgfqpoint{6.590151in}{5.822800in}}%
\pgfpathlineto{\pgfqpoint{6.590837in}{5.822961in}}%
\pgfpathlineto{\pgfqpoint{6.600167in}{5.824807in}}%
\pgfpathlineto{\pgfqpoint{6.697212in}{5.845110in}}%
\pgfpathlineto{\pgfqpoint{6.698330in}{5.845350in}}%
\pgfpathlineto{\pgfqpoint{6.738135in}{5.854739in}}%
\pgfpathlineto{\pgfqpoint{6.740587in}{5.855381in}}%
\pgfpathlineto{\pgfqpoint{6.767515in}{5.861480in}}%
\pgfpathlineto{\pgfqpoint{6.767515in}{5.861480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266768in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.268322in}{1.006432in}}%
\pgfpathlineto{\pgfqpoint{1.280211in}{1.008037in}}%
\pgfpathlineto{\pgfqpoint{1.281318in}{1.008278in}}%
\pgfpathlineto{\pgfqpoint{1.293283in}{1.010766in}}%
\pgfpathlineto{\pgfqpoint{1.294663in}{1.011408in}}%
\pgfpathlineto{\pgfqpoint{1.302845in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{1.305127in}{1.014136in}}%
\pgfpathlineto{\pgfqpoint{1.313202in}{1.016142in}}%
\pgfpathlineto{\pgfqpoint{1.315035in}{1.016945in}}%
\pgfpathlineto{\pgfqpoint{1.323810in}{1.019753in}}%
\pgfpathlineto{\pgfqpoint{1.324384in}{1.020074in}}%
\pgfpathlineto{\pgfqpoint{1.331305in}{1.022161in}}%
\pgfpathlineto{\pgfqpoint{1.333722in}{1.023365in}}%
\pgfpathlineto{\pgfqpoint{1.339690in}{1.026013in}}%
\pgfpathlineto{\pgfqpoint{1.342347in}{1.026575in}}%
\pgfpathlineto{\pgfqpoint{1.347225in}{1.028661in}}%
\pgfpathlineto{\pgfqpoint{1.348217in}{1.029223in}}%
\pgfpathlineto{\pgfqpoint{1.350903in}{1.030747in}}%
\pgfpathlineto{\pgfqpoint{1.353225in}{1.032031in}}%
\pgfpathlineto{\pgfqpoint{1.356694in}{1.034278in}}%
\pgfpathlineto{\pgfqpoint{1.359421in}{1.035803in}}%
\pgfpathlineto{\pgfqpoint{1.363337in}{1.037408in}}%
\pgfpathlineto{\pgfqpoint{1.367158in}{1.039414in}}%
\pgfpathlineto{\pgfqpoint{1.368530in}{1.040137in}}%
\pgfpathlineto{\pgfqpoint{1.371255in}{1.041982in}}%
\pgfpathlineto{\pgfqpoint{1.396904in}{1.061643in}}%
\pgfpathlineto{\pgfqpoint{1.398244in}{1.062927in}}%
\pgfpathlineto{\pgfqpoint{1.413542in}{1.077613in}}%
\pgfpathlineto{\pgfqpoint{1.414822in}{1.078977in}}%
\pgfpathlineto{\pgfqpoint{1.417566in}{1.081465in}}%
\pgfpathlineto{\pgfqpoint{1.418754in}{1.082588in}}%
\pgfpathlineto{\pgfqpoint{1.433440in}{1.096712in}}%
\pgfpathlineto{\pgfqpoint{1.435121in}{1.098317in}}%
\pgfpathlineto{\pgfqpoint{1.438204in}{1.101768in}}%
\pgfpathlineto{\pgfqpoint{1.439456in}{1.103212in}}%
\pgfpathlineto{\pgfqpoint{1.443588in}{1.107064in}}%
\pgfpathlineto{\pgfqpoint{1.446490in}{1.110595in}}%
\pgfpathlineto{\pgfqpoint{1.450215in}{1.113002in}}%
\pgfpathlineto{\pgfqpoint{1.452824in}{1.117256in}}%
\pgfpathlineto{\pgfqpoint{1.457105in}{1.122472in}}%
\pgfpathlineto{\pgfqpoint{1.458655in}{1.124157in}}%
\pgfpathlineto{\pgfqpoint{1.460461in}{1.125842in}}%
\pgfpathlineto{\pgfqpoint{1.461898in}{1.127688in}}%
\pgfpathlineto{\pgfqpoint{1.498237in}{1.169819in}}%
\pgfpathlineto{\pgfqpoint{1.499561in}{1.172065in}}%
\pgfpathlineto{\pgfqpoint{1.501848in}{1.175195in}}%
\pgfpathlineto{\pgfqpoint{1.505334in}{1.179930in}}%
\pgfpathlineto{\pgfqpoint{1.507502in}{1.182257in}}%
\pgfpathlineto{\pgfqpoint{1.519994in}{1.201597in}}%
\pgfpathlineto{\pgfqpoint{1.521690in}{1.203924in}}%
\pgfpathlineto{\pgfqpoint{1.523340in}{1.206653in}}%
\pgfpathlineto{\pgfqpoint{1.525075in}{1.209060in}}%
\pgfpathlineto{\pgfqpoint{1.526709in}{1.210986in}}%
\pgfpathlineto{\pgfqpoint{1.530832in}{1.216363in}}%
\pgfpathlineto{\pgfqpoint{1.532380in}{1.218449in}}%
\pgfpathlineto{\pgfqpoint{1.533675in}{1.220536in}}%
\pgfpathlineto{\pgfqpoint{1.536736in}{1.224388in}}%
\pgfpathlineto{\pgfqpoint{1.541523in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{1.542848in}{1.231931in}}%
\pgfpathlineto{\pgfqpoint{1.546794in}{1.237147in}}%
\pgfpathlineto{\pgfqpoint{1.547879in}{1.238913in}}%
\pgfpathlineto{\pgfqpoint{1.549178in}{1.240598in}}%
\pgfpathlineto{\pgfqpoint{1.550901in}{1.242444in}}%
\pgfpathlineto{\pgfqpoint{1.557912in}{1.252876in}}%
\pgfpathlineto{\pgfqpoint{1.559007in}{1.254240in}}%
\pgfpathlineto{\pgfqpoint{1.559946in}{1.255845in}}%
\pgfpathlineto{\pgfqpoint{1.561236in}{1.257771in}}%
\pgfpathlineto{\pgfqpoint{1.566729in}{1.265636in}}%
\pgfpathlineto{\pgfqpoint{1.568351in}{1.267642in}}%
\pgfpathlineto{\pgfqpoint{1.569456in}{1.269327in}}%
\pgfpathlineto{\pgfqpoint{1.570709in}{1.271815in}}%
\pgfpathlineto{\pgfqpoint{1.581207in}{1.287222in}}%
\pgfpathlineto{\pgfqpoint{1.583027in}{1.289389in}}%
\pgfpathlineto{\pgfqpoint{1.588966in}{1.299581in}}%
\pgfpathlineto{\pgfqpoint{1.590133in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{1.591797in}{1.305198in}}%
\pgfpathlineto{\pgfqpoint{1.593437in}{1.307927in}}%
\pgfpathlineto{\pgfqpoint{1.595547in}{1.311056in}}%
\pgfpathlineto{\pgfqpoint{1.596831in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{1.598232in}{1.316032in}}%
\pgfpathlineto{\pgfqpoint{1.600479in}{1.320044in}}%
\pgfpathlineto{\pgfqpoint{1.601947in}{1.323896in}}%
\pgfpathlineto{\pgfqpoint{1.608008in}{1.334328in}}%
\pgfpathlineto{\pgfqpoint{1.609305in}{1.336656in}}%
\pgfpathlineto{\pgfqpoint{1.610666in}{1.338421in}}%
\pgfpathlineto{\pgfqpoint{1.627732in}{1.367712in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{1.374854in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{1.376539in}}%
\pgfpathlineto{\pgfqpoint{1.638855in}{1.388657in}}%
\pgfpathlineto{\pgfqpoint{1.639536in}{1.390021in}}%
\pgfpathlineto{\pgfqpoint{1.641137in}{1.393231in}}%
\pgfpathlineto{\pgfqpoint{1.642219in}{1.395157in}}%
\pgfpathlineto{\pgfqpoint{1.643806in}{1.398126in}}%
\pgfpathlineto{\pgfqpoint{1.646053in}{1.402781in}}%
\pgfpathlineto{\pgfqpoint{1.647118in}{1.404386in}}%
\pgfpathlineto{\pgfqpoint{1.647915in}{1.405991in}}%
\pgfpathlineto{\pgfqpoint{1.649118in}{1.408719in}}%
\pgfpathlineto{\pgfqpoint{1.650662in}{1.411447in}}%
\pgfpathlineto{\pgfqpoint{1.652334in}{1.414176in}}%
\pgfpathlineto{\pgfqpoint{1.667170in}{1.442504in}}%
\pgfpathlineto{\pgfqpoint{1.668510in}{1.445393in}}%
\pgfpathlineto{\pgfqpoint{1.672588in}{1.454381in}}%
\pgfpathlineto{\pgfqpoint{1.673911in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.675917in}{1.460479in}}%
\pgfpathlineto{\pgfqpoint{1.677149in}{1.462887in}}%
\pgfpathlineto{\pgfqpoint{1.678136in}{1.464412in}}%
\pgfpathlineto{\pgfqpoint{1.686737in}{1.480381in}}%
\pgfpathlineto{\pgfqpoint{1.687771in}{1.482227in}}%
\pgfpathlineto{\pgfqpoint{1.691782in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.692906in}{1.493301in}}%
\pgfpathlineto{\pgfqpoint{1.707715in}{1.521870in}}%
\pgfpathlineto{\pgfqpoint{1.708976in}{1.523715in}}%
\pgfpathlineto{\pgfqpoint{1.710736in}{1.527166in}}%
\pgfpathlineto{\pgfqpoint{1.716934in}{1.539364in}}%
\pgfpathlineto{\pgfqpoint{1.718975in}{1.544500in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.550278in}}%
\pgfpathlineto{\pgfqpoint{1.722890in}{1.552685in}}%
\pgfpathlineto{\pgfqpoint{1.727702in}{1.563037in}}%
\pgfpathlineto{\pgfqpoint{1.728937in}{1.564803in}}%
\pgfpathlineto{\pgfqpoint{1.733445in}{1.576038in}}%
\pgfpathlineto{\pgfqpoint{1.734989in}{1.579167in}}%
\pgfpathlineto{\pgfqpoint{1.737535in}{1.585748in}}%
\pgfpathlineto{\pgfqpoint{1.742975in}{1.598748in}}%
\pgfpathlineto{\pgfqpoint{1.745891in}{1.606612in}}%
\pgfpathlineto{\pgfqpoint{1.748262in}{1.611748in}}%
\pgfpathlineto{\pgfqpoint{1.750620in}{1.616082in}}%
\pgfpathlineto{\pgfqpoint{1.751540in}{1.618088in}}%
\pgfpathlineto{\pgfqpoint{1.753321in}{1.622421in}}%
\pgfpathlineto{\pgfqpoint{1.758330in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{1.759161in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{1.760337in}{1.639835in}}%
\pgfpathlineto{\pgfqpoint{1.761849in}{1.642323in}}%
\pgfpathlineto{\pgfqpoint{1.762947in}{1.644169in}}%
\pgfpathlineto{\pgfqpoint{1.763787in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{1.649545in}}%
\pgfpathlineto{\pgfqpoint{1.767471in}{1.653959in}}%
\pgfpathlineto{\pgfqpoint{1.768689in}{1.656607in}}%
\pgfpathlineto{\pgfqpoint{1.769807in}{1.658935in}}%
\pgfpathlineto{\pgfqpoint{1.773901in}{1.668645in}}%
\pgfpathlineto{\pgfqpoint{1.775940in}{1.673139in}}%
\pgfpathlineto{\pgfqpoint{1.779315in}{1.681003in}}%
\pgfpathlineto{\pgfqpoint{1.780539in}{1.684293in}}%
\pgfpathlineto{\pgfqpoint{1.781852in}{1.687022in}}%
\pgfpathlineto{\pgfqpoint{1.787228in}{1.701226in}}%
\pgfpathlineto{\pgfqpoint{1.788451in}{1.703232in}}%
\pgfpathlineto{\pgfqpoint{1.791561in}{1.710133in}}%
\pgfpathlineto{\pgfqpoint{1.812116in}{1.759486in}}%
\pgfpathlineto{\pgfqpoint{1.813098in}{1.761252in}}%
\pgfpathlineto{\pgfqpoint{1.814906in}{1.765665in}}%
\pgfpathlineto{\pgfqpoint{1.817763in}{1.771684in}}%
\pgfpathlineto{\pgfqpoint{1.819560in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{1.827131in}{1.793351in}}%
\pgfpathlineto{\pgfqpoint{1.828588in}{1.796722in}}%
\pgfpathlineto{\pgfqpoint{1.829757in}{1.799209in}}%
\pgfpathlineto{\pgfqpoint{1.831967in}{1.805148in}}%
\pgfpathlineto{\pgfqpoint{1.833488in}{1.808277in}}%
\pgfpathlineto{\pgfqpoint{1.834743in}{1.811086in}}%
\pgfpathlineto{\pgfqpoint{1.839714in}{1.822481in}}%
\pgfpathlineto{\pgfqpoint{1.840864in}{1.825772in}}%
\pgfpathlineto{\pgfqpoint{1.863459in}{1.882427in}}%
\pgfpathlineto{\pgfqpoint{1.877309in}{1.917335in}}%
\pgfpathlineto{\pgfqpoint{1.894357in}{1.956336in}}%
\pgfpathlineto{\pgfqpoint{1.895829in}{1.959707in}}%
\pgfpathlineto{\pgfqpoint{1.896356in}{1.961232in}}%
\pgfpathlineto{\pgfqpoint{1.898205in}{1.965725in}}%
\pgfpathlineto{\pgfqpoint{1.899014in}{1.968053in}}%
\pgfpathlineto{\pgfqpoint{1.900443in}{1.971182in}}%
\pgfpathlineto{\pgfqpoint{1.901454in}{1.973349in}}%
\pgfpathlineto{\pgfqpoint{1.910987in}{1.999189in}}%
\pgfpathlineto{\pgfqpoint{1.912678in}{2.002720in}}%
\pgfpathlineto{\pgfqpoint{1.913496in}{2.004165in}}%
\pgfpathlineto{\pgfqpoint{1.915797in}{2.009622in}}%
\pgfpathlineto{\pgfqpoint{1.918930in}{2.017165in}}%
\pgfpathlineto{\pgfqpoint{1.921288in}{2.022301in}}%
\pgfpathlineto{\pgfqpoint{1.927308in}{2.035783in}}%
\pgfpathlineto{\pgfqpoint{1.928398in}{2.038270in}}%
\pgfpathlineto{\pgfqpoint{1.929807in}{2.042684in}}%
\pgfpathlineto{\pgfqpoint{1.930386in}{2.044209in}}%
\pgfpathlineto{\pgfqpoint{1.931577in}{2.047740in}}%
\pgfpathlineto{\pgfqpoint{1.932890in}{2.050067in}}%
\pgfpathlineto{\pgfqpoint{1.937855in}{2.062024in}}%
\pgfpathlineto{\pgfqpoint{1.943979in}{2.078154in}}%
\pgfpathlineto{\pgfqpoint{1.945733in}{2.081845in}}%
\pgfpathlineto{\pgfqpoint{1.946369in}{2.083370in}}%
\pgfpathlineto{\pgfqpoint{2.045803in}{2.326764in}}%
\pgfpathlineto{\pgfqpoint{2.046924in}{2.329894in}}%
\pgfpathlineto{\pgfqpoint{2.048129in}{2.332623in}}%
\pgfpathlineto{\pgfqpoint{2.051798in}{2.342975in}}%
\pgfpathlineto{\pgfqpoint{2.052953in}{2.346265in}}%
\pgfpathlineto{\pgfqpoint{2.053620in}{2.348512in}}%
\pgfpathlineto{\pgfqpoint{2.057704in}{2.360790in}}%
\pgfpathlineto{\pgfqpoint{2.060908in}{2.369698in}}%
\pgfpathlineto{\pgfqpoint{2.062660in}{2.372908in}}%
\pgfpathlineto{\pgfqpoint{2.063815in}{2.375877in}}%
\pgfpathlineto{\pgfqpoint{2.065026in}{2.379648in}}%
\pgfpathlineto{\pgfqpoint{2.066440in}{2.383661in}}%
\pgfpathlineto{\pgfqpoint{2.069387in}{2.391124in}}%
\pgfpathlineto{\pgfqpoint{2.070746in}{2.394575in}}%
\pgfpathlineto{\pgfqpoint{2.072156in}{2.397464in}}%
\pgfpathlineto{\pgfqpoint{2.073247in}{2.400112in}}%
\pgfpathlineto{\pgfqpoint{2.074646in}{2.403161in}}%
\pgfpathlineto{\pgfqpoint{2.076891in}{2.409661in}}%
\pgfpathlineto{\pgfqpoint{2.077755in}{2.411989in}}%
\pgfpathlineto{\pgfqpoint{2.081881in}{2.423865in}}%
\pgfpathlineto{\pgfqpoint{2.083890in}{2.428359in}}%
\pgfpathlineto{\pgfqpoint{2.087966in}{2.437267in}}%
\pgfpathlineto{\pgfqpoint{2.088481in}{2.439113in}}%
\pgfpathlineto{\pgfqpoint{2.090936in}{2.445452in}}%
\pgfpathlineto{\pgfqpoint{2.092168in}{2.448823in}}%
\pgfpathlineto{\pgfqpoint{2.092783in}{2.450669in}}%
\pgfpathlineto{\pgfqpoint{2.094723in}{2.455403in}}%
\pgfpathlineto{\pgfqpoint{2.095734in}{2.457891in}}%
\pgfpathlineto{\pgfqpoint{2.100240in}{2.469366in}}%
\pgfpathlineto{\pgfqpoint{2.100976in}{2.471453in}}%
\pgfpathlineto{\pgfqpoint{2.102874in}{2.476589in}}%
\pgfpathlineto{\pgfqpoint{2.103532in}{2.478114in}}%
\pgfpathlineto{\pgfqpoint{2.105020in}{2.481645in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{2.483731in}}%
\pgfpathlineto{\pgfqpoint{2.106933in}{2.486620in}}%
\pgfpathlineto{\pgfqpoint{2.109290in}{2.493441in}}%
\pgfpathlineto{\pgfqpoint{2.116128in}{2.511818in}}%
\pgfpathlineto{\pgfqpoint{2.117707in}{2.514707in}}%
\pgfpathlineto{\pgfqpoint{2.122474in}{2.527547in}}%
\pgfpathlineto{\pgfqpoint{2.124185in}{2.531960in}}%
\pgfpathlineto{\pgfqpoint{2.127215in}{2.539905in}}%
\pgfpathlineto{\pgfqpoint{2.134943in}{2.558924in}}%
\pgfpathlineto{\pgfqpoint{2.136070in}{2.560850in}}%
\pgfpathlineto{\pgfqpoint{2.137686in}{2.565344in}}%
\pgfpathlineto{\pgfqpoint{2.138787in}{2.568153in}}%
\pgfpathlineto{\pgfqpoint{2.139643in}{2.570319in}}%
\pgfpathlineto{\pgfqpoint{2.141019in}{2.573931in}}%
\pgfpathlineto{\pgfqpoint{2.142531in}{2.577462in}}%
\pgfpathlineto{\pgfqpoint{2.143518in}{2.579949in}}%
\pgfpathlineto{\pgfqpoint{2.146868in}{2.590061in}}%
\pgfpathlineto{\pgfqpoint{2.149236in}{2.595838in}}%
\pgfpathlineto{\pgfqpoint{2.151554in}{2.601055in}}%
\pgfpathlineto{\pgfqpoint{2.168429in}{2.645753in}}%
\pgfpathlineto{\pgfqpoint{2.170200in}{2.651050in}}%
\pgfpathlineto{\pgfqpoint{2.171180in}{2.653778in}}%
\pgfpathlineto{\pgfqpoint{2.181302in}{2.680661in}}%
\pgfpathlineto{\pgfqpoint{2.182641in}{2.684513in}}%
\pgfpathlineto{\pgfqpoint{2.183731in}{2.687242in}}%
\pgfpathlineto{\pgfqpoint{2.194155in}{2.713724in}}%
\pgfpathlineto{\pgfqpoint{2.195830in}{2.717817in}}%
\pgfpathlineto{\pgfqpoint{2.214276in}{2.768133in}}%
\pgfpathlineto{\pgfqpoint{2.215652in}{2.772145in}}%
\pgfpathlineto{\pgfqpoint{2.216568in}{2.774552in}}%
\pgfpathlineto{\pgfqpoint{2.219584in}{2.782016in}}%
\pgfpathlineto{\pgfqpoint{2.220381in}{2.783621in}}%
\pgfpathlineto{\pgfqpoint{2.223566in}{2.791565in}}%
\pgfpathlineto{\pgfqpoint{2.225310in}{2.796300in}}%
\pgfpathlineto{\pgfqpoint{2.226550in}{2.799430in}}%
\pgfpathlineto{\pgfqpoint{2.227241in}{2.801436in}}%
\pgfpathlineto{\pgfqpoint{2.228744in}{2.805368in}}%
\pgfpathlineto{\pgfqpoint{2.237188in}{2.827035in}}%
\pgfpathlineto{\pgfqpoint{2.238343in}{2.830727in}}%
\pgfpathlineto{\pgfqpoint{2.244630in}{2.846134in}}%
\pgfpathlineto{\pgfqpoint{2.247698in}{2.852554in}}%
\pgfpathlineto{\pgfqpoint{2.249333in}{2.858493in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{2.862184in}}%
\pgfpathlineto{\pgfqpoint{2.252618in}{2.865795in}}%
\pgfpathlineto{\pgfqpoint{2.253512in}{2.867400in}}%
\pgfpathlineto{\pgfqpoint{2.254783in}{2.870610in}}%
\pgfpathlineto{\pgfqpoint{2.255435in}{2.872215in}}%
\pgfpathlineto{\pgfqpoint{2.256594in}{2.874623in}}%
\pgfpathlineto{\pgfqpoint{2.257454in}{2.876950in}}%
\pgfpathlineto{\pgfqpoint{2.259578in}{2.882968in}}%
\pgfpathlineto{\pgfqpoint{2.261061in}{2.885536in}}%
\pgfpathlineto{\pgfqpoint{2.263069in}{2.890833in}}%
\pgfpathlineto{\pgfqpoint{2.263956in}{2.892759in}}%
\pgfpathlineto{\pgfqpoint{2.265694in}{2.899179in}}%
\pgfpathlineto{\pgfqpoint{2.283649in}{2.947649in}}%
\pgfpathlineto{\pgfqpoint{2.284448in}{2.949816in}}%
\pgfpathlineto{\pgfqpoint{2.285492in}{2.952865in}}%
\pgfpathlineto{\pgfqpoint{2.289305in}{2.963057in}}%
\pgfpathlineto{\pgfqpoint{2.303406in}{2.997965in}}%
\pgfpathlineto{\pgfqpoint{2.305598in}{3.004706in}}%
\pgfpathlineto{\pgfqpoint{2.306029in}{3.005990in}}%
\pgfpathlineto{\pgfqpoint{2.312390in}{3.023163in}}%
\pgfpathlineto{\pgfqpoint{2.314221in}{3.027657in}}%
\pgfpathlineto{\pgfqpoint{2.316839in}{3.034398in}}%
\pgfpathlineto{\pgfqpoint{2.317631in}{3.036163in}}%
\pgfpathlineto{\pgfqpoint{2.319045in}{3.039373in}}%
\pgfpathlineto{\pgfqpoint{2.319964in}{3.041941in}}%
\pgfpathlineto{\pgfqpoint{2.321521in}{3.046114in}}%
\pgfpathlineto{\pgfqpoint{2.322643in}{3.049485in}}%
\pgfpathlineto{\pgfqpoint{2.323654in}{3.051972in}}%
\pgfpathlineto{\pgfqpoint{2.325968in}{3.058071in}}%
\pgfpathlineto{\pgfqpoint{2.327077in}{3.061121in}}%
\pgfpathlineto{\pgfqpoint{2.328983in}{3.066738in}}%
\pgfpathlineto{\pgfqpoint{2.329962in}{3.068664in}}%
\pgfpathlineto{\pgfqpoint{2.342151in}{3.098757in}}%
\pgfpathlineto{\pgfqpoint{2.342893in}{3.100603in}}%
\pgfpathlineto{\pgfqpoint{2.344003in}{3.103091in}}%
\pgfpathlineto{\pgfqpoint{2.350161in}{3.119622in}}%
\pgfpathlineto{\pgfqpoint{2.351306in}{3.123153in}}%
\pgfpathlineto{\pgfqpoint{2.352023in}{3.125159in}}%
\pgfpathlineto{\pgfqpoint{2.354737in}{3.132703in}}%
\pgfpathlineto{\pgfqpoint{2.356427in}{3.135672in}}%
\pgfpathlineto{\pgfqpoint{2.358556in}{3.141690in}}%
\pgfpathlineto{\pgfqpoint{2.360584in}{3.145542in}}%
\pgfpathlineto{\pgfqpoint{2.362254in}{3.150036in}}%
\pgfpathlineto{\pgfqpoint{2.363418in}{3.152524in}}%
\pgfpathlineto{\pgfqpoint{2.370189in}{3.170259in}}%
\pgfpathlineto{\pgfqpoint{2.381302in}{3.195618in}}%
\pgfpathlineto{\pgfqpoint{2.382212in}{3.197062in}}%
\pgfpathlineto{\pgfqpoint{2.385282in}{3.204124in}}%
\pgfpathlineto{\pgfqpoint{2.388933in}{3.213593in}}%
\pgfpathlineto{\pgfqpoint{2.390606in}{3.217927in}}%
\pgfpathlineto{\pgfqpoint{2.391269in}{3.219853in}}%
\pgfpathlineto{\pgfqpoint{2.393431in}{3.223705in}}%
\pgfpathlineto{\pgfqpoint{2.395565in}{3.228519in}}%
\pgfpathlineto{\pgfqpoint{2.396646in}{3.231248in}}%
\pgfpathlineto{\pgfqpoint{2.398506in}{3.235822in}}%
\pgfpathlineto{\pgfqpoint{2.399948in}{3.239835in}}%
\pgfpathlineto{\pgfqpoint{2.401008in}{3.241921in}}%
\pgfpathlineto{\pgfqpoint{2.414568in}{3.274181in}}%
\pgfpathlineto{\pgfqpoint{2.415263in}{3.275625in}}%
\pgfpathlineto{\pgfqpoint{2.415959in}{3.277471in}}%
\pgfpathlineto{\pgfqpoint{2.417110in}{3.280119in}}%
\pgfpathlineto{\pgfqpoint{2.420496in}{3.287904in}}%
\pgfpathlineto{\pgfqpoint{2.423362in}{3.294243in}}%
\pgfpathlineto{\pgfqpoint{2.424322in}{3.296972in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{3.300503in}}%
\pgfpathlineto{\pgfqpoint{2.429498in}{3.310694in}}%
\pgfpathlineto{\pgfqpoint{2.434951in}{3.324256in}}%
\pgfpathlineto{\pgfqpoint{2.436171in}{3.326985in}}%
\pgfpathlineto{\pgfqpoint{2.438936in}{3.334929in}}%
\pgfpathlineto{\pgfqpoint{2.440775in}{3.339664in}}%
\pgfpathlineto{\pgfqpoint{2.442807in}{3.344720in}}%
\pgfpathlineto{\pgfqpoint{2.448012in}{3.358763in}}%
\pgfpathlineto{\pgfqpoint{2.449881in}{3.363016in}}%
\pgfpathlineto{\pgfqpoint{2.453577in}{3.371202in}}%
\pgfpathlineto{\pgfqpoint{2.455767in}{3.376819in}}%
\pgfpathlineto{\pgfqpoint{2.457834in}{3.380350in}}%
\pgfpathlineto{\pgfqpoint{2.459210in}{3.383400in}}%
\pgfpathlineto{\pgfqpoint{2.463122in}{3.393029in}}%
\pgfpathlineto{\pgfqpoint{2.464206in}{3.395116in}}%
\pgfpathlineto{\pgfqpoint{2.465641in}{3.399048in}}%
\pgfpathlineto{\pgfqpoint{2.467084in}{3.402097in}}%
\pgfpathlineto{\pgfqpoint{2.471494in}{3.411005in}}%
\pgfpathlineto{\pgfqpoint{2.472864in}{3.414536in}}%
\pgfpathlineto{\pgfqpoint{2.473692in}{3.416302in}}%
\pgfpathlineto{\pgfqpoint{2.475361in}{3.420635in}}%
\pgfpathlineto{\pgfqpoint{2.476990in}{3.423684in}}%
\pgfpathlineto{\pgfqpoint{2.480658in}{3.432913in}}%
\pgfpathlineto{\pgfqpoint{2.481985in}{3.436043in}}%
\pgfpathlineto{\pgfqpoint{2.482926in}{3.437969in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{3.444629in}}%
\pgfpathlineto{\pgfqpoint{2.487184in}{3.447197in}}%
\pgfpathlineto{\pgfqpoint{2.488559in}{3.451290in}}%
\pgfpathlineto{\pgfqpoint{2.489588in}{3.454420in}}%
\pgfpathlineto{\pgfqpoint{2.569411in}{3.635621in}}%
\pgfpathlineto{\pgfqpoint{2.570101in}{3.636905in}}%
\pgfpathlineto{\pgfqpoint{2.584223in}{3.669727in}}%
\pgfpathlineto{\pgfqpoint{2.585417in}{3.672054in}}%
\pgfpathlineto{\pgfqpoint{2.586493in}{3.674141in}}%
\pgfpathlineto{\pgfqpoint{2.594211in}{3.692839in}}%
\pgfpathlineto{\pgfqpoint{2.596097in}{3.698135in}}%
\pgfpathlineto{\pgfqpoint{2.599211in}{3.705518in}}%
\pgfpathlineto{\pgfqpoint{2.600723in}{3.709129in}}%
\pgfpathlineto{\pgfqpoint{2.602434in}{3.713222in}}%
\pgfpathlineto{\pgfqpoint{2.604186in}{3.716111in}}%
\pgfpathlineto{\pgfqpoint{2.606000in}{3.720364in}}%
\pgfpathlineto{\pgfqpoint{2.607966in}{3.723975in}}%
\pgfpathlineto{\pgfqpoint{2.609564in}{3.728951in}}%
\pgfpathlineto{\pgfqpoint{2.610745in}{3.731358in}}%
\pgfpathlineto{\pgfqpoint{2.612084in}{3.733766in}}%
\pgfpathlineto{\pgfqpoint{2.613509in}{3.737457in}}%
\pgfpathlineto{\pgfqpoint{2.615174in}{3.740506in}}%
\pgfpathlineto{\pgfqpoint{2.616329in}{3.743155in}}%
\pgfpathlineto{\pgfqpoint{2.618892in}{3.747568in}}%
\pgfpathlineto{\pgfqpoint{2.620277in}{3.750537in}}%
\pgfpathlineto{\pgfqpoint{2.625068in}{3.760408in}}%
\pgfpathlineto{\pgfqpoint{2.626773in}{3.764340in}}%
\pgfpathlineto{\pgfqpoint{2.627922in}{3.766427in}}%
\pgfpathlineto{\pgfqpoint{2.629279in}{3.768754in}}%
\pgfpathlineto{\pgfqpoint{2.633194in}{3.777822in}}%
\pgfpathlineto{\pgfqpoint{2.634239in}{3.779828in}}%
\pgfpathlineto{\pgfqpoint{2.635851in}{3.782958in}}%
\pgfpathlineto{\pgfqpoint{2.643910in}{3.799168in}}%
\pgfpathlineto{\pgfqpoint{2.644576in}{3.800853in}}%
\pgfpathlineto{\pgfqpoint{2.645885in}{3.803261in}}%
\pgfpathlineto{\pgfqpoint{2.646662in}{3.804786in}}%
\pgfpathlineto{\pgfqpoint{2.649622in}{3.811045in}}%
\pgfpathlineto{\pgfqpoint{2.651511in}{3.815218in}}%
\pgfpathlineto{\pgfqpoint{2.653822in}{3.820274in}}%
\pgfpathlineto{\pgfqpoint{2.682665in}{3.879577in}}%
\pgfpathlineto{\pgfqpoint{2.684066in}{3.882627in}}%
\pgfpathlineto{\pgfqpoint{2.686127in}{3.886960in}}%
\pgfpathlineto{\pgfqpoint{2.688138in}{3.892337in}}%
\pgfpathlineto{\pgfqpoint{2.691006in}{3.898035in}}%
\pgfpathlineto{\pgfqpoint{2.692697in}{3.902850in}}%
\pgfpathlineto{\pgfqpoint{2.693528in}{3.904856in}}%
\pgfpathlineto{\pgfqpoint{2.694786in}{3.907986in}}%
\pgfpathlineto{\pgfqpoint{2.695826in}{3.910313in}}%
\pgfpathlineto{\pgfqpoint{2.697543in}{3.914084in}}%
\pgfpathlineto{\pgfqpoint{2.700701in}{3.920183in}}%
\pgfpathlineto{\pgfqpoint{2.702100in}{3.923072in}}%
\pgfpathlineto{\pgfqpoint{2.704095in}{3.926924in}}%
\pgfpathlineto{\pgfqpoint{2.705291in}{3.929893in}}%
\pgfpathlineto{\pgfqpoint{2.706766in}{3.933745in}}%
\pgfpathlineto{\pgfqpoint{2.708602in}{3.937678in}}%
\pgfpathlineto{\pgfqpoint{2.714598in}{3.951962in}}%
\pgfpathlineto{\pgfqpoint{2.718846in}{3.959184in}}%
\pgfpathlineto{\pgfqpoint{2.719953in}{3.961110in}}%
\pgfpathlineto{\pgfqpoint{2.723288in}{3.967771in}}%
\pgfpathlineto{\pgfqpoint{2.725374in}{3.972907in}}%
\pgfpathlineto{\pgfqpoint{2.726420in}{3.974431in}}%
\pgfpathlineto{\pgfqpoint{2.727586in}{3.977160in}}%
\pgfpathlineto{\pgfqpoint{2.729813in}{3.981413in}}%
\pgfpathlineto{\pgfqpoint{2.735219in}{3.992166in}}%
\pgfpathlineto{\pgfqpoint{2.736555in}{3.994734in}}%
\pgfpathlineto{\pgfqpoint{2.737862in}{3.997302in}}%
\pgfpathlineto{\pgfqpoint{2.745412in}{4.012790in}}%
\pgfpathlineto{\pgfqpoint{2.746682in}{4.015760in}}%
\pgfpathlineto{\pgfqpoint{2.747980in}{4.018488in}}%
\pgfpathlineto{\pgfqpoint{2.749811in}{4.022260in}}%
\pgfpathlineto{\pgfqpoint{2.751145in}{4.024025in}}%
\pgfpathlineto{\pgfqpoint{2.755569in}{4.032853in}}%
\pgfpathlineto{\pgfqpoint{2.756844in}{4.034377in}}%
\pgfpathlineto{\pgfqpoint{2.758205in}{4.037266in}}%
\pgfpathlineto{\pgfqpoint{2.758968in}{4.038871in}}%
\pgfpathlineto{\pgfqpoint{2.760143in}{4.040877in}}%
\pgfpathlineto{\pgfqpoint{2.767705in}{4.055964in}}%
\pgfpathlineto{\pgfqpoint{2.768905in}{4.057730in}}%
\pgfpathlineto{\pgfqpoint{2.770544in}{4.060699in}}%
\pgfpathlineto{\pgfqpoint{2.771660in}{4.062545in}}%
\pgfpathlineto{\pgfqpoint{2.772791in}{4.065353in}}%
\pgfpathlineto{\pgfqpoint{2.780384in}{4.080280in}}%
\pgfpathlineto{\pgfqpoint{2.781395in}{4.082526in}}%
\pgfpathlineto{\pgfqpoint{2.784832in}{4.088706in}}%
\pgfpathlineto{\pgfqpoint{2.785581in}{4.090070in}}%
\pgfpathlineto{\pgfqpoint{2.789790in}{4.098977in}}%
\pgfpathlineto{\pgfqpoint{2.790917in}{4.101064in}}%
\pgfpathlineto{\pgfqpoint{2.793186in}{4.104434in}}%
\pgfpathlineto{\pgfqpoint{2.833031in}{4.176016in}}%
\pgfpathlineto{\pgfqpoint{2.834062in}{4.177621in}}%
\pgfpathlineto{\pgfqpoint{2.835404in}{4.179708in}}%
\pgfpathlineto{\pgfqpoint{2.837105in}{4.182035in}}%
\pgfpathlineto{\pgfqpoint{2.838312in}{4.183881in}}%
\pgfpathlineto{\pgfqpoint{2.839937in}{4.187331in}}%
\pgfpathlineto{\pgfqpoint{2.841004in}{4.189097in}}%
\pgfpathlineto{\pgfqpoint{2.843659in}{4.193510in}}%
\pgfpathlineto{\pgfqpoint{2.844728in}{4.195517in}}%
\pgfpathlineto{\pgfqpoint{2.851879in}{4.208357in}}%
\pgfpathlineto{\pgfqpoint{2.853734in}{4.212931in}}%
\pgfpathlineto{\pgfqpoint{2.854534in}{4.214375in}}%
\pgfpathlineto{\pgfqpoint{2.855755in}{4.216301in}}%
\pgfpathlineto{\pgfqpoint{2.857181in}{4.218227in}}%
\pgfpathlineto{\pgfqpoint{2.858540in}{4.220875in}}%
\pgfpathlineto{\pgfqpoint{2.860251in}{4.224085in}}%
\pgfpathlineto{\pgfqpoint{2.861047in}{4.225369in}}%
\pgfpathlineto{\pgfqpoint{2.862864in}{4.229141in}}%
\pgfpathlineto{\pgfqpoint{2.863963in}{4.231629in}}%
\pgfpathlineto{\pgfqpoint{2.865270in}{4.234357in}}%
\pgfpathlineto{\pgfqpoint{2.866484in}{4.236042in}}%
\pgfpathlineto{\pgfqpoint{2.872557in}{4.248481in}}%
\pgfpathlineto{\pgfqpoint{2.873640in}{4.250166in}}%
\pgfpathlineto{\pgfqpoint{2.876551in}{4.256024in}}%
\pgfpathlineto{\pgfqpoint{2.877542in}{4.257870in}}%
\pgfpathlineto{\pgfqpoint{2.879516in}{4.261802in}}%
\pgfpathlineto{\pgfqpoint{2.881188in}{4.265012in}}%
\pgfpathlineto{\pgfqpoint{2.883101in}{4.269346in}}%
\pgfpathlineto{\pgfqpoint{2.885061in}{4.272074in}}%
\pgfpathlineto{\pgfqpoint{2.904399in}{4.304976in}}%
\pgfpathlineto{\pgfqpoint{2.905942in}{4.308025in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{4.309951in}}%
\pgfpathlineto{\pgfqpoint{2.909329in}{4.313081in}}%
\pgfpathlineto{\pgfqpoint{2.911740in}{4.317254in}}%
\pgfpathlineto{\pgfqpoint{2.913394in}{4.320063in}}%
\pgfpathlineto{\pgfqpoint{2.915802in}{4.324878in}}%
\pgfpathlineto{\pgfqpoint{2.917418in}{4.326964in}}%
\pgfpathlineto{\pgfqpoint{2.922131in}{4.335872in}}%
\pgfpathlineto{\pgfqpoint{2.924093in}{4.338520in}}%
\pgfpathlineto{\pgfqpoint{2.925462in}{4.340446in}}%
\pgfpathlineto{\pgfqpoint{2.935557in}{4.357860in}}%
\pgfpathlineto{\pgfqpoint{2.937737in}{4.362274in}}%
\pgfpathlineto{\pgfqpoint{2.938831in}{4.363879in}}%
\pgfpathlineto{\pgfqpoint{2.945257in}{4.373910in}}%
\pgfpathlineto{\pgfqpoint{2.946864in}{4.376718in}}%
\pgfpathlineto{\pgfqpoint{2.948315in}{4.378965in}}%
\pgfpathlineto{\pgfqpoint{2.967782in}{4.412108in}}%
\pgfpathlineto{\pgfqpoint{2.969246in}{4.413954in}}%
\pgfpathlineto{\pgfqpoint{2.970379in}{4.416120in}}%
\pgfpathlineto{\pgfqpoint{2.971141in}{4.417485in}}%
\pgfpathlineto{\pgfqpoint{2.973824in}{4.423584in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{4.442603in}}%
\pgfpathlineto{\pgfqpoint{2.985444in}{4.445251in}}%
\pgfpathlineto{\pgfqpoint{2.993378in}{4.457047in}}%
\pgfpathlineto{\pgfqpoint{2.997395in}{4.462424in}}%
\pgfpathlineto{\pgfqpoint{2.999254in}{4.465634in}}%
\pgfpathlineto{\pgfqpoint{3.000546in}{4.467560in}}%
\pgfpathlineto{\pgfqpoint{3.003764in}{4.472214in}}%
\pgfpathlineto{\pgfqpoint{3.006913in}{4.476708in}}%
\pgfpathlineto{\pgfqpoint{3.007825in}{4.478072in}}%
\pgfpathlineto{\pgfqpoint{3.009020in}{4.480400in}}%
\pgfpathlineto{\pgfqpoint{3.012526in}{4.486418in}}%
\pgfpathlineto{\pgfqpoint{3.014743in}{4.489468in}}%
\pgfpathlineto{\pgfqpoint{3.016479in}{4.492758in}}%
\pgfpathlineto{\pgfqpoint{3.025928in}{4.506561in}}%
\pgfpathlineto{\pgfqpoint{3.027362in}{4.508326in}}%
\pgfpathlineto{\pgfqpoint{3.028568in}{4.510653in}}%
\pgfpathlineto{\pgfqpoint{3.029820in}{4.511456in}}%
\pgfpathlineto{\pgfqpoint{3.040550in}{4.527024in}}%
\pgfpathlineto{\pgfqpoint{3.041791in}{4.528790in}}%
\pgfpathlineto{\pgfqpoint{3.056461in}{4.554309in}}%
\pgfpathlineto{\pgfqpoint{3.057840in}{4.556636in}}%
\pgfpathlineto{\pgfqpoint{3.060461in}{4.561772in}}%
\pgfpathlineto{\pgfqpoint{3.062194in}{4.563778in}}%
\pgfpathlineto{\pgfqpoint{3.064033in}{4.566507in}}%
\pgfpathlineto{\pgfqpoint{3.066402in}{4.570599in}}%
\pgfpathlineto{\pgfqpoint{3.073356in}{4.581192in}}%
\pgfpathlineto{\pgfqpoint{3.074874in}{4.583359in}}%
\pgfpathlineto{\pgfqpoint{3.078841in}{4.589458in}}%
\pgfpathlineto{\pgfqpoint{3.081319in}{4.593390in}}%
\pgfpathlineto{\pgfqpoint{3.083552in}{4.597402in}}%
\pgfpathlineto{\pgfqpoint{3.086202in}{4.602378in}}%
\pgfpathlineto{\pgfqpoint{3.088009in}{4.604223in}}%
\pgfpathlineto{\pgfqpoint{3.098678in}{4.618829in}}%
\pgfpathlineto{\pgfqpoint{3.099801in}{4.620755in}}%
\pgfpathlineto{\pgfqpoint{3.101004in}{4.623242in}}%
\pgfpathlineto{\pgfqpoint{3.105433in}{4.630625in}}%
\pgfpathlineto{\pgfqpoint{3.107352in}{4.633033in}}%
\pgfpathlineto{\pgfqpoint{3.108628in}{4.635119in}}%
\pgfpathlineto{\pgfqpoint{3.122716in}{4.656064in}}%
\pgfpathlineto{\pgfqpoint{3.126259in}{4.661762in}}%
\pgfpathlineto{\pgfqpoint{3.129495in}{4.666978in}}%
\pgfpathlineto{\pgfqpoint{3.130920in}{4.669064in}}%
\pgfpathlineto{\pgfqpoint{3.134770in}{4.676447in}}%
\pgfpathlineto{\pgfqpoint{3.136595in}{4.678614in}}%
\pgfpathlineto{\pgfqpoint{3.204751in}{4.777561in}}%
\pgfpathlineto{\pgfqpoint{3.206001in}{4.779005in}}%
\pgfpathlineto{\pgfqpoint{3.207823in}{4.781332in}}%
\pgfpathlineto{\pgfqpoint{3.216548in}{4.792728in}}%
\pgfpathlineto{\pgfqpoint{3.220164in}{4.798666in}}%
\pgfpathlineto{\pgfqpoint{3.225669in}{4.805166in}}%
\pgfpathlineto{\pgfqpoint{3.230689in}{4.812710in}}%
\pgfpathlineto{\pgfqpoint{3.232637in}{4.814876in}}%
\pgfpathlineto{\pgfqpoint{3.234093in}{4.816802in}}%
\pgfpathlineto{\pgfqpoint{3.236870in}{4.819531in}}%
\pgfpathlineto{\pgfqpoint{3.239844in}{4.823704in}}%
\pgfpathlineto{\pgfqpoint{3.241388in}{4.824988in}}%
\pgfpathlineto{\pgfqpoint{3.242557in}{4.826914in}}%
\pgfpathlineto{\pgfqpoint{3.243907in}{4.828358in}}%
\pgfpathlineto{\pgfqpoint{3.246393in}{4.831247in}}%
\pgfpathlineto{\pgfqpoint{3.247707in}{4.833013in}}%
\pgfpathlineto{\pgfqpoint{3.252656in}{4.839673in}}%
\pgfpathlineto{\pgfqpoint{3.253946in}{4.841679in}}%
\pgfpathlineto{\pgfqpoint{3.255285in}{4.843926in}}%
\pgfpathlineto{\pgfqpoint{3.256537in}{4.846334in}}%
\pgfpathlineto{\pgfqpoint{3.258202in}{4.848340in}}%
\pgfpathlineto{\pgfqpoint{3.259518in}{4.849865in}}%
\pgfpathlineto{\pgfqpoint{3.261354in}{4.852192in}}%
\pgfpathlineto{\pgfqpoint{3.265409in}{4.857168in}}%
\pgfpathlineto{\pgfqpoint{3.267187in}{4.860217in}}%
\pgfpathlineto{\pgfqpoint{3.278377in}{4.875223in}}%
\pgfpathlineto{\pgfqpoint{3.279799in}{4.876909in}}%
\pgfpathlineto{\pgfqpoint{3.280868in}{4.878514in}}%
\pgfpathlineto{\pgfqpoint{3.282098in}{4.879637in}}%
\pgfpathlineto{\pgfqpoint{3.286619in}{4.884693in}}%
\pgfpathlineto{\pgfqpoint{3.289459in}{4.888224in}}%
\pgfpathlineto{\pgfqpoint{3.290587in}{4.889829in}}%
\pgfpathlineto{\pgfqpoint{3.291674in}{4.891514in}}%
\pgfpathlineto{\pgfqpoint{3.293324in}{4.893841in}}%
\pgfpathlineto{\pgfqpoint{3.294269in}{4.894965in}}%
\pgfpathlineto{\pgfqpoint{3.295916in}{4.896730in}}%
\pgfpathlineto{\pgfqpoint{3.299050in}{4.900261in}}%
\pgfpathlineto{\pgfqpoint{3.301358in}{4.902990in}}%
\pgfpathlineto{\pgfqpoint{3.303943in}{4.906039in}}%
\pgfpathlineto{\pgfqpoint{3.305025in}{4.907082in}}%
\pgfpathlineto{\pgfqpoint{3.307139in}{4.909088in}}%
\pgfpathlineto{\pgfqpoint{3.309641in}{4.912298in}}%
\pgfpathlineto{\pgfqpoint{3.312089in}{4.914786in}}%
\pgfpathlineto{\pgfqpoint{3.322655in}{4.929070in}}%
\pgfpathlineto{\pgfqpoint{3.324823in}{4.931879in}}%
\pgfpathlineto{\pgfqpoint{3.325998in}{4.933243in}}%
\pgfpathlineto{\pgfqpoint{3.361096in}{4.977621in}}%
\pgfpathlineto{\pgfqpoint{3.363276in}{4.979226in}}%
\pgfpathlineto{\pgfqpoint{3.364373in}{4.980911in}}%
\pgfpathlineto{\pgfqpoint{3.366245in}{4.983479in}}%
\pgfpathlineto{\pgfqpoint{3.371493in}{4.989979in}}%
\pgfpathlineto{\pgfqpoint{3.372690in}{4.991584in}}%
\pgfpathlineto{\pgfqpoint{3.378417in}{4.999689in}}%
\pgfpathlineto{\pgfqpoint{3.379371in}{5.001214in}}%
\pgfpathlineto{\pgfqpoint{3.386112in}{5.008918in}}%
\pgfpathlineto{\pgfqpoint{3.386996in}{5.010362in}}%
\pgfpathlineto{\pgfqpoint{3.388169in}{5.012369in}}%
\pgfpathlineto{\pgfqpoint{3.391048in}{5.015418in}}%
\pgfpathlineto{\pgfqpoint{3.394055in}{5.019270in}}%
\pgfpathlineto{\pgfqpoint{3.395107in}{5.020955in}}%
\pgfpathlineto{\pgfqpoint{3.398385in}{5.024727in}}%
\pgfpathlineto{\pgfqpoint{3.399905in}{5.026412in}}%
\pgfpathlineto{\pgfqpoint{3.401038in}{5.027455in}}%
\pgfpathlineto{\pgfqpoint{3.402869in}{5.029622in}}%
\pgfpathlineto{\pgfqpoint{3.404814in}{5.031628in}}%
\pgfpathlineto{\pgfqpoint{3.407833in}{5.035079in}}%
\pgfpathlineto{\pgfqpoint{3.409097in}{5.036925in}}%
\pgfpathlineto{\pgfqpoint{3.411551in}{5.039172in}}%
\pgfpathlineto{\pgfqpoint{3.412592in}{5.040456in}}%
\pgfpathlineto{\pgfqpoint{3.414872in}{5.042863in}}%
\pgfpathlineto{\pgfqpoint{3.423910in}{5.052894in}}%
\pgfpathlineto{\pgfqpoint{3.425245in}{5.054579in}}%
\pgfpathlineto{\pgfqpoint{3.430131in}{5.060117in}}%
\pgfpathlineto{\pgfqpoint{3.434363in}{5.065493in}}%
\pgfpathlineto{\pgfqpoint{3.435981in}{5.066857in}}%
\pgfpathlineto{\pgfqpoint{3.437316in}{5.068222in}}%
\pgfpathlineto{\pgfqpoint{3.451560in}{5.084512in}}%
\pgfpathlineto{\pgfqpoint{3.455196in}{5.087963in}}%
\pgfpathlineto{\pgfqpoint{3.456486in}{5.089889in}}%
\pgfpathlineto{\pgfqpoint{3.458726in}{5.092136in}}%
\pgfpathlineto{\pgfqpoint{3.465936in}{5.100000in}}%
\pgfpathlineto{\pgfqpoint{3.468370in}{5.101766in}}%
\pgfpathlineto{\pgfqpoint{3.472939in}{5.106420in}}%
\pgfpathlineto{\pgfqpoint{3.474229in}{5.108105in}}%
\pgfpathlineto{\pgfqpoint{3.477798in}{5.111235in}}%
\pgfpathlineto{\pgfqpoint{3.479523in}{5.113161in}}%
\pgfpathlineto{\pgfqpoint{3.515306in}{5.149754in}}%
\pgfpathlineto{\pgfqpoint{3.516461in}{5.151520in}}%
\pgfpathlineto{\pgfqpoint{3.526818in}{5.163156in}}%
\pgfpathlineto{\pgfqpoint{3.528592in}{5.165242in}}%
\pgfpathlineto{\pgfqpoint{3.531985in}{5.168613in}}%
\pgfpathlineto{\pgfqpoint{3.533431in}{5.170619in}}%
\pgfpathlineto{\pgfqpoint{3.536606in}{5.173508in}}%
\pgfpathlineto{\pgfqpoint{3.541549in}{5.177280in}}%
\pgfpathlineto{\pgfqpoint{3.543279in}{5.178804in}}%
\pgfpathlineto{\pgfqpoint{3.544906in}{5.180570in}}%
\pgfpathlineto{\pgfqpoint{3.547271in}{5.182977in}}%
\pgfpathlineto{\pgfqpoint{3.549549in}{5.185706in}}%
\pgfpathlineto{\pgfqpoint{3.551931in}{5.187632in}}%
\pgfpathlineto{\pgfqpoint{3.553418in}{5.189798in}}%
\pgfpathlineto{\pgfqpoint{3.555651in}{5.191885in}}%
\pgfpathlineto{\pgfqpoint{3.557874in}{5.193971in}}%
\pgfpathlineto{\pgfqpoint{3.560356in}{5.196058in}}%
\pgfpathlineto{\pgfqpoint{3.564424in}{5.199509in}}%
\pgfpathlineto{\pgfqpoint{3.567204in}{5.201274in}}%
\pgfpathlineto{\pgfqpoint{3.570815in}{5.204003in}}%
\pgfpathlineto{\pgfqpoint{3.584739in}{5.215398in}}%
\pgfpathlineto{\pgfqpoint{3.585777in}{5.216842in}}%
\pgfpathlineto{\pgfqpoint{3.587131in}{5.218287in}}%
\pgfpathlineto{\pgfqpoint{3.588181in}{5.219571in}}%
\pgfpathlineto{\pgfqpoint{3.589783in}{5.221095in}}%
\pgfpathlineto{\pgfqpoint{3.596374in}{5.227355in}}%
\pgfpathlineto{\pgfqpoint{3.599362in}{5.229361in}}%
\pgfpathlineto{\pgfqpoint{3.600925in}{5.231127in}}%
\pgfpathlineto{\pgfqpoint{3.609392in}{5.239713in}}%
\pgfpathlineto{\pgfqpoint{3.610566in}{5.240756in}}%
\pgfpathlineto{\pgfqpoint{3.613487in}{5.243806in}}%
\pgfpathlineto{\pgfqpoint{3.616944in}{5.246454in}}%
\pgfpathlineto{\pgfqpoint{3.618345in}{5.248460in}}%
\pgfpathlineto{\pgfqpoint{3.619951in}{5.249905in}}%
\pgfpathlineto{\pgfqpoint{3.621069in}{5.250467in}}%
\pgfpathlineto{\pgfqpoint{3.622797in}{5.252312in}}%
\pgfpathlineto{\pgfqpoint{3.626627in}{5.255362in}}%
\pgfpathlineto{\pgfqpoint{3.630982in}{5.259454in}}%
\pgfpathlineto{\pgfqpoint{3.632445in}{5.261380in}}%
\pgfpathlineto{\pgfqpoint{3.634622in}{5.263066in}}%
\pgfpathlineto{\pgfqpoint{3.637443in}{5.264671in}}%
\pgfpathlineto{\pgfqpoint{3.638630in}{5.266516in}}%
\pgfpathlineto{\pgfqpoint{3.639959in}{5.267479in}}%
\pgfpathlineto{\pgfqpoint{3.643539in}{5.270930in}}%
\pgfpathlineto{\pgfqpoint{3.644674in}{5.272053in}}%
\pgfpathlineto{\pgfqpoint{3.648191in}{5.274862in}}%
\pgfpathlineto{\pgfqpoint{3.650548in}{5.276788in}}%
\pgfpathlineto{\pgfqpoint{3.654389in}{5.279436in}}%
\pgfpathlineto{\pgfqpoint{3.656335in}{5.281041in}}%
\pgfpathlineto{\pgfqpoint{3.658283in}{5.283770in}}%
\pgfpathlineto{\pgfqpoint{3.660067in}{5.285455in}}%
\pgfpathlineto{\pgfqpoint{3.662556in}{5.287541in}}%
\pgfpathlineto{\pgfqpoint{3.663484in}{5.288103in}}%
\pgfpathlineto{\pgfqpoint{3.664880in}{5.289467in}}%
\pgfpathlineto{\pgfqpoint{3.667788in}{5.291795in}}%
\pgfpathlineto{\pgfqpoint{3.668801in}{5.293239in}}%
\pgfpathlineto{\pgfqpoint{3.670592in}{5.294924in}}%
\pgfpathlineto{\pgfqpoint{3.672499in}{5.296449in}}%
\pgfpathlineto{\pgfqpoint{3.673693in}{5.297894in}}%
\pgfpathlineto{\pgfqpoint{3.683925in}{5.306801in}}%
\pgfpathlineto{\pgfqpoint{3.685178in}{5.308165in}}%
\pgfpathlineto{\pgfqpoint{3.688660in}{5.311215in}}%
\pgfpathlineto{\pgfqpoint{3.690246in}{5.312579in}}%
\pgfpathlineto{\pgfqpoint{3.693138in}{5.314585in}}%
\pgfpathlineto{\pgfqpoint{3.699022in}{5.320363in}}%
\pgfpathlineto{\pgfqpoint{3.703513in}{5.325098in}}%
\pgfpathlineto{\pgfqpoint{3.705627in}{5.326703in}}%
\pgfpathlineto{\pgfqpoint{3.708664in}{5.329030in}}%
\pgfpathlineto{\pgfqpoint{3.713601in}{5.334326in}}%
\pgfpathlineto{\pgfqpoint{3.719101in}{5.339703in}}%
\pgfpathlineto{\pgfqpoint{3.720876in}{5.341870in}}%
\pgfpathlineto{\pgfqpoint{3.723586in}{5.344598in}}%
\pgfpathlineto{\pgfqpoint{3.724707in}{5.345963in}}%
\pgfpathlineto{\pgfqpoint{3.727070in}{5.347728in}}%
\pgfpathlineto{\pgfqpoint{3.731549in}{5.351821in}}%
\pgfpathlineto{\pgfqpoint{3.734183in}{5.353426in}}%
\pgfpathlineto{\pgfqpoint{3.740587in}{5.358321in}}%
\pgfpathlineto{\pgfqpoint{3.742843in}{5.359846in}}%
\pgfpathlineto{\pgfqpoint{3.749619in}{5.366025in}}%
\pgfpathlineto{\pgfqpoint{3.750827in}{5.366747in}}%
\pgfpathlineto{\pgfqpoint{3.759873in}{5.373969in}}%
\pgfpathlineto{\pgfqpoint{3.762095in}{5.375574in}}%
\pgfpathlineto{\pgfqpoint{3.765329in}{5.379426in}}%
\pgfpathlineto{\pgfqpoint{3.766575in}{5.380710in}}%
\pgfpathlineto{\pgfqpoint{3.768409in}{5.382315in}}%
\pgfpathlineto{\pgfqpoint{3.774299in}{5.386649in}}%
\pgfpathlineto{\pgfqpoint{3.779340in}{5.390340in}}%
\pgfpathlineto{\pgfqpoint{3.780821in}{5.391785in}}%
\pgfpathlineto{\pgfqpoint{3.782224in}{5.393309in}}%
\pgfpathlineto{\pgfqpoint{3.784780in}{5.396118in}}%
\pgfpathlineto{\pgfqpoint{3.787527in}{5.398686in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{5.400130in}}%
\pgfpathlineto{\pgfqpoint{3.794870in}{5.404063in}}%
\pgfpathlineto{\pgfqpoint{3.797115in}{5.406069in}}%
\pgfpathlineto{\pgfqpoint{3.815515in}{5.420594in}}%
\pgfpathlineto{\pgfqpoint{3.818096in}{5.422359in}}%
\pgfpathlineto{\pgfqpoint{3.820335in}{5.423964in}}%
\pgfpathlineto{\pgfqpoint{3.821310in}{5.424847in}}%
\pgfpathlineto{\pgfqpoint{3.824193in}{5.426853in}}%
\pgfpathlineto{\pgfqpoint{3.825325in}{5.427736in}}%
\pgfpathlineto{\pgfqpoint{3.828048in}{5.429903in}}%
\pgfpathlineto{\pgfqpoint{3.837697in}{5.437045in}}%
\pgfpathlineto{\pgfqpoint{3.838850in}{5.438810in}}%
\pgfpathlineto{\pgfqpoint{3.853969in}{5.449804in}}%
\pgfpathlineto{\pgfqpoint{3.855437in}{5.450928in}}%
\pgfpathlineto{\pgfqpoint{3.859292in}{5.453175in}}%
\pgfpathlineto{\pgfqpoint{3.866640in}{5.458632in}}%
\pgfpathlineto{\pgfqpoint{3.883262in}{5.471231in}}%
\pgfpathlineto{\pgfqpoint{3.886595in}{5.472836in}}%
\pgfpathlineto{\pgfqpoint{3.890447in}{5.476848in}}%
\pgfpathlineto{\pgfqpoint{3.896721in}{5.481021in}}%
\pgfpathlineto{\pgfqpoint{3.898057in}{5.482385in}}%
\pgfpathlineto{\pgfqpoint{3.903227in}{5.485756in}}%
\pgfpathlineto{\pgfqpoint{3.904206in}{5.486960in}}%
\pgfpathlineto{\pgfqpoint{3.906983in}{5.488484in}}%
\pgfpathlineto{\pgfqpoint{3.911059in}{5.492336in}}%
\pgfpathlineto{\pgfqpoint{3.925832in}{5.502207in}}%
\pgfpathlineto{\pgfqpoint{3.931594in}{5.507503in}}%
\pgfpathlineto{\pgfqpoint{3.932924in}{5.507904in}}%
\pgfpathlineto{\pgfqpoint{3.936581in}{5.510151in}}%
\pgfpathlineto{\pgfqpoint{3.938669in}{5.511837in}}%
\pgfpathlineto{\pgfqpoint{3.940973in}{5.513682in}}%
\pgfpathlineto{\pgfqpoint{3.943011in}{5.514886in}}%
\pgfpathlineto{\pgfqpoint{3.949018in}{5.518578in}}%
\pgfpathlineto{\pgfqpoint{3.949954in}{5.519300in}}%
\pgfpathlineto{\pgfqpoint{3.951907in}{5.520905in}}%
\pgfpathlineto{\pgfqpoint{3.953350in}{5.521948in}}%
\pgfpathlineto{\pgfqpoint{3.965038in}{5.528609in}}%
\pgfpathlineto{\pgfqpoint{3.968039in}{5.530775in}}%
\pgfpathlineto{\pgfqpoint{3.969131in}{5.531658in}}%
\pgfpathlineto{\pgfqpoint{3.971245in}{5.532942in}}%
\pgfpathlineto{\pgfqpoint{3.985206in}{5.543294in}}%
\pgfpathlineto{\pgfqpoint{3.986510in}{5.544418in}}%
\pgfpathlineto{\pgfqpoint{3.990487in}{5.547066in}}%
\pgfpathlineto{\pgfqpoint{3.991432in}{5.547868in}}%
\pgfpathlineto{\pgfqpoint{3.995336in}{5.550035in}}%
\pgfpathlineto{\pgfqpoint{4.005476in}{5.556696in}}%
\pgfpathlineto{\pgfqpoint{4.007302in}{5.558220in}}%
\pgfpathlineto{\pgfqpoint{4.008710in}{5.558943in}}%
\pgfpathlineto{\pgfqpoint{4.011465in}{5.560628in}}%
\pgfpathlineto{\pgfqpoint{4.026051in}{5.568653in}}%
\pgfpathlineto{\pgfqpoint{4.032744in}{5.571782in}}%
\pgfpathlineto{\pgfqpoint{4.036392in}{5.573548in}}%
\pgfpathlineto{\pgfqpoint{4.044102in}{5.579005in}}%
\pgfpathlineto{\pgfqpoint{4.046849in}{5.580369in}}%
\pgfpathlineto{\pgfqpoint{4.048170in}{5.581172in}}%
\pgfpathlineto{\pgfqpoint{4.052204in}{5.582777in}}%
\pgfpathlineto{\pgfqpoint{4.056542in}{5.585344in}}%
\pgfpathlineto{\pgfqpoint{4.059020in}{5.586709in}}%
\pgfpathlineto{\pgfqpoint{4.061380in}{5.588474in}}%
\pgfpathlineto{\pgfqpoint{4.063482in}{5.589838in}}%
\pgfpathlineto{\pgfqpoint{4.065428in}{5.591203in}}%
\pgfpathlineto{\pgfqpoint{4.072584in}{5.596579in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{5.597703in}}%
\pgfpathlineto{\pgfqpoint{4.076698in}{5.599549in}}%
\pgfpathlineto{\pgfqpoint{4.085304in}{5.603882in}}%
\pgfpathlineto{\pgfqpoint{4.088121in}{5.605888in}}%
\pgfpathlineto{\pgfqpoint{4.089505in}{5.606610in}}%
\pgfpathlineto{\pgfqpoint{4.092696in}{5.608697in}}%
\pgfpathlineto{\pgfqpoint{4.095108in}{5.609981in}}%
\pgfpathlineto{\pgfqpoint{4.117016in}{5.623864in}}%
\pgfpathlineto{\pgfqpoint{4.118148in}{5.624586in}}%
\pgfpathlineto{\pgfqpoint{4.124230in}{5.627716in}}%
\pgfpathlineto{\pgfqpoint{4.137087in}{5.635018in}}%
\pgfpathlineto{\pgfqpoint{4.140596in}{5.636543in}}%
\pgfpathlineto{\pgfqpoint{4.146114in}{5.640074in}}%
\pgfpathlineto{\pgfqpoint{4.149488in}{5.641920in}}%
\pgfpathlineto{\pgfqpoint{4.154147in}{5.644648in}}%
\pgfpathlineto{\pgfqpoint{4.162868in}{5.647297in}}%
\pgfpathlineto{\pgfqpoint{4.167352in}{5.649864in}}%
\pgfpathlineto{\pgfqpoint{4.171813in}{5.651710in}}%
\pgfpathlineto{\pgfqpoint{4.173113in}{5.652673in}}%
\pgfpathlineto{\pgfqpoint{4.175476in}{5.654358in}}%
\pgfpathlineto{\pgfqpoint{4.265566in}{5.696890in}}%
\pgfpathlineto{\pgfqpoint{4.267543in}{5.698254in}}%
\pgfpathlineto{\pgfqpoint{4.271136in}{5.700020in}}%
\pgfpathlineto{\pgfqpoint{4.272072in}{5.700421in}}%
\pgfpathlineto{\pgfqpoint{4.277729in}{5.703471in}}%
\pgfpathlineto{\pgfqpoint{4.279234in}{5.704434in}}%
\pgfpathlineto{\pgfqpoint{4.287123in}{5.707323in}}%
\pgfpathlineto{\pgfqpoint{4.298198in}{5.712539in}}%
\pgfpathlineto{\pgfqpoint{4.301808in}{5.713903in}}%
\pgfpathlineto{\pgfqpoint{4.303323in}{5.714625in}}%
\pgfpathlineto{\pgfqpoint{4.306315in}{5.716070in}}%
\pgfpathlineto{\pgfqpoint{4.311139in}{5.718477in}}%
\pgfpathlineto{\pgfqpoint{4.319122in}{5.722169in}}%
\pgfpathlineto{\pgfqpoint{4.321991in}{5.723533in}}%
\pgfpathlineto{\pgfqpoint{4.324836in}{5.725539in}}%
\pgfpathlineto{\pgfqpoint{4.328077in}{5.727224in}}%
\pgfpathlineto{\pgfqpoint{4.329553in}{5.727866in}}%
\pgfpathlineto{\pgfqpoint{4.341118in}{5.733403in}}%
\pgfpathlineto{\pgfqpoint{4.347618in}{5.736132in}}%
\pgfpathlineto{\pgfqpoint{4.348518in}{5.736613in}}%
\pgfpathlineto{\pgfqpoint{4.354718in}{5.738459in}}%
\pgfpathlineto{\pgfqpoint{4.358441in}{5.740546in}}%
\pgfpathlineto{\pgfqpoint{4.359578in}{5.741188in}}%
\pgfpathlineto{\pgfqpoint{4.378236in}{5.750416in}}%
\pgfpathlineto{\pgfqpoint{4.380703in}{5.751780in}}%
\pgfpathlineto{\pgfqpoint{4.382614in}{5.752342in}}%
\pgfpathlineto{\pgfqpoint{4.392977in}{5.756836in}}%
\pgfpathlineto{\pgfqpoint{4.394226in}{5.757398in}}%
\pgfpathlineto{\pgfqpoint{4.398638in}{5.759564in}}%
\pgfpathlineto{\pgfqpoint{4.399414in}{5.759805in}}%
\pgfpathlineto{\pgfqpoint{4.404301in}{5.761892in}}%
\pgfpathlineto{\pgfqpoint{4.476756in}{5.792707in}}%
\pgfpathlineto{\pgfqpoint{4.477752in}{5.793590in}}%
\pgfpathlineto{\pgfqpoint{4.482809in}{5.795436in}}%
\pgfpathlineto{\pgfqpoint{4.483910in}{5.795917in}}%
\pgfpathlineto{\pgfqpoint{4.488074in}{5.797522in}}%
\pgfpathlineto{\pgfqpoint{4.492532in}{5.799368in}}%
\pgfpathlineto{\pgfqpoint{4.510384in}{5.806029in}}%
\pgfpathlineto{\pgfqpoint{4.511437in}{5.806269in}}%
\pgfpathlineto{\pgfqpoint{4.517546in}{5.808677in}}%
\pgfpathlineto{\pgfqpoint{4.518647in}{5.809078in}}%
\pgfpathlineto{\pgfqpoint{4.522977in}{5.810683in}}%
\pgfpathlineto{\pgfqpoint{4.525665in}{5.811485in}}%
\pgfpathlineto{\pgfqpoint{4.529348in}{5.812850in}}%
\pgfpathlineto{\pgfqpoint{4.531563in}{5.813973in}}%
\pgfpathlineto{\pgfqpoint{4.534452in}{5.815257in}}%
\pgfpathlineto{\pgfqpoint{4.539369in}{5.817023in}}%
\pgfpathlineto{\pgfqpoint{4.542250in}{5.818708in}}%
\pgfpathlineto{\pgfqpoint{4.549708in}{5.820875in}}%
\pgfpathlineto{\pgfqpoint{4.673852in}{5.864610in}}%
\pgfpathlineto{\pgfqpoint{4.680058in}{5.866295in}}%
\pgfpathlineto{\pgfqpoint{4.681124in}{5.866616in}}%
\pgfpathlineto{\pgfqpoint{4.682557in}{5.866857in}}%
\pgfpathlineto{\pgfqpoint{4.688770in}{5.868703in}}%
\pgfpathlineto{\pgfqpoint{4.698812in}{5.872635in}}%
\pgfpathlineto{\pgfqpoint{4.703432in}{5.874079in}}%
\pgfpathlineto{\pgfqpoint{4.744097in}{5.887481in}}%
\pgfpathlineto{\pgfqpoint{4.748852in}{5.889166in}}%
\pgfpathlineto{\pgfqpoint{4.751968in}{5.889888in}}%
\pgfpathlineto{\pgfqpoint{4.759506in}{5.892135in}}%
\pgfpathlineto{\pgfqpoint{4.768259in}{5.895265in}}%
\pgfpathlineto{\pgfqpoint{4.770007in}{5.895666in}}%
\pgfpathlineto{\pgfqpoint{4.815113in}{5.907302in}}%
\pgfpathlineto{\pgfqpoint{4.821737in}{5.910111in}}%
\pgfpathlineto{\pgfqpoint{4.822724in}{5.910593in}}%
\pgfpathlineto{\pgfqpoint{4.832537in}{5.913401in}}%
\pgfpathlineto{\pgfqpoint{4.833995in}{5.913963in}}%
\pgfpathlineto{\pgfqpoint{4.837123in}{5.915247in}}%
\pgfpathlineto{\pgfqpoint{4.849302in}{5.918617in}}%
\pgfpathlineto{\pgfqpoint{4.850909in}{5.919179in}}%
\pgfpathlineto{\pgfqpoint{4.856839in}{5.921426in}}%
\pgfpathlineto{\pgfqpoint{4.860297in}{5.922951in}}%
\pgfpathlineto{\pgfqpoint{4.907226in}{5.936192in}}%
\pgfpathlineto{\pgfqpoint{4.908058in}{5.936593in}}%
\pgfpathlineto{\pgfqpoint{4.914750in}{5.938278in}}%
\pgfpathlineto{\pgfqpoint{4.916072in}{5.938680in}}%
\pgfpathlineto{\pgfqpoint{4.923956in}{5.940766in}}%
\pgfpathlineto{\pgfqpoint{4.925335in}{5.941408in}}%
\pgfpathlineto{\pgfqpoint{4.932405in}{5.943013in}}%
\pgfpathlineto{\pgfqpoint{4.933410in}{5.943495in}}%
\pgfpathlineto{\pgfqpoint{4.944453in}{5.945742in}}%
\pgfpathlineto{\pgfqpoint{4.951012in}{5.947026in}}%
\pgfpathlineto{\pgfqpoint{4.957621in}{5.948550in}}%
\pgfpathlineto{\pgfqpoint{4.960496in}{5.949754in}}%
\pgfpathlineto{\pgfqpoint{4.968559in}{5.951279in}}%
\pgfpathlineto{\pgfqpoint{5.011097in}{5.964520in}}%
\pgfpathlineto{\pgfqpoint{5.016766in}{5.966044in}}%
\pgfpathlineto{\pgfqpoint{5.152480in}{5.995977in}}%
\pgfpathlineto{\pgfqpoint{5.165509in}{5.998144in}}%
\pgfpathlineto{\pgfqpoint{5.167287in}{5.998866in}}%
\pgfpathlineto{\pgfqpoint{5.172243in}{6.000230in}}%
\pgfpathlineto{\pgfqpoint{5.179158in}{6.002156in}}%
\pgfpathlineto{\pgfqpoint{5.186200in}{6.004002in}}%
\pgfpathlineto{\pgfqpoint{5.193411in}{6.005607in}}%
\pgfpathlineto{\pgfqpoint{5.195905in}{6.006249in}}%
\pgfpathlineto{\pgfqpoint{5.202403in}{6.007854in}}%
\pgfpathlineto{\pgfqpoint{5.211889in}{6.010181in}}%
\pgfpathlineto{\pgfqpoint{5.218597in}{6.011706in}}%
\pgfpathlineto{\pgfqpoint{5.219467in}{6.011867in}}%
\pgfpathlineto{\pgfqpoint{5.226145in}{6.013712in}}%
\pgfpathlineto{\pgfqpoint{5.340109in}{6.039793in}}%
\pgfpathlineto{\pgfqpoint{5.346214in}{6.041157in}}%
\pgfpathlineto{\pgfqpoint{5.351446in}{6.042361in}}%
\pgfpathlineto{\pgfqpoint{5.366503in}{6.045009in}}%
\pgfpathlineto{\pgfqpoint{5.366614in}{6.045170in}}%
\pgfpathlineto{\pgfqpoint{5.373456in}{6.046454in}}%
\pgfpathlineto{\pgfqpoint{5.382367in}{6.048219in}}%
\pgfpathlineto{\pgfqpoint{5.391963in}{6.050306in}}%
\pgfpathlineto{\pgfqpoint{5.405249in}{6.052151in}}%
\pgfpathlineto{\pgfqpoint{5.406658in}{6.052553in}}%
\pgfpathlineto{\pgfqpoint{5.418206in}{6.054960in}}%
\pgfpathlineto{\pgfqpoint{5.419747in}{6.055522in}}%
\pgfpathlineto{\pgfqpoint{5.480901in}{6.068602in}}%
\pgfpathlineto{\pgfqpoint{5.482163in}{6.068923in}}%
\pgfpathlineto{\pgfqpoint{5.488759in}{6.070448in}}%
\pgfpathlineto{\pgfqpoint{5.489844in}{6.070689in}}%
\pgfpathlineto{\pgfqpoint{5.492321in}{6.071170in}}%
\pgfpathlineto{\pgfqpoint{5.502937in}{6.072936in}}%
\pgfpathlineto{\pgfqpoint{5.509867in}{6.074220in}}%
\pgfpathlineto{\pgfqpoint{5.572138in}{6.085214in}}%
\pgfpathlineto{\pgfqpoint{5.576507in}{6.085615in}}%
\pgfpathlineto{\pgfqpoint{5.586112in}{6.087621in}}%
\pgfpathlineto{\pgfqpoint{5.588888in}{6.087942in}}%
\pgfpathlineto{\pgfqpoint{5.606584in}{6.090350in}}%
\pgfpathlineto{\pgfqpoint{5.634547in}{6.094844in}}%
\pgfpathlineto{\pgfqpoint{5.650170in}{6.096770in}}%
\pgfpathlineto{\pgfqpoint{5.683385in}{6.102467in}}%
\pgfpathlineto{\pgfqpoint{5.686187in}{6.103591in}}%
\pgfpathlineto{\pgfqpoint{5.702522in}{6.105838in}}%
\pgfpathlineto{\pgfqpoint{5.705554in}{6.106159in}}%
\pgfpathlineto{\pgfqpoint{5.733260in}{6.110091in}}%
\pgfpathlineto{\pgfqpoint{5.752999in}{6.113221in}}%
\pgfpathlineto{\pgfqpoint{5.759654in}{6.114665in}}%
\pgfpathlineto{\pgfqpoint{5.767743in}{6.116110in}}%
\pgfpathlineto{\pgfqpoint{5.772815in}{6.116752in}}%
\pgfpathlineto{\pgfqpoint{5.786912in}{6.118597in}}%
\pgfpathlineto{\pgfqpoint{5.787319in}{6.118838in}}%
\pgfpathlineto{\pgfqpoint{5.797647in}{6.120363in}}%
\pgfpathlineto{\pgfqpoint{5.798784in}{6.120684in}}%
\pgfpathlineto{\pgfqpoint{5.815091in}{6.122931in}}%
\pgfpathlineto{\pgfqpoint{5.816836in}{6.123332in}}%
\pgfpathlineto{\pgfqpoint{5.826292in}{6.124937in}}%
\pgfpathlineto{\pgfqpoint{5.832287in}{6.125980in}}%
\pgfpathlineto{\pgfqpoint{5.841892in}{6.127344in}}%
\pgfpathlineto{\pgfqpoint{5.842918in}{6.127585in}}%
\pgfpathlineto{\pgfqpoint{5.877261in}{6.132400in}}%
\pgfpathlineto{\pgfqpoint{5.879706in}{6.132962in}}%
\pgfpathlineto{\pgfqpoint{5.896520in}{6.135048in}}%
\pgfpathlineto{\pgfqpoint{5.899761in}{6.135690in}}%
\pgfpathlineto{\pgfqpoint{5.914996in}{6.137697in}}%
\pgfpathlineto{\pgfqpoint{5.956517in}{6.144357in}}%
\pgfpathlineto{\pgfqpoint{5.956858in}{6.144518in}}%
\pgfpathlineto{\pgfqpoint{5.977836in}{6.146203in}}%
\pgfpathlineto{\pgfqpoint{5.981449in}{6.146845in}}%
\pgfpathlineto{\pgfqpoint{5.991510in}{6.148289in}}%
\pgfpathlineto{\pgfqpoint{5.992450in}{6.148450in}}%
\pgfpathlineto{\pgfqpoint{6.004968in}{6.149894in}}%
\pgfpathlineto{\pgfqpoint{6.006997in}{6.150376in}}%
\pgfpathlineto{\pgfqpoint{6.017791in}{6.151820in}}%
\pgfpathlineto{\pgfqpoint{6.026387in}{6.153506in}}%
\pgfpathlineto{\pgfqpoint{6.026416in}{6.153586in}}%
\pgfpathlineto{\pgfqpoint{6.039444in}{6.155351in}}%
\pgfpathlineto{\pgfqpoint{6.042949in}{6.156154in}}%
\pgfpathlineto{\pgfqpoint{6.054299in}{6.157999in}}%
\pgfpathlineto{\pgfqpoint{6.055767in}{6.158160in}}%
\pgfpathlineto{\pgfqpoint{6.070520in}{6.159765in}}%
\pgfpathlineto{\pgfqpoint{6.074200in}{6.160086in}}%
\pgfpathlineto{\pgfqpoint{6.087892in}{6.161611in}}%
\pgfpathlineto{\pgfqpoint{6.088945in}{6.162012in}}%
\pgfpathlineto{\pgfqpoint{6.102705in}{6.163938in}}%
\pgfpathlineto{\pgfqpoint{6.114022in}{6.166024in}}%
\pgfpathlineto{\pgfqpoint{6.282062in}{6.183679in}}%
\pgfpathlineto{\pgfqpoint{6.299215in}{6.185204in}}%
\pgfpathlineto{\pgfqpoint{6.323590in}{6.187772in}}%
\pgfpathlineto{\pgfqpoint{6.339319in}{6.190179in}}%
\pgfpathlineto{\pgfqpoint{6.343465in}{6.190420in}}%
\pgfpathlineto{\pgfqpoint{6.359056in}{6.192025in}}%
\pgfpathlineto{\pgfqpoint{6.383927in}{6.195315in}}%
\pgfpathlineto{\pgfqpoint{6.476583in}{6.204223in}}%
\pgfpathlineto{\pgfqpoint{6.489928in}{6.205587in}}%
\pgfpathlineto{\pgfqpoint{6.509830in}{6.207433in}}%
\pgfpathlineto{\pgfqpoint{6.510300in}{6.207673in}}%
\pgfpathlineto{\pgfqpoint{6.539766in}{6.210643in}}%
\pgfpathlineto{\pgfqpoint{6.542652in}{6.210964in}}%
\pgfpathlineto{\pgfqpoint{6.561155in}{6.212328in}}%
\pgfpathlineto{\pgfqpoint{6.563618in}{6.212809in}}%
\pgfpathlineto{\pgfqpoint{6.616439in}{6.218266in}}%
\pgfpathlineto{\pgfqpoint{6.634227in}{6.220192in}}%
\pgfpathlineto{\pgfqpoint{6.651325in}{6.221556in}}%
\pgfpathlineto{\pgfqpoint{6.658620in}{6.222359in}}%
\pgfpathlineto{\pgfqpoint{6.674152in}{6.223884in}}%
\pgfpathlineto{\pgfqpoint{6.682395in}{6.225408in}}%
\pgfpathlineto{\pgfqpoint{6.700223in}{6.226853in}}%
\pgfpathlineto{\pgfqpoint{6.700486in}{6.227013in}}%
\pgfpathlineto{\pgfqpoint{6.717218in}{6.228538in}}%
\pgfpathlineto{\pgfqpoint{6.727430in}{6.229501in}}%
\pgfpathlineto{\pgfqpoint{6.767588in}{6.232230in}}%
\pgfpathlineto{\pgfqpoint{6.767588in}{6.232230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258349in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.283119in}{1.008037in}}%
\pgfpathlineto{\pgfqpoint{1.285743in}{1.008920in}}%
\pgfpathlineto{\pgfqpoint{1.314394in}{1.016945in}}%
\pgfpathlineto{\pgfqpoint{1.315290in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{1.333846in}{1.024087in}}%
\pgfpathlineto{\pgfqpoint{1.334869in}{1.024729in}}%
\pgfpathlineto{\pgfqpoint{1.347533in}{1.030266in}}%
\pgfpathlineto{\pgfqpoint{1.348569in}{1.031149in}}%
\pgfpathlineto{\pgfqpoint{1.350922in}{1.032834in}}%
\pgfpathlineto{\pgfqpoint{1.353688in}{1.034599in}}%
\pgfpathlineto{\pgfqpoint{1.374016in}{1.045754in}}%
\pgfpathlineto{\pgfqpoint{1.408378in}{1.072878in}}%
\pgfpathlineto{\pgfqpoint{1.410475in}{1.074483in}}%
\pgfpathlineto{\pgfqpoint{1.417786in}{1.081144in}}%
\pgfpathlineto{\pgfqpoint{1.420284in}{1.083551in}}%
\pgfpathlineto{\pgfqpoint{1.421407in}{1.084273in}}%
\pgfpathlineto{\pgfqpoint{1.423716in}{1.086280in}}%
\pgfpathlineto{\pgfqpoint{1.425226in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{1.429098in}{1.091576in}}%
\pgfpathlineto{\pgfqpoint{1.435074in}{1.099200in}}%
\pgfpathlineto{\pgfqpoint{1.437657in}{1.102169in}}%
\pgfpathlineto{\pgfqpoint{1.440154in}{1.104416in}}%
\pgfpathlineto{\pgfqpoint{1.442514in}{1.107144in}}%
\pgfpathlineto{\pgfqpoint{1.446940in}{1.113002in}}%
\pgfpathlineto{\pgfqpoint{1.448603in}{1.114848in}}%
\pgfpathlineto{\pgfqpoint{1.449778in}{1.116052in}}%
\pgfpathlineto{\pgfqpoint{1.453999in}{1.119984in}}%
\pgfpathlineto{\pgfqpoint{1.455411in}{1.121750in}}%
\pgfpathlineto{\pgfqpoint{1.457366in}{1.123435in}}%
\pgfpathlineto{\pgfqpoint{1.458622in}{1.124638in}}%
\pgfpathlineto{\pgfqpoint{1.461481in}{1.127447in}}%
\pgfpathlineto{\pgfqpoint{1.462682in}{1.129052in}}%
\pgfpathlineto{\pgfqpoint{1.463978in}{1.130416in}}%
\pgfpathlineto{\pgfqpoint{1.474987in}{1.146225in}}%
\pgfpathlineto{\pgfqpoint{1.476137in}{1.147429in}}%
\pgfpathlineto{\pgfqpoint{1.478613in}{1.150719in}}%
\pgfpathlineto{\pgfqpoint{1.480868in}{1.153689in}}%
\pgfpathlineto{\pgfqpoint{1.482863in}{1.156658in}}%
\pgfpathlineto{\pgfqpoint{1.484815in}{1.159065in}}%
\pgfpathlineto{\pgfqpoint{1.487011in}{1.162355in}}%
\pgfpathlineto{\pgfqpoint{1.492835in}{1.169738in}}%
\pgfpathlineto{\pgfqpoint{1.497141in}{1.175035in}}%
\pgfpathlineto{\pgfqpoint{1.499806in}{1.177763in}}%
\pgfpathlineto{\pgfqpoint{1.500945in}{1.179689in}}%
\pgfpathlineto{\pgfqpoint{1.503106in}{1.183381in}}%
\pgfpathlineto{\pgfqpoint{1.505493in}{1.186510in}}%
\pgfpathlineto{\pgfqpoint{1.508612in}{1.190442in}}%
\pgfpathlineto{\pgfqpoint{1.510851in}{1.193251in}}%
\pgfpathlineto{\pgfqpoint{1.512120in}{1.194535in}}%
\pgfpathlineto{\pgfqpoint{1.517341in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.518595in}{1.203443in}}%
\pgfpathlineto{\pgfqpoint{1.519609in}{1.204967in}}%
\pgfpathlineto{\pgfqpoint{1.521056in}{1.206332in}}%
\pgfpathlineto{\pgfqpoint{1.522682in}{1.208900in}}%
\pgfpathlineto{\pgfqpoint{1.524251in}{1.211147in}}%
\pgfpathlineto{\pgfqpoint{1.531363in}{1.219974in}}%
\pgfpathlineto{\pgfqpoint{1.532413in}{1.221820in}}%
\pgfpathlineto{\pgfqpoint{1.533322in}{1.223344in}}%
\pgfpathlineto{\pgfqpoint{1.535768in}{1.226875in}}%
\pgfpathlineto{\pgfqpoint{1.537697in}{1.229684in}}%
\pgfpathlineto{\pgfqpoint{1.538854in}{1.231289in}}%
\pgfpathlineto{\pgfqpoint{1.540080in}{1.233295in}}%
\pgfpathlineto{\pgfqpoint{1.549192in}{1.244530in}}%
\pgfpathlineto{\pgfqpoint{1.550763in}{1.246938in}}%
\pgfpathlineto{\pgfqpoint{1.552788in}{1.249265in}}%
\pgfpathlineto{\pgfqpoint{1.553908in}{1.250870in}}%
\pgfpathlineto{\pgfqpoint{1.562749in}{1.264512in}}%
\pgfpathlineto{\pgfqpoint{1.563984in}{1.266358in}}%
\pgfpathlineto{\pgfqpoint{1.566478in}{1.271012in}}%
\pgfpathlineto{\pgfqpoint{1.574851in}{1.284975in}}%
\pgfpathlineto{\pgfqpoint{1.575964in}{1.287463in}}%
\pgfpathlineto{\pgfqpoint{1.577729in}{1.289469in}}%
\pgfpathlineto{\pgfqpoint{1.581341in}{1.297494in}}%
\pgfpathlineto{\pgfqpoint{1.582930in}{1.299661in}}%
\pgfpathlineto{\pgfqpoint{1.584412in}{1.301908in}}%
\pgfpathlineto{\pgfqpoint{1.585750in}{1.304717in}}%
\pgfpathlineto{\pgfqpoint{1.588685in}{1.308488in}}%
\pgfpathlineto{\pgfqpoint{1.589733in}{1.310013in}}%
\pgfpathlineto{\pgfqpoint{1.591984in}{1.313705in}}%
\pgfpathlineto{\pgfqpoint{1.603142in}{1.332402in}}%
\pgfpathlineto{\pgfqpoint{1.605232in}{1.335532in}}%
\pgfpathlineto{\pgfqpoint{1.607012in}{1.338180in}}%
\pgfpathlineto{\pgfqpoint{1.609296in}{1.341872in}}%
\pgfpathlineto{\pgfqpoint{1.613778in}{1.349736in}}%
\pgfpathlineto{\pgfqpoint{1.620434in}{1.363780in}}%
\pgfpathlineto{\pgfqpoint{1.621377in}{1.365465in}}%
\pgfpathlineto{\pgfqpoint{1.626357in}{1.376058in}}%
\pgfpathlineto{\pgfqpoint{1.628094in}{1.378786in}}%
\pgfpathlineto{\pgfqpoint{1.628937in}{1.380311in}}%
\pgfpathlineto{\pgfqpoint{1.630527in}{1.383601in}}%
\pgfpathlineto{\pgfqpoint{1.631619in}{1.385447in}}%
\pgfpathlineto{\pgfqpoint{1.661028in}{1.445954in}}%
\pgfpathlineto{\pgfqpoint{1.662351in}{1.448763in}}%
\pgfpathlineto{\pgfqpoint{1.664428in}{1.453016in}}%
\pgfpathlineto{\pgfqpoint{1.666055in}{1.455825in}}%
\pgfpathlineto{\pgfqpoint{1.669725in}{1.463047in}}%
\pgfpathlineto{\pgfqpoint{1.686461in}{1.494906in}}%
\pgfpathlineto{\pgfqpoint{1.687537in}{1.497073in}}%
\pgfpathlineto{\pgfqpoint{1.688973in}{1.500443in}}%
\pgfpathlineto{\pgfqpoint{1.689606in}{1.501808in}}%
\pgfpathlineto{\pgfqpoint{1.691178in}{1.505017in}}%
\pgfpathlineto{\pgfqpoint{1.801698in}{1.751622in}}%
\pgfpathlineto{\pgfqpoint{1.802888in}{1.754832in}}%
\pgfpathlineto{\pgfqpoint{1.803851in}{1.756597in}}%
\pgfpathlineto{\pgfqpoint{1.805671in}{1.761252in}}%
\pgfpathlineto{\pgfqpoint{1.809850in}{1.769838in}}%
\pgfpathlineto{\pgfqpoint{1.813560in}{1.779147in}}%
\pgfpathlineto{\pgfqpoint{1.817124in}{1.786049in}}%
\pgfpathlineto{\pgfqpoint{1.818242in}{1.788937in}}%
\pgfpathlineto{\pgfqpoint{1.818917in}{1.790703in}}%
\pgfpathlineto{\pgfqpoint{1.820055in}{1.793030in}}%
\pgfpathlineto{\pgfqpoint{1.820818in}{1.794796in}}%
\pgfpathlineto{\pgfqpoint{1.821886in}{1.797925in}}%
\pgfpathlineto{\pgfqpoint{1.822352in}{1.799370in}}%
\pgfpathlineto{\pgfqpoint{1.823581in}{1.802660in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{1.838130in}}%
\pgfpathlineto{\pgfqpoint{1.838398in}{1.839735in}}%
\pgfpathlineto{\pgfqpoint{1.839744in}{1.843266in}}%
\pgfpathlineto{\pgfqpoint{1.841819in}{1.847118in}}%
\pgfpathlineto{\pgfqpoint{1.843085in}{1.850809in}}%
\pgfpathlineto{\pgfqpoint{1.843955in}{1.853217in}}%
\pgfpathlineto{\pgfqpoint{1.845536in}{1.857630in}}%
\pgfpathlineto{\pgfqpoint{1.849344in}{1.866939in}}%
\pgfpathlineto{\pgfqpoint{1.850783in}{1.870952in}}%
\pgfpathlineto{\pgfqpoint{1.852516in}{1.875205in}}%
\pgfpathlineto{\pgfqpoint{1.854091in}{1.879458in}}%
\pgfpathlineto{\pgfqpoint{1.855978in}{1.883952in}}%
\pgfpathlineto{\pgfqpoint{1.858916in}{1.889890in}}%
\pgfpathlineto{\pgfqpoint{1.859903in}{1.891415in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{1.896391in}}%
\pgfpathlineto{\pgfqpoint{1.862820in}{1.898638in}}%
\pgfpathlineto{\pgfqpoint{1.889900in}{1.966046in}}%
\pgfpathlineto{\pgfqpoint{1.890474in}{1.967571in}}%
\pgfpathlineto{\pgfqpoint{1.893504in}{1.973991in}}%
\pgfpathlineto{\pgfqpoint{1.894585in}{1.976479in}}%
\pgfpathlineto{\pgfqpoint{1.895876in}{1.978726in}}%
\pgfpathlineto{\pgfqpoint{1.898018in}{1.984263in}}%
\pgfpathlineto{\pgfqpoint{1.899662in}{1.987714in}}%
\pgfpathlineto{\pgfqpoint{1.901535in}{1.993010in}}%
\pgfpathlineto{\pgfqpoint{1.902502in}{1.995899in}}%
\pgfpathlineto{\pgfqpoint{1.903606in}{1.999269in}}%
\pgfpathlineto{\pgfqpoint{1.904432in}{2.001035in}}%
\pgfpathlineto{\pgfqpoint{1.905529in}{2.004004in}}%
\pgfpathlineto{\pgfqpoint{1.906337in}{2.006171in}}%
\pgfpathlineto{\pgfqpoint{1.908351in}{2.010504in}}%
\pgfpathlineto{\pgfqpoint{1.909545in}{2.013152in}}%
\pgfpathlineto{\pgfqpoint{1.911123in}{2.017245in}}%
\pgfpathlineto{\pgfqpoint{1.923912in}{2.048863in}}%
\pgfpathlineto{\pgfqpoint{1.929300in}{2.060820in}}%
\pgfpathlineto{\pgfqpoint{1.930394in}{2.064431in}}%
\pgfpathlineto{\pgfqpoint{1.932170in}{2.068203in}}%
\pgfpathlineto{\pgfqpoint{1.933432in}{2.071574in}}%
\pgfpathlineto{\pgfqpoint{1.940642in}{2.090512in}}%
\pgfpathlineto{\pgfqpoint{1.942048in}{2.094846in}}%
\pgfpathlineto{\pgfqpoint{1.950829in}{2.117396in}}%
\pgfpathlineto{\pgfqpoint{1.961352in}{2.146285in}}%
\pgfpathlineto{\pgfqpoint{1.962398in}{2.149816in}}%
\pgfpathlineto{\pgfqpoint{1.963310in}{2.151742in}}%
\pgfpathlineto{\pgfqpoint{1.967936in}{2.163458in}}%
\pgfpathlineto{\pgfqpoint{1.969474in}{2.166829in}}%
\pgfpathlineto{\pgfqpoint{1.970935in}{2.171403in}}%
\pgfpathlineto{\pgfqpoint{1.971805in}{2.173650in}}%
\pgfpathlineto{\pgfqpoint{1.973442in}{2.178465in}}%
\pgfpathlineto{\pgfqpoint{1.974367in}{2.180632in}}%
\pgfpathlineto{\pgfqpoint{1.978205in}{2.191224in}}%
\pgfpathlineto{\pgfqpoint{1.979588in}{2.195157in}}%
\pgfpathlineto{\pgfqpoint{1.996929in}{2.243707in}}%
\pgfpathlineto{\pgfqpoint{1.997794in}{2.245392in}}%
\pgfpathlineto{\pgfqpoint{1.998959in}{2.248682in}}%
\pgfpathlineto{\pgfqpoint{2.000267in}{2.251892in}}%
\pgfpathlineto{\pgfqpoint{2.002801in}{2.258954in}}%
\pgfpathlineto{\pgfqpoint{2.003806in}{2.260720in}}%
\pgfpathlineto{\pgfqpoint{2.007540in}{2.273479in}}%
\pgfpathlineto{\pgfqpoint{2.008702in}{2.277171in}}%
\pgfpathlineto{\pgfqpoint{2.010613in}{2.283591in}}%
\pgfpathlineto{\pgfqpoint{2.011788in}{2.286560in}}%
\pgfpathlineto{\pgfqpoint{2.013704in}{2.291937in}}%
\pgfpathlineto{\pgfqpoint{2.015140in}{2.295146in}}%
\pgfpathlineto{\pgfqpoint{2.017419in}{2.302931in}}%
\pgfpathlineto{\pgfqpoint{2.022248in}{2.313604in}}%
\pgfpathlineto{\pgfqpoint{2.044708in}{2.373870in}}%
\pgfpathlineto{\pgfqpoint{2.046202in}{2.377321in}}%
\pgfpathlineto{\pgfqpoint{2.047873in}{2.381334in}}%
\pgfpathlineto{\pgfqpoint{2.049297in}{2.385908in}}%
\pgfpathlineto{\pgfqpoint{2.051268in}{2.391686in}}%
\pgfpathlineto{\pgfqpoint{2.051821in}{2.393050in}}%
\pgfpathlineto{\pgfqpoint{2.097979in}{2.514948in}}%
\pgfpathlineto{\pgfqpoint{2.101757in}{2.526584in}}%
\pgfpathlineto{\pgfqpoint{2.102426in}{2.528189in}}%
\pgfpathlineto{\pgfqpoint{2.103957in}{2.532602in}}%
\pgfpathlineto{\pgfqpoint{2.106781in}{2.539745in}}%
\pgfpathlineto{\pgfqpoint{2.130826in}{2.604184in}}%
\pgfpathlineto{\pgfqpoint{2.131864in}{2.605870in}}%
\pgfpathlineto{\pgfqpoint{2.132987in}{2.608759in}}%
\pgfpathlineto{\pgfqpoint{2.134054in}{2.611808in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{2.618549in}}%
\pgfpathlineto{\pgfqpoint{2.138463in}{2.623685in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{2.628660in}}%
\pgfpathlineto{\pgfqpoint{2.144955in}{2.642383in}}%
\pgfpathlineto{\pgfqpoint{2.145497in}{2.643747in}}%
\pgfpathlineto{\pgfqpoint{2.150099in}{2.655945in}}%
\pgfpathlineto{\pgfqpoint{2.151340in}{2.659395in}}%
\pgfpathlineto{\pgfqpoint{2.153131in}{2.665494in}}%
\pgfpathlineto{\pgfqpoint{2.153809in}{2.667501in}}%
\pgfpathlineto{\pgfqpoint{2.155758in}{2.672877in}}%
\pgfpathlineto{\pgfqpoint{2.158787in}{2.679698in}}%
\pgfpathlineto{\pgfqpoint{2.160430in}{2.684594in}}%
\pgfpathlineto{\pgfqpoint{2.176637in}{2.724798in}}%
\pgfpathlineto{\pgfqpoint{2.178688in}{2.731539in}}%
\pgfpathlineto{\pgfqpoint{2.180844in}{2.736434in}}%
\pgfpathlineto{\pgfqpoint{2.182414in}{2.739805in}}%
\pgfpathlineto{\pgfqpoint{2.200420in}{2.788034in}}%
\pgfpathlineto{\pgfqpoint{2.201806in}{2.791966in}}%
\pgfpathlineto{\pgfqpoint{2.203120in}{2.795818in}}%
\pgfpathlineto{\pgfqpoint{2.204506in}{2.799831in}}%
\pgfpathlineto{\pgfqpoint{2.205071in}{2.801516in}}%
\pgfpathlineto{\pgfqpoint{2.206693in}{2.806090in}}%
\pgfpathlineto{\pgfqpoint{2.208183in}{2.809942in}}%
\pgfpathlineto{\pgfqpoint{2.209330in}{2.813232in}}%
\pgfpathlineto{\pgfqpoint{2.210270in}{2.815881in}}%
\pgfpathlineto{\pgfqpoint{2.211599in}{2.818689in}}%
\pgfpathlineto{\pgfqpoint{2.214192in}{2.825591in}}%
\pgfpathlineto{\pgfqpoint{2.215438in}{2.828399in}}%
\pgfpathlineto{\pgfqpoint{2.216288in}{2.830646in}}%
\pgfpathlineto{\pgfqpoint{2.217791in}{2.834819in}}%
\pgfpathlineto{\pgfqpoint{2.221116in}{2.843165in}}%
\pgfpathlineto{\pgfqpoint{2.222316in}{2.847338in}}%
\pgfpathlineto{\pgfqpoint{2.233240in}{2.876147in}}%
\pgfpathlineto{\pgfqpoint{2.234639in}{2.879197in}}%
\pgfpathlineto{\pgfqpoint{2.235955in}{2.884012in}}%
\pgfpathlineto{\pgfqpoint{2.238012in}{2.889308in}}%
\pgfpathlineto{\pgfqpoint{2.239665in}{2.893321in}}%
\pgfpathlineto{\pgfqpoint{2.242126in}{2.900784in}}%
\pgfpathlineto{\pgfqpoint{2.245537in}{2.910333in}}%
\pgfpathlineto{\pgfqpoint{2.246681in}{2.914426in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{2.916673in}}%
\pgfpathlineto{\pgfqpoint{2.248739in}{2.920043in}}%
\pgfpathlineto{\pgfqpoint{2.249347in}{2.921729in}}%
\pgfpathlineto{\pgfqpoint{2.251180in}{2.926624in}}%
\pgfpathlineto{\pgfqpoint{2.251749in}{2.928068in}}%
\pgfpathlineto{\pgfqpoint{2.254501in}{2.934488in}}%
\pgfpathlineto{\pgfqpoint{2.255239in}{2.936494in}}%
\pgfpathlineto{\pgfqpoint{2.270091in}{2.973650in}}%
\pgfpathlineto{\pgfqpoint{2.272004in}{2.978545in}}%
\pgfpathlineto{\pgfqpoint{2.278628in}{2.995798in}}%
\pgfpathlineto{\pgfqpoint{2.279368in}{2.997804in}}%
\pgfpathlineto{\pgfqpoint{2.280800in}{3.001737in}}%
\pgfpathlineto{\pgfqpoint{2.283436in}{3.008798in}}%
\pgfpathlineto{\pgfqpoint{2.284905in}{3.013292in}}%
\pgfpathlineto{\pgfqpoint{2.286364in}{3.016663in}}%
\pgfpathlineto{\pgfqpoint{2.296591in}{3.044349in}}%
\pgfpathlineto{\pgfqpoint{2.297784in}{3.047318in}}%
\pgfpathlineto{\pgfqpoint{2.299050in}{3.050608in}}%
\pgfpathlineto{\pgfqpoint{2.301600in}{3.057750in}}%
\pgfpathlineto{\pgfqpoint{2.302463in}{3.059195in}}%
\pgfpathlineto{\pgfqpoint{2.305106in}{3.065855in}}%
\pgfpathlineto{\pgfqpoint{2.305697in}{3.067621in}}%
\pgfpathlineto{\pgfqpoint{2.306866in}{3.069868in}}%
\pgfpathlineto{\pgfqpoint{2.307502in}{3.071954in}}%
\pgfpathlineto{\pgfqpoint{2.310279in}{3.078775in}}%
\pgfpathlineto{\pgfqpoint{2.311010in}{3.080461in}}%
\pgfpathlineto{\pgfqpoint{2.366696in}{3.222180in}}%
\pgfpathlineto{\pgfqpoint{2.367781in}{3.224668in}}%
\pgfpathlineto{\pgfqpoint{2.371278in}{3.235020in}}%
\pgfpathlineto{\pgfqpoint{2.371939in}{3.237507in}}%
\pgfpathlineto{\pgfqpoint{2.374214in}{3.243125in}}%
\pgfpathlineto{\pgfqpoint{2.375230in}{3.245853in}}%
\pgfpathlineto{\pgfqpoint{2.377979in}{3.253477in}}%
\pgfpathlineto{\pgfqpoint{2.379404in}{3.256767in}}%
\pgfpathlineto{\pgfqpoint{2.386930in}{3.275385in}}%
\pgfpathlineto{\pgfqpoint{2.388631in}{3.278835in}}%
\pgfpathlineto{\pgfqpoint{2.472294in}{3.490532in}}%
\pgfpathlineto{\pgfqpoint{2.473478in}{3.493581in}}%
\pgfpathlineto{\pgfqpoint{2.481011in}{3.512600in}}%
\pgfpathlineto{\pgfqpoint{2.482262in}{3.515890in}}%
\pgfpathlineto{\pgfqpoint{2.483418in}{3.518538in}}%
\pgfpathlineto{\pgfqpoint{2.484595in}{3.521588in}}%
\pgfpathlineto{\pgfqpoint{2.486307in}{3.526162in}}%
\pgfpathlineto{\pgfqpoint{2.487561in}{3.528890in}}%
\pgfpathlineto{\pgfqpoint{2.488081in}{3.530576in}}%
\pgfpathlineto{\pgfqpoint{2.488986in}{3.533144in}}%
\pgfpathlineto{\pgfqpoint{2.490207in}{3.535712in}}%
\pgfpathlineto{\pgfqpoint{2.494309in}{3.545422in}}%
\pgfpathlineto{\pgfqpoint{2.498753in}{3.555934in}}%
\pgfpathlineto{\pgfqpoint{2.499851in}{3.557459in}}%
\pgfpathlineto{\pgfqpoint{2.501866in}{3.562595in}}%
\pgfpathlineto{\pgfqpoint{2.502958in}{3.564360in}}%
\pgfpathlineto{\pgfqpoint{2.504572in}{3.568453in}}%
\pgfpathlineto{\pgfqpoint{2.506448in}{3.572546in}}%
\pgfpathlineto{\pgfqpoint{2.510679in}{3.583299in}}%
\pgfpathlineto{\pgfqpoint{2.511779in}{3.585466in}}%
\pgfpathlineto{\pgfqpoint{2.512542in}{3.587071in}}%
\pgfpathlineto{\pgfqpoint{2.521283in}{3.607855in}}%
\pgfpathlineto{\pgfqpoint{2.524611in}{3.616362in}}%
\pgfpathlineto{\pgfqpoint{2.525145in}{3.618207in}}%
\pgfpathlineto{\pgfqpoint{2.526834in}{3.622220in}}%
\pgfpathlineto{\pgfqpoint{2.527971in}{3.625028in}}%
\pgfpathlineto{\pgfqpoint{2.528585in}{3.626553in}}%
\pgfpathlineto{\pgfqpoint{2.530208in}{3.630726in}}%
\pgfpathlineto{\pgfqpoint{2.531363in}{3.632090in}}%
\pgfpathlineto{\pgfqpoint{2.533572in}{3.637949in}}%
\pgfpathlineto{\pgfqpoint{2.534752in}{3.640757in}}%
\pgfpathlineto{\pgfqpoint{2.535463in}{3.642763in}}%
\pgfpathlineto{\pgfqpoint{2.539571in}{3.651992in}}%
\pgfpathlineto{\pgfqpoint{2.541918in}{3.656727in}}%
\pgfpathlineto{\pgfqpoint{2.542792in}{3.658332in}}%
\pgfpathlineto{\pgfqpoint{2.544419in}{3.662665in}}%
\pgfpathlineto{\pgfqpoint{2.549077in}{3.673097in}}%
\pgfpathlineto{\pgfqpoint{2.553258in}{3.683771in}}%
\pgfpathlineto{\pgfqpoint{2.554075in}{3.686178in}}%
\pgfpathlineto{\pgfqpoint{2.562971in}{3.707925in}}%
\pgfpathlineto{\pgfqpoint{2.563503in}{3.709691in}}%
\pgfpathlineto{\pgfqpoint{2.582023in}{3.754470in}}%
\pgfpathlineto{\pgfqpoint{2.583401in}{3.757118in}}%
\pgfpathlineto{\pgfqpoint{2.585029in}{3.761130in}}%
\pgfpathlineto{\pgfqpoint{2.586395in}{3.764260in}}%
\pgfpathlineto{\pgfqpoint{2.588063in}{3.767871in}}%
\pgfpathlineto{\pgfqpoint{2.590764in}{3.774291in}}%
\pgfpathlineto{\pgfqpoint{2.591967in}{3.776859in}}%
\pgfpathlineto{\pgfqpoint{2.593683in}{3.780631in}}%
\pgfpathlineto{\pgfqpoint{2.595838in}{3.786649in}}%
\pgfpathlineto{\pgfqpoint{2.596346in}{3.788014in}}%
\pgfpathlineto{\pgfqpoint{2.599361in}{3.795156in}}%
\pgfpathlineto{\pgfqpoint{2.600444in}{3.796681in}}%
\pgfpathlineto{\pgfqpoint{2.601795in}{3.800693in}}%
\pgfpathlineto{\pgfqpoint{2.602971in}{3.802779in}}%
\pgfpathlineto{\pgfqpoint{2.607708in}{3.813854in}}%
\pgfpathlineto{\pgfqpoint{2.609267in}{3.818027in}}%
\pgfpathlineto{\pgfqpoint{2.610319in}{3.820193in}}%
\pgfpathlineto{\pgfqpoint{2.612245in}{3.824366in}}%
\pgfpathlineto{\pgfqpoint{2.613138in}{3.825971in}}%
\pgfpathlineto{\pgfqpoint{2.615521in}{3.832471in}}%
\pgfpathlineto{\pgfqpoint{2.617006in}{3.835681in}}%
\pgfpathlineto{\pgfqpoint{2.618880in}{3.839694in}}%
\pgfpathlineto{\pgfqpoint{2.620020in}{3.841540in}}%
\pgfpathlineto{\pgfqpoint{2.621513in}{3.844830in}}%
\pgfpathlineto{\pgfqpoint{2.624308in}{3.850768in}}%
\pgfpathlineto{\pgfqpoint{2.627185in}{3.857349in}}%
\pgfpathlineto{\pgfqpoint{2.628165in}{3.859596in}}%
\pgfpathlineto{\pgfqpoint{2.630722in}{3.864491in}}%
\pgfpathlineto{\pgfqpoint{2.632179in}{3.868022in}}%
\pgfpathlineto{\pgfqpoint{2.633345in}{3.870188in}}%
\pgfpathlineto{\pgfqpoint{2.636033in}{3.877090in}}%
\pgfpathlineto{\pgfqpoint{2.637866in}{3.881102in}}%
\pgfpathlineto{\pgfqpoint{2.640343in}{3.885837in}}%
\pgfpathlineto{\pgfqpoint{2.643282in}{3.892096in}}%
\pgfpathlineto{\pgfqpoint{2.645375in}{3.896269in}}%
\pgfpathlineto{\pgfqpoint{2.654195in}{3.915047in}}%
\pgfpathlineto{\pgfqpoint{2.655377in}{3.918980in}}%
\pgfpathlineto{\pgfqpoint{2.660096in}{3.928930in}}%
\pgfpathlineto{\pgfqpoint{2.661237in}{3.931017in}}%
\pgfpathlineto{\pgfqpoint{2.662420in}{3.934307in}}%
\pgfpathlineto{\pgfqpoint{2.663459in}{3.936073in}}%
\pgfpathlineto{\pgfqpoint{2.664992in}{3.940005in}}%
\pgfpathlineto{\pgfqpoint{2.668044in}{3.948270in}}%
\pgfpathlineto{\pgfqpoint{2.669348in}{3.951480in}}%
\pgfpathlineto{\pgfqpoint{2.671475in}{3.957258in}}%
\pgfpathlineto{\pgfqpoint{2.673473in}{3.961913in}}%
\pgfpathlineto{\pgfqpoint{2.674611in}{3.964802in}}%
\pgfpathlineto{\pgfqpoint{2.676173in}{3.968333in}}%
\pgfpathlineto{\pgfqpoint{2.721543in}{4.065353in}}%
\pgfpathlineto{\pgfqpoint{2.723000in}{4.068242in}}%
\pgfpathlineto{\pgfqpoint{2.725121in}{4.073458in}}%
\pgfpathlineto{\pgfqpoint{2.726274in}{4.075304in}}%
\pgfpathlineto{\pgfqpoint{2.727606in}{4.078594in}}%
\pgfpathlineto{\pgfqpoint{2.728486in}{4.080199in}}%
\pgfpathlineto{\pgfqpoint{2.729902in}{4.083088in}}%
\pgfpathlineto{\pgfqpoint{2.730684in}{4.084613in}}%
\pgfpathlineto{\pgfqpoint{2.731806in}{4.087582in}}%
\pgfpathlineto{\pgfqpoint{2.740187in}{4.104274in}}%
\pgfpathlineto{\pgfqpoint{2.742070in}{4.108126in}}%
\pgfpathlineto{\pgfqpoint{2.743869in}{4.112379in}}%
\pgfpathlineto{\pgfqpoint{2.747329in}{4.120163in}}%
\pgfpathlineto{\pgfqpoint{2.748321in}{4.122972in}}%
\pgfpathlineto{\pgfqpoint{2.750150in}{4.127145in}}%
\pgfpathlineto{\pgfqpoint{2.752503in}{4.131077in}}%
\pgfpathlineto{\pgfqpoint{2.753236in}{4.133003in}}%
\pgfpathlineto{\pgfqpoint{2.754955in}{4.136614in}}%
\pgfpathlineto{\pgfqpoint{2.755688in}{4.138059in}}%
\pgfpathlineto{\pgfqpoint{2.756983in}{4.141108in}}%
\pgfpathlineto{\pgfqpoint{2.758151in}{4.143275in}}%
\pgfpathlineto{\pgfqpoint{2.760275in}{4.147127in}}%
\pgfpathlineto{\pgfqpoint{2.766066in}{4.158121in}}%
\pgfpathlineto{\pgfqpoint{2.769364in}{4.164781in}}%
\pgfpathlineto{\pgfqpoint{2.770494in}{4.166707in}}%
\pgfpathlineto{\pgfqpoint{2.774462in}{4.175615in}}%
\pgfpathlineto{\pgfqpoint{2.775730in}{4.177220in}}%
\pgfpathlineto{\pgfqpoint{2.777223in}{4.180911in}}%
\pgfpathlineto{\pgfqpoint{2.782319in}{4.192307in}}%
\pgfpathlineto{\pgfqpoint{2.784151in}{4.194875in}}%
\pgfpathlineto{\pgfqpoint{2.787167in}{4.202498in}}%
\pgfpathlineto{\pgfqpoint{2.793339in}{4.213252in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{4.224807in}}%
\pgfpathlineto{\pgfqpoint{2.800117in}{4.226814in}}%
\pgfpathlineto{\pgfqpoint{2.802272in}{4.230906in}}%
\pgfpathlineto{\pgfqpoint{2.805285in}{4.235962in}}%
\pgfpathlineto{\pgfqpoint{2.806926in}{4.239333in}}%
\pgfpathlineto{\pgfqpoint{2.813289in}{4.252092in}}%
\pgfpathlineto{\pgfqpoint{2.814655in}{4.253938in}}%
\pgfpathlineto{\pgfqpoint{2.815340in}{4.255623in}}%
\pgfpathlineto{\pgfqpoint{2.816646in}{4.259154in}}%
\pgfpathlineto{\pgfqpoint{2.818784in}{4.262845in}}%
\pgfpathlineto{\pgfqpoint{2.822457in}{4.270309in}}%
\pgfpathlineto{\pgfqpoint{2.824585in}{4.274401in}}%
\pgfpathlineto{\pgfqpoint{2.825603in}{4.276568in}}%
\pgfpathlineto{\pgfqpoint{2.826648in}{4.278093in}}%
\pgfpathlineto{\pgfqpoint{2.834430in}{4.291815in}}%
\pgfpathlineto{\pgfqpoint{2.835696in}{4.293581in}}%
\pgfpathlineto{\pgfqpoint{2.842601in}{4.307704in}}%
\pgfpathlineto{\pgfqpoint{2.844869in}{4.312439in}}%
\pgfpathlineto{\pgfqpoint{2.847903in}{4.317816in}}%
\pgfpathlineto{\pgfqpoint{2.849331in}{4.320705in}}%
\pgfpathlineto{\pgfqpoint{2.857317in}{4.334508in}}%
\pgfpathlineto{\pgfqpoint{2.858310in}{4.335791in}}%
\pgfpathlineto{\pgfqpoint{2.864409in}{4.348230in}}%
\pgfpathlineto{\pgfqpoint{2.866593in}{4.351921in}}%
\pgfpathlineto{\pgfqpoint{2.867446in}{4.353366in}}%
\pgfpathlineto{\pgfqpoint{2.872485in}{4.362354in}}%
\pgfpathlineto{\pgfqpoint{2.873657in}{4.365163in}}%
\pgfpathlineto{\pgfqpoint{2.875116in}{4.367971in}}%
\pgfpathlineto{\pgfqpoint{2.876372in}{4.369817in}}%
\pgfpathlineto{\pgfqpoint{2.877408in}{4.372465in}}%
\pgfpathlineto{\pgfqpoint{2.878940in}{4.375434in}}%
\pgfpathlineto{\pgfqpoint{2.880014in}{4.377681in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{4.379286in}}%
\pgfpathlineto{\pgfqpoint{2.882435in}{4.381854in}}%
\pgfpathlineto{\pgfqpoint{2.884817in}{4.386509in}}%
\pgfpathlineto{\pgfqpoint{2.886092in}{4.388996in}}%
\pgfpathlineto{\pgfqpoint{2.888637in}{4.392929in}}%
\pgfpathlineto{\pgfqpoint{2.890266in}{4.395657in}}%
\pgfpathlineto{\pgfqpoint{2.908089in}{4.427355in}}%
\pgfpathlineto{\pgfqpoint{2.910075in}{4.430806in}}%
\pgfpathlineto{\pgfqpoint{2.911452in}{4.432491in}}%
\pgfpathlineto{\pgfqpoint{2.915464in}{4.440356in}}%
\pgfpathlineto{\pgfqpoint{2.916422in}{4.442201in}}%
\pgfpathlineto{\pgfqpoint{2.922563in}{4.454239in}}%
\pgfpathlineto{\pgfqpoint{2.924800in}{4.458010in}}%
\pgfpathlineto{\pgfqpoint{2.927357in}{4.461782in}}%
\pgfpathlineto{\pgfqpoint{2.965893in}{4.530395in}}%
\pgfpathlineto{\pgfqpoint{2.967299in}{4.532401in}}%
\pgfpathlineto{\pgfqpoint{3.001845in}{4.589859in}}%
\pgfpathlineto{\pgfqpoint{3.003864in}{4.592266in}}%
\pgfpathlineto{\pgfqpoint{3.012828in}{4.606470in}}%
\pgfpathlineto{\pgfqpoint{3.014324in}{4.608396in}}%
\pgfpathlineto{\pgfqpoint{3.018109in}{4.614415in}}%
\pgfpathlineto{\pgfqpoint{3.022687in}{4.621958in}}%
\pgfpathlineto{\pgfqpoint{3.024295in}{4.625008in}}%
\pgfpathlineto{\pgfqpoint{3.025863in}{4.627897in}}%
\pgfpathlineto{\pgfqpoint{3.027187in}{4.630866in}}%
\pgfpathlineto{\pgfqpoint{3.031510in}{4.637687in}}%
\pgfpathlineto{\pgfqpoint{3.033425in}{4.640817in}}%
\pgfpathlineto{\pgfqpoint{3.034509in}{4.642823in}}%
\pgfpathlineto{\pgfqpoint{3.036468in}{4.645873in}}%
\pgfpathlineto{\pgfqpoint{3.037844in}{4.648280in}}%
\pgfpathlineto{\pgfqpoint{3.039018in}{4.650046in}}%
\pgfpathlineto{\pgfqpoint{3.040126in}{4.652292in}}%
\pgfpathlineto{\pgfqpoint{3.046470in}{4.663126in}}%
\pgfpathlineto{\pgfqpoint{3.047634in}{4.665052in}}%
\pgfpathlineto{\pgfqpoint{3.048913in}{4.667700in}}%
\pgfpathlineto{\pgfqpoint{3.051398in}{4.671231in}}%
\pgfpathlineto{\pgfqpoint{3.052579in}{4.672997in}}%
\pgfpathlineto{\pgfqpoint{3.057659in}{4.680861in}}%
\pgfpathlineto{\pgfqpoint{3.058297in}{4.682466in}}%
\pgfpathlineto{\pgfqpoint{3.059398in}{4.684231in}}%
\pgfpathlineto{\pgfqpoint{3.060849in}{4.686880in}}%
\pgfpathlineto{\pgfqpoint{3.061906in}{4.689287in}}%
\pgfpathlineto{\pgfqpoint{3.062903in}{4.690812in}}%
\pgfpathlineto{\pgfqpoint{3.064003in}{4.692417in}}%
\pgfpathlineto{\pgfqpoint{3.065261in}{4.693942in}}%
\pgfpathlineto{\pgfqpoint{3.066494in}{4.695707in}}%
\pgfpathlineto{\pgfqpoint{3.067842in}{4.697473in}}%
\pgfpathlineto{\pgfqpoint{3.090495in}{4.735671in}}%
\pgfpathlineto{\pgfqpoint{3.094565in}{4.742412in}}%
\pgfpathlineto{\pgfqpoint{3.095732in}{4.743856in}}%
\pgfpathlineto{\pgfqpoint{3.096993in}{4.745622in}}%
\pgfpathlineto{\pgfqpoint{3.097981in}{4.747066in}}%
\pgfpathlineto{\pgfqpoint{3.098931in}{4.748511in}}%
\pgfpathlineto{\pgfqpoint{3.100119in}{4.749875in}}%
\pgfpathlineto{\pgfqpoint{3.104540in}{4.756616in}}%
\pgfpathlineto{\pgfqpoint{3.106134in}{4.759184in}}%
\pgfpathlineto{\pgfqpoint{3.107415in}{4.760949in}}%
\pgfpathlineto{\pgfqpoint{3.110122in}{4.765202in}}%
\pgfpathlineto{\pgfqpoint{3.111299in}{4.766968in}}%
\pgfpathlineto{\pgfqpoint{3.129565in}{4.794493in}}%
\pgfpathlineto{\pgfqpoint{3.130702in}{4.796018in}}%
\pgfpathlineto{\pgfqpoint{3.134251in}{4.800833in}}%
\pgfpathlineto{\pgfqpoint{3.135353in}{4.802759in}}%
\pgfpathlineto{\pgfqpoint{3.137185in}{4.804765in}}%
\pgfpathlineto{\pgfqpoint{3.138836in}{4.806771in}}%
\pgfpathlineto{\pgfqpoint{3.140253in}{4.809099in}}%
\pgfpathlineto{\pgfqpoint{3.169705in}{4.852674in}}%
\pgfpathlineto{\pgfqpoint{3.170909in}{4.854439in}}%
\pgfpathlineto{\pgfqpoint{3.172246in}{4.856445in}}%
\pgfpathlineto{\pgfqpoint{3.173421in}{4.858050in}}%
\pgfpathlineto{\pgfqpoint{3.174970in}{4.861180in}}%
\pgfpathlineto{\pgfqpoint{3.177028in}{4.863507in}}%
\pgfpathlineto{\pgfqpoint{3.177807in}{4.864631in}}%
\pgfpathlineto{\pgfqpoint{3.179129in}{4.865915in}}%
\pgfpathlineto{\pgfqpoint{3.182508in}{4.870328in}}%
\pgfpathlineto{\pgfqpoint{3.183831in}{4.871612in}}%
\pgfpathlineto{\pgfqpoint{3.185488in}{4.873378in}}%
\pgfpathlineto{\pgfqpoint{3.186824in}{4.875223in}}%
\pgfpathlineto{\pgfqpoint{3.188128in}{4.876989in}}%
\pgfpathlineto{\pgfqpoint{3.193722in}{4.884934in}}%
\pgfpathlineto{\pgfqpoint{3.195255in}{4.887421in}}%
\pgfpathlineto{\pgfqpoint{3.210305in}{4.907724in}}%
\pgfpathlineto{\pgfqpoint{3.212246in}{4.910533in}}%
\pgfpathlineto{\pgfqpoint{3.223198in}{4.929151in}}%
\pgfpathlineto{\pgfqpoint{3.224474in}{4.930916in}}%
\pgfpathlineto{\pgfqpoint{3.227627in}{4.935972in}}%
\pgfpathlineto{\pgfqpoint{3.228706in}{4.937657in}}%
\pgfpathlineto{\pgfqpoint{3.233649in}{4.943274in}}%
\pgfpathlineto{\pgfqpoint{3.235110in}{4.945682in}}%
\pgfpathlineto{\pgfqpoint{3.265349in}{4.987973in}}%
\pgfpathlineto{\pgfqpoint{3.266452in}{4.989819in}}%
\pgfpathlineto{\pgfqpoint{3.268584in}{4.992226in}}%
\pgfpathlineto{\pgfqpoint{3.269835in}{4.994072in}}%
\pgfpathlineto{\pgfqpoint{3.273519in}{4.998646in}}%
\pgfpathlineto{\pgfqpoint{3.275064in}{5.000973in}}%
\pgfpathlineto{\pgfqpoint{3.277046in}{5.003220in}}%
\pgfpathlineto{\pgfqpoint{3.298051in}{5.032752in}}%
\pgfpathlineto{\pgfqpoint{3.299678in}{5.034196in}}%
\pgfpathlineto{\pgfqpoint{3.302612in}{5.037727in}}%
\pgfpathlineto{\pgfqpoint{3.304185in}{5.039573in}}%
\pgfpathlineto{\pgfqpoint{3.305308in}{5.041178in}}%
\pgfpathlineto{\pgfqpoint{3.310197in}{5.047758in}}%
\pgfpathlineto{\pgfqpoint{3.311385in}{5.049283in}}%
\pgfpathlineto{\pgfqpoint{3.313380in}{5.051450in}}%
\pgfpathlineto{\pgfqpoint{3.314528in}{5.053536in}}%
\pgfpathlineto{\pgfqpoint{3.320176in}{5.059394in}}%
\pgfpathlineto{\pgfqpoint{3.322590in}{5.061481in}}%
\pgfpathlineto{\pgfqpoint{3.324151in}{5.064049in}}%
\pgfpathlineto{\pgfqpoint{3.328176in}{5.068944in}}%
\pgfpathlineto{\pgfqpoint{3.329332in}{5.069827in}}%
\pgfpathlineto{\pgfqpoint{3.352461in}{5.101124in}}%
\pgfpathlineto{\pgfqpoint{3.353971in}{5.102488in}}%
\pgfpathlineto{\pgfqpoint{3.356034in}{5.105778in}}%
\pgfpathlineto{\pgfqpoint{3.357865in}{5.107865in}}%
\pgfpathlineto{\pgfqpoint{3.358986in}{5.109550in}}%
\pgfpathlineto{\pgfqpoint{3.376792in}{5.130655in}}%
\pgfpathlineto{\pgfqpoint{3.378566in}{5.133063in}}%
\pgfpathlineto{\pgfqpoint{3.379638in}{5.134266in}}%
\pgfpathlineto{\pgfqpoint{3.380864in}{5.135631in}}%
\pgfpathlineto{\pgfqpoint{3.383838in}{5.138118in}}%
\pgfpathlineto{\pgfqpoint{3.385256in}{5.139884in}}%
\pgfpathlineto{\pgfqpoint{3.386329in}{5.141569in}}%
\pgfpathlineto{\pgfqpoint{3.388000in}{5.144378in}}%
\pgfpathlineto{\pgfqpoint{3.391406in}{5.149674in}}%
\pgfpathlineto{\pgfqpoint{3.398285in}{5.157298in}}%
\pgfpathlineto{\pgfqpoint{3.399383in}{5.159063in}}%
\pgfpathlineto{\pgfqpoint{3.403512in}{5.164279in}}%
\pgfpathlineto{\pgfqpoint{3.404837in}{5.165965in}}%
\pgfpathlineto{\pgfqpoint{3.406309in}{5.168131in}}%
\pgfpathlineto{\pgfqpoint{3.408661in}{5.170619in}}%
\pgfpathlineto{\pgfqpoint{3.411124in}{5.172866in}}%
\pgfpathlineto{\pgfqpoint{3.416124in}{5.180329in}}%
\pgfpathlineto{\pgfqpoint{3.418712in}{5.183459in}}%
\pgfpathlineto{\pgfqpoint{3.419761in}{5.184743in}}%
\pgfpathlineto{\pgfqpoint{3.420691in}{5.186107in}}%
\pgfpathlineto{\pgfqpoint{3.422844in}{5.189558in}}%
\pgfpathlineto{\pgfqpoint{3.424486in}{5.191484in}}%
\pgfpathlineto{\pgfqpoint{3.425714in}{5.193570in}}%
\pgfpathlineto{\pgfqpoint{3.427843in}{5.195897in}}%
\pgfpathlineto{\pgfqpoint{3.440388in}{5.208416in}}%
\pgfpathlineto{\pgfqpoint{3.442041in}{5.210342in}}%
\pgfpathlineto{\pgfqpoint{3.444109in}{5.211867in}}%
\pgfpathlineto{\pgfqpoint{3.445729in}{5.213552in}}%
\pgfpathlineto{\pgfqpoint{3.456662in}{5.226472in}}%
\pgfpathlineto{\pgfqpoint{3.457737in}{5.227596in}}%
\pgfpathlineto{\pgfqpoint{3.460407in}{5.230244in}}%
\pgfpathlineto{\pgfqpoint{3.461411in}{5.231528in}}%
\pgfpathlineto{\pgfqpoint{3.462492in}{5.232651in}}%
\pgfpathlineto{\pgfqpoint{3.485917in}{5.257689in}}%
\pgfpathlineto{\pgfqpoint{3.487039in}{5.259294in}}%
\pgfpathlineto{\pgfqpoint{3.489199in}{5.260819in}}%
\pgfpathlineto{\pgfqpoint{3.491985in}{5.264189in}}%
\pgfpathlineto{\pgfqpoint{3.494108in}{5.266757in}}%
\pgfpathlineto{\pgfqpoint{3.524044in}{5.295647in}}%
\pgfpathlineto{\pgfqpoint{3.526225in}{5.298134in}}%
\pgfpathlineto{\pgfqpoint{3.529085in}{5.301585in}}%
\pgfpathlineto{\pgfqpoint{3.531298in}{5.303591in}}%
\pgfpathlineto{\pgfqpoint{3.535271in}{5.307684in}}%
\pgfpathlineto{\pgfqpoint{3.537042in}{5.309931in}}%
\pgfpathlineto{\pgfqpoint{3.538621in}{5.311857in}}%
\pgfpathlineto{\pgfqpoint{3.542529in}{5.315709in}}%
\pgfpathlineto{\pgfqpoint{3.543884in}{5.317314in}}%
\pgfpathlineto{\pgfqpoint{3.551603in}{5.326302in}}%
\pgfpathlineto{\pgfqpoint{3.552657in}{5.327425in}}%
\pgfpathlineto{\pgfqpoint{3.557605in}{5.332240in}}%
\pgfpathlineto{\pgfqpoint{3.558717in}{5.333765in}}%
\pgfpathlineto{\pgfqpoint{3.560250in}{5.335450in}}%
\pgfpathlineto{\pgfqpoint{3.561544in}{5.337617in}}%
\pgfpathlineto{\pgfqpoint{3.563967in}{5.340024in}}%
\pgfpathlineto{\pgfqpoint{3.566034in}{5.342030in}}%
\pgfpathlineto{\pgfqpoint{3.568166in}{5.343796in}}%
\pgfpathlineto{\pgfqpoint{3.569403in}{5.345160in}}%
\pgfpathlineto{\pgfqpoint{3.570936in}{5.347247in}}%
\pgfpathlineto{\pgfqpoint{3.573350in}{5.349654in}}%
\pgfpathlineto{\pgfqpoint{3.576143in}{5.352382in}}%
\pgfpathlineto{\pgfqpoint{3.578269in}{5.354710in}}%
\pgfpathlineto{\pgfqpoint{3.580635in}{5.356555in}}%
\pgfpathlineto{\pgfqpoint{3.581604in}{5.357839in}}%
\pgfpathlineto{\pgfqpoint{3.583362in}{5.359204in}}%
\pgfpathlineto{\pgfqpoint{3.585279in}{5.361691in}}%
\pgfpathlineto{\pgfqpoint{3.586053in}{5.362654in}}%
\pgfpathlineto{\pgfqpoint{3.588353in}{5.364179in}}%
\pgfpathlineto{\pgfqpoint{3.599073in}{5.374772in}}%
\pgfpathlineto{\pgfqpoint{3.601294in}{5.376056in}}%
\pgfpathlineto{\pgfqpoint{3.638612in}{5.413933in}}%
\pgfpathlineto{\pgfqpoint{3.642300in}{5.417464in}}%
\pgfpathlineto{\pgfqpoint{3.644508in}{5.419711in}}%
\pgfpathlineto{\pgfqpoint{3.647417in}{5.423082in}}%
\pgfpathlineto{\pgfqpoint{3.649243in}{5.424606in}}%
\pgfpathlineto{\pgfqpoint{3.650078in}{5.425489in}}%
\pgfpathlineto{\pgfqpoint{3.652625in}{5.427014in}}%
\pgfpathlineto{\pgfqpoint{3.653959in}{5.428217in}}%
\pgfpathlineto{\pgfqpoint{3.657544in}{5.431508in}}%
\pgfpathlineto{\pgfqpoint{3.659274in}{5.433113in}}%
\pgfpathlineto{\pgfqpoint{3.663253in}{5.436403in}}%
\pgfpathlineto{\pgfqpoint{3.664530in}{5.437767in}}%
\pgfpathlineto{\pgfqpoint{3.737821in}{5.500281in}}%
\pgfpathlineto{\pgfqpoint{3.740618in}{5.502207in}}%
\pgfpathlineto{\pgfqpoint{3.744909in}{5.505898in}}%
\pgfpathlineto{\pgfqpoint{3.747103in}{5.507664in}}%
\pgfpathlineto{\pgfqpoint{3.749491in}{5.509991in}}%
\pgfpathlineto{\pgfqpoint{3.753537in}{5.512719in}}%
\pgfpathlineto{\pgfqpoint{3.756256in}{5.514565in}}%
\pgfpathlineto{\pgfqpoint{3.757641in}{5.515528in}}%
\pgfpathlineto{\pgfqpoint{3.759978in}{5.517374in}}%
\pgfpathlineto{\pgfqpoint{3.761684in}{5.519300in}}%
\pgfpathlineto{\pgfqpoint{3.766154in}{5.523071in}}%
\pgfpathlineto{\pgfqpoint{3.768541in}{5.524676in}}%
\pgfpathlineto{\pgfqpoint{3.771868in}{5.526362in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{5.546905in}}%
\pgfpathlineto{\pgfqpoint{3.820371in}{5.560066in}}%
\pgfpathlineto{\pgfqpoint{3.822798in}{5.561912in}}%
\pgfpathlineto{\pgfqpoint{3.846534in}{5.580048in}}%
\pgfpathlineto{\pgfqpoint{3.850006in}{5.581653in}}%
\pgfpathlineto{\pgfqpoint{3.852502in}{5.583338in}}%
\pgfpathlineto{\pgfqpoint{3.855172in}{5.584943in}}%
\pgfpathlineto{\pgfqpoint{3.856295in}{5.585665in}}%
\pgfpathlineto{\pgfqpoint{3.872269in}{5.597703in}}%
\pgfpathlineto{\pgfqpoint{3.874850in}{5.599147in}}%
\pgfpathlineto{\pgfqpoint{3.875902in}{5.600271in}}%
\pgfpathlineto{\pgfqpoint{3.879725in}{5.602999in}}%
\pgfpathlineto{\pgfqpoint{3.881179in}{5.604604in}}%
\pgfpathlineto{\pgfqpoint{3.884105in}{5.607172in}}%
\pgfpathlineto{\pgfqpoint{3.885470in}{5.608135in}}%
\pgfpathlineto{\pgfqpoint{3.888118in}{5.609740in}}%
\pgfpathlineto{\pgfqpoint{3.891319in}{5.612709in}}%
\pgfpathlineto{\pgfqpoint{3.894735in}{5.614635in}}%
\pgfpathlineto{\pgfqpoint{3.895931in}{5.615438in}}%
\pgfpathlineto{\pgfqpoint{3.904367in}{5.620333in}}%
\pgfpathlineto{\pgfqpoint{3.908898in}{5.623944in}}%
\pgfpathlineto{\pgfqpoint{3.911703in}{5.625549in}}%
\pgfpathlineto{\pgfqpoint{3.920677in}{5.633173in}}%
\pgfpathlineto{\pgfqpoint{3.924710in}{5.635259in}}%
\pgfpathlineto{\pgfqpoint{3.930365in}{5.639512in}}%
\pgfpathlineto{\pgfqpoint{3.931652in}{5.640716in}}%
\pgfpathlineto{\pgfqpoint{3.933765in}{5.642401in}}%
\pgfpathlineto{\pgfqpoint{3.937223in}{5.645050in}}%
\pgfpathlineto{\pgfqpoint{3.946190in}{5.650426in}}%
\pgfpathlineto{\pgfqpoint{3.949339in}{5.651951in}}%
\pgfpathlineto{\pgfqpoint{3.955600in}{5.656284in}}%
\pgfpathlineto{\pgfqpoint{3.968377in}{5.665914in}}%
\pgfpathlineto{\pgfqpoint{3.969371in}{5.666556in}}%
\pgfpathlineto{\pgfqpoint{3.971934in}{5.668803in}}%
\pgfpathlineto{\pgfqpoint{3.973373in}{5.670007in}}%
\pgfpathlineto{\pgfqpoint{3.985637in}{5.678273in}}%
\pgfpathlineto{\pgfqpoint{3.988343in}{5.680198in}}%
\pgfpathlineto{\pgfqpoint{3.991850in}{5.681964in}}%
\pgfpathlineto{\pgfqpoint{4.001300in}{5.688223in}}%
\pgfpathlineto{\pgfqpoint{4.003063in}{5.689507in}}%
\pgfpathlineto{\pgfqpoint{4.008950in}{5.692075in}}%
\pgfpathlineto{\pgfqpoint{4.010866in}{5.692958in}}%
\pgfpathlineto{\pgfqpoint{4.013906in}{5.694884in}}%
\pgfpathlineto{\pgfqpoint{4.015634in}{5.696569in}}%
\pgfpathlineto{\pgfqpoint{4.019996in}{5.699378in}}%
\pgfpathlineto{\pgfqpoint{4.060697in}{5.725058in}}%
\pgfpathlineto{\pgfqpoint{4.062100in}{5.726021in}}%
\pgfpathlineto{\pgfqpoint{4.067332in}{5.728829in}}%
\pgfpathlineto{\pgfqpoint{4.069070in}{5.730193in}}%
\pgfpathlineto{\pgfqpoint{4.070364in}{5.731076in}}%
\pgfpathlineto{\pgfqpoint{4.077682in}{5.735971in}}%
\pgfpathlineto{\pgfqpoint{4.081080in}{5.737657in}}%
\pgfpathlineto{\pgfqpoint{4.084224in}{5.739021in}}%
\pgfpathlineto{\pgfqpoint{4.087050in}{5.740626in}}%
\pgfpathlineto{\pgfqpoint{4.102484in}{5.750336in}}%
\pgfpathlineto{\pgfqpoint{4.105522in}{5.751941in}}%
\pgfpathlineto{\pgfqpoint{4.108179in}{5.753466in}}%
\pgfpathlineto{\pgfqpoint{4.109461in}{5.754108in}}%
\pgfpathlineto{\pgfqpoint{4.116792in}{5.758040in}}%
\pgfpathlineto{\pgfqpoint{4.120441in}{5.759484in}}%
\pgfpathlineto{\pgfqpoint{4.121391in}{5.760206in}}%
\pgfpathlineto{\pgfqpoint{4.127687in}{5.763176in}}%
\pgfpathlineto{\pgfqpoint{4.129351in}{5.764058in}}%
\pgfpathlineto{\pgfqpoint{4.137373in}{5.768231in}}%
\pgfpathlineto{\pgfqpoint{4.138621in}{5.769034in}}%
\pgfpathlineto{\pgfqpoint{4.141699in}{5.770719in}}%
\pgfpathlineto{\pgfqpoint{4.142736in}{5.771281in}}%
\pgfpathlineto{\pgfqpoint{4.145746in}{5.772886in}}%
\pgfpathlineto{\pgfqpoint{4.146815in}{5.773448in}}%
\pgfpathlineto{\pgfqpoint{4.153875in}{5.777059in}}%
\pgfpathlineto{\pgfqpoint{4.156174in}{5.778423in}}%
\pgfpathlineto{\pgfqpoint{4.157908in}{5.779627in}}%
\pgfpathlineto{\pgfqpoint{4.163592in}{5.783238in}}%
\pgfpathlineto{\pgfqpoint{4.165404in}{5.783880in}}%
\pgfpathlineto{\pgfqpoint{4.169807in}{5.785806in}}%
\pgfpathlineto{\pgfqpoint{4.199023in}{5.802658in}}%
\pgfpathlineto{\pgfqpoint{4.203155in}{5.805066in}}%
\pgfpathlineto{\pgfqpoint{4.204662in}{5.806189in}}%
\pgfpathlineto{\pgfqpoint{4.210153in}{5.809640in}}%
\pgfpathlineto{\pgfqpoint{4.217397in}{5.812689in}}%
\pgfpathlineto{\pgfqpoint{4.220628in}{5.814856in}}%
\pgfpathlineto{\pgfqpoint{4.224573in}{5.816541in}}%
\pgfpathlineto{\pgfqpoint{4.225595in}{5.817103in}}%
\pgfpathlineto{\pgfqpoint{4.229117in}{5.818868in}}%
\pgfpathlineto{\pgfqpoint{4.233613in}{5.820313in}}%
\pgfpathlineto{\pgfqpoint{4.238942in}{5.822961in}}%
\pgfpathlineto{\pgfqpoint{4.240415in}{5.824004in}}%
\pgfpathlineto{\pgfqpoint{4.249691in}{5.829381in}}%
\pgfpathlineto{\pgfqpoint{4.258884in}{5.834758in}}%
\pgfpathlineto{\pgfqpoint{4.259691in}{5.835480in}}%
\pgfpathlineto{\pgfqpoint{4.264139in}{5.837566in}}%
\pgfpathlineto{\pgfqpoint{4.266392in}{5.838770in}}%
\pgfpathlineto{\pgfqpoint{4.270620in}{5.840696in}}%
\pgfpathlineto{\pgfqpoint{4.274721in}{5.842381in}}%
\pgfpathlineto{\pgfqpoint{4.279593in}{5.844227in}}%
\pgfpathlineto{\pgfqpoint{4.280538in}{5.844468in}}%
\pgfpathlineto{\pgfqpoint{4.285917in}{5.846795in}}%
\pgfpathlineto{\pgfqpoint{4.287619in}{5.848079in}}%
\pgfpathlineto{\pgfqpoint{4.297013in}{5.852573in}}%
\pgfpathlineto{\pgfqpoint{4.300202in}{5.854097in}}%
\pgfpathlineto{\pgfqpoint{4.303374in}{5.856184in}}%
\pgfpathlineto{\pgfqpoint{4.306925in}{5.857869in}}%
\pgfpathlineto{\pgfqpoint{4.325710in}{5.866857in}}%
\pgfpathlineto{\pgfqpoint{4.326873in}{5.867579in}}%
\pgfpathlineto{\pgfqpoint{4.334153in}{5.871110in}}%
\pgfpathlineto{\pgfqpoint{4.336655in}{5.872314in}}%
\pgfpathlineto{\pgfqpoint{4.339467in}{5.873839in}}%
\pgfpathlineto{\pgfqpoint{4.340397in}{5.874481in}}%
\pgfpathlineto{\pgfqpoint{4.346155in}{5.876567in}}%
\pgfpathlineto{\pgfqpoint{4.371667in}{5.889086in}}%
\pgfpathlineto{\pgfqpoint{4.386205in}{5.895907in}}%
\pgfpathlineto{\pgfqpoint{4.395630in}{5.900883in}}%
\pgfpathlineto{\pgfqpoint{4.424341in}{5.913000in}}%
\pgfpathlineto{\pgfqpoint{4.428240in}{5.914445in}}%
\pgfpathlineto{\pgfqpoint{4.432406in}{5.915969in}}%
\pgfpathlineto{\pgfqpoint{4.439771in}{5.918858in}}%
\pgfpathlineto{\pgfqpoint{4.440802in}{5.919420in}}%
\pgfpathlineto{\pgfqpoint{4.444645in}{5.920864in}}%
\pgfpathlineto{\pgfqpoint{4.449585in}{5.923513in}}%
\pgfpathlineto{\pgfqpoint{4.452294in}{5.924877in}}%
\pgfpathlineto{\pgfqpoint{4.546972in}{5.962995in}}%
\pgfpathlineto{\pgfqpoint{4.556587in}{5.965804in}}%
\pgfpathlineto{\pgfqpoint{4.562927in}{5.968693in}}%
\pgfpathlineto{\pgfqpoint{4.569104in}{5.972143in}}%
\pgfpathlineto{\pgfqpoint{4.581949in}{5.978002in}}%
\pgfpathlineto{\pgfqpoint{4.593436in}{5.981934in}}%
\pgfpathlineto{\pgfqpoint{4.597508in}{5.983539in}}%
\pgfpathlineto{\pgfqpoint{4.598064in}{5.983860in}}%
\pgfpathlineto{\pgfqpoint{4.601225in}{5.985144in}}%
\pgfpathlineto{\pgfqpoint{4.605094in}{5.986749in}}%
\pgfpathlineto{\pgfqpoint{4.766754in}{6.039954in}}%
\pgfpathlineto{\pgfqpoint{4.767871in}{6.040435in}}%
\pgfpathlineto{\pgfqpoint{4.770684in}{6.041559in}}%
\pgfpathlineto{\pgfqpoint{4.775545in}{6.043324in}}%
\pgfpathlineto{\pgfqpoint{4.778500in}{6.044849in}}%
\pgfpathlineto{\pgfqpoint{4.782989in}{6.046213in}}%
\pgfpathlineto{\pgfqpoint{4.791673in}{6.048861in}}%
\pgfpathlineto{\pgfqpoint{4.794462in}{6.049664in}}%
\pgfpathlineto{\pgfqpoint{4.804212in}{6.052232in}}%
\pgfpathlineto{\pgfqpoint{4.809849in}{6.054158in}}%
\pgfpathlineto{\pgfqpoint{4.814033in}{6.055602in}}%
\pgfpathlineto{\pgfqpoint{4.821771in}{6.058010in}}%
\pgfpathlineto{\pgfqpoint{4.827181in}{6.059534in}}%
\pgfpathlineto{\pgfqpoint{4.830592in}{6.060658in}}%
\pgfpathlineto{\pgfqpoint{4.835866in}{6.062102in}}%
\pgfpathlineto{\pgfqpoint{4.863896in}{6.071251in}}%
\pgfpathlineto{\pgfqpoint{4.864526in}{6.071812in}}%
\pgfpathlineto{\pgfqpoint{4.871069in}{6.073658in}}%
\pgfpathlineto{\pgfqpoint{4.871813in}{6.073819in}}%
\pgfpathlineto{\pgfqpoint{4.878404in}{6.075263in}}%
\pgfpathlineto{\pgfqpoint{4.888988in}{6.077670in}}%
\pgfpathlineto{\pgfqpoint{4.891017in}{6.078072in}}%
\pgfpathlineto{\pgfqpoint{4.896848in}{6.079516in}}%
\pgfpathlineto{\pgfqpoint{4.902761in}{6.081362in}}%
\pgfpathlineto{\pgfqpoint{4.907051in}{6.083288in}}%
\pgfpathlineto{\pgfqpoint{4.913268in}{6.085214in}}%
\pgfpathlineto{\pgfqpoint{4.914359in}{6.086016in}}%
\pgfpathlineto{\pgfqpoint{4.920478in}{6.087461in}}%
\pgfpathlineto{\pgfqpoint{4.927669in}{6.089868in}}%
\pgfpathlineto{\pgfqpoint{4.938252in}{6.091874in}}%
\pgfpathlineto{\pgfqpoint{5.028095in}{6.114906in}}%
\pgfpathlineto{\pgfqpoint{5.033794in}{6.116270in}}%
\pgfpathlineto{\pgfqpoint{5.039428in}{6.117634in}}%
\pgfpathlineto{\pgfqpoint{5.047149in}{6.119560in}}%
\pgfpathlineto{\pgfqpoint{5.048190in}{6.119881in}}%
\pgfpathlineto{\pgfqpoint{5.058511in}{6.121807in}}%
\pgfpathlineto{\pgfqpoint{5.086962in}{6.128307in}}%
\pgfpathlineto{\pgfqpoint{5.097201in}{6.130394in}}%
\pgfpathlineto{\pgfqpoint{5.098349in}{6.131036in}}%
\pgfpathlineto{\pgfqpoint{5.111240in}{6.133845in}}%
\pgfpathlineto{\pgfqpoint{5.117402in}{6.135048in}}%
\pgfpathlineto{\pgfqpoint{5.132227in}{6.137616in}}%
\pgfpathlineto{\pgfqpoint{5.136962in}{6.138980in}}%
\pgfpathlineto{\pgfqpoint{5.144708in}{6.140585in}}%
\pgfpathlineto{\pgfqpoint{5.145610in}{6.140906in}}%
\pgfpathlineto{\pgfqpoint{5.152790in}{6.142913in}}%
\pgfpathlineto{\pgfqpoint{5.153230in}{6.143153in}}%
\pgfpathlineto{\pgfqpoint{5.163842in}{6.144919in}}%
\pgfpathlineto{\pgfqpoint{5.165071in}{6.145240in}}%
\pgfpathlineto{\pgfqpoint{5.168200in}{6.145641in}}%
\pgfpathlineto{\pgfqpoint{5.295511in}{6.169636in}}%
\pgfpathlineto{\pgfqpoint{5.302817in}{6.171160in}}%
\pgfpathlineto{\pgfqpoint{5.304999in}{6.171481in}}%
\pgfpathlineto{\pgfqpoint{5.336466in}{6.177500in}}%
\pgfpathlineto{\pgfqpoint{5.338924in}{6.177901in}}%
\pgfpathlineto{\pgfqpoint{5.355557in}{6.180309in}}%
\pgfpathlineto{\pgfqpoint{5.356979in}{6.180549in}}%
\pgfpathlineto{\pgfqpoint{5.383279in}{6.185124in}}%
\pgfpathlineto{\pgfqpoint{5.389765in}{6.186568in}}%
\pgfpathlineto{\pgfqpoint{5.478614in}{6.203340in}}%
\pgfpathlineto{\pgfqpoint{5.479928in}{6.203581in}}%
\pgfpathlineto{\pgfqpoint{5.606964in}{6.224285in}}%
\pgfpathlineto{\pgfqpoint{5.620880in}{6.225890in}}%
\pgfpathlineto{\pgfqpoint{5.643378in}{6.229260in}}%
\pgfpathlineto{\pgfqpoint{5.646959in}{6.230143in}}%
\pgfpathlineto{\pgfqpoint{5.683626in}{6.236242in}}%
\pgfpathlineto{\pgfqpoint{5.691729in}{6.237686in}}%
\pgfpathlineto{\pgfqpoint{5.693094in}{6.237927in}}%
\pgfpathlineto{\pgfqpoint{5.726522in}{6.243224in}}%
\pgfpathlineto{\pgfqpoint{5.739588in}{6.244829in}}%
\pgfpathlineto{\pgfqpoint{5.745266in}{6.245471in}}%
\pgfpathlineto{\pgfqpoint{5.776050in}{6.248279in}}%
\pgfpathlineto{\pgfqpoint{5.777092in}{6.248440in}}%
\pgfpathlineto{\pgfqpoint{5.795379in}{6.249884in}}%
\pgfpathlineto{\pgfqpoint{5.796810in}{6.250205in}}%
\pgfpathlineto{\pgfqpoint{5.804956in}{6.251489in}}%
\pgfpathlineto{\pgfqpoint{5.872662in}{6.260557in}}%
\pgfpathlineto{\pgfqpoint{5.882840in}{6.262002in}}%
\pgfpathlineto{\pgfqpoint{5.884674in}{6.262243in}}%
\pgfpathlineto{\pgfqpoint{5.917567in}{6.266014in}}%
\pgfpathlineto{\pgfqpoint{5.996978in}{6.274842in}}%
\pgfpathlineto{\pgfqpoint{6.103454in}{6.285274in}}%
\pgfpathlineto{\pgfqpoint{6.123695in}{6.287120in}}%
\pgfpathlineto{\pgfqpoint{6.142433in}{6.288885in}}%
\pgfpathlineto{\pgfqpoint{6.162167in}{6.290731in}}%
\pgfpathlineto{\pgfqpoint{6.189603in}{6.293058in}}%
\pgfpathlineto{\pgfqpoint{6.199307in}{6.294422in}}%
\pgfpathlineto{\pgfqpoint{6.219302in}{6.296910in}}%
\pgfpathlineto{\pgfqpoint{6.236274in}{6.298435in}}%
\pgfpathlineto{\pgfqpoint{6.250113in}{6.299719in}}%
\pgfpathlineto{\pgfqpoint{6.284729in}{6.301805in}}%
\pgfpathlineto{\pgfqpoint{6.312928in}{6.304373in}}%
\pgfpathlineto{\pgfqpoint{6.336646in}{6.306058in}}%
\pgfpathlineto{\pgfqpoint{6.337785in}{6.306219in}}%
\pgfpathlineto{\pgfqpoint{6.398327in}{6.309509in}}%
\pgfpathlineto{\pgfqpoint{6.400104in}{6.309750in}}%
\pgfpathlineto{\pgfqpoint{6.466711in}{6.315207in}}%
\pgfpathlineto{\pgfqpoint{6.470376in}{6.315768in}}%
\pgfpathlineto{\pgfqpoint{6.768737in}{6.337676in}}%
\pgfpathlineto{\pgfqpoint{6.768737in}{6.337676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.259608in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.274205in}{1.007877in}}%
\pgfpathlineto{\pgfqpoint{1.277394in}{1.008759in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{1.291504in}{1.012290in}}%
\pgfpathlineto{\pgfqpoint{1.295781in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{1.300654in}{1.016222in}}%
\pgfpathlineto{\pgfqpoint{1.309531in}{1.020556in}}%
\pgfpathlineto{\pgfqpoint{1.312091in}{1.022000in}}%
\pgfpathlineto{\pgfqpoint{1.313931in}{1.022723in}}%
\pgfpathlineto{\pgfqpoint{1.316469in}{1.024087in}}%
\pgfpathlineto{\pgfqpoint{1.327845in}{1.030828in}}%
\pgfpathlineto{\pgfqpoint{1.329570in}{1.031951in}}%
\pgfpathlineto{\pgfqpoint{1.340537in}{1.040458in}}%
\pgfpathlineto{\pgfqpoint{1.343918in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{1.347759in}{1.046396in}}%
\pgfpathlineto{\pgfqpoint{1.349330in}{1.047760in}}%
\pgfpathlineto{\pgfqpoint{1.350688in}{1.049847in}}%
\pgfpathlineto{\pgfqpoint{1.364010in}{1.063168in}}%
\pgfpathlineto{\pgfqpoint{1.366649in}{1.065736in}}%
\pgfpathlineto{\pgfqpoint{1.368120in}{1.067582in}}%
\pgfpathlineto{\pgfqpoint{1.369293in}{1.069588in}}%
\pgfpathlineto{\pgfqpoint{1.370608in}{1.071273in}}%
\pgfpathlineto{\pgfqpoint{1.377269in}{1.079298in}}%
\pgfpathlineto{\pgfqpoint{1.378202in}{1.080742in}}%
\pgfpathlineto{\pgfqpoint{1.382620in}{1.086360in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.093020in}}%
\pgfpathlineto{\pgfqpoint{1.389207in}{1.094706in}}%
\pgfpathlineto{\pgfqpoint{1.390424in}{1.096230in}}%
\pgfpathlineto{\pgfqpoint{1.392026in}{1.098156in}}%
\pgfpathlineto{\pgfqpoint{1.393175in}{1.099681in}}%
\pgfpathlineto{\pgfqpoint{1.395914in}{1.104015in}}%
\pgfpathlineto{\pgfqpoint{1.397426in}{1.106021in}}%
\pgfpathlineto{\pgfqpoint{1.400502in}{1.110113in}}%
\pgfpathlineto{\pgfqpoint{1.401643in}{1.111959in}}%
\pgfpathlineto{\pgfqpoint{1.416572in}{1.133546in}}%
\pgfpathlineto{\pgfqpoint{1.418710in}{1.137238in}}%
\pgfpathlineto{\pgfqpoint{1.420104in}{1.139164in}}%
\pgfpathlineto{\pgfqpoint{1.421419in}{1.140768in}}%
\pgfpathlineto{\pgfqpoint{1.422447in}{1.142454in}}%
\pgfpathlineto{\pgfqpoint{1.442870in}{1.175596in}}%
\pgfpathlineto{\pgfqpoint{1.444084in}{1.178004in}}%
\pgfpathlineto{\pgfqpoint{1.447203in}{1.183702in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{1.185226in}}%
\pgfpathlineto{\pgfqpoint{1.452280in}{1.191726in}}%
\pgfpathlineto{\pgfqpoint{1.453432in}{1.194134in}}%
\pgfpathlineto{\pgfqpoint{1.458458in}{1.203041in}}%
\pgfpathlineto{\pgfqpoint{1.460071in}{1.207054in}}%
\pgfpathlineto{\pgfqpoint{1.461090in}{1.208498in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{1.211548in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{1.215239in}}%
\pgfpathlineto{\pgfqpoint{1.466391in}{1.217888in}}%
\pgfpathlineto{\pgfqpoint{1.471390in}{1.228480in}}%
\pgfpathlineto{\pgfqpoint{1.472378in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{1.473457in}{1.231530in}}%
\pgfpathlineto{\pgfqpoint{1.474648in}{1.234178in}}%
\pgfpathlineto{\pgfqpoint{1.478050in}{1.241400in}}%
\pgfpathlineto{\pgfqpoint{1.478825in}{1.242765in}}%
\pgfpathlineto{\pgfqpoint{1.483757in}{1.251752in}}%
\pgfpathlineto{\pgfqpoint{1.485001in}{1.253518in}}%
\pgfpathlineto{\pgfqpoint{1.495873in}{1.275506in}}%
\pgfpathlineto{\pgfqpoint{1.497427in}{1.278475in}}%
\pgfpathlineto{\pgfqpoint{1.499810in}{1.283772in}}%
\pgfpathlineto{\pgfqpoint{1.501841in}{1.288266in}}%
\pgfpathlineto{\pgfqpoint{1.513664in}{1.314587in}}%
\pgfpathlineto{\pgfqpoint{1.514921in}{1.316674in}}%
\pgfpathlineto{\pgfqpoint{1.517035in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{1.520370in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{1.528525in}{1.343958in}}%
\pgfpathlineto{\pgfqpoint{1.529516in}{1.347248in}}%
\pgfpathlineto{\pgfqpoint{1.531802in}{1.353026in}}%
\pgfpathlineto{\pgfqpoint{1.532978in}{1.356638in}}%
\pgfpathlineto{\pgfqpoint{1.533831in}{1.358082in}}%
\pgfpathlineto{\pgfqpoint{1.535071in}{1.360650in}}%
\pgfpathlineto{\pgfqpoint{1.536556in}{1.363138in}}%
\pgfpathlineto{\pgfqpoint{1.537800in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{1.539450in}{1.369638in}}%
\pgfpathlineto{\pgfqpoint{1.540848in}{1.373169in}}%
\pgfpathlineto{\pgfqpoint{1.542099in}{1.376138in}}%
\pgfpathlineto{\pgfqpoint{1.542596in}{1.377903in}}%
\pgfpathlineto{\pgfqpoint{1.544276in}{1.381515in}}%
\pgfpathlineto{\pgfqpoint{1.544822in}{1.382959in}}%
\pgfpathlineto{\pgfqpoint{1.546650in}{1.386731in}}%
\pgfpathlineto{\pgfqpoint{1.547759in}{1.390503in}}%
\pgfpathlineto{\pgfqpoint{1.549079in}{1.393632in}}%
\pgfpathlineto{\pgfqpoint{1.550372in}{1.397163in}}%
\pgfpathlineto{\pgfqpoint{1.552475in}{1.402540in}}%
\pgfpathlineto{\pgfqpoint{1.553602in}{1.404787in}}%
\pgfpathlineto{\pgfqpoint{1.556042in}{1.410645in}}%
\pgfpathlineto{\pgfqpoint{1.556971in}{1.412491in}}%
\pgfpathlineto{\pgfqpoint{1.559932in}{1.419232in}}%
\pgfpathlineto{\pgfqpoint{1.561905in}{1.424769in}}%
\pgfpathlineto{\pgfqpoint{1.562388in}{1.426534in}}%
\pgfpathlineto{\pgfqpoint{1.563902in}{1.431108in}}%
\pgfpathlineto{\pgfqpoint{1.565145in}{1.433596in}}%
\pgfpathlineto{\pgfqpoint{1.566729in}{1.437368in}}%
\pgfpathlineto{\pgfqpoint{1.568420in}{1.441059in}}%
\pgfpathlineto{\pgfqpoint{1.569244in}{1.443306in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.447961in}}%
\pgfpathlineto{\pgfqpoint{1.588748in}{1.491536in}}%
\pgfpathlineto{\pgfqpoint{1.589908in}{1.494906in}}%
\pgfpathlineto{\pgfqpoint{1.590727in}{1.496431in}}%
\pgfpathlineto{\pgfqpoint{1.597639in}{1.513042in}}%
\pgfpathlineto{\pgfqpoint{1.598794in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{1.600273in}{1.519703in}}%
\pgfpathlineto{\pgfqpoint{1.601642in}{1.523394in}}%
\pgfpathlineto{\pgfqpoint{1.602404in}{1.525722in}}%
\pgfpathlineto{\pgfqpoint{1.603964in}{1.530777in}}%
\pgfpathlineto{\pgfqpoint{1.644503in}{1.641200in}}%
\pgfpathlineto{\pgfqpoint{1.646041in}{1.645774in}}%
\pgfpathlineto{\pgfqpoint{1.646635in}{1.647860in}}%
\pgfpathlineto{\pgfqpoint{1.658860in}{1.683491in}}%
\pgfpathlineto{\pgfqpoint{1.660270in}{1.687904in}}%
\pgfpathlineto{\pgfqpoint{1.661044in}{1.689911in}}%
\pgfpathlineto{\pgfqpoint{1.662286in}{1.693762in}}%
\pgfpathlineto{\pgfqpoint{1.669357in}{1.713985in}}%
\pgfpathlineto{\pgfqpoint{1.669908in}{1.715510in}}%
\pgfpathlineto{\pgfqpoint{1.677914in}{1.736856in}}%
\pgfpathlineto{\pgfqpoint{1.678613in}{1.738782in}}%
\pgfpathlineto{\pgfqpoint{1.679896in}{1.742072in}}%
\pgfpathlineto{\pgfqpoint{1.683326in}{1.750659in}}%
\pgfpathlineto{\pgfqpoint{1.683967in}{1.752023in}}%
\pgfpathlineto{\pgfqpoint{1.685591in}{1.756758in}}%
\pgfpathlineto{\pgfqpoint{1.689230in}{1.767351in}}%
\pgfpathlineto{\pgfqpoint{1.690834in}{1.772085in}}%
\pgfpathlineto{\pgfqpoint{1.691639in}{1.774172in}}%
\pgfpathlineto{\pgfqpoint{1.692999in}{1.777382in}}%
\pgfpathlineto{\pgfqpoint{1.695941in}{1.785487in}}%
\pgfpathlineto{\pgfqpoint{1.700369in}{1.798728in}}%
\pgfpathlineto{\pgfqpoint{1.703218in}{1.806030in}}%
\pgfpathlineto{\pgfqpoint{1.707156in}{1.817827in}}%
\pgfpathlineto{\pgfqpoint{1.708865in}{1.822080in}}%
\pgfpathlineto{\pgfqpoint{1.709739in}{1.824568in}}%
\pgfpathlineto{\pgfqpoint{1.711376in}{1.830506in}}%
\pgfpathlineto{\pgfqpoint{1.712345in}{1.832513in}}%
\pgfpathlineto{\pgfqpoint{1.713514in}{1.835241in}}%
\pgfpathlineto{\pgfqpoint{1.715913in}{1.840778in}}%
\pgfpathlineto{\pgfqpoint{1.718453in}{1.848964in}}%
\pgfpathlineto{\pgfqpoint{1.721199in}{1.856106in}}%
\pgfpathlineto{\pgfqpoint{1.721821in}{1.857711in}}%
\pgfpathlineto{\pgfqpoint{1.723273in}{1.861643in}}%
\pgfpathlineto{\pgfqpoint{1.724902in}{1.866699in}}%
\pgfpathlineto{\pgfqpoint{1.728372in}{1.877452in}}%
\pgfpathlineto{\pgfqpoint{1.729427in}{1.881384in}}%
\pgfpathlineto{\pgfqpoint{1.729937in}{1.883791in}}%
\pgfpathlineto{\pgfqpoint{1.731603in}{1.888526in}}%
\pgfpathlineto{\pgfqpoint{1.734088in}{1.893502in}}%
\pgfpathlineto{\pgfqpoint{1.748871in}{1.940527in}}%
\pgfpathlineto{\pgfqpoint{1.750928in}{1.945744in}}%
\pgfpathlineto{\pgfqpoint{1.751765in}{1.947750in}}%
\pgfpathlineto{\pgfqpoint{1.763799in}{1.983781in}}%
\pgfpathlineto{\pgfqpoint{1.764443in}{1.985547in}}%
\pgfpathlineto{\pgfqpoint{1.771999in}{2.007776in}}%
\pgfpathlineto{\pgfqpoint{1.774755in}{2.014597in}}%
\pgfpathlineto{\pgfqpoint{1.780204in}{2.030005in}}%
\pgfpathlineto{\pgfqpoint{1.781441in}{2.033937in}}%
\pgfpathlineto{\pgfqpoint{1.782755in}{2.038912in}}%
\pgfpathlineto{\pgfqpoint{1.784018in}{2.043246in}}%
\pgfpathlineto{\pgfqpoint{1.785896in}{2.048783in}}%
\pgfpathlineto{\pgfqpoint{1.786560in}{2.050548in}}%
\pgfpathlineto{\pgfqpoint{1.788431in}{2.056888in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{2.059937in}}%
\pgfpathlineto{\pgfqpoint{1.792450in}{2.068283in}}%
\pgfpathlineto{\pgfqpoint{1.793734in}{2.072376in}}%
\pgfpathlineto{\pgfqpoint{1.795014in}{2.076950in}}%
\pgfpathlineto{\pgfqpoint{1.796353in}{2.080642in}}%
\pgfpathlineto{\pgfqpoint{1.798420in}{2.087623in}}%
\pgfpathlineto{\pgfqpoint{1.800575in}{2.093883in}}%
\pgfpathlineto{\pgfqpoint{1.801739in}{2.097815in}}%
\pgfpathlineto{\pgfqpoint{1.802501in}{2.100463in}}%
\pgfpathlineto{\pgfqpoint{1.805057in}{2.107926in}}%
\pgfpathlineto{\pgfqpoint{1.805962in}{2.110494in}}%
\pgfpathlineto{\pgfqpoint{1.807166in}{2.113865in}}%
\pgfpathlineto{\pgfqpoint{1.810104in}{2.121889in}}%
\pgfpathlineto{\pgfqpoint{1.811657in}{2.126143in}}%
\pgfpathlineto{\pgfqpoint{1.820111in}{2.153427in}}%
\pgfpathlineto{\pgfqpoint{1.821346in}{2.157841in}}%
\pgfpathlineto{\pgfqpoint{1.823306in}{2.164341in}}%
\pgfpathlineto{\pgfqpoint{1.823996in}{2.166588in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{2.209762in}}%
\pgfpathlineto{\pgfqpoint{1.840751in}{2.215379in}}%
\pgfpathlineto{\pgfqpoint{1.858718in}{2.269948in}}%
\pgfpathlineto{\pgfqpoint{1.860345in}{2.275486in}}%
\pgfpathlineto{\pgfqpoint{1.861499in}{2.279177in}}%
\pgfpathlineto{\pgfqpoint{1.862721in}{2.282708in}}%
\pgfpathlineto{\pgfqpoint{1.866509in}{2.294424in}}%
\pgfpathlineto{\pgfqpoint{1.872522in}{2.312801in}}%
\pgfpathlineto{\pgfqpoint{1.875118in}{2.319703in}}%
\pgfpathlineto{\pgfqpoint{1.878104in}{2.328369in}}%
\pgfpathlineto{\pgfqpoint{1.879202in}{2.330777in}}%
\pgfpathlineto{\pgfqpoint{1.880233in}{2.332783in}}%
\pgfpathlineto{\pgfqpoint{1.882292in}{2.339283in}}%
\pgfpathlineto{\pgfqpoint{1.882790in}{2.340648in}}%
\pgfpathlineto{\pgfqpoint{1.884477in}{2.345864in}}%
\pgfpathlineto{\pgfqpoint{1.886759in}{2.352605in}}%
\pgfpathlineto{\pgfqpoint{1.888403in}{2.357660in}}%
\pgfpathlineto{\pgfqpoint{1.900615in}{2.395457in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{2.397223in}}%
\pgfpathlineto{\pgfqpoint{1.909252in}{2.421939in}}%
\pgfpathlineto{\pgfqpoint{1.909988in}{2.424026in}}%
\pgfpathlineto{\pgfqpoint{1.912924in}{2.433897in}}%
\pgfpathlineto{\pgfqpoint{1.914422in}{2.438390in}}%
\pgfpathlineto{\pgfqpoint{1.916371in}{2.443286in}}%
\pgfpathlineto{\pgfqpoint{1.918071in}{2.449144in}}%
\pgfpathlineto{\pgfqpoint{1.920945in}{2.457409in}}%
\pgfpathlineto{\pgfqpoint{1.922206in}{2.461101in}}%
\pgfpathlineto{\pgfqpoint{1.922773in}{2.462947in}}%
\pgfpathlineto{\pgfqpoint{1.927733in}{2.477311in}}%
\pgfpathlineto{\pgfqpoint{1.929782in}{2.483250in}}%
\pgfpathlineto{\pgfqpoint{1.936359in}{2.501787in}}%
\pgfpathlineto{\pgfqpoint{1.937104in}{2.503954in}}%
\pgfpathlineto{\pgfqpoint{1.941635in}{2.517837in}}%
\pgfpathlineto{\pgfqpoint{1.945757in}{2.529874in}}%
\pgfpathlineto{\pgfqpoint{1.946877in}{2.533726in}}%
\pgfpathlineto{\pgfqpoint{1.947448in}{2.535331in}}%
\pgfpathlineto{\pgfqpoint{1.950010in}{2.543356in}}%
\pgfpathlineto{\pgfqpoint{1.953658in}{2.554751in}}%
\pgfpathlineto{\pgfqpoint{1.954922in}{2.559165in}}%
\pgfpathlineto{\pgfqpoint{1.955995in}{2.561813in}}%
\pgfpathlineto{\pgfqpoint{1.962991in}{2.581955in}}%
\pgfpathlineto{\pgfqpoint{1.964217in}{2.584604in}}%
\pgfpathlineto{\pgfqpoint{1.965448in}{2.589098in}}%
\pgfpathlineto{\pgfqpoint{1.966128in}{2.590943in}}%
\pgfpathlineto{\pgfqpoint{1.967617in}{2.595357in}}%
\pgfpathlineto{\pgfqpoint{1.968393in}{2.597443in}}%
\pgfpathlineto{\pgfqpoint{1.970263in}{2.601937in}}%
\pgfpathlineto{\pgfqpoint{1.971122in}{2.604666in}}%
\pgfpathlineto{\pgfqpoint{1.976961in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.978153in}{2.626814in}}%
\pgfpathlineto{\pgfqpoint{1.980930in}{2.634278in}}%
\pgfpathlineto{\pgfqpoint{1.982049in}{2.637969in}}%
\pgfpathlineto{\pgfqpoint{1.983659in}{2.642704in}}%
\pgfpathlineto{\pgfqpoint{1.985605in}{2.648161in}}%
\pgfpathlineto{\pgfqpoint{1.986939in}{2.652815in}}%
\pgfpathlineto{\pgfqpoint{2.001700in}{2.696470in}}%
\pgfpathlineto{\pgfqpoint{2.003070in}{2.700724in}}%
\pgfpathlineto{\pgfqpoint{2.004868in}{2.706501in}}%
\pgfpathlineto{\pgfqpoint{2.005793in}{2.709230in}}%
\pgfpathlineto{\pgfqpoint{2.007217in}{2.712841in}}%
\pgfpathlineto{\pgfqpoint{2.009810in}{2.721348in}}%
\pgfpathlineto{\pgfqpoint{2.011202in}{2.726243in}}%
\pgfpathlineto{\pgfqpoint{2.012659in}{2.730095in}}%
\pgfpathlineto{\pgfqpoint{2.013740in}{2.732101in}}%
\pgfpathlineto{\pgfqpoint{2.016575in}{2.741089in}}%
\pgfpathlineto{\pgfqpoint{2.018465in}{2.746385in}}%
\pgfpathlineto{\pgfqpoint{2.019718in}{2.750478in}}%
\pgfpathlineto{\pgfqpoint{2.021382in}{2.755052in}}%
\pgfpathlineto{\pgfqpoint{2.023168in}{2.760910in}}%
\pgfpathlineto{\pgfqpoint{2.023771in}{2.762435in}}%
\pgfpathlineto{\pgfqpoint{2.025142in}{2.765886in}}%
\pgfpathlineto{\pgfqpoint{2.027221in}{2.772065in}}%
\pgfpathlineto{\pgfqpoint{2.029346in}{2.777762in}}%
\pgfpathlineto{\pgfqpoint{2.030131in}{2.779769in}}%
\pgfpathlineto{\pgfqpoint{2.031335in}{2.783460in}}%
\pgfpathlineto{\pgfqpoint{2.032581in}{2.787312in}}%
\pgfpathlineto{\pgfqpoint{2.035187in}{2.794294in}}%
\pgfpathlineto{\pgfqpoint{2.036496in}{2.797664in}}%
\pgfpathlineto{\pgfqpoint{2.041031in}{2.811467in}}%
\pgfpathlineto{\pgfqpoint{2.043054in}{2.817325in}}%
\pgfpathlineto{\pgfqpoint{2.043606in}{2.818850in}}%
\pgfpathlineto{\pgfqpoint{2.046020in}{2.824788in}}%
\pgfpathlineto{\pgfqpoint{2.048115in}{2.831449in}}%
\pgfpathlineto{\pgfqpoint{2.052754in}{2.845252in}}%
\pgfpathlineto{\pgfqpoint{2.054673in}{2.849264in}}%
\pgfpathlineto{\pgfqpoint{2.100052in}{2.976940in}}%
\pgfpathlineto{\pgfqpoint{2.101451in}{2.982236in}}%
\pgfpathlineto{\pgfqpoint{2.102414in}{2.984162in}}%
\pgfpathlineto{\pgfqpoint{2.106087in}{2.993471in}}%
\pgfpathlineto{\pgfqpoint{2.107813in}{2.997403in}}%
\pgfpathlineto{\pgfqpoint{2.111605in}{3.007755in}}%
\pgfpathlineto{\pgfqpoint{2.112830in}{3.012329in}}%
\pgfpathlineto{\pgfqpoint{2.114557in}{3.016823in}}%
\pgfpathlineto{\pgfqpoint{2.115696in}{3.020114in}}%
\pgfpathlineto{\pgfqpoint{2.116433in}{3.022360in}}%
\pgfpathlineto{\pgfqpoint{2.119017in}{3.030466in}}%
\pgfpathlineto{\pgfqpoint{2.120383in}{3.034478in}}%
\pgfpathlineto{\pgfqpoint{2.126759in}{3.053818in}}%
\pgfpathlineto{\pgfqpoint{2.127588in}{3.055664in}}%
\pgfpathlineto{\pgfqpoint{2.129355in}{3.060318in}}%
\pgfpathlineto{\pgfqpoint{2.130989in}{3.064090in}}%
\pgfpathlineto{\pgfqpoint{2.132648in}{3.068263in}}%
\pgfpathlineto{\pgfqpoint{2.134636in}{3.073399in}}%
\pgfpathlineto{\pgfqpoint{2.141801in}{3.093300in}}%
\pgfpathlineto{\pgfqpoint{2.142857in}{3.096510in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{3.098918in}}%
\pgfpathlineto{\pgfqpoint{2.145375in}{3.103331in}}%
\pgfpathlineto{\pgfqpoint{2.147078in}{3.107585in}}%
\pgfpathlineto{\pgfqpoint{2.148411in}{3.111035in}}%
\pgfpathlineto{\pgfqpoint{2.149218in}{3.113684in}}%
\pgfpathlineto{\pgfqpoint{2.151081in}{3.118418in}}%
\pgfpathlineto{\pgfqpoint{2.152916in}{3.122832in}}%
\pgfpathlineto{\pgfqpoint{2.154336in}{3.127727in}}%
\pgfpathlineto{\pgfqpoint{2.156555in}{3.132783in}}%
\pgfpathlineto{\pgfqpoint{2.159498in}{3.140166in}}%
\pgfpathlineto{\pgfqpoint{2.170091in}{3.167691in}}%
\pgfpathlineto{\pgfqpoint{2.171417in}{3.170821in}}%
\pgfpathlineto{\pgfqpoint{2.172000in}{3.172345in}}%
\pgfpathlineto{\pgfqpoint{2.173444in}{3.175636in}}%
\pgfpathlineto{\pgfqpoint{2.174296in}{3.177321in}}%
\pgfpathlineto{\pgfqpoint{2.176103in}{3.183099in}}%
\pgfpathlineto{\pgfqpoint{2.176626in}{3.184704in}}%
\pgfpathlineto{\pgfqpoint{2.180292in}{3.193772in}}%
\pgfpathlineto{\pgfqpoint{2.181592in}{3.197383in}}%
\pgfpathlineto{\pgfqpoint{2.185887in}{3.209260in}}%
\pgfpathlineto{\pgfqpoint{2.187890in}{3.214396in}}%
\pgfpathlineto{\pgfqpoint{2.192262in}{3.226674in}}%
\pgfpathlineto{\pgfqpoint{2.198123in}{3.241600in}}%
\pgfpathlineto{\pgfqpoint{2.199256in}{3.244328in}}%
\pgfpathlineto{\pgfqpoint{2.217443in}{3.288144in}}%
\pgfpathlineto{\pgfqpoint{2.218443in}{3.291996in}}%
\pgfpathlineto{\pgfqpoint{2.219647in}{3.295046in}}%
\pgfpathlineto{\pgfqpoint{2.220686in}{3.297293in}}%
\pgfpathlineto{\pgfqpoint{2.223263in}{3.303311in}}%
\pgfpathlineto{\pgfqpoint{2.224777in}{3.307885in}}%
\pgfpathlineto{\pgfqpoint{2.248954in}{3.368393in}}%
\pgfpathlineto{\pgfqpoint{2.250993in}{3.373850in}}%
\pgfpathlineto{\pgfqpoint{2.252510in}{3.377943in}}%
\pgfpathlineto{\pgfqpoint{2.253239in}{3.379548in}}%
\pgfpathlineto{\pgfqpoint{2.253954in}{3.382276in}}%
\pgfpathlineto{\pgfqpoint{2.255445in}{3.386770in}}%
\pgfpathlineto{\pgfqpoint{2.256490in}{3.388937in}}%
\pgfpathlineto{\pgfqpoint{2.258260in}{3.393752in}}%
\pgfpathlineto{\pgfqpoint{2.260117in}{3.398005in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{3.399449in}}%
\pgfpathlineto{\pgfqpoint{2.286937in}{3.462846in}}%
\pgfpathlineto{\pgfqpoint{2.288071in}{3.464852in}}%
\pgfpathlineto{\pgfqpoint{2.289495in}{3.469266in}}%
\pgfpathlineto{\pgfqpoint{2.290619in}{3.471673in}}%
\pgfpathlineto{\pgfqpoint{2.292140in}{3.475605in}}%
\pgfpathlineto{\pgfqpoint{2.314098in}{3.527205in}}%
\pgfpathlineto{\pgfqpoint{2.314756in}{3.528569in}}%
\pgfpathlineto{\pgfqpoint{2.320983in}{3.543175in}}%
\pgfpathlineto{\pgfqpoint{2.321485in}{3.544699in}}%
\pgfpathlineto{\pgfqpoint{2.325084in}{3.554891in}}%
\pgfpathlineto{\pgfqpoint{2.326100in}{3.556737in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{3.560508in}}%
\pgfpathlineto{\pgfqpoint{2.340465in}{3.588355in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{3.590120in}}%
\pgfpathlineto{\pgfqpoint{2.343947in}{3.596540in}}%
\pgfpathlineto{\pgfqpoint{2.347778in}{3.606411in}}%
\pgfpathlineto{\pgfqpoint{2.348968in}{3.608337in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{3.609942in}}%
\pgfpathlineto{\pgfqpoint{2.351028in}{3.613312in}}%
\pgfpathlineto{\pgfqpoint{2.352901in}{3.616281in}}%
\pgfpathlineto{\pgfqpoint{2.354526in}{3.619331in}}%
\pgfpathlineto{\pgfqpoint{2.363874in}{3.640516in}}%
\pgfpathlineto{\pgfqpoint{2.365331in}{3.643486in}}%
\pgfpathlineto{\pgfqpoint{2.366561in}{3.646214in}}%
\pgfpathlineto{\pgfqpoint{2.368264in}{3.649183in}}%
\pgfpathlineto{\pgfqpoint{2.379626in}{3.675104in}}%
\pgfpathlineto{\pgfqpoint{2.382215in}{3.681363in}}%
\pgfpathlineto{\pgfqpoint{2.383145in}{3.683530in}}%
\pgfpathlineto{\pgfqpoint{2.384379in}{3.685536in}}%
\pgfpathlineto{\pgfqpoint{2.385376in}{3.687382in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{3.697814in}}%
\pgfpathlineto{\pgfqpoint{2.413254in}{3.746766in}}%
\pgfpathlineto{\pgfqpoint{2.414478in}{3.750216in}}%
\pgfpathlineto{\pgfqpoint{2.416926in}{3.754229in}}%
\pgfpathlineto{\pgfqpoint{2.418046in}{3.756476in}}%
\pgfpathlineto{\pgfqpoint{2.423259in}{3.768112in}}%
\pgfpathlineto{\pgfqpoint{2.425216in}{3.772285in}}%
\pgfpathlineto{\pgfqpoint{2.460845in}{3.848200in}}%
\pgfpathlineto{\pgfqpoint{2.461694in}{3.849885in}}%
\pgfpathlineto{\pgfqpoint{2.463204in}{3.854139in}}%
\pgfpathlineto{\pgfqpoint{2.476165in}{3.881102in}}%
\pgfpathlineto{\pgfqpoint{2.477035in}{3.882868in}}%
\pgfpathlineto{\pgfqpoint{2.481091in}{3.890973in}}%
\pgfpathlineto{\pgfqpoint{2.482586in}{3.893862in}}%
\pgfpathlineto{\pgfqpoint{2.484289in}{3.897312in}}%
\pgfpathlineto{\pgfqpoint{2.484944in}{3.899158in}}%
\pgfpathlineto{\pgfqpoint{2.486725in}{3.903251in}}%
\pgfpathlineto{\pgfqpoint{2.487969in}{3.906140in}}%
\pgfpathlineto{\pgfqpoint{2.488986in}{3.907584in}}%
\pgfpathlineto{\pgfqpoint{2.490625in}{3.911276in}}%
\pgfpathlineto{\pgfqpoint{2.534026in}{3.996099in}}%
\pgfpathlineto{\pgfqpoint{2.535691in}{3.998827in}}%
\pgfpathlineto{\pgfqpoint{2.536920in}{4.001154in}}%
\pgfpathlineto{\pgfqpoint{2.578190in}{4.083650in}}%
\pgfpathlineto{\pgfqpoint{2.579699in}{4.085817in}}%
\pgfpathlineto{\pgfqpoint{2.582466in}{4.091514in}}%
\pgfpathlineto{\pgfqpoint{2.584219in}{4.094805in}}%
\pgfpathlineto{\pgfqpoint{2.586508in}{4.099058in}}%
\pgfpathlineto{\pgfqpoint{2.587488in}{4.100582in}}%
\pgfpathlineto{\pgfqpoint{2.589876in}{4.105638in}}%
\pgfpathlineto{\pgfqpoint{2.591291in}{4.107805in}}%
\pgfpathlineto{\pgfqpoint{2.596198in}{4.117274in}}%
\pgfpathlineto{\pgfqpoint{2.598696in}{4.121848in}}%
\pgfpathlineto{\pgfqpoint{2.600072in}{4.124657in}}%
\pgfpathlineto{\pgfqpoint{2.601697in}{4.127626in}}%
\pgfpathlineto{\pgfqpoint{2.603468in}{4.130595in}}%
\pgfpathlineto{\pgfqpoint{2.604628in}{4.132521in}}%
\pgfpathlineto{\pgfqpoint{2.605684in}{4.135410in}}%
\pgfpathlineto{\pgfqpoint{2.607301in}{4.138299in}}%
\pgfpathlineto{\pgfqpoint{2.608459in}{4.140306in}}%
\pgfpathlineto{\pgfqpoint{2.610203in}{4.142392in}}%
\pgfpathlineto{\pgfqpoint{2.611458in}{4.144318in}}%
\pgfpathlineto{\pgfqpoint{2.614684in}{4.149695in}}%
\pgfpathlineto{\pgfqpoint{2.619141in}{4.157880in}}%
\pgfpathlineto{\pgfqpoint{2.620261in}{4.159325in}}%
\pgfpathlineto{\pgfqpoint{2.621456in}{4.161090in}}%
\pgfpathlineto{\pgfqpoint{2.623824in}{4.165664in}}%
\pgfpathlineto{\pgfqpoint{2.628921in}{4.176337in}}%
\pgfpathlineto{\pgfqpoint{2.630010in}{4.178022in}}%
\pgfpathlineto{\pgfqpoint{2.632355in}{4.182597in}}%
\pgfpathlineto{\pgfqpoint{2.633459in}{4.184523in}}%
\pgfpathlineto{\pgfqpoint{2.635311in}{4.187652in}}%
\pgfpathlineto{\pgfqpoint{2.637366in}{4.190943in}}%
\pgfpathlineto{\pgfqpoint{2.640941in}{4.196720in}}%
\pgfpathlineto{\pgfqpoint{2.642172in}{4.198486in}}%
\pgfpathlineto{\pgfqpoint{2.683910in}{4.269025in}}%
\pgfpathlineto{\pgfqpoint{2.685607in}{4.271352in}}%
\pgfpathlineto{\pgfqpoint{2.687030in}{4.274321in}}%
\pgfpathlineto{\pgfqpoint{2.707277in}{4.306260in}}%
\pgfpathlineto{\pgfqpoint{2.708953in}{4.309149in}}%
\pgfpathlineto{\pgfqpoint{2.711121in}{4.313081in}}%
\pgfpathlineto{\pgfqpoint{2.723640in}{4.332020in}}%
\pgfpathlineto{\pgfqpoint{2.725374in}{4.335551in}}%
\pgfpathlineto{\pgfqpoint{2.726496in}{4.337557in}}%
\pgfpathlineto{\pgfqpoint{2.738042in}{4.352644in}}%
\pgfpathlineto{\pgfqpoint{2.739058in}{4.354409in}}%
\pgfpathlineto{\pgfqpoint{2.753804in}{4.377681in}}%
\pgfpathlineto{\pgfqpoint{2.754632in}{4.379447in}}%
\pgfpathlineto{\pgfqpoint{2.760872in}{4.390441in}}%
\pgfpathlineto{\pgfqpoint{2.762347in}{4.392206in}}%
\pgfpathlineto{\pgfqpoint{2.764674in}{4.396299in}}%
\pgfpathlineto{\pgfqpoint{2.765850in}{4.398145in}}%
\pgfpathlineto{\pgfqpoint{2.767425in}{4.400311in}}%
\pgfpathlineto{\pgfqpoint{2.772583in}{4.409460in}}%
\pgfpathlineto{\pgfqpoint{2.773958in}{4.411948in}}%
\pgfpathlineto{\pgfqpoint{2.775724in}{4.414917in}}%
\pgfpathlineto{\pgfqpoint{2.780282in}{4.421738in}}%
\pgfpathlineto{\pgfqpoint{2.781490in}{4.423182in}}%
\pgfpathlineto{\pgfqpoint{2.802859in}{4.455121in}}%
\pgfpathlineto{\pgfqpoint{2.804246in}{4.456646in}}%
\pgfpathlineto{\pgfqpoint{2.805087in}{4.458091in}}%
\pgfpathlineto{\pgfqpoint{2.810661in}{4.466757in}}%
\pgfpathlineto{\pgfqpoint{2.812729in}{4.470529in}}%
\pgfpathlineto{\pgfqpoint{2.813842in}{4.472375in}}%
\pgfpathlineto{\pgfqpoint{2.815946in}{4.475745in}}%
\pgfpathlineto{\pgfqpoint{2.818705in}{4.479035in}}%
\pgfpathlineto{\pgfqpoint{2.820126in}{4.481122in}}%
\pgfpathlineto{\pgfqpoint{2.823361in}{4.485696in}}%
\pgfpathlineto{\pgfqpoint{2.836843in}{4.506481in}}%
\pgfpathlineto{\pgfqpoint{2.837910in}{4.507845in}}%
\pgfpathlineto{\pgfqpoint{2.839578in}{4.509851in}}%
\pgfpathlineto{\pgfqpoint{2.841927in}{4.513462in}}%
\pgfpathlineto{\pgfqpoint{2.843385in}{4.516993in}}%
\pgfpathlineto{\pgfqpoint{2.844687in}{4.518438in}}%
\pgfpathlineto{\pgfqpoint{2.846068in}{4.520444in}}%
\pgfpathlineto{\pgfqpoint{2.848374in}{4.522530in}}%
\pgfpathlineto{\pgfqpoint{2.849562in}{4.523975in}}%
\pgfpathlineto{\pgfqpoint{2.851114in}{4.525740in}}%
\pgfpathlineto{\pgfqpoint{2.862459in}{4.539543in}}%
\pgfpathlineto{\pgfqpoint{2.886387in}{4.574130in}}%
\pgfpathlineto{\pgfqpoint{2.888028in}{4.575735in}}%
\pgfpathlineto{\pgfqpoint{2.895150in}{4.585044in}}%
\pgfpathlineto{\pgfqpoint{2.896609in}{4.586810in}}%
\pgfpathlineto{\pgfqpoint{2.899602in}{4.590180in}}%
\pgfpathlineto{\pgfqpoint{2.902341in}{4.595155in}}%
\pgfpathlineto{\pgfqpoint{2.910036in}{4.604464in}}%
\pgfpathlineto{\pgfqpoint{2.992226in}{4.705979in}}%
\pgfpathlineto{\pgfqpoint{2.993576in}{4.707263in}}%
\pgfpathlineto{\pgfqpoint{2.995536in}{4.710794in}}%
\pgfpathlineto{\pgfqpoint{2.997417in}{4.713522in}}%
\pgfpathlineto{\pgfqpoint{2.998676in}{4.714967in}}%
\pgfpathlineto{\pgfqpoint{2.999773in}{4.716331in}}%
\pgfpathlineto{\pgfqpoint{3.001686in}{4.718578in}}%
\pgfpathlineto{\pgfqpoint{3.003261in}{4.720584in}}%
\pgfpathlineto{\pgfqpoint{3.004740in}{4.722189in}}%
\pgfpathlineto{\pgfqpoint{3.006925in}{4.725158in}}%
\pgfpathlineto{\pgfqpoint{3.007948in}{4.726202in}}%
\pgfpathlineto{\pgfqpoint{3.009488in}{4.728047in}}%
\pgfpathlineto{\pgfqpoint{3.010903in}{4.729652in}}%
\pgfpathlineto{\pgfqpoint{3.015003in}{4.735350in}}%
\pgfpathlineto{\pgfqpoint{3.017003in}{4.737918in}}%
\pgfpathlineto{\pgfqpoint{3.018823in}{4.739924in}}%
\pgfpathlineto{\pgfqpoint{3.020900in}{4.742412in}}%
\pgfpathlineto{\pgfqpoint{3.026457in}{4.749875in}}%
\pgfpathlineto{\pgfqpoint{3.028442in}{4.751480in}}%
\pgfpathlineto{\pgfqpoint{3.033045in}{4.756937in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{4.758542in}}%
\pgfpathlineto{\pgfqpoint{3.035993in}{4.760388in}}%
\pgfpathlineto{\pgfqpoint{3.042493in}{4.768894in}}%
\pgfpathlineto{\pgfqpoint{3.043757in}{4.771221in}}%
\pgfpathlineto{\pgfqpoint{3.048183in}{4.776357in}}%
\pgfpathlineto{\pgfqpoint{3.049779in}{4.779166in}}%
\pgfpathlineto{\pgfqpoint{3.051991in}{4.781252in}}%
\pgfpathlineto{\pgfqpoint{3.053113in}{4.782857in}}%
\pgfpathlineto{\pgfqpoint{3.057199in}{4.787833in}}%
\pgfpathlineto{\pgfqpoint{3.058531in}{4.789518in}}%
\pgfpathlineto{\pgfqpoint{3.061914in}{4.793370in}}%
\pgfpathlineto{\pgfqpoint{3.063539in}{4.794814in}}%
\pgfpathlineto{\pgfqpoint{3.064749in}{4.796259in}}%
\pgfpathlineto{\pgfqpoint{3.067398in}{4.799709in}}%
\pgfpathlineto{\pgfqpoint{3.068706in}{4.801314in}}%
\pgfpathlineto{\pgfqpoint{3.072970in}{4.805808in}}%
\pgfpathlineto{\pgfqpoint{3.076824in}{4.810222in}}%
\pgfpathlineto{\pgfqpoint{3.078434in}{4.812148in}}%
\pgfpathlineto{\pgfqpoint{3.079560in}{4.813271in}}%
\pgfpathlineto{\pgfqpoint{3.081661in}{4.815839in}}%
\pgfpathlineto{\pgfqpoint{3.083019in}{4.817204in}}%
\pgfpathlineto{\pgfqpoint{3.094280in}{4.829963in}}%
\pgfpathlineto{\pgfqpoint{3.095991in}{4.831408in}}%
\pgfpathlineto{\pgfqpoint{3.097114in}{4.833093in}}%
\pgfpathlineto{\pgfqpoint{3.098779in}{4.834537in}}%
\pgfpathlineto{\pgfqpoint{3.099852in}{4.836062in}}%
\pgfpathlineto{\pgfqpoint{3.102791in}{4.838951in}}%
\pgfpathlineto{\pgfqpoint{3.104600in}{4.840556in}}%
\pgfpathlineto{\pgfqpoint{3.107207in}{4.844087in}}%
\pgfpathlineto{\pgfqpoint{3.108143in}{4.845612in}}%
\pgfpathlineto{\pgfqpoint{3.111344in}{4.850025in}}%
\pgfpathlineto{\pgfqpoint{3.112476in}{4.851390in}}%
\pgfpathlineto{\pgfqpoint{3.113664in}{4.852834in}}%
\pgfpathlineto{\pgfqpoint{3.115330in}{4.855081in}}%
\pgfpathlineto{\pgfqpoint{3.118029in}{4.858291in}}%
\pgfpathlineto{\pgfqpoint{3.120353in}{4.860939in}}%
\pgfpathlineto{\pgfqpoint{3.122599in}{4.863908in}}%
\pgfpathlineto{\pgfqpoint{3.126754in}{4.867680in}}%
\pgfpathlineto{\pgfqpoint{3.128196in}{4.868964in}}%
\pgfpathlineto{\pgfqpoint{3.132133in}{4.873137in}}%
\pgfpathlineto{\pgfqpoint{3.137380in}{4.879156in}}%
\pgfpathlineto{\pgfqpoint{3.138741in}{4.880841in}}%
\pgfpathlineto{\pgfqpoint{3.140309in}{4.882205in}}%
\pgfpathlineto{\pgfqpoint{3.141457in}{4.883890in}}%
\pgfpathlineto{\pgfqpoint{3.144439in}{4.887421in}}%
\pgfpathlineto{\pgfqpoint{3.145979in}{4.889588in}}%
\pgfpathlineto{\pgfqpoint{3.155367in}{4.897533in}}%
\pgfpathlineto{\pgfqpoint{3.158964in}{4.902428in}}%
\pgfpathlineto{\pgfqpoint{3.160936in}{4.903953in}}%
\pgfpathlineto{\pgfqpoint{3.162159in}{4.905557in}}%
\pgfpathlineto{\pgfqpoint{3.164605in}{4.907564in}}%
\pgfpathlineto{\pgfqpoint{3.167111in}{4.910613in}}%
\pgfpathlineto{\pgfqpoint{3.168676in}{4.912058in}}%
\pgfpathlineto{\pgfqpoint{3.178472in}{4.921045in}}%
\pgfpathlineto{\pgfqpoint{3.179495in}{4.922249in}}%
\pgfpathlineto{\pgfqpoint{3.181734in}{4.923934in}}%
\pgfpathlineto{\pgfqpoint{3.196577in}{4.939101in}}%
\pgfpathlineto{\pgfqpoint{3.197882in}{4.940626in}}%
\pgfpathlineto{\pgfqpoint{3.210024in}{4.949935in}}%
\pgfpathlineto{\pgfqpoint{3.211224in}{4.951299in}}%
\pgfpathlineto{\pgfqpoint{3.216574in}{4.956676in}}%
\pgfpathlineto{\pgfqpoint{3.218073in}{4.958361in}}%
\pgfpathlineto{\pgfqpoint{3.267211in}{5.006029in}}%
\pgfpathlineto{\pgfqpoint{3.268730in}{5.007473in}}%
\pgfpathlineto{\pgfqpoint{3.269793in}{5.008918in}}%
\pgfpathlineto{\pgfqpoint{3.272386in}{5.011807in}}%
\pgfpathlineto{\pgfqpoint{3.273488in}{5.013572in}}%
\pgfpathlineto{\pgfqpoint{3.276001in}{5.015980in}}%
\pgfpathlineto{\pgfqpoint{3.277535in}{5.017825in}}%
\pgfpathlineto{\pgfqpoint{3.310351in}{5.049042in}}%
\pgfpathlineto{\pgfqpoint{3.313313in}{5.051610in}}%
\pgfpathlineto{\pgfqpoint{3.315018in}{5.053055in}}%
\pgfpathlineto{\pgfqpoint{3.317582in}{5.055863in}}%
\pgfpathlineto{\pgfqpoint{3.318915in}{5.057308in}}%
\pgfpathlineto{\pgfqpoint{3.321327in}{5.058913in}}%
\pgfpathlineto{\pgfqpoint{3.323088in}{5.060678in}}%
\pgfpathlineto{\pgfqpoint{3.325216in}{5.062123in}}%
\pgfpathlineto{\pgfqpoint{3.327714in}{5.064610in}}%
\pgfpathlineto{\pgfqpoint{3.330696in}{5.066777in}}%
\pgfpathlineto{\pgfqpoint{3.331697in}{5.067499in}}%
\pgfpathlineto{\pgfqpoint{3.334339in}{5.069666in}}%
\pgfpathlineto{\pgfqpoint{3.336751in}{5.072234in}}%
\pgfpathlineto{\pgfqpoint{3.338774in}{5.073839in}}%
\pgfpathlineto{\pgfqpoint{3.340927in}{5.075605in}}%
\pgfpathlineto{\pgfqpoint{3.342526in}{5.077210in}}%
\pgfpathlineto{\pgfqpoint{3.393070in}{5.121266in}}%
\pgfpathlineto{\pgfqpoint{3.394380in}{5.122390in}}%
\pgfpathlineto{\pgfqpoint{3.397953in}{5.126001in}}%
\pgfpathlineto{\pgfqpoint{3.399557in}{5.127445in}}%
\pgfpathlineto{\pgfqpoint{3.405699in}{5.132661in}}%
\pgfpathlineto{\pgfqpoint{3.407445in}{5.134587in}}%
\pgfpathlineto{\pgfqpoint{3.409282in}{5.136112in}}%
\pgfpathlineto{\pgfqpoint{3.411100in}{5.137878in}}%
\pgfpathlineto{\pgfqpoint{3.413469in}{5.140044in}}%
\pgfpathlineto{\pgfqpoint{3.416731in}{5.142773in}}%
\pgfpathlineto{\pgfqpoint{3.418321in}{5.144859in}}%
\pgfpathlineto{\pgfqpoint{3.419576in}{5.146143in}}%
\pgfpathlineto{\pgfqpoint{3.421222in}{5.147828in}}%
\pgfpathlineto{\pgfqpoint{3.424843in}{5.150717in}}%
\pgfpathlineto{\pgfqpoint{3.437940in}{5.161872in}}%
\pgfpathlineto{\pgfqpoint{3.439197in}{5.162915in}}%
\pgfpathlineto{\pgfqpoint{3.442522in}{5.165644in}}%
\pgfpathlineto{\pgfqpoint{3.443699in}{5.166928in}}%
\pgfpathlineto{\pgfqpoint{3.446519in}{5.168613in}}%
\pgfpathlineto{\pgfqpoint{3.450370in}{5.171662in}}%
\pgfpathlineto{\pgfqpoint{3.452742in}{5.173348in}}%
\pgfpathlineto{\pgfqpoint{3.456510in}{5.175514in}}%
\pgfpathlineto{\pgfqpoint{3.458695in}{5.177922in}}%
\pgfpathlineto{\pgfqpoint{3.461722in}{5.180650in}}%
\pgfpathlineto{\pgfqpoint{3.463415in}{5.182255in}}%
\pgfpathlineto{\pgfqpoint{3.464433in}{5.183058in}}%
\pgfpathlineto{\pgfqpoint{3.466743in}{5.184663in}}%
\pgfpathlineto{\pgfqpoint{3.481896in}{5.197262in}}%
\pgfpathlineto{\pgfqpoint{3.488706in}{5.202317in}}%
\pgfpathlineto{\pgfqpoint{3.490006in}{5.203521in}}%
\pgfpathlineto{\pgfqpoint{3.492429in}{5.205367in}}%
\pgfpathlineto{\pgfqpoint{3.495319in}{5.208577in}}%
\pgfpathlineto{\pgfqpoint{3.496717in}{5.210021in}}%
\pgfpathlineto{\pgfqpoint{3.498065in}{5.210984in}}%
\pgfpathlineto{\pgfqpoint{3.500434in}{5.213392in}}%
\pgfpathlineto{\pgfqpoint{3.509688in}{5.221577in}}%
\pgfpathlineto{\pgfqpoint{3.528144in}{5.235861in}}%
\pgfpathlineto{\pgfqpoint{3.529378in}{5.237787in}}%
\pgfpathlineto{\pgfqpoint{3.537438in}{5.242682in}}%
\pgfpathlineto{\pgfqpoint{3.539451in}{5.243966in}}%
\pgfpathlineto{\pgfqpoint{3.543695in}{5.246294in}}%
\pgfpathlineto{\pgfqpoint{3.547595in}{5.249263in}}%
\pgfpathlineto{\pgfqpoint{3.549101in}{5.250707in}}%
\pgfpathlineto{\pgfqpoint{3.551594in}{5.252633in}}%
\pgfpathlineto{\pgfqpoint{3.555288in}{5.256244in}}%
\pgfpathlineto{\pgfqpoint{3.556683in}{5.257689in}}%
\pgfpathlineto{\pgfqpoint{3.559239in}{5.259856in}}%
\pgfpathlineto{\pgfqpoint{3.560816in}{5.261140in}}%
\pgfpathlineto{\pgfqpoint{3.565942in}{5.265072in}}%
\pgfpathlineto{\pgfqpoint{3.568754in}{5.267640in}}%
\pgfpathlineto{\pgfqpoint{3.573612in}{5.270529in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{5.271732in}}%
\pgfpathlineto{\pgfqpoint{3.580423in}{5.275986in}}%
\pgfpathlineto{\pgfqpoint{3.581532in}{5.276628in}}%
\pgfpathlineto{\pgfqpoint{3.596623in}{5.286980in}}%
\pgfpathlineto{\pgfqpoint{3.600753in}{5.289788in}}%
\pgfpathlineto{\pgfqpoint{3.603278in}{5.291474in}}%
\pgfpathlineto{\pgfqpoint{3.614429in}{5.298776in}}%
\pgfpathlineto{\pgfqpoint{3.632566in}{5.312178in}}%
\pgfpathlineto{\pgfqpoint{3.633384in}{5.313221in}}%
\pgfpathlineto{\pgfqpoint{3.635444in}{5.314746in}}%
\pgfpathlineto{\pgfqpoint{3.636860in}{5.315869in}}%
\pgfpathlineto{\pgfqpoint{3.639365in}{5.317875in}}%
\pgfpathlineto{\pgfqpoint{3.652542in}{5.328067in}}%
\pgfpathlineto{\pgfqpoint{3.654271in}{5.329592in}}%
\pgfpathlineto{\pgfqpoint{3.658082in}{5.332240in}}%
\pgfpathlineto{\pgfqpoint{3.659131in}{5.332802in}}%
\pgfpathlineto{\pgfqpoint{3.667302in}{5.338499in}}%
\pgfpathlineto{\pgfqpoint{3.670054in}{5.340586in}}%
\pgfpathlineto{\pgfqpoint{3.681153in}{5.347969in}}%
\pgfpathlineto{\pgfqpoint{3.683689in}{5.349493in}}%
\pgfpathlineto{\pgfqpoint{3.691535in}{5.355512in}}%
\pgfpathlineto{\pgfqpoint{3.695816in}{5.359364in}}%
\pgfpathlineto{\pgfqpoint{3.696979in}{5.360247in}}%
\pgfpathlineto{\pgfqpoint{3.700421in}{5.362654in}}%
\pgfpathlineto{\pgfqpoint{3.702004in}{5.363778in}}%
\pgfpathlineto{\pgfqpoint{3.711017in}{5.371562in}}%
\pgfpathlineto{\pgfqpoint{3.722946in}{5.379186in}}%
\pgfpathlineto{\pgfqpoint{3.724062in}{5.380068in}}%
\pgfpathlineto{\pgfqpoint{3.726610in}{5.382797in}}%
\pgfpathlineto{\pgfqpoint{3.728962in}{5.384562in}}%
\pgfpathlineto{\pgfqpoint{3.732482in}{5.386970in}}%
\pgfpathlineto{\pgfqpoint{3.734316in}{5.387933in}}%
\pgfpathlineto{\pgfqpoint{3.736933in}{5.389618in}}%
\pgfpathlineto{\pgfqpoint{3.755377in}{5.400853in}}%
\pgfpathlineto{\pgfqpoint{3.756473in}{5.401735in}}%
\pgfpathlineto{\pgfqpoint{3.759457in}{5.403661in}}%
\pgfpathlineto{\pgfqpoint{3.760673in}{5.404303in}}%
\pgfpathlineto{\pgfqpoint{3.763064in}{5.406310in}}%
\pgfpathlineto{\pgfqpoint{3.764591in}{5.407192in}}%
\pgfpathlineto{\pgfqpoint{3.768648in}{5.409199in}}%
\pgfpathlineto{\pgfqpoint{3.817975in}{5.442983in}}%
\pgfpathlineto{\pgfqpoint{3.821223in}{5.445070in}}%
\pgfpathlineto{\pgfqpoint{3.822917in}{5.445872in}}%
\pgfpathlineto{\pgfqpoint{3.827581in}{5.449965in}}%
\pgfpathlineto{\pgfqpoint{3.842595in}{5.458551in}}%
\pgfpathlineto{\pgfqpoint{3.845542in}{5.460076in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{5.461521in}}%
\pgfpathlineto{\pgfqpoint{3.858486in}{5.468502in}}%
\pgfpathlineto{\pgfqpoint{3.861729in}{5.469947in}}%
\pgfpathlineto{\pgfqpoint{3.870973in}{5.475002in}}%
\pgfpathlineto{\pgfqpoint{3.914240in}{5.501404in}}%
\pgfpathlineto{\pgfqpoint{3.918297in}{5.503732in}}%
\pgfpathlineto{\pgfqpoint{3.924114in}{5.507182in}}%
\pgfpathlineto{\pgfqpoint{3.942278in}{5.515689in}}%
\pgfpathlineto{\pgfqpoint{3.944137in}{5.517053in}}%
\pgfpathlineto{\pgfqpoint{3.960409in}{5.524837in}}%
\pgfpathlineto{\pgfqpoint{3.965525in}{5.527967in}}%
\pgfpathlineto{\pgfqpoint{3.970679in}{5.531257in}}%
\pgfpathlineto{\pgfqpoint{3.973118in}{5.532059in}}%
\pgfpathlineto{\pgfqpoint{3.976575in}{5.534066in}}%
\pgfpathlineto{\pgfqpoint{3.994182in}{5.543615in}}%
\pgfpathlineto{\pgfqpoint{3.995448in}{5.544418in}}%
\pgfpathlineto{\pgfqpoint{4.001030in}{5.547066in}}%
\pgfpathlineto{\pgfqpoint{4.006829in}{5.550276in}}%
\pgfpathlineto{\pgfqpoint{4.010685in}{5.552202in}}%
\pgfpathlineto{\pgfqpoint{4.025604in}{5.560869in}}%
\pgfpathlineto{\pgfqpoint{4.026548in}{5.561350in}}%
\pgfpathlineto{\pgfqpoint{4.029148in}{5.562795in}}%
\pgfpathlineto{\pgfqpoint{4.030295in}{5.563758in}}%
\pgfpathlineto{\pgfqpoint{4.040796in}{5.568252in}}%
\pgfpathlineto{\pgfqpoint{4.051578in}{5.574110in}}%
\pgfpathlineto{\pgfqpoint{4.054646in}{5.575474in}}%
\pgfpathlineto{\pgfqpoint{4.055977in}{5.576437in}}%
\pgfpathlineto{\pgfqpoint{4.067349in}{5.582696in}}%
\pgfpathlineto{\pgfqpoint{4.069277in}{5.584061in}}%
\pgfpathlineto{\pgfqpoint{4.072036in}{5.585746in}}%
\pgfpathlineto{\pgfqpoint{4.074092in}{5.587351in}}%
\pgfpathlineto{\pgfqpoint{4.076587in}{5.588875in}}%
\pgfpathlineto{\pgfqpoint{4.077327in}{5.589437in}}%
\pgfpathlineto{\pgfqpoint{4.079710in}{5.590641in}}%
\pgfpathlineto{\pgfqpoint{4.081218in}{5.591443in}}%
\pgfpathlineto{\pgfqpoint{4.100534in}{5.602116in}}%
\pgfpathlineto{\pgfqpoint{4.101551in}{5.602518in}}%
\pgfpathlineto{\pgfqpoint{4.105968in}{5.604363in}}%
\pgfpathlineto{\pgfqpoint{4.110206in}{5.606691in}}%
\pgfpathlineto{\pgfqpoint{4.113796in}{5.608055in}}%
\pgfpathlineto{\pgfqpoint{4.115862in}{5.609580in}}%
\pgfpathlineto{\pgfqpoint{4.117185in}{5.610944in}}%
\pgfpathlineto{\pgfqpoint{4.122442in}{5.613833in}}%
\pgfpathlineto{\pgfqpoint{4.122931in}{5.614154in}}%
\pgfpathlineto{\pgfqpoint{4.126061in}{5.615598in}}%
\pgfpathlineto{\pgfqpoint{4.126982in}{5.616321in}}%
\pgfpathlineto{\pgfqpoint{4.130386in}{5.618086in}}%
\pgfpathlineto{\pgfqpoint{4.131598in}{5.618728in}}%
\pgfpathlineto{\pgfqpoint{4.135127in}{5.620654in}}%
\pgfpathlineto{\pgfqpoint{4.143830in}{5.624426in}}%
\pgfpathlineto{\pgfqpoint{4.144354in}{5.624907in}}%
\pgfpathlineto{\pgfqpoint{4.147590in}{5.626352in}}%
\pgfpathlineto{\pgfqpoint{4.153581in}{5.628920in}}%
\pgfpathlineto{\pgfqpoint{4.154771in}{5.629481in}}%
\pgfpathlineto{\pgfqpoint{4.156078in}{5.630043in}}%
\pgfpathlineto{\pgfqpoint{4.159391in}{5.631889in}}%
\pgfpathlineto{\pgfqpoint{4.161383in}{5.633012in}}%
\pgfpathlineto{\pgfqpoint{4.186209in}{5.645210in}}%
\pgfpathlineto{\pgfqpoint{4.187013in}{5.645772in}}%
\pgfpathlineto{\pgfqpoint{4.191445in}{5.647377in}}%
\pgfpathlineto{\pgfqpoint{4.197118in}{5.649945in}}%
\pgfpathlineto{\pgfqpoint{4.209834in}{5.655723in}}%
\pgfpathlineto{\pgfqpoint{4.210826in}{5.656284in}}%
\pgfpathlineto{\pgfqpoint{4.215874in}{5.658451in}}%
\pgfpathlineto{\pgfqpoint{4.217117in}{5.659254in}}%
\pgfpathlineto{\pgfqpoint{4.226979in}{5.663507in}}%
\pgfpathlineto{\pgfqpoint{4.418965in}{5.744478in}}%
\pgfpathlineto{\pgfqpoint{4.424001in}{5.746484in}}%
\pgfpathlineto{\pgfqpoint{4.425199in}{5.746885in}}%
\pgfpathlineto{\pgfqpoint{4.428699in}{5.748570in}}%
\pgfpathlineto{\pgfqpoint{4.432923in}{5.749854in}}%
\pgfpathlineto{\pgfqpoint{4.440495in}{5.753706in}}%
\pgfpathlineto{\pgfqpoint{4.445973in}{5.756515in}}%
\pgfpathlineto{\pgfqpoint{4.452259in}{5.758441in}}%
\pgfpathlineto{\pgfqpoint{4.456109in}{5.760046in}}%
\pgfpathlineto{\pgfqpoint{4.459351in}{5.761330in}}%
\pgfpathlineto{\pgfqpoint{4.470846in}{5.765583in}}%
\pgfpathlineto{\pgfqpoint{4.479344in}{5.768954in}}%
\pgfpathlineto{\pgfqpoint{4.488603in}{5.772083in}}%
\pgfpathlineto{\pgfqpoint{4.489635in}{5.772404in}}%
\pgfpathlineto{\pgfqpoint{4.493595in}{5.774651in}}%
\pgfpathlineto{\pgfqpoint{4.494894in}{5.775213in}}%
\pgfpathlineto{\pgfqpoint{4.498907in}{5.776738in}}%
\pgfpathlineto{\pgfqpoint{4.510463in}{5.782195in}}%
\pgfpathlineto{\pgfqpoint{4.557480in}{5.799849in}}%
\pgfpathlineto{\pgfqpoint{4.561347in}{5.801214in}}%
\pgfpathlineto{\pgfqpoint{4.567952in}{5.804584in}}%
\pgfpathlineto{\pgfqpoint{4.574827in}{5.807473in}}%
\pgfpathlineto{\pgfqpoint{4.575734in}{5.808115in}}%
\pgfpathlineto{\pgfqpoint{4.579751in}{5.809800in}}%
\pgfpathlineto{\pgfqpoint{4.604207in}{5.820554in}}%
\pgfpathlineto{\pgfqpoint{4.613862in}{5.823442in}}%
\pgfpathlineto{\pgfqpoint{4.623991in}{5.827375in}}%
\pgfpathlineto{\pgfqpoint{4.627498in}{5.828899in}}%
\pgfpathlineto{\pgfqpoint{4.628529in}{5.829541in}}%
\pgfpathlineto{\pgfqpoint{4.633950in}{5.831467in}}%
\pgfpathlineto{\pgfqpoint{4.636745in}{5.832270in}}%
\pgfpathlineto{\pgfqpoint{4.655443in}{5.838850in}}%
\pgfpathlineto{\pgfqpoint{4.661970in}{5.841418in}}%
\pgfpathlineto{\pgfqpoint{4.663264in}{5.841900in}}%
\pgfpathlineto{\pgfqpoint{4.678939in}{5.847597in}}%
\pgfpathlineto{\pgfqpoint{4.681152in}{5.848560in}}%
\pgfpathlineto{\pgfqpoint{4.697268in}{5.852894in}}%
\pgfpathlineto{\pgfqpoint{4.702952in}{5.855221in}}%
\pgfpathlineto{\pgfqpoint{4.705773in}{5.856104in}}%
\pgfpathlineto{\pgfqpoint{4.708886in}{5.857789in}}%
\pgfpathlineto{\pgfqpoint{4.725183in}{5.862604in}}%
\pgfpathlineto{\pgfqpoint{4.766561in}{5.875925in}}%
\pgfpathlineto{\pgfqpoint{4.772647in}{5.877610in}}%
\pgfpathlineto{\pgfqpoint{4.792375in}{5.883549in}}%
\pgfpathlineto{\pgfqpoint{4.796316in}{5.884913in}}%
\pgfpathlineto{\pgfqpoint{4.797306in}{5.885314in}}%
\pgfpathlineto{\pgfqpoint{4.805172in}{5.887240in}}%
\pgfpathlineto{\pgfqpoint{4.814000in}{5.890611in}}%
\pgfpathlineto{\pgfqpoint{4.815129in}{5.891092in}}%
\pgfpathlineto{\pgfqpoint{4.820687in}{5.892537in}}%
\pgfpathlineto{\pgfqpoint{4.825321in}{5.894302in}}%
\pgfpathlineto{\pgfqpoint{4.834395in}{5.897512in}}%
\pgfpathlineto{\pgfqpoint{4.839202in}{5.898957in}}%
\pgfpathlineto{\pgfqpoint{4.849425in}{5.902327in}}%
\pgfpathlineto{\pgfqpoint{4.855616in}{5.903932in}}%
\pgfpathlineto{\pgfqpoint{4.857806in}{5.904654in}}%
\pgfpathlineto{\pgfqpoint{4.863157in}{5.906420in}}%
\pgfpathlineto{\pgfqpoint{4.863843in}{5.906821in}}%
\pgfpathlineto{\pgfqpoint{4.873748in}{5.909309in}}%
\pgfpathlineto{\pgfqpoint{4.876314in}{5.910272in}}%
\pgfpathlineto{\pgfqpoint{4.881426in}{5.911877in}}%
\pgfpathlineto{\pgfqpoint{4.889306in}{5.914846in}}%
\pgfpathlineto{\pgfqpoint{4.893940in}{5.916371in}}%
\pgfpathlineto{\pgfqpoint{4.894994in}{5.916852in}}%
\pgfpathlineto{\pgfqpoint{4.944335in}{5.931939in}}%
\pgfpathlineto{\pgfqpoint{4.945549in}{5.932581in}}%
\pgfpathlineto{\pgfqpoint{4.957228in}{5.935149in}}%
\pgfpathlineto{\pgfqpoint{4.966071in}{5.938278in}}%
\pgfpathlineto{\pgfqpoint{4.971063in}{5.939723in}}%
\pgfpathlineto{\pgfqpoint{4.984153in}{5.943816in}}%
\pgfpathlineto{\pgfqpoint{4.988920in}{5.945180in}}%
\pgfpathlineto{\pgfqpoint{4.995090in}{5.947266in}}%
\pgfpathlineto{\pgfqpoint{4.996478in}{5.947587in}}%
\pgfpathlineto{\pgfqpoint{5.003733in}{5.949674in}}%
\pgfpathlineto{\pgfqpoint{5.010797in}{5.952242in}}%
\pgfpathlineto{\pgfqpoint{5.027296in}{5.956655in}}%
\pgfpathlineto{\pgfqpoint{5.028212in}{5.956816in}}%
\pgfpathlineto{\pgfqpoint{5.035646in}{5.958581in}}%
\pgfpathlineto{\pgfqpoint{5.048842in}{5.962915in}}%
\pgfpathlineto{\pgfqpoint{5.049985in}{5.963156in}}%
\pgfpathlineto{\pgfqpoint{5.092116in}{5.974150in}}%
\pgfpathlineto{\pgfqpoint{5.106119in}{5.978724in}}%
\pgfpathlineto{\pgfqpoint{5.115718in}{5.980890in}}%
\pgfpathlineto{\pgfqpoint{5.133901in}{5.986508in}}%
\pgfpathlineto{\pgfqpoint{5.134746in}{5.986749in}}%
\pgfpathlineto{\pgfqpoint{5.140307in}{5.988354in}}%
\pgfpathlineto{\pgfqpoint{5.141160in}{5.988594in}}%
\pgfpathlineto{\pgfqpoint{5.168615in}{5.996619in}}%
\pgfpathlineto{\pgfqpoint{5.169885in}{5.996940in}}%
\pgfpathlineto{\pgfqpoint{5.176861in}{5.998866in}}%
\pgfpathlineto{\pgfqpoint{5.177796in}{5.999027in}}%
\pgfpathlineto{\pgfqpoint{5.189422in}{6.001274in}}%
\pgfpathlineto{\pgfqpoint{5.193032in}{6.001996in}}%
\pgfpathlineto{\pgfqpoint{5.201687in}{6.003521in}}%
\pgfpathlineto{\pgfqpoint{5.204823in}{6.004805in}}%
\pgfpathlineto{\pgfqpoint{5.211892in}{6.006410in}}%
\pgfpathlineto{\pgfqpoint{5.215694in}{6.007694in}}%
\pgfpathlineto{\pgfqpoint{5.223928in}{6.009218in}}%
\pgfpathlineto{\pgfqpoint{5.225029in}{6.009941in}}%
\pgfpathlineto{\pgfqpoint{5.244965in}{6.014515in}}%
\pgfpathlineto{\pgfqpoint{5.249980in}{6.015799in}}%
\pgfpathlineto{\pgfqpoint{5.264800in}{6.019570in}}%
\pgfpathlineto{\pgfqpoint{5.270430in}{6.020935in}}%
\pgfpathlineto{\pgfqpoint{5.272726in}{6.021416in}}%
\pgfpathlineto{\pgfqpoint{5.306903in}{6.028799in}}%
\pgfpathlineto{\pgfqpoint{5.309339in}{6.030163in}}%
\pgfpathlineto{\pgfqpoint{5.323935in}{6.033453in}}%
\pgfpathlineto{\pgfqpoint{5.331300in}{6.034818in}}%
\pgfpathlineto{\pgfqpoint{5.343278in}{6.037787in}}%
\pgfpathlineto{\pgfqpoint{5.355889in}{6.040917in}}%
\pgfpathlineto{\pgfqpoint{5.362814in}{6.042441in}}%
\pgfpathlineto{\pgfqpoint{5.373273in}{6.045330in}}%
\pgfpathlineto{\pgfqpoint{5.374594in}{6.045812in}}%
\pgfpathlineto{\pgfqpoint{5.386058in}{6.049102in}}%
\pgfpathlineto{\pgfqpoint{5.388119in}{6.049583in}}%
\pgfpathlineto{\pgfqpoint{5.404460in}{6.054238in}}%
\pgfpathlineto{\pgfqpoint{5.411785in}{6.055763in}}%
\pgfpathlineto{\pgfqpoint{5.414037in}{6.056726in}}%
\pgfpathlineto{\pgfqpoint{5.429445in}{6.059695in}}%
\pgfpathlineto{\pgfqpoint{5.435017in}{6.061380in}}%
\pgfpathlineto{\pgfqpoint{5.444883in}{6.063145in}}%
\pgfpathlineto{\pgfqpoint{5.446185in}{6.063386in}}%
\pgfpathlineto{\pgfqpoint{5.450477in}{6.063868in}}%
\pgfpathlineto{\pgfqpoint{5.456924in}{6.065392in}}%
\pgfpathlineto{\pgfqpoint{5.462674in}{6.066917in}}%
\pgfpathlineto{\pgfqpoint{5.466526in}{6.067639in}}%
\pgfpathlineto{\pgfqpoint{5.472782in}{6.069405in}}%
\pgfpathlineto{\pgfqpoint{5.476635in}{6.069886in}}%
\pgfpathlineto{\pgfqpoint{5.486553in}{6.071572in}}%
\pgfpathlineto{\pgfqpoint{5.529652in}{6.080238in}}%
\pgfpathlineto{\pgfqpoint{5.532660in}{6.080640in}}%
\pgfpathlineto{\pgfqpoint{5.542841in}{6.082566in}}%
\pgfpathlineto{\pgfqpoint{5.543864in}{6.082967in}}%
\pgfpathlineto{\pgfqpoint{5.570538in}{6.088263in}}%
\pgfpathlineto{\pgfqpoint{5.571125in}{6.088504in}}%
\pgfpathlineto{\pgfqpoint{5.581440in}{6.090029in}}%
\pgfpathlineto{\pgfqpoint{5.582238in}{6.090350in}}%
\pgfpathlineto{\pgfqpoint{5.590766in}{6.091714in}}%
\pgfpathlineto{\pgfqpoint{5.599362in}{6.093479in}}%
\pgfpathlineto{\pgfqpoint{5.633621in}{6.098696in}}%
\pgfpathlineto{\pgfqpoint{5.634651in}{6.099017in}}%
\pgfpathlineto{\pgfqpoint{5.647875in}{6.101986in}}%
\pgfpathlineto{\pgfqpoint{5.657415in}{6.103912in}}%
\pgfpathlineto{\pgfqpoint{5.658507in}{6.104313in}}%
\pgfpathlineto{\pgfqpoint{5.670609in}{6.105758in}}%
\pgfpathlineto{\pgfqpoint{5.671642in}{6.106079in}}%
\pgfpathlineto{\pgfqpoint{5.690037in}{6.108646in}}%
\pgfpathlineto{\pgfqpoint{5.691296in}{6.108967in}}%
\pgfpathlineto{\pgfqpoint{5.699536in}{6.110653in}}%
\pgfpathlineto{\pgfqpoint{5.700857in}{6.111134in}}%
\pgfpathlineto{\pgfqpoint{5.702772in}{6.111455in}}%
\pgfpathlineto{\pgfqpoint{5.711625in}{6.113461in}}%
\pgfpathlineto{\pgfqpoint{5.713051in}{6.113863in}}%
\pgfpathlineto{\pgfqpoint{5.731593in}{6.117233in}}%
\pgfpathlineto{\pgfqpoint{5.753126in}{6.120202in}}%
\pgfpathlineto{\pgfqpoint{5.755405in}{6.120443in}}%
\pgfpathlineto{\pgfqpoint{5.769749in}{6.122449in}}%
\pgfpathlineto{\pgfqpoint{5.775156in}{6.123974in}}%
\pgfpathlineto{\pgfqpoint{5.796333in}{6.126783in}}%
\pgfpathlineto{\pgfqpoint{5.797332in}{6.127104in}}%
\pgfpathlineto{\pgfqpoint{5.895282in}{6.142993in}}%
\pgfpathlineto{\pgfqpoint{5.897038in}{6.143555in}}%
\pgfpathlineto{\pgfqpoint{6.059529in}{6.167629in}}%
\pgfpathlineto{\pgfqpoint{6.084369in}{6.170277in}}%
\pgfpathlineto{\pgfqpoint{6.085232in}{6.170518in}}%
\pgfpathlineto{\pgfqpoint{6.133321in}{6.176136in}}%
\pgfpathlineto{\pgfqpoint{6.149723in}{6.177580in}}%
\pgfpathlineto{\pgfqpoint{6.179041in}{6.182556in}}%
\pgfpathlineto{\pgfqpoint{6.194423in}{6.184482in}}%
\pgfpathlineto{\pgfqpoint{6.197296in}{6.185124in}}%
\pgfpathlineto{\pgfqpoint{6.223985in}{6.187932in}}%
\pgfpathlineto{\pgfqpoint{6.224489in}{6.188253in}}%
\pgfpathlineto{\pgfqpoint{6.244994in}{6.190661in}}%
\pgfpathlineto{\pgfqpoint{6.288324in}{6.196519in}}%
\pgfpathlineto{\pgfqpoint{6.289127in}{6.196679in}}%
\pgfpathlineto{\pgfqpoint{6.301899in}{6.198365in}}%
\pgfpathlineto{\pgfqpoint{6.304873in}{6.198766in}}%
\pgfpathlineto{\pgfqpoint{6.320198in}{6.200291in}}%
\pgfpathlineto{\pgfqpoint{6.354817in}{6.204142in}}%
\pgfpathlineto{\pgfqpoint{6.369395in}{6.205908in}}%
\pgfpathlineto{\pgfqpoint{6.377923in}{6.207112in}}%
\pgfpathlineto{\pgfqpoint{6.402111in}{6.209278in}}%
\pgfpathlineto{\pgfqpoint{6.403335in}{6.209439in}}%
\pgfpathlineto{\pgfqpoint{6.419192in}{6.211686in}}%
\pgfpathlineto{\pgfqpoint{6.432741in}{6.213451in}}%
\pgfpathlineto{\pgfqpoint{6.461468in}{6.217544in}}%
\pgfpathlineto{\pgfqpoint{6.472388in}{6.218908in}}%
\pgfpathlineto{\pgfqpoint{6.486181in}{6.220353in}}%
\pgfpathlineto{\pgfqpoint{6.628929in}{6.236162in}}%
\pgfpathlineto{\pgfqpoint{6.647413in}{6.237686in}}%
\pgfpathlineto{\pgfqpoint{6.703225in}{6.242662in}}%
\pgfpathlineto{\pgfqpoint{6.706657in}{6.243063in}}%
\pgfpathlineto{\pgfqpoint{6.730701in}{6.244909in}}%
\pgfpathlineto{\pgfqpoint{6.732721in}{6.245310in}}%
\pgfpathlineto{\pgfqpoint{6.750252in}{6.246995in}}%
\pgfpathlineto{\pgfqpoint{6.768825in}{6.249082in}}%
\pgfpathlineto{\pgfqpoint{6.768825in}{6.249082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.257778in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.259533in}{1.006352in}}%
\pgfpathlineto{\pgfqpoint{1.274557in}{1.009080in}}%
\pgfpathlineto{\pgfqpoint{1.283825in}{1.011408in}}%
\pgfpathlineto{\pgfqpoint{1.287136in}{1.012692in}}%
\pgfpathlineto{\pgfqpoint{1.290136in}{1.014056in}}%
\pgfpathlineto{\pgfqpoint{1.321857in}{1.031068in}}%
\pgfpathlineto{\pgfqpoint{1.323280in}{1.032192in}}%
\pgfpathlineto{\pgfqpoint{1.326337in}{1.033556in}}%
\pgfpathlineto{\pgfqpoint{1.327978in}{1.035001in}}%
\pgfpathlineto{\pgfqpoint{1.332145in}{1.037890in}}%
\pgfpathlineto{\pgfqpoint{1.335048in}{1.040698in}}%
\pgfpathlineto{\pgfqpoint{1.337157in}{1.042544in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{1.044149in}}%
\pgfpathlineto{\pgfqpoint{1.341217in}{1.045834in}}%
\pgfpathlineto{\pgfqpoint{1.343443in}{1.047600in}}%
\pgfpathlineto{\pgfqpoint{1.350667in}{1.053137in}}%
\pgfpathlineto{\pgfqpoint{1.351628in}{1.054180in}}%
\pgfpathlineto{\pgfqpoint{1.356770in}{1.057551in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.058594in}}%
\pgfpathlineto{\pgfqpoint{1.361763in}{1.062606in}}%
\pgfpathlineto{\pgfqpoint{1.364470in}{1.065495in}}%
\pgfpathlineto{\pgfqpoint{1.368820in}{1.069989in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{1.072477in}}%
\pgfpathlineto{\pgfqpoint{1.405226in}{1.117175in}}%
\pgfpathlineto{\pgfqpoint{1.411863in}{1.125120in}}%
\pgfpathlineto{\pgfqpoint{1.412917in}{1.126404in}}%
\pgfpathlineto{\pgfqpoint{1.414096in}{1.129052in}}%
\pgfpathlineto{\pgfqpoint{1.416137in}{1.132262in}}%
\pgfpathlineto{\pgfqpoint{1.417363in}{1.134268in}}%
\pgfpathlineto{\pgfqpoint{1.441338in}{1.172306in}}%
\pgfpathlineto{\pgfqpoint{1.444718in}{1.179689in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{1.181695in}}%
\pgfpathlineto{\pgfqpoint{1.447682in}{1.184263in}}%
\pgfpathlineto{\pgfqpoint{1.449314in}{1.186831in}}%
\pgfpathlineto{\pgfqpoint{1.450634in}{1.188837in}}%
\pgfpathlineto{\pgfqpoint{1.457249in}{1.200153in}}%
\pgfpathlineto{\pgfqpoint{1.458461in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{1.459913in}{1.205128in}}%
\pgfpathlineto{\pgfqpoint{1.464455in}{1.213875in}}%
\pgfpathlineto{\pgfqpoint{1.467877in}{1.219894in}}%
\pgfpathlineto{\pgfqpoint{1.469905in}{1.224147in}}%
\pgfpathlineto{\pgfqpoint{1.471612in}{1.227277in}}%
\pgfpathlineto{\pgfqpoint{1.478301in}{1.241962in}}%
\pgfpathlineto{\pgfqpoint{1.479223in}{1.243647in}}%
\pgfpathlineto{\pgfqpoint{1.483485in}{1.253357in}}%
\pgfpathlineto{\pgfqpoint{1.486524in}{1.260018in}}%
\pgfpathlineto{\pgfqpoint{1.487411in}{1.262024in}}%
\pgfpathlineto{\pgfqpoint{1.488617in}{1.263950in}}%
\pgfpathlineto{\pgfqpoint{1.491256in}{1.270531in}}%
\pgfpathlineto{\pgfqpoint{1.495712in}{1.280963in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.285056in}}%
\pgfpathlineto{\pgfqpoint{1.498491in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.500048in}{1.291315in}}%
\pgfpathlineto{\pgfqpoint{1.502305in}{1.296612in}}%
\pgfpathlineto{\pgfqpoint{1.504180in}{1.300784in}}%
\pgfpathlineto{\pgfqpoint{1.506537in}{1.305118in}}%
\pgfpathlineto{\pgfqpoint{1.508158in}{1.308167in}}%
\pgfpathlineto{\pgfqpoint{1.516602in}{1.327026in}}%
\pgfpathlineto{\pgfqpoint{1.517588in}{1.329273in}}%
\pgfpathlineto{\pgfqpoint{1.518840in}{1.332162in}}%
\pgfpathlineto{\pgfqpoint{1.521128in}{1.338100in}}%
\pgfpathlineto{\pgfqpoint{1.522604in}{1.341711in}}%
\pgfpathlineto{\pgfqpoint{1.523842in}{1.344520in}}%
\pgfpathlineto{\pgfqpoint{1.524545in}{1.346526in}}%
\pgfpathlineto{\pgfqpoint{1.526550in}{1.352384in}}%
\pgfpathlineto{\pgfqpoint{1.536359in}{1.373490in}}%
\pgfpathlineto{\pgfqpoint{1.537106in}{1.374934in}}%
\pgfpathlineto{\pgfqpoint{1.538103in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{1.540224in}{1.381434in}}%
\pgfpathlineto{\pgfqpoint{1.542005in}{1.386731in}}%
\pgfpathlineto{\pgfqpoint{1.543393in}{1.389941in}}%
\pgfpathlineto{\pgfqpoint{1.544916in}{1.392910in}}%
\pgfpathlineto{\pgfqpoint{1.548650in}{1.401176in}}%
\pgfpathlineto{\pgfqpoint{1.549889in}{1.403984in}}%
\pgfpathlineto{\pgfqpoint{1.552681in}{1.413213in}}%
\pgfpathlineto{\pgfqpoint{1.554027in}{1.416423in}}%
\pgfpathlineto{\pgfqpoint{1.556798in}{1.423244in}}%
\pgfpathlineto{\pgfqpoint{1.562497in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{1.563958in}{1.441220in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{1.443547in}}%
\pgfpathlineto{\pgfqpoint{1.568406in}{1.452615in}}%
\pgfpathlineto{\pgfqpoint{1.568954in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{1.570724in}{1.458794in}}%
\pgfpathlineto{\pgfqpoint{1.571364in}{1.460479in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{1.465856in}}%
\pgfpathlineto{\pgfqpoint{1.573796in}{1.467541in}}%
\pgfpathlineto{\pgfqpoint{1.574608in}{1.469467in}}%
\pgfpathlineto{\pgfqpoint{1.579530in}{1.483110in}}%
\pgfpathlineto{\pgfqpoint{1.580561in}{1.485517in}}%
\pgfpathlineto{\pgfqpoint{1.582578in}{1.491937in}}%
\pgfpathlineto{\pgfqpoint{1.583695in}{1.495307in}}%
\pgfpathlineto{\pgfqpoint{1.584555in}{1.497474in}}%
\pgfpathlineto{\pgfqpoint{1.587593in}{1.506462in}}%
\pgfpathlineto{\pgfqpoint{1.588341in}{1.508789in}}%
\pgfpathlineto{\pgfqpoint{1.591663in}{1.518178in}}%
\pgfpathlineto{\pgfqpoint{1.592768in}{1.521468in}}%
\pgfpathlineto{\pgfqpoint{1.598037in}{1.538401in}}%
\pgfpathlineto{\pgfqpoint{1.601086in}{1.545222in}}%
\pgfpathlineto{\pgfqpoint{1.603011in}{1.550759in}}%
\pgfpathlineto{\pgfqpoint{1.608240in}{1.564321in}}%
\pgfpathlineto{\pgfqpoint{1.611552in}{1.573951in}}%
\pgfpathlineto{\pgfqpoint{1.612711in}{1.577161in}}%
\pgfpathlineto{\pgfqpoint{1.614440in}{1.582778in}}%
\pgfpathlineto{\pgfqpoint{1.615384in}{1.585587in}}%
\pgfpathlineto{\pgfqpoint{1.616783in}{1.589600in}}%
\pgfpathlineto{\pgfqpoint{1.620536in}{1.600273in}}%
\pgfpathlineto{\pgfqpoint{1.621987in}{1.604205in}}%
\pgfpathlineto{\pgfqpoint{1.624562in}{1.611668in}}%
\pgfpathlineto{\pgfqpoint{1.625704in}{1.615520in}}%
\pgfpathlineto{\pgfqpoint{1.627071in}{1.620495in}}%
\pgfpathlineto{\pgfqpoint{1.629822in}{1.627397in}}%
\pgfpathlineto{\pgfqpoint{1.631485in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{1.632424in}{1.634459in}}%
\pgfpathlineto{\pgfqpoint{1.634997in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{1.636300in}{1.644891in}}%
\pgfpathlineto{\pgfqpoint{1.637523in}{1.648663in}}%
\pgfpathlineto{\pgfqpoint{1.638493in}{1.651150in}}%
\pgfpathlineto{\pgfqpoint{1.640284in}{1.656206in}}%
\pgfpathlineto{\pgfqpoint{1.643179in}{1.665435in}}%
\pgfpathlineto{\pgfqpoint{1.647012in}{1.678194in}}%
\pgfpathlineto{\pgfqpoint{1.649426in}{1.685417in}}%
\pgfpathlineto{\pgfqpoint{1.652577in}{1.695207in}}%
\pgfpathlineto{\pgfqpoint{1.653327in}{1.697213in}}%
\pgfpathlineto{\pgfqpoint{1.654658in}{1.701386in}}%
\pgfpathlineto{\pgfqpoint{1.657877in}{1.711417in}}%
\pgfpathlineto{\pgfqpoint{1.665735in}{1.733405in}}%
\pgfpathlineto{\pgfqpoint{1.667082in}{1.736856in}}%
\pgfpathlineto{\pgfqpoint{1.670807in}{1.747770in}}%
\pgfpathlineto{\pgfqpoint{1.671982in}{1.750579in}}%
\pgfpathlineto{\pgfqpoint{1.674631in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{1.675544in}{1.762215in}}%
\pgfpathlineto{\pgfqpoint{1.679570in}{1.775616in}}%
\pgfpathlineto{\pgfqpoint{1.680839in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{1.681691in}{1.782036in}}%
\pgfpathlineto{\pgfqpoint{1.683291in}{1.788055in}}%
\pgfpathlineto{\pgfqpoint{1.684418in}{1.792067in}}%
\pgfpathlineto{\pgfqpoint{1.685444in}{1.795357in}}%
\pgfpathlineto{\pgfqpoint{1.686836in}{1.799450in}}%
\pgfpathlineto{\pgfqpoint{1.688326in}{1.804185in}}%
\pgfpathlineto{\pgfqpoint{1.689739in}{1.808598in}}%
\pgfpathlineto{\pgfqpoint{1.691249in}{1.813494in}}%
\pgfpathlineto{\pgfqpoint{1.692425in}{1.816543in}}%
\pgfpathlineto{\pgfqpoint{1.694431in}{1.822080in}}%
\pgfpathlineto{\pgfqpoint{1.695767in}{1.825370in}}%
\pgfpathlineto{\pgfqpoint{1.698063in}{1.831309in}}%
\pgfpathlineto{\pgfqpoint{1.699230in}{1.835321in}}%
\pgfpathlineto{\pgfqpoint{1.702806in}{1.846396in}}%
\pgfpathlineto{\pgfqpoint{1.705193in}{1.855062in}}%
\pgfpathlineto{\pgfqpoint{1.705666in}{1.856587in}}%
\pgfpathlineto{\pgfqpoint{1.712261in}{1.877291in}}%
\pgfpathlineto{\pgfqpoint{1.713002in}{1.879137in}}%
\pgfpathlineto{\pgfqpoint{1.714512in}{1.884433in}}%
\pgfpathlineto{\pgfqpoint{1.715886in}{1.889088in}}%
\pgfpathlineto{\pgfqpoint{1.716619in}{1.891174in}}%
\pgfpathlineto{\pgfqpoint{1.720335in}{1.904736in}}%
\pgfpathlineto{\pgfqpoint{1.721881in}{1.910274in}}%
\pgfpathlineto{\pgfqpoint{1.723657in}{1.916372in}}%
\pgfpathlineto{\pgfqpoint{1.829574in}{2.275807in}}%
\pgfpathlineto{\pgfqpoint{1.832631in}{2.288807in}}%
\pgfpathlineto{\pgfqpoint{1.835195in}{2.296430in}}%
\pgfpathlineto{\pgfqpoint{1.837613in}{2.305338in}}%
\pgfpathlineto{\pgfqpoint{1.852790in}{2.357741in}}%
\pgfpathlineto{\pgfqpoint{1.854584in}{2.365605in}}%
\pgfpathlineto{\pgfqpoint{1.858212in}{2.377883in}}%
\pgfpathlineto{\pgfqpoint{1.859541in}{2.383019in}}%
\pgfpathlineto{\pgfqpoint{1.860645in}{2.386630in}}%
\pgfpathlineto{\pgfqpoint{1.861172in}{2.389038in}}%
\pgfpathlineto{\pgfqpoint{1.864930in}{2.401316in}}%
\pgfpathlineto{\pgfqpoint{1.866387in}{2.405649in}}%
\pgfpathlineto{\pgfqpoint{1.868254in}{2.411266in}}%
\pgfpathlineto{\pgfqpoint{1.868946in}{2.412791in}}%
\pgfpathlineto{\pgfqpoint{1.871551in}{2.421217in}}%
\pgfpathlineto{\pgfqpoint{1.874717in}{2.434137in}}%
\pgfpathlineto{\pgfqpoint{1.875893in}{2.438711in}}%
\pgfpathlineto{\pgfqpoint{1.876417in}{2.440557in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{2.501787in}}%
\pgfpathlineto{\pgfqpoint{1.894016in}{2.504917in}}%
\pgfpathlineto{\pgfqpoint{1.900218in}{2.528510in}}%
\pgfpathlineto{\pgfqpoint{1.901453in}{2.533164in}}%
\pgfpathlineto{\pgfqpoint{1.906079in}{2.549615in}}%
\pgfpathlineto{\pgfqpoint{1.918549in}{2.592147in}}%
\pgfpathlineto{\pgfqpoint{1.919653in}{2.595678in}}%
\pgfpathlineto{\pgfqpoint{1.921466in}{2.602018in}}%
\pgfpathlineto{\pgfqpoint{1.922754in}{2.607154in}}%
\pgfpathlineto{\pgfqpoint{1.923459in}{2.609320in}}%
\pgfpathlineto{\pgfqpoint{1.926608in}{2.620796in}}%
\pgfpathlineto{\pgfqpoint{1.982920in}{2.822942in}}%
\pgfpathlineto{\pgfqpoint{1.986866in}{2.837548in}}%
\pgfpathlineto{\pgfqpoint{1.987337in}{2.839153in}}%
\pgfpathlineto{\pgfqpoint{1.989628in}{2.847579in}}%
\pgfpathlineto{\pgfqpoint{1.993916in}{2.862024in}}%
\pgfpathlineto{\pgfqpoint{1.994412in}{2.863950in}}%
\pgfpathlineto{\pgfqpoint{1.996143in}{2.869326in}}%
\pgfpathlineto{\pgfqpoint{1.996987in}{2.872055in}}%
\pgfpathlineto{\pgfqpoint{1.998283in}{2.876870in}}%
\pgfpathlineto{\pgfqpoint{1.998651in}{2.878314in}}%
\pgfpathlineto{\pgfqpoint{1.999842in}{2.882968in}}%
\pgfpathlineto{\pgfqpoint{2.001294in}{2.888024in}}%
\pgfpathlineto{\pgfqpoint{2.003447in}{2.896209in}}%
\pgfpathlineto{\pgfqpoint{2.004232in}{2.898617in}}%
\pgfpathlineto{\pgfqpoint{2.005513in}{2.902068in}}%
\pgfpathlineto{\pgfqpoint{2.006927in}{2.907525in}}%
\pgfpathlineto{\pgfqpoint{2.008168in}{2.911537in}}%
\pgfpathlineto{\pgfqpoint{2.010414in}{2.918920in}}%
\pgfpathlineto{\pgfqpoint{2.011944in}{2.924056in}}%
\pgfpathlineto{\pgfqpoint{2.012656in}{2.925661in}}%
\pgfpathlineto{\pgfqpoint{2.013878in}{2.929432in}}%
\pgfpathlineto{\pgfqpoint{2.017083in}{2.940988in}}%
\pgfpathlineto{\pgfqpoint{2.022681in}{2.959285in}}%
\pgfpathlineto{\pgfqpoint{2.023185in}{2.961371in}}%
\pgfpathlineto{\pgfqpoint{2.024632in}{2.965464in}}%
\pgfpathlineto{\pgfqpoint{2.026763in}{2.973650in}}%
\pgfpathlineto{\pgfqpoint{2.028663in}{2.981434in}}%
\pgfpathlineto{\pgfqpoint{2.033615in}{2.998286in}}%
\pgfpathlineto{\pgfqpoint{2.034226in}{2.999650in}}%
\pgfpathlineto{\pgfqpoint{2.036887in}{3.008317in}}%
\pgfpathlineto{\pgfqpoint{2.037502in}{3.010484in}}%
\pgfpathlineto{\pgfqpoint{2.047215in}{3.038571in}}%
\pgfpathlineto{\pgfqpoint{2.062023in}{3.088405in}}%
\pgfpathlineto{\pgfqpoint{2.063175in}{3.092418in}}%
\pgfpathlineto{\pgfqpoint{2.066780in}{3.103973in}}%
\pgfpathlineto{\pgfqpoint{2.069638in}{3.113844in}}%
\pgfpathlineto{\pgfqpoint{2.070833in}{3.116894in}}%
\pgfpathlineto{\pgfqpoint{2.072155in}{3.121628in}}%
\pgfpathlineto{\pgfqpoint{2.078652in}{3.143295in}}%
\pgfpathlineto{\pgfqpoint{2.080191in}{3.148672in}}%
\pgfpathlineto{\pgfqpoint{2.080706in}{3.150277in}}%
\pgfpathlineto{\pgfqpoint{2.083148in}{3.158061in}}%
\pgfpathlineto{\pgfqpoint{2.084593in}{3.163117in}}%
\pgfpathlineto{\pgfqpoint{2.086007in}{3.168895in}}%
\pgfpathlineto{\pgfqpoint{2.088097in}{3.175876in}}%
\pgfpathlineto{\pgfqpoint{2.088669in}{3.177802in}}%
\pgfpathlineto{\pgfqpoint{2.089751in}{3.182376in}}%
\pgfpathlineto{\pgfqpoint{2.090975in}{3.187191in}}%
\pgfpathlineto{\pgfqpoint{2.093868in}{3.198426in}}%
\pgfpathlineto{\pgfqpoint{2.095514in}{3.203562in}}%
\pgfpathlineto{\pgfqpoint{2.096169in}{3.206291in}}%
\pgfpathlineto{\pgfqpoint{2.097249in}{3.209982in}}%
\pgfpathlineto{\pgfqpoint{2.099091in}{3.216322in}}%
\pgfpathlineto{\pgfqpoint{2.100202in}{3.219130in}}%
\pgfpathlineto{\pgfqpoint{2.107889in}{3.244007in}}%
\pgfpathlineto{\pgfqpoint{2.108700in}{3.246736in}}%
\pgfpathlineto{\pgfqpoint{2.109813in}{3.249946in}}%
\pgfpathlineto{\pgfqpoint{2.110883in}{3.253798in}}%
\pgfpathlineto{\pgfqpoint{2.112541in}{3.258693in}}%
\pgfpathlineto{\pgfqpoint{2.113867in}{3.262946in}}%
\pgfpathlineto{\pgfqpoint{2.117010in}{3.273218in}}%
\pgfpathlineto{\pgfqpoint{2.118143in}{3.276990in}}%
\pgfpathlineto{\pgfqpoint{2.123508in}{3.296811in}}%
\pgfpathlineto{\pgfqpoint{2.125508in}{3.302750in}}%
\pgfpathlineto{\pgfqpoint{2.126166in}{3.304836in}}%
\pgfpathlineto{\pgfqpoint{2.128798in}{3.314466in}}%
\pgfpathlineto{\pgfqpoint{2.129495in}{3.316873in}}%
\pgfpathlineto{\pgfqpoint{2.130759in}{3.320164in}}%
\pgfpathlineto{\pgfqpoint{2.154692in}{3.398326in}}%
\pgfpathlineto{\pgfqpoint{2.155945in}{3.401857in}}%
\pgfpathlineto{\pgfqpoint{2.156732in}{3.403863in}}%
\pgfpathlineto{\pgfqpoint{2.163782in}{3.426333in}}%
\pgfpathlineto{\pgfqpoint{2.164922in}{3.430185in}}%
\pgfpathlineto{\pgfqpoint{2.167973in}{3.439333in}}%
\pgfpathlineto{\pgfqpoint{2.168657in}{3.441580in}}%
\pgfpathlineto{\pgfqpoint{2.175710in}{3.462364in}}%
\pgfpathlineto{\pgfqpoint{2.176832in}{3.466537in}}%
\pgfpathlineto{\pgfqpoint{2.179202in}{3.473439in}}%
\pgfpathlineto{\pgfqpoint{2.185842in}{3.492377in}}%
\pgfpathlineto{\pgfqpoint{2.187130in}{3.496149in}}%
\pgfpathlineto{\pgfqpoint{2.191030in}{3.508267in}}%
\pgfpathlineto{\pgfqpoint{2.192267in}{3.510995in}}%
\pgfpathlineto{\pgfqpoint{2.194826in}{3.519341in}}%
\pgfpathlineto{\pgfqpoint{2.215277in}{3.584182in}}%
\pgfpathlineto{\pgfqpoint{2.216007in}{3.586108in}}%
\pgfpathlineto{\pgfqpoint{2.217365in}{3.591003in}}%
\pgfpathlineto{\pgfqpoint{2.224572in}{3.610905in}}%
\pgfpathlineto{\pgfqpoint{2.225816in}{3.614917in}}%
\pgfpathlineto{\pgfqpoint{2.228473in}{3.621016in}}%
\pgfpathlineto{\pgfqpoint{2.229922in}{3.625590in}}%
\pgfpathlineto{\pgfqpoint{2.230852in}{3.628238in}}%
\pgfpathlineto{\pgfqpoint{2.233016in}{3.634979in}}%
\pgfpathlineto{\pgfqpoint{2.234479in}{3.638350in}}%
\pgfpathlineto{\pgfqpoint{2.236507in}{3.644288in}}%
\pgfpathlineto{\pgfqpoint{2.237882in}{3.647659in}}%
\pgfpathlineto{\pgfqpoint{2.239177in}{3.651671in}}%
\pgfpathlineto{\pgfqpoint{2.240227in}{3.654801in}}%
\pgfpathlineto{\pgfqpoint{2.241653in}{3.659696in}}%
\pgfpathlineto{\pgfqpoint{2.243253in}{3.663708in}}%
\pgfpathlineto{\pgfqpoint{2.244801in}{3.668684in}}%
\pgfpathlineto{\pgfqpoint{2.247125in}{3.675585in}}%
\pgfpathlineto{\pgfqpoint{2.249798in}{3.685135in}}%
\pgfpathlineto{\pgfqpoint{2.250340in}{3.687462in}}%
\pgfpathlineto{\pgfqpoint{2.253829in}{3.697573in}}%
\pgfpathlineto{\pgfqpoint{2.255289in}{3.700864in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{3.795076in}}%
\pgfpathlineto{\pgfqpoint{2.289642in}{3.798045in}}%
\pgfpathlineto{\pgfqpoint{2.312955in}{3.864812in}}%
\pgfpathlineto{\pgfqpoint{2.314817in}{3.870349in}}%
\pgfpathlineto{\pgfqpoint{2.320796in}{3.887522in}}%
\pgfpathlineto{\pgfqpoint{2.321909in}{3.890572in}}%
\pgfpathlineto{\pgfqpoint{2.323976in}{3.896751in}}%
\pgfpathlineto{\pgfqpoint{2.325161in}{3.900041in}}%
\pgfpathlineto{\pgfqpoint{2.327125in}{3.906782in}}%
\pgfpathlineto{\pgfqpoint{2.328502in}{3.910955in}}%
\pgfpathlineto{\pgfqpoint{2.330379in}{3.915449in}}%
\pgfpathlineto{\pgfqpoint{2.331664in}{3.919702in}}%
\pgfpathlineto{\pgfqpoint{2.332252in}{3.921066in}}%
\pgfpathlineto{\pgfqpoint{2.333663in}{3.925319in}}%
\pgfpathlineto{\pgfqpoint{2.336776in}{3.934548in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{3.978123in}}%
\pgfpathlineto{\pgfqpoint{2.352440in}{3.979487in}}%
\pgfpathlineto{\pgfqpoint{2.376162in}{4.044569in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{4.046495in}}%
\pgfpathlineto{\pgfqpoint{2.378787in}{4.051631in}}%
\pgfpathlineto{\pgfqpoint{2.380022in}{4.054921in}}%
\pgfpathlineto{\pgfqpoint{2.383069in}{4.062705in}}%
\pgfpathlineto{\pgfqpoint{2.384174in}{4.064872in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{4.070650in}}%
\pgfpathlineto{\pgfqpoint{2.387968in}{4.074582in}}%
\pgfpathlineto{\pgfqpoint{2.392093in}{4.086780in}}%
\pgfpathlineto{\pgfqpoint{2.392916in}{4.088786in}}%
\pgfpathlineto{\pgfqpoint{2.394687in}{4.093360in}}%
\pgfpathlineto{\pgfqpoint{2.395271in}{4.095045in}}%
\pgfpathlineto{\pgfqpoint{2.411413in}{4.138941in}}%
\pgfpathlineto{\pgfqpoint{2.412075in}{4.140546in}}%
\pgfpathlineto{\pgfqpoint{2.442911in}{4.221678in}}%
\pgfpathlineto{\pgfqpoint{2.444277in}{4.224246in}}%
\pgfpathlineto{\pgfqpoint{2.445827in}{4.227857in}}%
\pgfpathlineto{\pgfqpoint{2.446935in}{4.229863in}}%
\pgfpathlineto{\pgfqpoint{2.449192in}{4.236042in}}%
\pgfpathlineto{\pgfqpoint{2.450630in}{4.239654in}}%
\pgfpathlineto{\pgfqpoint{2.451867in}{4.243345in}}%
\pgfpathlineto{\pgfqpoint{2.456700in}{4.253376in}}%
\pgfpathlineto{\pgfqpoint{2.458067in}{4.255784in}}%
\pgfpathlineto{\pgfqpoint{2.458855in}{4.257148in}}%
\pgfpathlineto{\pgfqpoint{2.460136in}{4.261160in}}%
\pgfpathlineto{\pgfqpoint{2.463974in}{4.270951in}}%
\pgfpathlineto{\pgfqpoint{2.465722in}{4.274642in}}%
\pgfpathlineto{\pgfqpoint{2.466964in}{4.277772in}}%
\pgfpathlineto{\pgfqpoint{2.470253in}{4.285395in}}%
\pgfpathlineto{\pgfqpoint{2.471241in}{4.287963in}}%
\pgfpathlineto{\pgfqpoint{2.472452in}{4.290852in}}%
\pgfpathlineto{\pgfqpoint{2.476041in}{4.298877in}}%
\pgfpathlineto{\pgfqpoint{2.477325in}{4.302087in}}%
\pgfpathlineto{\pgfqpoint{2.480590in}{4.310834in}}%
\pgfpathlineto{\pgfqpoint{2.481917in}{4.314766in}}%
\pgfpathlineto{\pgfqpoint{2.484609in}{4.321347in}}%
\pgfpathlineto{\pgfqpoint{2.486175in}{4.324878in}}%
\pgfpathlineto{\pgfqpoint{2.492490in}{4.342372in}}%
\pgfpathlineto{\pgfqpoint{2.493233in}{4.344057in}}%
\pgfpathlineto{\pgfqpoint{2.494317in}{4.346866in}}%
\pgfpathlineto{\pgfqpoint{2.498207in}{4.354489in}}%
\pgfpathlineto{\pgfqpoint{2.499341in}{4.356897in}}%
\pgfpathlineto{\pgfqpoint{2.500664in}{4.359786in}}%
\pgfpathlineto{\pgfqpoint{2.502682in}{4.364761in}}%
\pgfpathlineto{\pgfqpoint{2.504756in}{4.370058in}}%
\pgfpathlineto{\pgfqpoint{2.506164in}{4.373107in}}%
\pgfpathlineto{\pgfqpoint{2.507852in}{4.376638in}}%
\pgfpathlineto{\pgfqpoint{2.509261in}{4.379848in}}%
\pgfpathlineto{\pgfqpoint{2.509883in}{4.381212in}}%
\pgfpathlineto{\pgfqpoint{2.511619in}{4.386428in}}%
\pgfpathlineto{\pgfqpoint{2.515884in}{4.395898in}}%
\pgfpathlineto{\pgfqpoint{2.528823in}{4.427436in}}%
\pgfpathlineto{\pgfqpoint{2.529989in}{4.429362in}}%
\pgfpathlineto{\pgfqpoint{2.534985in}{4.441238in}}%
\pgfpathlineto{\pgfqpoint{2.536205in}{4.443967in}}%
\pgfpathlineto{\pgfqpoint{2.537082in}{4.446454in}}%
\pgfpathlineto{\pgfqpoint{2.542199in}{4.456887in}}%
\pgfpathlineto{\pgfqpoint{2.542908in}{4.458572in}}%
\pgfpathlineto{\pgfqpoint{2.546847in}{4.467720in}}%
\pgfpathlineto{\pgfqpoint{2.548686in}{4.470529in}}%
\pgfpathlineto{\pgfqpoint{2.552558in}{4.479998in}}%
\pgfpathlineto{\pgfqpoint{2.553849in}{4.482406in}}%
\pgfpathlineto{\pgfqpoint{2.555748in}{4.486178in}}%
\pgfpathlineto{\pgfqpoint{2.557373in}{4.489789in}}%
\pgfpathlineto{\pgfqpoint{2.560007in}{4.495888in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{4.498857in}}%
\pgfpathlineto{\pgfqpoint{2.564737in}{4.507765in}}%
\pgfpathlineto{\pgfqpoint{2.565499in}{4.509289in}}%
\pgfpathlineto{\pgfqpoint{2.566713in}{4.511536in}}%
\pgfpathlineto{\pgfqpoint{2.568608in}{4.516833in}}%
\pgfpathlineto{\pgfqpoint{2.571974in}{4.524296in}}%
\pgfpathlineto{\pgfqpoint{2.581975in}{4.546284in}}%
\pgfpathlineto{\pgfqpoint{2.584611in}{4.551901in}}%
\pgfpathlineto{\pgfqpoint{2.585849in}{4.554550in}}%
\pgfpathlineto{\pgfqpoint{2.587426in}{4.557599in}}%
\pgfpathlineto{\pgfqpoint{2.587910in}{4.558963in}}%
\pgfpathlineto{\pgfqpoint{2.588556in}{4.560809in}}%
\pgfpathlineto{\pgfqpoint{2.607054in}{4.600853in}}%
\pgfpathlineto{\pgfqpoint{2.607925in}{4.602619in}}%
\pgfpathlineto{\pgfqpoint{2.609573in}{4.605909in}}%
\pgfpathlineto{\pgfqpoint{2.635265in}{4.657107in}}%
\pgfpathlineto{\pgfqpoint{2.637149in}{4.661200in}}%
\pgfpathlineto{\pgfqpoint{2.638138in}{4.662725in}}%
\pgfpathlineto{\pgfqpoint{2.647152in}{4.681503in}}%
\pgfpathlineto{\pgfqpoint{2.648330in}{4.684071in}}%
\pgfpathlineto{\pgfqpoint{2.658440in}{4.703732in}}%
\pgfpathlineto{\pgfqpoint{2.659777in}{4.706139in}}%
\pgfpathlineto{\pgfqpoint{2.660945in}{4.709349in}}%
\pgfpathlineto{\pgfqpoint{2.661484in}{4.711035in}}%
\pgfpathlineto{\pgfqpoint{2.664601in}{4.718337in}}%
\pgfpathlineto{\pgfqpoint{2.665962in}{4.720825in}}%
\pgfpathlineto{\pgfqpoint{2.667010in}{4.722831in}}%
\pgfpathlineto{\pgfqpoint{2.668582in}{4.725720in}}%
\pgfpathlineto{\pgfqpoint{2.670122in}{4.728128in}}%
\pgfpathlineto{\pgfqpoint{2.671234in}{4.730776in}}%
\pgfpathlineto{\pgfqpoint{2.672056in}{4.732300in}}%
\pgfpathlineto{\pgfqpoint{2.673191in}{4.733745in}}%
\pgfpathlineto{\pgfqpoint{2.675395in}{4.737677in}}%
\pgfpathlineto{\pgfqpoint{2.684981in}{4.757900in}}%
\pgfpathlineto{\pgfqpoint{2.686500in}{4.760307in}}%
\pgfpathlineto{\pgfqpoint{2.688483in}{4.764320in}}%
\pgfpathlineto{\pgfqpoint{2.693683in}{4.774832in}}%
\pgfpathlineto{\pgfqpoint{2.701673in}{4.789598in}}%
\pgfpathlineto{\pgfqpoint{2.702470in}{4.790882in}}%
\pgfpathlineto{\pgfqpoint{2.704831in}{4.795296in}}%
\pgfpathlineto{\pgfqpoint{2.707626in}{4.801395in}}%
\pgfpathlineto{\pgfqpoint{2.710358in}{4.806129in}}%
\pgfpathlineto{\pgfqpoint{2.711136in}{4.807815in}}%
\pgfpathlineto{\pgfqpoint{2.712321in}{4.809981in}}%
\pgfpathlineto{\pgfqpoint{2.716354in}{4.817123in}}%
\pgfpathlineto{\pgfqpoint{2.718380in}{4.820815in}}%
\pgfpathlineto{\pgfqpoint{2.721634in}{4.825951in}}%
\pgfpathlineto{\pgfqpoint{2.724282in}{4.831327in}}%
\pgfpathlineto{\pgfqpoint{2.725673in}{4.833173in}}%
\pgfpathlineto{\pgfqpoint{2.727839in}{4.837988in}}%
\pgfpathlineto{\pgfqpoint{2.729514in}{4.840877in}}%
\pgfpathlineto{\pgfqpoint{2.732339in}{4.845531in}}%
\pgfpathlineto{\pgfqpoint{2.734255in}{4.848741in}}%
\pgfpathlineto{\pgfqpoint{2.735353in}{4.850507in}}%
\pgfpathlineto{\pgfqpoint{2.742252in}{4.862143in}}%
\pgfpathlineto{\pgfqpoint{2.743002in}{4.863828in}}%
\pgfpathlineto{\pgfqpoint{2.757760in}{4.891273in}}%
\pgfpathlineto{\pgfqpoint{2.760350in}{4.896971in}}%
\pgfpathlineto{\pgfqpoint{2.763771in}{4.901545in}}%
\pgfpathlineto{\pgfqpoint{2.773548in}{4.918397in}}%
\pgfpathlineto{\pgfqpoint{2.776870in}{4.924095in}}%
\pgfpathlineto{\pgfqpoint{2.778240in}{4.925860in}}%
\pgfpathlineto{\pgfqpoint{2.787849in}{4.942713in}}%
\pgfpathlineto{\pgfqpoint{2.788953in}{4.945281in}}%
\pgfpathlineto{\pgfqpoint{2.791650in}{4.949133in}}%
\pgfpathlineto{\pgfqpoint{2.792997in}{4.951219in}}%
\pgfpathlineto{\pgfqpoint{2.796469in}{4.957238in}}%
\pgfpathlineto{\pgfqpoint{2.798020in}{4.959725in}}%
\pgfpathlineto{\pgfqpoint{2.800342in}{4.963898in}}%
\pgfpathlineto{\pgfqpoint{2.802085in}{4.966547in}}%
\pgfpathlineto{\pgfqpoint{2.803752in}{4.969034in}}%
\pgfpathlineto{\pgfqpoint{2.827161in}{5.006189in}}%
\pgfpathlineto{\pgfqpoint{2.828917in}{5.008517in}}%
\pgfpathlineto{\pgfqpoint{2.830231in}{5.011486in}}%
\pgfpathlineto{\pgfqpoint{2.831450in}{5.013813in}}%
\pgfpathlineto{\pgfqpoint{2.832798in}{5.016782in}}%
\pgfpathlineto{\pgfqpoint{2.836986in}{5.024727in}}%
\pgfpathlineto{\pgfqpoint{2.838170in}{5.026573in}}%
\pgfpathlineto{\pgfqpoint{2.866339in}{5.073117in}}%
\pgfpathlineto{\pgfqpoint{2.867755in}{5.075123in}}%
\pgfpathlineto{\pgfqpoint{2.869553in}{5.078092in}}%
\pgfpathlineto{\pgfqpoint{2.871298in}{5.080500in}}%
\pgfpathlineto{\pgfqpoint{2.873060in}{5.082586in}}%
\pgfpathlineto{\pgfqpoint{2.875415in}{5.085716in}}%
\pgfpathlineto{\pgfqpoint{2.877242in}{5.088043in}}%
\pgfpathlineto{\pgfqpoint{2.879416in}{5.091093in}}%
\pgfpathlineto{\pgfqpoint{2.882674in}{5.097432in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{5.099037in}}%
\pgfpathlineto{\pgfqpoint{2.889162in}{5.104815in}}%
\pgfpathlineto{\pgfqpoint{2.890438in}{5.106661in}}%
\pgfpathlineto{\pgfqpoint{2.891872in}{5.109149in}}%
\pgfpathlineto{\pgfqpoint{2.900225in}{5.122630in}}%
\pgfpathlineto{\pgfqpoint{2.902886in}{5.126241in}}%
\pgfpathlineto{\pgfqpoint{2.904625in}{5.129532in}}%
\pgfpathlineto{\pgfqpoint{2.905882in}{5.131056in}}%
\pgfpathlineto{\pgfqpoint{2.908373in}{5.134347in}}%
\pgfpathlineto{\pgfqpoint{2.910436in}{5.137717in}}%
\pgfpathlineto{\pgfqpoint{2.912991in}{5.142211in}}%
\pgfpathlineto{\pgfqpoint{2.917652in}{5.148551in}}%
\pgfpathlineto{\pgfqpoint{2.918758in}{5.149995in}}%
\pgfpathlineto{\pgfqpoint{2.920335in}{5.152082in}}%
\pgfpathlineto{\pgfqpoint{2.924748in}{5.157057in}}%
\pgfpathlineto{\pgfqpoint{2.928158in}{5.162113in}}%
\pgfpathlineto{\pgfqpoint{2.929414in}{5.163878in}}%
\pgfpathlineto{\pgfqpoint{2.933056in}{5.169335in}}%
\pgfpathlineto{\pgfqpoint{2.962275in}{5.210182in}}%
\pgfpathlineto{\pgfqpoint{2.963647in}{5.211867in}}%
\pgfpathlineto{\pgfqpoint{2.964657in}{5.213632in}}%
\pgfpathlineto{\pgfqpoint{2.965675in}{5.215237in}}%
\pgfpathlineto{\pgfqpoint{2.967235in}{5.216842in}}%
\pgfpathlineto{\pgfqpoint{2.968006in}{5.218287in}}%
\pgfpathlineto{\pgfqpoint{2.971733in}{5.223021in}}%
\pgfpathlineto{\pgfqpoint{2.972953in}{5.224787in}}%
\pgfpathlineto{\pgfqpoint{2.974278in}{5.226873in}}%
\pgfpathlineto{\pgfqpoint{2.975643in}{5.228639in}}%
\pgfpathlineto{\pgfqpoint{2.977939in}{5.231287in}}%
\pgfpathlineto{\pgfqpoint{2.979107in}{5.232330in}}%
\pgfpathlineto{\pgfqpoint{2.982031in}{5.236664in}}%
\pgfpathlineto{\pgfqpoint{2.991241in}{5.249825in}}%
\pgfpathlineto{\pgfqpoint{2.992238in}{5.251911in}}%
\pgfpathlineto{\pgfqpoint{2.994008in}{5.253596in}}%
\pgfpathlineto{\pgfqpoint{2.999468in}{5.260016in}}%
\pgfpathlineto{\pgfqpoint{3.000914in}{5.261461in}}%
\pgfpathlineto{\pgfqpoint{3.001966in}{5.263226in}}%
\pgfpathlineto{\pgfqpoint{3.003255in}{5.264590in}}%
\pgfpathlineto{\pgfqpoint{3.004824in}{5.266276in}}%
\pgfpathlineto{\pgfqpoint{3.006087in}{5.267640in}}%
\pgfpathlineto{\pgfqpoint{3.007785in}{5.269485in}}%
\pgfpathlineto{\pgfqpoint{3.009668in}{5.271652in}}%
\pgfpathlineto{\pgfqpoint{3.010705in}{5.273097in}}%
\pgfpathlineto{\pgfqpoint{3.011735in}{5.274942in}}%
\pgfpathlineto{\pgfqpoint{3.013265in}{5.277189in}}%
\pgfpathlineto{\pgfqpoint{3.017208in}{5.282325in}}%
\pgfpathlineto{\pgfqpoint{3.019088in}{5.284492in}}%
\pgfpathlineto{\pgfqpoint{3.022216in}{5.288504in}}%
\pgfpathlineto{\pgfqpoint{3.024596in}{5.291233in}}%
\pgfpathlineto{\pgfqpoint{3.025655in}{5.292035in}}%
\pgfpathlineto{\pgfqpoint{3.027440in}{5.294523in}}%
\pgfpathlineto{\pgfqpoint{3.028601in}{5.295887in}}%
\pgfpathlineto{\pgfqpoint{3.031564in}{5.299739in}}%
\pgfpathlineto{\pgfqpoint{3.032704in}{5.300461in}}%
\pgfpathlineto{\pgfqpoint{3.041748in}{5.311054in}}%
\pgfpathlineto{\pgfqpoint{3.043633in}{5.314505in}}%
\pgfpathlineto{\pgfqpoint{3.044669in}{5.316030in}}%
\pgfpathlineto{\pgfqpoint{3.046988in}{5.318678in}}%
\pgfpathlineto{\pgfqpoint{3.051141in}{5.323092in}}%
\pgfpathlineto{\pgfqpoint{3.052926in}{5.325419in}}%
\pgfpathlineto{\pgfqpoint{3.054732in}{5.327746in}}%
\pgfpathlineto{\pgfqpoint{3.057112in}{5.330555in}}%
\pgfpathlineto{\pgfqpoint{3.058475in}{5.331919in}}%
\pgfpathlineto{\pgfqpoint{3.059655in}{5.332962in}}%
\pgfpathlineto{\pgfqpoint{3.063444in}{5.337456in}}%
\pgfpathlineto{\pgfqpoint{3.084248in}{5.360648in}}%
\pgfpathlineto{\pgfqpoint{3.091670in}{5.367630in}}%
\pgfpathlineto{\pgfqpoint{3.093211in}{5.369235in}}%
\pgfpathlineto{\pgfqpoint{3.095301in}{5.371161in}}%
\pgfpathlineto{\pgfqpoint{3.096818in}{5.373087in}}%
\pgfpathlineto{\pgfqpoint{3.101294in}{5.377260in}}%
\pgfpathlineto{\pgfqpoint{3.102896in}{5.378945in}}%
\pgfpathlineto{\pgfqpoint{3.109798in}{5.386087in}}%
\pgfpathlineto{\pgfqpoint{3.111536in}{5.387692in}}%
\pgfpathlineto{\pgfqpoint{3.112955in}{5.389377in}}%
\pgfpathlineto{\pgfqpoint{3.115457in}{5.392106in}}%
\pgfpathlineto{\pgfqpoint{3.118057in}{5.395396in}}%
\pgfpathlineto{\pgfqpoint{3.120057in}{5.397964in}}%
\pgfpathlineto{\pgfqpoint{3.121112in}{5.399488in}}%
\pgfpathlineto{\pgfqpoint{3.122475in}{5.400933in}}%
\pgfpathlineto{\pgfqpoint{3.134146in}{5.411365in}}%
\pgfpathlineto{\pgfqpoint{3.135926in}{5.412970in}}%
\pgfpathlineto{\pgfqpoint{3.137651in}{5.415057in}}%
\pgfpathlineto{\pgfqpoint{3.139457in}{5.416020in}}%
\pgfpathlineto{\pgfqpoint{3.141723in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{3.143737in}{5.420995in}}%
\pgfpathlineto{\pgfqpoint{3.151087in}{5.429100in}}%
\pgfpathlineto{\pgfqpoint{3.153220in}{5.431187in}}%
\pgfpathlineto{\pgfqpoint{3.154457in}{5.432310in}}%
\pgfpathlineto{\pgfqpoint{3.155932in}{5.433835in}}%
\pgfpathlineto{\pgfqpoint{3.157192in}{5.434637in}}%
\pgfpathlineto{\pgfqpoint{3.160402in}{5.437446in}}%
\pgfpathlineto{\pgfqpoint{3.164526in}{5.442261in}}%
\pgfpathlineto{\pgfqpoint{3.165837in}{5.444107in}}%
\pgfpathlineto{\pgfqpoint{3.167552in}{5.445631in}}%
\pgfpathlineto{\pgfqpoint{3.168923in}{5.447638in}}%
\pgfpathlineto{\pgfqpoint{3.170484in}{5.449403in}}%
\pgfpathlineto{\pgfqpoint{3.171917in}{5.450687in}}%
\pgfpathlineto{\pgfqpoint{3.176514in}{5.455422in}}%
\pgfpathlineto{\pgfqpoint{3.178056in}{5.456626in}}%
\pgfpathlineto{\pgfqpoint{3.227040in}{5.503090in}}%
\pgfpathlineto{\pgfqpoint{3.228711in}{5.504454in}}%
\pgfpathlineto{\pgfqpoint{3.236800in}{5.510874in}}%
\pgfpathlineto{\pgfqpoint{3.242735in}{5.516812in}}%
\pgfpathlineto{\pgfqpoint{3.243808in}{5.517454in}}%
\pgfpathlineto{\pgfqpoint{3.264578in}{5.535590in}}%
\pgfpathlineto{\pgfqpoint{3.268537in}{5.537917in}}%
\pgfpathlineto{\pgfqpoint{3.272426in}{5.541609in}}%
\pgfpathlineto{\pgfqpoint{3.274488in}{5.543535in}}%
\pgfpathlineto{\pgfqpoint{3.276080in}{5.545461in}}%
\pgfpathlineto{\pgfqpoint{3.277725in}{5.546424in}}%
\pgfpathlineto{\pgfqpoint{3.280195in}{5.548510in}}%
\pgfpathlineto{\pgfqpoint{3.291462in}{5.557177in}}%
\pgfpathlineto{\pgfqpoint{3.294529in}{5.559264in}}%
\pgfpathlineto{\pgfqpoint{3.295408in}{5.560146in}}%
\pgfpathlineto{\pgfqpoint{3.296949in}{5.561511in}}%
\pgfpathlineto{\pgfqpoint{3.300782in}{5.565282in}}%
\pgfpathlineto{\pgfqpoint{3.302447in}{5.566968in}}%
\pgfpathlineto{\pgfqpoint{3.304364in}{5.568653in}}%
\pgfpathlineto{\pgfqpoint{3.315080in}{5.578684in}}%
\pgfpathlineto{\pgfqpoint{3.318633in}{5.581252in}}%
\pgfpathlineto{\pgfqpoint{3.319942in}{5.582215in}}%
\pgfpathlineto{\pgfqpoint{3.321440in}{5.583258in}}%
\pgfpathlineto{\pgfqpoint{3.325898in}{5.586307in}}%
\pgfpathlineto{\pgfqpoint{3.327170in}{5.587832in}}%
\pgfpathlineto{\pgfqpoint{3.330456in}{5.590882in}}%
\pgfpathlineto{\pgfqpoint{3.332493in}{5.592888in}}%
\pgfpathlineto{\pgfqpoint{3.340061in}{5.598425in}}%
\pgfpathlineto{\pgfqpoint{3.341992in}{5.599950in}}%
\pgfpathlineto{\pgfqpoint{3.342909in}{5.601234in}}%
\pgfpathlineto{\pgfqpoint{3.346178in}{5.603240in}}%
\pgfpathlineto{\pgfqpoint{3.347858in}{5.605166in}}%
\pgfpathlineto{\pgfqpoint{3.350075in}{5.606851in}}%
\pgfpathlineto{\pgfqpoint{3.364090in}{5.618006in}}%
\pgfpathlineto{\pgfqpoint{3.378193in}{5.630444in}}%
\pgfpathlineto{\pgfqpoint{3.381243in}{5.632049in}}%
\pgfpathlineto{\pgfqpoint{3.438687in}{5.674661in}}%
\pgfpathlineto{\pgfqpoint{3.441629in}{5.676266in}}%
\pgfpathlineto{\pgfqpoint{3.449647in}{5.682285in}}%
\pgfpathlineto{\pgfqpoint{3.451145in}{5.683489in}}%
\pgfpathlineto{\pgfqpoint{3.452751in}{5.685013in}}%
\pgfpathlineto{\pgfqpoint{3.456736in}{5.688625in}}%
\pgfpathlineto{\pgfqpoint{3.458472in}{5.690069in}}%
\pgfpathlineto{\pgfqpoint{3.459677in}{5.690952in}}%
\pgfpathlineto{\pgfqpoint{3.464900in}{5.694403in}}%
\pgfpathlineto{\pgfqpoint{3.474838in}{5.702106in}}%
\pgfpathlineto{\pgfqpoint{3.477148in}{5.704032in}}%
\pgfpathlineto{\pgfqpoint{3.478301in}{5.704353in}}%
\pgfpathlineto{\pgfqpoint{3.488842in}{5.710773in}}%
\pgfpathlineto{\pgfqpoint{3.492184in}{5.712699in}}%
\pgfpathlineto{\pgfqpoint{3.495931in}{5.715187in}}%
\pgfpathlineto{\pgfqpoint{3.500907in}{5.718156in}}%
\pgfpathlineto{\pgfqpoint{3.503944in}{5.720243in}}%
\pgfpathlineto{\pgfqpoint{3.508500in}{5.722650in}}%
\pgfpathlineto{\pgfqpoint{3.512184in}{5.724656in}}%
\pgfpathlineto{\pgfqpoint{3.519033in}{5.728909in}}%
\pgfpathlineto{\pgfqpoint{3.533529in}{5.737576in}}%
\pgfpathlineto{\pgfqpoint{3.563181in}{5.757719in}}%
\pgfpathlineto{\pgfqpoint{3.568334in}{5.760287in}}%
\pgfpathlineto{\pgfqpoint{3.594086in}{5.776898in}}%
\pgfpathlineto{\pgfqpoint{3.597244in}{5.778423in}}%
\pgfpathlineto{\pgfqpoint{3.599740in}{5.779948in}}%
\pgfpathlineto{\pgfqpoint{3.603792in}{5.782034in}}%
\pgfpathlineto{\pgfqpoint{3.607302in}{5.783960in}}%
\pgfpathlineto{\pgfqpoint{3.619086in}{5.790460in}}%
\pgfpathlineto{\pgfqpoint{3.624406in}{5.793349in}}%
\pgfpathlineto{\pgfqpoint{3.626766in}{5.794874in}}%
\pgfpathlineto{\pgfqpoint{3.628434in}{5.796078in}}%
\pgfpathlineto{\pgfqpoint{3.632203in}{5.798004in}}%
\pgfpathlineto{\pgfqpoint{3.633520in}{5.798646in}}%
\pgfpathlineto{\pgfqpoint{3.640050in}{5.802819in}}%
\pgfpathlineto{\pgfqpoint{3.646069in}{5.805066in}}%
\pgfpathlineto{\pgfqpoint{3.648000in}{5.806430in}}%
\pgfpathlineto{\pgfqpoint{3.649932in}{5.807794in}}%
\pgfpathlineto{\pgfqpoint{3.651922in}{5.808917in}}%
\pgfpathlineto{\pgfqpoint{3.655450in}{5.810763in}}%
\pgfpathlineto{\pgfqpoint{3.665677in}{5.816300in}}%
\pgfpathlineto{\pgfqpoint{3.667332in}{5.817424in}}%
\pgfpathlineto{\pgfqpoint{3.671646in}{5.821196in}}%
\pgfpathlineto{\pgfqpoint{3.682881in}{5.826572in}}%
\pgfpathlineto{\pgfqpoint{3.683920in}{5.827214in}}%
\pgfpathlineto{\pgfqpoint{3.688332in}{5.829220in}}%
\pgfpathlineto{\pgfqpoint{3.690019in}{5.830424in}}%
\pgfpathlineto{\pgfqpoint{3.697740in}{5.834517in}}%
\pgfpathlineto{\pgfqpoint{3.699076in}{5.835400in}}%
\pgfpathlineto{\pgfqpoint{3.700975in}{5.836603in}}%
\pgfpathlineto{\pgfqpoint{3.705202in}{5.838288in}}%
\pgfpathlineto{\pgfqpoint{3.706352in}{5.838609in}}%
\pgfpathlineto{\pgfqpoint{3.709019in}{5.840295in}}%
\pgfpathlineto{\pgfqpoint{3.710471in}{5.841258in}}%
\pgfpathlineto{\pgfqpoint{3.717317in}{5.844708in}}%
\pgfpathlineto{\pgfqpoint{3.721684in}{5.847036in}}%
\pgfpathlineto{\pgfqpoint{3.727623in}{5.848962in}}%
\pgfpathlineto{\pgfqpoint{3.737444in}{5.854739in}}%
\pgfpathlineto{\pgfqpoint{3.741438in}{5.856344in}}%
\pgfpathlineto{\pgfqpoint{3.747253in}{5.858912in}}%
\pgfpathlineto{\pgfqpoint{3.749683in}{5.859715in}}%
\pgfpathlineto{\pgfqpoint{3.753229in}{5.861320in}}%
\pgfpathlineto{\pgfqpoint{3.754644in}{5.861641in}}%
\pgfpathlineto{\pgfqpoint{3.757451in}{5.863166in}}%
\pgfpathlineto{\pgfqpoint{3.760656in}{5.865172in}}%
\pgfpathlineto{\pgfqpoint{3.769830in}{5.869666in}}%
\pgfpathlineto{\pgfqpoint{3.776773in}{5.872153in}}%
\pgfpathlineto{\pgfqpoint{3.778836in}{5.873277in}}%
\pgfpathlineto{\pgfqpoint{3.792043in}{5.878814in}}%
\pgfpathlineto{\pgfqpoint{3.795821in}{5.880820in}}%
\pgfpathlineto{\pgfqpoint{3.800451in}{5.882827in}}%
\pgfpathlineto{\pgfqpoint{3.814975in}{5.888364in}}%
\pgfpathlineto{\pgfqpoint{3.817297in}{5.889728in}}%
\pgfpathlineto{\pgfqpoint{3.826787in}{5.893901in}}%
\pgfpathlineto{\pgfqpoint{3.831886in}{5.895666in}}%
\pgfpathlineto{\pgfqpoint{3.833010in}{5.896228in}}%
\pgfpathlineto{\pgfqpoint{3.839239in}{5.898475in}}%
\pgfpathlineto{\pgfqpoint{3.840381in}{5.899358in}}%
\pgfpathlineto{\pgfqpoint{3.854655in}{5.906339in}}%
\pgfpathlineto{\pgfqpoint{3.859038in}{5.908025in}}%
\pgfpathlineto{\pgfqpoint{3.860777in}{5.908907in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{5.911636in}}%
\pgfpathlineto{\pgfqpoint{3.893671in}{5.923673in}}%
\pgfpathlineto{\pgfqpoint{3.901556in}{5.927044in}}%
\pgfpathlineto{\pgfqpoint{3.903062in}{5.927926in}}%
\pgfpathlineto{\pgfqpoint{3.920970in}{5.934828in}}%
\pgfpathlineto{\pgfqpoint{3.924633in}{5.936272in}}%
\pgfpathlineto{\pgfqpoint{3.925950in}{5.937155in}}%
\pgfpathlineto{\pgfqpoint{3.930298in}{5.938760in}}%
\pgfpathlineto{\pgfqpoint{3.932778in}{5.939562in}}%
\pgfpathlineto{\pgfqpoint{3.947545in}{5.945260in}}%
\pgfpathlineto{\pgfqpoint{3.958954in}{5.950717in}}%
\pgfpathlineto{\pgfqpoint{3.991599in}{5.962112in}}%
\pgfpathlineto{\pgfqpoint{4.002453in}{5.966125in}}%
\pgfpathlineto{\pgfqpoint{4.008623in}{5.967970in}}%
\pgfpathlineto{\pgfqpoint{4.008642in}{5.968051in}}%
\pgfpathlineto{\pgfqpoint{4.014733in}{5.969415in}}%
\pgfpathlineto{\pgfqpoint{4.015861in}{5.969896in}}%
\pgfpathlineto{\pgfqpoint{4.054465in}{5.983298in}}%
\pgfpathlineto{\pgfqpoint{4.062075in}{5.985304in}}%
\pgfpathlineto{\pgfqpoint{4.085353in}{5.991724in}}%
\pgfpathlineto{\pgfqpoint{4.087354in}{5.992687in}}%
\pgfpathlineto{\pgfqpoint{4.092678in}{5.994132in}}%
\pgfpathlineto{\pgfqpoint{4.098395in}{5.996619in}}%
\pgfpathlineto{\pgfqpoint{4.104447in}{5.998786in}}%
\pgfpathlineto{\pgfqpoint{4.108361in}{6.000471in}}%
\pgfpathlineto{\pgfqpoint{4.117373in}{6.002477in}}%
\pgfpathlineto{\pgfqpoint{4.117878in}{6.002638in}}%
\pgfpathlineto{\pgfqpoint{4.127952in}{6.004805in}}%
\pgfpathlineto{\pgfqpoint{4.128671in}{6.005366in}}%
\pgfpathlineto{\pgfqpoint{4.132426in}{6.006731in}}%
\pgfpathlineto{\pgfqpoint{4.133572in}{6.007132in}}%
\pgfpathlineto{\pgfqpoint{4.154545in}{6.013873in}}%
\pgfpathlineto{\pgfqpoint{4.157153in}{6.014515in}}%
\pgfpathlineto{\pgfqpoint{4.165767in}{6.016762in}}%
\pgfpathlineto{\pgfqpoint{4.166672in}{6.017163in}}%
\pgfpathlineto{\pgfqpoint{4.177299in}{6.020533in}}%
\pgfpathlineto{\pgfqpoint{4.178469in}{6.021256in}}%
\pgfpathlineto{\pgfqpoint{4.214447in}{6.032009in}}%
\pgfpathlineto{\pgfqpoint{4.216839in}{6.032571in}}%
\pgfpathlineto{\pgfqpoint{4.233109in}{6.036904in}}%
\pgfpathlineto{\pgfqpoint{4.234859in}{6.037466in}}%
\pgfpathlineto{\pgfqpoint{4.243042in}{6.039633in}}%
\pgfpathlineto{\pgfqpoint{4.246324in}{6.040355in}}%
\pgfpathlineto{\pgfqpoint{4.250859in}{6.041719in}}%
\pgfpathlineto{\pgfqpoint{4.266623in}{6.047015in}}%
\pgfpathlineto{\pgfqpoint{4.276862in}{6.049824in}}%
\pgfpathlineto{\pgfqpoint{4.278010in}{6.050145in}}%
\pgfpathlineto{\pgfqpoint{4.284800in}{6.052232in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{6.055522in}}%
\pgfpathlineto{\pgfqpoint{4.298773in}{6.056324in}}%
\pgfpathlineto{\pgfqpoint{4.324260in}{6.062824in}}%
\pgfpathlineto{\pgfqpoint{4.325486in}{6.063386in}}%
\pgfpathlineto{\pgfqpoint{4.335628in}{6.066034in}}%
\pgfpathlineto{\pgfqpoint{4.337444in}{6.066757in}}%
\pgfpathlineto{\pgfqpoint{4.344534in}{6.068602in}}%
\pgfpathlineto{\pgfqpoint{4.360685in}{6.072133in}}%
\pgfpathlineto{\pgfqpoint{4.379111in}{6.076707in}}%
\pgfpathlineto{\pgfqpoint{4.384882in}{6.077991in}}%
\pgfpathlineto{\pgfqpoint{4.387158in}{6.078714in}}%
\pgfpathlineto{\pgfqpoint{4.394519in}{6.080319in}}%
\pgfpathlineto{\pgfqpoint{4.428883in}{6.089226in}}%
\pgfpathlineto{\pgfqpoint{4.430247in}{6.089708in}}%
\pgfpathlineto{\pgfqpoint{4.444629in}{6.092998in}}%
\pgfpathlineto{\pgfqpoint{4.445736in}{6.093479in}}%
\pgfpathlineto{\pgfqpoint{4.451836in}{6.094924in}}%
\pgfpathlineto{\pgfqpoint{4.454226in}{6.095646in}}%
\pgfpathlineto{\pgfqpoint{4.461844in}{6.097492in}}%
\pgfpathlineto{\pgfqpoint{4.477029in}{6.100862in}}%
\pgfpathlineto{\pgfqpoint{4.483045in}{6.102066in}}%
\pgfpathlineto{\pgfqpoint{4.491820in}{6.103591in}}%
\pgfpathlineto{\pgfqpoint{4.495722in}{6.104474in}}%
\pgfpathlineto{\pgfqpoint{4.501599in}{6.105918in}}%
\pgfpathlineto{\pgfqpoint{4.502309in}{6.106079in}}%
\pgfpathlineto{\pgfqpoint{4.511813in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{4.513022in}{6.108566in}}%
\pgfpathlineto{\pgfqpoint{4.540419in}{6.114585in}}%
\pgfpathlineto{\pgfqpoint{4.554624in}{6.117233in}}%
\pgfpathlineto{\pgfqpoint{4.556058in}{6.117634in}}%
\pgfpathlineto{\pgfqpoint{4.585790in}{6.124857in}}%
\pgfpathlineto{\pgfqpoint{4.594184in}{6.126221in}}%
\pgfpathlineto{\pgfqpoint{4.594314in}{6.126381in}}%
\pgfpathlineto{\pgfqpoint{4.604556in}{6.128147in}}%
\pgfpathlineto{\pgfqpoint{4.607442in}{6.128869in}}%
\pgfpathlineto{\pgfqpoint{4.616320in}{6.130554in}}%
\pgfpathlineto{\pgfqpoint{4.620816in}{6.131437in}}%
\pgfpathlineto{\pgfqpoint{4.661671in}{6.139221in}}%
\pgfpathlineto{\pgfqpoint{4.662367in}{6.139462in}}%
\pgfpathlineto{\pgfqpoint{4.681022in}{6.142110in}}%
\pgfpathlineto{\pgfqpoint{4.687494in}{6.143555in}}%
\pgfpathlineto{\pgfqpoint{4.703672in}{6.146765in}}%
\pgfpathlineto{\pgfqpoint{4.704389in}{6.147166in}}%
\pgfpathlineto{\pgfqpoint{4.711453in}{6.148530in}}%
\pgfpathlineto{\pgfqpoint{4.715176in}{6.149333in}}%
\pgfpathlineto{\pgfqpoint{4.748384in}{6.155351in}}%
\pgfpathlineto{\pgfqpoint{4.757525in}{6.156796in}}%
\pgfpathlineto{\pgfqpoint{4.783258in}{6.161611in}}%
\pgfpathlineto{\pgfqpoint{4.796314in}{6.163537in}}%
\pgfpathlineto{\pgfqpoint{4.797514in}{6.163697in}}%
\pgfpathlineto{\pgfqpoint{4.823422in}{6.167068in}}%
\pgfpathlineto{\pgfqpoint{4.833924in}{6.168833in}}%
\pgfpathlineto{\pgfqpoint{4.867954in}{6.174852in}}%
\pgfpathlineto{\pgfqpoint{4.885092in}{6.177018in}}%
\pgfpathlineto{\pgfqpoint{4.895559in}{6.178463in}}%
\pgfpathlineto{\pgfqpoint{4.911232in}{6.180630in}}%
\pgfpathlineto{\pgfqpoint{4.928815in}{6.183438in}}%
\pgfpathlineto{\pgfqpoint{4.938948in}{6.184963in}}%
\pgfpathlineto{\pgfqpoint{4.949875in}{6.186488in}}%
\pgfpathlineto{\pgfqpoint{4.964635in}{6.188333in}}%
\pgfpathlineto{\pgfqpoint{4.964667in}{6.188414in}}%
\pgfpathlineto{\pgfqpoint{4.974842in}{6.190099in}}%
\pgfpathlineto{\pgfqpoint{4.976057in}{6.190420in}}%
\pgfpathlineto{\pgfqpoint{4.991092in}{6.192506in}}%
\pgfpathlineto{\pgfqpoint{4.992095in}{6.192667in}}%
\pgfpathlineto{\pgfqpoint{5.010052in}{6.195074in}}%
\pgfpathlineto{\pgfqpoint{5.049490in}{6.201093in}}%
\pgfpathlineto{\pgfqpoint{5.059290in}{6.202939in}}%
\pgfpathlineto{\pgfqpoint{5.075325in}{6.205667in}}%
\pgfpathlineto{\pgfqpoint{5.108630in}{6.210161in}}%
\pgfpathlineto{\pgfqpoint{5.111262in}{6.210643in}}%
\pgfpathlineto{\pgfqpoint{5.130901in}{6.212408in}}%
\pgfpathlineto{\pgfqpoint{5.133108in}{6.212890in}}%
\pgfpathlineto{\pgfqpoint{5.155658in}{6.215859in}}%
\pgfpathlineto{\pgfqpoint{5.160996in}{6.216501in}}%
\pgfpathlineto{\pgfqpoint{5.176340in}{6.218667in}}%
\pgfpathlineto{\pgfqpoint{5.182816in}{6.219550in}}%
\pgfpathlineto{\pgfqpoint{5.195752in}{6.220914in}}%
\pgfpathlineto{\pgfqpoint{5.206972in}{6.222760in}}%
\pgfpathlineto{\pgfqpoint{5.246399in}{6.227094in}}%
\pgfpathlineto{\pgfqpoint{5.254741in}{6.228538in}}%
\pgfpathlineto{\pgfqpoint{5.255605in}{6.228779in}}%
\pgfpathlineto{\pgfqpoint{5.271355in}{6.230304in}}%
\pgfpathlineto{\pgfqpoint{5.274509in}{6.230946in}}%
\pgfpathlineto{\pgfqpoint{5.294390in}{6.233193in}}%
\pgfpathlineto{\pgfqpoint{5.308901in}{6.235760in}}%
\pgfpathlineto{\pgfqpoint{5.327522in}{6.238088in}}%
\pgfpathlineto{\pgfqpoint{5.349015in}{6.239612in}}%
\pgfpathlineto{\pgfqpoint{5.441373in}{6.250205in}}%
\pgfpathlineto{\pgfqpoint{5.463737in}{6.252051in}}%
\pgfpathlineto{\pgfqpoint{5.479970in}{6.253255in}}%
\pgfpathlineto{\pgfqpoint{5.495988in}{6.254619in}}%
\pgfpathlineto{\pgfqpoint{5.542897in}{6.259193in}}%
\pgfpathlineto{\pgfqpoint{5.568662in}{6.261841in}}%
\pgfpathlineto{\pgfqpoint{5.576844in}{6.263206in}}%
\pgfpathlineto{\pgfqpoint{5.609351in}{6.265372in}}%
\pgfpathlineto{\pgfqpoint{5.638396in}{6.268502in}}%
\pgfpathlineto{\pgfqpoint{5.645076in}{6.269385in}}%
\pgfpathlineto{\pgfqpoint{5.704376in}{6.275323in}}%
\pgfpathlineto{\pgfqpoint{5.706511in}{6.275644in}}%
\pgfpathlineto{\pgfqpoint{5.758019in}{6.279657in}}%
\pgfpathlineto{\pgfqpoint{5.759144in}{6.279897in}}%
\pgfpathlineto{\pgfqpoint{5.803213in}{6.284311in}}%
\pgfpathlineto{\pgfqpoint{5.974065in}{6.295947in}}%
\pgfpathlineto{\pgfqpoint{6.065250in}{6.302046in}}%
\pgfpathlineto{\pgfqpoint{6.067556in}{6.302367in}}%
\pgfpathlineto{\pgfqpoint{6.105880in}{6.304373in}}%
\pgfpathlineto{\pgfqpoint{6.112363in}{6.304774in}}%
\pgfpathlineto{\pgfqpoint{6.133975in}{6.306379in}}%
\pgfpathlineto{\pgfqpoint{6.140441in}{6.307262in}}%
\pgfpathlineto{\pgfqpoint{6.169687in}{6.309750in}}%
\pgfpathlineto{\pgfqpoint{6.527693in}{6.331738in}}%
\pgfpathlineto{\pgfqpoint{6.578168in}{6.333664in}}%
\pgfpathlineto{\pgfqpoint{6.579179in}{6.333905in}}%
\pgfpathlineto{\pgfqpoint{6.586208in}{6.334145in}}%
\pgfpathlineto{\pgfqpoint{6.633702in}{6.336071in}}%
\pgfpathlineto{\pgfqpoint{6.751324in}{6.342090in}}%
\pgfpathlineto{\pgfqpoint{6.767686in}{6.343454in}}%
\pgfpathlineto{\pgfqpoint{6.767686in}{6.343454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255085in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.268748in}{1.007796in}}%
\pgfpathlineto{\pgfqpoint{1.280030in}{1.009722in}}%
\pgfpathlineto{\pgfqpoint{1.289534in}{1.012531in}}%
\pgfpathlineto{\pgfqpoint{1.290607in}{1.013093in}}%
\pgfpathlineto{\pgfqpoint{1.301257in}{1.016303in}}%
\pgfpathlineto{\pgfqpoint{1.302094in}{1.016624in}}%
\pgfpathlineto{\pgfqpoint{1.307209in}{1.019111in}}%
\pgfpathlineto{\pgfqpoint{1.315224in}{1.023525in}}%
\pgfpathlineto{\pgfqpoint{1.317149in}{1.024568in}}%
\pgfpathlineto{\pgfqpoint{1.320809in}{1.026334in}}%
\pgfpathlineto{\pgfqpoint{1.327389in}{1.029624in}}%
\pgfpathlineto{\pgfqpoint{1.330555in}{1.032352in}}%
\pgfpathlineto{\pgfqpoint{1.335459in}{1.035803in}}%
\pgfpathlineto{\pgfqpoint{1.337317in}{1.037488in}}%
\pgfpathlineto{\pgfqpoint{1.338928in}{1.039013in}}%
\pgfpathlineto{\pgfqpoint{1.344090in}{1.044791in}}%
\pgfpathlineto{\pgfqpoint{1.345974in}{1.046235in}}%
\pgfpathlineto{\pgfqpoint{1.347755in}{1.047680in}}%
\pgfpathlineto{\pgfqpoint{1.352365in}{1.051131in}}%
\pgfpathlineto{\pgfqpoint{1.353802in}{1.052655in}}%
\pgfpathlineto{\pgfqpoint{1.359086in}{1.057711in}}%
\pgfpathlineto{\pgfqpoint{1.360359in}{1.058995in}}%
\pgfpathlineto{\pgfqpoint{1.363178in}{1.061884in}}%
\pgfpathlineto{\pgfqpoint{1.364277in}{1.063328in}}%
\pgfpathlineto{\pgfqpoint{1.366746in}{1.064853in}}%
\pgfpathlineto{\pgfqpoint{1.368608in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{1.375262in}{1.074162in}}%
\pgfpathlineto{\pgfqpoint{1.376936in}{1.075928in}}%
\pgfpathlineto{\pgfqpoint{1.378287in}{1.078014in}}%
\pgfpathlineto{\pgfqpoint{1.386016in}{1.088527in}}%
\pgfpathlineto{\pgfqpoint{1.388507in}{1.090934in}}%
\pgfpathlineto{\pgfqpoint{1.389866in}{1.092539in}}%
\pgfpathlineto{\pgfqpoint{1.394566in}{1.100163in}}%
\pgfpathlineto{\pgfqpoint{1.397279in}{1.103613in}}%
\pgfpathlineto{\pgfqpoint{1.398407in}{1.105218in}}%
\pgfpathlineto{\pgfqpoint{1.400011in}{1.107064in}}%
\pgfpathlineto{\pgfqpoint{1.401127in}{1.108268in}}%
\pgfpathlineto{\pgfqpoint{1.402654in}{1.110113in}}%
\pgfpathlineto{\pgfqpoint{1.405544in}{1.114527in}}%
\pgfpathlineto{\pgfqpoint{1.406826in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{1.407994in}{1.118219in}}%
\pgfpathlineto{\pgfqpoint{1.411888in}{1.123916in}}%
\pgfpathlineto{\pgfqpoint{1.413079in}{1.125601in}}%
\pgfpathlineto{\pgfqpoint{1.415571in}{1.128410in}}%
\pgfpathlineto{\pgfqpoint{1.417177in}{1.131139in}}%
\pgfpathlineto{\pgfqpoint{1.418554in}{1.133145in}}%
\pgfpathlineto{\pgfqpoint{1.419697in}{1.135071in}}%
\pgfpathlineto{\pgfqpoint{1.429772in}{1.151281in}}%
\pgfpathlineto{\pgfqpoint{1.454843in}{1.196702in}}%
\pgfpathlineto{\pgfqpoint{1.456797in}{1.200714in}}%
\pgfpathlineto{\pgfqpoint{1.462594in}{1.210023in}}%
\pgfpathlineto{\pgfqpoint{1.464557in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{1.468058in}{1.219332in}}%
\pgfpathlineto{\pgfqpoint{1.471004in}{1.224709in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{1.226233in}}%
\pgfpathlineto{\pgfqpoint{1.473339in}{1.229524in}}%
\pgfpathlineto{\pgfqpoint{1.474609in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{1.476033in}{1.234659in}}%
\pgfpathlineto{\pgfqpoint{1.482542in}{1.248543in}}%
\pgfpathlineto{\pgfqpoint{1.483744in}{1.251191in}}%
\pgfpathlineto{\pgfqpoint{1.485167in}{1.254160in}}%
\pgfpathlineto{\pgfqpoint{1.486487in}{1.256327in}}%
\pgfpathlineto{\pgfqpoint{1.487552in}{1.258493in}}%
\pgfpathlineto{\pgfqpoint{1.488174in}{1.260179in}}%
\pgfpathlineto{\pgfqpoint{1.489766in}{1.263068in}}%
\pgfpathlineto{\pgfqpoint{1.491415in}{1.266277in}}%
\pgfpathlineto{\pgfqpoint{1.493285in}{1.269487in}}%
\pgfpathlineto{\pgfqpoint{1.494516in}{1.271734in}}%
\pgfpathlineto{\pgfqpoint{1.495789in}{1.274142in}}%
\pgfpathlineto{\pgfqpoint{1.500199in}{1.284173in}}%
\pgfpathlineto{\pgfqpoint{1.501435in}{1.287222in}}%
\pgfpathlineto{\pgfqpoint{1.507514in}{1.300865in}}%
\pgfpathlineto{\pgfqpoint{1.509433in}{1.304476in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.511769in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{1.520519in}{1.327427in}}%
\pgfpathlineto{\pgfqpoint{1.521255in}{1.329112in}}%
\pgfpathlineto{\pgfqpoint{1.522776in}{1.332563in}}%
\pgfpathlineto{\pgfqpoint{1.527054in}{1.342353in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{1.345323in}}%
\pgfpathlineto{\pgfqpoint{1.537767in}{1.367150in}}%
\pgfpathlineto{\pgfqpoint{1.538890in}{1.370681in}}%
\pgfpathlineto{\pgfqpoint{1.553102in}{1.405750in}}%
\pgfpathlineto{\pgfqpoint{1.554132in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{1.556027in}{1.413133in}}%
\pgfpathlineto{\pgfqpoint{1.557951in}{1.417627in}}%
\pgfpathlineto{\pgfqpoint{1.564511in}{1.435121in}}%
\pgfpathlineto{\pgfqpoint{1.566522in}{1.440578in}}%
\pgfpathlineto{\pgfqpoint{1.567287in}{1.442343in}}%
\pgfpathlineto{\pgfqpoint{1.568935in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{1.570103in}{1.450047in}}%
\pgfpathlineto{\pgfqpoint{1.571886in}{1.454461in}}%
\pgfpathlineto{\pgfqpoint{1.575088in}{1.464251in}}%
\pgfpathlineto{\pgfqpoint{1.576259in}{1.467862in}}%
\pgfpathlineto{\pgfqpoint{1.580589in}{1.479900in}}%
\pgfpathlineto{\pgfqpoint{1.582433in}{1.484554in}}%
\pgfpathlineto{\pgfqpoint{1.583739in}{1.487924in}}%
\pgfpathlineto{\pgfqpoint{1.588205in}{1.498437in}}%
\pgfpathlineto{\pgfqpoint{1.590738in}{1.505499in}}%
\pgfpathlineto{\pgfqpoint{1.663828in}{1.720084in}}%
\pgfpathlineto{\pgfqpoint{1.666345in}{1.727146in}}%
\pgfpathlineto{\pgfqpoint{1.666851in}{1.728671in}}%
\pgfpathlineto{\pgfqpoint{1.668086in}{1.732603in}}%
\pgfpathlineto{\pgfqpoint{1.669834in}{1.737578in}}%
\pgfpathlineto{\pgfqpoint{1.673096in}{1.748171in}}%
\pgfpathlineto{\pgfqpoint{1.674400in}{1.752264in}}%
\pgfpathlineto{\pgfqpoint{1.675611in}{1.756196in}}%
\pgfpathlineto{\pgfqpoint{1.676505in}{1.758523in}}%
\pgfpathlineto{\pgfqpoint{1.678722in}{1.765184in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{1.768635in}}%
\pgfpathlineto{\pgfqpoint{1.680787in}{1.772486in}}%
\pgfpathlineto{\pgfqpoint{1.681945in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{1.683094in}{1.778666in}}%
\pgfpathlineto{\pgfqpoint{1.684790in}{1.783641in}}%
\pgfpathlineto{\pgfqpoint{1.686178in}{1.788456in}}%
\pgfpathlineto{\pgfqpoint{1.687614in}{1.793191in}}%
\pgfpathlineto{\pgfqpoint{1.688815in}{1.798166in}}%
\pgfpathlineto{\pgfqpoint{1.689370in}{1.799691in}}%
\pgfpathlineto{\pgfqpoint{1.691201in}{1.805870in}}%
\pgfpathlineto{\pgfqpoint{1.698695in}{1.829142in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{1.842223in}}%
\pgfpathlineto{\pgfqpoint{1.704387in}{1.847038in}}%
\pgfpathlineto{\pgfqpoint{1.708230in}{1.861322in}}%
\pgfpathlineto{\pgfqpoint{1.708977in}{1.863729in}}%
\pgfpathlineto{\pgfqpoint{1.728273in}{1.924959in}}%
\pgfpathlineto{\pgfqpoint{1.730874in}{1.932904in}}%
\pgfpathlineto{\pgfqpoint{1.732743in}{1.939484in}}%
\pgfpathlineto{\pgfqpoint{1.734138in}{1.944460in}}%
\pgfpathlineto{\pgfqpoint{1.734978in}{1.947990in}}%
\pgfpathlineto{\pgfqpoint{1.738726in}{1.958503in}}%
\pgfpathlineto{\pgfqpoint{1.739872in}{1.962355in}}%
\pgfpathlineto{\pgfqpoint{1.742710in}{1.971905in}}%
\pgfpathlineto{\pgfqpoint{1.744721in}{1.978806in}}%
\pgfpathlineto{\pgfqpoint{1.745905in}{1.982738in}}%
\pgfpathlineto{\pgfqpoint{1.822214in}{2.246516in}}%
\pgfpathlineto{\pgfqpoint{1.824343in}{2.253417in}}%
\pgfpathlineto{\pgfqpoint{1.825678in}{2.257028in}}%
\pgfpathlineto{\pgfqpoint{1.826715in}{2.261522in}}%
\pgfpathlineto{\pgfqpoint{1.828003in}{2.266337in}}%
\pgfpathlineto{\pgfqpoint{1.829893in}{2.271794in}}%
\pgfpathlineto{\pgfqpoint{1.831584in}{2.277412in}}%
\pgfpathlineto{\pgfqpoint{1.832753in}{2.281504in}}%
\pgfpathlineto{\pgfqpoint{1.839863in}{2.305017in}}%
\pgfpathlineto{\pgfqpoint{1.840508in}{2.306863in}}%
\pgfpathlineto{\pgfqpoint{1.842056in}{2.313283in}}%
\pgfpathlineto{\pgfqpoint{1.849423in}{2.338561in}}%
\pgfpathlineto{\pgfqpoint{1.849914in}{2.340407in}}%
\pgfpathlineto{\pgfqpoint{1.852656in}{2.349475in}}%
\pgfpathlineto{\pgfqpoint{1.853352in}{2.351481in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{2.353889in}}%
\pgfpathlineto{\pgfqpoint{1.854707in}{2.356537in}}%
\pgfpathlineto{\pgfqpoint{1.856324in}{2.362636in}}%
\pgfpathlineto{\pgfqpoint{1.856800in}{2.364481in}}%
\pgfpathlineto{\pgfqpoint{1.859739in}{2.375074in}}%
\pgfpathlineto{\pgfqpoint{1.860673in}{2.379006in}}%
\pgfpathlineto{\pgfqpoint{1.862278in}{2.385908in}}%
\pgfpathlineto{\pgfqpoint{1.865267in}{2.396180in}}%
\pgfpathlineto{\pgfqpoint{1.866240in}{2.399149in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{2.405087in}}%
\pgfpathlineto{\pgfqpoint{1.868502in}{2.406853in}}%
\pgfpathlineto{\pgfqpoint{1.870206in}{2.412390in}}%
\pgfpathlineto{\pgfqpoint{1.871994in}{2.419773in}}%
\pgfpathlineto{\pgfqpoint{1.873783in}{2.426915in}}%
\pgfpathlineto{\pgfqpoint{1.879281in}{2.446255in}}%
\pgfpathlineto{\pgfqpoint{1.881272in}{2.453477in}}%
\pgfpathlineto{\pgfqpoint{1.881839in}{2.455162in}}%
\pgfpathlineto{\pgfqpoint{1.883406in}{2.462064in}}%
\pgfpathlineto{\pgfqpoint{1.899347in}{2.514948in}}%
\pgfpathlineto{\pgfqpoint{1.899884in}{2.516472in}}%
\pgfpathlineto{\pgfqpoint{1.900629in}{2.518960in}}%
\pgfpathlineto{\pgfqpoint{1.903475in}{2.529633in}}%
\pgfpathlineto{\pgfqpoint{1.905344in}{2.535572in}}%
\pgfpathlineto{\pgfqpoint{1.907717in}{2.542874in}}%
\pgfpathlineto{\pgfqpoint{1.911846in}{2.558122in}}%
\pgfpathlineto{\pgfqpoint{1.914156in}{2.566869in}}%
\pgfpathlineto{\pgfqpoint{1.914578in}{2.568393in}}%
\pgfpathlineto{\pgfqpoint{1.918748in}{2.582517in}}%
\pgfpathlineto{\pgfqpoint{1.920833in}{2.588857in}}%
\pgfpathlineto{\pgfqpoint{1.921330in}{2.590622in}}%
\pgfpathlineto{\pgfqpoint{1.922567in}{2.595838in}}%
\pgfpathlineto{\pgfqpoint{1.923867in}{2.599931in}}%
\pgfpathlineto{\pgfqpoint{1.925522in}{2.605388in}}%
\pgfpathlineto{\pgfqpoint{1.926030in}{2.606913in}}%
\pgfpathlineto{\pgfqpoint{1.927565in}{2.612209in}}%
\pgfpathlineto{\pgfqpoint{1.928988in}{2.616783in}}%
\pgfpathlineto{\pgfqpoint{1.930833in}{2.624247in}}%
\pgfpathlineto{\pgfqpoint{1.932959in}{2.633234in}}%
\pgfpathlineto{\pgfqpoint{1.933734in}{2.636284in}}%
\pgfpathlineto{\pgfqpoint{1.935251in}{2.642222in}}%
\pgfpathlineto{\pgfqpoint{1.936286in}{2.645753in}}%
\pgfpathlineto{\pgfqpoint{1.938114in}{2.652334in}}%
\pgfpathlineto{\pgfqpoint{1.938512in}{2.654019in}}%
\pgfpathlineto{\pgfqpoint{1.940431in}{2.660439in}}%
\pgfpathlineto{\pgfqpoint{1.940918in}{2.662605in}}%
\pgfpathlineto{\pgfqpoint{1.963156in}{2.742854in}}%
\pgfpathlineto{\pgfqpoint{1.964220in}{2.746465in}}%
\pgfpathlineto{\pgfqpoint{1.966304in}{2.755293in}}%
\pgfpathlineto{\pgfqpoint{1.967320in}{2.758021in}}%
\pgfpathlineto{\pgfqpoint{1.968450in}{2.761392in}}%
\pgfpathlineto{\pgfqpoint{1.969628in}{2.764361in}}%
\pgfpathlineto{\pgfqpoint{1.976646in}{2.790121in}}%
\pgfpathlineto{\pgfqpoint{1.978395in}{2.797022in}}%
\pgfpathlineto{\pgfqpoint{1.979411in}{2.800473in}}%
\pgfpathlineto{\pgfqpoint{1.980919in}{2.807214in}}%
\pgfpathlineto{\pgfqpoint{1.983512in}{2.817164in}}%
\pgfpathlineto{\pgfqpoint{1.984596in}{2.820294in}}%
\pgfpathlineto{\pgfqpoint{1.985971in}{2.825029in}}%
\pgfpathlineto{\pgfqpoint{1.998529in}{2.871252in}}%
\pgfpathlineto{\pgfqpoint{1.998845in}{2.873178in}}%
\pgfpathlineto{\pgfqpoint{2.000031in}{2.877672in}}%
\pgfpathlineto{\pgfqpoint{2.001279in}{2.882086in}}%
\pgfpathlineto{\pgfqpoint{2.003416in}{2.889228in}}%
\pgfpathlineto{\pgfqpoint{2.003948in}{2.891074in}}%
\pgfpathlineto{\pgfqpoint{2.005450in}{2.896771in}}%
\pgfpathlineto{\pgfqpoint{2.022809in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{2.025209in}{2.968995in}}%
\pgfpathlineto{\pgfqpoint{2.026361in}{2.972927in}}%
\pgfpathlineto{\pgfqpoint{2.027814in}{2.977903in}}%
\pgfpathlineto{\pgfqpoint{2.028517in}{2.979829in}}%
\pgfpathlineto{\pgfqpoint{2.029520in}{2.983119in}}%
\pgfpathlineto{\pgfqpoint{2.031444in}{2.991866in}}%
\pgfpathlineto{\pgfqpoint{2.032037in}{2.994113in}}%
\pgfpathlineto{\pgfqpoint{2.033428in}{2.999891in}}%
\pgfpathlineto{\pgfqpoint{2.034701in}{3.003422in}}%
\pgfpathlineto{\pgfqpoint{2.036345in}{3.009039in}}%
\pgfpathlineto{\pgfqpoint{2.037599in}{3.012410in}}%
\pgfpathlineto{\pgfqpoint{2.041145in}{3.023965in}}%
\pgfpathlineto{\pgfqpoint{2.042388in}{3.027817in}}%
\pgfpathlineto{\pgfqpoint{2.044048in}{3.033676in}}%
\pgfpathlineto{\pgfqpoint{2.046825in}{3.042744in}}%
\pgfpathlineto{\pgfqpoint{2.048202in}{3.047559in}}%
\pgfpathlineto{\pgfqpoint{2.048932in}{3.050127in}}%
\pgfpathlineto{\pgfqpoint{2.050464in}{3.054941in}}%
\pgfpathlineto{\pgfqpoint{2.051404in}{3.057830in}}%
\pgfpathlineto{\pgfqpoint{2.055055in}{3.070028in}}%
\pgfpathlineto{\pgfqpoint{2.056022in}{3.073559in}}%
\pgfpathlineto{\pgfqpoint{2.057293in}{3.078374in}}%
\pgfpathlineto{\pgfqpoint{2.061918in}{3.093220in}}%
\pgfpathlineto{\pgfqpoint{2.074754in}{3.139042in}}%
\pgfpathlineto{\pgfqpoint{2.075529in}{3.141851in}}%
\pgfpathlineto{\pgfqpoint{2.080428in}{3.161672in}}%
\pgfpathlineto{\pgfqpoint{2.080973in}{3.163438in}}%
\pgfpathlineto{\pgfqpoint{2.082900in}{3.170259in}}%
\pgfpathlineto{\pgfqpoint{2.083557in}{3.171703in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{3.176037in}}%
\pgfpathlineto{\pgfqpoint{2.086194in}{3.180290in}}%
\pgfpathlineto{\pgfqpoint{2.089724in}{3.191284in}}%
\pgfpathlineto{\pgfqpoint{2.090434in}{3.193210in}}%
\pgfpathlineto{\pgfqpoint{2.093091in}{3.203241in}}%
\pgfpathlineto{\pgfqpoint{2.094247in}{3.207976in}}%
\pgfpathlineto{\pgfqpoint{2.098317in}{3.220735in}}%
\pgfpathlineto{\pgfqpoint{2.099800in}{3.226513in}}%
\pgfpathlineto{\pgfqpoint{2.100685in}{3.229482in}}%
\pgfpathlineto{\pgfqpoint{2.106908in}{3.251310in}}%
\pgfpathlineto{\pgfqpoint{2.108545in}{3.256687in}}%
\pgfpathlineto{\pgfqpoint{2.109471in}{3.259897in}}%
\pgfpathlineto{\pgfqpoint{2.111111in}{3.264712in}}%
\pgfpathlineto{\pgfqpoint{2.116587in}{3.283329in}}%
\pgfpathlineto{\pgfqpoint{2.119592in}{3.293521in}}%
\pgfpathlineto{\pgfqpoint{2.120238in}{3.295688in}}%
\pgfpathlineto{\pgfqpoint{2.129661in}{3.327386in}}%
\pgfpathlineto{\pgfqpoint{2.131495in}{3.333324in}}%
\pgfpathlineto{\pgfqpoint{2.138001in}{3.355553in}}%
\pgfpathlineto{\pgfqpoint{2.139396in}{3.359646in}}%
\pgfpathlineto{\pgfqpoint{2.140621in}{3.363418in}}%
\pgfpathlineto{\pgfqpoint{2.142240in}{3.367189in}}%
\pgfpathlineto{\pgfqpoint{2.143579in}{3.371603in}}%
\pgfpathlineto{\pgfqpoint{2.145307in}{3.376739in}}%
\pgfpathlineto{\pgfqpoint{2.147938in}{3.387653in}}%
\pgfpathlineto{\pgfqpoint{2.148697in}{3.389659in}}%
\pgfpathlineto{\pgfqpoint{2.151404in}{3.398326in}}%
\pgfpathlineto{\pgfqpoint{2.152661in}{3.401857in}}%
\pgfpathlineto{\pgfqpoint{2.154378in}{3.407956in}}%
\pgfpathlineto{\pgfqpoint{2.155421in}{3.411406in}}%
\pgfpathlineto{\pgfqpoint{2.157021in}{3.417345in}}%
\pgfpathlineto{\pgfqpoint{2.157639in}{3.419351in}}%
\pgfpathlineto{\pgfqpoint{2.159068in}{3.424888in}}%
\pgfpathlineto{\pgfqpoint{2.161940in}{3.434277in}}%
\pgfpathlineto{\pgfqpoint{2.163119in}{3.439814in}}%
\pgfpathlineto{\pgfqpoint{2.166528in}{3.450247in}}%
\pgfpathlineto{\pgfqpoint{2.168482in}{3.457469in}}%
\pgfpathlineto{\pgfqpoint{2.170990in}{3.464451in}}%
\pgfpathlineto{\pgfqpoint{2.173781in}{3.474161in}}%
\pgfpathlineto{\pgfqpoint{2.174386in}{3.476087in}}%
\pgfpathlineto{\pgfqpoint{2.176113in}{3.482747in}}%
\pgfpathlineto{\pgfqpoint{2.177306in}{3.486519in}}%
\pgfpathlineto{\pgfqpoint{2.178727in}{3.490772in}}%
\pgfpathlineto{\pgfqpoint{2.182454in}{3.502890in}}%
\pgfpathlineto{\pgfqpoint{2.183976in}{3.507785in}}%
\pgfpathlineto{\pgfqpoint{2.185148in}{3.511717in}}%
\pgfpathlineto{\pgfqpoint{2.186070in}{3.513964in}}%
\pgfpathlineto{\pgfqpoint{2.187950in}{3.518699in}}%
\pgfpathlineto{\pgfqpoint{2.188633in}{3.520545in}}%
\pgfpathlineto{\pgfqpoint{2.198432in}{3.551601in}}%
\pgfpathlineto{\pgfqpoint{2.199451in}{3.554650in}}%
\pgfpathlineto{\pgfqpoint{2.200662in}{3.558422in}}%
\pgfpathlineto{\pgfqpoint{2.224376in}{3.631609in}}%
\pgfpathlineto{\pgfqpoint{2.224948in}{3.633214in}}%
\pgfpathlineto{\pgfqpoint{2.228464in}{3.644047in}}%
\pgfpathlineto{\pgfqpoint{2.229676in}{3.647338in}}%
\pgfpathlineto{\pgfqpoint{2.258052in}{3.730315in}}%
\pgfpathlineto{\pgfqpoint{2.258682in}{3.732161in}}%
\pgfpathlineto{\pgfqpoint{2.261507in}{3.741630in}}%
\pgfpathlineto{\pgfqpoint{2.266932in}{3.758241in}}%
\pgfpathlineto{\pgfqpoint{2.268533in}{3.763297in}}%
\pgfpathlineto{\pgfqpoint{2.269256in}{3.765464in}}%
\pgfpathlineto{\pgfqpoint{2.270616in}{3.769556in}}%
\pgfpathlineto{\pgfqpoint{2.272630in}{3.775816in}}%
\pgfpathlineto{\pgfqpoint{2.273436in}{3.777742in}}%
\pgfpathlineto{\pgfqpoint{2.282527in}{3.804224in}}%
\pgfpathlineto{\pgfqpoint{2.283711in}{3.808317in}}%
\pgfpathlineto{\pgfqpoint{2.285530in}{3.814094in}}%
\pgfpathlineto{\pgfqpoint{2.286027in}{3.815699in}}%
\pgfpathlineto{\pgfqpoint{2.288152in}{3.821959in}}%
\pgfpathlineto{\pgfqpoint{2.292046in}{3.833675in}}%
\pgfpathlineto{\pgfqpoint{2.293372in}{3.837527in}}%
\pgfpathlineto{\pgfqpoint{2.294488in}{3.839935in}}%
\pgfpathlineto{\pgfqpoint{2.297584in}{3.849003in}}%
\pgfpathlineto{\pgfqpoint{2.298903in}{3.852774in}}%
\pgfpathlineto{\pgfqpoint{2.300719in}{3.857268in}}%
\pgfpathlineto{\pgfqpoint{2.301791in}{3.860639in}}%
\pgfpathlineto{\pgfqpoint{2.302551in}{3.862805in}}%
\pgfpathlineto{\pgfqpoint{2.303671in}{3.866336in}}%
\pgfpathlineto{\pgfqpoint{2.338691in}{3.975876in}}%
\pgfpathlineto{\pgfqpoint{2.339854in}{3.979166in}}%
\pgfpathlineto{\pgfqpoint{2.350924in}{4.009179in}}%
\pgfpathlineto{\pgfqpoint{2.352323in}{4.013432in}}%
\pgfpathlineto{\pgfqpoint{2.352871in}{4.015358in}}%
\pgfpathlineto{\pgfqpoint{2.354710in}{4.020093in}}%
\pgfpathlineto{\pgfqpoint{2.355894in}{4.023062in}}%
\pgfpathlineto{\pgfqpoint{2.360339in}{4.035902in}}%
\pgfpathlineto{\pgfqpoint{2.360774in}{4.037346in}}%
\pgfpathlineto{\pgfqpoint{2.361676in}{4.040075in}}%
\pgfpathlineto{\pgfqpoint{2.382461in}{4.097292in}}%
\pgfpathlineto{\pgfqpoint{2.383669in}{4.100903in}}%
\pgfpathlineto{\pgfqpoint{2.384886in}{4.103552in}}%
\pgfpathlineto{\pgfqpoint{2.388723in}{4.114786in}}%
\pgfpathlineto{\pgfqpoint{2.389413in}{4.116632in}}%
\pgfpathlineto{\pgfqpoint{2.395472in}{4.134126in}}%
\pgfpathlineto{\pgfqpoint{2.397582in}{4.140466in}}%
\pgfpathlineto{\pgfqpoint{2.399030in}{4.144077in}}%
\pgfpathlineto{\pgfqpoint{2.401547in}{4.150417in}}%
\pgfpathlineto{\pgfqpoint{2.403109in}{4.154510in}}%
\pgfpathlineto{\pgfqpoint{2.405109in}{4.160930in}}%
\pgfpathlineto{\pgfqpoint{2.405992in}{4.163578in}}%
\pgfpathlineto{\pgfqpoint{2.409499in}{4.173769in}}%
\pgfpathlineto{\pgfqpoint{2.410655in}{4.176097in}}%
\pgfpathlineto{\pgfqpoint{2.413707in}{4.183560in}}%
\pgfpathlineto{\pgfqpoint{2.415432in}{4.187010in}}%
\pgfpathlineto{\pgfqpoint{2.419349in}{4.197603in}}%
\pgfpathlineto{\pgfqpoint{2.420529in}{4.201054in}}%
\pgfpathlineto{\pgfqpoint{2.421905in}{4.204585in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{4.207634in}}%
\pgfpathlineto{\pgfqpoint{2.424304in}{4.210924in}}%
\pgfpathlineto{\pgfqpoint{2.425306in}{4.212690in}}%
\pgfpathlineto{\pgfqpoint{2.430027in}{4.225851in}}%
\pgfpathlineto{\pgfqpoint{2.430683in}{4.227937in}}%
\pgfpathlineto{\pgfqpoint{2.432028in}{4.231388in}}%
\pgfpathlineto{\pgfqpoint{2.434753in}{4.238610in}}%
\pgfpathlineto{\pgfqpoint{2.437432in}{4.245913in}}%
\pgfpathlineto{\pgfqpoint{2.468256in}{4.321587in}}%
\pgfpathlineto{\pgfqpoint{2.469369in}{4.325038in}}%
\pgfpathlineto{\pgfqpoint{2.480280in}{4.354650in}}%
\pgfpathlineto{\pgfqpoint{2.481569in}{4.358020in}}%
\pgfpathlineto{\pgfqpoint{2.482950in}{4.362113in}}%
\pgfpathlineto{\pgfqpoint{2.489803in}{4.380410in}}%
\pgfpathlineto{\pgfqpoint{2.492450in}{4.387070in}}%
\pgfpathlineto{\pgfqpoint{2.493608in}{4.389398in}}%
\pgfpathlineto{\pgfqpoint{2.494878in}{4.392768in}}%
\pgfpathlineto{\pgfqpoint{2.495891in}{4.394694in}}%
\pgfpathlineto{\pgfqpoint{2.497039in}{4.397583in}}%
\pgfpathlineto{\pgfqpoint{2.502683in}{4.410423in}}%
\pgfpathlineto{\pgfqpoint{2.503693in}{4.411787in}}%
\pgfpathlineto{\pgfqpoint{2.505015in}{4.415559in}}%
\pgfpathlineto{\pgfqpoint{2.505732in}{4.416923in}}%
\pgfpathlineto{\pgfqpoint{2.509977in}{4.426713in}}%
\pgfpathlineto{\pgfqpoint{2.512006in}{4.431207in}}%
\pgfpathlineto{\pgfqpoint{2.520237in}{4.449905in}}%
\pgfpathlineto{\pgfqpoint{2.526410in}{4.464029in}}%
\pgfpathlineto{\pgfqpoint{2.528704in}{4.469085in}}%
\pgfpathlineto{\pgfqpoint{2.530308in}{4.473418in}}%
\pgfpathlineto{\pgfqpoint{2.537100in}{4.490591in}}%
\pgfpathlineto{\pgfqpoint{2.538741in}{4.492999in}}%
\pgfpathlineto{\pgfqpoint{2.541774in}{4.500462in}}%
\pgfpathlineto{\pgfqpoint{2.542596in}{4.502227in}}%
\pgfpathlineto{\pgfqpoint{2.544014in}{4.506802in}}%
\pgfpathlineto{\pgfqpoint{2.545054in}{4.508968in}}%
\pgfpathlineto{\pgfqpoint{2.545839in}{4.511055in}}%
\pgfpathlineto{\pgfqpoint{2.547160in}{4.515468in}}%
\pgfpathlineto{\pgfqpoint{2.548640in}{4.518277in}}%
\pgfpathlineto{\pgfqpoint{2.567131in}{4.561451in}}%
\pgfpathlineto{\pgfqpoint{2.568161in}{4.562895in}}%
\pgfpathlineto{\pgfqpoint{2.569689in}{4.566105in}}%
\pgfpathlineto{\pgfqpoint{2.570561in}{4.567791in}}%
\pgfpathlineto{\pgfqpoint{2.571786in}{4.570680in}}%
\pgfpathlineto{\pgfqpoint{2.573507in}{4.574692in}}%
\pgfpathlineto{\pgfqpoint{2.574646in}{4.576859in}}%
\pgfpathlineto{\pgfqpoint{2.586078in}{4.601896in}}%
\pgfpathlineto{\pgfqpoint{2.588865in}{4.608236in}}%
\pgfpathlineto{\pgfqpoint{2.599717in}{4.631187in}}%
\pgfpathlineto{\pgfqpoint{2.600749in}{4.633274in}}%
\pgfpathlineto{\pgfqpoint{2.601452in}{4.634718in}}%
\pgfpathlineto{\pgfqpoint{2.602976in}{4.638891in}}%
\pgfpathlineto{\pgfqpoint{2.605570in}{4.645070in}}%
\pgfpathlineto{\pgfqpoint{2.642907in}{4.726603in}}%
\pgfpathlineto{\pgfqpoint{2.644038in}{4.728128in}}%
\pgfpathlineto{\pgfqpoint{2.647358in}{4.734547in}}%
\pgfpathlineto{\pgfqpoint{2.648637in}{4.736955in}}%
\pgfpathlineto{\pgfqpoint{2.652229in}{4.743455in}}%
\pgfpathlineto{\pgfqpoint{2.654853in}{4.747788in}}%
\pgfpathlineto{\pgfqpoint{2.661412in}{4.761030in}}%
\pgfpathlineto{\pgfqpoint{2.664133in}{4.768011in}}%
\pgfpathlineto{\pgfqpoint{2.664905in}{4.769375in}}%
\pgfpathlineto{\pgfqpoint{2.670478in}{4.780209in}}%
\pgfpathlineto{\pgfqpoint{2.672314in}{4.784061in}}%
\pgfpathlineto{\pgfqpoint{2.673543in}{4.786468in}}%
\pgfpathlineto{\pgfqpoint{2.679015in}{4.796339in}}%
\pgfpathlineto{\pgfqpoint{2.680614in}{4.799067in}}%
\pgfpathlineto{\pgfqpoint{2.681740in}{4.800913in}}%
\pgfpathlineto{\pgfqpoint{2.687833in}{4.812469in}}%
\pgfpathlineto{\pgfqpoint{2.688845in}{4.814315in}}%
\pgfpathlineto{\pgfqpoint{2.690074in}{4.816160in}}%
\pgfpathlineto{\pgfqpoint{2.691294in}{4.818407in}}%
\pgfpathlineto{\pgfqpoint{2.693168in}{4.822821in}}%
\pgfpathlineto{\pgfqpoint{2.694648in}{4.825630in}}%
\pgfpathlineto{\pgfqpoint{2.696102in}{4.828037in}}%
\pgfpathlineto{\pgfqpoint{2.697333in}{4.830124in}}%
\pgfpathlineto{\pgfqpoint{2.698432in}{4.832210in}}%
\pgfpathlineto{\pgfqpoint{2.700451in}{4.835260in}}%
\pgfpathlineto{\pgfqpoint{2.716650in}{4.867600in}}%
\pgfpathlineto{\pgfqpoint{2.717896in}{4.870409in}}%
\pgfpathlineto{\pgfqpoint{2.719299in}{4.871933in}}%
\pgfpathlineto{\pgfqpoint{2.720931in}{4.876026in}}%
\pgfpathlineto{\pgfqpoint{2.724067in}{4.882045in}}%
\pgfpathlineto{\pgfqpoint{2.729900in}{4.892316in}}%
\pgfpathlineto{\pgfqpoint{2.731193in}{4.895205in}}%
\pgfpathlineto{\pgfqpoint{2.732098in}{4.896891in}}%
\pgfpathlineto{\pgfqpoint{2.734926in}{4.901786in}}%
\pgfpathlineto{\pgfqpoint{2.736061in}{4.904033in}}%
\pgfpathlineto{\pgfqpoint{2.737392in}{4.905959in}}%
\pgfpathlineto{\pgfqpoint{2.738217in}{4.907644in}}%
\pgfpathlineto{\pgfqpoint{2.739783in}{4.911014in}}%
\pgfpathlineto{\pgfqpoint{2.741402in}{4.913261in}}%
\pgfpathlineto{\pgfqpoint{2.742741in}{4.916150in}}%
\pgfpathlineto{\pgfqpoint{2.743808in}{4.917996in}}%
\pgfpathlineto{\pgfqpoint{2.745077in}{4.920083in}}%
\pgfpathlineto{\pgfqpoint{2.776359in}{4.974250in}}%
\pgfpathlineto{\pgfqpoint{2.779288in}{4.980349in}}%
\pgfpathlineto{\pgfqpoint{2.783245in}{4.986609in}}%
\pgfpathlineto{\pgfqpoint{2.811701in}{5.039332in}}%
\pgfpathlineto{\pgfqpoint{2.815868in}{5.046394in}}%
\pgfpathlineto{\pgfqpoint{2.817403in}{5.049122in}}%
\pgfpathlineto{\pgfqpoint{2.818632in}{5.050808in}}%
\pgfpathlineto{\pgfqpoint{2.821719in}{5.056265in}}%
\pgfpathlineto{\pgfqpoint{2.826179in}{5.064370in}}%
\pgfpathlineto{\pgfqpoint{2.827142in}{5.065814in}}%
\pgfpathlineto{\pgfqpoint{2.828613in}{5.067419in}}%
\pgfpathlineto{\pgfqpoint{2.829783in}{5.069425in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{5.081222in}}%
\pgfpathlineto{\pgfqpoint{2.838380in}{5.083228in}}%
\pgfpathlineto{\pgfqpoint{2.839726in}{5.085154in}}%
\pgfpathlineto{\pgfqpoint{2.848598in}{5.099117in}}%
\pgfpathlineto{\pgfqpoint{2.849492in}{5.100722in}}%
\pgfpathlineto{\pgfqpoint{2.850725in}{5.103290in}}%
\pgfpathlineto{\pgfqpoint{2.851646in}{5.104815in}}%
\pgfpathlineto{\pgfqpoint{2.898822in}{5.182897in}}%
\pgfpathlineto{\pgfqpoint{2.900036in}{5.184903in}}%
\pgfpathlineto{\pgfqpoint{2.901803in}{5.187712in}}%
\pgfpathlineto{\pgfqpoint{2.903730in}{5.189959in}}%
\pgfpathlineto{\pgfqpoint{2.905169in}{5.192126in}}%
\pgfpathlineto{\pgfqpoint{2.911984in}{5.202638in}}%
\pgfpathlineto{\pgfqpoint{2.913598in}{5.205286in}}%
\pgfpathlineto{\pgfqpoint{2.915005in}{5.207533in}}%
\pgfpathlineto{\pgfqpoint{2.918774in}{5.211305in}}%
\pgfpathlineto{\pgfqpoint{2.920378in}{5.213472in}}%
\pgfpathlineto{\pgfqpoint{2.922718in}{5.216441in}}%
\pgfpathlineto{\pgfqpoint{2.923785in}{5.217645in}}%
\pgfpathlineto{\pgfqpoint{2.924953in}{5.219250in}}%
\pgfpathlineto{\pgfqpoint{2.927629in}{5.223342in}}%
\pgfpathlineto{\pgfqpoint{2.928865in}{5.225991in}}%
\pgfpathlineto{\pgfqpoint{2.930340in}{5.228719in}}%
\pgfpathlineto{\pgfqpoint{2.931433in}{5.230725in}}%
\pgfpathlineto{\pgfqpoint{2.933433in}{5.232892in}}%
\pgfpathlineto{\pgfqpoint{2.934668in}{5.235701in}}%
\pgfpathlineto{\pgfqpoint{2.936274in}{5.237707in}}%
\pgfpathlineto{\pgfqpoint{2.937592in}{5.239954in}}%
\pgfpathlineto{\pgfqpoint{2.940895in}{5.244127in}}%
\pgfpathlineto{\pgfqpoint{2.942101in}{5.245652in}}%
\pgfpathlineto{\pgfqpoint{2.949564in}{5.255362in}}%
\pgfpathlineto{\pgfqpoint{2.951538in}{5.257930in}}%
\pgfpathlineto{\pgfqpoint{2.952657in}{5.259374in}}%
\pgfpathlineto{\pgfqpoint{2.953758in}{5.260899in}}%
\pgfpathlineto{\pgfqpoint{2.955358in}{5.262825in}}%
\pgfpathlineto{\pgfqpoint{2.961234in}{5.271973in}}%
\pgfpathlineto{\pgfqpoint{2.962532in}{5.274060in}}%
\pgfpathlineto{\pgfqpoint{2.964295in}{5.276226in}}%
\pgfpathlineto{\pgfqpoint{2.965510in}{5.278714in}}%
\pgfpathlineto{\pgfqpoint{2.987355in}{5.307764in}}%
\pgfpathlineto{\pgfqpoint{2.989059in}{5.309610in}}%
\pgfpathlineto{\pgfqpoint{2.990464in}{5.311777in}}%
\pgfpathlineto{\pgfqpoint{2.992956in}{5.314264in}}%
\pgfpathlineto{\pgfqpoint{2.993852in}{5.315869in}}%
\pgfpathlineto{\pgfqpoint{2.995050in}{5.317233in}}%
\pgfpathlineto{\pgfqpoint{3.024110in}{5.353024in}}%
\pgfpathlineto{\pgfqpoint{3.025100in}{5.354710in}}%
\pgfpathlineto{\pgfqpoint{3.026920in}{5.357117in}}%
\pgfpathlineto{\pgfqpoint{3.029390in}{5.359765in}}%
\pgfpathlineto{\pgfqpoint{3.030372in}{5.360969in}}%
\pgfpathlineto{\pgfqpoint{3.032025in}{5.363216in}}%
\pgfpathlineto{\pgfqpoint{3.037453in}{5.369475in}}%
\pgfpathlineto{\pgfqpoint{3.039324in}{5.371241in}}%
\pgfpathlineto{\pgfqpoint{3.040591in}{5.373087in}}%
\pgfpathlineto{\pgfqpoint{3.042690in}{5.375494in}}%
\pgfpathlineto{\pgfqpoint{3.050837in}{5.384562in}}%
\pgfpathlineto{\pgfqpoint{3.052187in}{5.386328in}}%
\pgfpathlineto{\pgfqpoint{3.066791in}{5.404143in}}%
\pgfpathlineto{\pgfqpoint{3.068644in}{5.406871in}}%
\pgfpathlineto{\pgfqpoint{3.069969in}{5.408557in}}%
\pgfpathlineto{\pgfqpoint{3.071043in}{5.410322in}}%
\pgfpathlineto{\pgfqpoint{3.075910in}{5.416260in}}%
\pgfpathlineto{\pgfqpoint{3.077059in}{5.418427in}}%
\pgfpathlineto{\pgfqpoint{3.079193in}{5.420754in}}%
\pgfpathlineto{\pgfqpoint{3.080278in}{5.422841in}}%
\pgfpathlineto{\pgfqpoint{3.081594in}{5.424446in}}%
\pgfpathlineto{\pgfqpoint{3.082725in}{5.425329in}}%
\pgfpathlineto{\pgfqpoint{3.084426in}{5.426933in}}%
\pgfpathlineto{\pgfqpoint{3.086909in}{5.430545in}}%
\pgfpathlineto{\pgfqpoint{3.088374in}{5.432952in}}%
\pgfpathlineto{\pgfqpoint{3.089542in}{5.434397in}}%
\pgfpathlineto{\pgfqpoint{3.090896in}{5.435761in}}%
\pgfpathlineto{\pgfqpoint{3.092288in}{5.437286in}}%
\pgfpathlineto{\pgfqpoint{3.097476in}{5.443545in}}%
\pgfpathlineto{\pgfqpoint{3.098510in}{5.445230in}}%
\pgfpathlineto{\pgfqpoint{3.100118in}{5.446915in}}%
\pgfpathlineto{\pgfqpoint{3.101893in}{5.448761in}}%
\pgfpathlineto{\pgfqpoint{3.102788in}{5.449644in}}%
\pgfpathlineto{\pgfqpoint{3.104125in}{5.451088in}}%
\pgfpathlineto{\pgfqpoint{3.105488in}{5.452854in}}%
\pgfpathlineto{\pgfqpoint{3.107457in}{5.455502in}}%
\pgfpathlineto{\pgfqpoint{3.115727in}{5.465854in}}%
\pgfpathlineto{\pgfqpoint{3.116678in}{5.467218in}}%
\pgfpathlineto{\pgfqpoint{3.130177in}{5.481182in}}%
\pgfpathlineto{\pgfqpoint{3.131525in}{5.483188in}}%
\pgfpathlineto{\pgfqpoint{3.134161in}{5.486237in}}%
\pgfpathlineto{\pgfqpoint{3.154622in}{5.508867in}}%
\pgfpathlineto{\pgfqpoint{3.156902in}{5.511114in}}%
\pgfpathlineto{\pgfqpoint{3.159237in}{5.513923in}}%
\pgfpathlineto{\pgfqpoint{3.160543in}{5.515929in}}%
\pgfpathlineto{\pgfqpoint{3.166894in}{5.521386in}}%
\pgfpathlineto{\pgfqpoint{3.169332in}{5.524115in}}%
\pgfpathlineto{\pgfqpoint{3.170972in}{5.525880in}}%
\pgfpathlineto{\pgfqpoint{3.173505in}{5.528528in}}%
\pgfpathlineto{\pgfqpoint{3.175018in}{5.530133in}}%
\pgfpathlineto{\pgfqpoint{3.176665in}{5.532220in}}%
\pgfpathlineto{\pgfqpoint{3.178710in}{5.534226in}}%
\pgfpathlineto{\pgfqpoint{3.212210in}{5.570258in}}%
\pgfpathlineto{\pgfqpoint{3.214422in}{5.572344in}}%
\pgfpathlineto{\pgfqpoint{3.215644in}{5.573387in}}%
\pgfpathlineto{\pgfqpoint{3.219891in}{5.577641in}}%
\pgfpathlineto{\pgfqpoint{3.221120in}{5.579326in}}%
\pgfpathlineto{\pgfqpoint{3.222598in}{5.581091in}}%
\pgfpathlineto{\pgfqpoint{3.225397in}{5.584141in}}%
\pgfpathlineto{\pgfqpoint{3.226611in}{5.585425in}}%
\pgfpathlineto{\pgfqpoint{3.229286in}{5.587110in}}%
\pgfpathlineto{\pgfqpoint{3.234647in}{5.593209in}}%
\pgfpathlineto{\pgfqpoint{3.246073in}{5.606691in}}%
\pgfpathlineto{\pgfqpoint{3.249083in}{5.609339in}}%
\pgfpathlineto{\pgfqpoint{3.257510in}{5.617364in}}%
\pgfpathlineto{\pgfqpoint{3.259539in}{5.619370in}}%
\pgfpathlineto{\pgfqpoint{3.262954in}{5.622419in}}%
\pgfpathlineto{\pgfqpoint{3.264995in}{5.624747in}}%
\pgfpathlineto{\pgfqpoint{3.266798in}{5.626271in}}%
\pgfpathlineto{\pgfqpoint{3.267994in}{5.627475in}}%
\pgfpathlineto{\pgfqpoint{3.275799in}{5.634296in}}%
\pgfpathlineto{\pgfqpoint{3.278103in}{5.636222in}}%
\pgfpathlineto{\pgfqpoint{3.279301in}{5.637346in}}%
\pgfpathlineto{\pgfqpoint{3.282988in}{5.642000in}}%
\pgfpathlineto{\pgfqpoint{3.284399in}{5.643284in}}%
\pgfpathlineto{\pgfqpoint{3.288318in}{5.647457in}}%
\pgfpathlineto{\pgfqpoint{3.289446in}{5.648500in}}%
\pgfpathlineto{\pgfqpoint{3.294653in}{5.653315in}}%
\pgfpathlineto{\pgfqpoint{3.296383in}{5.655321in}}%
\pgfpathlineto{\pgfqpoint{3.297634in}{5.656605in}}%
\pgfpathlineto{\pgfqpoint{3.299936in}{5.658371in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{5.665352in}}%
\pgfpathlineto{\pgfqpoint{3.310168in}{5.667439in}}%
\pgfpathlineto{\pgfqpoint{3.311032in}{5.668562in}}%
\pgfpathlineto{\pgfqpoint{3.313357in}{5.670248in}}%
\pgfpathlineto{\pgfqpoint{3.316237in}{5.673056in}}%
\pgfpathlineto{\pgfqpoint{3.317783in}{5.674742in}}%
\pgfpathlineto{\pgfqpoint{3.318820in}{5.675945in}}%
\pgfpathlineto{\pgfqpoint{3.321360in}{5.678273in}}%
\pgfpathlineto{\pgfqpoint{3.322847in}{5.679396in}}%
\pgfpathlineto{\pgfqpoint{3.355538in}{5.706360in}}%
\pgfpathlineto{\pgfqpoint{3.357473in}{5.707884in}}%
\pgfpathlineto{\pgfqpoint{3.364846in}{5.713903in}}%
\pgfpathlineto{\pgfqpoint{3.367850in}{5.715588in}}%
\pgfpathlineto{\pgfqpoint{3.369434in}{5.716471in}}%
\pgfpathlineto{\pgfqpoint{3.371346in}{5.717835in}}%
\pgfpathlineto{\pgfqpoint{3.373082in}{5.718557in}}%
\pgfpathlineto{\pgfqpoint{3.375108in}{5.720002in}}%
\pgfpathlineto{\pgfqpoint{3.376808in}{5.721125in}}%
\pgfpathlineto{\pgfqpoint{3.378999in}{5.722650in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{5.726181in}}%
\pgfpathlineto{\pgfqpoint{3.386392in}{5.727946in}}%
\pgfpathlineto{\pgfqpoint{3.388005in}{5.729551in}}%
\pgfpathlineto{\pgfqpoint{3.402428in}{5.741990in}}%
\pgfpathlineto{\pgfqpoint{3.403742in}{5.742632in}}%
\pgfpathlineto{\pgfqpoint{3.408379in}{5.746404in}}%
\pgfpathlineto{\pgfqpoint{3.410450in}{5.748330in}}%
\pgfpathlineto{\pgfqpoint{3.411844in}{5.749293in}}%
\pgfpathlineto{\pgfqpoint{3.422305in}{5.756515in}}%
\pgfpathlineto{\pgfqpoint{3.432179in}{5.764540in}}%
\pgfpathlineto{\pgfqpoint{3.434342in}{5.766386in}}%
\pgfpathlineto{\pgfqpoint{3.437035in}{5.769515in}}%
\pgfpathlineto{\pgfqpoint{3.445275in}{5.776015in}}%
\pgfpathlineto{\pgfqpoint{3.446482in}{5.777219in}}%
\pgfpathlineto{\pgfqpoint{3.453544in}{5.781954in}}%
\pgfpathlineto{\pgfqpoint{3.455097in}{5.782596in}}%
\pgfpathlineto{\pgfqpoint{3.457547in}{5.784281in}}%
\pgfpathlineto{\pgfqpoint{3.459016in}{5.785244in}}%
\pgfpathlineto{\pgfqpoint{3.467642in}{5.792145in}}%
\pgfpathlineto{\pgfqpoint{3.471123in}{5.793911in}}%
\pgfpathlineto{\pgfqpoint{3.473270in}{5.795676in}}%
\pgfpathlineto{\pgfqpoint{3.475386in}{5.797522in}}%
\pgfpathlineto{\pgfqpoint{3.500883in}{5.817584in}}%
\pgfpathlineto{\pgfqpoint{3.501352in}{5.817986in}}%
\pgfpathlineto{\pgfqpoint{3.504833in}{5.819430in}}%
\pgfpathlineto{\pgfqpoint{3.506157in}{5.820152in}}%
\pgfpathlineto{\pgfqpoint{3.508528in}{5.821757in}}%
\pgfpathlineto{\pgfqpoint{3.514441in}{5.825047in}}%
\pgfpathlineto{\pgfqpoint{3.515550in}{5.825930in}}%
\pgfpathlineto{\pgfqpoint{3.521622in}{5.829622in}}%
\pgfpathlineto{\pgfqpoint{3.523332in}{5.831307in}}%
\pgfpathlineto{\pgfqpoint{3.526613in}{5.834437in}}%
\pgfpathlineto{\pgfqpoint{3.528919in}{5.835961in}}%
\pgfpathlineto{\pgfqpoint{3.531424in}{5.838288in}}%
\pgfpathlineto{\pgfqpoint{3.534641in}{5.839893in}}%
\pgfpathlineto{\pgfqpoint{3.539591in}{5.843665in}}%
\pgfpathlineto{\pgfqpoint{3.549062in}{5.850888in}}%
\pgfpathlineto{\pgfqpoint{3.557592in}{5.855863in}}%
\pgfpathlineto{\pgfqpoint{3.559435in}{5.856906in}}%
\pgfpathlineto{\pgfqpoint{3.577782in}{5.868302in}}%
\pgfpathlineto{\pgfqpoint{3.586023in}{5.874240in}}%
\pgfpathlineto{\pgfqpoint{3.589118in}{5.875684in}}%
\pgfpathlineto{\pgfqpoint{3.592469in}{5.877771in}}%
\pgfpathlineto{\pgfqpoint{3.593462in}{5.878493in}}%
\pgfpathlineto{\pgfqpoint{3.597882in}{5.880820in}}%
\pgfpathlineto{\pgfqpoint{3.599904in}{5.882425in}}%
\pgfpathlineto{\pgfqpoint{3.608101in}{5.886839in}}%
\pgfpathlineto{\pgfqpoint{3.610015in}{5.887962in}}%
\pgfpathlineto{\pgfqpoint{3.620465in}{5.893821in}}%
\pgfpathlineto{\pgfqpoint{3.622060in}{5.895024in}}%
\pgfpathlineto{\pgfqpoint{3.625876in}{5.896950in}}%
\pgfpathlineto{\pgfqpoint{3.636344in}{5.902889in}}%
\pgfpathlineto{\pgfqpoint{3.641480in}{5.905055in}}%
\pgfpathlineto{\pgfqpoint{3.644567in}{5.906901in}}%
\pgfpathlineto{\pgfqpoint{3.647918in}{5.908346in}}%
\pgfpathlineto{\pgfqpoint{3.649206in}{5.909309in}}%
\pgfpathlineto{\pgfqpoint{3.653311in}{5.911154in}}%
\pgfpathlineto{\pgfqpoint{3.657781in}{5.913562in}}%
\pgfpathlineto{\pgfqpoint{3.660712in}{5.915327in}}%
\pgfpathlineto{\pgfqpoint{3.662340in}{5.916852in}}%
\pgfpathlineto{\pgfqpoint{3.667932in}{5.919661in}}%
\pgfpathlineto{\pgfqpoint{3.671201in}{5.920945in}}%
\pgfpathlineto{\pgfqpoint{3.673179in}{5.922229in}}%
\pgfpathlineto{\pgfqpoint{3.675103in}{5.923031in}}%
\pgfpathlineto{\pgfqpoint{3.679008in}{5.925519in}}%
\pgfpathlineto{\pgfqpoint{3.681848in}{5.927124in}}%
\pgfpathlineto{\pgfqpoint{3.686319in}{5.929210in}}%
\pgfpathlineto{\pgfqpoint{3.687312in}{5.930254in}}%
\pgfpathlineto{\pgfqpoint{3.689697in}{5.931618in}}%
\pgfpathlineto{\pgfqpoint{3.692135in}{5.932661in}}%
\pgfpathlineto{\pgfqpoint{3.694382in}{5.934426in}}%
\pgfpathlineto{\pgfqpoint{3.695279in}{5.934908in}}%
\pgfpathlineto{\pgfqpoint{3.701419in}{5.937797in}}%
\pgfpathlineto{\pgfqpoint{3.709494in}{5.941569in}}%
\pgfpathlineto{\pgfqpoint{3.710495in}{5.942211in}}%
\pgfpathlineto{\pgfqpoint{3.715824in}{5.944618in}}%
\pgfpathlineto{\pgfqpoint{3.724357in}{5.949272in}}%
\pgfpathlineto{\pgfqpoint{3.728063in}{5.951439in}}%
\pgfpathlineto{\pgfqpoint{3.729056in}{5.951921in}}%
\pgfpathlineto{\pgfqpoint{3.733716in}{5.954168in}}%
\pgfpathlineto{\pgfqpoint{3.734925in}{5.954649in}}%
\pgfpathlineto{\pgfqpoint{3.739353in}{5.957297in}}%
\pgfpathlineto{\pgfqpoint{3.754447in}{5.965001in}}%
\pgfpathlineto{\pgfqpoint{3.757400in}{5.966365in}}%
\pgfpathlineto{\pgfqpoint{3.798285in}{5.984662in}}%
\pgfpathlineto{\pgfqpoint{3.802004in}{5.986187in}}%
\pgfpathlineto{\pgfqpoint{3.814460in}{5.992206in}}%
\pgfpathlineto{\pgfqpoint{3.817977in}{5.993971in}}%
\pgfpathlineto{\pgfqpoint{3.818925in}{5.994533in}}%
\pgfpathlineto{\pgfqpoint{3.824490in}{5.996298in}}%
\pgfpathlineto{\pgfqpoint{3.831075in}{5.999749in}}%
\pgfpathlineto{\pgfqpoint{3.832117in}{5.999990in}}%
\pgfpathlineto{\pgfqpoint{3.836022in}{6.001514in}}%
\pgfpathlineto{\pgfqpoint{3.837888in}{6.002718in}}%
\pgfpathlineto{\pgfqpoint{3.848414in}{6.007292in}}%
\pgfpathlineto{\pgfqpoint{3.849603in}{6.007934in}}%
\pgfpathlineto{\pgfqpoint{3.871308in}{6.015879in}}%
\pgfpathlineto{\pgfqpoint{3.873157in}{6.016601in}}%
\pgfpathlineto{\pgfqpoint{3.875771in}{6.017965in}}%
\pgfpathlineto{\pgfqpoint{3.878386in}{6.018928in}}%
\pgfpathlineto{\pgfqpoint{3.882874in}{6.020533in}}%
\pgfpathlineto{\pgfqpoint{3.885275in}{6.021336in}}%
\pgfpathlineto{\pgfqpoint{3.889579in}{6.022780in}}%
\pgfpathlineto{\pgfqpoint{3.891083in}{6.023503in}}%
\pgfpathlineto{\pgfqpoint{3.898694in}{6.025750in}}%
\pgfpathlineto{\pgfqpoint{3.900090in}{6.026472in}}%
\pgfpathlineto{\pgfqpoint{3.903760in}{6.028398in}}%
\pgfpathlineto{\pgfqpoint{3.905261in}{6.029120in}}%
\pgfpathlineto{\pgfqpoint{3.909736in}{6.031126in}}%
\pgfpathlineto{\pgfqpoint{3.910772in}{6.031447in}}%
\pgfpathlineto{\pgfqpoint{3.923278in}{6.037225in}}%
\pgfpathlineto{\pgfqpoint{3.931466in}{6.039873in}}%
\pgfpathlineto{\pgfqpoint{3.933005in}{6.040756in}}%
\pgfpathlineto{\pgfqpoint{3.940974in}{6.044126in}}%
\pgfpathlineto{\pgfqpoint{3.941849in}{6.044768in}}%
\pgfpathlineto{\pgfqpoint{3.944319in}{6.046052in}}%
\pgfpathlineto{\pgfqpoint{3.947155in}{6.047336in}}%
\pgfpathlineto{\pgfqpoint{3.951517in}{6.049022in}}%
\pgfpathlineto{\pgfqpoint{3.954911in}{6.050627in}}%
\pgfpathlineto{\pgfqpoint{3.959593in}{6.051911in}}%
\pgfpathlineto{\pgfqpoint{3.969192in}{6.055522in}}%
\pgfpathlineto{\pgfqpoint{3.972964in}{6.057929in}}%
\pgfpathlineto{\pgfqpoint{3.984160in}{6.061621in}}%
\pgfpathlineto{\pgfqpoint{3.985829in}{6.062343in}}%
\pgfpathlineto{\pgfqpoint{3.990186in}{6.064028in}}%
\pgfpathlineto{\pgfqpoint{3.991178in}{6.064590in}}%
\pgfpathlineto{\pgfqpoint{4.006371in}{6.069405in}}%
\pgfpathlineto{\pgfqpoint{4.008912in}{6.070448in}}%
\pgfpathlineto{\pgfqpoint{4.017150in}{6.073417in}}%
\pgfpathlineto{\pgfqpoint{4.019103in}{6.074300in}}%
\pgfpathlineto{\pgfqpoint{4.039721in}{6.080479in}}%
\pgfpathlineto{\pgfqpoint{4.040270in}{6.080880in}}%
\pgfpathlineto{\pgfqpoint{4.048270in}{6.083047in}}%
\pgfpathlineto{\pgfqpoint{4.048645in}{6.083368in}}%
\pgfpathlineto{\pgfqpoint{4.053883in}{6.084813in}}%
\pgfpathlineto{\pgfqpoint{4.054694in}{6.085294in}}%
\pgfpathlineto{\pgfqpoint{4.061185in}{6.087140in}}%
\pgfpathlineto{\pgfqpoint{4.062116in}{6.087300in}}%
\pgfpathlineto{\pgfqpoint{4.068125in}{6.089307in}}%
\pgfpathlineto{\pgfqpoint{4.069623in}{6.090109in}}%
\pgfpathlineto{\pgfqpoint{4.077603in}{6.092597in}}%
\pgfpathlineto{\pgfqpoint{4.080025in}{6.093800in}}%
\pgfpathlineto{\pgfqpoint{4.085423in}{6.095566in}}%
\pgfpathlineto{\pgfqpoint{4.088992in}{6.096850in}}%
\pgfpathlineto{\pgfqpoint{4.093749in}{6.098455in}}%
\pgfpathlineto{\pgfqpoint{4.099877in}{6.101023in}}%
\pgfpathlineto{\pgfqpoint{4.107908in}{6.103270in}}%
\pgfpathlineto{\pgfqpoint{4.109263in}{6.103671in}}%
\pgfpathlineto{\pgfqpoint{4.114980in}{6.105517in}}%
\pgfpathlineto{\pgfqpoint{4.124291in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{4.125524in}{6.108646in}}%
\pgfpathlineto{\pgfqpoint{4.145170in}{6.114745in}}%
\pgfpathlineto{\pgfqpoint{4.160747in}{6.119641in}}%
\pgfpathlineto{\pgfqpoint{4.166999in}{6.121085in}}%
\pgfpathlineto{\pgfqpoint{4.169797in}{6.121727in}}%
\pgfpathlineto{\pgfqpoint{4.173901in}{6.123332in}}%
\pgfpathlineto{\pgfqpoint{4.178300in}{6.125178in}}%
\pgfpathlineto{\pgfqpoint{4.180287in}{6.125659in}}%
\pgfpathlineto{\pgfqpoint{4.184546in}{6.127585in}}%
\pgfpathlineto{\pgfqpoint{4.191487in}{6.129351in}}%
\pgfpathlineto{\pgfqpoint{4.192687in}{6.129832in}}%
\pgfpathlineto{\pgfqpoint{4.199403in}{6.131919in}}%
\pgfpathlineto{\pgfqpoint{4.213899in}{6.135851in}}%
\pgfpathlineto{\pgfqpoint{4.266195in}{6.151178in}}%
\pgfpathlineto{\pgfqpoint{4.274702in}{6.153746in}}%
\pgfpathlineto{\pgfqpoint{4.284180in}{6.155351in}}%
\pgfpathlineto{\pgfqpoint{4.293268in}{6.157117in}}%
\pgfpathlineto{\pgfqpoint{4.297568in}{6.157999in}}%
\pgfpathlineto{\pgfqpoint{4.315712in}{6.162413in}}%
\pgfpathlineto{\pgfqpoint{4.318817in}{6.163055in}}%
\pgfpathlineto{\pgfqpoint{4.361125in}{6.171722in}}%
\pgfpathlineto{\pgfqpoint{4.365135in}{6.172685in}}%
\pgfpathlineto{\pgfqpoint{4.373918in}{6.174932in}}%
\pgfpathlineto{\pgfqpoint{4.376278in}{6.175574in}}%
\pgfpathlineto{\pgfqpoint{4.380339in}{6.176617in}}%
\pgfpathlineto{\pgfqpoint{4.405877in}{6.184401in}}%
\pgfpathlineto{\pgfqpoint{4.416515in}{6.186648in}}%
\pgfpathlineto{\pgfqpoint{4.418305in}{6.187210in}}%
\pgfpathlineto{\pgfqpoint{4.425389in}{6.188815in}}%
\pgfpathlineto{\pgfqpoint{4.427752in}{6.189457in}}%
\pgfpathlineto{\pgfqpoint{4.440567in}{6.193068in}}%
\pgfpathlineto{\pgfqpoint{4.441198in}{6.193389in}}%
\pgfpathlineto{\pgfqpoint{4.447495in}{6.194914in}}%
\pgfpathlineto{\pgfqpoint{4.448750in}{6.195476in}}%
\pgfpathlineto{\pgfqpoint{4.455465in}{6.197081in}}%
\pgfpathlineto{\pgfqpoint{4.456623in}{6.197321in}}%
\pgfpathlineto{\pgfqpoint{4.481009in}{6.200612in}}%
\pgfpathlineto{\pgfqpoint{4.481623in}{6.200852in}}%
\pgfpathlineto{\pgfqpoint{4.487709in}{6.202377in}}%
\pgfpathlineto{\pgfqpoint{4.489447in}{6.203019in}}%
\pgfpathlineto{\pgfqpoint{4.499321in}{6.205667in}}%
\pgfpathlineto{\pgfqpoint{4.580729in}{6.221877in}}%
\pgfpathlineto{\pgfqpoint{4.592315in}{6.223482in}}%
\pgfpathlineto{\pgfqpoint{4.607067in}{6.226291in}}%
\pgfpathlineto{\pgfqpoint{4.607248in}{6.226452in}}%
\pgfpathlineto{\pgfqpoint{4.615232in}{6.227976in}}%
\pgfpathlineto{\pgfqpoint{4.641227in}{6.232551in}}%
\pgfpathlineto{\pgfqpoint{4.654441in}{6.234236in}}%
\pgfpathlineto{\pgfqpoint{4.670844in}{6.236402in}}%
\pgfpathlineto{\pgfqpoint{4.679223in}{6.238248in}}%
\pgfpathlineto{\pgfqpoint{4.687697in}{6.239693in}}%
\pgfpathlineto{\pgfqpoint{4.764450in}{6.253255in}}%
\pgfpathlineto{\pgfqpoint{4.769084in}{6.253897in}}%
\pgfpathlineto{\pgfqpoint{4.784673in}{6.256144in}}%
\pgfpathlineto{\pgfqpoint{4.795920in}{6.258471in}}%
\pgfpathlineto{\pgfqpoint{4.796267in}{6.258631in}}%
\pgfpathlineto{\pgfqpoint{4.821209in}{6.261520in}}%
\pgfpathlineto{\pgfqpoint{4.821830in}{6.261681in}}%
\pgfpathlineto{\pgfqpoint{4.835580in}{6.264329in}}%
\pgfpathlineto{\pgfqpoint{4.836409in}{6.264490in}}%
\pgfpathlineto{\pgfqpoint{4.865432in}{6.268823in}}%
\pgfpathlineto{\pgfqpoint{4.869339in}{6.269706in}}%
\pgfpathlineto{\pgfqpoint{4.886438in}{6.271953in}}%
\pgfpathlineto{\pgfqpoint{4.890343in}{6.272755in}}%
\pgfpathlineto{\pgfqpoint{4.902173in}{6.275403in}}%
\pgfpathlineto{\pgfqpoint{4.917453in}{6.277410in}}%
\pgfpathlineto{\pgfqpoint{4.918217in}{6.277650in}}%
\pgfpathlineto{\pgfqpoint{4.928855in}{6.279015in}}%
\pgfpathlineto{\pgfqpoint{4.976141in}{6.284953in}}%
\pgfpathlineto{\pgfqpoint{4.991742in}{6.287601in}}%
\pgfpathlineto{\pgfqpoint{5.021418in}{6.291052in}}%
\pgfpathlineto{\pgfqpoint{5.043745in}{6.292978in}}%
\pgfpathlineto{\pgfqpoint{5.068152in}{6.296268in}}%
\pgfpathlineto{\pgfqpoint{5.082380in}{6.297632in}}%
\pgfpathlineto{\pgfqpoint{5.089568in}{6.298916in}}%
\pgfpathlineto{\pgfqpoint{5.101902in}{6.300521in}}%
\pgfpathlineto{\pgfqpoint{5.101934in}{6.300601in}}%
\pgfpathlineto{\pgfqpoint{5.117391in}{6.302126in}}%
\pgfpathlineto{\pgfqpoint{5.119314in}{6.302608in}}%
\pgfpathlineto{\pgfqpoint{5.199869in}{6.311596in}}%
\pgfpathlineto{\pgfqpoint{5.231762in}{6.315207in}}%
\pgfpathlineto{\pgfqpoint{5.232554in}{6.315367in}}%
\pgfpathlineto{\pgfqpoint{5.253059in}{6.317614in}}%
\pgfpathlineto{\pgfqpoint{5.255703in}{6.318256in}}%
\pgfpathlineto{\pgfqpoint{5.284172in}{6.320824in}}%
\pgfpathlineto{\pgfqpoint{5.288658in}{6.321145in}}%
\pgfpathlineto{\pgfqpoint{5.326023in}{6.325238in}}%
\pgfpathlineto{\pgfqpoint{5.330615in}{6.325960in}}%
\pgfpathlineto{\pgfqpoint{5.430931in}{6.335108in}}%
\pgfpathlineto{\pgfqpoint{5.432792in}{6.335349in}}%
\pgfpathlineto{\pgfqpoint{5.491539in}{6.340084in}}%
\pgfpathlineto{\pgfqpoint{5.515992in}{6.342812in}}%
\pgfpathlineto{\pgfqpoint{5.518358in}{6.342973in}}%
\pgfpathlineto{\pgfqpoint{5.555455in}{6.345942in}}%
\pgfpathlineto{\pgfqpoint{5.570123in}{6.347386in}}%
\pgfpathlineto{\pgfqpoint{5.598780in}{6.349954in}}%
\pgfpathlineto{\pgfqpoint{5.624415in}{6.351720in}}%
\pgfpathlineto{\pgfqpoint{5.655818in}{6.353164in}}%
\pgfpathlineto{\pgfqpoint{5.656194in}{6.353325in}}%
\pgfpathlineto{\pgfqpoint{5.680063in}{6.355090in}}%
\pgfpathlineto{\pgfqpoint{5.727045in}{6.358220in}}%
\pgfpathlineto{\pgfqpoint{5.779091in}{6.362232in}}%
\pgfpathlineto{\pgfqpoint{5.826753in}{6.364640in}}%
\pgfpathlineto{\pgfqpoint{6.017986in}{6.376115in}}%
\pgfpathlineto{\pgfqpoint{6.054028in}{6.377801in}}%
\pgfpathlineto{\pgfqpoint{6.077713in}{6.379406in}}%
\pgfpathlineto{\pgfqpoint{6.110729in}{6.381171in}}%
\pgfpathlineto{\pgfqpoint{6.113994in}{6.381332in}}%
\pgfpathlineto{\pgfqpoint{6.149832in}{6.383017in}}%
\pgfpathlineto{\pgfqpoint{6.309814in}{6.389276in}}%
\pgfpathlineto{\pgfqpoint{6.315635in}{6.389758in}}%
\pgfpathlineto{\pgfqpoint{6.523793in}{6.398023in}}%
\pgfpathlineto{\pgfqpoint{6.595169in}{6.399468in}}%
\pgfpathlineto{\pgfqpoint{6.620917in}{6.400511in}}%
\pgfpathlineto{\pgfqpoint{6.770961in}{6.404042in}}%
\pgfpathlineto{\pgfqpoint{6.770961in}{6.404042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.254594in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.267358in}{1.008920in}}%
\pgfpathlineto{\pgfqpoint{1.272945in}{1.011006in}}%
\pgfpathlineto{\pgfqpoint{1.279940in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{1.280874in}{1.015259in}}%
\pgfpathlineto{\pgfqpoint{1.284760in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{1.287338in}{1.019352in}}%
\pgfpathlineto{\pgfqpoint{1.288199in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{1.290339in}{1.021760in}}%
\pgfpathlineto{\pgfqpoint{1.294559in}{1.025772in}}%
\pgfpathlineto{\pgfqpoint{1.295900in}{1.027377in}}%
\pgfpathlineto{\pgfqpoint{1.297478in}{1.029303in}}%
\pgfpathlineto{\pgfqpoint{1.298735in}{1.031149in}}%
\pgfpathlineto{\pgfqpoint{1.300452in}{1.033075in}}%
\pgfpathlineto{\pgfqpoint{1.305291in}{1.039254in}}%
\pgfpathlineto{\pgfqpoint{1.306428in}{1.041100in}}%
\pgfpathlineto{\pgfqpoint{1.308570in}{1.043748in}}%
\pgfpathlineto{\pgfqpoint{1.317085in}{1.055705in}}%
\pgfpathlineto{\pgfqpoint{1.318215in}{1.057470in}}%
\pgfpathlineto{\pgfqpoint{1.321044in}{1.061242in}}%
\pgfpathlineto{\pgfqpoint{1.321995in}{1.062686in}}%
\pgfpathlineto{\pgfqpoint{1.324052in}{1.066057in}}%
\pgfpathlineto{\pgfqpoint{1.337646in}{1.090051in}}%
\pgfpathlineto{\pgfqpoint{1.338694in}{1.092218in}}%
\pgfpathlineto{\pgfqpoint{1.340738in}{1.095749in}}%
\pgfpathlineto{\pgfqpoint{1.342020in}{1.098156in}}%
\pgfpathlineto{\pgfqpoint{1.346385in}{1.106984in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.109471in}}%
\pgfpathlineto{\pgfqpoint{1.363956in}{1.146707in}}%
\pgfpathlineto{\pgfqpoint{1.365030in}{1.149275in}}%
\pgfpathlineto{\pgfqpoint{1.366368in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{1.368699in}{1.158503in}}%
\pgfpathlineto{\pgfqpoint{1.370076in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{1.371531in}{1.165646in}}%
\pgfpathlineto{\pgfqpoint{1.373313in}{1.170461in}}%
\pgfpathlineto{\pgfqpoint{1.374500in}{1.174473in}}%
\pgfpathlineto{\pgfqpoint{1.378086in}{1.184584in}}%
\pgfpathlineto{\pgfqpoint{1.378600in}{1.186109in}}%
\pgfpathlineto{\pgfqpoint{1.380203in}{1.191245in}}%
\pgfpathlineto{\pgfqpoint{1.381345in}{1.194134in}}%
\pgfpathlineto{\pgfqpoint{1.387444in}{1.212992in}}%
\pgfpathlineto{\pgfqpoint{1.387920in}{1.214838in}}%
\pgfpathlineto{\pgfqpoint{1.389477in}{1.220054in}}%
\pgfpathlineto{\pgfqpoint{1.392213in}{1.229042in}}%
\pgfpathlineto{\pgfqpoint{1.396357in}{1.243487in}}%
\pgfpathlineto{\pgfqpoint{1.397031in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{1.398408in}{1.249185in}}%
\pgfpathlineto{\pgfqpoint{1.401979in}{1.260179in}}%
\pgfpathlineto{\pgfqpoint{1.403098in}{1.263790in}}%
\pgfpathlineto{\pgfqpoint{1.404419in}{1.268123in}}%
\pgfpathlineto{\pgfqpoint{1.405795in}{1.272778in}}%
\pgfpathlineto{\pgfqpoint{1.406421in}{1.275025in}}%
\pgfpathlineto{\pgfqpoint{1.407633in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{1.408179in}{1.281284in}}%
\pgfpathlineto{\pgfqpoint{1.410187in}{1.287945in}}%
\pgfpathlineto{\pgfqpoint{1.422634in}{1.330557in}}%
\pgfpathlineto{\pgfqpoint{1.424561in}{1.337940in}}%
\pgfpathlineto{\pgfqpoint{1.425984in}{1.344360in}}%
\pgfpathlineto{\pgfqpoint{1.427209in}{1.348452in}}%
\pgfpathlineto{\pgfqpoint{1.428359in}{1.352786in}}%
\pgfpathlineto{\pgfqpoint{1.429195in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{1.430647in}{1.362094in}}%
\pgfpathlineto{\pgfqpoint{1.432414in}{1.370280in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{1.375978in}}%
\pgfpathlineto{\pgfqpoint{1.437019in}{1.385688in}}%
\pgfpathlineto{\pgfqpoint{1.437564in}{1.387293in}}%
\pgfpathlineto{\pgfqpoint{1.440188in}{1.396762in}}%
\pgfpathlineto{\pgfqpoint{1.451584in}{1.442183in}}%
\pgfpathlineto{\pgfqpoint{1.453496in}{1.451090in}}%
\pgfpathlineto{\pgfqpoint{1.455460in}{1.459356in}}%
\pgfpathlineto{\pgfqpoint{1.457296in}{1.467782in}}%
\pgfpathlineto{\pgfqpoint{1.458204in}{1.471875in}}%
\pgfpathlineto{\pgfqpoint{1.459815in}{1.478375in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{1.483752in}}%
\pgfpathlineto{\pgfqpoint{1.470345in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{1.471250in}{1.525160in}}%
\pgfpathlineto{\pgfqpoint{1.472514in}{1.531500in}}%
\pgfpathlineto{\pgfqpoint{1.473245in}{1.534389in}}%
\pgfpathlineto{\pgfqpoint{1.474697in}{1.540808in}}%
\pgfpathlineto{\pgfqpoint{1.475443in}{1.544179in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{1.556377in}}%
\pgfpathlineto{\pgfqpoint{1.487307in}{1.595538in}}%
\pgfpathlineto{\pgfqpoint{1.488579in}{1.601637in}}%
\pgfpathlineto{\pgfqpoint{1.490423in}{1.609742in}}%
\pgfpathlineto{\pgfqpoint{1.491645in}{1.614156in}}%
\pgfpathlineto{\pgfqpoint{1.492613in}{1.618008in}}%
\pgfpathlineto{\pgfqpoint{1.493849in}{1.623384in}}%
\pgfpathlineto{\pgfqpoint{1.495252in}{1.628199in}}%
\pgfpathlineto{\pgfqpoint{1.500657in}{1.652836in}}%
\pgfpathlineto{\pgfqpoint{1.501402in}{1.656126in}}%
\pgfpathlineto{\pgfqpoint{1.544426in}{1.861161in}}%
\pgfpathlineto{\pgfqpoint{1.545983in}{1.867742in}}%
\pgfpathlineto{\pgfqpoint{1.548488in}{1.879458in}}%
\pgfpathlineto{\pgfqpoint{1.549958in}{1.887162in}}%
\pgfpathlineto{\pgfqpoint{1.562604in}{1.951602in}}%
\pgfpathlineto{\pgfqpoint{1.563789in}{1.957460in}}%
\pgfpathlineto{\pgfqpoint{1.564784in}{1.961874in}}%
\pgfpathlineto{\pgfqpoint{1.576034in}{2.020295in}}%
\pgfpathlineto{\pgfqpoint{1.578175in}{2.032171in}}%
\pgfpathlineto{\pgfqpoint{1.581156in}{2.046937in}}%
\pgfpathlineto{\pgfqpoint{1.582531in}{2.053357in}}%
\pgfpathlineto{\pgfqpoint{1.585225in}{2.064271in}}%
\pgfpathlineto{\pgfqpoint{1.586971in}{2.072456in}}%
\pgfpathlineto{\pgfqpoint{1.588408in}{2.078234in}}%
\pgfpathlineto{\pgfqpoint{1.590184in}{2.089308in}}%
\pgfpathlineto{\pgfqpoint{1.605760in}{2.171242in}}%
\pgfpathlineto{\pgfqpoint{1.606920in}{2.176940in}}%
\pgfpathlineto{\pgfqpoint{1.607418in}{2.179348in}}%
\pgfpathlineto{\pgfqpoint{1.609171in}{2.188576in}}%
\pgfpathlineto{\pgfqpoint{1.616250in}{2.228380in}}%
\pgfpathlineto{\pgfqpoint{1.617500in}{2.234719in}}%
\pgfpathlineto{\pgfqpoint{1.621809in}{2.255744in}}%
\pgfpathlineto{\pgfqpoint{1.622299in}{2.257911in}}%
\pgfpathlineto{\pgfqpoint{1.623919in}{2.267059in}}%
\pgfpathlineto{\pgfqpoint{1.624370in}{2.268985in}}%
\pgfpathlineto{\pgfqpoint{1.625693in}{2.276047in}}%
\pgfpathlineto{\pgfqpoint{1.627691in}{2.286560in}}%
\pgfpathlineto{\pgfqpoint{1.630731in}{2.303492in}}%
\pgfpathlineto{\pgfqpoint{1.632418in}{2.312159in}}%
\pgfpathlineto{\pgfqpoint{1.633654in}{2.317456in}}%
\pgfpathlineto{\pgfqpoint{1.635741in}{2.327085in}}%
\pgfpathlineto{\pgfqpoint{1.636927in}{2.333826in}}%
\pgfpathlineto{\pgfqpoint{1.638075in}{2.339685in}}%
\pgfpathlineto{\pgfqpoint{1.639473in}{2.346425in}}%
\pgfpathlineto{\pgfqpoint{1.639946in}{2.348993in}}%
\pgfpathlineto{\pgfqpoint{1.642658in}{2.365444in}}%
\pgfpathlineto{\pgfqpoint{1.649997in}{2.403964in}}%
\pgfpathlineto{\pgfqpoint{1.651666in}{2.412791in}}%
\pgfpathlineto{\pgfqpoint{1.652319in}{2.416162in}}%
\pgfpathlineto{\pgfqpoint{1.655311in}{2.432853in}}%
\pgfpathlineto{\pgfqpoint{1.656045in}{2.436224in}}%
\pgfpathlineto{\pgfqpoint{1.658273in}{2.447138in}}%
\pgfpathlineto{\pgfqpoint{1.661468in}{2.465194in}}%
\pgfpathlineto{\pgfqpoint{1.662688in}{2.471694in}}%
\pgfpathlineto{\pgfqpoint{1.664655in}{2.482206in}}%
\pgfpathlineto{\pgfqpoint{1.665645in}{2.487984in}}%
\pgfpathlineto{\pgfqpoint{1.671224in}{2.518719in}}%
\pgfpathlineto{\pgfqpoint{1.671978in}{2.522250in}}%
\pgfpathlineto{\pgfqpoint{1.675369in}{2.539584in}}%
\pgfpathlineto{\pgfqpoint{1.680877in}{2.569597in}}%
\pgfpathlineto{\pgfqpoint{1.682917in}{2.582196in}}%
\pgfpathlineto{\pgfqpoint{1.685631in}{2.595598in}}%
\pgfpathlineto{\pgfqpoint{1.687454in}{2.606110in}}%
\pgfpathlineto{\pgfqpoint{1.688431in}{2.611246in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{2.619351in}}%
\pgfpathlineto{\pgfqpoint{1.690690in}{2.621839in}}%
\pgfpathlineto{\pgfqpoint{1.692395in}{2.630827in}}%
\pgfpathlineto{\pgfqpoint{1.693710in}{2.637247in}}%
\pgfpathlineto{\pgfqpoint{1.695367in}{2.646235in}}%
\pgfpathlineto{\pgfqpoint{1.696105in}{2.650327in}}%
\pgfpathlineto{\pgfqpoint{1.698124in}{2.661883in}}%
\pgfpathlineto{\pgfqpoint{1.698627in}{2.665013in}}%
\pgfpathlineto{\pgfqpoint{1.709507in}{2.723033in}}%
\pgfpathlineto{\pgfqpoint{1.710863in}{2.729854in}}%
\pgfpathlineto{\pgfqpoint{1.713814in}{2.744700in}}%
\pgfpathlineto{\pgfqpoint{1.715509in}{2.753286in}}%
\pgfpathlineto{\pgfqpoint{1.717758in}{2.764842in}}%
\pgfpathlineto{\pgfqpoint{1.718494in}{2.769015in}}%
\pgfpathlineto{\pgfqpoint{1.720738in}{2.780250in}}%
\pgfpathlineto{\pgfqpoint{1.721498in}{2.783621in}}%
\pgfpathlineto{\pgfqpoint{1.775769in}{3.056466in}}%
\pgfpathlineto{\pgfqpoint{1.776387in}{3.059275in}}%
\pgfpathlineto{\pgfqpoint{1.778844in}{3.071954in}}%
\pgfpathlineto{\pgfqpoint{1.780682in}{3.081343in}}%
\pgfpathlineto{\pgfqpoint{1.782640in}{3.091936in}}%
\pgfpathlineto{\pgfqpoint{1.782939in}{3.093702in}}%
\pgfpathlineto{\pgfqpoint{1.785834in}{3.105899in}}%
\pgfpathlineto{\pgfqpoint{1.788468in}{3.118980in}}%
\pgfpathlineto{\pgfqpoint{1.790370in}{3.129573in}}%
\pgfpathlineto{\pgfqpoint{1.791730in}{3.135672in}}%
\pgfpathlineto{\pgfqpoint{1.792854in}{3.140968in}}%
\pgfpathlineto{\pgfqpoint{1.793551in}{3.143616in}}%
\pgfpathlineto{\pgfqpoint{1.797105in}{3.159827in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{3.174432in}}%
\pgfpathlineto{\pgfqpoint{1.802949in}{3.187111in}}%
\pgfpathlineto{\pgfqpoint{1.803664in}{3.189920in}}%
\pgfpathlineto{\pgfqpoint{1.804870in}{3.195056in}}%
\pgfpathlineto{\pgfqpoint{1.805891in}{3.200031in}}%
\pgfpathlineto{\pgfqpoint{1.807344in}{3.207575in}}%
\pgfpathlineto{\pgfqpoint{1.808907in}{3.216001in}}%
\pgfpathlineto{\pgfqpoint{1.810377in}{3.221458in}}%
\pgfpathlineto{\pgfqpoint{1.811049in}{3.225069in}}%
\pgfpathlineto{\pgfqpoint{1.812232in}{3.230285in}}%
\pgfpathlineto{\pgfqpoint{1.813034in}{3.234618in}}%
\pgfpathlineto{\pgfqpoint{1.814226in}{3.240798in}}%
\pgfpathlineto{\pgfqpoint{1.815051in}{3.244730in}}%
\pgfpathlineto{\pgfqpoint{1.816430in}{3.251390in}}%
\pgfpathlineto{\pgfqpoint{1.822896in}{3.279718in}}%
\pgfpathlineto{\pgfqpoint{1.823405in}{3.282527in}}%
\pgfpathlineto{\pgfqpoint{1.825052in}{3.289990in}}%
\pgfpathlineto{\pgfqpoint{1.828334in}{3.306682in}}%
\pgfpathlineto{\pgfqpoint{1.829690in}{3.313102in}}%
\pgfpathlineto{\pgfqpoint{1.830684in}{3.318077in}}%
\pgfpathlineto{\pgfqpoint{1.836262in}{3.339824in}}%
\pgfpathlineto{\pgfqpoint{1.837312in}{3.344639in}}%
\pgfpathlineto{\pgfqpoint{1.837712in}{3.346646in}}%
\pgfpathlineto{\pgfqpoint{1.840076in}{3.357640in}}%
\pgfpathlineto{\pgfqpoint{1.851788in}{3.407715in}}%
\pgfpathlineto{\pgfqpoint{1.852333in}{3.409721in}}%
\pgfpathlineto{\pgfqpoint{1.857573in}{3.434197in}}%
\pgfpathlineto{\pgfqpoint{1.859589in}{3.443506in}}%
\pgfpathlineto{\pgfqpoint{1.860296in}{3.446555in}}%
\pgfpathlineto{\pgfqpoint{1.861772in}{3.453457in}}%
\pgfpathlineto{\pgfqpoint{1.863220in}{3.460438in}}%
\pgfpathlineto{\pgfqpoint{1.865615in}{3.470630in}}%
\pgfpathlineto{\pgfqpoint{1.866734in}{3.476247in}}%
\pgfpathlineto{\pgfqpoint{1.868733in}{3.484272in}}%
\pgfpathlineto{\pgfqpoint{1.869707in}{3.488365in}}%
\pgfpathlineto{\pgfqpoint{1.870982in}{3.493661in}}%
\pgfpathlineto{\pgfqpoint{1.873731in}{3.505699in}}%
\pgfpathlineto{\pgfqpoint{1.875007in}{3.510514in}}%
\pgfpathlineto{\pgfqpoint{1.877183in}{3.521347in}}%
\pgfpathlineto{\pgfqpoint{1.878672in}{3.528650in}}%
\pgfpathlineto{\pgfqpoint{1.880379in}{3.534909in}}%
\pgfpathlineto{\pgfqpoint{1.882488in}{3.543737in}}%
\pgfpathlineto{\pgfqpoint{1.887135in}{3.565243in}}%
\pgfpathlineto{\pgfqpoint{1.889711in}{3.575114in}}%
\pgfpathlineto{\pgfqpoint{1.891038in}{3.580490in}}%
\pgfpathlineto{\pgfqpoint{1.892198in}{3.584583in}}%
\pgfpathlineto{\pgfqpoint{1.894492in}{3.593651in}}%
\pgfpathlineto{\pgfqpoint{1.895498in}{3.596701in}}%
\pgfpathlineto{\pgfqpoint{1.897295in}{3.603923in}}%
\pgfpathlineto{\pgfqpoint{1.898061in}{3.607133in}}%
\pgfpathlineto{\pgfqpoint{1.900952in}{3.619331in}}%
\pgfpathlineto{\pgfqpoint{1.929321in}{3.734247in}}%
\pgfpathlineto{\pgfqpoint{1.930525in}{3.738741in}}%
\pgfpathlineto{\pgfqpoint{1.935434in}{3.759285in}}%
\pgfpathlineto{\pgfqpoint{1.936692in}{3.764742in}}%
\pgfpathlineto{\pgfqpoint{1.951323in}{3.819712in}}%
\pgfpathlineto{\pgfqpoint{1.957204in}{3.844188in}}%
\pgfpathlineto{\pgfqpoint{1.958221in}{3.848200in}}%
\pgfpathlineto{\pgfqpoint{1.961043in}{3.858392in}}%
\pgfpathlineto{\pgfqpoint{1.962003in}{3.862324in}}%
\pgfpathlineto{\pgfqpoint{1.963727in}{3.867620in}}%
\pgfpathlineto{\pgfqpoint{1.966185in}{3.875966in}}%
\pgfpathlineto{\pgfqpoint{1.967659in}{3.881263in}}%
\pgfpathlineto{\pgfqpoint{1.975383in}{3.909510in}}%
\pgfpathlineto{\pgfqpoint{1.979152in}{3.924918in}}%
\pgfpathlineto{\pgfqpoint{1.979800in}{3.926523in}}%
\pgfpathlineto{\pgfqpoint{1.980910in}{3.930616in}}%
\pgfpathlineto{\pgfqpoint{1.983691in}{3.940647in}}%
\pgfpathlineto{\pgfqpoint{1.984296in}{3.942813in}}%
\pgfpathlineto{\pgfqpoint{2.006867in}{4.029402in}}%
\pgfpathlineto{\pgfqpoint{2.008008in}{4.033896in}}%
\pgfpathlineto{\pgfqpoint{2.010152in}{4.040396in}}%
\pgfpathlineto{\pgfqpoint{2.011290in}{4.042964in}}%
\pgfpathlineto{\pgfqpoint{2.012715in}{4.047859in}}%
\pgfpathlineto{\pgfqpoint{2.017888in}{4.066798in}}%
\pgfpathlineto{\pgfqpoint{2.018942in}{4.069526in}}%
\pgfpathlineto{\pgfqpoint{2.020109in}{4.073298in}}%
\pgfpathlineto{\pgfqpoint{2.021304in}{4.077310in}}%
\pgfpathlineto{\pgfqpoint{2.023166in}{4.084051in}}%
\pgfpathlineto{\pgfqpoint{2.024279in}{4.087502in}}%
\pgfpathlineto{\pgfqpoint{2.025882in}{4.094323in}}%
\pgfpathlineto{\pgfqpoint{2.028827in}{4.104836in}}%
\pgfpathlineto{\pgfqpoint{2.034969in}{4.126503in}}%
\pgfpathlineto{\pgfqpoint{2.035511in}{4.129071in}}%
\pgfpathlineto{\pgfqpoint{2.036597in}{4.133003in}}%
\pgfpathlineto{\pgfqpoint{2.037140in}{4.134367in}}%
\pgfpathlineto{\pgfqpoint{2.039520in}{4.142151in}}%
\pgfpathlineto{\pgfqpoint{2.039953in}{4.144077in}}%
\pgfpathlineto{\pgfqpoint{2.041294in}{4.148491in}}%
\pgfpathlineto{\pgfqpoint{2.045629in}{4.163016in}}%
\pgfpathlineto{\pgfqpoint{2.046849in}{4.166707in}}%
\pgfpathlineto{\pgfqpoint{2.049806in}{4.176337in}}%
\pgfpathlineto{\pgfqpoint{2.055991in}{4.193912in}}%
\pgfpathlineto{\pgfqpoint{2.057302in}{4.197764in}}%
\pgfpathlineto{\pgfqpoint{2.057892in}{4.199609in}}%
\pgfpathlineto{\pgfqpoint{2.059975in}{4.208196in}}%
\pgfpathlineto{\pgfqpoint{2.061733in}{4.213813in}}%
\pgfpathlineto{\pgfqpoint{2.062800in}{4.218067in}}%
\pgfpathlineto{\pgfqpoint{2.063403in}{4.219912in}}%
\pgfpathlineto{\pgfqpoint{2.064157in}{4.222079in}}%
\pgfpathlineto{\pgfqpoint{2.068028in}{4.235481in}}%
\pgfpathlineto{\pgfqpoint{2.068682in}{4.237005in}}%
\pgfpathlineto{\pgfqpoint{2.069893in}{4.241178in}}%
\pgfpathlineto{\pgfqpoint{2.077304in}{4.267660in}}%
\pgfpathlineto{\pgfqpoint{2.079183in}{4.273117in}}%
\pgfpathlineto{\pgfqpoint{2.080345in}{4.276407in}}%
\pgfpathlineto{\pgfqpoint{2.086726in}{4.295667in}}%
\pgfpathlineto{\pgfqpoint{2.088369in}{4.301445in}}%
\pgfpathlineto{\pgfqpoint{2.091309in}{4.310754in}}%
\pgfpathlineto{\pgfqpoint{2.092142in}{4.313643in}}%
\pgfpathlineto{\pgfqpoint{2.119819in}{4.395015in}}%
\pgfpathlineto{\pgfqpoint{2.120285in}{4.396700in}}%
\pgfpathlineto{\pgfqpoint{2.121816in}{4.400311in}}%
\pgfpathlineto{\pgfqpoint{2.122788in}{4.402719in}}%
\pgfpathlineto{\pgfqpoint{2.124158in}{4.406651in}}%
\pgfpathlineto{\pgfqpoint{2.125090in}{4.408818in}}%
\pgfpathlineto{\pgfqpoint{2.127523in}{4.416602in}}%
\pgfpathlineto{\pgfqpoint{2.128330in}{4.418448in}}%
\pgfpathlineto{\pgfqpoint{2.129952in}{4.423584in}}%
\pgfpathlineto{\pgfqpoint{2.131292in}{4.426232in}}%
\pgfpathlineto{\pgfqpoint{2.132385in}{4.429602in}}%
\pgfpathlineto{\pgfqpoint{2.133465in}{4.432571in}}%
\pgfpathlineto{\pgfqpoint{2.133951in}{4.434096in}}%
\pgfpathlineto{\pgfqpoint{2.134784in}{4.436985in}}%
\pgfpathlineto{\pgfqpoint{2.137165in}{4.442924in}}%
\pgfpathlineto{\pgfqpoint{2.147032in}{4.470609in}}%
\pgfpathlineto{\pgfqpoint{2.148671in}{4.475585in}}%
\pgfpathlineto{\pgfqpoint{2.149925in}{4.478393in}}%
\pgfpathlineto{\pgfqpoint{2.151139in}{4.481603in}}%
\pgfpathlineto{\pgfqpoint{2.172210in}{4.536975in}}%
\pgfpathlineto{\pgfqpoint{2.173218in}{4.539543in}}%
\pgfpathlineto{\pgfqpoint{2.175468in}{4.546043in}}%
\pgfpathlineto{\pgfqpoint{2.177035in}{4.550457in}}%
\pgfpathlineto{\pgfqpoint{2.177784in}{4.552383in}}%
\pgfpathlineto{\pgfqpoint{2.179072in}{4.556395in}}%
\pgfpathlineto{\pgfqpoint{2.184400in}{4.570920in}}%
\pgfpathlineto{\pgfqpoint{2.187120in}{4.578785in}}%
\pgfpathlineto{\pgfqpoint{2.192067in}{4.590260in}}%
\pgfpathlineto{\pgfqpoint{2.193698in}{4.595637in}}%
\pgfpathlineto{\pgfqpoint{2.194780in}{4.598205in}}%
\pgfpathlineto{\pgfqpoint{2.195876in}{4.601495in}}%
\pgfpathlineto{\pgfqpoint{2.203121in}{4.620113in}}%
\pgfpathlineto{\pgfqpoint{2.207634in}{4.631588in}}%
\pgfpathlineto{\pgfqpoint{2.208888in}{4.634638in}}%
\pgfpathlineto{\pgfqpoint{2.212340in}{4.643224in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{4.647076in}}%
\pgfpathlineto{\pgfqpoint{2.221331in}{4.666416in}}%
\pgfpathlineto{\pgfqpoint{2.224845in}{4.676608in}}%
\pgfpathlineto{\pgfqpoint{2.226172in}{4.681664in}}%
\pgfpathlineto{\pgfqpoint{2.227734in}{4.685997in}}%
\pgfpathlineto{\pgfqpoint{2.229024in}{4.688966in}}%
\pgfpathlineto{\pgfqpoint{2.229649in}{4.690651in}}%
\pgfpathlineto{\pgfqpoint{2.247490in}{4.735831in}}%
\pgfpathlineto{\pgfqpoint{2.248817in}{4.740085in}}%
\pgfpathlineto{\pgfqpoint{2.251592in}{4.746184in}}%
\pgfpathlineto{\pgfqpoint{2.252452in}{4.747628in}}%
\pgfpathlineto{\pgfqpoint{2.260889in}{4.767128in}}%
\pgfpathlineto{\pgfqpoint{2.262050in}{4.770258in}}%
\pgfpathlineto{\pgfqpoint{2.263824in}{4.775555in}}%
\pgfpathlineto{\pgfqpoint{2.265247in}{4.779647in}}%
\pgfpathlineto{\pgfqpoint{2.336303in}{4.931879in}}%
\pgfpathlineto{\pgfqpoint{2.337304in}{4.933324in}}%
\pgfpathlineto{\pgfqpoint{2.340758in}{4.939984in}}%
\pgfpathlineto{\pgfqpoint{2.342214in}{4.943595in}}%
\pgfpathlineto{\pgfqpoint{2.347672in}{4.954991in}}%
\pgfpathlineto{\pgfqpoint{2.349533in}{4.957799in}}%
\pgfpathlineto{\pgfqpoint{2.352618in}{4.962775in}}%
\pgfpathlineto{\pgfqpoint{2.354808in}{4.967670in}}%
\pgfpathlineto{\pgfqpoint{2.358849in}{4.975775in}}%
\pgfpathlineto{\pgfqpoint{2.359507in}{4.977220in}}%
\pgfpathlineto{\pgfqpoint{2.362000in}{4.982837in}}%
\pgfpathlineto{\pgfqpoint{2.363405in}{4.986047in}}%
\pgfpathlineto{\pgfqpoint{2.369463in}{4.997442in}}%
\pgfpathlineto{\pgfqpoint{2.371916in}{5.002418in}}%
\pgfpathlineto{\pgfqpoint{2.403484in}{5.064289in}}%
\pgfpathlineto{\pgfqpoint{2.404633in}{5.065734in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{5.069907in}}%
\pgfpathlineto{\pgfqpoint{2.408117in}{5.071672in}}%
\pgfpathlineto{\pgfqpoint{2.412830in}{5.080901in}}%
\pgfpathlineto{\pgfqpoint{2.414127in}{5.083148in}}%
\pgfpathlineto{\pgfqpoint{2.416902in}{5.088605in}}%
\pgfpathlineto{\pgfqpoint{2.417834in}{5.090049in}}%
\pgfpathlineto{\pgfqpoint{2.419282in}{5.092858in}}%
\pgfpathlineto{\pgfqpoint{2.420391in}{5.094463in}}%
\pgfpathlineto{\pgfqpoint{2.442418in}{5.131137in}}%
\pgfpathlineto{\pgfqpoint{2.443978in}{5.133223in}}%
\pgfpathlineto{\pgfqpoint{2.445069in}{5.134507in}}%
\pgfpathlineto{\pgfqpoint{2.452446in}{5.147186in}}%
\pgfpathlineto{\pgfqpoint{2.453303in}{5.148631in}}%
\pgfpathlineto{\pgfqpoint{2.487296in}{5.204324in}}%
\pgfpathlineto{\pgfqpoint{2.488549in}{5.206330in}}%
\pgfpathlineto{\pgfqpoint{2.489725in}{5.207935in}}%
\pgfpathlineto{\pgfqpoint{2.492293in}{5.211706in}}%
\pgfpathlineto{\pgfqpoint{2.493712in}{5.213873in}}%
\pgfpathlineto{\pgfqpoint{2.494921in}{5.216762in}}%
\pgfpathlineto{\pgfqpoint{2.496376in}{5.218929in}}%
\pgfpathlineto{\pgfqpoint{2.506688in}{5.236102in}}%
\pgfpathlineto{\pgfqpoint{2.508776in}{5.238590in}}%
\pgfpathlineto{\pgfqpoint{2.510181in}{5.240917in}}%
\pgfpathlineto{\pgfqpoint{2.512742in}{5.245170in}}%
\pgfpathlineto{\pgfqpoint{2.514495in}{5.247899in}}%
\pgfpathlineto{\pgfqpoint{2.516778in}{5.251269in}}%
\pgfpathlineto{\pgfqpoint{2.518245in}{5.253034in}}%
\pgfpathlineto{\pgfqpoint{2.525495in}{5.263387in}}%
\pgfpathlineto{\pgfqpoint{2.526609in}{5.265232in}}%
\pgfpathlineto{\pgfqpoint{2.531754in}{5.272936in}}%
\pgfpathlineto{\pgfqpoint{2.533277in}{5.275344in}}%
\pgfpathlineto{\pgfqpoint{2.534817in}{5.277430in}}%
\pgfpathlineto{\pgfqpoint{2.536642in}{5.279757in}}%
\pgfpathlineto{\pgfqpoint{2.551620in}{5.303591in}}%
\pgfpathlineto{\pgfqpoint{2.553967in}{5.306721in}}%
\pgfpathlineto{\pgfqpoint{2.555980in}{5.309610in}}%
\pgfpathlineto{\pgfqpoint{2.557434in}{5.312579in}}%
\pgfpathlineto{\pgfqpoint{2.562880in}{5.319561in}}%
\pgfpathlineto{\pgfqpoint{2.564252in}{5.321647in}}%
\pgfpathlineto{\pgfqpoint{2.614362in}{5.390501in}}%
\pgfpathlineto{\pgfqpoint{2.616436in}{5.392667in}}%
\pgfpathlineto{\pgfqpoint{2.617730in}{5.394754in}}%
\pgfpathlineto{\pgfqpoint{2.619479in}{5.396760in}}%
\pgfpathlineto{\pgfqpoint{2.621506in}{5.398445in}}%
\pgfpathlineto{\pgfqpoint{2.623181in}{5.400451in}}%
\pgfpathlineto{\pgfqpoint{2.623761in}{5.401976in}}%
\pgfpathlineto{\pgfqpoint{2.625292in}{5.403501in}}%
\pgfpathlineto{\pgfqpoint{2.627262in}{5.406069in}}%
\pgfpathlineto{\pgfqpoint{2.629731in}{5.409921in}}%
\pgfpathlineto{\pgfqpoint{2.653386in}{5.440255in}}%
\pgfpathlineto{\pgfqpoint{2.655079in}{5.442181in}}%
\pgfpathlineto{\pgfqpoint{2.656471in}{5.444107in}}%
\pgfpathlineto{\pgfqpoint{2.657506in}{5.445712in}}%
\pgfpathlineto{\pgfqpoint{2.660388in}{5.448841in}}%
\pgfpathlineto{\pgfqpoint{2.662568in}{5.451891in}}%
\pgfpathlineto{\pgfqpoint{2.663635in}{5.453496in}}%
\pgfpathlineto{\pgfqpoint{2.666694in}{5.456064in}}%
\pgfpathlineto{\pgfqpoint{2.668474in}{5.458792in}}%
\pgfpathlineto{\pgfqpoint{2.669660in}{5.460879in}}%
\pgfpathlineto{\pgfqpoint{2.671409in}{5.463126in}}%
\pgfpathlineto{\pgfqpoint{2.672785in}{5.464570in}}%
\pgfpathlineto{\pgfqpoint{2.691619in}{5.485916in}}%
\pgfpathlineto{\pgfqpoint{2.693283in}{5.487441in}}%
\pgfpathlineto{\pgfqpoint{2.695271in}{5.489447in}}%
\pgfpathlineto{\pgfqpoint{2.696841in}{5.491213in}}%
\pgfpathlineto{\pgfqpoint{2.699815in}{5.493781in}}%
\pgfpathlineto{\pgfqpoint{2.702354in}{5.496108in}}%
\pgfpathlineto{\pgfqpoint{2.706478in}{5.501404in}}%
\pgfpathlineto{\pgfqpoint{2.709227in}{5.504454in}}%
\pgfpathlineto{\pgfqpoint{2.711941in}{5.507824in}}%
\pgfpathlineto{\pgfqpoint{2.716263in}{5.511917in}}%
\pgfpathlineto{\pgfqpoint{2.718581in}{5.515528in}}%
\pgfpathlineto{\pgfqpoint{2.720168in}{5.517374in}}%
\pgfpathlineto{\pgfqpoint{2.726864in}{5.524436in}}%
\pgfpathlineto{\pgfqpoint{2.729686in}{5.526683in}}%
\pgfpathlineto{\pgfqpoint{2.732245in}{5.529331in}}%
\pgfpathlineto{\pgfqpoint{2.734211in}{5.531257in}}%
\pgfpathlineto{\pgfqpoint{2.742262in}{5.539603in}}%
\pgfpathlineto{\pgfqpoint{2.743913in}{5.541288in}}%
\pgfpathlineto{\pgfqpoint{2.745546in}{5.543053in}}%
\pgfpathlineto{\pgfqpoint{2.747325in}{5.545220in}}%
\pgfpathlineto{\pgfqpoint{2.750158in}{5.548992in}}%
\pgfpathlineto{\pgfqpoint{2.751169in}{5.550517in}}%
\pgfpathlineto{\pgfqpoint{2.752343in}{5.551881in}}%
\pgfpathlineto{\pgfqpoint{2.754623in}{5.553807in}}%
\pgfpathlineto{\pgfqpoint{2.755872in}{5.555171in}}%
\pgfpathlineto{\pgfqpoint{2.758345in}{5.558301in}}%
\pgfpathlineto{\pgfqpoint{2.764238in}{5.565122in}}%
\pgfpathlineto{\pgfqpoint{2.765744in}{5.566647in}}%
\pgfpathlineto{\pgfqpoint{2.767941in}{5.568974in}}%
\pgfpathlineto{\pgfqpoint{2.769328in}{5.570498in}}%
\pgfpathlineto{\pgfqpoint{2.771520in}{5.572184in}}%
\pgfpathlineto{\pgfqpoint{2.776130in}{5.576116in}}%
\pgfpathlineto{\pgfqpoint{2.783278in}{5.585264in}}%
\pgfpathlineto{\pgfqpoint{2.784698in}{5.586548in}}%
\pgfpathlineto{\pgfqpoint{2.800462in}{5.604604in}}%
\pgfpathlineto{\pgfqpoint{2.801698in}{5.605567in}}%
\pgfpathlineto{\pgfqpoint{2.803271in}{5.606931in}}%
\pgfpathlineto{\pgfqpoint{2.805546in}{5.609259in}}%
\pgfpathlineto{\pgfqpoint{2.807029in}{5.610783in}}%
\pgfpathlineto{\pgfqpoint{2.811742in}{5.614956in}}%
\pgfpathlineto{\pgfqpoint{2.813192in}{5.616802in}}%
\pgfpathlineto{\pgfqpoint{2.820127in}{5.623463in}}%
\pgfpathlineto{\pgfqpoint{2.821597in}{5.625228in}}%
\pgfpathlineto{\pgfqpoint{2.822810in}{5.626512in}}%
\pgfpathlineto{\pgfqpoint{2.824799in}{5.628438in}}%
\pgfpathlineto{\pgfqpoint{2.825908in}{5.629241in}}%
\pgfpathlineto{\pgfqpoint{2.832720in}{5.635981in}}%
\pgfpathlineto{\pgfqpoint{2.834349in}{5.637827in}}%
\pgfpathlineto{\pgfqpoint{2.836542in}{5.639833in}}%
\pgfpathlineto{\pgfqpoint{2.838698in}{5.642241in}}%
\pgfpathlineto{\pgfqpoint{2.840931in}{5.644408in}}%
\pgfpathlineto{\pgfqpoint{2.845585in}{5.649864in}}%
\pgfpathlineto{\pgfqpoint{2.846729in}{5.651630in}}%
\pgfpathlineto{\pgfqpoint{2.848238in}{5.653315in}}%
\pgfpathlineto{\pgfqpoint{2.850689in}{5.655081in}}%
\pgfpathlineto{\pgfqpoint{2.853122in}{5.656605in}}%
\pgfpathlineto{\pgfqpoint{2.860856in}{5.665272in}}%
\pgfpathlineto{\pgfqpoint{2.861991in}{5.666877in}}%
\pgfpathlineto{\pgfqpoint{2.863843in}{5.668803in}}%
\pgfpathlineto{\pgfqpoint{2.865015in}{5.669846in}}%
\pgfpathlineto{\pgfqpoint{2.868806in}{5.672575in}}%
\pgfpathlineto{\pgfqpoint{2.871250in}{5.675303in}}%
\pgfpathlineto{\pgfqpoint{2.878263in}{5.682044in}}%
\pgfpathlineto{\pgfqpoint{2.882104in}{5.685094in}}%
\pgfpathlineto{\pgfqpoint{2.886082in}{5.689267in}}%
\pgfpathlineto{\pgfqpoint{2.887486in}{5.691433in}}%
\pgfpathlineto{\pgfqpoint{2.889394in}{5.693038in}}%
\pgfpathlineto{\pgfqpoint{2.905699in}{5.707804in}}%
\pgfpathlineto{\pgfqpoint{2.907842in}{5.709168in}}%
\pgfpathlineto{\pgfqpoint{2.910089in}{5.711415in}}%
\pgfpathlineto{\pgfqpoint{2.911393in}{5.712619in}}%
\pgfpathlineto{\pgfqpoint{2.925547in}{5.726261in}}%
\pgfpathlineto{\pgfqpoint{2.928311in}{5.727866in}}%
\pgfpathlineto{\pgfqpoint{2.930472in}{5.729953in}}%
\pgfpathlineto{\pgfqpoint{2.932110in}{5.731477in}}%
\pgfpathlineto{\pgfqpoint{2.933884in}{5.732842in}}%
\pgfpathlineto{\pgfqpoint{2.938792in}{5.735169in}}%
\pgfpathlineto{\pgfqpoint{2.942887in}{5.738299in}}%
\pgfpathlineto{\pgfqpoint{2.947475in}{5.741428in}}%
\pgfpathlineto{\pgfqpoint{2.953294in}{5.746163in}}%
\pgfpathlineto{\pgfqpoint{2.956099in}{5.748009in}}%
\pgfpathlineto{\pgfqpoint{2.959693in}{5.751058in}}%
\pgfpathlineto{\pgfqpoint{2.962938in}{5.753947in}}%
\pgfpathlineto{\pgfqpoint{2.965316in}{5.755632in}}%
\pgfpathlineto{\pgfqpoint{2.968760in}{5.757558in}}%
\pgfpathlineto{\pgfqpoint{2.969948in}{5.758361in}}%
\pgfpathlineto{\pgfqpoint{2.973270in}{5.761490in}}%
\pgfpathlineto{\pgfqpoint{2.974295in}{5.762293in}}%
\pgfpathlineto{\pgfqpoint{2.976253in}{5.764139in}}%
\pgfpathlineto{\pgfqpoint{2.977265in}{5.765583in}}%
\pgfpathlineto{\pgfqpoint{2.979384in}{5.767589in}}%
\pgfpathlineto{\pgfqpoint{2.980534in}{5.768713in}}%
\pgfpathlineto{\pgfqpoint{2.981909in}{5.769515in}}%
\pgfpathlineto{\pgfqpoint{3.003173in}{5.786448in}}%
\pgfpathlineto{\pgfqpoint{3.004339in}{5.787331in}}%
\pgfpathlineto{\pgfqpoint{3.007151in}{5.789417in}}%
\pgfpathlineto{\pgfqpoint{3.008466in}{5.790300in}}%
\pgfpathlineto{\pgfqpoint{3.013543in}{5.793429in}}%
\pgfpathlineto{\pgfqpoint{3.016654in}{5.795596in}}%
\pgfpathlineto{\pgfqpoint{3.059563in}{5.826973in}}%
\pgfpathlineto{\pgfqpoint{3.063653in}{5.829622in}}%
\pgfpathlineto{\pgfqpoint{3.071103in}{5.835239in}}%
\pgfpathlineto{\pgfqpoint{3.072887in}{5.836684in}}%
\pgfpathlineto{\pgfqpoint{3.074330in}{5.837968in}}%
\pgfpathlineto{\pgfqpoint{3.079367in}{5.841097in}}%
\pgfpathlineto{\pgfqpoint{3.083588in}{5.844227in}}%
\pgfpathlineto{\pgfqpoint{3.085810in}{5.846394in}}%
\pgfpathlineto{\pgfqpoint{3.086881in}{5.847196in}}%
\pgfpathlineto{\pgfqpoint{3.091225in}{5.850888in}}%
\pgfpathlineto{\pgfqpoint{3.095224in}{5.853054in}}%
\pgfpathlineto{\pgfqpoint{3.097235in}{5.854900in}}%
\pgfpathlineto{\pgfqpoint{3.099212in}{5.856023in}}%
\pgfpathlineto{\pgfqpoint{3.103666in}{5.859394in}}%
\pgfpathlineto{\pgfqpoint{3.110855in}{5.863727in}}%
\pgfpathlineto{\pgfqpoint{3.112821in}{5.865011in}}%
\pgfpathlineto{\pgfqpoint{3.114444in}{5.866055in}}%
\pgfpathlineto{\pgfqpoint{3.120287in}{5.869906in}}%
\pgfpathlineto{\pgfqpoint{3.125291in}{5.873758in}}%
\pgfpathlineto{\pgfqpoint{3.128511in}{5.875925in}}%
\pgfpathlineto{\pgfqpoint{3.129555in}{5.876407in}}%
\pgfpathlineto{\pgfqpoint{3.133781in}{5.878493in}}%
\pgfpathlineto{\pgfqpoint{3.144828in}{5.884833in}}%
\pgfpathlineto{\pgfqpoint{3.148083in}{5.886759in}}%
\pgfpathlineto{\pgfqpoint{3.150124in}{5.888203in}}%
\pgfpathlineto{\pgfqpoint{3.153921in}{5.890611in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{5.891654in}}%
\pgfpathlineto{\pgfqpoint{3.158526in}{5.893339in}}%
\pgfpathlineto{\pgfqpoint{3.160836in}{5.894944in}}%
\pgfpathlineto{\pgfqpoint{3.164205in}{5.897352in}}%
\pgfpathlineto{\pgfqpoint{3.169433in}{5.901043in}}%
\pgfpathlineto{\pgfqpoint{3.170514in}{5.902006in}}%
\pgfpathlineto{\pgfqpoint{3.176476in}{5.905457in}}%
\pgfpathlineto{\pgfqpoint{3.177416in}{5.906099in}}%
\pgfpathlineto{\pgfqpoint{3.180579in}{5.907623in}}%
\pgfpathlineto{\pgfqpoint{3.182392in}{5.908907in}}%
\pgfpathlineto{\pgfqpoint{3.186646in}{5.911796in}}%
\pgfpathlineto{\pgfqpoint{3.187978in}{5.912840in}}%
\pgfpathlineto{\pgfqpoint{3.207526in}{5.924957in}}%
\pgfpathlineto{\pgfqpoint{3.211020in}{5.926482in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{5.928568in}}%
\pgfpathlineto{\pgfqpoint{3.216445in}{5.929130in}}%
\pgfpathlineto{\pgfqpoint{3.284685in}{5.968452in}}%
\pgfpathlineto{\pgfqpoint{3.287830in}{5.969896in}}%
\pgfpathlineto{\pgfqpoint{3.289226in}{5.970779in}}%
\pgfpathlineto{\pgfqpoint{3.296193in}{5.973989in}}%
\pgfpathlineto{\pgfqpoint{3.299927in}{5.975434in}}%
\pgfpathlineto{\pgfqpoint{3.307989in}{5.979847in}}%
\pgfpathlineto{\pgfqpoint{3.310830in}{5.981452in}}%
\pgfpathlineto{\pgfqpoint{3.313040in}{5.982736in}}%
\pgfpathlineto{\pgfqpoint{3.316971in}{5.985063in}}%
\pgfpathlineto{\pgfqpoint{3.321068in}{5.988033in}}%
\pgfpathlineto{\pgfqpoint{3.324512in}{5.989718in}}%
\pgfpathlineto{\pgfqpoint{3.329326in}{5.991804in}}%
\pgfpathlineto{\pgfqpoint{3.332756in}{5.993008in}}%
\pgfpathlineto{\pgfqpoint{3.336142in}{5.994693in}}%
\pgfpathlineto{\pgfqpoint{3.368280in}{6.011947in}}%
\pgfpathlineto{\pgfqpoint{3.372070in}{6.013632in}}%
\pgfpathlineto{\pgfqpoint{3.385922in}{6.020935in}}%
\pgfpathlineto{\pgfqpoint{3.397154in}{6.025509in}}%
\pgfpathlineto{\pgfqpoint{3.400558in}{6.026873in}}%
\pgfpathlineto{\pgfqpoint{3.404901in}{6.029361in}}%
\pgfpathlineto{\pgfqpoint{3.405713in}{6.030083in}}%
\pgfpathlineto{\pgfqpoint{3.408662in}{6.031527in}}%
\pgfpathlineto{\pgfqpoint{3.414669in}{6.034416in}}%
\pgfpathlineto{\pgfqpoint{3.419032in}{6.036102in}}%
\pgfpathlineto{\pgfqpoint{3.420552in}{6.037225in}}%
\pgfpathlineto{\pgfqpoint{3.427423in}{6.039713in}}%
\pgfpathlineto{\pgfqpoint{3.429047in}{6.040676in}}%
\pgfpathlineto{\pgfqpoint{3.432280in}{6.042281in}}%
\pgfpathlineto{\pgfqpoint{3.433430in}{6.042843in}}%
\pgfpathlineto{\pgfqpoint{3.438129in}{6.044367in}}%
\pgfpathlineto{\pgfqpoint{3.439153in}{6.044849in}}%
\pgfpathlineto{\pgfqpoint{3.447395in}{6.048861in}}%
\pgfpathlineto{\pgfqpoint{3.448341in}{6.049262in}}%
\pgfpathlineto{\pgfqpoint{3.451222in}{6.050627in}}%
\pgfpathlineto{\pgfqpoint{3.463907in}{6.056244in}}%
\pgfpathlineto{\pgfqpoint{3.474512in}{6.061701in}}%
\pgfpathlineto{\pgfqpoint{3.475086in}{6.062102in}}%
\pgfpathlineto{\pgfqpoint{3.479975in}{6.063707in}}%
\pgfpathlineto{\pgfqpoint{3.481295in}{6.064189in}}%
\pgfpathlineto{\pgfqpoint{3.488976in}{6.066757in}}%
\pgfpathlineto{\pgfqpoint{3.491826in}{6.068362in}}%
\pgfpathlineto{\pgfqpoint{3.494985in}{6.069726in}}%
\pgfpathlineto{\pgfqpoint{3.503091in}{6.074220in}}%
\pgfpathlineto{\pgfqpoint{3.508522in}{6.075664in}}%
\pgfpathlineto{\pgfqpoint{3.513215in}{6.077590in}}%
\pgfpathlineto{\pgfqpoint{3.518008in}{6.079677in}}%
\pgfpathlineto{\pgfqpoint{3.527120in}{6.082646in}}%
\pgfpathlineto{\pgfqpoint{3.536886in}{6.087140in}}%
\pgfpathlineto{\pgfqpoint{3.540916in}{6.089066in}}%
\pgfpathlineto{\pgfqpoint{3.542539in}{6.089467in}}%
\pgfpathlineto{\pgfqpoint{3.549457in}{6.091553in}}%
\pgfpathlineto{\pgfqpoint{3.551875in}{6.092597in}}%
\pgfpathlineto{\pgfqpoint{3.563449in}{6.097331in}}%
\pgfpathlineto{\pgfqpoint{3.570531in}{6.100060in}}%
\pgfpathlineto{\pgfqpoint{3.571573in}{6.100782in}}%
\pgfpathlineto{\pgfqpoint{3.578487in}{6.104634in}}%
\pgfpathlineto{\pgfqpoint{3.579932in}{6.105116in}}%
\pgfpathlineto{\pgfqpoint{3.586433in}{6.107924in}}%
\pgfpathlineto{\pgfqpoint{3.588668in}{6.108967in}}%
\pgfpathlineto{\pgfqpoint{3.600389in}{6.113461in}}%
\pgfpathlineto{\pgfqpoint{3.623974in}{6.121727in}}%
\pgfpathlineto{\pgfqpoint{3.627086in}{6.123011in}}%
\pgfpathlineto{\pgfqpoint{3.630770in}{6.124295in}}%
\pgfpathlineto{\pgfqpoint{3.636690in}{6.125900in}}%
\pgfpathlineto{\pgfqpoint{3.637960in}{6.126381in}}%
\pgfpathlineto{\pgfqpoint{3.645021in}{6.128628in}}%
\pgfpathlineto{\pgfqpoint{3.651395in}{6.130314in}}%
\pgfpathlineto{\pgfqpoint{3.653394in}{6.131196in}}%
\pgfpathlineto{\pgfqpoint{3.661648in}{6.134085in}}%
\pgfpathlineto{\pgfqpoint{3.662961in}{6.134727in}}%
\pgfpathlineto{\pgfqpoint{3.747854in}{6.165463in}}%
\pgfpathlineto{\pgfqpoint{3.754177in}{6.167469in}}%
\pgfpathlineto{\pgfqpoint{3.755397in}{6.168111in}}%
\pgfpathlineto{\pgfqpoint{3.764015in}{6.170919in}}%
\pgfpathlineto{\pgfqpoint{3.768250in}{6.172364in}}%
\pgfpathlineto{\pgfqpoint{3.777223in}{6.175092in}}%
\pgfpathlineto{\pgfqpoint{3.779278in}{6.175815in}}%
\pgfpathlineto{\pgfqpoint{3.783845in}{6.177099in}}%
\pgfpathlineto{\pgfqpoint{3.790296in}{6.179426in}}%
\pgfpathlineto{\pgfqpoint{3.794011in}{6.180389in}}%
\pgfpathlineto{\pgfqpoint{3.797825in}{6.181833in}}%
\pgfpathlineto{\pgfqpoint{3.824533in}{6.189778in}}%
\pgfpathlineto{\pgfqpoint{3.829399in}{6.190982in}}%
\pgfpathlineto{\pgfqpoint{3.845660in}{6.195395in}}%
\pgfpathlineto{\pgfqpoint{3.846713in}{6.195797in}}%
\pgfpathlineto{\pgfqpoint{3.872328in}{6.205186in}}%
\pgfpathlineto{\pgfqpoint{3.880885in}{6.206871in}}%
\pgfpathlineto{\pgfqpoint{3.881551in}{6.207192in}}%
\pgfpathlineto{\pgfqpoint{3.888136in}{6.209038in}}%
\pgfpathlineto{\pgfqpoint{3.902702in}{6.213291in}}%
\pgfpathlineto{\pgfqpoint{3.912591in}{6.215297in}}%
\pgfpathlineto{\pgfqpoint{3.913231in}{6.215538in}}%
\pgfpathlineto{\pgfqpoint{3.926479in}{6.218106in}}%
\pgfpathlineto{\pgfqpoint{3.928769in}{6.218748in}}%
\pgfpathlineto{\pgfqpoint{3.936059in}{6.220754in}}%
\pgfpathlineto{\pgfqpoint{3.938018in}{6.221235in}}%
\pgfpathlineto{\pgfqpoint{3.950496in}{6.224205in}}%
\pgfpathlineto{\pgfqpoint{3.954293in}{6.225328in}}%
\pgfpathlineto{\pgfqpoint{3.970367in}{6.229662in}}%
\pgfpathlineto{\pgfqpoint{3.976412in}{6.231026in}}%
\pgfpathlineto{\pgfqpoint{3.990523in}{6.234557in}}%
\pgfpathlineto{\pgfqpoint{3.996005in}{6.235760in}}%
\pgfpathlineto{\pgfqpoint{4.001173in}{6.237044in}}%
\pgfpathlineto{\pgfqpoint{4.018613in}{6.241217in}}%
\pgfpathlineto{\pgfqpoint{4.019650in}{6.241859in}}%
\pgfpathlineto{\pgfqpoint{4.029357in}{6.244668in}}%
\pgfpathlineto{\pgfqpoint{4.036693in}{6.246594in}}%
\pgfpathlineto{\pgfqpoint{4.037550in}{6.246835in}}%
\pgfpathlineto{\pgfqpoint{4.046809in}{6.249403in}}%
\pgfpathlineto{\pgfqpoint{4.048486in}{6.249643in}}%
\pgfpathlineto{\pgfqpoint{4.057974in}{6.251329in}}%
\pgfpathlineto{\pgfqpoint{4.060664in}{6.252452in}}%
\pgfpathlineto{\pgfqpoint{4.074167in}{6.255341in}}%
\pgfpathlineto{\pgfqpoint{4.248257in}{6.292175in}}%
\pgfpathlineto{\pgfqpoint{4.263222in}{6.294262in}}%
\pgfpathlineto{\pgfqpoint{4.331448in}{6.304774in}}%
\pgfpathlineto{\pgfqpoint{4.344435in}{6.306460in}}%
\pgfpathlineto{\pgfqpoint{4.363868in}{6.309509in}}%
\pgfpathlineto{\pgfqpoint{4.368583in}{6.310552in}}%
\pgfpathlineto{\pgfqpoint{4.377977in}{6.311997in}}%
\pgfpathlineto{\pgfqpoint{4.384019in}{6.312960in}}%
\pgfpathlineto{\pgfqpoint{4.399790in}{6.314966in}}%
\pgfpathlineto{\pgfqpoint{4.401735in}{6.315287in}}%
\pgfpathlineto{\pgfqpoint{4.413535in}{6.316972in}}%
\pgfpathlineto{\pgfqpoint{4.443821in}{6.320985in}}%
\pgfpathlineto{\pgfqpoint{4.454449in}{6.322349in}}%
\pgfpathlineto{\pgfqpoint{4.455614in}{6.322509in}}%
\pgfpathlineto{\pgfqpoint{4.484289in}{6.325960in}}%
\pgfpathlineto{\pgfqpoint{4.592787in}{6.340004in}}%
\pgfpathlineto{\pgfqpoint{4.632857in}{6.344257in}}%
\pgfpathlineto{\pgfqpoint{4.718854in}{6.355090in}}%
\pgfpathlineto{\pgfqpoint{4.719379in}{6.355411in}}%
\pgfpathlineto{\pgfqpoint{4.729988in}{6.356776in}}%
\pgfpathlineto{\pgfqpoint{4.751844in}{6.358782in}}%
\pgfpathlineto{\pgfqpoint{4.761368in}{6.360708in}}%
\pgfpathlineto{\pgfqpoint{4.762561in}{6.360948in}}%
\pgfpathlineto{\pgfqpoint{4.935864in}{6.376196in}}%
\pgfpathlineto{\pgfqpoint{4.957440in}{6.377640in}}%
\pgfpathlineto{\pgfqpoint{4.991103in}{6.379566in}}%
\pgfpathlineto{\pgfqpoint{5.141365in}{6.390400in}}%
\pgfpathlineto{\pgfqpoint{5.141396in}{6.390480in}}%
\pgfpathlineto{\pgfqpoint{5.194198in}{6.394011in}}%
\pgfpathlineto{\pgfqpoint{5.294686in}{6.401073in}}%
\pgfpathlineto{\pgfqpoint{5.340605in}{6.403159in}}%
\pgfpathlineto{\pgfqpoint{5.344285in}{6.403480in}}%
\pgfpathlineto{\pgfqpoint{5.400798in}{6.406048in}}%
\pgfpathlineto{\pgfqpoint{5.402614in}{6.406289in}}%
\pgfpathlineto{\pgfqpoint{5.424152in}{6.407332in}}%
\pgfpathlineto{\pgfqpoint{5.470883in}{6.409258in}}%
\pgfpathlineto{\pgfqpoint{5.486287in}{6.409980in}}%
\pgfpathlineto{\pgfqpoint{5.538879in}{6.412629in}}%
\pgfpathlineto{\pgfqpoint{5.610036in}{6.414795in}}%
\pgfpathlineto{\pgfqpoint{5.610048in}{6.414876in}}%
\pgfpathlineto{\pgfqpoint{5.695674in}{6.418647in}}%
\pgfpathlineto{\pgfqpoint{5.834779in}{6.424746in}}%
\pgfpathlineto{\pgfqpoint{5.926200in}{6.426672in}}%
\pgfpathlineto{\pgfqpoint{5.955223in}{6.427635in}}%
\pgfpathlineto{\pgfqpoint{6.041642in}{6.429882in}}%
\pgfpathlineto{\pgfqpoint{6.658696in}{6.441518in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.443004in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.443004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.255201in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.267233in}{1.008278in}}%
\pgfpathlineto{\pgfqpoint{1.271796in}{1.009401in}}%
\pgfpathlineto{\pgfqpoint{1.278790in}{1.012371in}}%
\pgfpathlineto{\pgfqpoint{1.283393in}{1.015099in}}%
\pgfpathlineto{\pgfqpoint{1.294741in}{1.025852in}}%
\pgfpathlineto{\pgfqpoint{1.297531in}{1.029062in}}%
\pgfpathlineto{\pgfqpoint{1.300939in}{1.033476in}}%
\pgfpathlineto{\pgfqpoint{1.301967in}{1.034599in}}%
\pgfpathlineto{\pgfqpoint{1.303832in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{1.310056in}{1.043026in}}%
\pgfpathlineto{\pgfqpoint{1.311802in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{1.314734in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{1.319929in}{1.055223in}}%
\pgfpathlineto{\pgfqpoint{1.324063in}{1.060440in}}%
\pgfpathlineto{\pgfqpoint{1.325909in}{1.063489in}}%
\pgfpathlineto{\pgfqpoint{1.341308in}{1.092138in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.094144in}}%
\pgfpathlineto{\pgfqpoint{1.343737in}{1.095990in}}%
\pgfpathlineto{\pgfqpoint{1.345161in}{1.099119in}}%
\pgfpathlineto{\pgfqpoint{1.346576in}{1.102490in}}%
\pgfpathlineto{\pgfqpoint{1.350081in}{1.110755in}}%
\pgfpathlineto{\pgfqpoint{1.352515in}{1.114848in}}%
\pgfpathlineto{\pgfqpoint{1.354966in}{1.119824in}}%
\pgfpathlineto{\pgfqpoint{1.357006in}{1.122793in}}%
\pgfpathlineto{\pgfqpoint{1.377357in}{1.166448in}}%
\pgfpathlineto{\pgfqpoint{1.378522in}{1.170380in}}%
\pgfpathlineto{\pgfqpoint{1.379613in}{1.172146in}}%
\pgfpathlineto{\pgfqpoint{1.397799in}{1.223425in}}%
\pgfpathlineto{\pgfqpoint{1.399088in}{1.226875in}}%
\pgfpathlineto{\pgfqpoint{1.409912in}{1.258654in}}%
\pgfpathlineto{\pgfqpoint{1.422683in}{1.300544in}}%
\pgfpathlineto{\pgfqpoint{1.423533in}{1.302871in}}%
\pgfpathlineto{\pgfqpoint{1.427518in}{1.316353in}}%
\pgfpathlineto{\pgfqpoint{1.428636in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{1.429891in}{1.325260in}}%
\pgfpathlineto{\pgfqpoint{1.431665in}{1.332402in}}%
\pgfpathlineto{\pgfqpoint{1.432858in}{1.336094in}}%
\pgfpathlineto{\pgfqpoint{1.434185in}{1.340508in}}%
\pgfpathlineto{\pgfqpoint{1.436841in}{1.349897in}}%
\pgfpathlineto{\pgfqpoint{1.439730in}{1.359045in}}%
\pgfpathlineto{\pgfqpoint{1.445205in}{1.379187in}}%
\pgfpathlineto{\pgfqpoint{1.446319in}{1.384163in}}%
\pgfpathlineto{\pgfqpoint{1.472393in}{1.478295in}}%
\pgfpathlineto{\pgfqpoint{1.473467in}{1.483752in}}%
\pgfpathlineto{\pgfqpoint{1.474536in}{1.487604in}}%
\pgfpathlineto{\pgfqpoint{1.560620in}{1.864853in}}%
\pgfpathlineto{\pgfqpoint{1.562122in}{1.871834in}}%
\pgfpathlineto{\pgfqpoint{1.564470in}{1.882829in}}%
\pgfpathlineto{\pgfqpoint{1.565210in}{1.885316in}}%
\pgfpathlineto{\pgfqpoint{1.566483in}{1.890853in}}%
\pgfpathlineto{\pgfqpoint{1.568146in}{1.900242in}}%
\pgfpathlineto{\pgfqpoint{1.570270in}{1.910113in}}%
\pgfpathlineto{\pgfqpoint{1.570794in}{1.912280in}}%
\pgfpathlineto{\pgfqpoint{1.575354in}{1.934107in}}%
\pgfpathlineto{\pgfqpoint{1.575961in}{1.937237in}}%
\pgfpathlineto{\pgfqpoint{1.579502in}{1.954731in}}%
\pgfpathlineto{\pgfqpoint{1.580111in}{1.957701in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{1.963559in}}%
\pgfpathlineto{\pgfqpoint{1.592938in}{2.019572in}}%
\pgfpathlineto{\pgfqpoint{1.595563in}{2.033375in}}%
\pgfpathlineto{\pgfqpoint{1.596732in}{2.039795in}}%
\pgfpathlineto{\pgfqpoint{1.602919in}{2.073820in}}%
\pgfpathlineto{\pgfqpoint{1.604024in}{2.079438in}}%
\pgfpathlineto{\pgfqpoint{1.609427in}{2.106000in}}%
\pgfpathlineto{\pgfqpoint{1.610715in}{2.111457in}}%
\pgfpathlineto{\pgfqpoint{1.614037in}{2.128309in}}%
\pgfpathlineto{\pgfqpoint{1.618404in}{2.151903in}}%
\pgfpathlineto{\pgfqpoint{1.621610in}{2.168514in}}%
\pgfpathlineto{\pgfqpoint{1.622228in}{2.171644in}}%
\pgfpathlineto{\pgfqpoint{1.623657in}{2.180471in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{2.184644in}}%
\pgfpathlineto{\pgfqpoint{1.626620in}{2.194996in}}%
\pgfpathlineto{\pgfqpoint{1.627026in}{2.196601in}}%
\pgfpathlineto{\pgfqpoint{1.627744in}{2.199570in}}%
\pgfpathlineto{\pgfqpoint{1.629229in}{2.207595in}}%
\pgfpathlineto{\pgfqpoint{1.629735in}{2.210725in}}%
\pgfpathlineto{\pgfqpoint{1.631031in}{2.216743in}}%
\pgfpathlineto{\pgfqpoint{1.632941in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.634364in}{2.232633in}}%
\pgfpathlineto{\pgfqpoint{1.634768in}{2.234880in}}%
\pgfpathlineto{\pgfqpoint{1.635870in}{2.240256in}}%
\pgfpathlineto{\pgfqpoint{1.643469in}{2.276128in}}%
\pgfpathlineto{\pgfqpoint{1.644606in}{2.283350in}}%
\pgfpathlineto{\pgfqpoint{1.645379in}{2.287041in}}%
\pgfpathlineto{\pgfqpoint{1.646507in}{2.292498in}}%
\pgfpathlineto{\pgfqpoint{1.648058in}{2.300684in}}%
\pgfpathlineto{\pgfqpoint{1.649245in}{2.306702in}}%
\pgfpathlineto{\pgfqpoint{1.649641in}{2.308548in}}%
\pgfpathlineto{\pgfqpoint{1.651764in}{2.318258in}}%
\pgfpathlineto{\pgfqpoint{1.653603in}{2.327727in}}%
\pgfpathlineto{\pgfqpoint{1.654065in}{2.330135in}}%
\pgfpathlineto{\pgfqpoint{1.659343in}{2.354771in}}%
\pgfpathlineto{\pgfqpoint{1.667924in}{2.397624in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{1.675230in}{2.437909in}}%
\pgfpathlineto{\pgfqpoint{1.676434in}{2.443526in}}%
\pgfpathlineto{\pgfqpoint{1.676826in}{2.445854in}}%
\pgfpathlineto{\pgfqpoint{1.677924in}{2.450669in}}%
\pgfpathlineto{\pgfqpoint{1.678469in}{2.452755in}}%
\pgfpathlineto{\pgfqpoint{1.680017in}{2.461823in}}%
\pgfpathlineto{\pgfqpoint{1.680563in}{2.464391in}}%
\pgfpathlineto{\pgfqpoint{1.681887in}{2.472175in}}%
\pgfpathlineto{\pgfqpoint{1.688067in}{2.503954in}}%
\pgfpathlineto{\pgfqpoint{1.689160in}{2.509330in}}%
\pgfpathlineto{\pgfqpoint{1.689613in}{2.512059in}}%
\pgfpathlineto{\pgfqpoint{1.693794in}{2.533967in}}%
\pgfpathlineto{\pgfqpoint{1.694602in}{2.537979in}}%
\pgfpathlineto{\pgfqpoint{1.695970in}{2.543516in}}%
\pgfpathlineto{\pgfqpoint{1.696609in}{2.546726in}}%
\pgfpathlineto{\pgfqpoint{1.739620in}{2.768133in}}%
\pgfpathlineto{\pgfqpoint{1.742426in}{2.782658in}}%
\pgfpathlineto{\pgfqpoint{1.744667in}{2.797664in}}%
\pgfpathlineto{\pgfqpoint{1.745762in}{2.804967in}}%
\pgfpathlineto{\pgfqpoint{1.746943in}{2.810183in}}%
\pgfpathlineto{\pgfqpoint{1.754348in}{2.846857in}}%
\pgfpathlineto{\pgfqpoint{1.754816in}{2.849184in}}%
\pgfpathlineto{\pgfqpoint{1.757045in}{2.860900in}}%
\pgfpathlineto{\pgfqpoint{1.758250in}{2.866758in}}%
\pgfpathlineto{\pgfqpoint{1.759368in}{2.872857in}}%
\pgfpathlineto{\pgfqpoint{1.761307in}{2.882487in}}%
\pgfpathlineto{\pgfqpoint{1.763003in}{2.892037in}}%
\pgfpathlineto{\pgfqpoint{1.764496in}{2.901024in}}%
\pgfpathlineto{\pgfqpoint{1.766329in}{2.911457in}}%
\pgfpathlineto{\pgfqpoint{1.767006in}{2.914747in}}%
\pgfpathlineto{\pgfqpoint{1.768194in}{2.920124in}}%
\pgfpathlineto{\pgfqpoint{1.769549in}{2.927025in}}%
\pgfpathlineto{\pgfqpoint{1.771209in}{2.934568in}}%
\pgfpathlineto{\pgfqpoint{1.773427in}{2.944840in}}%
\pgfpathlineto{\pgfqpoint{1.776792in}{2.961211in}}%
\pgfpathlineto{\pgfqpoint{1.777982in}{2.967711in}}%
\pgfpathlineto{\pgfqpoint{1.781004in}{2.984162in}}%
\pgfpathlineto{\pgfqpoint{1.782773in}{2.993952in}}%
\pgfpathlineto{\pgfqpoint{1.784243in}{3.001897in}}%
\pgfpathlineto{\pgfqpoint{1.790913in}{3.034237in}}%
\pgfpathlineto{\pgfqpoint{1.791256in}{3.036003in}}%
\pgfpathlineto{\pgfqpoint{1.793832in}{3.048201in}}%
\pgfpathlineto{\pgfqpoint{1.795993in}{3.059997in}}%
\pgfpathlineto{\pgfqpoint{1.798251in}{3.071633in}}%
\pgfpathlineto{\pgfqpoint{1.798891in}{3.074522in}}%
\pgfpathlineto{\pgfqpoint{1.800006in}{3.080059in}}%
\pgfpathlineto{\pgfqpoint{1.800881in}{3.084152in}}%
\pgfpathlineto{\pgfqpoint{1.821049in}{3.183580in}}%
\pgfpathlineto{\pgfqpoint{1.821768in}{3.186630in}}%
\pgfpathlineto{\pgfqpoint{1.823200in}{3.193772in}}%
\pgfpathlineto{\pgfqpoint{1.826911in}{3.211587in}}%
\pgfpathlineto{\pgfqpoint{1.828855in}{3.220976in}}%
\pgfpathlineto{\pgfqpoint{1.829458in}{3.223945in}}%
\pgfpathlineto{\pgfqpoint{1.834579in}{3.248983in}}%
\pgfpathlineto{\pgfqpoint{1.834965in}{3.251069in}}%
\pgfpathlineto{\pgfqpoint{1.836178in}{3.257650in}}%
\pgfpathlineto{\pgfqpoint{1.836980in}{3.261181in}}%
\pgfpathlineto{\pgfqpoint{1.838102in}{3.266397in}}%
\pgfpathlineto{\pgfqpoint{1.839709in}{3.274582in}}%
\pgfpathlineto{\pgfqpoint{1.842678in}{3.289268in}}%
\pgfpathlineto{\pgfqpoint{1.843323in}{3.292157in}}%
\pgfpathlineto{\pgfqpoint{1.844695in}{3.299138in}}%
\pgfpathlineto{\pgfqpoint{1.845147in}{3.301305in}}%
\pgfpathlineto{\pgfqpoint{1.846914in}{3.310453in}}%
\pgfpathlineto{\pgfqpoint{1.848116in}{3.315509in}}%
\pgfpathlineto{\pgfqpoint{1.849513in}{3.321287in}}%
\pgfpathlineto{\pgfqpoint{1.850636in}{3.326503in}}%
\pgfpathlineto{\pgfqpoint{1.851913in}{3.332682in}}%
\pgfpathlineto{\pgfqpoint{1.854224in}{3.345121in}}%
\pgfpathlineto{\pgfqpoint{1.854603in}{3.346726in}}%
\pgfpathlineto{\pgfqpoint{1.856433in}{3.354751in}}%
\pgfpathlineto{\pgfqpoint{1.856927in}{3.356596in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{3.369276in}}%
\pgfpathlineto{\pgfqpoint{1.863968in}{3.389659in}}%
\pgfpathlineto{\pgfqpoint{1.865050in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{1.866011in}{3.398807in}}%
\pgfpathlineto{\pgfqpoint{1.867326in}{3.405709in}}%
\pgfpathlineto{\pgfqpoint{1.867920in}{3.408517in}}%
\pgfpathlineto{\pgfqpoint{1.869072in}{3.414456in}}%
\pgfpathlineto{\pgfqpoint{1.870830in}{3.424086in}}%
\pgfpathlineto{\pgfqpoint{1.871222in}{3.425530in}}%
\pgfpathlineto{\pgfqpoint{1.872487in}{3.432672in}}%
\pgfpathlineto{\pgfqpoint{1.893616in}{3.528890in}}%
\pgfpathlineto{\pgfqpoint{1.894568in}{3.532261in}}%
\pgfpathlineto{\pgfqpoint{1.896309in}{3.539564in}}%
\pgfpathlineto{\pgfqpoint{1.896943in}{3.542453in}}%
\pgfpathlineto{\pgfqpoint{1.913952in}{3.621257in}}%
\pgfpathlineto{\pgfqpoint{1.915584in}{3.627596in}}%
\pgfpathlineto{\pgfqpoint{1.916494in}{3.632251in}}%
\pgfpathlineto{\pgfqpoint{1.920155in}{3.648060in}}%
\pgfpathlineto{\pgfqpoint{1.924730in}{3.668844in}}%
\pgfpathlineto{\pgfqpoint{1.935207in}{3.717395in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{3.718919in}}%
\pgfpathlineto{\pgfqpoint{1.938071in}{3.730877in}}%
\pgfpathlineto{\pgfqpoint{1.942568in}{3.750056in}}%
\pgfpathlineto{\pgfqpoint{1.944127in}{3.757118in}}%
\pgfpathlineto{\pgfqpoint{1.951712in}{3.788094in}}%
\pgfpathlineto{\pgfqpoint{1.952819in}{3.792909in}}%
\pgfpathlineto{\pgfqpoint{1.953580in}{3.796681in}}%
\pgfpathlineto{\pgfqpoint{1.954920in}{3.803903in}}%
\pgfpathlineto{\pgfqpoint{1.955999in}{3.808477in}}%
\pgfpathlineto{\pgfqpoint{1.956580in}{3.810403in}}%
\pgfpathlineto{\pgfqpoint{1.957702in}{3.815138in}}%
\pgfpathlineto{\pgfqpoint{1.959342in}{3.822440in}}%
\pgfpathlineto{\pgfqpoint{1.960562in}{3.827817in}}%
\pgfpathlineto{\pgfqpoint{1.961429in}{3.831749in}}%
\pgfpathlineto{\pgfqpoint{1.963508in}{3.840336in}}%
\pgfpathlineto{\pgfqpoint{1.963951in}{3.842021in}}%
\pgfpathlineto{\pgfqpoint{1.966609in}{3.853657in}}%
\pgfpathlineto{\pgfqpoint{1.967487in}{3.857268in}}%
\pgfpathlineto{\pgfqpoint{1.969298in}{3.864250in}}%
\pgfpathlineto{\pgfqpoint{1.970589in}{3.869225in}}%
\pgfpathlineto{\pgfqpoint{1.972160in}{3.876608in}}%
\pgfpathlineto{\pgfqpoint{1.973026in}{3.879658in}}%
\pgfpathlineto{\pgfqpoint{1.974403in}{3.885596in}}%
\pgfpathlineto{\pgfqpoint{1.975021in}{3.888004in}}%
\pgfpathlineto{\pgfqpoint{1.978109in}{3.901646in}}%
\pgfpathlineto{\pgfqpoint{1.979304in}{3.905418in}}%
\pgfpathlineto{\pgfqpoint{1.981033in}{3.913041in}}%
\pgfpathlineto{\pgfqpoint{1.981917in}{3.916331in}}%
\pgfpathlineto{\pgfqpoint{1.983187in}{3.921869in}}%
\pgfpathlineto{\pgfqpoint{1.984073in}{3.924998in}}%
\pgfpathlineto{\pgfqpoint{1.985350in}{3.930295in}}%
\pgfpathlineto{\pgfqpoint{1.988155in}{3.941289in}}%
\pgfpathlineto{\pgfqpoint{1.988738in}{3.943937in}}%
\pgfpathlineto{\pgfqpoint{1.991145in}{3.953888in}}%
\pgfpathlineto{\pgfqpoint{1.992372in}{3.958703in}}%
\pgfpathlineto{\pgfqpoint{1.993630in}{3.963999in}}%
\pgfpathlineto{\pgfqpoint{1.993963in}{3.965444in}}%
\pgfpathlineto{\pgfqpoint{1.998130in}{3.984463in}}%
\pgfpathlineto{\pgfqpoint{2.000708in}{3.994413in}}%
\pgfpathlineto{\pgfqpoint{2.001806in}{3.999870in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{4.132040in}}%
\pgfpathlineto{\pgfqpoint{2.037254in}{4.134768in}}%
\pgfpathlineto{\pgfqpoint{2.038793in}{4.140867in}}%
\pgfpathlineto{\pgfqpoint{2.041171in}{4.149855in}}%
\pgfpathlineto{\pgfqpoint{2.054785in}{4.203782in}}%
\pgfpathlineto{\pgfqpoint{2.055601in}{4.206350in}}%
\pgfpathlineto{\pgfqpoint{2.058485in}{4.215659in}}%
\pgfpathlineto{\pgfqpoint{2.059089in}{4.218067in}}%
\pgfpathlineto{\pgfqpoint{2.061755in}{4.228258in}}%
\pgfpathlineto{\pgfqpoint{2.062467in}{4.230666in}}%
\pgfpathlineto{\pgfqpoint{2.063603in}{4.235641in}}%
\pgfpathlineto{\pgfqpoint{2.065211in}{4.241419in}}%
\pgfpathlineto{\pgfqpoint{2.065932in}{4.243907in}}%
\pgfpathlineto{\pgfqpoint{2.067122in}{4.249203in}}%
\pgfpathlineto{\pgfqpoint{2.070247in}{4.260679in}}%
\pgfpathlineto{\pgfqpoint{2.071417in}{4.264290in}}%
\pgfpathlineto{\pgfqpoint{2.072619in}{4.269747in}}%
\pgfpathlineto{\pgfqpoint{2.073768in}{4.273438in}}%
\pgfpathlineto{\pgfqpoint{2.074930in}{4.279056in}}%
\pgfpathlineto{\pgfqpoint{2.091388in}{4.337717in}}%
\pgfpathlineto{\pgfqpoint{2.093087in}{4.343335in}}%
\pgfpathlineto{\pgfqpoint{2.094348in}{4.347989in}}%
\pgfpathlineto{\pgfqpoint{2.096018in}{4.354971in}}%
\pgfpathlineto{\pgfqpoint{2.098108in}{4.361953in}}%
\pgfpathlineto{\pgfqpoint{2.098628in}{4.364119in}}%
\pgfpathlineto{\pgfqpoint{2.100326in}{4.368934in}}%
\pgfpathlineto{\pgfqpoint{2.101005in}{4.371021in}}%
\pgfpathlineto{\pgfqpoint{2.103227in}{4.378404in}}%
\pgfpathlineto{\pgfqpoint{2.103816in}{4.380972in}}%
\pgfpathlineto{\pgfqpoint{2.104944in}{4.385706in}}%
\pgfpathlineto{\pgfqpoint{2.108055in}{4.398065in}}%
\pgfpathlineto{\pgfqpoint{2.113183in}{4.415238in}}%
\pgfpathlineto{\pgfqpoint{2.114465in}{4.419571in}}%
\pgfpathlineto{\pgfqpoint{2.130033in}{4.470770in}}%
\pgfpathlineto{\pgfqpoint{2.131743in}{4.476789in}}%
\pgfpathlineto{\pgfqpoint{2.135112in}{4.487221in}}%
\pgfpathlineto{\pgfqpoint{2.138796in}{4.500462in}}%
\pgfpathlineto{\pgfqpoint{2.139303in}{4.502227in}}%
\pgfpathlineto{\pgfqpoint{2.155117in}{4.553587in}}%
\pgfpathlineto{\pgfqpoint{2.156859in}{4.559685in}}%
\pgfpathlineto{\pgfqpoint{2.160883in}{4.571001in}}%
\pgfpathlineto{\pgfqpoint{2.162647in}{4.575896in}}%
\pgfpathlineto{\pgfqpoint{2.163768in}{4.579427in}}%
\pgfpathlineto{\pgfqpoint{2.165103in}{4.583760in}}%
\pgfpathlineto{\pgfqpoint{2.172989in}{4.608958in}}%
\pgfpathlineto{\pgfqpoint{2.174652in}{4.614415in}}%
\pgfpathlineto{\pgfqpoint{2.175593in}{4.616582in}}%
\pgfpathlineto{\pgfqpoint{2.176955in}{4.620353in}}%
\pgfpathlineto{\pgfqpoint{2.177953in}{4.623644in}}%
\pgfpathlineto{\pgfqpoint{2.181862in}{4.635922in}}%
\pgfpathlineto{\pgfqpoint{2.182535in}{4.637687in}}%
\pgfpathlineto{\pgfqpoint{2.184075in}{4.642663in}}%
\pgfpathlineto{\pgfqpoint{2.185409in}{4.646996in}}%
\pgfpathlineto{\pgfqpoint{2.187883in}{4.654620in}}%
\pgfpathlineto{\pgfqpoint{2.188372in}{4.656064in}}%
\pgfpathlineto{\pgfqpoint{2.189562in}{4.660398in}}%
\pgfpathlineto{\pgfqpoint{2.190973in}{4.663848in}}%
\pgfpathlineto{\pgfqpoint{2.192079in}{4.668021in}}%
\pgfpathlineto{\pgfqpoint{2.195622in}{4.678935in}}%
\pgfpathlineto{\pgfqpoint{2.196847in}{4.682546in}}%
\pgfpathlineto{\pgfqpoint{2.198580in}{4.687682in}}%
\pgfpathlineto{\pgfqpoint{2.205187in}{4.708146in}}%
\pgfpathlineto{\pgfqpoint{2.205883in}{4.710874in}}%
\pgfpathlineto{\pgfqpoint{2.208286in}{4.717535in}}%
\pgfpathlineto{\pgfqpoint{2.237942in}{4.800111in}}%
\pgfpathlineto{\pgfqpoint{2.239329in}{4.804364in}}%
\pgfpathlineto{\pgfqpoint{2.240969in}{4.808938in}}%
\pgfpathlineto{\pgfqpoint{2.242127in}{4.812950in}}%
\pgfpathlineto{\pgfqpoint{2.271179in}{4.889989in}}%
\pgfpathlineto{\pgfqpoint{2.272032in}{4.891594in}}%
\pgfpathlineto{\pgfqpoint{2.274333in}{4.897934in}}%
\pgfpathlineto{\pgfqpoint{2.275306in}{4.900502in}}%
\pgfpathlineto{\pgfqpoint{2.276553in}{4.903872in}}%
\pgfpathlineto{\pgfqpoint{2.280305in}{4.912780in}}%
\pgfpathlineto{\pgfqpoint{2.281675in}{4.916391in}}%
\pgfpathlineto{\pgfqpoint{2.310500in}{4.990782in}}%
\pgfpathlineto{\pgfqpoint{2.313659in}{4.996479in}}%
\pgfpathlineto{\pgfqpoint{2.320178in}{5.015017in}}%
\pgfpathlineto{\pgfqpoint{2.325698in}{5.027375in}}%
\pgfpathlineto{\pgfqpoint{2.326979in}{5.030906in}}%
\pgfpathlineto{\pgfqpoint{2.329090in}{5.035560in}}%
\pgfpathlineto{\pgfqpoint{2.332037in}{5.042462in}}%
\pgfpathlineto{\pgfqpoint{2.333086in}{5.044629in}}%
\pgfpathlineto{\pgfqpoint{2.334336in}{5.047277in}}%
\pgfpathlineto{\pgfqpoint{2.338910in}{5.060598in}}%
\pgfpathlineto{\pgfqpoint{2.340090in}{5.063407in}}%
\pgfpathlineto{\pgfqpoint{2.342011in}{5.067098in}}%
\pgfpathlineto{\pgfqpoint{2.342652in}{5.068703in}}%
\pgfpathlineto{\pgfqpoint{2.343939in}{5.071432in}}%
\pgfpathlineto{\pgfqpoint{2.346016in}{5.076166in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{5.085395in}}%
\pgfpathlineto{\pgfqpoint{2.352091in}{5.088284in}}%
\pgfpathlineto{\pgfqpoint{2.354133in}{5.093340in}}%
\pgfpathlineto{\pgfqpoint{2.354986in}{5.095185in}}%
\pgfpathlineto{\pgfqpoint{2.356250in}{5.097914in}}%
\pgfpathlineto{\pgfqpoint{2.357249in}{5.099920in}}%
\pgfpathlineto{\pgfqpoint{2.361082in}{5.109309in}}%
\pgfpathlineto{\pgfqpoint{2.361717in}{5.110834in}}%
\pgfpathlineto{\pgfqpoint{2.363882in}{5.115408in}}%
\pgfpathlineto{\pgfqpoint{2.365610in}{5.119982in}}%
\pgfpathlineto{\pgfqpoint{2.366968in}{5.122951in}}%
\pgfpathlineto{\pgfqpoint{2.367996in}{5.125359in}}%
\pgfpathlineto{\pgfqpoint{2.369363in}{5.128890in}}%
\pgfpathlineto{\pgfqpoint{2.375798in}{5.142933in}}%
\pgfpathlineto{\pgfqpoint{2.376880in}{5.144699in}}%
\pgfpathlineto{\pgfqpoint{2.378154in}{5.147106in}}%
\pgfpathlineto{\pgfqpoint{2.379046in}{5.148952in}}%
\pgfpathlineto{\pgfqpoint{2.384464in}{5.160106in}}%
\pgfpathlineto{\pgfqpoint{2.386720in}{5.165082in}}%
\pgfpathlineto{\pgfqpoint{2.387402in}{5.166607in}}%
\pgfpathlineto{\pgfqpoint{2.389089in}{5.169897in}}%
\pgfpathlineto{\pgfqpoint{2.391906in}{5.175354in}}%
\pgfpathlineto{\pgfqpoint{2.397075in}{5.185305in}}%
\pgfpathlineto{\pgfqpoint{2.398408in}{5.189076in}}%
\pgfpathlineto{\pgfqpoint{2.399592in}{5.191644in}}%
\pgfpathlineto{\pgfqpoint{2.402509in}{5.197663in}}%
\pgfpathlineto{\pgfqpoint{2.403882in}{5.200793in}}%
\pgfpathlineto{\pgfqpoint{2.404680in}{5.203040in}}%
\pgfpathlineto{\pgfqpoint{2.406693in}{5.207373in}}%
\pgfpathlineto{\pgfqpoint{2.407807in}{5.209219in}}%
\pgfpathlineto{\pgfqpoint{2.409096in}{5.212188in}}%
\pgfpathlineto{\pgfqpoint{2.423406in}{5.239713in}}%
\pgfpathlineto{\pgfqpoint{2.424006in}{5.241077in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{5.246294in}}%
\pgfpathlineto{\pgfqpoint{2.428371in}{5.248220in}}%
\pgfpathlineto{\pgfqpoint{2.430872in}{5.252312in}}%
\pgfpathlineto{\pgfqpoint{2.431674in}{5.254639in}}%
\pgfpathlineto{\pgfqpoint{2.433248in}{5.257609in}}%
\pgfpathlineto{\pgfqpoint{2.434604in}{5.260658in}}%
\pgfpathlineto{\pgfqpoint{2.435789in}{5.263146in}}%
\pgfpathlineto{\pgfqpoint{2.438074in}{5.267239in}}%
\pgfpathlineto{\pgfqpoint{2.444536in}{5.279436in}}%
\pgfpathlineto{\pgfqpoint{2.445142in}{5.281362in}}%
\pgfpathlineto{\pgfqpoint{2.446702in}{5.284412in}}%
\pgfpathlineto{\pgfqpoint{2.448752in}{5.287060in}}%
\pgfpathlineto{\pgfqpoint{2.451143in}{5.291554in}}%
\pgfpathlineto{\pgfqpoint{2.451946in}{5.292998in}}%
\pgfpathlineto{\pgfqpoint{2.453112in}{5.295085in}}%
\pgfpathlineto{\pgfqpoint{2.454158in}{5.296529in}}%
\pgfpathlineto{\pgfqpoint{2.456183in}{5.299659in}}%
\pgfpathlineto{\pgfqpoint{2.457435in}{5.301665in}}%
\pgfpathlineto{\pgfqpoint{2.462344in}{5.310091in}}%
\pgfpathlineto{\pgfqpoint{2.464110in}{5.313061in}}%
\pgfpathlineto{\pgfqpoint{2.505133in}{5.385605in}}%
\pgfpathlineto{\pgfqpoint{2.507113in}{5.389056in}}%
\pgfpathlineto{\pgfqpoint{2.508586in}{5.391383in}}%
\pgfpathlineto{\pgfqpoint{2.513946in}{5.400050in}}%
\pgfpathlineto{\pgfqpoint{2.514884in}{5.401655in}}%
\pgfpathlineto{\pgfqpoint{2.516069in}{5.404223in}}%
\pgfpathlineto{\pgfqpoint{2.540816in}{5.442983in}}%
\pgfpathlineto{\pgfqpoint{2.542539in}{5.445551in}}%
\pgfpathlineto{\pgfqpoint{2.544094in}{5.448039in}}%
\pgfpathlineto{\pgfqpoint{2.545456in}{5.449564in}}%
\pgfpathlineto{\pgfqpoint{2.547662in}{5.452934in}}%
\pgfpathlineto{\pgfqpoint{2.548772in}{5.454619in}}%
\pgfpathlineto{\pgfqpoint{2.556573in}{5.464410in}}%
\pgfpathlineto{\pgfqpoint{2.558305in}{5.468101in}}%
\pgfpathlineto{\pgfqpoint{2.561508in}{5.472515in}}%
\pgfpathlineto{\pgfqpoint{2.562813in}{5.476046in}}%
\pgfpathlineto{\pgfqpoint{2.580083in}{5.500843in}}%
\pgfpathlineto{\pgfqpoint{2.582040in}{5.502608in}}%
\pgfpathlineto{\pgfqpoint{2.584263in}{5.505978in}}%
\pgfpathlineto{\pgfqpoint{2.586823in}{5.510071in}}%
\pgfpathlineto{\pgfqpoint{2.591395in}{5.516491in}}%
\pgfpathlineto{\pgfqpoint{2.596954in}{5.524757in}}%
\pgfpathlineto{\pgfqpoint{2.598495in}{5.526602in}}%
\pgfpathlineto{\pgfqpoint{2.602282in}{5.532380in}}%
\pgfpathlineto{\pgfqpoint{2.603561in}{5.534387in}}%
\pgfpathlineto{\pgfqpoint{2.606494in}{5.538078in}}%
\pgfpathlineto{\pgfqpoint{2.607396in}{5.539683in}}%
\pgfpathlineto{\pgfqpoint{2.608515in}{5.541208in}}%
\pgfpathlineto{\pgfqpoint{2.616968in}{5.552282in}}%
\pgfpathlineto{\pgfqpoint{2.618501in}{5.554930in}}%
\pgfpathlineto{\pgfqpoint{2.635367in}{5.578764in}}%
\pgfpathlineto{\pgfqpoint{2.636909in}{5.580530in}}%
\pgfpathlineto{\pgfqpoint{2.641228in}{5.585826in}}%
\pgfpathlineto{\pgfqpoint{2.645359in}{5.592246in}}%
\pgfpathlineto{\pgfqpoint{2.646945in}{5.594332in}}%
\pgfpathlineto{\pgfqpoint{2.680922in}{5.637346in}}%
\pgfpathlineto{\pgfqpoint{2.685452in}{5.642963in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{5.645531in}}%
\pgfpathlineto{\pgfqpoint{2.692506in}{5.651229in}}%
\pgfpathlineto{\pgfqpoint{2.693740in}{5.652994in}}%
\pgfpathlineto{\pgfqpoint{2.695880in}{5.655803in}}%
\pgfpathlineto{\pgfqpoint{2.704998in}{5.666155in}}%
\pgfpathlineto{\pgfqpoint{2.706044in}{5.667840in}}%
\pgfpathlineto{\pgfqpoint{2.707251in}{5.669365in}}%
\pgfpathlineto{\pgfqpoint{2.710014in}{5.672414in}}%
\pgfpathlineto{\pgfqpoint{2.711772in}{5.674180in}}%
\pgfpathlineto{\pgfqpoint{2.713067in}{5.675624in}}%
\pgfpathlineto{\pgfqpoint{2.719286in}{5.682526in}}%
\pgfpathlineto{\pgfqpoint{2.721708in}{5.684933in}}%
\pgfpathlineto{\pgfqpoint{2.723641in}{5.687421in}}%
\pgfpathlineto{\pgfqpoint{2.725308in}{5.689106in}}%
\pgfpathlineto{\pgfqpoint{2.727239in}{5.691112in}}%
\pgfpathlineto{\pgfqpoint{2.739536in}{5.705477in}}%
\pgfpathlineto{\pgfqpoint{2.741065in}{5.707242in}}%
\pgfpathlineto{\pgfqpoint{2.742697in}{5.708767in}}%
\pgfpathlineto{\pgfqpoint{2.744196in}{5.710533in}}%
\pgfpathlineto{\pgfqpoint{2.745565in}{5.711656in}}%
\pgfpathlineto{\pgfqpoint{2.749422in}{5.715668in}}%
\pgfpathlineto{\pgfqpoint{2.752077in}{5.718718in}}%
\pgfpathlineto{\pgfqpoint{2.757944in}{5.723132in}}%
\pgfpathlineto{\pgfqpoint{2.759286in}{5.724817in}}%
\pgfpathlineto{\pgfqpoint{2.772865in}{5.738780in}}%
\pgfpathlineto{\pgfqpoint{2.775445in}{5.740144in}}%
\pgfpathlineto{\pgfqpoint{2.776563in}{5.741348in}}%
\pgfpathlineto{\pgfqpoint{2.778384in}{5.743194in}}%
\pgfpathlineto{\pgfqpoint{2.780647in}{5.745280in}}%
\pgfpathlineto{\pgfqpoint{2.781747in}{5.746725in}}%
\pgfpathlineto{\pgfqpoint{2.801347in}{5.764781in}}%
\pgfpathlineto{\pgfqpoint{2.809449in}{5.771923in}}%
\pgfpathlineto{\pgfqpoint{2.811134in}{5.773528in}}%
\pgfpathlineto{\pgfqpoint{2.813416in}{5.775293in}}%
\pgfpathlineto{\pgfqpoint{2.816450in}{5.777861in}}%
\pgfpathlineto{\pgfqpoint{2.817711in}{5.778664in}}%
\pgfpathlineto{\pgfqpoint{2.828957in}{5.788775in}}%
\pgfpathlineto{\pgfqpoint{2.831099in}{5.790380in}}%
\pgfpathlineto{\pgfqpoint{2.832952in}{5.792466in}}%
\pgfpathlineto{\pgfqpoint{2.845986in}{5.805066in}}%
\pgfpathlineto{\pgfqpoint{2.853889in}{5.813572in}}%
\pgfpathlineto{\pgfqpoint{2.855066in}{5.814374in}}%
\pgfpathlineto{\pgfqpoint{2.867208in}{5.823362in}}%
\pgfpathlineto{\pgfqpoint{2.868930in}{5.825047in}}%
\pgfpathlineto{\pgfqpoint{2.870104in}{5.826171in}}%
\pgfpathlineto{\pgfqpoint{2.881145in}{5.835801in}}%
\pgfpathlineto{\pgfqpoint{2.885133in}{5.838770in}}%
\pgfpathlineto{\pgfqpoint{2.888877in}{5.841498in}}%
\pgfpathlineto{\pgfqpoint{2.890442in}{5.843023in}}%
\pgfpathlineto{\pgfqpoint{2.893577in}{5.845270in}}%
\pgfpathlineto{\pgfqpoint{2.900569in}{5.850647in}}%
\pgfpathlineto{\pgfqpoint{2.905574in}{5.853696in}}%
\pgfpathlineto{\pgfqpoint{2.909236in}{5.856826in}}%
\pgfpathlineto{\pgfqpoint{2.937873in}{5.879777in}}%
\pgfpathlineto{\pgfqpoint{2.939637in}{5.880901in}}%
\pgfpathlineto{\pgfqpoint{2.947498in}{5.887160in}}%
\pgfpathlineto{\pgfqpoint{2.948107in}{5.887802in}}%
\pgfpathlineto{\pgfqpoint{2.951093in}{5.889327in}}%
\pgfpathlineto{\pgfqpoint{2.956099in}{5.893740in}}%
\pgfpathlineto{\pgfqpoint{2.958284in}{5.895105in}}%
\pgfpathlineto{\pgfqpoint{2.959638in}{5.895987in}}%
\pgfpathlineto{\pgfqpoint{2.962153in}{5.897352in}}%
\pgfpathlineto{\pgfqpoint{2.963920in}{5.898796in}}%
\pgfpathlineto{\pgfqpoint{2.969418in}{5.902568in}}%
\pgfpathlineto{\pgfqpoint{2.973339in}{5.905216in}}%
\pgfpathlineto{\pgfqpoint{2.974465in}{5.905858in}}%
\pgfpathlineto{\pgfqpoint{2.977925in}{5.907543in}}%
\pgfpathlineto{\pgfqpoint{2.985139in}{5.912759in}}%
\pgfpathlineto{\pgfqpoint{3.003376in}{5.925840in}}%
\pgfpathlineto{\pgfqpoint{3.005692in}{5.927204in}}%
\pgfpathlineto{\pgfqpoint{3.008102in}{5.929210in}}%
\pgfpathlineto{\pgfqpoint{3.009457in}{5.930414in}}%
\pgfpathlineto{\pgfqpoint{3.011619in}{5.931778in}}%
\pgfpathlineto{\pgfqpoint{3.013047in}{5.932741in}}%
\pgfpathlineto{\pgfqpoint{3.018255in}{5.936112in}}%
\pgfpathlineto{\pgfqpoint{3.020616in}{5.937636in}}%
\pgfpathlineto{\pgfqpoint{3.022480in}{5.939081in}}%
\pgfpathlineto{\pgfqpoint{3.023767in}{5.940285in}}%
\pgfpathlineto{\pgfqpoint{3.070405in}{5.968291in}}%
\pgfpathlineto{\pgfqpoint{3.074085in}{5.969896in}}%
\pgfpathlineto{\pgfqpoint{3.075555in}{5.970217in}}%
\pgfpathlineto{\pgfqpoint{3.083931in}{5.975113in}}%
\pgfpathlineto{\pgfqpoint{3.085431in}{5.975755in}}%
\pgfpathlineto{\pgfqpoint{3.090826in}{5.977360in}}%
\pgfpathlineto{\pgfqpoint{3.106922in}{5.984823in}}%
\pgfpathlineto{\pgfqpoint{3.108564in}{5.985705in}}%
\pgfpathlineto{\pgfqpoint{3.112382in}{5.987631in}}%
\pgfpathlineto{\pgfqpoint{3.120422in}{5.992687in}}%
\pgfpathlineto{\pgfqpoint{3.124012in}{5.994854in}}%
\pgfpathlineto{\pgfqpoint{3.125700in}{5.995656in}}%
\pgfpathlineto{\pgfqpoint{3.136215in}{6.000792in}}%
\pgfpathlineto{\pgfqpoint{3.141401in}{6.003119in}}%
\pgfpathlineto{\pgfqpoint{3.143042in}{6.004082in}}%
\pgfpathlineto{\pgfqpoint{3.146587in}{6.005848in}}%
\pgfpathlineto{\pgfqpoint{3.159613in}{6.011144in}}%
\pgfpathlineto{\pgfqpoint{3.160731in}{6.011626in}}%
\pgfpathlineto{\pgfqpoint{3.178214in}{6.019089in}}%
\pgfpathlineto{\pgfqpoint{3.179533in}{6.020052in}}%
\pgfpathlineto{\pgfqpoint{3.182636in}{6.021577in}}%
\pgfpathlineto{\pgfqpoint{3.188749in}{6.024466in}}%
\pgfpathlineto{\pgfqpoint{3.190010in}{6.024947in}}%
\pgfpathlineto{\pgfqpoint{3.197478in}{6.028719in}}%
\pgfpathlineto{\pgfqpoint{3.204174in}{6.031848in}}%
\pgfpathlineto{\pgfqpoint{3.208214in}{6.033373in}}%
\pgfpathlineto{\pgfqpoint{3.209304in}{6.033935in}}%
\pgfpathlineto{\pgfqpoint{3.212870in}{6.035379in}}%
\pgfpathlineto{\pgfqpoint{3.217654in}{6.037225in}}%
\pgfpathlineto{\pgfqpoint{3.226734in}{6.039472in}}%
\pgfpathlineto{\pgfqpoint{3.231387in}{6.040997in}}%
\pgfpathlineto{\pgfqpoint{3.234543in}{6.042201in}}%
\pgfpathlineto{\pgfqpoint{3.238789in}{6.043645in}}%
\pgfpathlineto{\pgfqpoint{3.262869in}{6.055121in}}%
\pgfpathlineto{\pgfqpoint{3.263789in}{6.055281in}}%
\pgfpathlineto{\pgfqpoint{3.266682in}{6.056806in}}%
\pgfpathlineto{\pgfqpoint{3.276243in}{6.060256in}}%
\pgfpathlineto{\pgfqpoint{3.281490in}{6.063226in}}%
\pgfpathlineto{\pgfqpoint{3.284149in}{6.064590in}}%
\pgfpathlineto{\pgfqpoint{3.288893in}{6.066195in}}%
\pgfpathlineto{\pgfqpoint{3.295907in}{6.068683in}}%
\pgfpathlineto{\pgfqpoint{3.299946in}{6.069726in}}%
\pgfpathlineto{\pgfqpoint{3.307310in}{6.072775in}}%
\pgfpathlineto{\pgfqpoint{3.314424in}{6.074701in}}%
\pgfpathlineto{\pgfqpoint{3.319381in}{6.076306in}}%
\pgfpathlineto{\pgfqpoint{3.321618in}{6.077510in}}%
\pgfpathlineto{\pgfqpoint{3.325199in}{6.079356in}}%
\pgfpathlineto{\pgfqpoint{3.327176in}{6.080559in}}%
\pgfpathlineto{\pgfqpoint{3.334972in}{6.082967in}}%
\pgfpathlineto{\pgfqpoint{3.343090in}{6.086658in}}%
\pgfpathlineto{\pgfqpoint{3.344307in}{6.087381in}}%
\pgfpathlineto{\pgfqpoint{3.346438in}{6.088103in}}%
\pgfpathlineto{\pgfqpoint{3.353130in}{6.090510in}}%
\pgfpathlineto{\pgfqpoint{3.396151in}{6.106079in}}%
\pgfpathlineto{\pgfqpoint{3.403221in}{6.107683in}}%
\pgfpathlineto{\pgfqpoint{3.426603in}{6.114745in}}%
\pgfpathlineto{\pgfqpoint{3.527901in}{6.146684in}}%
\pgfpathlineto{\pgfqpoint{3.534024in}{6.148129in}}%
\pgfpathlineto{\pgfqpoint{3.535893in}{6.149172in}}%
\pgfpathlineto{\pgfqpoint{3.544599in}{6.151740in}}%
\pgfpathlineto{\pgfqpoint{3.578253in}{6.161530in}}%
\pgfpathlineto{\pgfqpoint{3.580075in}{6.161771in}}%
\pgfpathlineto{\pgfqpoint{3.587896in}{6.163376in}}%
\pgfpathlineto{\pgfqpoint{3.601704in}{6.167389in}}%
\pgfpathlineto{\pgfqpoint{3.685176in}{6.187611in}}%
\pgfpathlineto{\pgfqpoint{3.694784in}{6.189617in}}%
\pgfpathlineto{\pgfqpoint{3.699586in}{6.191463in}}%
\pgfpathlineto{\pgfqpoint{3.789073in}{6.210883in}}%
\pgfpathlineto{\pgfqpoint{3.798670in}{6.212729in}}%
\pgfpathlineto{\pgfqpoint{3.821000in}{6.217223in}}%
\pgfpathlineto{\pgfqpoint{3.831661in}{6.218748in}}%
\pgfpathlineto{\pgfqpoint{3.887607in}{6.229260in}}%
\pgfpathlineto{\pgfqpoint{3.888653in}{6.229742in}}%
\pgfpathlineto{\pgfqpoint{3.941596in}{6.240977in}}%
\pgfpathlineto{\pgfqpoint{3.942020in}{6.241217in}}%
\pgfpathlineto{\pgfqpoint{3.953156in}{6.242662in}}%
\pgfpathlineto{\pgfqpoint{3.953167in}{6.242742in}}%
\pgfpathlineto{\pgfqpoint{3.966305in}{6.244427in}}%
\pgfpathlineto{\pgfqpoint{3.991361in}{6.248841in}}%
\pgfpathlineto{\pgfqpoint{4.001076in}{6.250285in}}%
\pgfpathlineto{\pgfqpoint{4.017340in}{6.252773in}}%
\pgfpathlineto{\pgfqpoint{4.018375in}{6.253335in}}%
\pgfpathlineto{\pgfqpoint{4.033221in}{6.255582in}}%
\pgfpathlineto{\pgfqpoint{4.066077in}{6.260317in}}%
\pgfpathlineto{\pgfqpoint{4.078291in}{6.262804in}}%
\pgfpathlineto{\pgfqpoint{4.090205in}{6.264490in}}%
\pgfpathlineto{\pgfqpoint{4.090332in}{6.264650in}}%
\pgfpathlineto{\pgfqpoint{4.103923in}{6.266415in}}%
\pgfpathlineto{\pgfqpoint{4.106189in}{6.266977in}}%
\pgfpathlineto{\pgfqpoint{4.118911in}{6.268823in}}%
\pgfpathlineto{\pgfqpoint{4.149350in}{6.272675in}}%
\pgfpathlineto{\pgfqpoint{4.197151in}{6.277329in}}%
\pgfpathlineto{\pgfqpoint{4.201999in}{6.278373in}}%
\pgfpathlineto{\pgfqpoint{4.210525in}{6.279817in}}%
\pgfpathlineto{\pgfqpoint{4.211561in}{6.280138in}}%
\pgfpathlineto{\pgfqpoint{4.221803in}{6.281582in}}%
\pgfpathlineto{\pgfqpoint{4.453994in}{6.308305in}}%
\pgfpathlineto{\pgfqpoint{4.478945in}{6.309910in}}%
\pgfpathlineto{\pgfqpoint{4.490517in}{6.311355in}}%
\pgfpathlineto{\pgfqpoint{4.510174in}{6.313120in}}%
\pgfpathlineto{\pgfqpoint{4.511061in}{6.313281in}}%
\pgfpathlineto{\pgfqpoint{4.516069in}{6.313602in}}%
\pgfpathlineto{\pgfqpoint{4.536709in}{6.315126in}}%
\pgfpathlineto{\pgfqpoint{4.541540in}{6.315608in}}%
\pgfpathlineto{\pgfqpoint{4.563557in}{6.317373in}}%
\pgfpathlineto{\pgfqpoint{4.564168in}{6.317534in}}%
\pgfpathlineto{\pgfqpoint{4.599678in}{6.319781in}}%
\pgfpathlineto{\pgfqpoint{4.642943in}{6.323151in}}%
\pgfpathlineto{\pgfqpoint{4.644900in}{6.323312in}}%
\pgfpathlineto{\pgfqpoint{4.656293in}{6.324034in}}%
\pgfpathlineto{\pgfqpoint{4.703737in}{6.328287in}}%
\pgfpathlineto{\pgfqpoint{4.705119in}{6.328688in}}%
\pgfpathlineto{\pgfqpoint{4.737908in}{6.330775in}}%
\pgfpathlineto{\pgfqpoint{4.757077in}{6.332139in}}%
\pgfpathlineto{\pgfqpoint{4.766998in}{6.333263in}}%
\pgfpathlineto{\pgfqpoint{4.806309in}{6.335911in}}%
\pgfpathlineto{\pgfqpoint{4.809286in}{6.336312in}}%
\pgfpathlineto{\pgfqpoint{4.828550in}{6.337757in}}%
\pgfpathlineto{\pgfqpoint{4.847660in}{6.339683in}}%
\pgfpathlineto{\pgfqpoint{4.895955in}{6.342812in}}%
\pgfpathlineto{\pgfqpoint{5.071268in}{6.353726in}}%
\pgfpathlineto{\pgfqpoint{5.093533in}{6.355090in}}%
\pgfpathlineto{\pgfqpoint{5.113843in}{6.356214in}}%
\pgfpathlineto{\pgfqpoint{5.151267in}{6.357658in}}%
\pgfpathlineto{\pgfqpoint{5.152857in}{6.357819in}}%
\pgfpathlineto{\pgfqpoint{5.407353in}{6.369936in}}%
\pgfpathlineto{\pgfqpoint{5.456066in}{6.371622in}}%
\pgfpathlineto{\pgfqpoint{5.456113in}{6.371702in}}%
\pgfpathlineto{\pgfqpoint{5.483154in}{6.373869in}}%
\pgfpathlineto{\pgfqpoint{5.488779in}{6.374190in}}%
\pgfpathlineto{\pgfqpoint{5.516579in}{6.375554in}}%
\pgfpathlineto{\pgfqpoint{5.550746in}{6.376998in}}%
\pgfpathlineto{\pgfqpoint{5.678405in}{6.381332in}}%
\pgfpathlineto{\pgfqpoint{5.683730in}{6.381572in}}%
\pgfpathlineto{\pgfqpoint{5.716716in}{6.383097in}}%
\pgfpathlineto{\pgfqpoint{5.853793in}{6.388313in}}%
\pgfpathlineto{\pgfqpoint{5.917843in}{6.390239in}}%
\pgfpathlineto{\pgfqpoint{5.924696in}{6.390560in}}%
\pgfpathlineto{\pgfqpoint{5.967554in}{6.392005in}}%
\pgfpathlineto{\pgfqpoint{6.063283in}{6.394492in}}%
\pgfpathlineto{\pgfqpoint{6.076735in}{6.394974in}}%
\pgfpathlineto{\pgfqpoint{6.097724in}{6.395616in}}%
\pgfpathlineto{\pgfqpoint{6.639637in}{6.409338in}}%
\pgfpathlineto{\pgfqpoint{6.735801in}{6.411826in}}%
\pgfpathlineto{\pgfqpoint{6.755839in}{6.412147in}}%
\pgfpathlineto{\pgfqpoint{6.767537in}{6.412388in}}%
\pgfpathlineto{\pgfqpoint{6.767537in}{6.412388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.253611in}{1.006111in}}{\pgfqpoint{5.513889in}{5.448889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.257261in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.279809in}{1.012611in}}%
\pgfpathlineto{\pgfqpoint{1.291418in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.292387in}{1.020957in}}%
\pgfpathlineto{\pgfqpoint{1.294437in}{1.022642in}}%
\pgfpathlineto{\pgfqpoint{1.298212in}{1.026013in}}%
\pgfpathlineto{\pgfqpoint{1.300517in}{1.028420in}}%
\pgfpathlineto{\pgfqpoint{1.304950in}{1.033235in}}%
\pgfpathlineto{\pgfqpoint{1.306064in}{1.034439in}}%
\pgfpathlineto{\pgfqpoint{1.308006in}{1.036365in}}%
\pgfpathlineto{\pgfqpoint{1.310578in}{1.038612in}}%
\pgfpathlineto{\pgfqpoint{1.311743in}{1.040056in}}%
\pgfpathlineto{\pgfqpoint{1.318732in}{1.050087in}}%
\pgfpathlineto{\pgfqpoint{1.320306in}{1.052013in}}%
\pgfpathlineto{\pgfqpoint{1.323688in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{1.325644in}{1.059236in}}%
\pgfpathlineto{\pgfqpoint{1.332048in}{1.069347in}}%
\pgfpathlineto{\pgfqpoint{1.333381in}{1.071273in}}%
\pgfpathlineto{\pgfqpoint{1.340102in}{1.081384in}}%
\pgfpathlineto{\pgfqpoint{1.341505in}{1.085076in}}%
\pgfpathlineto{\pgfqpoint{1.344215in}{1.089891in}}%
\pgfpathlineto{\pgfqpoint{1.346079in}{1.093422in}}%
\pgfpathlineto{\pgfqpoint{1.347585in}{1.096150in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{1.099200in}}%
\pgfpathlineto{\pgfqpoint{1.351865in}{1.104336in}}%
\pgfpathlineto{\pgfqpoint{1.352788in}{1.105860in}}%
\pgfpathlineto{\pgfqpoint{1.361299in}{1.123355in}}%
\pgfpathlineto{\pgfqpoint{1.362917in}{1.126564in}}%
\pgfpathlineto{\pgfqpoint{1.364364in}{1.129534in}}%
\pgfpathlineto{\pgfqpoint{1.366825in}{1.135231in}}%
\pgfpathlineto{\pgfqpoint{1.368081in}{1.138762in}}%
\pgfpathlineto{\pgfqpoint{1.370008in}{1.144701in}}%
\pgfpathlineto{\pgfqpoint{1.371012in}{1.147670in}}%
\pgfpathlineto{\pgfqpoint{1.371695in}{1.149195in}}%
\pgfpathlineto{\pgfqpoint{1.372916in}{1.152645in}}%
\pgfpathlineto{\pgfqpoint{1.376681in}{1.160991in}}%
\pgfpathlineto{\pgfqpoint{1.377306in}{1.162436in}}%
\pgfpathlineto{\pgfqpoint{1.400190in}{1.222863in}}%
\pgfpathlineto{\pgfqpoint{1.401622in}{1.228240in}}%
\pgfpathlineto{\pgfqpoint{1.402625in}{1.231129in}}%
\pgfpathlineto{\pgfqpoint{1.443855in}{1.367230in}}%
\pgfpathlineto{\pgfqpoint{1.446505in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{1.447413in}{1.381194in}}%
\pgfpathlineto{\pgfqpoint{1.451897in}{1.396441in}}%
\pgfpathlineto{\pgfqpoint{1.453150in}{1.401577in}}%
\pgfpathlineto{\pgfqpoint{1.454633in}{1.407596in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.414818in}}%
\pgfpathlineto{\pgfqpoint{1.457163in}{1.418911in}}%
\pgfpathlineto{\pgfqpoint{1.459099in}{1.425090in}}%
\pgfpathlineto{\pgfqpoint{1.461161in}{1.433837in}}%
\pgfpathlineto{\pgfqpoint{1.462454in}{1.439856in}}%
\pgfpathlineto{\pgfqpoint{1.505103in}{1.611588in}}%
\pgfpathlineto{\pgfqpoint{1.506444in}{1.617687in}}%
\pgfpathlineto{\pgfqpoint{1.506827in}{1.619211in}}%
\pgfpathlineto{\pgfqpoint{1.510081in}{1.632934in}}%
\pgfpathlineto{\pgfqpoint{1.511222in}{1.637990in}}%
\pgfpathlineto{\pgfqpoint{1.513095in}{1.646255in}}%
\pgfpathlineto{\pgfqpoint{1.514205in}{1.651712in}}%
\pgfpathlineto{\pgfqpoint{1.516618in}{1.663589in}}%
\pgfpathlineto{\pgfqpoint{1.526426in}{1.710615in}}%
\pgfpathlineto{\pgfqpoint{1.528103in}{1.718479in}}%
\pgfpathlineto{\pgfqpoint{1.528850in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{1.565513in}{1.908348in}}%
\pgfpathlineto{\pgfqpoint{1.566979in}{1.916132in}}%
\pgfpathlineto{\pgfqpoint{1.573861in}{1.951842in}}%
\pgfpathlineto{\pgfqpoint{1.574635in}{1.956417in}}%
\pgfpathlineto{\pgfqpoint{1.578578in}{1.975837in}}%
\pgfpathlineto{\pgfqpoint{1.579281in}{1.979689in}}%
\pgfpathlineto{\pgfqpoint{1.581838in}{1.995177in}}%
\pgfpathlineto{\pgfqpoint{1.582812in}{2.000232in}}%
\pgfpathlineto{\pgfqpoint{1.584441in}{2.010584in}}%
\pgfpathlineto{\pgfqpoint{1.584989in}{2.012671in}}%
\pgfpathlineto{\pgfqpoint{1.587856in}{2.026153in}}%
\pgfpathlineto{\pgfqpoint{1.589002in}{2.033536in}}%
\pgfpathlineto{\pgfqpoint{1.589627in}{2.036585in}}%
\pgfpathlineto{\pgfqpoint{1.590765in}{2.041480in}}%
\pgfpathlineto{\pgfqpoint{1.591133in}{2.043486in}}%
\pgfpathlineto{\pgfqpoint{1.625361in}{2.226052in}}%
\pgfpathlineto{\pgfqpoint{1.633113in}{2.269387in}}%
\pgfpathlineto{\pgfqpoint{1.634039in}{2.273158in}}%
\pgfpathlineto{\pgfqpoint{1.636477in}{2.286399in}}%
\pgfpathlineto{\pgfqpoint{1.636811in}{2.288486in}}%
\pgfpathlineto{\pgfqpoint{1.646948in}{2.344901in}}%
\pgfpathlineto{\pgfqpoint{1.648210in}{2.351802in}}%
\pgfpathlineto{\pgfqpoint{1.651128in}{2.368253in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{2.376037in}}%
\pgfpathlineto{\pgfqpoint{1.653690in}{2.382537in}}%
\pgfpathlineto{\pgfqpoint{1.667014in}{2.451230in}}%
\pgfpathlineto{\pgfqpoint{1.668103in}{2.457088in}}%
\pgfpathlineto{\pgfqpoint{1.668563in}{2.459817in}}%
\pgfpathlineto{\pgfqpoint{1.669841in}{2.467521in}}%
\pgfpathlineto{\pgfqpoint{1.671376in}{2.476348in}}%
\pgfpathlineto{\pgfqpoint{1.672762in}{2.484132in}}%
\pgfpathlineto{\pgfqpoint{1.673723in}{2.489830in}}%
\pgfpathlineto{\pgfqpoint{1.675352in}{2.498577in}}%
\pgfpathlineto{\pgfqpoint{1.675653in}{2.500342in}}%
\pgfpathlineto{\pgfqpoint{1.676950in}{2.507966in}}%
\pgfpathlineto{\pgfqpoint{1.685640in}{2.559165in}}%
\pgfpathlineto{\pgfqpoint{1.687523in}{2.568474in}}%
\pgfpathlineto{\pgfqpoint{1.688050in}{2.570560in}}%
\pgfpathlineto{\pgfqpoint{1.689093in}{2.576579in}}%
\pgfpathlineto{\pgfqpoint{1.690601in}{2.585165in}}%
\pgfpathlineto{\pgfqpoint{1.691182in}{2.587814in}}%
\pgfpathlineto{\pgfqpoint{1.702698in}{2.655544in}}%
\pgfpathlineto{\pgfqpoint{1.703718in}{2.662445in}}%
\pgfpathlineto{\pgfqpoint{1.705299in}{2.671995in}}%
\pgfpathlineto{\pgfqpoint{1.705817in}{2.674322in}}%
\pgfpathlineto{\pgfqpoint{1.706944in}{2.681143in}}%
\pgfpathlineto{\pgfqpoint{1.709383in}{2.694304in}}%
\pgfpathlineto{\pgfqpoint{1.709854in}{2.695989in}}%
\pgfpathlineto{\pgfqpoint{1.711481in}{2.705218in}}%
\pgfpathlineto{\pgfqpoint{1.712613in}{2.713002in}}%
\pgfpathlineto{\pgfqpoint{1.713677in}{2.719823in}}%
\pgfpathlineto{\pgfqpoint{1.716207in}{2.734027in}}%
\pgfpathlineto{\pgfqpoint{1.720041in}{2.753688in}}%
\pgfpathlineto{\pgfqpoint{1.720679in}{2.756095in}}%
\pgfpathlineto{\pgfqpoint{1.722782in}{2.767651in}}%
\pgfpathlineto{\pgfqpoint{1.723748in}{2.772065in}}%
\pgfpathlineto{\pgfqpoint{1.725828in}{2.784102in}}%
\pgfpathlineto{\pgfqpoint{1.728516in}{2.799269in}}%
\pgfpathlineto{\pgfqpoint{1.729700in}{2.806090in}}%
\pgfpathlineto{\pgfqpoint{1.736726in}{2.843727in}}%
\pgfpathlineto{\pgfqpoint{1.737085in}{2.845492in}}%
\pgfpathlineto{\pgfqpoint{1.738800in}{2.855604in}}%
\pgfpathlineto{\pgfqpoint{1.741286in}{2.870289in}}%
\pgfpathlineto{\pgfqpoint{1.741719in}{2.872536in}}%
\pgfpathlineto{\pgfqpoint{1.742284in}{2.875746in}}%
\pgfpathlineto{\pgfqpoint{1.743663in}{2.884252in}}%
\pgfpathlineto{\pgfqpoint{1.756077in}{2.955754in}}%
\pgfpathlineto{\pgfqpoint{1.756803in}{2.959686in}}%
\pgfpathlineto{\pgfqpoint{1.759318in}{2.973409in}}%
\pgfpathlineto{\pgfqpoint{1.767996in}{3.022280in}}%
\pgfpathlineto{\pgfqpoint{1.768272in}{3.024286in}}%
\pgfpathlineto{\pgfqpoint{1.769442in}{3.030787in}}%
\pgfpathlineto{\pgfqpoint{1.769867in}{3.033114in}}%
\pgfpathlineto{\pgfqpoint{1.775830in}{3.066818in}}%
\pgfpathlineto{\pgfqpoint{1.777262in}{3.075164in}}%
\pgfpathlineto{\pgfqpoint{1.811469in}{3.265193in}}%
\pgfpathlineto{\pgfqpoint{1.812212in}{3.268564in}}%
\pgfpathlineto{\pgfqpoint{1.813806in}{3.278835in}}%
\pgfpathlineto{\pgfqpoint{1.815083in}{3.286138in}}%
\pgfpathlineto{\pgfqpoint{1.815971in}{3.290632in}}%
\pgfpathlineto{\pgfqpoint{1.817184in}{3.297453in}}%
\pgfpathlineto{\pgfqpoint{1.819266in}{3.309410in}}%
\pgfpathlineto{\pgfqpoint{1.821055in}{3.317997in}}%
\pgfpathlineto{\pgfqpoint{1.824637in}{3.336294in}}%
\pgfpathlineto{\pgfqpoint{1.825869in}{3.342392in}}%
\pgfpathlineto{\pgfqpoint{1.831596in}{3.373850in}}%
\pgfpathlineto{\pgfqpoint{1.832049in}{3.376097in}}%
\pgfpathlineto{\pgfqpoint{1.837431in}{3.404746in}}%
\pgfpathlineto{\pgfqpoint{1.838649in}{3.410684in}}%
\pgfpathlineto{\pgfqpoint{1.839960in}{3.417826in}}%
\pgfpathlineto{\pgfqpoint{1.843175in}{3.434117in}}%
\pgfpathlineto{\pgfqpoint{1.844351in}{3.440697in}}%
\pgfpathlineto{\pgfqpoint{1.849309in}{3.465975in}}%
\pgfpathlineto{\pgfqpoint{1.897751in}{3.714426in}}%
\pgfpathlineto{\pgfqpoint{1.898902in}{3.719160in}}%
\pgfpathlineto{\pgfqpoint{1.900478in}{3.725660in}}%
\pgfpathlineto{\pgfqpoint{1.901678in}{3.731840in}}%
\pgfpathlineto{\pgfqpoint{1.903488in}{3.739945in}}%
\pgfpathlineto{\pgfqpoint{1.904150in}{3.742834in}}%
\pgfpathlineto{\pgfqpoint{1.906054in}{3.751420in}}%
\pgfpathlineto{\pgfqpoint{1.907001in}{3.755834in}}%
\pgfpathlineto{\pgfqpoint{1.909203in}{3.765945in}}%
\pgfpathlineto{\pgfqpoint{1.913192in}{3.786730in}}%
\pgfpathlineto{\pgfqpoint{1.918885in}{3.815298in}}%
\pgfpathlineto{\pgfqpoint{1.920865in}{3.825650in}}%
\pgfpathlineto{\pgfqpoint{1.922592in}{3.834076in}}%
\pgfpathlineto{\pgfqpoint{1.923915in}{3.838811in}}%
\pgfpathlineto{\pgfqpoint{1.927328in}{3.855102in}}%
\pgfpathlineto{\pgfqpoint{1.927931in}{3.857670in}}%
\pgfpathlineto{\pgfqpoint{1.929244in}{3.864410in}}%
\pgfpathlineto{\pgfqpoint{1.931179in}{3.873318in}}%
\pgfpathlineto{\pgfqpoint{1.932272in}{3.877812in}}%
\pgfpathlineto{\pgfqpoint{1.932842in}{3.879577in}}%
\pgfpathlineto{\pgfqpoint{1.934258in}{3.886559in}}%
\pgfpathlineto{\pgfqpoint{1.934925in}{3.890010in}}%
\pgfpathlineto{\pgfqpoint{1.936157in}{3.894664in}}%
\pgfpathlineto{\pgfqpoint{1.936580in}{3.896590in}}%
\pgfpathlineto{\pgfqpoint{1.938973in}{3.908948in}}%
\pgfpathlineto{\pgfqpoint{1.939607in}{3.911276in}}%
\pgfpathlineto{\pgfqpoint{1.944081in}{3.931097in}}%
\pgfpathlineto{\pgfqpoint{1.945244in}{3.936715in}}%
\pgfpathlineto{\pgfqpoint{1.952306in}{3.969617in}}%
\pgfpathlineto{\pgfqpoint{1.952734in}{3.971302in}}%
\pgfpathlineto{\pgfqpoint{1.954022in}{3.976839in}}%
\pgfpathlineto{\pgfqpoint{1.968149in}{4.044569in}}%
\pgfpathlineto{\pgfqpoint{1.969410in}{4.050587in}}%
\pgfpathlineto{\pgfqpoint{1.969845in}{4.052192in}}%
\pgfpathlineto{\pgfqpoint{1.975159in}{4.077230in}}%
\pgfpathlineto{\pgfqpoint{1.976591in}{4.083489in}}%
\pgfpathlineto{\pgfqpoint{1.979871in}{4.097694in}}%
\pgfpathlineto{\pgfqpoint{1.981052in}{4.103632in}}%
\pgfpathlineto{\pgfqpoint{1.986849in}{4.129151in}}%
\pgfpathlineto{\pgfqpoint{1.988761in}{4.138059in}}%
\pgfpathlineto{\pgfqpoint{2.051906in}{4.399910in}}%
\pgfpathlineto{\pgfqpoint{2.052565in}{4.402077in}}%
\pgfpathlineto{\pgfqpoint{2.054132in}{4.408577in}}%
\pgfpathlineto{\pgfqpoint{2.054591in}{4.410262in}}%
\pgfpathlineto{\pgfqpoint{2.058057in}{4.424787in}}%
\pgfpathlineto{\pgfqpoint{2.058861in}{4.427516in}}%
\pgfpathlineto{\pgfqpoint{2.060037in}{4.432090in}}%
\pgfpathlineto{\pgfqpoint{2.064105in}{4.450627in}}%
\pgfpathlineto{\pgfqpoint{2.064606in}{4.453276in}}%
\pgfpathlineto{\pgfqpoint{2.069727in}{4.472776in}}%
\pgfpathlineto{\pgfqpoint{2.070166in}{4.474542in}}%
\pgfpathlineto{\pgfqpoint{2.071562in}{4.479116in}}%
\pgfpathlineto{\pgfqpoint{2.072791in}{4.484011in}}%
\pgfpathlineto{\pgfqpoint{2.074811in}{4.491554in}}%
\pgfpathlineto{\pgfqpoint{2.076229in}{4.497332in}}%
\pgfpathlineto{\pgfqpoint{2.078778in}{4.507845in}}%
\pgfpathlineto{\pgfqpoint{2.080399in}{4.514024in}}%
\pgfpathlineto{\pgfqpoint{2.081838in}{4.517876in}}%
\pgfpathlineto{\pgfqpoint{2.084185in}{4.526783in}}%
\pgfpathlineto{\pgfqpoint{2.085285in}{4.530154in}}%
\pgfpathlineto{\pgfqpoint{2.086411in}{4.535129in}}%
\pgfpathlineto{\pgfqpoint{2.092395in}{4.558080in}}%
\pgfpathlineto{\pgfqpoint{2.093705in}{4.564099in}}%
\pgfpathlineto{\pgfqpoint{2.095944in}{4.572926in}}%
\pgfpathlineto{\pgfqpoint{2.109656in}{4.622279in}}%
\pgfpathlineto{\pgfqpoint{2.111208in}{4.628138in}}%
\pgfpathlineto{\pgfqpoint{2.112814in}{4.634959in}}%
\pgfpathlineto{\pgfqpoint{2.115729in}{4.645792in}}%
\pgfpathlineto{\pgfqpoint{2.120475in}{4.662805in}}%
\pgfpathlineto{\pgfqpoint{2.121459in}{4.665774in}}%
\pgfpathlineto{\pgfqpoint{2.122726in}{4.669546in}}%
\pgfpathlineto{\pgfqpoint{2.124434in}{4.675324in}}%
\pgfpathlineto{\pgfqpoint{2.127810in}{4.688244in}}%
\pgfpathlineto{\pgfqpoint{2.128602in}{4.690812in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{4.694664in}}%
\pgfpathlineto{\pgfqpoint{2.132623in}{4.705658in}}%
\pgfpathlineto{\pgfqpoint{2.133949in}{4.710954in}}%
\pgfpathlineto{\pgfqpoint{2.143383in}{4.740727in}}%
\pgfpathlineto{\pgfqpoint{2.144398in}{4.743856in}}%
\pgfpathlineto{\pgfqpoint{2.145515in}{4.748190in}}%
\pgfpathlineto{\pgfqpoint{2.146774in}{4.752042in}}%
\pgfpathlineto{\pgfqpoint{2.148816in}{4.760548in}}%
\pgfpathlineto{\pgfqpoint{2.151401in}{4.767530in}}%
\pgfpathlineto{\pgfqpoint{2.156173in}{4.783419in}}%
\pgfpathlineto{\pgfqpoint{2.157580in}{4.788314in}}%
\pgfpathlineto{\pgfqpoint{2.158230in}{4.790561in}}%
\pgfpathlineto{\pgfqpoint{2.160992in}{4.799228in}}%
\pgfpathlineto{\pgfqpoint{2.161673in}{4.801234in}}%
\pgfpathlineto{\pgfqpoint{2.165839in}{4.815920in}}%
\pgfpathlineto{\pgfqpoint{2.166743in}{4.818086in}}%
\pgfpathlineto{\pgfqpoint{2.168007in}{4.823303in}}%
\pgfpathlineto{\pgfqpoint{2.169413in}{4.827636in}}%
\pgfpathlineto{\pgfqpoint{2.174434in}{4.842803in}}%
\pgfpathlineto{\pgfqpoint{2.175723in}{4.846976in}}%
\pgfpathlineto{\pgfqpoint{2.182068in}{4.868001in}}%
\pgfpathlineto{\pgfqpoint{2.183172in}{4.871372in}}%
\pgfpathlineto{\pgfqpoint{2.184761in}{4.876748in}}%
\pgfpathlineto{\pgfqpoint{2.185907in}{4.880279in}}%
\pgfpathlineto{\pgfqpoint{2.194797in}{4.909088in}}%
\pgfpathlineto{\pgfqpoint{2.195562in}{4.910854in}}%
\pgfpathlineto{\pgfqpoint{2.198293in}{4.920885in}}%
\pgfpathlineto{\pgfqpoint{2.199083in}{4.923292in}}%
\pgfpathlineto{\pgfqpoint{2.204345in}{4.941108in}}%
\pgfpathlineto{\pgfqpoint{2.205547in}{4.944960in}}%
\pgfpathlineto{\pgfqpoint{2.206336in}{4.947608in}}%
\pgfpathlineto{\pgfqpoint{2.240810in}{5.050968in}}%
\pgfpathlineto{\pgfqpoint{2.241938in}{5.054018in}}%
\pgfpathlineto{\pgfqpoint{2.243804in}{5.059314in}}%
\pgfpathlineto{\pgfqpoint{2.245752in}{5.065092in}}%
\pgfpathlineto{\pgfqpoint{2.247643in}{5.070388in}}%
\pgfpathlineto{\pgfqpoint{2.256965in}{5.094303in}}%
\pgfpathlineto{\pgfqpoint{2.259018in}{5.099920in}}%
\pgfpathlineto{\pgfqpoint{2.260899in}{5.106340in}}%
\pgfpathlineto{\pgfqpoint{2.262174in}{5.109068in}}%
\pgfpathlineto{\pgfqpoint{2.264049in}{5.114204in}}%
\pgfpathlineto{\pgfqpoint{2.264634in}{5.115889in}}%
\pgfpathlineto{\pgfqpoint{2.267468in}{5.123192in}}%
\pgfpathlineto{\pgfqpoint{2.269010in}{5.128488in}}%
\pgfpathlineto{\pgfqpoint{2.272629in}{5.137476in}}%
\pgfpathlineto{\pgfqpoint{2.273370in}{5.139322in}}%
\pgfpathlineto{\pgfqpoint{2.276281in}{5.147347in}}%
\pgfpathlineto{\pgfqpoint{2.277573in}{5.150557in}}%
\pgfpathlineto{\pgfqpoint{2.278654in}{5.152724in}}%
\pgfpathlineto{\pgfqpoint{2.279768in}{5.155613in}}%
\pgfpathlineto{\pgfqpoint{2.285033in}{5.169175in}}%
\pgfpathlineto{\pgfqpoint{2.286239in}{5.171903in}}%
\pgfpathlineto{\pgfqpoint{2.289680in}{5.180570in}}%
\pgfpathlineto{\pgfqpoint{2.290214in}{5.181934in}}%
\pgfpathlineto{\pgfqpoint{2.291513in}{5.184743in}}%
\pgfpathlineto{\pgfqpoint{2.293163in}{5.187712in}}%
\pgfpathlineto{\pgfqpoint{2.294894in}{5.192366in}}%
\pgfpathlineto{\pgfqpoint{2.296024in}{5.195496in}}%
\pgfpathlineto{\pgfqpoint{2.297713in}{5.200311in}}%
\pgfpathlineto{\pgfqpoint{2.298947in}{5.203842in}}%
\pgfpathlineto{\pgfqpoint{2.299790in}{5.206089in}}%
\pgfpathlineto{\pgfqpoint{2.301092in}{5.209700in}}%
\pgfpathlineto{\pgfqpoint{2.301752in}{5.211225in}}%
\pgfpathlineto{\pgfqpoint{2.304011in}{5.215478in}}%
\pgfpathlineto{\pgfqpoint{2.306995in}{5.221898in}}%
\pgfpathlineto{\pgfqpoint{2.308646in}{5.226713in}}%
\pgfpathlineto{\pgfqpoint{2.309679in}{5.229361in}}%
\pgfpathlineto{\pgfqpoint{2.311231in}{5.234577in}}%
\pgfpathlineto{\pgfqpoint{2.312025in}{5.236584in}}%
\pgfpathlineto{\pgfqpoint{2.324743in}{5.266035in}}%
\pgfpathlineto{\pgfqpoint{2.325401in}{5.267640in}}%
\pgfpathlineto{\pgfqpoint{2.326725in}{5.271251in}}%
\pgfpathlineto{\pgfqpoint{2.334155in}{5.288023in}}%
\pgfpathlineto{\pgfqpoint{2.335453in}{5.291313in}}%
\pgfpathlineto{\pgfqpoint{2.336550in}{5.294684in}}%
\pgfpathlineto{\pgfqpoint{2.338091in}{5.298776in}}%
\pgfpathlineto{\pgfqpoint{2.340337in}{5.304233in}}%
\pgfpathlineto{\pgfqpoint{2.412487in}{5.458632in}}%
\pgfpathlineto{\pgfqpoint{2.413553in}{5.460397in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{5.466817in}}%
\pgfpathlineto{\pgfqpoint{2.417571in}{5.469786in}}%
\pgfpathlineto{\pgfqpoint{2.418768in}{5.471873in}}%
\pgfpathlineto{\pgfqpoint{2.419392in}{5.473398in}}%
\pgfpathlineto{\pgfqpoint{2.424457in}{5.483027in}}%
\pgfpathlineto{\pgfqpoint{2.427068in}{5.488244in}}%
\pgfpathlineto{\pgfqpoint{2.428940in}{5.491534in}}%
\pgfpathlineto{\pgfqpoint{2.433760in}{5.500602in}}%
\pgfpathlineto{\pgfqpoint{2.435668in}{5.503732in}}%
\pgfpathlineto{\pgfqpoint{2.436897in}{5.505978in}}%
\pgfpathlineto{\pgfqpoint{2.450443in}{5.528849in}}%
\pgfpathlineto{\pgfqpoint{2.451523in}{5.531979in}}%
\pgfpathlineto{\pgfqpoint{2.478087in}{5.578283in}}%
\pgfpathlineto{\pgfqpoint{2.479084in}{5.580128in}}%
\pgfpathlineto{\pgfqpoint{2.481407in}{5.582295in}}%
\pgfpathlineto{\pgfqpoint{2.482477in}{5.583820in}}%
\pgfpathlineto{\pgfqpoint{2.485863in}{5.588153in}}%
\pgfpathlineto{\pgfqpoint{2.492666in}{5.601073in}}%
\pgfpathlineto{\pgfqpoint{2.493813in}{5.603240in}}%
\pgfpathlineto{\pgfqpoint{2.496746in}{5.608697in}}%
\pgfpathlineto{\pgfqpoint{2.499084in}{5.612709in}}%
\pgfpathlineto{\pgfqpoint{2.526348in}{5.652593in}}%
\pgfpathlineto{\pgfqpoint{2.531319in}{5.658531in}}%
\pgfpathlineto{\pgfqpoint{2.532574in}{5.660778in}}%
\pgfpathlineto{\pgfqpoint{2.535820in}{5.665272in}}%
\pgfpathlineto{\pgfqpoint{2.536963in}{5.666717in}}%
\pgfpathlineto{\pgfqpoint{2.539097in}{5.671532in}}%
\pgfpathlineto{\pgfqpoint{2.540165in}{5.672976in}}%
\pgfpathlineto{\pgfqpoint{2.541481in}{5.675705in}}%
\pgfpathlineto{\pgfqpoint{2.543265in}{5.678273in}}%
\pgfpathlineto{\pgfqpoint{2.544503in}{5.680198in}}%
\pgfpathlineto{\pgfqpoint{2.545974in}{5.681803in}}%
\pgfpathlineto{\pgfqpoint{2.548250in}{5.685174in}}%
\pgfpathlineto{\pgfqpoint{2.554742in}{5.693440in}}%
\pgfpathlineto{\pgfqpoint{2.555974in}{5.695366in}}%
\pgfpathlineto{\pgfqpoint{2.559626in}{5.700341in}}%
\pgfpathlineto{\pgfqpoint{2.562848in}{5.706039in}}%
\pgfpathlineto{\pgfqpoint{2.564266in}{5.708446in}}%
\pgfpathlineto{\pgfqpoint{2.569900in}{5.714545in}}%
\pgfpathlineto{\pgfqpoint{2.570988in}{5.716551in}}%
\pgfpathlineto{\pgfqpoint{2.572006in}{5.717835in}}%
\pgfpathlineto{\pgfqpoint{2.573223in}{5.719039in}}%
\pgfpathlineto{\pgfqpoint{2.574629in}{5.720804in}}%
\pgfpathlineto{\pgfqpoint{2.575848in}{5.723212in}}%
\pgfpathlineto{\pgfqpoint{2.577634in}{5.725298in}}%
\pgfpathlineto{\pgfqpoint{2.578897in}{5.727064in}}%
\pgfpathlineto{\pgfqpoint{2.581698in}{5.730113in}}%
\pgfpathlineto{\pgfqpoint{2.583050in}{5.732360in}}%
\pgfpathlineto{\pgfqpoint{2.583901in}{5.734045in}}%
\pgfpathlineto{\pgfqpoint{2.585648in}{5.736774in}}%
\pgfpathlineto{\pgfqpoint{2.587564in}{5.738941in}}%
\pgfpathlineto{\pgfqpoint{2.592974in}{5.745200in}}%
\pgfpathlineto{\pgfqpoint{2.595260in}{5.747367in}}%
\pgfpathlineto{\pgfqpoint{2.598167in}{5.750817in}}%
\pgfpathlineto{\pgfqpoint{2.599511in}{5.752663in}}%
\pgfpathlineto{\pgfqpoint{2.600829in}{5.754830in}}%
\pgfpathlineto{\pgfqpoint{2.602704in}{5.757157in}}%
\pgfpathlineto{\pgfqpoint{2.603954in}{5.758521in}}%
\pgfpathlineto{\pgfqpoint{2.604602in}{5.759003in}}%
\pgfpathlineto{\pgfqpoint{2.606098in}{5.760287in}}%
\pgfpathlineto{\pgfqpoint{2.611830in}{5.767429in}}%
\pgfpathlineto{\pgfqpoint{2.613179in}{5.769194in}}%
\pgfpathlineto{\pgfqpoint{2.614579in}{5.770639in}}%
\pgfpathlineto{\pgfqpoint{2.620877in}{5.778583in}}%
\pgfpathlineto{\pgfqpoint{2.622027in}{5.780429in}}%
\pgfpathlineto{\pgfqpoint{2.628345in}{5.788615in}}%
\pgfpathlineto{\pgfqpoint{2.630152in}{5.790861in}}%
\pgfpathlineto{\pgfqpoint{2.632384in}{5.793189in}}%
\pgfpathlineto{\pgfqpoint{2.634177in}{5.796399in}}%
\pgfpathlineto{\pgfqpoint{2.636196in}{5.798806in}}%
\pgfpathlineto{\pgfqpoint{2.637907in}{5.801053in}}%
\pgfpathlineto{\pgfqpoint{2.642417in}{5.806350in}}%
\pgfpathlineto{\pgfqpoint{2.643497in}{5.807473in}}%
\pgfpathlineto{\pgfqpoint{2.650900in}{5.816140in}}%
\pgfpathlineto{\pgfqpoint{2.657073in}{5.823202in}}%
\pgfpathlineto{\pgfqpoint{2.657993in}{5.824004in}}%
\pgfpathlineto{\pgfqpoint{2.661407in}{5.826492in}}%
\pgfpathlineto{\pgfqpoint{2.669548in}{5.834517in}}%
\pgfpathlineto{\pgfqpoint{2.670793in}{5.836042in}}%
\pgfpathlineto{\pgfqpoint{2.672946in}{5.838850in}}%
\pgfpathlineto{\pgfqpoint{2.673675in}{5.840295in}}%
\pgfpathlineto{\pgfqpoint{2.675374in}{5.841900in}}%
\pgfpathlineto{\pgfqpoint{2.678216in}{5.844949in}}%
\pgfpathlineto{\pgfqpoint{2.715643in}{5.883228in}}%
\pgfpathlineto{\pgfqpoint{2.717430in}{5.884833in}}%
\pgfpathlineto{\pgfqpoint{2.718671in}{5.886197in}}%
\pgfpathlineto{\pgfqpoint{2.719873in}{5.887722in}}%
\pgfpathlineto{\pgfqpoint{2.722614in}{5.890049in}}%
\pgfpathlineto{\pgfqpoint{2.746631in}{5.911636in}}%
\pgfpathlineto{\pgfqpoint{2.749192in}{5.914445in}}%
\pgfpathlineto{\pgfqpoint{2.750731in}{5.915889in}}%
\pgfpathlineto{\pgfqpoint{2.753284in}{5.918216in}}%
\pgfpathlineto{\pgfqpoint{2.754497in}{5.919821in}}%
\pgfpathlineto{\pgfqpoint{2.762064in}{5.926000in}}%
\pgfpathlineto{\pgfqpoint{2.764229in}{5.928247in}}%
\pgfpathlineto{\pgfqpoint{2.767406in}{5.931136in}}%
\pgfpathlineto{\pgfqpoint{2.771045in}{5.934587in}}%
\pgfpathlineto{\pgfqpoint{2.774749in}{5.936834in}}%
\pgfpathlineto{\pgfqpoint{2.777815in}{5.939964in}}%
\pgfpathlineto{\pgfqpoint{2.781181in}{5.942933in}}%
\pgfpathlineto{\pgfqpoint{2.782383in}{5.944377in}}%
\pgfpathlineto{\pgfqpoint{2.789430in}{5.951198in}}%
\pgfpathlineto{\pgfqpoint{2.791062in}{5.952884in}}%
\pgfpathlineto{\pgfqpoint{2.813156in}{5.969896in}}%
\pgfpathlineto{\pgfqpoint{2.814655in}{5.971582in}}%
\pgfpathlineto{\pgfqpoint{2.817570in}{5.973026in}}%
\pgfpathlineto{\pgfqpoint{2.818677in}{5.973989in}}%
\pgfpathlineto{\pgfqpoint{2.820792in}{5.975674in}}%
\pgfpathlineto{\pgfqpoint{2.821822in}{5.976397in}}%
\pgfpathlineto{\pgfqpoint{2.833845in}{5.985946in}}%
\pgfpathlineto{\pgfqpoint{2.839048in}{5.989076in}}%
\pgfpathlineto{\pgfqpoint{2.840541in}{5.990280in}}%
\pgfpathlineto{\pgfqpoint{2.848740in}{5.997101in}}%
\pgfpathlineto{\pgfqpoint{2.849779in}{5.998144in}}%
\pgfpathlineto{\pgfqpoint{2.860028in}{6.003440in}}%
\pgfpathlineto{\pgfqpoint{2.865802in}{6.008175in}}%
\pgfpathlineto{\pgfqpoint{2.878940in}{6.017002in}}%
\pgfpathlineto{\pgfqpoint{2.880805in}{6.018928in}}%
\pgfpathlineto{\pgfqpoint{2.882893in}{6.020373in}}%
\pgfpathlineto{\pgfqpoint{2.888491in}{6.024787in}}%
\pgfpathlineto{\pgfqpoint{2.923901in}{6.050306in}}%
\pgfpathlineto{\pgfqpoint{2.925579in}{6.051830in}}%
\pgfpathlineto{\pgfqpoint{2.927564in}{6.053195in}}%
\pgfpathlineto{\pgfqpoint{2.937123in}{6.059614in}}%
\pgfpathlineto{\pgfqpoint{2.940597in}{6.061460in}}%
\pgfpathlineto{\pgfqpoint{2.943320in}{6.063145in}}%
\pgfpathlineto{\pgfqpoint{2.951710in}{6.068442in}}%
\pgfpathlineto{\pgfqpoint{2.957249in}{6.070368in}}%
\pgfpathlineto{\pgfqpoint{2.962902in}{6.073578in}}%
\pgfpathlineto{\pgfqpoint{2.965182in}{6.075263in}}%
\pgfpathlineto{\pgfqpoint{3.020031in}{6.106801in}}%
\pgfpathlineto{\pgfqpoint{3.022261in}{6.108245in}}%
\pgfpathlineto{\pgfqpoint{3.028170in}{6.111134in}}%
\pgfpathlineto{\pgfqpoint{3.031747in}{6.112498in}}%
\pgfpathlineto{\pgfqpoint{3.038909in}{6.115708in}}%
\pgfpathlineto{\pgfqpoint{3.042160in}{6.117233in}}%
\pgfpathlineto{\pgfqpoint{3.046130in}{6.119480in}}%
\pgfpathlineto{\pgfqpoint{3.046687in}{6.120122in}}%
\pgfpathlineto{\pgfqpoint{3.051824in}{6.121567in}}%
\pgfpathlineto{\pgfqpoint{3.055526in}{6.123492in}}%
\pgfpathlineto{\pgfqpoint{3.058523in}{6.125338in}}%
\pgfpathlineto{\pgfqpoint{3.061157in}{6.127023in}}%
\pgfpathlineto{\pgfqpoint{3.073486in}{6.132400in}}%
\pgfpathlineto{\pgfqpoint{3.075469in}{6.133764in}}%
\pgfpathlineto{\pgfqpoint{3.077621in}{6.135048in}}%
\pgfpathlineto{\pgfqpoint{3.078794in}{6.135690in}}%
\pgfpathlineto{\pgfqpoint{3.085151in}{6.137777in}}%
\pgfpathlineto{\pgfqpoint{3.091943in}{6.140425in}}%
\pgfpathlineto{\pgfqpoint{3.096837in}{6.143715in}}%
\pgfpathlineto{\pgfqpoint{3.105118in}{6.147005in}}%
\pgfpathlineto{\pgfqpoint{3.105791in}{6.147166in}}%
\pgfpathlineto{\pgfqpoint{3.109122in}{6.148530in}}%
\pgfpathlineto{\pgfqpoint{3.110311in}{6.149493in}}%
\pgfpathlineto{\pgfqpoint{3.129022in}{6.157357in}}%
\pgfpathlineto{\pgfqpoint{3.139936in}{6.161691in}}%
\pgfpathlineto{\pgfqpoint{3.144823in}{6.163296in}}%
\pgfpathlineto{\pgfqpoint{3.147386in}{6.165061in}}%
\pgfpathlineto{\pgfqpoint{3.151691in}{6.166747in}}%
\pgfpathlineto{\pgfqpoint{3.153386in}{6.167308in}}%
\pgfpathlineto{\pgfqpoint{3.156252in}{6.168512in}}%
\pgfpathlineto{\pgfqpoint{3.160083in}{6.170117in}}%
\pgfpathlineto{\pgfqpoint{3.162144in}{6.171240in}}%
\pgfpathlineto{\pgfqpoint{3.165261in}{6.172765in}}%
\pgfpathlineto{\pgfqpoint{3.183242in}{6.179265in}}%
\pgfpathlineto{\pgfqpoint{3.191835in}{6.182716in}}%
\pgfpathlineto{\pgfqpoint{3.193400in}{6.183519in}}%
\pgfpathlineto{\pgfqpoint{3.203645in}{6.187049in}}%
\pgfpathlineto{\pgfqpoint{3.204650in}{6.187370in}}%
\pgfpathlineto{\pgfqpoint{3.210139in}{6.189617in}}%
\pgfpathlineto{\pgfqpoint{3.212108in}{6.190661in}}%
\pgfpathlineto{\pgfqpoint{3.219714in}{6.193790in}}%
\pgfpathlineto{\pgfqpoint{3.223340in}{6.195074in}}%
\pgfpathlineto{\pgfqpoint{3.255053in}{6.206229in}}%
\pgfpathlineto{\pgfqpoint{3.256399in}{6.206630in}}%
\pgfpathlineto{\pgfqpoint{3.280547in}{6.214254in}}%
\pgfpathlineto{\pgfqpoint{3.285014in}{6.216100in}}%
\pgfpathlineto{\pgfqpoint{3.286908in}{6.216581in}}%
\pgfpathlineto{\pgfqpoint{3.289424in}{6.217303in}}%
\pgfpathlineto{\pgfqpoint{3.294055in}{6.218427in}}%
\pgfpathlineto{\pgfqpoint{3.344768in}{6.233674in}}%
\pgfpathlineto{\pgfqpoint{3.352420in}{6.235118in}}%
\pgfpathlineto{\pgfqpoint{3.354101in}{6.235921in}}%
\pgfpathlineto{\pgfqpoint{3.360760in}{6.237606in}}%
\pgfpathlineto{\pgfqpoint{3.362003in}{6.238248in}}%
\pgfpathlineto{\pgfqpoint{3.382774in}{6.243866in}}%
\pgfpathlineto{\pgfqpoint{3.391723in}{6.246113in}}%
\pgfpathlineto{\pgfqpoint{3.392383in}{6.246434in}}%
\pgfpathlineto{\pgfqpoint{3.399671in}{6.248199in}}%
\pgfpathlineto{\pgfqpoint{3.406053in}{6.250045in}}%
\pgfpathlineto{\pgfqpoint{3.406587in}{6.250205in}}%
\pgfpathlineto{\pgfqpoint{3.422139in}{6.252853in}}%
\pgfpathlineto{\pgfqpoint{3.425916in}{6.253816in}}%
\pgfpathlineto{\pgfqpoint{3.435877in}{6.256144in}}%
\pgfpathlineto{\pgfqpoint{3.450619in}{6.260718in}}%
\pgfpathlineto{\pgfqpoint{3.458225in}{6.262323in}}%
\pgfpathlineto{\pgfqpoint{3.471638in}{6.264650in}}%
\pgfpathlineto{\pgfqpoint{3.482475in}{6.266817in}}%
\pgfpathlineto{\pgfqpoint{3.484320in}{6.267619in}}%
\pgfpathlineto{\pgfqpoint{3.486487in}{6.268422in}}%
\pgfpathlineto{\pgfqpoint{3.492404in}{6.269866in}}%
\pgfpathlineto{\pgfqpoint{3.495984in}{6.270588in}}%
\pgfpathlineto{\pgfqpoint{3.503337in}{6.272595in}}%
\pgfpathlineto{\pgfqpoint{3.507079in}{6.273638in}}%
\pgfpathlineto{\pgfqpoint{3.516547in}{6.275082in}}%
\pgfpathlineto{\pgfqpoint{3.517517in}{6.275323in}}%
\pgfpathlineto{\pgfqpoint{3.530328in}{6.278052in}}%
\pgfpathlineto{\pgfqpoint{3.531863in}{6.278613in}}%
\pgfpathlineto{\pgfqpoint{3.563526in}{6.285274in}}%
\pgfpathlineto{\pgfqpoint{3.598891in}{6.291453in}}%
\pgfpathlineto{\pgfqpoint{3.605713in}{6.292978in}}%
\pgfpathlineto{\pgfqpoint{3.628202in}{6.297231in}}%
\pgfpathlineto{\pgfqpoint{3.631788in}{6.298033in}}%
\pgfpathlineto{\pgfqpoint{3.647830in}{6.300280in}}%
\pgfpathlineto{\pgfqpoint{3.716744in}{6.313120in}}%
\pgfpathlineto{\pgfqpoint{3.728177in}{6.314725in}}%
\pgfpathlineto{\pgfqpoint{3.729140in}{6.315046in}}%
\pgfpathlineto{\pgfqpoint{3.742010in}{6.317373in}}%
\pgfpathlineto{\pgfqpoint{3.811808in}{6.327405in}}%
\pgfpathlineto{\pgfqpoint{3.824584in}{6.328769in}}%
\pgfpathlineto{\pgfqpoint{3.921671in}{6.341930in}}%
\pgfpathlineto{\pgfqpoint{3.942888in}{6.345059in}}%
\pgfpathlineto{\pgfqpoint{3.943996in}{6.345380in}}%
\pgfpathlineto{\pgfqpoint{3.959206in}{6.347146in}}%
\pgfpathlineto{\pgfqpoint{3.971552in}{6.349072in}}%
\pgfpathlineto{\pgfqpoint{3.971945in}{6.349393in}}%
\pgfpathlineto{\pgfqpoint{3.989205in}{6.351399in}}%
\pgfpathlineto{\pgfqpoint{3.989388in}{6.351479in}}%
\pgfpathlineto{\pgfqpoint{4.004398in}{6.352924in}}%
\pgfpathlineto{\pgfqpoint{4.009541in}{6.353887in}}%
\pgfpathlineto{\pgfqpoint{4.038381in}{6.357658in}}%
\pgfpathlineto{\pgfqpoint{4.044090in}{6.358381in}}%
\pgfpathlineto{\pgfqpoint{4.274987in}{6.381091in}}%
\pgfpathlineto{\pgfqpoint{4.292720in}{6.382455in}}%
\pgfpathlineto{\pgfqpoint{4.311945in}{6.384301in}}%
\pgfpathlineto{\pgfqpoint{4.407995in}{6.392326in}}%
\pgfpathlineto{\pgfqpoint{4.410523in}{6.392486in}}%
\pgfpathlineto{\pgfqpoint{4.430843in}{6.394091in}}%
\pgfpathlineto{\pgfqpoint{4.486959in}{6.398585in}}%
\pgfpathlineto{\pgfqpoint{4.487432in}{6.398746in}}%
\pgfpathlineto{\pgfqpoint{4.712292in}{6.412308in}}%
\pgfpathlineto{\pgfqpoint{4.766879in}{6.414314in}}%
\pgfpathlineto{\pgfqpoint{4.975994in}{6.422098in}}%
\pgfpathlineto{\pgfqpoint{5.064065in}{6.424586in}}%
\pgfpathlineto{\pgfqpoint{5.064324in}{6.424666in}}%
\pgfpathlineto{\pgfqpoint{5.179829in}{6.427314in}}%
\pgfpathlineto{\pgfqpoint{5.526363in}{6.433975in}}%
\pgfpathlineto{\pgfqpoint{5.571367in}{6.434858in}}%
\pgfpathlineto{\pgfqpoint{5.689022in}{6.436703in}}%
\pgfpathlineto{\pgfqpoint{5.817740in}{6.437987in}}%
\pgfpathlineto{\pgfqpoint{5.907784in}{6.438629in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.444967in}}%
\pgfpathlineto{\pgfqpoint{6.777500in}{6.444967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{1.006111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{6.767500in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701213in}{1.158889in}}%
\pgfpathlineto{\pgfqpoint{6.553611in}{1.158889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.614722in}{1.158889in}}{\pgfqpoint{6.614722in}{1.220000in}}%
\pgfpathlineto{\pgfqpoint{6.614722in}{2.457532in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.614722in}{2.518643in}}{\pgfqpoint{6.553611in}{2.518643in}}%
\pgfpathlineto{\pgfqpoint{3.701213in}{2.518643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.640102in}{2.518643in}}{\pgfqpoint{3.640102in}{2.457532in}}%
\pgfpathlineto{\pgfqpoint{3.640102in}{1.220000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.640102in}{1.158889in}}{\pgfqpoint{3.701213in}{1.158889in}}%
\pgfpathlineto{\pgfqpoint{3.701213in}{1.158889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762324in}{2.289476in}}%
\pgfpathlineto{\pgfqpoint{3.976213in}{2.289476in}}%
\pgfpathlineto{\pgfqpoint{4.190102in}{2.289476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312324in}{2.289476in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{2.289476in}}%
\pgfpathlineto{\pgfqpoint{4.740102in}{2.289476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862324in}{2.289476in}}%
\pgfpathlineto{\pgfqpoint{5.076213in}{2.289476in}}%
\pgfpathlineto{\pgfqpoint{5.290102in}{2.289476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534546in,y=2.182532in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 300MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.762324in}{1.866781in}}%
\pgfpathlineto{\pgfqpoint{3.976213in}{1.866781in}}%
\pgfpathlineto{\pgfqpoint{4.190102in}{1.866781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.312324in}{1.866781in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.866781in}}%
\pgfpathlineto{\pgfqpoint{4.740102in}{1.866781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.862324in}{1.866781in}}%
\pgfpathlineto{\pgfqpoint{5.076213in}{1.866781in}}%
\pgfpathlineto{\pgfqpoint{5.290102in}{1.866781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534546in,y=1.759836in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 400MHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.762324in}{1.444085in}}%
\pgfpathlineto{\pgfqpoint{3.976213in}{1.444085in}}%
\pgfpathlineto{\pgfqpoint{4.190102in}{1.444085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.312324in}{1.444085in}}%
\pgfpathlineto{\pgfqpoint{4.526213in}{1.444085in}}%
\pgfpathlineto{\pgfqpoint{4.740102in}{1.444085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.862324in}{1.444085in}}%
\pgfpathlineto{\pgfqpoint{5.076213in}{1.444085in}}%
\pgfpathlineto{\pgfqpoint{5.290102in}{1.444085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534546in,y=1.337140in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 600MHz}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/floorplan/floorplan.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.400000in}{8.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{8.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432778in}{0.952778in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{0.952778in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{8.055000in}}%
\pgfpathlineto{\pgfqpoint{1.432778in}{8.055000in}}%
\pgfpathlineto{\pgfqpoint{1.432778in}{0.952778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432778in}{0.952778in}}%
\pgfpathlineto{\pgfqpoint{1.432778in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432778in}{0.952778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432778in,y=0.855556in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.719398in}{0.952778in}}%
\pgfpathlineto{\pgfqpoint{2.719398in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719398in}{0.952778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.719398in,y=0.855556in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006019in}{0.952778in}}%
\pgfpathlineto{\pgfqpoint{4.006019in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006019in}{0.952778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006019in,y=0.855556in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.292639in}{0.952778in}}%
\pgfpathlineto{\pgfqpoint{5.292639in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292639in}{0.952778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.292639in,y=0.855556in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.579259in}{0.952778in}}%
\pgfpathlineto{\pgfqpoint{6.579259in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.579259in}{0.952778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.579259in,y=0.855556in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.865880in}{0.952778in}}%
\pgfpathlineto{\pgfqpoint{7.865880in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.865880in}{0.952778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.865880in,y=0.855556in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.152500in}{0.952778in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.152500in}{0.952778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.152500in,y=0.855556in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.292639in,y=0.492817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle x\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432778in}{0.952778in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{0.952778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432778in}{0.952778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.749833in, y=0.832793in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432778in}{2.136481in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{2.136481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432778in}{2.136481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.908311in, y=2.016497in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432778in}{3.320185in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{3.320185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432778in}{3.320185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177078in, y=3.200201in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432778in}{4.503889in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{4.503889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432778in}{4.503889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177078in, y=4.383904in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432778in}{5.687593in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{5.687593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432778in}{5.687593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018600in, y=5.567608in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432778in}{6.871296in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{6.871296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432778in}{6.871296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018600in, y=6.751312in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432778in}{8.055000in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432778in}{8.055000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018600in, y=7.935015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694278in,y=4.503889in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle y\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721894in}{4.300055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.721894in}{2.340315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290143in}{4.300055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.773243in}{4.300055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474824in}{5.428835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474824in}{1.211535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.537213in}{5.428835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.230289in}{5.428835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.474824in}{7.197288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.936397in}{5.087614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006019in}{3.320185in}}%
\pgfpathlineto{\pgfqpoint{4.952714in}{3.320185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952714in}{3.320185in}}%
\pgfpathlineto{\pgfqpoint{6.247569in}{3.320185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247569in}{3.320185in}}%
\pgfpathlineto{\pgfqpoint{8.305904in}{3.320185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305904in}{3.320185in}}%
\pgfpathlineto{\pgfqpoint{8.949214in}{3.320185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.949214in}{3.320185in}}%
\pgfpathlineto{\pgfqpoint{8.949214in}{3.596462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.949214in}{3.596462in}}%
\pgfpathlineto{\pgfqpoint{8.949214in}{4.863735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.949214in}{4.863735in}}%
\pgfpathlineto{\pgfqpoint{8.765227in}{5.102133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765227in}{5.102133in}}%
\pgfpathlineto{\pgfqpoint{8.949214in}{5.102133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.949214in}{5.102133in}}%
\pgfpathlineto{\pgfqpoint{8.949214in}{5.364110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.949214in}{5.364110in}}%
\pgfpathlineto{\pgfqpoint{8.765227in}{5.364110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765227in}{5.364110in}}%
\pgfpathlineto{\pgfqpoint{8.765227in}{7.698705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.765227in}{7.698705in}}%
\pgfpathlineto{\pgfqpoint{4.006019in}{7.698705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006019in}{7.698705in}}%
\pgfpathlineto{\pgfqpoint{4.006019in}{7.123662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006019in}{7.123662in}}%
\pgfpathlineto{\pgfqpoint{4.006019in}{5.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006019in}{5.683805in}}%
\pgfpathlineto{\pgfqpoint{4.006019in}{5.522111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006019in}{5.522111in}}%
\pgfpathlineto{\pgfqpoint{4.006019in}{4.967427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006019in}{4.967427in}}%
\pgfpathlineto{\pgfqpoint{4.006019in}{4.961035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006019in}{4.961035in}}%
\pgfpathlineto{\pgfqpoint{4.105603in}{4.961035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105603in}{4.961035in}}%
\pgfpathlineto{\pgfqpoint{4.105603in}{4.816623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105603in}{4.816623in}}%
\pgfpathlineto{\pgfqpoint{4.006019in}{4.816623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006019in}{4.961035in}}%
\pgfpathlineto{\pgfqpoint{4.006019in}{4.816623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006019in}{4.816623in}}%
\pgfpathlineto{\pgfqpoint{4.006019in}{4.810705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006019in}{4.810705in}}%
\pgfpathlineto{\pgfqpoint{4.006019in}{3.761943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006019in}{3.761943in}}%
\pgfpathlineto{\pgfqpoint{4.006019in}{3.320185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247569in}{3.320185in}}%
\pgfpathlineto{\pgfqpoint{6.247569in}{3.325867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247569in}{3.325867in}}%
\pgfpathlineto{\pgfqpoint{6.247569in}{3.534436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247569in}{3.534436in}}%
\pgfpathlineto{\pgfqpoint{6.247569in}{3.695183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247569in}{3.695183in}}%
\pgfpathlineto{\pgfqpoint{6.352557in}{3.695183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352557in}{3.695183in}}%
\pgfpathlineto{\pgfqpoint{6.352557in}{3.865873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352557in}{3.865873in}}%
\pgfpathlineto{\pgfqpoint{6.352557in}{4.686416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352557in}{4.686416in}}%
\pgfpathlineto{\pgfqpoint{6.352557in}{4.885988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352557in}{4.885988in}}%
\pgfpathlineto{\pgfqpoint{6.247569in}{4.885988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247569in}{4.885988in}}%
\pgfpathlineto{\pgfqpoint{6.247569in}{5.047446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.247569in}{5.047446in}}%
\pgfpathlineto{\pgfqpoint{6.352557in}{5.047446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352557in}{4.885988in}}%
\pgfpathlineto{\pgfqpoint{6.352557in}{5.047446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352557in}{5.047446in}}%
\pgfpathlineto{\pgfqpoint{6.352557in}{5.309754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352557in}{5.309754in}}%
\pgfpathlineto{\pgfqpoint{6.160078in}{5.309754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160078in}{5.309754in}}%
\pgfpathlineto{\pgfqpoint{6.160078in}{5.431439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160078in}{5.431439in}}%
\pgfpathlineto{\pgfqpoint{6.160078in}{5.645216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160078in}{5.645216in}}%
\pgfpathlineto{\pgfqpoint{6.160078in}{5.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160078in}{5.683805in}}%
\pgfpathlineto{\pgfqpoint{5.837909in}{5.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398399in}{5.683805in}}%
\pgfpathlineto{\pgfqpoint{5.261245in}{5.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261245in}{5.683805in}}%
\pgfpathlineto{\pgfqpoint{4.792144in}{5.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792144in}{5.683805in}}%
\pgfpathlineto{\pgfqpoint{4.727298in}{5.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421340in}{5.683805in}}%
\pgfpathlineto{\pgfqpoint{4.006019in}{5.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160078in}{5.683805in}}%
\pgfpathlineto{\pgfqpoint{6.160078in}{5.740149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.160078in}{5.740149in}}%
\pgfpathlineto{\pgfqpoint{6.352557in}{5.740149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352557in}{5.740149in}}%
\pgfpathlineto{\pgfqpoint{6.352557in}{5.758615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352557in}{5.758615in}}%
\pgfpathlineto{\pgfqpoint{6.352557in}{5.957240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352557in}{5.957240in}}%
\pgfpathlineto{\pgfqpoint{6.352557in}{6.313062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352557in}{6.313062in}}%
\pgfpathlineto{\pgfqpoint{5.261245in}{6.313062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261245in}{6.313062in}}%
\pgfpathlineto{\pgfqpoint{5.261245in}{5.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261245in}{6.313062in}}%
\pgfpathlineto{\pgfqpoint{4.421340in}{6.313062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421340in}{6.313062in}}%
\pgfpathlineto{\pgfqpoint{4.421340in}{5.683805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352557in}{6.313062in}}%
\pgfpathlineto{\pgfqpoint{6.352557in}{6.474045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352557in}{6.474045in}}%
\pgfpathlineto{\pgfqpoint{6.352557in}{6.912726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352557in}{6.912726in}}%
\pgfpathlineto{\pgfqpoint{6.352557in}{7.123662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.352557in}{7.123662in}}%
\pgfpathlineto{\pgfqpoint{4.006019in}{7.123662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795411in}{3.696366in}}%
\pgfpathlineto{\pgfqpoint{6.795411in}{3.956781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795411in}{3.956781in}}%
\pgfpathlineto{\pgfqpoint{6.852280in}{3.956781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.852280in}{3.956781in}}%
\pgfpathlineto{\pgfqpoint{7.110119in}{3.956781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.110119in}{3.956781in}}%
\pgfpathlineto{\pgfqpoint{7.236208in}{3.956781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236208in}{3.956781in}}%
\pgfpathlineto{\pgfqpoint{7.236208in}{3.696366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236208in}{3.696366in}}%
\pgfpathlineto{\pgfqpoint{7.388543in}{3.696366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.388543in}{3.696366in}}%
\pgfpathlineto{\pgfqpoint{8.215068in}{3.696366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.215068in}{3.696366in}}%
\pgfpathlineto{\pgfqpoint{8.305904in}{3.696366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305904in}{3.696366in}}%
\pgfpathlineto{\pgfqpoint{8.305904in}{4.114924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305904in}{4.114924in}}%
\pgfpathlineto{\pgfqpoint{8.305904in}{4.616341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305904in}{4.616341in}}%
\pgfpathlineto{\pgfqpoint{8.305904in}{5.029690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305904in}{5.029690in}}%
\pgfpathlineto{\pgfqpoint{7.236208in}{5.029690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236208in}{5.029690in}}%
\pgfpathlineto{\pgfqpoint{7.236208in}{4.767145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236208in}{4.767145in}}%
\pgfpathlineto{\pgfqpoint{7.115523in}{4.767145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.115523in}{4.767145in}}%
\pgfpathlineto{\pgfqpoint{6.857941in}{4.767145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.857941in}{4.767145in}}%
\pgfpathlineto{\pgfqpoint{6.795411in}{4.767145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795411in}{4.767145in}}%
\pgfpathlineto{\pgfqpoint{6.795411in}{5.032294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795411in}{4.767145in}}%
\pgfpathlineto{\pgfqpoint{6.795411in}{4.615631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795411in}{4.615631in}}%
\pgfpathlineto{\pgfqpoint{6.795411in}{4.142859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795411in}{4.142859in}}%
\pgfpathlineto{\pgfqpoint{6.795411in}{3.956781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795411in}{5.445880in}}%
\pgfpathlineto{\pgfqpoint{6.795411in}{5.694221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795411in}{5.694221in}}%
\pgfpathlineto{\pgfqpoint{6.924845in}{5.694221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924845in}{5.694221in}}%
\pgfpathlineto{\pgfqpoint{7.182684in}{5.694221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.182684in}{5.694221in}}%
\pgfpathlineto{\pgfqpoint{7.286386in}{5.694221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.286386in}{5.694221in}}%
\pgfpathlineto{\pgfqpoint{7.286386in}{5.440199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.286386in}{5.440199in}}%
\pgfpathlineto{\pgfqpoint{7.356378in}{5.440199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.356378in}{5.440199in}}%
\pgfpathlineto{\pgfqpoint{8.164633in}{5.440199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.164633in}{5.440199in}}%
\pgfpathlineto{\pgfqpoint{8.248263in}{5.440199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.248263in}{5.440199in}}%
\pgfpathlineto{\pgfqpoint{8.243117in}{5.994172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.243117in}{5.994172in}}%
\pgfpathlineto{\pgfqpoint{8.243117in}{6.495589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.243117in}{6.495589in}}%
\pgfpathlineto{\pgfqpoint{8.243117in}{7.123662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.243117in}{7.123662in}}%
\pgfpathlineto{\pgfqpoint{7.260653in}{7.123662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.260653in}{7.123662in}}%
\pgfpathlineto{\pgfqpoint{7.260653in}{6.837206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.260653in}{6.837206in}}%
\pgfpathlineto{\pgfqpoint{7.181655in}{6.837206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181655in}{6.837206in}}%
\pgfpathlineto{\pgfqpoint{6.924074in}{6.837206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.924074in}{6.837206in}}%
\pgfpathlineto{\pgfqpoint{6.795411in}{6.837206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795411in}{6.837206in}}%
\pgfpathlineto{\pgfqpoint{6.795411in}{7.123662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795411in}{6.837206in}}%
\pgfpathlineto{\pgfqpoint{6.795411in}{6.653258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795411in}{6.653258in}}%
\pgfpathlineto{\pgfqpoint{6.795411in}{5.832478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795411in}{5.832478in}}%
\pgfpathlineto{\pgfqpoint{6.795411in}{5.694221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.432778in}{0.952778in}}{\pgfqpoint{7.719722in}{7.102222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936397in}{5.087614in}}%
\pgfpathlineto{\pgfqpoint{5.933264in}{5.071334in}}%
\pgfpathlineto{\pgfqpoint{5.929868in}{5.056400in}}%
\pgfpathlineto{\pgfqpoint{5.928345in}{5.041222in}}%
\pgfpathlineto{\pgfqpoint{5.927199in}{4.996732in}}%
\pgfpathlineto{\pgfqpoint{5.927759in}{4.958705in}}%
\pgfpathlineto{\pgfqpoint{5.927160in}{4.928158in}}%
\pgfpathlineto{\pgfqpoint{5.931669in}{4.861069in}}%
\pgfpathlineto{\pgfqpoint{5.931363in}{4.848087in}}%
\pgfpathlineto{\pgfqpoint{5.931922in}{4.834381in}}%
\pgfpathlineto{\pgfqpoint{5.930482in}{4.798155in}}%
\pgfpathlineto{\pgfqpoint{5.929871in}{4.755983in}}%
\pgfpathlineto{\pgfqpoint{5.927395in}{4.725833in}}%
\pgfpathlineto{\pgfqpoint{5.926094in}{4.712392in}}%
\pgfpathlineto{\pgfqpoint{5.924732in}{4.698513in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{4.634321in}}%
\pgfpathlineto{\pgfqpoint{5.916717in}{4.610661in}}%
\pgfpathlineto{\pgfqpoint{5.915293in}{4.590287in}}%
\pgfpathlineto{\pgfqpoint{5.916147in}{4.578616in}}%
\pgfpathlineto{\pgfqpoint{5.915127in}{4.549469in}}%
\pgfpathlineto{\pgfqpoint{5.915116in}{4.549479in}}%
\pgfpathlineto{\pgfqpoint{5.914500in}{4.493104in}}%
\pgfpathlineto{\pgfqpoint{5.909805in}{4.430581in}}%
\pgfpathlineto{\pgfqpoint{5.908856in}{4.392086in}}%
\pgfpathlineto{\pgfqpoint{5.907047in}{4.366646in}}%
\pgfpathlineto{\pgfqpoint{5.909789in}{4.362727in}}%
\pgfpathlineto{\pgfqpoint{5.900477in}{4.357340in}}%
\pgfpathlineto{\pgfqpoint{5.886611in}{4.346947in}}%
\pgfpathlineto{\pgfqpoint{5.862471in}{4.329893in}}%
\pgfpathlineto{\pgfqpoint{5.850055in}{4.321203in}}%
\pgfpathlineto{\pgfqpoint{5.787809in}{4.268397in}}%
\pgfpathlineto{\pgfqpoint{5.772139in}{4.253125in}}%
\pgfpathlineto{\pgfqpoint{5.758649in}{4.239964in}}%
\pgfpathlineto{\pgfqpoint{5.724723in}{4.215710in}}%
\pgfpathlineto{\pgfqpoint{5.705854in}{4.204262in}}%
\pgfpathlineto{\pgfqpoint{5.688931in}{4.193674in}}%
\pgfpathlineto{\pgfqpoint{5.683362in}{4.190055in}}%
\pgfpathlineto{\pgfqpoint{5.644899in}{4.170512in}}%
\pgfpathlineto{\pgfqpoint{5.548369in}{4.111100in}}%
\pgfpathlineto{\pgfqpoint{5.534114in}{4.101303in}}%
\pgfpathlineto{\pgfqpoint{5.491558in}{4.080116in}}%
\pgfpathlineto{\pgfqpoint{5.424558in}{4.045188in}}%
\pgfpathlineto{\pgfqpoint{5.383373in}{4.012036in}}%
\pgfpathlineto{\pgfqpoint{5.349293in}{3.982642in}}%
\pgfpathlineto{\pgfqpoint{5.318036in}{3.959306in}}%
\pgfpathlineto{\pgfqpoint{5.296356in}{3.945750in}}%
\pgfpathlineto{\pgfqpoint{5.265061in}{3.927769in}}%
\pgfpathlineto{\pgfqpoint{5.228288in}{3.899640in}}%
\pgfpathlineto{\pgfqpoint{5.216436in}{3.883570in}}%
\pgfpathlineto{\pgfqpoint{5.192063in}{3.856945in}}%
\pgfpathlineto{\pgfqpoint{5.181958in}{3.846424in}}%
\pgfpathlineto{\pgfqpoint{5.177832in}{3.835409in}}%
\pgfpathlineto{\pgfqpoint{5.124657in}{3.832265in}}%
\pgfpathlineto{\pgfqpoint{5.092073in}{3.831413in}}%
\pgfpathlineto{\pgfqpoint{5.070298in}{3.830762in}}%
\pgfpathlineto{\pgfqpoint{5.018963in}{3.835741in}}%
\pgfpathlineto{\pgfqpoint{4.974874in}{3.837894in}}%
\pgfpathlineto{\pgfqpoint{4.870196in}{3.852549in}}%
\pgfpathlineto{\pgfqpoint{4.853294in}{3.855353in}}%
\pgfpathlineto{\pgfqpoint{4.836450in}{3.856760in}}%
\pgfpathlineto{\pgfqpoint{4.760597in}{3.854840in}}%
\pgfpathlineto{\pgfqpoint{4.724197in}{3.849527in}}%
\pgfpathlineto{\pgfqpoint{4.700234in}{3.847798in}}%
\pgfpathlineto{\pgfqpoint{4.680419in}{3.839673in}}%
\pgfpathlineto{\pgfqpoint{4.676397in}{3.845378in}}%
\pgfpathlineto{\pgfqpoint{4.670496in}{3.850634in}}%
\pgfpathlineto{\pgfqpoint{4.660700in}{3.862054in}}%
\pgfpathlineto{\pgfqpoint{4.644021in}{3.876669in}}%
\pgfpathlineto{\pgfqpoint{4.616457in}{3.898437in}}%
\pgfpathlineto{\pgfqpoint{4.603893in}{3.907186in}}%
\pgfpathlineto{\pgfqpoint{4.575272in}{3.939601in}}%
\pgfpathlineto{\pgfqpoint{4.545094in}{3.972060in}}%
\pgfpathlineto{\pgfqpoint{4.513657in}{4.010056in}}%
\pgfpathlineto{\pgfqpoint{4.498004in}{4.030511in}}%
\pgfpathlineto{\pgfqpoint{4.483316in}{4.051183in}}%
\pgfpathlineto{\pgfqpoint{4.464976in}{4.072927in}}%
\pgfpathlineto{\pgfqpoint{4.453964in}{4.085588in}}%
\pgfpathlineto{\pgfqpoint{4.433027in}{4.114139in}}%
\pgfpathlineto{\pgfqpoint{4.418357in}{4.135080in}}%
\pgfpathlineto{\pgfqpoint{4.397781in}{4.160295in}}%
\pgfpathlineto{\pgfqpoint{4.385623in}{4.174460in}}%
\pgfpathlineto{\pgfqpoint{4.376476in}{4.187221in}}%
\pgfpathlineto{\pgfqpoint{4.351680in}{4.214805in}}%
\pgfpathlineto{\pgfqpoint{4.338448in}{4.229591in}}%
\pgfpathlineto{\pgfqpoint{4.324044in}{4.245975in}}%
\pgfpathlineto{\pgfqpoint{4.318976in}{4.249374in}}%
\pgfpathlineto{\pgfqpoint{4.314327in}{4.255820in}}%
\pgfpathlineto{\pgfqpoint{4.308992in}{4.259570in}}%
\pgfpathlineto{\pgfqpoint{4.289225in}{4.282530in}}%
\pgfpathlineto{\pgfqpoint{4.284821in}{4.289214in}}%
\pgfpathlineto{\pgfqpoint{4.279132in}{4.295559in}}%
\pgfpathlineto{\pgfqpoint{4.261767in}{4.319761in}}%
\pgfpathlineto{\pgfqpoint{4.266101in}{4.324664in}}%
\pgfpathlineto{\pgfqpoint{4.266359in}{4.343917in}}%
\pgfpathlineto{\pgfqpoint{4.261529in}{4.431463in}}%
\pgfpathlineto{\pgfqpoint{4.263429in}{4.464191in}}%
\pgfpathlineto{\pgfqpoint{4.264398in}{4.479271in}}%
\pgfpathlineto{\pgfqpoint{4.264151in}{4.507640in}}%
\pgfpathlineto{\pgfqpoint{4.265867in}{4.528653in}}%
\pgfpathlineto{\pgfqpoint{4.268879in}{4.552244in}}%
\pgfpathlineto{\pgfqpoint{4.273821in}{4.585759in}}%
\pgfpathlineto{\pgfqpoint{4.275380in}{4.622032in}}%
\pgfpathlineto{\pgfqpoint{4.274985in}{4.642569in}}%
\pgfpathlineto{\pgfqpoint{4.277383in}{4.682165in}}%
\pgfpathlineto{\pgfqpoint{4.280097in}{4.698221in}}%
\pgfpathlineto{\pgfqpoint{4.281638in}{4.721470in}}%
\pgfpathlineto{\pgfqpoint{4.275597in}{4.719944in}}%
\pgfpathlineto{\pgfqpoint{4.278889in}{4.721772in}}%
\pgfpathlineto{\pgfqpoint{4.287948in}{4.727789in}}%
\pgfpathlineto{\pgfqpoint{4.293279in}{4.733761in}}%
\pgfpathlineto{\pgfqpoint{4.324730in}{4.750201in}}%
\pgfpathlineto{\pgfqpoint{4.347381in}{4.770047in}}%
\pgfpathlineto{\pgfqpoint{4.357830in}{4.778712in}}%
\pgfpathlineto{\pgfqpoint{4.381125in}{4.798107in}}%
\pgfpathlineto{\pgfqpoint{4.410535in}{4.822419in}}%
\pgfpathlineto{\pgfqpoint{4.422413in}{4.832594in}}%
\pgfpathlineto{\pgfqpoint{4.444392in}{4.848299in}}%
\pgfpathlineto{\pgfqpoint{4.456612in}{4.856133in}}%
\pgfpathlineto{\pgfqpoint{4.485769in}{4.878958in}}%
\pgfpathlineto{\pgfqpoint{4.515472in}{4.897408in}}%
\pgfpathlineto{\pgfqpoint{4.544226in}{4.920369in}}%
\pgfpathlineto{\pgfqpoint{4.560637in}{4.934873in}}%
\pgfpathlineto{\pgfqpoint{4.585936in}{4.955486in}}%
\pgfpathlineto{\pgfqpoint{4.634228in}{4.995147in}}%
\pgfpathlineto{\pgfqpoint{4.658944in}{5.012026in}}%
\pgfpathlineto{\pgfqpoint{4.672131in}{5.023509in}}%
\pgfpathlineto{\pgfqpoint{4.694656in}{5.036789in}}%
\pgfpathlineto{\pgfqpoint{4.727557in}{5.057775in}}%
\pgfpathlineto{\pgfqpoint{4.736678in}{5.071018in}}%
\pgfpathlineto{\pgfqpoint{4.764364in}{5.072975in}}%
\pgfpathlineto{\pgfqpoint{4.815869in}{5.071833in}}%
\pgfpathlineto{\pgfqpoint{4.845822in}{5.070938in}}%
\pgfpathlineto{\pgfqpoint{4.882114in}{5.074374in}}%
\pgfpathlineto{\pgfqpoint{4.901344in}{5.074402in}}%
\pgfpathlineto{\pgfqpoint{4.931797in}{5.071029in}}%
\pgfpathlineto{\pgfqpoint{4.943897in}{5.071559in}}%
\pgfpathlineto{\pgfqpoint{4.994750in}{5.072653in}}%
\pgfpathlineto{\pgfqpoint{5.018718in}{5.071884in}}%
\pgfpathlineto{\pgfqpoint{5.042754in}{5.072022in}}%
\pgfpathlineto{\pgfqpoint{5.055195in}{5.073968in}}%
\pgfpathlineto{\pgfqpoint{5.083222in}{5.075621in}}%
\pgfpathlineto{\pgfqpoint{5.121843in}{5.080244in}}%
\pgfpathlineto{\pgfqpoint{5.135280in}{5.081341in}}%
\pgfpathlineto{\pgfqpoint{5.157490in}{5.081829in}}%
\pgfpathlineto{\pgfqpoint{5.167115in}{5.082395in}}%
\pgfpathlineto{\pgfqpoint{5.233828in}{5.076734in}}%
\pgfpathlineto{\pgfqpoint{5.275322in}{5.072180in}}%
\pgfpathlineto{\pgfqpoint{5.299300in}{5.070552in}}%
\pgfpathlineto{\pgfqpoint{5.333165in}{5.069276in}}%
\pgfpathlineto{\pgfqpoint{5.360922in}{5.068106in}}%
\pgfpathlineto{\pgfqpoint{5.393308in}{5.065482in}}%
\pgfpathlineto{\pgfqpoint{5.416794in}{5.065310in}}%
\pgfpathlineto{\pgfqpoint{5.463217in}{5.063871in}}%
\pgfpathlineto{\pgfqpoint{5.534361in}{5.065583in}}%
\pgfpathlineto{\pgfqpoint{5.550931in}{5.062482in}}%
\pgfpathlineto{\pgfqpoint{5.577069in}{5.062026in}}%
\pgfpathlineto{\pgfqpoint{5.632645in}{5.060144in}}%
\pgfpathlineto{\pgfqpoint{5.656722in}{5.058945in}}%
\pgfpathlineto{\pgfqpoint{5.671340in}{5.060604in}}%
\pgfpathlineto{\pgfqpoint{5.711744in}{5.058884in}}%
\pgfpathlineto{\pgfqpoint{5.718613in}{5.058594in}}%
\pgfpathlineto{\pgfqpoint{5.733080in}{5.060173in}}%
\pgfpathlineto{\pgfqpoint{5.758474in}{5.058751in}}%
\pgfpathlineto{\pgfqpoint{5.770840in}{5.058111in}}%
\pgfpathlineto{\pgfqpoint{5.847181in}{5.054639in}}%
\pgfpathlineto{\pgfqpoint{5.854250in}{5.053470in}}%
\pgfpathlineto{\pgfqpoint{5.933144in}{5.051074in}}%
\pgfpathlineto{\pgfqpoint{5.933144in}{5.051074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432778in}{0.952778in}}%
\pgfpathlineto{\pgfqpoint{1.432778in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.152500in}{0.952778in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432778in}{0.952778in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{0.952778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432778in}{8.055000in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613579in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{8.977500in}{1.077778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.027500in}{1.077778in}}{\pgfqpoint{9.027500in}{1.127778in}}%
\pgfpathlineto{\pgfqpoint{9.027500in}{3.182869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.027500in}{3.232869in}}{\pgfqpoint{8.977500in}{3.232869in}}%
\pgfpathlineto{\pgfqpoint{5.613579in}{3.232869in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563579in}{3.232869in}}{\pgfqpoint{5.563579in}{3.182869in}}%
\pgfpathlineto{\pgfqpoint{5.563579in}{1.127778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563579in}{1.077778in}}{\pgfqpoint{5.613579in}{1.077778in}}%
\pgfpathlineto{\pgfqpoint{5.613579in}{1.077778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913579in}{3.023494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=2.957869in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PA 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913579in}{2.676813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=2.611187in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont VAs associated with PA 1  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913579in}{2.330131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=2.264506in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont PA 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913579in}{1.983449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=1.917824in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont VAs associated with PA 2  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913579in}{1.636767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=1.571142in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Agent current position}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.663579in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{5.913579in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{6.163579in}{1.311960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=1.224460in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Agent trajectory}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/floorplan/floorplan_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.400000in}{8.200000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{8.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.200000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{8.055000in}}%
\pgfpathlineto{\pgfqpoint{1.302917in}{8.055000in}}%
\pgfpathlineto{\pgfqpoint{1.302917in}{1.016111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{1.302917in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.302917in,y=0.918889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611181in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{2.611181in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611181in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611181in,y=0.918889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919444in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.919444in,y=0.918889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227708in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{5.227708in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227708in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227708in,y=0.918889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535972in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{6.535972in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.535972in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.535972in,y=0.918889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.844236in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{7.844236in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.844236in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.844236in,y=0.918889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.152500in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.152500in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.152500in,y=0.918889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.227708in,y=0.472817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle x\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{1.016111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{1.016111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.619972in, y=0.896126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{2.189259in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{2.189259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{2.189259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778450in, y=2.069275in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{3.362407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{3.362407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047216in, y=3.242423in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{4.535556in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{4.535556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{4.535556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047216in, y=4.415571in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{5.708704in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{5.708704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{5.708704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888738in, y=5.588719in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{6.881852in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{6.881852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{6.881852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888738in, y=6.761867in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.900000,0.900000,0.900000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{8.055000in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302917in}{8.055000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888738in, y=7.935015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.675528in,y=4.535556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle y\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647362in}{4.333539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647362in}{2.391275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191526in}{4.333539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.750041in}{4.333539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412958in}{5.452254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412958in}{1.272561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425930in}{5.452254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.197954in}{5.452254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412958in}{7.204937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882296in}{5.114075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{4.882065in}{3.362407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882065in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{6.198702in}{3.362407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198702in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{8.291662in}{3.362407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291662in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{8.945794in}{3.362407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945794in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{8.945794in}{3.636220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945794in}{3.636220in}}%
\pgfpathlineto{\pgfqpoint{8.945794in}{4.892193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945794in}{4.892193in}}%
\pgfpathlineto{\pgfqpoint{8.758713in}{5.128465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.758713in}{5.128465in}}%
\pgfpathlineto{\pgfqpoint{8.945794in}{5.128465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945794in}{5.128465in}}%
\pgfpathlineto{\pgfqpoint{8.945794in}{5.388106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.945794in}{5.388106in}}%
\pgfpathlineto{\pgfqpoint{8.758713in}{5.388106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.758713in}{5.388106in}}%
\pgfpathlineto{\pgfqpoint{8.758713in}{7.701882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.758713in}{7.701882in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{7.701882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{7.701882in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{7.131967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{7.131967in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{5.704950in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{5.544698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{5.544698in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{4.994960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{4.994960in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{4.988625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{4.988625in}}%
\pgfpathlineto{\pgfqpoint{4.020704in}{4.988625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020704in}{4.988625in}}%
\pgfpathlineto{\pgfqpoint{4.020704in}{4.845501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020704in}{4.845501in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{4.845501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{4.988625in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{4.845501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{4.845501in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{4.839636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{4.839636in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{3.800226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919444in}{3.800226in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{3.362407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198702in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{6.198702in}{3.368039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198702in}{3.368039in}}%
\pgfpathlineto{\pgfqpoint{6.198702in}{3.574747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198702in}{3.574747in}}%
\pgfpathlineto{\pgfqpoint{6.198702in}{3.734061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198702in}{3.734061in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{3.734061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{3.734061in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{3.903229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{3.903229in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{4.716455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{4.716455in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{4.914248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{4.914248in}}%
\pgfpathlineto{\pgfqpoint{6.198702in}{4.914248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198702in}{4.914248in}}%
\pgfpathlineto{\pgfqpoint{6.198702in}{5.074265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.198702in}{5.074265in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{5.074265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{4.914248in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{5.074265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{5.074265in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{5.334235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{5.334235in}}%
\pgfpathlineto{\pgfqpoint{6.109740in}{5.334235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109740in}{5.334235in}}%
\pgfpathlineto{\pgfqpoint{6.109740in}{5.454834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109740in}{5.454834in}}%
\pgfpathlineto{\pgfqpoint{6.109740in}{5.666705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109740in}{5.666705in}}%
\pgfpathlineto{\pgfqpoint{6.109740in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109740in}{5.704950in}}%
\pgfpathlineto{\pgfqpoint{5.782151in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.335248in}{5.704950in}}%
\pgfpathlineto{\pgfqpoint{5.195787in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195787in}{5.704950in}}%
\pgfpathlineto{\pgfqpoint{4.718794in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718794in}{5.704950in}}%
\pgfpathlineto{\pgfqpoint{4.652857in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341752in}{5.704950in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109740in}{5.704950in}}%
\pgfpathlineto{\pgfqpoint{6.109740in}{5.760791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.109740in}{5.760791in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{5.760791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{5.760791in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{5.779093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{5.779093in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{5.975947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{5.975947in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{6.328595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{6.328595in}}%
\pgfpathlineto{\pgfqpoint{5.195787in}{6.328595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195787in}{6.328595in}}%
\pgfpathlineto{\pgfqpoint{5.195787in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195787in}{6.328595in}}%
\pgfpathlineto{\pgfqpoint{4.341752in}{6.328595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341752in}{6.328595in}}%
\pgfpathlineto{\pgfqpoint{4.341752in}{5.704950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{6.328595in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{6.488143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{6.488143in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{6.922912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{6.922912in}}%
\pgfpathlineto{\pgfqpoint{6.305456in}{7.131967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.305456in}{7.131967in}}%
\pgfpathlineto{\pgfqpoint{3.919444in}{7.131967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{3.993326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{3.993326in}}%
\pgfpathlineto{\pgfqpoint{6.813586in}{3.993326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.813586in}{3.993326in}}%
\pgfpathlineto{\pgfqpoint{7.075762in}{3.993326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075762in}{3.993326in}}%
\pgfpathlineto{\pgfqpoint{7.203972in}{3.993326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203972in}{3.993326in}}%
\pgfpathlineto{\pgfqpoint{7.203972in}{3.735234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203972in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{7.358870in}{3.735234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358870in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{8.199299in}{3.735234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.199299in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{8.291662in}{3.735234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291662in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{8.291662in}{4.150059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291662in}{4.150059in}}%
\pgfpathlineto{\pgfqpoint{8.291662in}{4.647005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291662in}{4.647005in}}%
\pgfpathlineto{\pgfqpoint{8.291662in}{5.056668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.291662in}{5.056668in}}%
\pgfpathlineto{\pgfqpoint{7.203972in}{5.056668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203972in}{5.056668in}}%
\pgfpathlineto{\pgfqpoint{7.203972in}{4.796464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.203972in}{4.796464in}}%
\pgfpathlineto{\pgfqpoint{7.081257in}{4.796464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.081257in}{4.796464in}}%
\pgfpathlineto{\pgfqpoint{6.819342in}{4.796464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.819342in}{4.796464in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{4.796464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{4.796464in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{5.059249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{4.796464in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{4.646301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{4.646301in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{4.177745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{4.177745in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{3.993326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{5.469147in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{5.715273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{5.715273in}}%
\pgfpathlineto{\pgfqpoint{6.887372in}{5.715273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.887372in}{5.715273in}}%
\pgfpathlineto{\pgfqpoint{7.149548in}{5.715273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149548in}{5.715273in}}%
\pgfpathlineto{\pgfqpoint{7.254994in}{5.715273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254994in}{5.715273in}}%
\pgfpathlineto{\pgfqpoint{7.254994in}{5.463516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.254994in}{5.463516in}}%
\pgfpathlineto{\pgfqpoint{7.326164in}{5.463516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.326164in}{5.463516in}}%
\pgfpathlineto{\pgfqpoint{8.148015in}{5.463516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.148015in}{5.463516in}}%
\pgfpathlineto{\pgfqpoint{8.233052in}{5.463516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.233052in}{5.463516in}}%
\pgfpathlineto{\pgfqpoint{8.227819in}{6.012549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227819in}{6.012549in}}%
\pgfpathlineto{\pgfqpoint{8.227819in}{6.509495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227819in}{6.509495in}}%
\pgfpathlineto{\pgfqpoint{8.227819in}{7.131967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227819in}{7.131967in}}%
\pgfpathlineto{\pgfqpoint{7.228829in}{7.131967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228829in}{7.131967in}}%
\pgfpathlineto{\pgfqpoint{7.228829in}{6.848065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.228829in}{6.848065in}}%
\pgfpathlineto{\pgfqpoint{7.148501in}{6.848065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.148501in}{6.848065in}}%
\pgfpathlineto{\pgfqpoint{6.886587in}{6.848065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.886587in}{6.848065in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{6.848065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{6.848065in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{7.131967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{6.848065in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{6.665758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{6.665758in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{5.852297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755761in}{5.852297in}}%
\pgfpathlineto{\pgfqpoint{6.755761in}{5.715273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.302917in}{1.016111in}}{\pgfqpoint{7.849583in}{7.038889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.882296in}{5.114075in}}%
\pgfpathlineto{\pgfqpoint{5.879110in}{5.097941in}}%
\pgfpathlineto{\pgfqpoint{5.875656in}{5.083140in}}%
\pgfpathlineto{\pgfqpoint{5.874108in}{5.068097in}}%
\pgfpathlineto{\pgfqpoint{5.872943in}{5.024004in}}%
\pgfpathlineto{\pgfqpoint{5.873513in}{4.986316in}}%
\pgfpathlineto{\pgfqpoint{5.872903in}{4.956041in}}%
\pgfpathlineto{\pgfqpoint{5.877488in}{4.889550in}}%
\pgfpathlineto{\pgfqpoint{5.877177in}{4.876684in}}%
\pgfpathlineto{\pgfqpoint{5.877745in}{4.863100in}}%
\pgfpathlineto{\pgfqpoint{5.876281in}{4.827198in}}%
\pgfpathlineto{\pgfqpoint{5.875660in}{4.785402in}}%
\pgfpathlineto{\pgfqpoint{5.873142in}{4.755521in}}%
\pgfpathlineto{\pgfqpoint{5.871820in}{4.742200in}}%
\pgfpathlineto{\pgfqpoint{5.870434in}{4.728444in}}%
\pgfpathlineto{\pgfqpoint{5.864576in}{4.664824in}}%
\pgfpathlineto{\pgfqpoint{5.862284in}{4.641376in}}%
\pgfpathlineto{\pgfqpoint{5.860836in}{4.621184in}}%
\pgfpathlineto{\pgfqpoint{5.861705in}{4.609617in}}%
\pgfpathlineto{\pgfqpoint{5.860668in}{4.580729in}}%
\pgfpathlineto{\pgfqpoint{5.860657in}{4.580739in}}%
\pgfpathlineto{\pgfqpoint{5.860031in}{4.524866in}}%
\pgfpathlineto{\pgfqpoint{5.855256in}{4.462901in}}%
\pgfpathlineto{\pgfqpoint{5.854676in}{4.432933in}}%
\pgfpathlineto{\pgfqpoint{5.852452in}{4.399537in}}%
\pgfpathlineto{\pgfqpoint{5.855240in}{4.395653in}}%
\pgfpathlineto{\pgfqpoint{5.845771in}{4.390314in}}%
\pgfpathlineto{\pgfqpoint{5.831673in}{4.380013in}}%
\pgfpathlineto{\pgfqpoint{5.807126in}{4.363112in}}%
\pgfpathlineto{\pgfqpoint{5.794502in}{4.354499in}}%
\pgfpathlineto{\pgfqpoint{5.731208in}{4.302163in}}%
\pgfpathlineto{\pgfqpoint{5.715275in}{4.287028in}}%
\pgfpathlineto{\pgfqpoint{5.701558in}{4.273985in}}%
\pgfpathlineto{\pgfqpoint{5.667061in}{4.249946in}}%
\pgfpathlineto{\pgfqpoint{5.647875in}{4.238601in}}%
\pgfpathlineto{\pgfqpoint{5.630667in}{4.228107in}}%
\pgfpathlineto{\pgfqpoint{5.625004in}{4.224520in}}%
\pgfpathlineto{\pgfqpoint{5.585895in}{4.205151in}}%
\pgfpathlineto{\pgfqpoint{5.487740in}{4.146269in}}%
\pgfpathlineto{\pgfqpoint{5.473245in}{4.136559in}}%
\pgfpathlineto{\pgfqpoint{5.429973in}{4.115561in}}%
\pgfpathlineto{\pgfqpoint{5.361847in}{4.080945in}}%
\pgfpathlineto{\pgfqpoint{5.319969in}{4.048089in}}%
\pgfpathlineto{\pgfqpoint{5.285316in}{4.018957in}}%
\pgfpathlineto{\pgfqpoint{5.253532in}{3.995828in}}%
\pgfpathlineto{\pgfqpoint{5.231488in}{3.982393in}}%
\pgfpathlineto{\pgfqpoint{5.199667in}{3.964573in}}%
\pgfpathlineto{\pgfqpoint{5.162275in}{3.936695in}}%
\pgfpathlineto{\pgfqpoint{5.150223in}{3.920768in}}%
\pgfpathlineto{\pgfqpoint{5.125441in}{3.894380in}}%
\pgfpathlineto{\pgfqpoint{5.115166in}{3.883953in}}%
\pgfpathlineto{\pgfqpoint{5.110971in}{3.873037in}}%
\pgfpathlineto{\pgfqpoint{5.056900in}{3.869921in}}%
\pgfpathlineto{\pgfqpoint{5.023769in}{3.869077in}}%
\pgfpathlineto{\pgfqpoint{5.001627in}{3.868431in}}%
\pgfpathlineto{\pgfqpoint{4.949429in}{3.873366in}}%
\pgfpathlineto{\pgfqpoint{4.904598in}{3.875500in}}%
\pgfpathlineto{\pgfqpoint{4.798159in}{3.890024in}}%
\pgfpathlineto{\pgfqpoint{4.780973in}{3.892803in}}%
\pgfpathlineto{\pgfqpoint{4.763845in}{3.894198in}}%
\pgfpathlineto{\pgfqpoint{4.686717in}{3.892295in}}%
\pgfpathlineto{\pgfqpoint{4.649704in}{3.887029in}}%
\pgfpathlineto{\pgfqpoint{4.625338in}{3.885315in}}%
\pgfpathlineto{\pgfqpoint{4.605190in}{3.877263in}}%
\pgfpathlineto{\pgfqpoint{4.601100in}{3.882917in}}%
\pgfpathlineto{\pgfqpoint{4.595100in}{3.888126in}}%
\pgfpathlineto{\pgfqpoint{4.585139in}{3.899444in}}%
\pgfpathlineto{\pgfqpoint{4.568179in}{3.913928in}}%
\pgfpathlineto{\pgfqpoint{4.540152in}{3.935503in}}%
\pgfpathlineto{\pgfqpoint{4.527376in}{3.944174in}}%
\pgfpathlineto{\pgfqpoint{4.498274in}{3.976300in}}%
\pgfpathlineto{\pgfqpoint{4.467589in}{4.008469in}}%
\pgfpathlineto{\pgfqpoint{4.435623in}{4.046126in}}%
\pgfpathlineto{\pgfqpoint{4.419706in}{4.066399in}}%
\pgfpathlineto{\pgfqpoint{4.404771in}{4.086887in}}%
\pgfpathlineto{\pgfqpoint{4.386123in}{4.108437in}}%
\pgfpathlineto{\pgfqpoint{4.374925in}{4.120985in}}%
\pgfpathlineto{\pgfqpoint{4.353636in}{4.149281in}}%
\pgfpathlineto{\pgfqpoint{4.338719in}{4.170035in}}%
\pgfpathlineto{\pgfqpoint{4.317797in}{4.195026in}}%
\pgfpathlineto{\pgfqpoint{4.305435in}{4.209064in}}%
\pgfpathlineto{\pgfqpoint{4.296134in}{4.221711in}}%
\pgfpathlineto{\pgfqpoint{4.270920in}{4.249050in}}%
\pgfpathlineto{\pgfqpoint{4.257466in}{4.263703in}}%
\pgfpathlineto{\pgfqpoint{4.242820in}{4.279941in}}%
\pgfpathlineto{\pgfqpoint{4.237666in}{4.283310in}}%
\pgfpathlineto{\pgfqpoint{4.232940in}{4.289699in}}%
\pgfpathlineto{\pgfqpoint{4.227515in}{4.293416in}}%
\pgfpathlineto{\pgfqpoint{4.207415in}{4.316170in}}%
\pgfpathlineto{\pgfqpoint{4.202937in}{4.322795in}}%
\pgfpathlineto{\pgfqpoint{4.197152in}{4.329084in}}%
\pgfpathlineto{\pgfqpoint{4.179496in}{4.353070in}}%
\pgfpathlineto{\pgfqpoint{4.183903in}{4.357928in}}%
\pgfpathlineto{\pgfqpoint{4.184164in}{4.377010in}}%
\pgfpathlineto{\pgfqpoint{4.179253in}{4.463776in}}%
\pgfpathlineto{\pgfqpoint{4.181185in}{4.496212in}}%
\pgfpathlineto{\pgfqpoint{4.182170in}{4.511157in}}%
\pgfpathlineto{\pgfqpoint{4.181919in}{4.539273in}}%
\pgfpathlineto{\pgfqpoint{4.183664in}{4.560099in}}%
\pgfpathlineto{\pgfqpoint{4.186727in}{4.583479in}}%
\pgfpathlineto{\pgfqpoint{4.191751in}{4.616696in}}%
\pgfpathlineto{\pgfqpoint{4.193337in}{4.652645in}}%
\pgfpathlineto{\pgfqpoint{4.192935in}{4.672999in}}%
\pgfpathlineto{\pgfqpoint{4.195374in}{4.712242in}}%
\pgfpathlineto{\pgfqpoint{4.198134in}{4.728155in}}%
\pgfpathlineto{\pgfqpoint{4.199701in}{4.751196in}}%
\pgfpathlineto{\pgfqpoint{4.193558in}{4.749684in}}%
\pgfpathlineto{\pgfqpoint{4.196905in}{4.751496in}}%
\pgfpathlineto{\pgfqpoint{4.206116in}{4.757460in}}%
\pgfpathlineto{\pgfqpoint{4.211537in}{4.763378in}}%
\pgfpathlineto{\pgfqpoint{4.243518in}{4.779671in}}%
\pgfpathlineto{\pgfqpoint{4.266550in}{4.799340in}}%
\pgfpathlineto{\pgfqpoint{4.277175in}{4.807927in}}%
\pgfpathlineto{\pgfqpoint{4.300861in}{4.827150in}}%
\pgfpathlineto{\pgfqpoint{4.330766in}{4.851245in}}%
\pgfpathlineto{\pgfqpoint{4.342844in}{4.861329in}}%
\pgfpathlineto{\pgfqpoint{4.365192in}{4.876894in}}%
\pgfpathlineto{\pgfqpoint{4.377618in}{4.884659in}}%
\pgfpathlineto{\pgfqpoint{4.407265in}{4.907280in}}%
\pgfpathlineto{\pgfqpoint{4.437468in}{4.925565in}}%
\pgfpathlineto{\pgfqpoint{4.466706in}{4.948321in}}%
\pgfpathlineto{\pgfqpoint{4.483393in}{4.962696in}}%
\pgfpathlineto{\pgfqpoint{4.509117in}{4.983126in}}%
\pgfpathlineto{\pgfqpoint{4.558222in}{5.022433in}}%
\pgfpathlineto{\pgfqpoint{4.583353in}{5.039161in}}%
\pgfpathlineto{\pgfqpoint{4.596762in}{5.050542in}}%
\pgfpathlineto{\pgfqpoint{4.619667in}{5.063703in}}%
\pgfpathlineto{\pgfqpoint{4.653121in}{5.084502in}}%
\pgfpathlineto{\pgfqpoint{4.662395in}{5.097627in}}%
\pgfpathlineto{\pgfqpoint{4.690547in}{5.099567in}}%
\pgfpathlineto{\pgfqpoint{4.742918in}{5.098435in}}%
\pgfpathlineto{\pgfqpoint{4.773376in}{5.097548in}}%
\pgfpathlineto{\pgfqpoint{4.810278in}{5.100953in}}%
\pgfpathlineto{\pgfqpoint{4.829831in}{5.100981in}}%
\pgfpathlineto{\pgfqpoint{4.860797in}{5.097638in}}%
\pgfpathlineto{\pgfqpoint{4.873100in}{5.098164in}}%
\pgfpathlineto{\pgfqpoint{4.924809in}{5.099248in}}%
\pgfpathlineto{\pgfqpoint{4.949180in}{5.098486in}}%
\pgfpathlineto{\pgfqpoint{4.973620in}{5.098623in}}%
\pgfpathlineto{\pgfqpoint{4.986270in}{5.100551in}}%
\pgfpathlineto{\pgfqpoint{5.014768in}{5.102190in}}%
\pgfpathlineto{\pgfqpoint{5.054039in}{5.106771in}}%
\pgfpathlineto{\pgfqpoint{5.067702in}{5.107859in}}%
\pgfpathlineto{\pgfqpoint{5.090286in}{5.108341in}}%
\pgfpathlineto{\pgfqpoint{5.100073in}{5.108903in}}%
\pgfpathlineto{\pgfqpoint{5.167908in}{5.103292in}}%
\pgfpathlineto{\pgfqpoint{5.210101in}{5.098779in}}%
\pgfpathlineto{\pgfqpoint{5.234482in}{5.097165in}}%
\pgfpathlineto{\pgfqpoint{5.268916in}{5.095901in}}%
\pgfpathlineto{\pgfqpoint{5.297140in}{5.094741in}}%
\pgfpathlineto{\pgfqpoint{5.330071in}{5.092141in}}%
\pgfpathlineto{\pgfqpoint{5.353952in}{5.091971in}}%
\pgfpathlineto{\pgfqpoint{5.401156in}{5.090544in}}%
\pgfpathlineto{\pgfqpoint{5.473496in}{5.092241in}}%
\pgfpathlineto{\pgfqpoint{5.490345in}{5.089168in}}%
\pgfpathlineto{\pgfqpoint{5.516923in}{5.088715in}}%
\pgfpathlineto{\pgfqpoint{5.573434in}{5.086850in}}%
\pgfpathlineto{\pgfqpoint{5.597916in}{5.085662in}}%
\pgfpathlineto{\pgfqpoint{5.612780in}{5.087307in}}%
\pgfpathlineto{\pgfqpoint{5.653863in}{5.085602in}}%
\pgfpathlineto{\pgfqpoint{5.660848in}{5.085314in}}%
\pgfpathlineto{\pgfqpoint{5.675558in}{5.086879in}}%
\pgfpathlineto{\pgfqpoint{5.701379in}{5.085469in}}%
\pgfpathlineto{\pgfqpoint{5.713953in}{5.084836in}}%
\pgfpathlineto{\pgfqpoint{5.791579in}{5.081394in}}%
\pgfpathlineto{\pgfqpoint{5.798767in}{5.080236in}}%
\pgfpathlineto{\pgfqpoint{5.878988in}{5.077861in}}%
\pgfpathlineto{\pgfqpoint{5.878988in}{5.077861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{1.302917in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.152500in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{1.016111in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{1.016111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302917in}{8.055000in}}%
\pgfpathlineto{\pgfqpoint{9.152500in}{8.055000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613579in}{1.141111in}}%
\pgfpathlineto{\pgfqpoint{8.977500in}{1.141111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.027500in}{1.141111in}}{\pgfqpoint{9.027500in}{1.191111in}}%
\pgfpathlineto{\pgfqpoint{9.027500in}{3.246203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.027500in}{3.296203in}}{\pgfqpoint{8.977500in}{3.296203in}}%
\pgfpathlineto{\pgfqpoint{5.613579in}{3.296203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563579in}{3.296203in}}{\pgfqpoint{5.563579in}{3.246203in}}%
\pgfpathlineto{\pgfqpoint{5.563579in}{1.191111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.563579in}{1.141111in}}{\pgfqpoint{5.613579in}{1.141111in}}%
\pgfpathlineto{\pgfqpoint{5.613579in}{1.141111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913579in}{3.086828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=3.021203in,left,base]{\color{textcolor}\rmfamily\fontsize{18.500000}{21.600000}\selectfont PA 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913579in}{2.740146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=2.674521in,left,base]{\color{textcolor}\rmfamily\fontsize{18.500000}{21.600000}\selectfont VAs associated with PA 1  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913579in}{2.393464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=2.327839in,left,base]{\color{textcolor}\rmfamily\fontsize{18.500000}{21.600000}\selectfont PA 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathmoveto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{-0.069444in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913579in}{2.046782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=1.981157in,left,base]{\color{textcolor}\rmfamily\fontsize{18.500000}{21.600000}\selectfont VAs associated with PA 2  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathcurveto{\pgfqpoint{0.018417in}{-0.069444in}}{\pgfqpoint{0.036082in}{-0.062127in}}{\pgfqpoint{0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.062127in}{-0.036082in}}{\pgfqpoint{0.069444in}{-0.018417in}}{\pgfqpoint{0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.069444in}{0.018417in}}{\pgfqpoint{0.062127in}{0.036082in}}{\pgfqpoint{0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{0.036082in}{0.062127in}}{\pgfqpoint{0.018417in}{0.069444in}}{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathcurveto{\pgfqpoint{-0.018417in}{0.069444in}}{\pgfqpoint{-0.036082in}{0.062127in}}{\pgfqpoint{-0.049105in}{0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.062127in}{0.036082in}}{\pgfqpoint{-0.069444in}{0.018417in}}{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.069444in}{-0.018417in}}{\pgfqpoint{-0.062127in}{-0.036082in}}{\pgfqpoint{-0.049105in}{-0.049105in}}%
\pgfpathcurveto{\pgfqpoint{-0.036082in}{-0.062127in}}{\pgfqpoint{-0.018417in}{-0.069444in}}{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913579in}{1.700100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=1.634475in,left,base]{\color{textcolor}\rmfamily\fontsize{18.500000}{21.600000}\selectfont Agent current position}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.663579in}{1.375293in}}%
\pgfpathlineto{\pgfqpoint{5.913579in}{1.375293in}}%
\pgfpathlineto{\pgfqpoint{6.163579in}{1.375293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.363579in,y=1.287793in,left,base]{\color{textcolor}\rmfamily\fontsize{18.500000}{21.600000}\selectfont Agent trajectory}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/gospa_sensor1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883611in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734806in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734806in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734806in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595304in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{4.595304in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595304in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595304in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455801in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{6.455801in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455801in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455801in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.041806in,y=0.502817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=0.926126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{2.398333in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.398333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{2.398333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=2.278349in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{3.750556in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.750556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{3.750556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=3.630571in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{5.102778in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.102778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{5.102778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=4.982793in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489022in,y=3.750556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont GOSPA in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892914in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{0.911519in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{0.920821in}{3.081206in}}%
\pgfpathlineto{\pgfqpoint{0.930124in}{5.068972in}}%
\pgfpathlineto{\pgfqpoint{0.939426in}{5.102778in}}%
\pgfpathlineto{\pgfqpoint{0.985938in}{5.102778in}}%
\pgfpathlineto{\pgfqpoint{1.004543in}{3.777600in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{4.433428in}}%
\pgfpathlineto{\pgfqpoint{1.023148in}{4.426667in}}%
\pgfpathlineto{\pgfqpoint{1.032451in}{4.426667in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{5.089256in}}%
\pgfpathlineto{\pgfqpoint{1.051056in}{5.102778in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{5.102670in}}%
\pgfpathlineto{\pgfqpoint{1.190593in}{5.099581in}}%
\pgfpathlineto{\pgfqpoint{1.199896in}{5.097937in}}%
\pgfpathlineto{\pgfqpoint{1.209198in}{5.097771in}}%
\pgfpathlineto{\pgfqpoint{1.218501in}{5.098753in}}%
\pgfpathlineto{\pgfqpoint{1.237106in}{5.096532in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{5.085831in}}%
\pgfpathlineto{\pgfqpoint{1.283618in}{5.078846in}}%
\pgfpathlineto{\pgfqpoint{1.302223in}{5.079145in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{5.078178in}}%
\pgfpathlineto{\pgfqpoint{1.330131in}{5.075573in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{5.068338in}}%
\pgfpathlineto{\pgfqpoint{1.348735in}{5.065617in}}%
\pgfpathlineto{\pgfqpoint{1.358038in}{5.073940in}}%
\pgfpathlineto{\pgfqpoint{1.367340in}{5.071387in}}%
\pgfpathlineto{\pgfqpoint{1.376643in}{5.071701in}}%
\pgfpathlineto{\pgfqpoint{1.385945in}{5.069399in}}%
\pgfpathlineto{\pgfqpoint{1.395248in}{5.065512in}}%
\pgfpathlineto{\pgfqpoint{1.404550in}{5.064053in}}%
\pgfpathlineto{\pgfqpoint{1.413853in}{5.032686in}}%
\pgfpathlineto{\pgfqpoint{1.423155in}{5.031200in}}%
\pgfpathlineto{\pgfqpoint{1.432458in}{5.018006in}}%
\pgfpathlineto{\pgfqpoint{1.451063in}{4.973449in}}%
\pgfpathlineto{\pgfqpoint{1.460365in}{4.943151in}}%
\pgfpathlineto{\pgfqpoint{1.469668in}{4.923846in}}%
\pgfpathlineto{\pgfqpoint{1.478970in}{4.919765in}}%
\pgfpathlineto{\pgfqpoint{1.488273in}{4.872584in}}%
\pgfpathlineto{\pgfqpoint{1.497575in}{4.856344in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{5.496494in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{5.384507in}}%
\pgfpathlineto{\pgfqpoint{1.525483in}{5.249274in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{5.495696in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{5.603926in}}%
\pgfpathlineto{\pgfqpoint{1.553390in}{5.522297in}}%
\pgfpathlineto{\pgfqpoint{1.562693in}{5.486483in}}%
\pgfpathlineto{\pgfqpoint{1.571995in}{5.429170in}}%
\pgfpathlineto{\pgfqpoint{1.590600in}{5.291048in}}%
\pgfpathlineto{\pgfqpoint{1.599903in}{5.294058in}}%
\pgfpathlineto{\pgfqpoint{1.618508in}{5.256779in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{5.245767in}}%
\pgfpathlineto{\pgfqpoint{1.637113in}{5.241421in}}%
\pgfpathlineto{\pgfqpoint{1.646415in}{5.261004in}}%
\pgfpathlineto{\pgfqpoint{1.655718in}{5.246838in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{5.237455in}}%
\pgfpathlineto{\pgfqpoint{1.674323in}{5.232628in}}%
\pgfpathlineto{\pgfqpoint{1.683625in}{5.221542in}}%
\pgfpathlineto{\pgfqpoint{1.702230in}{5.205130in}}%
\pgfpathlineto{\pgfqpoint{1.711532in}{5.182084in}}%
\pgfpathlineto{\pgfqpoint{1.720835in}{5.178647in}}%
\pgfpathlineto{\pgfqpoint{1.730137in}{5.163819in}}%
\pgfpathlineto{\pgfqpoint{1.739440in}{5.160904in}}%
\pgfpathlineto{\pgfqpoint{1.748742in}{5.175884in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{5.168096in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{5.155587in}}%
\pgfpathlineto{\pgfqpoint{1.776650in}{5.138229in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{5.110398in}}%
\pgfpathlineto{\pgfqpoint{1.795255in}{5.090239in}}%
\pgfpathlineto{\pgfqpoint{1.804557in}{5.079436in}}%
\pgfpathlineto{\pgfqpoint{1.813860in}{5.077624in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{5.178950in}}%
\pgfpathlineto{\pgfqpoint{1.832465in}{5.193293in}}%
\pgfpathlineto{\pgfqpoint{1.841767in}{5.281783in}}%
\pgfpathlineto{\pgfqpoint{1.851070in}{5.332122in}}%
\pgfpathlineto{\pgfqpoint{1.860372in}{5.308728in}}%
\pgfpathlineto{\pgfqpoint{1.869675in}{5.337463in}}%
\pgfpathlineto{\pgfqpoint{1.888280in}{5.451084in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{5.373519in}}%
\pgfpathlineto{\pgfqpoint{1.906885in}{5.137239in}}%
\pgfpathlineto{\pgfqpoint{1.916187in}{4.845391in}}%
\pgfpathlineto{\pgfqpoint{1.934792in}{4.405304in}}%
\pgfpathlineto{\pgfqpoint{1.953397in}{4.056522in}}%
\pgfpathlineto{\pgfqpoint{1.972002in}{3.785124in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{3.689614in}}%
\pgfpathlineto{\pgfqpoint{1.999910in}{3.356168in}}%
\pgfpathlineto{\pgfqpoint{2.018515in}{3.146966in}}%
\pgfpathlineto{\pgfqpoint{2.027817in}{3.066589in}}%
\pgfpathlineto{\pgfqpoint{2.037120in}{3.012422in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{2.968837in}}%
\pgfpathlineto{\pgfqpoint{2.055725in}{2.978963in}}%
\pgfpathlineto{\pgfqpoint{2.065027in}{2.927568in}}%
\pgfpathlineto{\pgfqpoint{2.074329in}{2.913034in}}%
\pgfpathlineto{\pgfqpoint{2.083632in}{2.931067in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{2.872342in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{2.850804in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{2.811467in}}%
\pgfpathlineto{\pgfqpoint{2.120842in}{2.724980in}}%
\pgfpathlineto{\pgfqpoint{2.130144in}{2.678988in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{2.601211in}}%
\pgfpathlineto{\pgfqpoint{2.148749in}{2.504997in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{2.493349in}}%
\pgfpathlineto{\pgfqpoint{2.167354in}{2.435807in}}%
\pgfpathlineto{\pgfqpoint{2.176657in}{2.462108in}}%
\pgfpathlineto{\pgfqpoint{2.185959in}{2.426563in}}%
\pgfpathlineto{\pgfqpoint{2.204564in}{2.425658in}}%
\pgfpathlineto{\pgfqpoint{2.213867in}{2.409767in}}%
\pgfpathlineto{\pgfqpoint{2.223169in}{2.408218in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{2.383603in}}%
\pgfpathlineto{\pgfqpoint{2.241774in}{2.369515in}}%
\pgfpathlineto{\pgfqpoint{2.251077in}{2.377274in}}%
\pgfpathlineto{\pgfqpoint{2.260379in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{2.365185in}}%
\pgfpathlineto{\pgfqpoint{2.278984in}{2.335042in}}%
\pgfpathlineto{\pgfqpoint{2.288287in}{2.400187in}}%
\pgfpathlineto{\pgfqpoint{2.297589in}{2.619642in}}%
\pgfpathlineto{\pgfqpoint{2.306892in}{2.777200in}}%
\pgfpathlineto{\pgfqpoint{2.316194in}{3.076181in}}%
\pgfpathlineto{\pgfqpoint{2.325497in}{3.301247in}}%
\pgfpathlineto{\pgfqpoint{2.334799in}{3.381341in}}%
\pgfpathlineto{\pgfqpoint{2.344102in}{3.381996in}}%
\pgfpathlineto{\pgfqpoint{2.353404in}{3.355920in}}%
\pgfpathlineto{\pgfqpoint{2.372009in}{3.320628in}}%
\pgfpathlineto{\pgfqpoint{2.381312in}{3.331700in}}%
\pgfpathlineto{\pgfqpoint{2.390614in}{3.366237in}}%
\pgfpathlineto{\pgfqpoint{2.399917in}{3.454725in}}%
\pgfpathlineto{\pgfqpoint{2.409219in}{3.480264in}}%
\pgfpathlineto{\pgfqpoint{2.418522in}{3.592645in}}%
\pgfpathlineto{\pgfqpoint{2.427824in}{3.659623in}}%
\pgfpathlineto{\pgfqpoint{2.437126in}{3.743132in}}%
\pgfpathlineto{\pgfqpoint{2.446429in}{3.773830in}}%
\pgfpathlineto{\pgfqpoint{2.455731in}{3.785774in}}%
\pgfpathlineto{\pgfqpoint{2.465034in}{3.803430in}}%
\pgfpathlineto{\pgfqpoint{2.474336in}{3.826936in}}%
\pgfpathlineto{\pgfqpoint{2.483639in}{3.831237in}}%
\pgfpathlineto{\pgfqpoint{2.492941in}{3.845043in}}%
\pgfpathlineto{\pgfqpoint{2.502244in}{3.832447in}}%
\pgfpathlineto{\pgfqpoint{2.511546in}{3.833152in}}%
\pgfpathlineto{\pgfqpoint{2.530151in}{3.815095in}}%
\pgfpathlineto{\pgfqpoint{2.548756in}{3.798868in}}%
\pgfpathlineto{\pgfqpoint{2.558059in}{3.799757in}}%
\pgfpathlineto{\pgfqpoint{2.567361in}{3.797666in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{3.798037in}}%
\pgfpathlineto{\pgfqpoint{2.585966in}{3.793847in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{3.781522in}}%
\pgfpathlineto{\pgfqpoint{2.604571in}{3.775482in}}%
\pgfpathlineto{\pgfqpoint{2.613874in}{3.772542in}}%
\pgfpathlineto{\pgfqpoint{2.623176in}{3.760679in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{3.758384in}}%
\pgfpathlineto{\pgfqpoint{2.651084in}{3.754999in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{3.748890in}}%
\pgfpathlineto{\pgfqpoint{2.697596in}{3.680560in}}%
\pgfpathlineto{\pgfqpoint{2.706899in}{3.651023in}}%
\pgfpathlineto{\pgfqpoint{2.716201in}{3.631176in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{3.614360in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{3.582496in}}%
\pgfpathlineto{\pgfqpoint{2.753411in}{3.543580in}}%
\pgfpathlineto{\pgfqpoint{2.762714in}{3.530145in}}%
\pgfpathlineto{\pgfqpoint{2.772016in}{3.507258in}}%
\pgfpathlineto{\pgfqpoint{2.781319in}{3.488910in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{3.484346in}}%
\pgfpathlineto{\pgfqpoint{2.799923in}{3.467908in}}%
\pgfpathlineto{\pgfqpoint{2.809226in}{3.464450in}}%
\pgfpathlineto{\pgfqpoint{2.818528in}{3.462387in}}%
\pgfpathlineto{\pgfqpoint{2.827831in}{3.448184in}}%
\pgfpathlineto{\pgfqpoint{2.846436in}{3.425846in}}%
\pgfpathlineto{\pgfqpoint{2.855738in}{3.409215in}}%
\pgfpathlineto{\pgfqpoint{2.865041in}{3.410996in}}%
\pgfpathlineto{\pgfqpoint{2.874343in}{3.403396in}}%
\pgfpathlineto{\pgfqpoint{2.883646in}{3.388265in}}%
\pgfpathlineto{\pgfqpoint{2.892948in}{3.378169in}}%
\pgfpathlineto{\pgfqpoint{2.902251in}{3.370304in}}%
\pgfpathlineto{\pgfqpoint{2.911553in}{3.342257in}}%
\pgfpathlineto{\pgfqpoint{2.920856in}{3.324637in}}%
\pgfpathlineto{\pgfqpoint{2.930158in}{3.283330in}}%
\pgfpathlineto{\pgfqpoint{2.967368in}{3.048999in}}%
\pgfpathlineto{\pgfqpoint{2.985973in}{2.874880in}}%
\pgfpathlineto{\pgfqpoint{3.004578in}{2.635705in}}%
\pgfpathlineto{\pgfqpoint{3.013881in}{2.606409in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{2.597067in}}%
\pgfpathlineto{\pgfqpoint{3.032486in}{2.570640in}}%
\pgfpathlineto{\pgfqpoint{3.041788in}{2.525317in}}%
\pgfpathlineto{\pgfqpoint{3.051091in}{2.457111in}}%
\pgfpathlineto{\pgfqpoint{3.069696in}{2.249111in}}%
\pgfpathlineto{\pgfqpoint{3.078998in}{2.119386in}}%
\pgfpathlineto{\pgfqpoint{3.088301in}{1.956905in}}%
\pgfpathlineto{\pgfqpoint{3.106906in}{1.752837in}}%
\pgfpathlineto{\pgfqpoint{3.116208in}{1.692524in}}%
\pgfpathlineto{\pgfqpoint{3.134813in}{1.604727in}}%
\pgfpathlineto{\pgfqpoint{3.144116in}{1.573013in}}%
\pgfpathlineto{\pgfqpoint{3.153418in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{3.162721in}{1.537713in}}%
\pgfpathlineto{\pgfqpoint{3.172023in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{3.181325in}{1.516144in}}%
\pgfpathlineto{\pgfqpoint{3.190628in}{1.505859in}}%
\pgfpathlineto{\pgfqpoint{3.199930in}{1.512203in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.501890in}}%
\pgfpathlineto{\pgfqpoint{3.218535in}{1.503352in}}%
\pgfpathlineto{\pgfqpoint{3.227838in}{1.501933in}}%
\pgfpathlineto{\pgfqpoint{3.237140in}{1.496162in}}%
\pgfpathlineto{\pgfqpoint{3.246443in}{1.495992in}}%
\pgfpathlineto{\pgfqpoint{3.255745in}{1.492810in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{1.500705in}}%
\pgfpathlineto{\pgfqpoint{3.283653in}{1.522541in}}%
\pgfpathlineto{\pgfqpoint{3.292955in}{1.539141in}}%
\pgfpathlineto{\pgfqpoint{3.302258in}{1.534702in}}%
\pgfpathlineto{\pgfqpoint{3.311560in}{1.558033in}}%
\pgfpathlineto{\pgfqpoint{3.320863in}{1.584925in}}%
\pgfpathlineto{\pgfqpoint{3.330165in}{1.602100in}}%
\pgfpathlineto{\pgfqpoint{3.339468in}{1.671348in}}%
\pgfpathlineto{\pgfqpoint{3.348770in}{1.787853in}}%
\pgfpathlineto{\pgfqpoint{3.358073in}{1.956619in}}%
\pgfpathlineto{\pgfqpoint{3.367375in}{2.062384in}}%
\pgfpathlineto{\pgfqpoint{3.376678in}{2.074077in}}%
\pgfpathlineto{\pgfqpoint{3.385980in}{2.059211in}}%
\pgfpathlineto{\pgfqpoint{3.395283in}{2.031454in}}%
\pgfpathlineto{\pgfqpoint{3.404585in}{2.012920in}}%
\pgfpathlineto{\pgfqpoint{3.413888in}{2.004054in}}%
\pgfpathlineto{\pgfqpoint{3.423190in}{1.992585in}}%
\pgfpathlineto{\pgfqpoint{3.432493in}{1.962928in}}%
\pgfpathlineto{\pgfqpoint{3.441795in}{1.953392in}}%
\pgfpathlineto{\pgfqpoint{3.451098in}{1.940758in}}%
\pgfpathlineto{\pgfqpoint{3.460400in}{1.971164in}}%
\pgfpathlineto{\pgfqpoint{3.469703in}{1.982791in}}%
\pgfpathlineto{\pgfqpoint{3.479005in}{2.022292in}}%
\pgfpathlineto{\pgfqpoint{3.497610in}{2.143389in}}%
\pgfpathlineto{\pgfqpoint{3.506913in}{2.219308in}}%
\pgfpathlineto{\pgfqpoint{3.516215in}{2.310779in}}%
\pgfpathlineto{\pgfqpoint{3.525518in}{2.383606in}}%
\pgfpathlineto{\pgfqpoint{3.534820in}{3.038214in}}%
\pgfpathlineto{\pgfqpoint{3.544122in}{3.076212in}}%
\pgfpathlineto{\pgfqpoint{3.562727in}{3.096552in}}%
\pgfpathlineto{\pgfqpoint{3.572030in}{3.750994in}}%
\pgfpathlineto{\pgfqpoint{3.581332in}{3.792413in}}%
\pgfpathlineto{\pgfqpoint{3.590635in}{3.791220in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{3.784455in}}%
\pgfpathlineto{\pgfqpoint{3.609240in}{3.771544in}}%
\pgfpathlineto{\pgfqpoint{3.618542in}{3.712071in}}%
\pgfpathlineto{\pgfqpoint{3.637147in}{3.463616in}}%
\pgfpathlineto{\pgfqpoint{3.646450in}{3.391652in}}%
\pgfpathlineto{\pgfqpoint{3.655752in}{3.352719in}}%
\pgfpathlineto{\pgfqpoint{3.665055in}{3.330366in}}%
\pgfpathlineto{\pgfqpoint{3.683660in}{3.279356in}}%
\pgfpathlineto{\pgfqpoint{3.702265in}{3.206546in}}%
\pgfpathlineto{\pgfqpoint{3.711567in}{3.197709in}}%
\pgfpathlineto{\pgfqpoint{3.720870in}{3.192070in}}%
\pgfpathlineto{\pgfqpoint{3.730172in}{3.189845in}}%
\pgfpathlineto{\pgfqpoint{3.739475in}{3.173176in}}%
\pgfpathlineto{\pgfqpoint{3.748777in}{3.172197in}}%
\pgfpathlineto{\pgfqpoint{3.758080in}{3.175247in}}%
\pgfpathlineto{\pgfqpoint{3.767382in}{3.175726in}}%
\pgfpathlineto{\pgfqpoint{3.776685in}{3.188565in}}%
\pgfpathlineto{\pgfqpoint{3.785987in}{3.178896in}}%
\pgfpathlineto{\pgfqpoint{3.795290in}{3.180615in}}%
\pgfpathlineto{\pgfqpoint{3.804592in}{3.183502in}}%
\pgfpathlineto{\pgfqpoint{3.823197in}{3.180903in}}%
\pgfpathlineto{\pgfqpoint{3.832500in}{3.179516in}}%
\pgfpathlineto{\pgfqpoint{3.841802in}{3.174489in}}%
\pgfpathlineto{\pgfqpoint{3.851105in}{3.174328in}}%
\pgfpathlineto{\pgfqpoint{3.860407in}{3.167042in}}%
\pgfpathlineto{\pgfqpoint{3.869710in}{3.166160in}}%
\pgfpathlineto{\pgfqpoint{3.879012in}{3.154624in}}%
\pgfpathlineto{\pgfqpoint{3.888315in}{3.145328in}}%
\pgfpathlineto{\pgfqpoint{3.897617in}{3.124534in}}%
\pgfpathlineto{\pgfqpoint{3.906919in}{3.120638in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{3.107264in}}%
\pgfpathlineto{\pgfqpoint{3.925524in}{3.089993in}}%
\pgfpathlineto{\pgfqpoint{3.934827in}{3.070214in}}%
\pgfpathlineto{\pgfqpoint{3.944129in}{3.044885in}}%
\pgfpathlineto{\pgfqpoint{3.953432in}{3.023097in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{2.944093in}}%
\pgfpathlineto{\pgfqpoint{3.981339in}{2.908692in}}%
\pgfpathlineto{\pgfqpoint{3.990642in}{2.890898in}}%
\pgfpathlineto{\pgfqpoint{3.999944in}{2.878472in}}%
\pgfpathlineto{\pgfqpoint{4.018549in}{2.836824in}}%
\pgfpathlineto{\pgfqpoint{4.027852in}{2.825941in}}%
\pgfpathlineto{\pgfqpoint{4.037154in}{2.801180in}}%
\pgfpathlineto{\pgfqpoint{4.046457in}{2.781962in}}%
\pgfpathlineto{\pgfqpoint{4.055759in}{2.757253in}}%
\pgfpathlineto{\pgfqpoint{4.065062in}{2.739864in}}%
\pgfpathlineto{\pgfqpoint{4.083667in}{2.683592in}}%
\pgfpathlineto{\pgfqpoint{4.092969in}{2.670799in}}%
\pgfpathlineto{\pgfqpoint{4.111574in}{2.632734in}}%
\pgfpathlineto{\pgfqpoint{4.120877in}{2.624914in}}%
\pgfpathlineto{\pgfqpoint{4.130179in}{2.605042in}}%
\pgfpathlineto{\pgfqpoint{4.139482in}{2.594866in}}%
\pgfpathlineto{\pgfqpoint{4.148784in}{2.577529in}}%
\pgfpathlineto{\pgfqpoint{4.158087in}{2.563403in}}%
\pgfpathlineto{\pgfqpoint{4.176692in}{2.544591in}}%
\pgfpathlineto{\pgfqpoint{4.185994in}{2.531039in}}%
\pgfpathlineto{\pgfqpoint{4.195297in}{2.526020in}}%
\pgfpathlineto{\pgfqpoint{4.213902in}{2.502825in}}%
\pgfpathlineto{\pgfqpoint{4.241809in}{2.487030in}}%
\pgfpathlineto{\pgfqpoint{4.251112in}{2.475589in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{2.473210in}}%
\pgfpathlineto{\pgfqpoint{4.269716in}{2.473744in}}%
\pgfpathlineto{\pgfqpoint{4.279019in}{2.461818in}}%
\pgfpathlineto{\pgfqpoint{4.288321in}{2.453767in}}%
\pgfpathlineto{\pgfqpoint{4.297624in}{2.453273in}}%
\pgfpathlineto{\pgfqpoint{4.306926in}{2.447970in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{2.444338in}}%
\pgfpathlineto{\pgfqpoint{4.325531in}{2.433706in}}%
\pgfpathlineto{\pgfqpoint{4.334834in}{2.425125in}}%
\pgfpathlineto{\pgfqpoint{4.362741in}{2.417671in}}%
\pgfpathlineto{\pgfqpoint{4.372044in}{2.421707in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{2.419271in}}%
\pgfpathlineto{\pgfqpoint{4.390649in}{2.412432in}}%
\pgfpathlineto{\pgfqpoint{4.409254in}{2.412149in}}%
\pgfpathlineto{\pgfqpoint{4.418556in}{2.076813in}}%
\pgfpathlineto{\pgfqpoint{4.427859in}{1.425542in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{1.386793in}}%
\pgfpathlineto{\pgfqpoint{4.446464in}{1.362431in}}%
\pgfpathlineto{\pgfqpoint{4.455766in}{1.354873in}}%
\pgfpathlineto{\pgfqpoint{4.465069in}{1.353930in}}%
\pgfpathlineto{\pgfqpoint{4.474371in}{1.347495in}}%
\pgfpathlineto{\pgfqpoint{4.483674in}{1.343819in}}%
\pgfpathlineto{\pgfqpoint{4.492976in}{1.338642in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{1.336285in}}%
\pgfpathlineto{\pgfqpoint{4.520884in}{1.328176in}}%
\pgfpathlineto{\pgfqpoint{4.539489in}{1.326196in}}%
\pgfpathlineto{\pgfqpoint{4.548791in}{1.318538in}}%
\pgfpathlineto{\pgfqpoint{4.567396in}{1.317642in}}%
\pgfpathlineto{\pgfqpoint{4.576699in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{4.586001in}{1.314571in}}%
\pgfpathlineto{\pgfqpoint{4.595304in}{1.312333in}}%
\pgfpathlineto{\pgfqpoint{4.641816in}{1.309455in}}%
\pgfpathlineto{\pgfqpoint{4.669723in}{1.307702in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{1.306235in}}%
\pgfpathlineto{\pgfqpoint{4.846471in}{1.296082in}}%
\pgfpathlineto{\pgfqpoint{4.855773in}{1.302677in}}%
\pgfpathlineto{\pgfqpoint{4.892983in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{4.902286in}{1.307571in}}%
\pgfpathlineto{\pgfqpoint{4.920891in}{1.306711in}}%
\pgfpathlineto{\pgfqpoint{4.930193in}{1.306055in}}%
\pgfpathlineto{\pgfqpoint{4.939496in}{1.306996in}}%
\pgfpathlineto{\pgfqpoint{4.976706in}{1.304813in}}%
\pgfpathlineto{\pgfqpoint{4.986008in}{1.305012in}}%
\pgfpathlineto{\pgfqpoint{4.995311in}{1.295164in}}%
\pgfpathlineto{\pgfqpoint{5.004613in}{1.273926in}}%
\pgfpathlineto{\pgfqpoint{5.013915in}{1.945760in}}%
\pgfpathlineto{\pgfqpoint{5.032520in}{1.944115in}}%
\pgfpathlineto{\pgfqpoint{5.041823in}{2.538424in}}%
\pgfpathlineto{\pgfqpoint{5.051125in}{2.585537in}}%
\pgfpathlineto{\pgfqpoint{5.060428in}{2.612299in}}%
\pgfpathlineto{\pgfqpoint{5.069730in}{2.618305in}}%
\pgfpathlineto{\pgfqpoint{5.134848in}{2.617131in}}%
\pgfpathlineto{\pgfqpoint{5.144150in}{2.609854in}}%
\pgfpathlineto{\pgfqpoint{5.153453in}{2.616342in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.615526in}}%
\pgfpathlineto{\pgfqpoint{5.181360in}{2.608402in}}%
\pgfpathlineto{\pgfqpoint{5.190663in}{2.614836in}}%
\pgfpathlineto{\pgfqpoint{5.199965in}{2.615698in}}%
\pgfpathlineto{\pgfqpoint{5.209268in}{2.608534in}}%
\pgfpathlineto{\pgfqpoint{5.227873in}{2.607752in}}%
\pgfpathlineto{\pgfqpoint{5.246478in}{2.608014in}}%
\pgfpathlineto{\pgfqpoint{5.255780in}{2.614665in}}%
\pgfpathlineto{\pgfqpoint{5.302293in}{2.613866in}}%
\pgfpathlineto{\pgfqpoint{5.404620in}{2.609932in}}%
\pgfpathlineto{\pgfqpoint{5.423225in}{2.609237in}}%
\pgfpathlineto{\pgfqpoint{5.451132in}{2.609238in}}%
\pgfpathlineto{\pgfqpoint{5.497645in}{2.607966in}}%
\pgfpathlineto{\pgfqpoint{5.506947in}{2.601560in}}%
\pgfpathlineto{\pgfqpoint{5.516250in}{2.608325in}}%
\pgfpathlineto{\pgfqpoint{5.562762in}{2.606803in}}%
\pgfpathlineto{\pgfqpoint{5.599972in}{2.607011in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{2.605405in}}%
\pgfpathlineto{\pgfqpoint{5.646485in}{2.571260in}}%
\pgfpathlineto{\pgfqpoint{5.655787in}{1.948574in}}%
\pgfpathlineto{\pgfqpoint{5.665090in}{1.941840in}}%
\pgfpathlineto{\pgfqpoint{5.674392in}{2.590721in}}%
\pgfpathlineto{\pgfqpoint{5.683695in}{2.603660in}}%
\pgfpathlineto{\pgfqpoint{5.748812in}{2.598505in}}%
\pgfpathlineto{\pgfqpoint{5.758114in}{2.590985in}}%
\pgfpathlineto{\pgfqpoint{5.776719in}{2.588577in}}%
\pgfpathlineto{\pgfqpoint{5.841837in}{2.586291in}}%
\pgfpathlineto{\pgfqpoint{5.851139in}{2.586554in}}%
\pgfpathlineto{\pgfqpoint{5.860442in}{2.593500in}}%
\pgfpathlineto{\pgfqpoint{5.869744in}{2.586429in}}%
\pgfpathlineto{\pgfqpoint{5.879047in}{2.586815in}}%
\pgfpathlineto{\pgfqpoint{5.897652in}{2.585741in}}%
\pgfpathlineto{\pgfqpoint{5.916257in}{2.585787in}}%
\pgfpathlineto{\pgfqpoint{5.925559in}{2.600161in}}%
\pgfpathlineto{\pgfqpoint{5.934862in}{2.586772in}}%
\pgfpathlineto{\pgfqpoint{5.944164in}{2.592029in}}%
\pgfpathlineto{\pgfqpoint{5.953467in}{2.586645in}}%
\pgfpathlineto{\pgfqpoint{5.962769in}{2.613634in}}%
\pgfpathlineto{\pgfqpoint{5.972072in}{2.600491in}}%
\pgfpathlineto{\pgfqpoint{5.981374in}{2.607662in}}%
\pgfpathlineto{\pgfqpoint{5.990677in}{2.608902in}}%
\pgfpathlineto{\pgfqpoint{5.999979in}{2.626763in}}%
\pgfpathlineto{\pgfqpoint{6.018584in}{2.690805in}}%
\pgfpathlineto{\pgfqpoint{6.027887in}{2.794142in}}%
\pgfpathlineto{\pgfqpoint{6.037189in}{2.849121in}}%
\pgfpathlineto{\pgfqpoint{6.046492in}{2.994117in}}%
\pgfpathlineto{\pgfqpoint{6.055794in}{3.174533in}}%
\pgfpathlineto{\pgfqpoint{6.065097in}{3.246158in}}%
\pgfpathlineto{\pgfqpoint{6.074399in}{3.259337in}}%
\pgfpathlineto{\pgfqpoint{6.083702in}{3.236686in}}%
\pgfpathlineto{\pgfqpoint{6.093004in}{3.246608in}}%
\pgfpathlineto{\pgfqpoint{6.102306in}{3.233434in}}%
\pgfpathlineto{\pgfqpoint{6.111609in}{3.256532in}}%
\pgfpathlineto{\pgfqpoint{6.120911in}{3.237685in}}%
\pgfpathlineto{\pgfqpoint{6.130214in}{3.242500in}}%
\pgfpathlineto{\pgfqpoint{6.139516in}{3.241468in}}%
\pgfpathlineto{\pgfqpoint{6.148819in}{3.227497in}}%
\pgfpathlineto{\pgfqpoint{6.167424in}{3.220872in}}%
\pgfpathlineto{\pgfqpoint{6.176726in}{3.198304in}}%
\pgfpathlineto{\pgfqpoint{6.186029in}{3.189961in}}%
\pgfpathlineto{\pgfqpoint{6.195331in}{3.179901in}}%
\pgfpathlineto{\pgfqpoint{6.204634in}{3.196610in}}%
\pgfpathlineto{\pgfqpoint{6.213936in}{3.191645in}}%
\pgfpathlineto{\pgfqpoint{6.223239in}{3.165255in}}%
\pgfpathlineto{\pgfqpoint{6.232541in}{3.211916in}}%
\pgfpathlineto{\pgfqpoint{6.241844in}{3.274501in}}%
\pgfpathlineto{\pgfqpoint{6.251146in}{3.347926in}}%
\pgfpathlineto{\pgfqpoint{6.260449in}{3.401775in}}%
\pgfpathlineto{\pgfqpoint{6.269751in}{3.438545in}}%
\pgfpathlineto{\pgfqpoint{6.279054in}{3.561477in}}%
\pgfpathlineto{\pgfqpoint{6.288356in}{3.639477in}}%
\pgfpathlineto{\pgfqpoint{6.297659in}{3.646112in}}%
\pgfpathlineto{\pgfqpoint{6.306961in}{3.702322in}}%
\pgfpathlineto{\pgfqpoint{6.316264in}{3.662573in}}%
\pgfpathlineto{\pgfqpoint{6.325566in}{3.696338in}}%
\pgfpathlineto{\pgfqpoint{6.334869in}{3.710197in}}%
\pgfpathlineto{\pgfqpoint{6.344171in}{3.712822in}}%
\pgfpathlineto{\pgfqpoint{6.353474in}{3.747878in}}%
\pgfpathlineto{\pgfqpoint{6.362776in}{3.745206in}}%
\pgfpathlineto{\pgfqpoint{6.372079in}{3.745424in}}%
\pgfpathlineto{\pgfqpoint{6.381381in}{3.753390in}}%
\pgfpathlineto{\pgfqpoint{6.390684in}{3.814548in}}%
\pgfpathlineto{\pgfqpoint{6.399986in}{3.844126in}}%
\pgfpathlineto{\pgfqpoint{6.427894in}{3.903768in}}%
\pgfpathlineto{\pgfqpoint{6.437196in}{3.862122in}}%
\pgfpathlineto{\pgfqpoint{6.446499in}{3.871713in}}%
\pgfpathlineto{\pgfqpoint{6.455801in}{3.808492in}}%
\pgfpathlineto{\pgfqpoint{6.465104in}{3.777983in}}%
\pgfpathlineto{\pgfqpoint{6.474406in}{3.773560in}}%
\pgfpathlineto{\pgfqpoint{6.493011in}{3.708141in}}%
\pgfpathlineto{\pgfqpoint{6.502313in}{3.686059in}}%
\pgfpathlineto{\pgfqpoint{6.530221in}{3.545409in}}%
\pgfpathlineto{\pgfqpoint{6.539523in}{3.508534in}}%
\pgfpathlineto{\pgfqpoint{6.548826in}{3.488318in}}%
\pgfpathlineto{\pgfqpoint{6.558128in}{3.451264in}}%
\pgfpathlineto{\pgfqpoint{6.567431in}{3.427182in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{3.418928in}}%
\pgfpathlineto{\pgfqpoint{6.586036in}{3.407833in}}%
\pgfpathlineto{\pgfqpoint{6.595338in}{3.403023in}}%
\pgfpathlineto{\pgfqpoint{6.604641in}{3.410508in}}%
\pgfpathlineto{\pgfqpoint{6.613943in}{3.409616in}}%
\pgfpathlineto{\pgfqpoint{6.623246in}{3.406903in}}%
\pgfpathlineto{\pgfqpoint{6.632548in}{3.409442in}}%
\pgfpathlineto{\pgfqpoint{6.641851in}{3.417002in}}%
\pgfpathlineto{\pgfqpoint{6.651153in}{3.414570in}}%
\pgfpathlineto{\pgfqpoint{6.660456in}{3.404211in}}%
\pgfpathlineto{\pgfqpoint{6.669758in}{3.403625in}}%
\pgfpathlineto{\pgfqpoint{6.679061in}{3.378937in}}%
\pgfpathlineto{\pgfqpoint{6.688363in}{3.366681in}}%
\pgfpathlineto{\pgfqpoint{6.697666in}{3.360018in}}%
\pgfpathlineto{\pgfqpoint{6.716271in}{3.358973in}}%
\pgfpathlineto{\pgfqpoint{6.725573in}{3.355759in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{3.367604in}}%
\pgfpathlineto{\pgfqpoint{6.744178in}{3.355121in}}%
\pgfpathlineto{\pgfqpoint{6.753481in}{3.360422in}}%
\pgfpathlineto{\pgfqpoint{6.762783in}{3.349018in}}%
\pgfpathlineto{\pgfqpoint{6.772086in}{3.341431in}}%
\pgfpathlineto{\pgfqpoint{6.781388in}{3.329267in}}%
\pgfpathlineto{\pgfqpoint{6.790691in}{3.365467in}}%
\pgfpathlineto{\pgfqpoint{6.799993in}{3.357023in}}%
\pgfpathlineto{\pgfqpoint{6.809296in}{3.344288in}}%
\pgfpathlineto{\pgfqpoint{6.827901in}{3.367039in}}%
\pgfpathlineto{\pgfqpoint{6.837203in}{3.361980in}}%
\pgfpathlineto{\pgfqpoint{6.846505in}{3.380420in}}%
\pgfpathlineto{\pgfqpoint{6.855808in}{3.375909in}}%
\pgfpathlineto{\pgfqpoint{6.865110in}{3.409906in}}%
\pgfpathlineto{\pgfqpoint{6.874413in}{3.372496in}}%
\pgfpathlineto{\pgfqpoint{6.883715in}{3.422636in}}%
\pgfpathlineto{\pgfqpoint{6.893018in}{3.309895in}}%
\pgfpathlineto{\pgfqpoint{6.911623in}{3.290147in}}%
\pgfpathlineto{\pgfqpoint{6.920925in}{3.410804in}}%
\pgfpathlineto{\pgfqpoint{6.930228in}{3.075350in}}%
\pgfpathlineto{\pgfqpoint{6.939530in}{2.683253in}}%
\pgfpathlineto{\pgfqpoint{6.948833in}{2.694314in}}%
\pgfpathlineto{\pgfqpoint{6.958135in}{2.701522in}}%
\pgfpathlineto{\pgfqpoint{6.967438in}{2.707036in}}%
\pgfpathlineto{\pgfqpoint{6.976740in}{2.706767in}}%
\pgfpathlineto{\pgfqpoint{6.986043in}{2.705137in}}%
\pgfpathlineto{\pgfqpoint{6.995345in}{2.700510in}}%
\pgfpathlineto{\pgfqpoint{7.023253in}{2.700257in}}%
\pgfpathlineto{\pgfqpoint{7.032555in}{3.376463in}}%
\pgfpathlineto{\pgfqpoint{7.051160in}{3.373064in}}%
\pgfpathlineto{\pgfqpoint{7.060463in}{4.044012in}}%
\pgfpathlineto{\pgfqpoint{7.079068in}{4.054375in}}%
\pgfpathlineto{\pgfqpoint{7.088370in}{4.047395in}}%
\pgfpathlineto{\pgfqpoint{7.106975in}{4.046817in}}%
\pgfpathlineto{\pgfqpoint{7.116278in}{4.046092in}}%
\pgfpathlineto{\pgfqpoint{7.125580in}{4.043690in}}%
\pgfpathlineto{\pgfqpoint{7.153488in}{4.006213in}}%
\pgfpathlineto{\pgfqpoint{7.190698in}{3.984974in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.974182in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.974182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892914in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{0.911519in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{0.920821in}{4.676828in}}%
\pgfpathlineto{\pgfqpoint{0.930124in}{4.899944in}}%
\pgfpathlineto{\pgfqpoint{0.939426in}{4.994600in}}%
\pgfpathlineto{\pgfqpoint{0.948729in}{5.028406in}}%
\pgfpathlineto{\pgfqpoint{0.958031in}{5.055450in}}%
\pgfpathlineto{\pgfqpoint{0.967333in}{5.089256in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{5.102778in}}%
\pgfpathlineto{\pgfqpoint{0.985938in}{5.102778in}}%
\pgfpathlineto{\pgfqpoint{1.004543in}{3.750556in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{4.426667in}}%
\pgfpathlineto{\pgfqpoint{1.023148in}{4.426667in}}%
\pgfpathlineto{\pgfqpoint{1.032451in}{4.852617in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{5.014883in}}%
\pgfpathlineto{\pgfqpoint{1.051056in}{5.089256in}}%
\pgfpathlineto{\pgfqpoint{1.060358in}{5.089256in}}%
\pgfpathlineto{\pgfqpoint{1.069661in}{5.102778in}}%
\pgfpathlineto{\pgfqpoint{1.171988in}{5.102778in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{5.098903in}}%
\pgfpathlineto{\pgfqpoint{1.199896in}{5.099345in}}%
\pgfpathlineto{\pgfqpoint{1.209198in}{5.094352in}}%
\pgfpathlineto{\pgfqpoint{1.218501in}{5.094954in}}%
\pgfpathlineto{\pgfqpoint{1.227803in}{5.090351in}}%
\pgfpathlineto{\pgfqpoint{1.237106in}{5.090828in}}%
\pgfpathlineto{\pgfqpoint{1.246408in}{5.085048in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{5.083976in}}%
\pgfpathlineto{\pgfqpoint{1.265013in}{5.078779in}}%
\pgfpathlineto{\pgfqpoint{1.274316in}{5.064296in}}%
\pgfpathlineto{\pgfqpoint{1.283618in}{5.064577in}}%
\pgfpathlineto{\pgfqpoint{1.292921in}{5.057412in}}%
\pgfpathlineto{\pgfqpoint{1.302223in}{5.060025in}}%
\pgfpathlineto{\pgfqpoint{1.311526in}{5.052352in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{5.038987in}}%
\pgfpathlineto{\pgfqpoint{1.330131in}{5.033022in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{5.041411in}}%
\pgfpathlineto{\pgfqpoint{1.348735in}{5.026325in}}%
\pgfpathlineto{\pgfqpoint{1.358038in}{5.020152in}}%
\pgfpathlineto{\pgfqpoint{1.367340in}{4.999644in}}%
\pgfpathlineto{\pgfqpoint{1.376643in}{4.995909in}}%
\pgfpathlineto{\pgfqpoint{1.385945in}{4.969480in}}%
\pgfpathlineto{\pgfqpoint{1.395248in}{4.972834in}}%
\pgfpathlineto{\pgfqpoint{1.404550in}{4.942884in}}%
\pgfpathlineto{\pgfqpoint{1.413853in}{4.926680in}}%
\pgfpathlineto{\pgfqpoint{1.423155in}{4.925386in}}%
\pgfpathlineto{\pgfqpoint{1.432458in}{4.899479in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{4.910951in}}%
\pgfpathlineto{\pgfqpoint{1.451063in}{4.853995in}}%
\pgfpathlineto{\pgfqpoint{1.460365in}{4.845302in}}%
\pgfpathlineto{\pgfqpoint{1.469668in}{4.857369in}}%
\pgfpathlineto{\pgfqpoint{1.478970in}{4.841172in}}%
\pgfpathlineto{\pgfqpoint{1.488273in}{4.808176in}}%
\pgfpathlineto{\pgfqpoint{1.497575in}{4.779483in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{5.426297in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{5.383440in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{5.725142in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{5.718693in}}%
\pgfpathlineto{\pgfqpoint{1.562693in}{5.683412in}}%
\pgfpathlineto{\pgfqpoint{1.571995in}{5.638025in}}%
\pgfpathlineto{\pgfqpoint{1.581298in}{5.629075in}}%
\pgfpathlineto{\pgfqpoint{1.590600in}{5.560621in}}%
\pgfpathlineto{\pgfqpoint{1.599903in}{5.507623in}}%
\pgfpathlineto{\pgfqpoint{1.609205in}{5.468065in}}%
\pgfpathlineto{\pgfqpoint{1.618508in}{5.383871in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{5.331213in}}%
\pgfpathlineto{\pgfqpoint{1.637113in}{5.218488in}}%
\pgfpathlineto{\pgfqpoint{1.646415in}{5.189381in}}%
\pgfpathlineto{\pgfqpoint{1.655718in}{5.171027in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{5.140207in}}%
\pgfpathlineto{\pgfqpoint{1.674323in}{5.135285in}}%
\pgfpathlineto{\pgfqpoint{1.683625in}{5.132624in}}%
\pgfpathlineto{\pgfqpoint{1.692928in}{5.101665in}}%
\pgfpathlineto{\pgfqpoint{1.702230in}{5.089377in}}%
\pgfpathlineto{\pgfqpoint{1.711532in}{5.054223in}}%
\pgfpathlineto{\pgfqpoint{1.720835in}{5.043095in}}%
\pgfpathlineto{\pgfqpoint{1.730137in}{5.024239in}}%
\pgfpathlineto{\pgfqpoint{1.739440in}{5.002012in}}%
\pgfpathlineto{\pgfqpoint{1.748742in}{5.004428in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{4.969571in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{4.977572in}}%
\pgfpathlineto{\pgfqpoint{1.776650in}{4.998901in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{5.062027in}}%
\pgfpathlineto{\pgfqpoint{1.795255in}{5.189625in}}%
\pgfpathlineto{\pgfqpoint{1.804557in}{5.269043in}}%
\pgfpathlineto{\pgfqpoint{1.813860in}{5.332254in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{5.407284in}}%
\pgfpathlineto{\pgfqpoint{1.832465in}{5.424001in}}%
\pgfpathlineto{\pgfqpoint{1.841767in}{5.461119in}}%
\pgfpathlineto{\pgfqpoint{1.851070in}{5.484623in}}%
\pgfpathlineto{\pgfqpoint{1.860372in}{5.477109in}}%
\pgfpathlineto{\pgfqpoint{1.869675in}{5.462146in}}%
\pgfpathlineto{\pgfqpoint{1.878977in}{5.501929in}}%
\pgfpathlineto{\pgfqpoint{1.888280in}{5.516604in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{5.414800in}}%
\pgfpathlineto{\pgfqpoint{1.906885in}{5.072326in}}%
\pgfpathlineto{\pgfqpoint{1.916187in}{4.627028in}}%
\pgfpathlineto{\pgfqpoint{1.925490in}{4.440805in}}%
\pgfpathlineto{\pgfqpoint{1.934792in}{4.315938in}}%
\pgfpathlineto{\pgfqpoint{1.944095in}{4.215163in}}%
\pgfpathlineto{\pgfqpoint{1.953397in}{4.129270in}}%
\pgfpathlineto{\pgfqpoint{1.972002in}{3.919884in}}%
\pgfpathlineto{\pgfqpoint{1.990607in}{3.587733in}}%
\pgfpathlineto{\pgfqpoint{1.999910in}{3.381812in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{3.231022in}}%
\pgfpathlineto{\pgfqpoint{2.018515in}{3.107890in}}%
\pgfpathlineto{\pgfqpoint{2.027817in}{3.039060in}}%
\pgfpathlineto{\pgfqpoint{2.037120in}{2.960008in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{2.936798in}}%
\pgfpathlineto{\pgfqpoint{2.055725in}{2.919836in}}%
\pgfpathlineto{\pgfqpoint{2.065027in}{2.871179in}}%
\pgfpathlineto{\pgfqpoint{2.074329in}{2.872735in}}%
\pgfpathlineto{\pgfqpoint{2.083632in}{2.865640in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{2.845243in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{2.795949in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{2.797979in}}%
\pgfpathlineto{\pgfqpoint{2.120842in}{2.724894in}}%
\pgfpathlineto{\pgfqpoint{2.130144in}{2.733304in}}%
\pgfpathlineto{\pgfqpoint{2.148749in}{2.651339in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{2.637874in}}%
\pgfpathlineto{\pgfqpoint{2.167354in}{2.570553in}}%
\pgfpathlineto{\pgfqpoint{2.176657in}{2.550944in}}%
\pgfpathlineto{\pgfqpoint{2.185959in}{2.588545in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{2.585959in}}%
\pgfpathlineto{\pgfqpoint{2.204564in}{2.606506in}}%
\pgfpathlineto{\pgfqpoint{2.213867in}{2.566694in}}%
\pgfpathlineto{\pgfqpoint{2.223169in}{2.561818in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{2.550223in}}%
\pgfpathlineto{\pgfqpoint{2.241774in}{2.560558in}}%
\pgfpathlineto{\pgfqpoint{2.251077in}{2.552129in}}%
\pgfpathlineto{\pgfqpoint{2.260379in}{2.535844in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{2.571029in}}%
\pgfpathlineto{\pgfqpoint{2.278984in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{2.288287in}{2.818542in}}%
\pgfpathlineto{\pgfqpoint{2.297589in}{2.952455in}}%
\pgfpathlineto{\pgfqpoint{2.306892in}{3.031739in}}%
\pgfpathlineto{\pgfqpoint{2.316194in}{3.168010in}}%
\pgfpathlineto{\pgfqpoint{2.325497in}{3.256393in}}%
\pgfpathlineto{\pgfqpoint{2.334799in}{3.318418in}}%
\pgfpathlineto{\pgfqpoint{2.344102in}{3.324645in}}%
\pgfpathlineto{\pgfqpoint{2.353404in}{3.344190in}}%
\pgfpathlineto{\pgfqpoint{2.362707in}{3.319145in}}%
\pgfpathlineto{\pgfqpoint{2.372009in}{3.335005in}}%
\pgfpathlineto{\pgfqpoint{2.381312in}{3.345896in}}%
\pgfpathlineto{\pgfqpoint{2.390614in}{3.441347in}}%
\pgfpathlineto{\pgfqpoint{2.399917in}{3.484293in}}%
\pgfpathlineto{\pgfqpoint{2.427824in}{3.666703in}}%
\pgfpathlineto{\pgfqpoint{2.437126in}{3.722243in}}%
\pgfpathlineto{\pgfqpoint{2.446429in}{3.743226in}}%
\pgfpathlineto{\pgfqpoint{2.455731in}{3.745478in}}%
\pgfpathlineto{\pgfqpoint{2.465034in}{3.730447in}}%
\pgfpathlineto{\pgfqpoint{2.474336in}{3.738321in}}%
\pgfpathlineto{\pgfqpoint{2.483639in}{3.723887in}}%
\pgfpathlineto{\pgfqpoint{2.502244in}{3.700714in}}%
\pgfpathlineto{\pgfqpoint{2.511546in}{3.683871in}}%
\pgfpathlineto{\pgfqpoint{2.520849in}{3.677994in}}%
\pgfpathlineto{\pgfqpoint{2.530151in}{3.643877in}}%
\pgfpathlineto{\pgfqpoint{2.539454in}{3.654633in}}%
\pgfpathlineto{\pgfqpoint{2.548756in}{3.633058in}}%
\pgfpathlineto{\pgfqpoint{2.558059in}{3.633626in}}%
\pgfpathlineto{\pgfqpoint{2.567361in}{3.605840in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{3.603708in}}%
\pgfpathlineto{\pgfqpoint{2.585966in}{3.592512in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{3.586360in}}%
\pgfpathlineto{\pgfqpoint{2.604571in}{3.565958in}}%
\pgfpathlineto{\pgfqpoint{2.623176in}{3.533137in}}%
\pgfpathlineto{\pgfqpoint{2.632479in}{3.512566in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{3.494699in}}%
\pgfpathlineto{\pgfqpoint{2.651084in}{3.486308in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{3.483066in}}%
\pgfpathlineto{\pgfqpoint{2.669689in}{3.471074in}}%
\pgfpathlineto{\pgfqpoint{2.688294in}{3.428659in}}%
\pgfpathlineto{\pgfqpoint{2.697596in}{3.408164in}}%
\pgfpathlineto{\pgfqpoint{2.706899in}{3.362316in}}%
\pgfpathlineto{\pgfqpoint{2.716201in}{3.327200in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{3.317362in}}%
\pgfpathlineto{\pgfqpoint{2.744109in}{3.276116in}}%
\pgfpathlineto{\pgfqpoint{2.753411in}{3.248286in}}%
\pgfpathlineto{\pgfqpoint{2.762714in}{3.243848in}}%
\pgfpathlineto{\pgfqpoint{2.772016in}{3.233000in}}%
\pgfpathlineto{\pgfqpoint{2.781319in}{3.230073in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{3.228771in}}%
\pgfpathlineto{\pgfqpoint{2.799923in}{3.219948in}}%
\pgfpathlineto{\pgfqpoint{2.809226in}{3.213694in}}%
\pgfpathlineto{\pgfqpoint{2.827831in}{3.182753in}}%
\pgfpathlineto{\pgfqpoint{2.837133in}{3.186714in}}%
\pgfpathlineto{\pgfqpoint{2.855738in}{3.165321in}}%
\pgfpathlineto{\pgfqpoint{2.865041in}{3.161192in}}%
\pgfpathlineto{\pgfqpoint{2.874343in}{3.140429in}}%
\pgfpathlineto{\pgfqpoint{2.883646in}{3.137407in}}%
\pgfpathlineto{\pgfqpoint{2.892948in}{3.131882in}}%
\pgfpathlineto{\pgfqpoint{2.902251in}{3.124589in}}%
\pgfpathlineto{\pgfqpoint{2.911553in}{3.098884in}}%
\pgfpathlineto{\pgfqpoint{2.930158in}{3.063053in}}%
\pgfpathlineto{\pgfqpoint{2.939461in}{3.025521in}}%
\pgfpathlineto{\pgfqpoint{2.948763in}{2.982777in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{2.800848in}}%
\pgfpathlineto{\pgfqpoint{2.985973in}{2.750475in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{2.671238in}}%
\pgfpathlineto{\pgfqpoint{3.004578in}{2.619444in}}%
\pgfpathlineto{\pgfqpoint{3.013881in}{2.616139in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{2.599933in}}%
\pgfpathlineto{\pgfqpoint{3.032486in}{2.563928in}}%
\pgfpathlineto{\pgfqpoint{3.041788in}{2.544469in}}%
\pgfpathlineto{\pgfqpoint{3.060393in}{2.461811in}}%
\pgfpathlineto{\pgfqpoint{3.078998in}{2.256953in}}%
\pgfpathlineto{\pgfqpoint{3.097603in}{2.106377in}}%
\pgfpathlineto{\pgfqpoint{3.106906in}{2.047919in}}%
\pgfpathlineto{\pgfqpoint{3.116208in}{2.030876in}}%
\pgfpathlineto{\pgfqpoint{3.125511in}{1.994827in}}%
\pgfpathlineto{\pgfqpoint{3.134813in}{1.977804in}}%
\pgfpathlineto{\pgfqpoint{3.144116in}{1.957551in}}%
\pgfpathlineto{\pgfqpoint{3.153418in}{1.932288in}}%
\pgfpathlineto{\pgfqpoint{3.162721in}{1.912297in}}%
\pgfpathlineto{\pgfqpoint{3.172023in}{1.900717in}}%
\pgfpathlineto{\pgfqpoint{3.181325in}{1.906232in}}%
\pgfpathlineto{\pgfqpoint{3.190628in}{1.888100in}}%
\pgfpathlineto{\pgfqpoint{3.199930in}{1.877546in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.876306in}}%
\pgfpathlineto{\pgfqpoint{3.218535in}{1.867349in}}%
\pgfpathlineto{\pgfqpoint{3.227838in}{1.873488in}}%
\pgfpathlineto{\pgfqpoint{3.237140in}{1.870401in}}%
\pgfpathlineto{\pgfqpoint{3.246443in}{1.872524in}}%
\pgfpathlineto{\pgfqpoint{3.255745in}{1.868157in}}%
\pgfpathlineto{\pgfqpoint{3.265048in}{1.874045in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{1.876843in}}%
\pgfpathlineto{\pgfqpoint{3.292955in}{1.894973in}}%
\pgfpathlineto{\pgfqpoint{3.302258in}{1.867904in}}%
\pgfpathlineto{\pgfqpoint{3.311560in}{1.910635in}}%
\pgfpathlineto{\pgfqpoint{3.320863in}{1.980254in}}%
\pgfpathlineto{\pgfqpoint{3.330165in}{2.000714in}}%
\pgfpathlineto{\pgfqpoint{3.339468in}{2.053351in}}%
\pgfpathlineto{\pgfqpoint{3.348770in}{2.168842in}}%
\pgfpathlineto{\pgfqpoint{3.358073in}{2.333298in}}%
\pgfpathlineto{\pgfqpoint{3.367375in}{2.455404in}}%
\pgfpathlineto{\pgfqpoint{3.376678in}{2.475927in}}%
\pgfpathlineto{\pgfqpoint{3.385980in}{2.545192in}}%
\pgfpathlineto{\pgfqpoint{3.404585in}{2.547304in}}%
\pgfpathlineto{\pgfqpoint{3.413888in}{2.594962in}}%
\pgfpathlineto{\pgfqpoint{3.423190in}{2.605064in}}%
\pgfpathlineto{\pgfqpoint{3.432493in}{2.588699in}}%
\pgfpathlineto{\pgfqpoint{3.441795in}{2.653048in}}%
\pgfpathlineto{\pgfqpoint{3.460400in}{2.884914in}}%
\pgfpathlineto{\pgfqpoint{3.469703in}{2.912273in}}%
\pgfpathlineto{\pgfqpoint{3.479005in}{2.989882in}}%
\pgfpathlineto{\pgfqpoint{3.497610in}{3.048202in}}%
\pgfpathlineto{\pgfqpoint{3.506913in}{3.085089in}}%
\pgfpathlineto{\pgfqpoint{3.516215in}{3.083080in}}%
\pgfpathlineto{\pgfqpoint{3.525518in}{3.089340in}}%
\pgfpathlineto{\pgfqpoint{3.534820in}{3.630818in}}%
\pgfpathlineto{\pgfqpoint{3.544122in}{4.323244in}}%
\pgfpathlineto{\pgfqpoint{3.553425in}{3.672294in}}%
\pgfpathlineto{\pgfqpoint{3.562727in}{4.302143in}}%
\pgfpathlineto{\pgfqpoint{3.572030in}{4.320923in}}%
\pgfpathlineto{\pgfqpoint{3.581332in}{4.304695in}}%
\pgfpathlineto{\pgfqpoint{3.590635in}{4.313086in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{4.367892in}}%
\pgfpathlineto{\pgfqpoint{3.609240in}{4.352649in}}%
\pgfpathlineto{\pgfqpoint{3.627845in}{4.113559in}}%
\pgfpathlineto{\pgfqpoint{3.637147in}{4.035452in}}%
\pgfpathlineto{\pgfqpoint{3.646450in}{3.947389in}}%
\pgfpathlineto{\pgfqpoint{3.655752in}{3.922718in}}%
\pgfpathlineto{\pgfqpoint{3.665055in}{3.882178in}}%
\pgfpathlineto{\pgfqpoint{3.674357in}{3.854572in}}%
\pgfpathlineto{\pgfqpoint{3.683660in}{3.839698in}}%
\pgfpathlineto{\pgfqpoint{3.692962in}{3.804792in}}%
\pgfpathlineto{\pgfqpoint{3.702265in}{3.782130in}}%
\pgfpathlineto{\pgfqpoint{3.711567in}{3.780178in}}%
\pgfpathlineto{\pgfqpoint{3.720870in}{3.754878in}}%
\pgfpathlineto{\pgfqpoint{3.730172in}{3.738007in}}%
\pgfpathlineto{\pgfqpoint{3.739475in}{3.734323in}}%
\pgfpathlineto{\pgfqpoint{3.748777in}{3.712439in}}%
\pgfpathlineto{\pgfqpoint{3.758080in}{3.699823in}}%
\pgfpathlineto{\pgfqpoint{3.767382in}{3.706323in}}%
\pgfpathlineto{\pgfqpoint{3.776685in}{3.696652in}}%
\pgfpathlineto{\pgfqpoint{3.785987in}{3.698278in}}%
\pgfpathlineto{\pgfqpoint{3.795290in}{3.688985in}}%
\pgfpathlineto{\pgfqpoint{3.804592in}{3.688030in}}%
\pgfpathlineto{\pgfqpoint{3.813895in}{3.679116in}}%
\pgfpathlineto{\pgfqpoint{3.823197in}{3.673230in}}%
\pgfpathlineto{\pgfqpoint{3.832500in}{3.659384in}}%
\pgfpathlineto{\pgfqpoint{3.841802in}{3.654602in}}%
\pgfpathlineto{\pgfqpoint{3.851105in}{3.652860in}}%
\pgfpathlineto{\pgfqpoint{3.860407in}{3.639580in}}%
\pgfpathlineto{\pgfqpoint{3.869710in}{3.615957in}}%
\pgfpathlineto{\pgfqpoint{3.879012in}{3.598431in}}%
\pgfpathlineto{\pgfqpoint{3.888315in}{3.604764in}}%
\pgfpathlineto{\pgfqpoint{3.897617in}{3.586311in}}%
\pgfpathlineto{\pgfqpoint{3.906919in}{3.576703in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{3.559300in}}%
\pgfpathlineto{\pgfqpoint{3.944129in}{3.497271in}}%
\pgfpathlineto{\pgfqpoint{3.953432in}{3.466420in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{3.425296in}}%
\pgfpathlineto{\pgfqpoint{3.990642in}{3.399734in}}%
\pgfpathlineto{\pgfqpoint{3.999944in}{3.369116in}}%
\pgfpathlineto{\pgfqpoint{4.009247in}{3.356976in}}%
\pgfpathlineto{\pgfqpoint{4.027852in}{3.317195in}}%
\pgfpathlineto{\pgfqpoint{4.037154in}{3.289669in}}%
\pgfpathlineto{\pgfqpoint{4.046457in}{3.254376in}}%
\pgfpathlineto{\pgfqpoint{4.055759in}{3.233322in}}%
\pgfpathlineto{\pgfqpoint{4.065062in}{3.217167in}}%
\pgfpathlineto{\pgfqpoint{4.074364in}{3.205394in}}%
\pgfpathlineto{\pgfqpoint{4.083667in}{3.185782in}}%
\pgfpathlineto{\pgfqpoint{4.092969in}{3.170074in}}%
\pgfpathlineto{\pgfqpoint{4.102272in}{3.149068in}}%
\pgfpathlineto{\pgfqpoint{4.120877in}{3.120358in}}%
\pgfpathlineto{\pgfqpoint{4.130179in}{3.098182in}}%
\pgfpathlineto{\pgfqpoint{4.158087in}{3.050483in}}%
\pgfpathlineto{\pgfqpoint{4.167389in}{3.041698in}}%
\pgfpathlineto{\pgfqpoint{4.176692in}{3.018097in}}%
\pgfpathlineto{\pgfqpoint{4.185994in}{3.005317in}}%
\pgfpathlineto{\pgfqpoint{4.195297in}{3.002874in}}%
\pgfpathlineto{\pgfqpoint{4.204599in}{2.993548in}}%
\pgfpathlineto{\pgfqpoint{4.213902in}{2.995931in}}%
\pgfpathlineto{\pgfqpoint{4.223204in}{2.985055in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{2.916397in}}%
\pgfpathlineto{\pgfqpoint{4.269716in}{2.907988in}}%
\pgfpathlineto{\pgfqpoint{4.279019in}{2.891943in}}%
\pgfpathlineto{\pgfqpoint{4.288321in}{2.884221in}}%
\pgfpathlineto{\pgfqpoint{4.297624in}{2.878697in}}%
\pgfpathlineto{\pgfqpoint{4.306926in}{2.874636in}}%
\pgfpathlineto{\pgfqpoint{4.325531in}{2.841812in}}%
\pgfpathlineto{\pgfqpoint{4.334834in}{2.822767in}}%
\pgfpathlineto{\pgfqpoint{4.362741in}{2.793275in}}%
\pgfpathlineto{\pgfqpoint{4.372044in}{2.800121in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{2.795597in}}%
\pgfpathlineto{\pgfqpoint{4.390649in}{2.802551in}}%
\pgfpathlineto{\pgfqpoint{4.399951in}{2.804483in}}%
\pgfpathlineto{\pgfqpoint{4.409254in}{2.804767in}}%
\pgfpathlineto{\pgfqpoint{4.418556in}{2.563282in}}%
\pgfpathlineto{\pgfqpoint{4.427859in}{2.558705in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{2.283344in}}%
\pgfpathlineto{\pgfqpoint{4.446464in}{1.825712in}}%
\pgfpathlineto{\pgfqpoint{4.455766in}{1.781387in}}%
\pgfpathlineto{\pgfqpoint{4.474371in}{1.752783in}}%
\pgfpathlineto{\pgfqpoint{4.483674in}{1.746037in}}%
\pgfpathlineto{\pgfqpoint{4.492976in}{1.743033in}}%
\pgfpathlineto{\pgfqpoint{4.502279in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{4.520884in}{1.715405in}}%
\pgfpathlineto{\pgfqpoint{4.530186in}{1.715535in}}%
\pgfpathlineto{\pgfqpoint{4.548791in}{1.704823in}}%
\pgfpathlineto{\pgfqpoint{4.558094in}{1.701928in}}%
\pgfpathlineto{\pgfqpoint{4.567396in}{1.705972in}}%
\pgfpathlineto{\pgfqpoint{4.586001in}{1.701342in}}%
\pgfpathlineto{\pgfqpoint{4.595304in}{1.706475in}}%
\pgfpathlineto{\pgfqpoint{4.604606in}{1.718661in}}%
\pgfpathlineto{\pgfqpoint{4.613909in}{1.716300in}}%
\pgfpathlineto{\pgfqpoint{4.623211in}{1.720812in}}%
\pgfpathlineto{\pgfqpoint{4.632514in}{1.711286in}}%
\pgfpathlineto{\pgfqpoint{4.641816in}{1.724046in}}%
\pgfpathlineto{\pgfqpoint{4.651118in}{1.722706in}}%
\pgfpathlineto{\pgfqpoint{4.660421in}{1.728643in}}%
\pgfpathlineto{\pgfqpoint{4.679026in}{1.725171in}}%
\pgfpathlineto{\pgfqpoint{4.706933in}{1.722206in}}%
\pgfpathlineto{\pgfqpoint{4.716236in}{1.719406in}}%
\pgfpathlineto{\pgfqpoint{4.734841in}{1.710164in}}%
\pgfpathlineto{\pgfqpoint{4.744143in}{1.708098in}}%
\pgfpathlineto{\pgfqpoint{4.762748in}{1.690788in}}%
\pgfpathlineto{\pgfqpoint{4.772051in}{1.680990in}}%
\pgfpathlineto{\pgfqpoint{4.781353in}{1.681128in}}%
\pgfpathlineto{\pgfqpoint{4.790656in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{4.799958in}{1.671199in}}%
\pgfpathlineto{\pgfqpoint{4.809261in}{1.673353in}}%
\pgfpathlineto{\pgfqpoint{4.818563in}{1.678095in}}%
\pgfpathlineto{\pgfqpoint{4.827866in}{1.679563in}}%
\pgfpathlineto{\pgfqpoint{4.837168in}{1.682963in}}%
\pgfpathlineto{\pgfqpoint{4.846471in}{1.682659in}}%
\pgfpathlineto{\pgfqpoint{4.855773in}{1.680575in}}%
\pgfpathlineto{\pgfqpoint{4.865076in}{1.680284in}}%
\pgfpathlineto{\pgfqpoint{4.874378in}{1.676837in}}%
\pgfpathlineto{\pgfqpoint{4.892983in}{1.675796in}}%
\pgfpathlineto{\pgfqpoint{4.902286in}{1.675306in}}%
\pgfpathlineto{\pgfqpoint{4.920891in}{1.670552in}}%
\pgfpathlineto{\pgfqpoint{4.948798in}{1.671752in}}%
\pgfpathlineto{\pgfqpoint{4.958101in}{1.674378in}}%
\pgfpathlineto{\pgfqpoint{4.967403in}{1.660866in}}%
\pgfpathlineto{\pgfqpoint{4.976706in}{1.631876in}}%
\pgfpathlineto{\pgfqpoint{4.995311in}{1.497537in}}%
\pgfpathlineto{\pgfqpoint{5.004613in}{1.484717in}}%
\pgfpathlineto{\pgfqpoint{5.013915in}{2.158317in}}%
\pgfpathlineto{\pgfqpoint{5.023218in}{2.159834in}}%
\pgfpathlineto{\pgfqpoint{5.032520in}{2.777831in}}%
\pgfpathlineto{\pgfqpoint{5.041823in}{2.818415in}}%
\pgfpathlineto{\pgfqpoint{5.051125in}{2.822871in}}%
\pgfpathlineto{\pgfqpoint{5.069730in}{2.821869in}}%
\pgfpathlineto{\pgfqpoint{5.079033in}{2.818665in}}%
\pgfpathlineto{\pgfqpoint{5.088335in}{2.819761in}}%
\pgfpathlineto{\pgfqpoint{5.097638in}{2.817106in}}%
\pgfpathlineto{\pgfqpoint{5.116243in}{2.817939in}}%
\pgfpathlineto{\pgfqpoint{5.134848in}{2.815825in}}%
\pgfpathlineto{\pgfqpoint{5.144150in}{2.816918in}}%
\pgfpathlineto{\pgfqpoint{5.190663in}{2.812426in}}%
\pgfpathlineto{\pgfqpoint{5.209268in}{2.813039in}}%
\pgfpathlineto{\pgfqpoint{5.265083in}{2.807730in}}%
\pgfpathlineto{\pgfqpoint{5.274385in}{2.808570in}}%
\pgfpathlineto{\pgfqpoint{5.292990in}{2.808392in}}%
\pgfpathlineto{\pgfqpoint{5.330200in}{2.809164in}}%
\pgfpathlineto{\pgfqpoint{5.367410in}{2.806999in}}%
\pgfpathlineto{\pgfqpoint{5.376712in}{2.805985in}}%
\pgfpathlineto{\pgfqpoint{5.395317in}{2.806325in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{2.805566in}}%
\pgfpathlineto{\pgfqpoint{5.423225in}{2.803709in}}%
\pgfpathlineto{\pgfqpoint{5.451132in}{2.803787in}}%
\pgfpathlineto{\pgfqpoint{5.469737in}{2.801362in}}%
\pgfpathlineto{\pgfqpoint{5.479040in}{2.801678in}}%
\pgfpathlineto{\pgfqpoint{5.488342in}{2.800049in}}%
\pgfpathlineto{\pgfqpoint{5.506947in}{2.800443in}}%
\pgfpathlineto{\pgfqpoint{5.544157in}{2.796877in}}%
\pgfpathlineto{\pgfqpoint{5.553460in}{2.796763in}}%
\pgfpathlineto{\pgfqpoint{5.562762in}{2.792437in}}%
\pgfpathlineto{\pgfqpoint{5.572065in}{2.789372in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{2.789855in}}%
\pgfpathlineto{\pgfqpoint{5.590670in}{2.784711in}}%
\pgfpathlineto{\pgfqpoint{5.609275in}{2.779607in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{2.779786in}}%
\pgfpathlineto{\pgfqpoint{5.627880in}{2.776652in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{2.775626in}}%
\pgfpathlineto{\pgfqpoint{5.646485in}{2.795343in}}%
\pgfpathlineto{\pgfqpoint{5.655787in}{2.747538in}}%
\pgfpathlineto{\pgfqpoint{5.665090in}{2.538262in}}%
\pgfpathlineto{\pgfqpoint{5.674392in}{2.700473in}}%
\pgfpathlineto{\pgfqpoint{5.683695in}{2.740845in}}%
\pgfpathlineto{\pgfqpoint{5.692997in}{2.767694in}}%
\pgfpathlineto{\pgfqpoint{5.702300in}{2.788307in}}%
\pgfpathlineto{\pgfqpoint{5.720905in}{2.786642in}}%
\pgfpathlineto{\pgfqpoint{5.730207in}{2.791424in}}%
\pgfpathlineto{\pgfqpoint{5.776719in}{2.788545in}}%
\pgfpathlineto{\pgfqpoint{5.786022in}{2.786694in}}%
\pgfpathlineto{\pgfqpoint{5.795324in}{2.786256in}}%
\pgfpathlineto{\pgfqpoint{5.804627in}{2.784654in}}%
\pgfpathlineto{\pgfqpoint{5.823232in}{2.784373in}}%
\pgfpathlineto{\pgfqpoint{5.860442in}{2.782980in}}%
\pgfpathlineto{\pgfqpoint{5.869744in}{2.788761in}}%
\pgfpathlineto{\pgfqpoint{5.888349in}{2.786493in}}%
\pgfpathlineto{\pgfqpoint{5.906954in}{2.785893in}}%
\pgfpathlineto{\pgfqpoint{5.916257in}{2.779311in}}%
\pgfpathlineto{\pgfqpoint{5.925559in}{2.778570in}}%
\pgfpathlineto{\pgfqpoint{5.934862in}{2.779422in}}%
\pgfpathlineto{\pgfqpoint{5.962769in}{2.776819in}}%
\pgfpathlineto{\pgfqpoint{5.972072in}{2.789550in}}%
\pgfpathlineto{\pgfqpoint{5.981374in}{2.778634in}}%
\pgfpathlineto{\pgfqpoint{5.990677in}{2.778329in}}%
\pgfpathlineto{\pgfqpoint{5.999979in}{2.783770in}}%
\pgfpathlineto{\pgfqpoint{6.009282in}{2.799904in}}%
\pgfpathlineto{\pgfqpoint{6.018584in}{2.834509in}}%
\pgfpathlineto{\pgfqpoint{6.027887in}{2.843561in}}%
\pgfpathlineto{\pgfqpoint{6.037189in}{2.894358in}}%
\pgfpathlineto{\pgfqpoint{6.055794in}{3.028297in}}%
\pgfpathlineto{\pgfqpoint{6.065097in}{3.144020in}}%
\pgfpathlineto{\pgfqpoint{6.074399in}{3.239973in}}%
\pgfpathlineto{\pgfqpoint{6.083702in}{3.299932in}}%
\pgfpathlineto{\pgfqpoint{6.093004in}{3.287126in}}%
\pgfpathlineto{\pgfqpoint{6.102306in}{3.291925in}}%
\pgfpathlineto{\pgfqpoint{6.111609in}{3.326156in}}%
\pgfpathlineto{\pgfqpoint{6.120911in}{3.308785in}}%
\pgfpathlineto{\pgfqpoint{6.130214in}{3.313350in}}%
\pgfpathlineto{\pgfqpoint{6.139516in}{3.311142in}}%
\pgfpathlineto{\pgfqpoint{6.148819in}{3.328213in}}%
\pgfpathlineto{\pgfqpoint{6.158121in}{3.319271in}}%
\pgfpathlineto{\pgfqpoint{6.167424in}{3.297514in}}%
\pgfpathlineto{\pgfqpoint{6.176726in}{3.296417in}}%
\pgfpathlineto{\pgfqpoint{6.186029in}{3.323702in}}%
\pgfpathlineto{\pgfqpoint{6.195331in}{3.371917in}}%
\pgfpathlineto{\pgfqpoint{6.204634in}{3.426571in}}%
\pgfpathlineto{\pgfqpoint{6.213936in}{3.471021in}}%
\pgfpathlineto{\pgfqpoint{6.223239in}{3.584822in}}%
\pgfpathlineto{\pgfqpoint{6.232541in}{3.679887in}}%
\pgfpathlineto{\pgfqpoint{6.241844in}{3.717492in}}%
\pgfpathlineto{\pgfqpoint{6.251146in}{3.786955in}}%
\pgfpathlineto{\pgfqpoint{6.260449in}{3.774742in}}%
\pgfpathlineto{\pgfqpoint{6.269751in}{3.798773in}}%
\pgfpathlineto{\pgfqpoint{6.279054in}{3.847664in}}%
\pgfpathlineto{\pgfqpoint{6.288356in}{3.835947in}}%
\pgfpathlineto{\pgfqpoint{6.297659in}{3.820680in}}%
\pgfpathlineto{\pgfqpoint{6.306961in}{3.824337in}}%
\pgfpathlineto{\pgfqpoint{6.316264in}{3.818206in}}%
\pgfpathlineto{\pgfqpoint{6.325566in}{3.796119in}}%
\pgfpathlineto{\pgfqpoint{6.334869in}{3.778053in}}%
\pgfpathlineto{\pgfqpoint{6.344171in}{3.734924in}}%
\pgfpathlineto{\pgfqpoint{6.353474in}{3.714069in}}%
\pgfpathlineto{\pgfqpoint{6.362776in}{3.702487in}}%
\pgfpathlineto{\pgfqpoint{6.372079in}{3.670046in}}%
\pgfpathlineto{\pgfqpoint{6.381381in}{3.671367in}}%
\pgfpathlineto{\pgfqpoint{6.390684in}{3.680302in}}%
\pgfpathlineto{\pgfqpoint{6.399986in}{3.668168in}}%
\pgfpathlineto{\pgfqpoint{6.409289in}{3.671341in}}%
\pgfpathlineto{\pgfqpoint{6.418591in}{3.644452in}}%
\pgfpathlineto{\pgfqpoint{6.427894in}{3.612106in}}%
\pgfpathlineto{\pgfqpoint{6.437196in}{3.626861in}}%
\pgfpathlineto{\pgfqpoint{6.446499in}{3.627409in}}%
\pgfpathlineto{\pgfqpoint{6.455801in}{3.608609in}}%
\pgfpathlineto{\pgfqpoint{6.465104in}{3.550625in}}%
\pgfpathlineto{\pgfqpoint{6.474406in}{3.561254in}}%
\pgfpathlineto{\pgfqpoint{6.483708in}{3.519922in}}%
\pgfpathlineto{\pgfqpoint{6.493011in}{3.472252in}}%
\pgfpathlineto{\pgfqpoint{6.502313in}{3.472810in}}%
\pgfpathlineto{\pgfqpoint{6.511616in}{3.457945in}}%
\pgfpathlineto{\pgfqpoint{6.520918in}{3.434326in}}%
\pgfpathlineto{\pgfqpoint{6.530221in}{3.446493in}}%
\pgfpathlineto{\pgfqpoint{6.539523in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{6.548826in}{3.438619in}}%
\pgfpathlineto{\pgfqpoint{6.558128in}{3.413475in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{3.406796in}}%
\pgfpathlineto{\pgfqpoint{6.586036in}{3.388836in}}%
\pgfpathlineto{\pgfqpoint{6.595338in}{3.385564in}}%
\pgfpathlineto{\pgfqpoint{6.604641in}{3.437204in}}%
\pgfpathlineto{\pgfqpoint{6.613943in}{3.426269in}}%
\pgfpathlineto{\pgfqpoint{6.623246in}{3.439016in}}%
\pgfpathlineto{\pgfqpoint{6.641851in}{3.546313in}}%
\pgfpathlineto{\pgfqpoint{6.660456in}{3.581074in}}%
\pgfpathlineto{\pgfqpoint{6.669758in}{3.635431in}}%
\pgfpathlineto{\pgfqpoint{6.679061in}{3.666748in}}%
\pgfpathlineto{\pgfqpoint{6.688363in}{3.659226in}}%
\pgfpathlineto{\pgfqpoint{6.706968in}{3.737188in}}%
\pgfpathlineto{\pgfqpoint{6.716271in}{3.751113in}}%
\pgfpathlineto{\pgfqpoint{6.725573in}{3.778848in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{3.788462in}}%
\pgfpathlineto{\pgfqpoint{6.744178in}{3.857422in}}%
\pgfpathlineto{\pgfqpoint{6.753481in}{3.882020in}}%
\pgfpathlineto{\pgfqpoint{6.762783in}{3.886157in}}%
\pgfpathlineto{\pgfqpoint{6.772086in}{3.854788in}}%
\pgfpathlineto{\pgfqpoint{6.781388in}{3.874662in}}%
\pgfpathlineto{\pgfqpoint{6.790691in}{3.837713in}}%
\pgfpathlineto{\pgfqpoint{6.799993in}{3.861856in}}%
\pgfpathlineto{\pgfqpoint{6.809296in}{3.834951in}}%
\pgfpathlineto{\pgfqpoint{6.818598in}{3.825789in}}%
\pgfpathlineto{\pgfqpoint{6.827901in}{3.862027in}}%
\pgfpathlineto{\pgfqpoint{6.837203in}{3.851746in}}%
\pgfpathlineto{\pgfqpoint{6.846505in}{3.855663in}}%
\pgfpathlineto{\pgfqpoint{6.855808in}{3.837593in}}%
\pgfpathlineto{\pgfqpoint{6.865110in}{3.840375in}}%
\pgfpathlineto{\pgfqpoint{6.883715in}{3.811499in}}%
\pgfpathlineto{\pgfqpoint{6.893018in}{3.475338in}}%
\pgfpathlineto{\pgfqpoint{6.911623in}{3.489060in}}%
\pgfpathlineto{\pgfqpoint{6.920925in}{3.504433in}}%
\pgfpathlineto{\pgfqpoint{6.930228in}{3.139229in}}%
\pgfpathlineto{\pgfqpoint{6.939530in}{2.663509in}}%
\pgfpathlineto{\pgfqpoint{6.948833in}{2.545495in}}%
\pgfpathlineto{\pgfqpoint{6.958135in}{2.494474in}}%
\pgfpathlineto{\pgfqpoint{6.967438in}{2.469531in}}%
\pgfpathlineto{\pgfqpoint{6.976740in}{2.453964in}}%
\pgfpathlineto{\pgfqpoint{6.986043in}{2.460660in}}%
\pgfpathlineto{\pgfqpoint{6.995345in}{2.479433in}}%
\pgfpathlineto{\pgfqpoint{7.004648in}{2.474563in}}%
\pgfpathlineto{\pgfqpoint{7.023253in}{2.485575in}}%
\pgfpathlineto{\pgfqpoint{7.032555in}{3.168730in}}%
\pgfpathlineto{\pgfqpoint{7.041858in}{3.161078in}}%
\pgfpathlineto{\pgfqpoint{7.051160in}{3.585225in}}%
\pgfpathlineto{\pgfqpoint{7.060463in}{3.683029in}}%
\pgfpathlineto{\pgfqpoint{7.069765in}{3.763570in}}%
\pgfpathlineto{\pgfqpoint{7.079068in}{3.801162in}}%
\pgfpathlineto{\pgfqpoint{7.088370in}{3.806466in}}%
\pgfpathlineto{\pgfqpoint{7.097673in}{3.817479in}}%
\pgfpathlineto{\pgfqpoint{7.116278in}{3.818996in}}%
\pgfpathlineto{\pgfqpoint{7.125580in}{3.809960in}}%
\pgfpathlineto{\pgfqpoint{7.153488in}{3.795220in}}%
\pgfpathlineto{\pgfqpoint{7.162790in}{3.796514in}}%
\pgfpathlineto{\pgfqpoint{7.172093in}{3.793025in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.787314in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.787314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892914in}{3.074444in}}%
\pgfpathlineto{\pgfqpoint{0.902216in}{3.074473in}}%
\pgfpathlineto{\pgfqpoint{0.920821in}{3.628919in}}%
\pgfpathlineto{\pgfqpoint{0.930124in}{3.743871in}}%
\pgfpathlineto{\pgfqpoint{0.939426in}{3.838537in}}%
\pgfpathlineto{\pgfqpoint{0.948729in}{3.892632in}}%
\pgfpathlineto{\pgfqpoint{0.958031in}{3.933202in}}%
\pgfpathlineto{\pgfqpoint{0.967333in}{3.946725in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{4.021101in}}%
\pgfpathlineto{\pgfqpoint{0.985938in}{4.399727in}}%
\pgfpathlineto{\pgfqpoint{0.995241in}{4.217188in}}%
\pgfpathlineto{\pgfqpoint{1.004543in}{4.406517in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{5.759851in}}%
\pgfpathlineto{\pgfqpoint{1.023148in}{5.479453in}}%
\pgfpathlineto{\pgfqpoint{1.032451in}{5.252389in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{5.166428in}}%
\pgfpathlineto{\pgfqpoint{1.051056in}{5.118385in}}%
\pgfpathlineto{\pgfqpoint{1.069661in}{5.049565in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{5.002360in}}%
\pgfpathlineto{\pgfqpoint{1.088266in}{4.961401in}}%
\pgfpathlineto{\pgfqpoint{1.097568in}{4.938776in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{4.919999in}}%
\pgfpathlineto{\pgfqpoint{1.116173in}{4.885850in}}%
\pgfpathlineto{\pgfqpoint{1.125476in}{4.862349in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{4.830126in}}%
\pgfpathlineto{\pgfqpoint{1.144081in}{4.790278in}}%
\pgfpathlineto{\pgfqpoint{1.153383in}{4.737690in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{4.654118in}}%
\pgfpathlineto{\pgfqpoint{1.171988in}{4.616006in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{4.611450in}}%
\pgfpathlineto{\pgfqpoint{1.190593in}{4.603127in}}%
\pgfpathlineto{\pgfqpoint{1.199896in}{4.588338in}}%
\pgfpathlineto{\pgfqpoint{1.209198in}{4.578409in}}%
\pgfpathlineto{\pgfqpoint{1.218501in}{4.565706in}}%
\pgfpathlineto{\pgfqpoint{1.227803in}{4.520723in}}%
\pgfpathlineto{\pgfqpoint{1.237106in}{4.514398in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{4.441963in}}%
\pgfpathlineto{\pgfqpoint{1.265013in}{4.414689in}}%
\pgfpathlineto{\pgfqpoint{1.274316in}{4.397255in}}%
\pgfpathlineto{\pgfqpoint{1.283618in}{4.433754in}}%
\pgfpathlineto{\pgfqpoint{1.292921in}{4.372123in}}%
\pgfpathlineto{\pgfqpoint{1.302223in}{4.346230in}}%
\pgfpathlineto{\pgfqpoint{1.311526in}{4.305312in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{4.318797in}}%
\pgfpathlineto{\pgfqpoint{1.330131in}{4.316471in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{4.280823in}}%
\pgfpathlineto{\pgfqpoint{1.348735in}{4.272309in}}%
\pgfpathlineto{\pgfqpoint{1.358038in}{4.212810in}}%
\pgfpathlineto{\pgfqpoint{1.367340in}{4.212732in}}%
\pgfpathlineto{\pgfqpoint{1.376643in}{4.170398in}}%
\pgfpathlineto{\pgfqpoint{1.385945in}{4.108770in}}%
\pgfpathlineto{\pgfqpoint{1.395248in}{4.070677in}}%
\pgfpathlineto{\pgfqpoint{1.404550in}{4.024051in}}%
\pgfpathlineto{\pgfqpoint{1.413853in}{3.967556in}}%
\pgfpathlineto{\pgfqpoint{1.423155in}{3.899332in}}%
\pgfpathlineto{\pgfqpoint{1.460365in}{3.688326in}}%
\pgfpathlineto{\pgfqpoint{1.469668in}{3.599862in}}%
\pgfpathlineto{\pgfqpoint{1.478970in}{3.561583in}}%
\pgfpathlineto{\pgfqpoint{1.497575in}{3.400727in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{4.714291in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{4.752096in}}%
\pgfpathlineto{\pgfqpoint{1.525483in}{4.755381in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{4.786660in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{4.860330in}}%
\pgfpathlineto{\pgfqpoint{1.553390in}{4.876729in}}%
\pgfpathlineto{\pgfqpoint{1.562693in}{4.918161in}}%
\pgfpathlineto{\pgfqpoint{1.571995in}{4.974726in}}%
\pgfpathlineto{\pgfqpoint{1.581298in}{4.993456in}}%
\pgfpathlineto{\pgfqpoint{1.590600in}{5.045517in}}%
\pgfpathlineto{\pgfqpoint{1.599903in}{5.040480in}}%
\pgfpathlineto{\pgfqpoint{1.609205in}{5.005058in}}%
\pgfpathlineto{\pgfqpoint{1.618508in}{4.956660in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{4.953137in}}%
\pgfpathlineto{\pgfqpoint{1.637113in}{4.912795in}}%
\pgfpathlineto{\pgfqpoint{1.646415in}{4.800303in}}%
\pgfpathlineto{\pgfqpoint{1.655718in}{4.751833in}}%
\pgfpathlineto{\pgfqpoint{1.692928in}{4.433547in}}%
\pgfpathlineto{\pgfqpoint{1.702230in}{4.346928in}}%
\pgfpathlineto{\pgfqpoint{1.711532in}{4.298101in}}%
\pgfpathlineto{\pgfqpoint{1.720835in}{4.275659in}}%
\pgfpathlineto{\pgfqpoint{1.730137in}{4.224658in}}%
\pgfpathlineto{\pgfqpoint{1.739440in}{4.228879in}}%
\pgfpathlineto{\pgfqpoint{1.748742in}{4.191156in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{4.212133in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{4.182132in}}%
\pgfpathlineto{\pgfqpoint{1.776650in}{4.263917in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{4.294177in}}%
\pgfpathlineto{\pgfqpoint{1.795255in}{4.306358in}}%
\pgfpathlineto{\pgfqpoint{1.804557in}{4.303825in}}%
\pgfpathlineto{\pgfqpoint{1.813860in}{4.326492in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{4.331717in}}%
\pgfpathlineto{\pgfqpoint{1.832465in}{4.328559in}}%
\pgfpathlineto{\pgfqpoint{1.841767in}{4.318163in}}%
\pgfpathlineto{\pgfqpoint{1.851070in}{4.296999in}}%
\pgfpathlineto{\pgfqpoint{1.860372in}{4.291315in}}%
\pgfpathlineto{\pgfqpoint{1.869675in}{4.261187in}}%
\pgfpathlineto{\pgfqpoint{1.888280in}{4.242575in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{4.146269in}}%
\pgfpathlineto{\pgfqpoint{1.925490in}{3.268440in}}%
\pgfpathlineto{\pgfqpoint{1.934792in}{3.033870in}}%
\pgfpathlineto{\pgfqpoint{1.944095in}{2.888460in}}%
\pgfpathlineto{\pgfqpoint{1.953397in}{2.804894in}}%
\pgfpathlineto{\pgfqpoint{1.962700in}{2.661058in}}%
\pgfpathlineto{\pgfqpoint{1.972002in}{2.562106in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{2.517233in}}%
\pgfpathlineto{\pgfqpoint{1.990607in}{2.448290in}}%
\pgfpathlineto{\pgfqpoint{1.999910in}{2.421765in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{2.379773in}}%
\pgfpathlineto{\pgfqpoint{2.018515in}{2.349447in}}%
\pgfpathlineto{\pgfqpoint{2.027817in}{2.364066in}}%
\pgfpathlineto{\pgfqpoint{2.037120in}{2.355430in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{2.351578in}}%
\pgfpathlineto{\pgfqpoint{2.055725in}{2.342022in}}%
\pgfpathlineto{\pgfqpoint{2.065027in}{2.326931in}}%
\pgfpathlineto{\pgfqpoint{2.074329in}{2.327489in}}%
\pgfpathlineto{\pgfqpoint{2.083632in}{2.318972in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{2.331888in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{2.335263in}}%
\pgfpathlineto{\pgfqpoint{2.130144in}{2.299123in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{2.301750in}}%
\pgfpathlineto{\pgfqpoint{2.148749in}{2.266999in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{2.273259in}}%
\pgfpathlineto{\pgfqpoint{2.167354in}{2.268741in}}%
\pgfpathlineto{\pgfqpoint{2.176657in}{2.246255in}}%
\pgfpathlineto{\pgfqpoint{2.185959in}{2.243773in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{2.227541in}}%
\pgfpathlineto{\pgfqpoint{2.204564in}{2.206197in}}%
\pgfpathlineto{\pgfqpoint{2.213867in}{2.198842in}}%
\pgfpathlineto{\pgfqpoint{2.223169in}{2.195908in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{2.204715in}}%
\pgfpathlineto{\pgfqpoint{2.241774in}{2.194881in}}%
\pgfpathlineto{\pgfqpoint{2.251077in}{2.199221in}}%
\pgfpathlineto{\pgfqpoint{2.260379in}{2.189534in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{2.199606in}}%
\pgfpathlineto{\pgfqpoint{2.278984in}{2.202247in}}%
\pgfpathlineto{\pgfqpoint{2.288287in}{2.214849in}}%
\pgfpathlineto{\pgfqpoint{2.297589in}{2.198221in}}%
\pgfpathlineto{\pgfqpoint{2.306892in}{2.203463in}}%
\pgfpathlineto{\pgfqpoint{2.316194in}{2.199551in}}%
\pgfpathlineto{\pgfqpoint{2.325497in}{2.197318in}}%
\pgfpathlineto{\pgfqpoint{2.334799in}{2.201785in}}%
\pgfpathlineto{\pgfqpoint{2.344102in}{2.141915in}}%
\pgfpathlineto{\pgfqpoint{2.353404in}{2.136892in}}%
\pgfpathlineto{\pgfqpoint{2.362707in}{2.108154in}}%
\pgfpathlineto{\pgfqpoint{2.372009in}{2.087055in}}%
\pgfpathlineto{\pgfqpoint{2.381312in}{2.077254in}}%
\pgfpathlineto{\pgfqpoint{2.390614in}{2.060733in}}%
\pgfpathlineto{\pgfqpoint{2.399917in}{2.053922in}}%
\pgfpathlineto{\pgfqpoint{2.409219in}{2.039554in}}%
\pgfpathlineto{\pgfqpoint{2.418522in}{2.007676in}}%
\pgfpathlineto{\pgfqpoint{2.427824in}{2.021593in}}%
\pgfpathlineto{\pgfqpoint{2.437126in}{2.011365in}}%
\pgfpathlineto{\pgfqpoint{2.446429in}{2.016501in}}%
\pgfpathlineto{\pgfqpoint{2.455731in}{1.986210in}}%
\pgfpathlineto{\pgfqpoint{2.465034in}{1.982228in}}%
\pgfpathlineto{\pgfqpoint{2.474336in}{1.976275in}}%
\pgfpathlineto{\pgfqpoint{2.483639in}{1.966212in}}%
\pgfpathlineto{\pgfqpoint{2.492941in}{1.950981in}}%
\pgfpathlineto{\pgfqpoint{2.502244in}{1.914618in}}%
\pgfpathlineto{\pgfqpoint{2.530151in}{1.867195in}}%
\pgfpathlineto{\pgfqpoint{2.539454in}{1.864802in}}%
\pgfpathlineto{\pgfqpoint{2.548756in}{1.850218in}}%
\pgfpathlineto{\pgfqpoint{2.558059in}{1.853706in}}%
\pgfpathlineto{\pgfqpoint{2.567361in}{1.850239in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{1.842944in}}%
\pgfpathlineto{\pgfqpoint{2.585966in}{1.838177in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{1.831351in}}%
\pgfpathlineto{\pgfqpoint{2.604571in}{1.832015in}}%
\pgfpathlineto{\pgfqpoint{2.613874in}{1.837646in}}%
\pgfpathlineto{\pgfqpoint{2.623176in}{1.832524in}}%
\pgfpathlineto{\pgfqpoint{2.632479in}{1.830037in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{1.837531in}}%
\pgfpathlineto{\pgfqpoint{2.651084in}{1.810625in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.797749in}}%
\pgfpathlineto{\pgfqpoint{2.669689in}{1.800788in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{1.790930in}}%
\pgfpathlineto{\pgfqpoint{2.688294in}{1.776548in}}%
\pgfpathlineto{\pgfqpoint{2.706899in}{1.770177in}}%
\pgfpathlineto{\pgfqpoint{2.716201in}{1.762789in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{1.739100in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{1.744349in}}%
\pgfpathlineto{\pgfqpoint{2.753411in}{1.738236in}}%
\pgfpathlineto{\pgfqpoint{2.762714in}{1.730648in}}%
\pgfpathlineto{\pgfqpoint{2.772016in}{1.718470in}}%
\pgfpathlineto{\pgfqpoint{2.781319in}{1.725720in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{2.809226in}{1.729268in}}%
\pgfpathlineto{\pgfqpoint{2.818528in}{1.728421in}}%
\pgfpathlineto{\pgfqpoint{2.837133in}{1.718082in}}%
\pgfpathlineto{\pgfqpoint{2.846436in}{1.723593in}}%
\pgfpathlineto{\pgfqpoint{2.855738in}{1.725400in}}%
\pgfpathlineto{\pgfqpoint{2.865041in}{1.712070in}}%
\pgfpathlineto{\pgfqpoint{2.874343in}{1.706107in}}%
\pgfpathlineto{\pgfqpoint{2.883646in}{1.705219in}}%
\pgfpathlineto{\pgfqpoint{2.892948in}{1.700019in}}%
\pgfpathlineto{\pgfqpoint{2.902251in}{1.700720in}}%
\pgfpathlineto{\pgfqpoint{2.911553in}{1.693236in}}%
\pgfpathlineto{\pgfqpoint{2.920856in}{1.691001in}}%
\pgfpathlineto{\pgfqpoint{2.930158in}{1.671076in}}%
\pgfpathlineto{\pgfqpoint{2.939461in}{1.666208in}}%
\pgfpathlineto{\pgfqpoint{2.948763in}{1.662663in}}%
\pgfpathlineto{\pgfqpoint{2.958066in}{1.648153in}}%
\pgfpathlineto{\pgfqpoint{2.967368in}{1.628321in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{1.626867in}}%
\pgfpathlineto{\pgfqpoint{2.985973in}{1.630122in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{1.635690in}}%
\pgfpathlineto{\pgfqpoint{3.004578in}{1.655808in}}%
\pgfpathlineto{\pgfqpoint{3.013881in}{1.662457in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{1.672392in}}%
\pgfpathlineto{\pgfqpoint{3.032486in}{1.655497in}}%
\pgfpathlineto{\pgfqpoint{3.041788in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{3.051091in}{1.652429in}}%
\pgfpathlineto{\pgfqpoint{3.060393in}{1.643660in}}%
\pgfpathlineto{\pgfqpoint{3.069696in}{1.640398in}}%
\pgfpathlineto{\pgfqpoint{3.078998in}{1.630504in}}%
\pgfpathlineto{\pgfqpoint{3.088301in}{1.627932in}}%
\pgfpathlineto{\pgfqpoint{3.097603in}{1.609124in}}%
\pgfpathlineto{\pgfqpoint{3.106906in}{1.606118in}}%
\pgfpathlineto{\pgfqpoint{3.116208in}{1.594320in}}%
\pgfpathlineto{\pgfqpoint{3.125511in}{1.592430in}}%
\pgfpathlineto{\pgfqpoint{3.134813in}{1.579849in}}%
\pgfpathlineto{\pgfqpoint{3.144116in}{1.590711in}}%
\pgfpathlineto{\pgfqpoint{3.153418in}{1.588321in}}%
\pgfpathlineto{\pgfqpoint{3.162721in}{1.581341in}}%
\pgfpathlineto{\pgfqpoint{3.172023in}{1.588469in}}%
\pgfpathlineto{\pgfqpoint{3.181325in}{1.587949in}}%
\pgfpathlineto{\pgfqpoint{3.190628in}{1.592007in}}%
\pgfpathlineto{\pgfqpoint{3.199930in}{1.598774in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{1.591622in}}%
\pgfpathlineto{\pgfqpoint{3.218535in}{1.588376in}}%
\pgfpathlineto{\pgfqpoint{3.227838in}{1.580164in}}%
\pgfpathlineto{\pgfqpoint{3.237140in}{1.568978in}}%
\pgfpathlineto{\pgfqpoint{3.246443in}{1.561287in}}%
\pgfpathlineto{\pgfqpoint{3.255745in}{1.551767in}}%
\pgfpathlineto{\pgfqpoint{3.265048in}{1.546353in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{1.547084in}}%
\pgfpathlineto{\pgfqpoint{3.283653in}{1.541254in}}%
\pgfpathlineto{\pgfqpoint{3.302258in}{1.540468in}}%
\pgfpathlineto{\pgfqpoint{3.311560in}{1.533473in}}%
\pgfpathlineto{\pgfqpoint{3.330165in}{1.527839in}}%
\pgfpathlineto{\pgfqpoint{3.339468in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{3.348770in}{1.527001in}}%
\pgfpathlineto{\pgfqpoint{3.358073in}{1.530669in}}%
\pgfpathlineto{\pgfqpoint{3.367375in}{1.527889in}}%
\pgfpathlineto{\pgfqpoint{3.376678in}{1.517869in}}%
\pgfpathlineto{\pgfqpoint{3.385980in}{1.522616in}}%
\pgfpathlineto{\pgfqpoint{3.395283in}{1.516988in}}%
\pgfpathlineto{\pgfqpoint{3.404585in}{1.514895in}}%
\pgfpathlineto{\pgfqpoint{3.413888in}{1.502636in}}%
\pgfpathlineto{\pgfqpoint{3.423190in}{1.492637in}}%
\pgfpathlineto{\pgfqpoint{3.451098in}{1.499492in}}%
\pgfpathlineto{\pgfqpoint{3.469703in}{1.497817in}}%
\pgfpathlineto{\pgfqpoint{3.488308in}{1.503073in}}%
\pgfpathlineto{\pgfqpoint{3.497610in}{1.506909in}}%
\pgfpathlineto{\pgfqpoint{3.506913in}{1.521821in}}%
\pgfpathlineto{\pgfqpoint{3.516215in}{1.516130in}}%
\pgfpathlineto{\pgfqpoint{3.525518in}{1.518600in}}%
\pgfpathlineto{\pgfqpoint{3.534820in}{2.075821in}}%
\pgfpathlineto{\pgfqpoint{3.544122in}{3.278161in}}%
\pgfpathlineto{\pgfqpoint{3.553425in}{3.296909in}}%
\pgfpathlineto{\pgfqpoint{3.562727in}{2.882639in}}%
\pgfpathlineto{\pgfqpoint{3.572030in}{2.787462in}}%
\pgfpathlineto{\pgfqpoint{3.581332in}{2.779318in}}%
\pgfpathlineto{\pgfqpoint{3.590635in}{2.764279in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{2.766377in}}%
\pgfpathlineto{\pgfqpoint{3.609240in}{2.770032in}}%
\pgfpathlineto{\pgfqpoint{3.618542in}{2.746457in}}%
\pgfpathlineto{\pgfqpoint{3.627845in}{2.727188in}}%
\pgfpathlineto{\pgfqpoint{3.637147in}{2.698309in}}%
\pgfpathlineto{\pgfqpoint{3.646450in}{2.696490in}}%
\pgfpathlineto{\pgfqpoint{3.655752in}{2.658206in}}%
\pgfpathlineto{\pgfqpoint{3.665055in}{2.611811in}}%
\pgfpathlineto{\pgfqpoint{3.674357in}{2.581006in}}%
\pgfpathlineto{\pgfqpoint{3.683660in}{2.565001in}}%
\pgfpathlineto{\pgfqpoint{3.692962in}{2.539615in}}%
\pgfpathlineto{\pgfqpoint{3.702265in}{2.519517in}}%
\pgfpathlineto{\pgfqpoint{3.711567in}{2.470191in}}%
\pgfpathlineto{\pgfqpoint{3.720870in}{2.444218in}}%
\pgfpathlineto{\pgfqpoint{3.730172in}{2.422632in}}%
\pgfpathlineto{\pgfqpoint{3.739475in}{2.404469in}}%
\pgfpathlineto{\pgfqpoint{3.748777in}{2.381796in}}%
\pgfpathlineto{\pgfqpoint{3.758080in}{2.349269in}}%
\pgfpathlineto{\pgfqpoint{3.767382in}{2.305519in}}%
\pgfpathlineto{\pgfqpoint{3.776685in}{2.286129in}}%
\pgfpathlineto{\pgfqpoint{3.785987in}{2.263688in}}%
\pgfpathlineto{\pgfqpoint{3.795290in}{2.211010in}}%
\pgfpathlineto{\pgfqpoint{3.804592in}{2.206289in}}%
\pgfpathlineto{\pgfqpoint{3.813895in}{2.180859in}}%
\pgfpathlineto{\pgfqpoint{3.823197in}{2.140406in}}%
\pgfpathlineto{\pgfqpoint{3.832500in}{2.131294in}}%
\pgfpathlineto{\pgfqpoint{3.841802in}{2.108607in}}%
\pgfpathlineto{\pgfqpoint{3.851105in}{2.092102in}}%
\pgfpathlineto{\pgfqpoint{3.860407in}{2.067945in}}%
\pgfpathlineto{\pgfqpoint{3.869710in}{2.037001in}}%
\pgfpathlineto{\pgfqpoint{3.879012in}{2.017352in}}%
\pgfpathlineto{\pgfqpoint{3.888315in}{2.001413in}}%
\pgfpathlineto{\pgfqpoint{3.897617in}{1.997453in}}%
\pgfpathlineto{\pgfqpoint{3.906919in}{1.985915in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{1.989899in}}%
\pgfpathlineto{\pgfqpoint{3.925524in}{1.966492in}}%
\pgfpathlineto{\pgfqpoint{3.934827in}{1.953107in}}%
\pgfpathlineto{\pgfqpoint{3.944129in}{1.953839in}}%
\pgfpathlineto{\pgfqpoint{3.953432in}{1.951582in}}%
\pgfpathlineto{\pgfqpoint{3.962734in}{1.930553in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{1.925230in}}%
\pgfpathlineto{\pgfqpoint{3.981339in}{1.929507in}}%
\pgfpathlineto{\pgfqpoint{3.990642in}{1.907106in}}%
\pgfpathlineto{\pgfqpoint{3.999944in}{1.896315in}}%
\pgfpathlineto{\pgfqpoint{4.009247in}{1.904469in}}%
\pgfpathlineto{\pgfqpoint{4.018549in}{1.881613in}}%
\pgfpathlineto{\pgfqpoint{4.027852in}{1.879109in}}%
\pgfpathlineto{\pgfqpoint{4.037154in}{1.865011in}}%
\pgfpathlineto{\pgfqpoint{4.046457in}{1.875788in}}%
\pgfpathlineto{\pgfqpoint{4.055759in}{1.862598in}}%
\pgfpathlineto{\pgfqpoint{4.065062in}{1.864789in}}%
\pgfpathlineto{\pgfqpoint{4.074364in}{1.852390in}}%
\pgfpathlineto{\pgfqpoint{4.083667in}{1.848614in}}%
\pgfpathlineto{\pgfqpoint{4.092969in}{1.837800in}}%
\pgfpathlineto{\pgfqpoint{4.102272in}{1.841546in}}%
\pgfpathlineto{\pgfqpoint{4.111574in}{1.824625in}}%
\pgfpathlineto{\pgfqpoint{4.120877in}{1.820850in}}%
\pgfpathlineto{\pgfqpoint{4.130179in}{1.814853in}}%
\pgfpathlineto{\pgfqpoint{4.139482in}{1.816092in}}%
\pgfpathlineto{\pgfqpoint{4.148784in}{1.804045in}}%
\pgfpathlineto{\pgfqpoint{4.158087in}{1.809114in}}%
\pgfpathlineto{\pgfqpoint{4.167389in}{1.808392in}}%
\pgfpathlineto{\pgfqpoint{4.176692in}{1.812804in}}%
\pgfpathlineto{\pgfqpoint{4.185994in}{1.815758in}}%
\pgfpathlineto{\pgfqpoint{4.195297in}{1.814326in}}%
\pgfpathlineto{\pgfqpoint{4.204599in}{1.806290in}}%
\pgfpathlineto{\pgfqpoint{4.213902in}{1.804378in}}%
\pgfpathlineto{\pgfqpoint{4.223204in}{1.800982in}}%
\pgfpathlineto{\pgfqpoint{4.232507in}{1.792071in}}%
\pgfpathlineto{\pgfqpoint{4.241809in}{1.779440in}}%
\pgfpathlineto{\pgfqpoint{4.251112in}{1.774169in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{1.774561in}}%
\pgfpathlineto{\pgfqpoint{4.279019in}{1.773068in}}%
\pgfpathlineto{\pgfqpoint{4.288321in}{1.760202in}}%
\pgfpathlineto{\pgfqpoint{4.297624in}{1.751518in}}%
\pgfpathlineto{\pgfqpoint{4.306926in}{1.750109in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{1.743782in}}%
\pgfpathlineto{\pgfqpoint{4.325531in}{1.745454in}}%
\pgfpathlineto{\pgfqpoint{4.334834in}{1.743532in}}%
\pgfpathlineto{\pgfqpoint{4.344136in}{1.743378in}}%
\pgfpathlineto{\pgfqpoint{4.353439in}{1.740363in}}%
\pgfpathlineto{\pgfqpoint{4.362741in}{1.742577in}}%
\pgfpathlineto{\pgfqpoint{4.372044in}{1.740621in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{1.740403in}}%
\pgfpathlineto{\pgfqpoint{4.399951in}{1.734081in}}%
\pgfpathlineto{\pgfqpoint{4.409254in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.418556in}{2.038943in}}%
\pgfpathlineto{\pgfqpoint{4.427859in}{2.036019in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{1.903955in}}%
\pgfpathlineto{\pgfqpoint{4.446464in}{1.558056in}}%
\pgfpathlineto{\pgfqpoint{4.455766in}{1.401990in}}%
\pgfpathlineto{\pgfqpoint{4.465069in}{1.366903in}}%
\pgfpathlineto{\pgfqpoint{4.474371in}{1.367201in}}%
\pgfpathlineto{\pgfqpoint{4.483674in}{1.359733in}}%
\pgfpathlineto{\pgfqpoint{4.492976in}{1.367024in}}%
\pgfpathlineto{\pgfqpoint{4.520884in}{1.368861in}}%
\pgfpathlineto{\pgfqpoint{4.530186in}{1.375718in}}%
\pgfpathlineto{\pgfqpoint{4.539489in}{1.362409in}}%
\pgfpathlineto{\pgfqpoint{4.548791in}{1.361802in}}%
\pgfpathlineto{\pgfqpoint{4.567396in}{1.348019in}}%
\pgfpathlineto{\pgfqpoint{4.604606in}{1.344902in}}%
\pgfpathlineto{\pgfqpoint{4.623211in}{1.339082in}}%
\pgfpathlineto{\pgfqpoint{4.632514in}{1.333210in}}%
\pgfpathlineto{\pgfqpoint{4.641816in}{1.329474in}}%
\pgfpathlineto{\pgfqpoint{4.651118in}{1.333165in}}%
\pgfpathlineto{\pgfqpoint{4.660421in}{1.332179in}}%
\pgfpathlineto{\pgfqpoint{4.669723in}{1.332843in}}%
\pgfpathlineto{\pgfqpoint{4.679026in}{1.331537in}}%
\pgfpathlineto{\pgfqpoint{4.706933in}{1.330814in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{1.330300in}}%
\pgfpathlineto{\pgfqpoint{4.781353in}{1.328510in}}%
\pgfpathlineto{\pgfqpoint{4.799958in}{1.329270in}}%
\pgfpathlineto{\pgfqpoint{4.809261in}{1.324876in}}%
\pgfpathlineto{\pgfqpoint{4.818563in}{1.326407in}}%
\pgfpathlineto{\pgfqpoint{4.827866in}{1.324194in}}%
\pgfpathlineto{\pgfqpoint{4.837168in}{1.327704in}}%
\pgfpathlineto{\pgfqpoint{4.846471in}{1.326178in}}%
\pgfpathlineto{\pgfqpoint{4.855773in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{4.874378in}{1.327159in}}%
\pgfpathlineto{\pgfqpoint{4.883681in}{1.334450in}}%
\pgfpathlineto{\pgfqpoint{4.892983in}{1.327183in}}%
\pgfpathlineto{\pgfqpoint{4.939496in}{1.322975in}}%
\pgfpathlineto{\pgfqpoint{4.948798in}{1.324634in}}%
\pgfpathlineto{\pgfqpoint{4.967403in}{1.324164in}}%
\pgfpathlineto{\pgfqpoint{4.976706in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{4.986008in}{1.311926in}}%
\pgfpathlineto{\pgfqpoint{4.995311in}{1.317943in}}%
\pgfpathlineto{\pgfqpoint{5.004613in}{1.305613in}}%
\pgfpathlineto{\pgfqpoint{5.013915in}{2.293157in}}%
\pgfpathlineto{\pgfqpoint{5.023218in}{2.449515in}}%
\pgfpathlineto{\pgfqpoint{5.041823in}{2.562470in}}%
\pgfpathlineto{\pgfqpoint{5.051125in}{2.635329in}}%
\pgfpathlineto{\pgfqpoint{5.060428in}{2.635917in}}%
\pgfpathlineto{\pgfqpoint{5.069730in}{2.640532in}}%
\pgfpathlineto{\pgfqpoint{5.079033in}{2.635052in}}%
\pgfpathlineto{\pgfqpoint{5.088335in}{2.642885in}}%
\pgfpathlineto{\pgfqpoint{5.097638in}{2.644572in}}%
\pgfpathlineto{\pgfqpoint{5.134848in}{2.642578in}}%
\pgfpathlineto{\pgfqpoint{5.144150in}{2.634718in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.633079in}}%
\pgfpathlineto{\pgfqpoint{5.181360in}{2.638859in}}%
\pgfpathlineto{\pgfqpoint{5.190663in}{2.640382in}}%
\pgfpathlineto{\pgfqpoint{5.199965in}{2.653542in}}%
\pgfpathlineto{\pgfqpoint{5.209268in}{2.680475in}}%
\pgfpathlineto{\pgfqpoint{5.218570in}{2.696143in}}%
\pgfpathlineto{\pgfqpoint{5.227873in}{2.708646in}}%
\pgfpathlineto{\pgfqpoint{5.237175in}{2.696625in}}%
\pgfpathlineto{\pgfqpoint{5.246478in}{2.666267in}}%
\pgfpathlineto{\pgfqpoint{5.255780in}{2.656879in}}%
\pgfpathlineto{\pgfqpoint{5.274385in}{2.644332in}}%
\pgfpathlineto{\pgfqpoint{5.283688in}{2.644599in}}%
\pgfpathlineto{\pgfqpoint{5.292990in}{2.632069in}}%
\pgfpathlineto{\pgfqpoint{5.302293in}{2.632347in}}%
\pgfpathlineto{\pgfqpoint{5.311595in}{2.636781in}}%
\pgfpathlineto{\pgfqpoint{5.320898in}{2.624610in}}%
\pgfpathlineto{\pgfqpoint{5.330200in}{2.627889in}}%
\pgfpathlineto{\pgfqpoint{5.339503in}{2.627132in}}%
\pgfpathlineto{\pgfqpoint{5.348805in}{2.624738in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{2.627250in}}%
\pgfpathlineto{\pgfqpoint{5.367410in}{2.621831in}}%
\pgfpathlineto{\pgfqpoint{5.376712in}{2.614014in}}%
\pgfpathlineto{\pgfqpoint{5.386015in}{2.614452in}}%
\pgfpathlineto{\pgfqpoint{5.395317in}{2.609690in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{2.611505in}}%
\pgfpathlineto{\pgfqpoint{5.432527in}{2.587674in}}%
\pgfpathlineto{\pgfqpoint{5.441830in}{2.587772in}}%
\pgfpathlineto{\pgfqpoint{5.451132in}{2.586460in}}%
\pgfpathlineto{\pgfqpoint{5.460435in}{2.579204in}}%
\pgfpathlineto{\pgfqpoint{5.488342in}{2.574153in}}%
\pgfpathlineto{\pgfqpoint{5.497645in}{2.574215in}}%
\pgfpathlineto{\pgfqpoint{5.506947in}{2.567220in}}%
\pgfpathlineto{\pgfqpoint{5.516250in}{2.565332in}}%
\pgfpathlineto{\pgfqpoint{5.525552in}{2.557560in}}%
\pgfpathlineto{\pgfqpoint{5.534855in}{2.552710in}}%
\pgfpathlineto{\pgfqpoint{5.544157in}{2.545876in}}%
\pgfpathlineto{\pgfqpoint{5.553460in}{2.556864in}}%
\pgfpathlineto{\pgfqpoint{5.562762in}{2.558911in}}%
\pgfpathlineto{\pgfqpoint{5.572065in}{2.555331in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{2.557588in}}%
\pgfpathlineto{\pgfqpoint{5.599972in}{2.536274in}}%
\pgfpathlineto{\pgfqpoint{5.609275in}{2.530824in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{2.502742in}}%
\pgfpathlineto{\pgfqpoint{5.627880in}{2.503457in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{2.510829in}}%
\pgfpathlineto{\pgfqpoint{5.646485in}{3.307943in}}%
\pgfpathlineto{\pgfqpoint{5.655787in}{3.308104in}}%
\pgfpathlineto{\pgfqpoint{5.665090in}{3.309501in}}%
\pgfpathlineto{\pgfqpoint{5.674392in}{2.748913in}}%
\pgfpathlineto{\pgfqpoint{5.683695in}{2.649825in}}%
\pgfpathlineto{\pgfqpoint{5.692997in}{2.615312in}}%
\pgfpathlineto{\pgfqpoint{5.702300in}{2.537569in}}%
\pgfpathlineto{\pgfqpoint{5.730207in}{2.498309in}}%
\pgfpathlineto{\pgfqpoint{5.739509in}{2.476398in}}%
\pgfpathlineto{\pgfqpoint{5.758114in}{2.451853in}}%
\pgfpathlineto{\pgfqpoint{5.767417in}{2.442946in}}%
\pgfpathlineto{\pgfqpoint{5.776719in}{2.436684in}}%
\pgfpathlineto{\pgfqpoint{5.795324in}{2.405825in}}%
\pgfpathlineto{\pgfqpoint{5.804627in}{2.401629in}}%
\pgfpathlineto{\pgfqpoint{5.813929in}{2.352636in}}%
\pgfpathlineto{\pgfqpoint{5.823232in}{2.317989in}}%
\pgfpathlineto{\pgfqpoint{5.832534in}{2.316910in}}%
\pgfpathlineto{\pgfqpoint{5.841837in}{2.288880in}}%
\pgfpathlineto{\pgfqpoint{5.860442in}{2.287640in}}%
\pgfpathlineto{\pgfqpoint{5.869744in}{2.273455in}}%
\pgfpathlineto{\pgfqpoint{5.879047in}{2.265078in}}%
\pgfpathlineto{\pgfqpoint{5.888349in}{2.250718in}}%
\pgfpathlineto{\pgfqpoint{5.897652in}{2.248118in}}%
\pgfpathlineto{\pgfqpoint{5.906954in}{2.247186in}}%
\pgfpathlineto{\pgfqpoint{5.916257in}{2.252038in}}%
\pgfpathlineto{\pgfqpoint{5.925559in}{2.264050in}}%
\pgfpathlineto{\pgfqpoint{5.934862in}{2.243811in}}%
\pgfpathlineto{\pgfqpoint{5.944164in}{2.235242in}}%
\pgfpathlineto{\pgfqpoint{5.953467in}{2.207079in}}%
\pgfpathlineto{\pgfqpoint{5.962769in}{2.194118in}}%
\pgfpathlineto{\pgfqpoint{5.972072in}{2.210820in}}%
\pgfpathlineto{\pgfqpoint{5.981374in}{2.195339in}}%
\pgfpathlineto{\pgfqpoint{5.990677in}{2.205425in}}%
\pgfpathlineto{\pgfqpoint{5.999979in}{2.205716in}}%
\pgfpathlineto{\pgfqpoint{6.009282in}{2.185484in}}%
\pgfpathlineto{\pgfqpoint{6.018584in}{2.147985in}}%
\pgfpathlineto{\pgfqpoint{6.027887in}{2.152910in}}%
\pgfpathlineto{\pgfqpoint{6.037189in}{2.150490in}}%
\pgfpathlineto{\pgfqpoint{6.055794in}{2.162493in}}%
\pgfpathlineto{\pgfqpoint{6.065097in}{2.155544in}}%
\pgfpathlineto{\pgfqpoint{6.074399in}{2.159790in}}%
\pgfpathlineto{\pgfqpoint{6.083702in}{2.150244in}}%
\pgfpathlineto{\pgfqpoint{6.093004in}{2.122177in}}%
\pgfpathlineto{\pgfqpoint{6.102306in}{2.107977in}}%
\pgfpathlineto{\pgfqpoint{6.111609in}{2.107316in}}%
\pgfpathlineto{\pgfqpoint{6.120911in}{2.089324in}}%
\pgfpathlineto{\pgfqpoint{6.130214in}{2.031691in}}%
\pgfpathlineto{\pgfqpoint{6.139516in}{2.039487in}}%
\pgfpathlineto{\pgfqpoint{6.148819in}{2.010297in}}%
\pgfpathlineto{\pgfqpoint{6.158121in}{1.988948in}}%
\pgfpathlineto{\pgfqpoint{6.176726in}{1.964572in}}%
\pgfpathlineto{\pgfqpoint{6.186029in}{1.971520in}}%
\pgfpathlineto{\pgfqpoint{6.195331in}{1.965059in}}%
\pgfpathlineto{\pgfqpoint{6.204634in}{1.971453in}}%
\pgfpathlineto{\pgfqpoint{6.213936in}{1.982959in}}%
\pgfpathlineto{\pgfqpoint{6.223239in}{1.965372in}}%
\pgfpathlineto{\pgfqpoint{6.232541in}{1.965734in}}%
\pgfpathlineto{\pgfqpoint{6.241844in}{1.959139in}}%
\pgfpathlineto{\pgfqpoint{6.251146in}{1.949564in}}%
\pgfpathlineto{\pgfqpoint{6.260449in}{1.956319in}}%
\pgfpathlineto{\pgfqpoint{6.269751in}{1.954851in}}%
\pgfpathlineto{\pgfqpoint{6.279054in}{1.958477in}}%
\pgfpathlineto{\pgfqpoint{6.288356in}{1.964597in}}%
\pgfpathlineto{\pgfqpoint{6.306961in}{1.951246in}}%
\pgfpathlineto{\pgfqpoint{6.316264in}{1.942566in}}%
\pgfpathlineto{\pgfqpoint{6.325566in}{1.943866in}}%
\pgfpathlineto{\pgfqpoint{6.334869in}{1.933678in}}%
\pgfpathlineto{\pgfqpoint{6.344171in}{1.915341in}}%
\pgfpathlineto{\pgfqpoint{6.353474in}{1.908611in}}%
\pgfpathlineto{\pgfqpoint{6.372079in}{1.891613in}}%
\pgfpathlineto{\pgfqpoint{6.381381in}{1.871771in}}%
\pgfpathlineto{\pgfqpoint{6.399986in}{1.857408in}}%
\pgfpathlineto{\pgfqpoint{6.409289in}{1.845665in}}%
\pgfpathlineto{\pgfqpoint{6.418591in}{1.817432in}}%
\pgfpathlineto{\pgfqpoint{6.427894in}{1.805526in}}%
\pgfpathlineto{\pgfqpoint{6.437196in}{1.814349in}}%
\pgfpathlineto{\pgfqpoint{6.446499in}{1.794177in}}%
\pgfpathlineto{\pgfqpoint{6.455801in}{1.783854in}}%
\pgfpathlineto{\pgfqpoint{6.474406in}{1.747957in}}%
\pgfpathlineto{\pgfqpoint{6.483708in}{1.730577in}}%
\pgfpathlineto{\pgfqpoint{6.493011in}{1.693013in}}%
\pgfpathlineto{\pgfqpoint{6.502313in}{1.673173in}}%
\pgfpathlineto{\pgfqpoint{6.511616in}{1.612961in}}%
\pgfpathlineto{\pgfqpoint{6.520918in}{1.591002in}}%
\pgfpathlineto{\pgfqpoint{6.530221in}{1.606560in}}%
\pgfpathlineto{\pgfqpoint{6.539523in}{1.597839in}}%
\pgfpathlineto{\pgfqpoint{6.548826in}{1.623489in}}%
\pgfpathlineto{\pgfqpoint{6.558128in}{1.624158in}}%
\pgfpathlineto{\pgfqpoint{6.567431in}{1.627322in}}%
\pgfpathlineto{\pgfqpoint{6.586036in}{1.646541in}}%
\pgfpathlineto{\pgfqpoint{6.595338in}{1.653808in}}%
\pgfpathlineto{\pgfqpoint{6.604641in}{1.650879in}}%
\pgfpathlineto{\pgfqpoint{6.623246in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{6.632548in}{1.653563in}}%
\pgfpathlineto{\pgfqpoint{6.651153in}{1.652257in}}%
\pgfpathlineto{\pgfqpoint{6.660456in}{1.645371in}}%
\pgfpathlineto{\pgfqpoint{6.669758in}{1.648143in}}%
\pgfpathlineto{\pgfqpoint{6.679061in}{1.654051in}}%
\pgfpathlineto{\pgfqpoint{6.697666in}{1.649551in}}%
\pgfpathlineto{\pgfqpoint{6.706968in}{1.644599in}}%
\pgfpathlineto{\pgfqpoint{6.716271in}{1.644782in}}%
\pgfpathlineto{\pgfqpoint{6.725573in}{1.636325in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{1.631423in}}%
\pgfpathlineto{\pgfqpoint{6.744178in}{1.628842in}}%
\pgfpathlineto{\pgfqpoint{6.753481in}{1.617436in}}%
\pgfpathlineto{\pgfqpoint{6.772086in}{1.611162in}}%
\pgfpathlineto{\pgfqpoint{6.781388in}{1.599546in}}%
\pgfpathlineto{\pgfqpoint{6.799993in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{6.809296in}{1.598007in}}%
\pgfpathlineto{\pgfqpoint{6.818598in}{1.597045in}}%
\pgfpathlineto{\pgfqpoint{6.846505in}{1.596974in}}%
\pgfpathlineto{\pgfqpoint{6.855808in}{1.603422in}}%
\pgfpathlineto{\pgfqpoint{6.865110in}{1.602514in}}%
\pgfpathlineto{\pgfqpoint{6.874413in}{1.594855in}}%
\pgfpathlineto{\pgfqpoint{6.883715in}{1.613491in}}%
\pgfpathlineto{\pgfqpoint{6.893018in}{1.978713in}}%
\pgfpathlineto{\pgfqpoint{6.902320in}{1.994649in}}%
\pgfpathlineto{\pgfqpoint{6.920925in}{2.056585in}}%
\pgfpathlineto{\pgfqpoint{6.930228in}{2.358088in}}%
\pgfpathlineto{\pgfqpoint{6.939530in}{2.304148in}}%
\pgfpathlineto{\pgfqpoint{6.948833in}{2.182439in}}%
\pgfpathlineto{\pgfqpoint{6.958135in}{1.864645in}}%
\pgfpathlineto{\pgfqpoint{6.967438in}{1.418273in}}%
\pgfpathlineto{\pgfqpoint{6.976740in}{1.249337in}}%
\pgfpathlineto{\pgfqpoint{6.986043in}{1.208686in}}%
\pgfpathlineto{\pgfqpoint{6.995345in}{1.194778in}}%
\pgfpathlineto{\pgfqpoint{7.023253in}{1.194631in}}%
\pgfpathlineto{\pgfqpoint{7.032555in}{2.546724in}}%
\pgfpathlineto{\pgfqpoint{7.051160in}{2.546777in}}%
\pgfpathlineto{\pgfqpoint{7.060463in}{2.528137in}}%
\pgfpathlineto{\pgfqpoint{7.069765in}{2.497895in}}%
\pgfpathlineto{\pgfqpoint{7.079068in}{2.458366in}}%
\pgfpathlineto{\pgfqpoint{7.088370in}{2.433474in}}%
\pgfpathlineto{\pgfqpoint{7.097673in}{2.426608in}}%
\pgfpathlineto{\pgfqpoint{7.106975in}{2.422060in}}%
\pgfpathlineto{\pgfqpoint{7.116278in}{2.413319in}}%
\pgfpathlineto{\pgfqpoint{7.125580in}{2.418385in}}%
\pgfpathlineto{\pgfqpoint{7.134883in}{2.415975in}}%
\pgfpathlineto{\pgfqpoint{7.144185in}{2.415220in}}%
\pgfpathlineto{\pgfqpoint{7.153488in}{2.401825in}}%
\pgfpathlineto{\pgfqpoint{7.162790in}{2.396511in}}%
\pgfpathlineto{\pgfqpoint{7.172093in}{2.387352in}}%
\pgfpathlineto{\pgfqpoint{7.181395in}{2.369334in}}%
\pgfpathlineto{\pgfqpoint{7.190698in}{2.379681in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.369767in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.369767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385006in}{4.690895in}}%
\pgfpathlineto{\pgfqpoint{6.956944in}{4.690895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{4.690895in}}{\pgfqpoint{7.026389in}{4.760340in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.211944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.281389in}}{\pgfqpoint{6.956944in}{6.281389in}}%
\pgfpathlineto{\pgfqpoint{2.385006in}{6.281389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315562in}{6.281389in}}{\pgfqpoint{2.315562in}{6.211944in}}%
\pgfpathlineto{\pgfqpoint{2.315562in}{4.760340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315562in}{4.690895in}}{\pgfqpoint{2.385006in}{4.690895in}}%
\pgfpathlineto{\pgfqpoint{2.385006in}{4.690895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{6.020972in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{6.020972in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{6.020972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=5.899444in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont BP-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{5.537092in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{5.537092in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{5.537092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=5.415564in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont BP-SLAM-AI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{5.037412in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{5.037412in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{5.037412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=4.915884in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Direct-SLAM (proposed)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/gospa_sensor1_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.149861in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.149861in}{1.066111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{1.149861in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149861in}{1.066111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149861in,y=0.968889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923024in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{2.923024in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923024in}{1.066111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923024in,y=0.968889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705097in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{4.705097in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705097in}{1.066111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705097in,y=0.968889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487171in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{6.487171in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487171in}{1.066111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.487171in,y=0.968889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174931in,y=0.522817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.066111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149861in}{1.066111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894161in, y=0.946126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{2.072273in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.072273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149861in}{2.072273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894161in, y=1.952288in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{3.078434in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.078434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149861in}{3.078434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894161in, y=2.958450in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{4.084596in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.084596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149861in}{4.084596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894161in, y=3.964611in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{5.090758in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.090758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149861in}{5.090758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894161in, y=4.970773in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{6.096919in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.096919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149861in}{6.096919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735683in, y=5.976935in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596794in,y=3.833056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont GOSPA in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158771in}{3.078434in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{3.078434in}}%
\pgfpathlineto{\pgfqpoint{1.203323in}{4.582490in}}%
\pgfpathlineto{\pgfqpoint{1.212234in}{4.582490in}}%
\pgfpathlineto{\pgfqpoint{1.221144in}{4.587677in}}%
\pgfpathlineto{\pgfqpoint{1.247875in}{4.587677in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{3.586702in}}%
\pgfpathlineto{\pgfqpoint{1.265696in}{3.602261in}}%
\pgfpathlineto{\pgfqpoint{1.274606in}{4.084596in}}%
\pgfpathlineto{\pgfqpoint{1.283517in}{4.084596in}}%
\pgfpathlineto{\pgfqpoint{1.292427in}{4.572118in}}%
\pgfpathlineto{\pgfqpoint{1.301337in}{4.572118in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{4.587677in}}%
\pgfpathlineto{\pgfqpoint{1.328068in}{4.587527in}}%
\pgfpathlineto{\pgfqpoint{1.336979in}{4.585344in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{4.585065in}}%
\pgfpathlineto{\pgfqpoint{1.372620in}{4.575880in}}%
\pgfpathlineto{\pgfqpoint{1.381531in}{4.577252in}}%
\pgfpathlineto{\pgfqpoint{1.390441in}{4.566752in}}%
\pgfpathlineto{\pgfqpoint{1.399351in}{4.563571in}}%
\pgfpathlineto{\pgfqpoint{1.408262in}{4.553409in}}%
\pgfpathlineto{\pgfqpoint{1.426082in}{4.541559in}}%
\pgfpathlineto{\pgfqpoint{1.434993in}{4.531855in}}%
\pgfpathlineto{\pgfqpoint{1.443903in}{4.529301in}}%
\pgfpathlineto{\pgfqpoint{1.452814in}{4.520964in}}%
\pgfpathlineto{\pgfqpoint{1.461724in}{4.528276in}}%
\pgfpathlineto{\pgfqpoint{1.470634in}{4.525605in}}%
\pgfpathlineto{\pgfqpoint{1.479545in}{4.504623in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{4.502492in}}%
\pgfpathlineto{\pgfqpoint{1.497365in}{4.497476in}}%
\pgfpathlineto{\pgfqpoint{1.506276in}{4.494071in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{4.482730in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{4.473324in}}%
\pgfpathlineto{\pgfqpoint{1.533007in}{4.456554in}}%
\pgfpathlineto{\pgfqpoint{1.541917in}{4.432342in}}%
\pgfpathlineto{\pgfqpoint{1.550828in}{4.415532in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{4.409579in}}%
\pgfpathlineto{\pgfqpoint{1.568648in}{4.407105in}}%
\pgfpathlineto{\pgfqpoint{1.577559in}{4.392386in}}%
\pgfpathlineto{\pgfqpoint{1.586469in}{4.392094in}}%
\pgfpathlineto{\pgfqpoint{1.595379in}{4.380627in}}%
\pgfpathlineto{\pgfqpoint{1.604290in}{4.366353in}}%
\pgfpathlineto{\pgfqpoint{1.622111in}{4.323141in}}%
\pgfpathlineto{\pgfqpoint{1.631021in}{4.329293in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{4.327210in}}%
\pgfpathlineto{\pgfqpoint{1.657752in}{4.300565in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{4.307508in}}%
\pgfpathlineto{\pgfqpoint{1.675573in}{4.310238in}}%
\pgfpathlineto{\pgfqpoint{1.684483in}{4.281753in}}%
\pgfpathlineto{\pgfqpoint{1.693393in}{4.263095in}}%
\pgfpathlineto{\pgfqpoint{1.702304in}{4.254045in}}%
\pgfpathlineto{\pgfqpoint{1.711214in}{4.234842in}}%
\pgfpathlineto{\pgfqpoint{1.720125in}{4.208946in}}%
\pgfpathlineto{\pgfqpoint{1.729035in}{4.178392in}}%
\pgfpathlineto{\pgfqpoint{1.737945in}{4.154385in}}%
\pgfpathlineto{\pgfqpoint{1.746856in}{4.659792in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{4.666380in}}%
\pgfpathlineto{\pgfqpoint{1.764676in}{4.723665in}}%
\pgfpathlineto{\pgfqpoint{1.773587in}{4.807643in}}%
\pgfpathlineto{\pgfqpoint{1.791408in}{5.042144in}}%
\pgfpathlineto{\pgfqpoint{1.800318in}{5.062944in}}%
\pgfpathlineto{\pgfqpoint{1.827049in}{5.006096in}}%
\pgfpathlineto{\pgfqpoint{1.835959in}{4.968104in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{4.923039in}}%
\pgfpathlineto{\pgfqpoint{1.853780in}{4.859105in}}%
\pgfpathlineto{\pgfqpoint{1.862690in}{4.863621in}}%
\pgfpathlineto{\pgfqpoint{1.871601in}{4.820022in}}%
\pgfpathlineto{\pgfqpoint{1.880511in}{4.822038in}}%
\pgfpathlineto{\pgfqpoint{1.898332in}{4.803875in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{4.785666in}}%
\pgfpathlineto{\pgfqpoint{1.916153in}{4.782407in}}%
\pgfpathlineto{\pgfqpoint{1.925063in}{4.774941in}}%
\pgfpathlineto{\pgfqpoint{1.933973in}{4.769329in}}%
\pgfpathlineto{\pgfqpoint{1.951794in}{4.751643in}}%
\pgfpathlineto{\pgfqpoint{1.960704in}{4.743889in}}%
\pgfpathlineto{\pgfqpoint{1.969615in}{4.732324in}}%
\pgfpathlineto{\pgfqpoint{1.978525in}{4.717472in}}%
\pgfpathlineto{\pgfqpoint{1.987436in}{4.688504in}}%
\pgfpathlineto{\pgfqpoint{1.996346in}{4.663466in}}%
\pgfpathlineto{\pgfqpoint{2.014167in}{4.632126in}}%
\pgfpathlineto{\pgfqpoint{2.031987in}{4.575313in}}%
\pgfpathlineto{\pgfqpoint{2.049808in}{4.521515in}}%
\pgfpathlineto{\pgfqpoint{2.058718in}{4.501140in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{4.470782in}}%
\pgfpathlineto{\pgfqpoint{2.076539in}{4.448868in}}%
\pgfpathlineto{\pgfqpoint{2.085450in}{4.422290in}}%
\pgfpathlineto{\pgfqpoint{2.094360in}{4.423794in}}%
\pgfpathlineto{\pgfqpoint{2.103270in}{4.422564in}}%
\pgfpathlineto{\pgfqpoint{2.112181in}{4.414430in}}%
\pgfpathlineto{\pgfqpoint{2.121091in}{4.379925in}}%
\pgfpathlineto{\pgfqpoint{2.147822in}{4.031513in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{3.954305in}}%
\pgfpathlineto{\pgfqpoint{2.174553in}{3.776083in}}%
\pgfpathlineto{\pgfqpoint{2.183464in}{3.697576in}}%
\pgfpathlineto{\pgfqpoint{2.192374in}{3.650547in}}%
\pgfpathlineto{\pgfqpoint{2.201284in}{3.551088in}}%
\pgfpathlineto{\pgfqpoint{2.210195in}{3.426103in}}%
\pgfpathlineto{\pgfqpoint{2.219105in}{3.336772in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{3.213173in}}%
\pgfpathlineto{\pgfqpoint{2.245836in}{3.124878in}}%
\pgfpathlineto{\pgfqpoint{2.254747in}{3.112796in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{3.094709in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{3.094472in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{3.082677in}}%
\pgfpathlineto{\pgfqpoint{2.290388in}{3.089052in}}%
\pgfpathlineto{\pgfqpoint{2.299298in}{3.086760in}}%
\pgfpathlineto{\pgfqpoint{2.308209in}{3.133614in}}%
\pgfpathlineto{\pgfqpoint{2.317119in}{3.132473in}}%
\pgfpathlineto{\pgfqpoint{2.334940in}{3.136435in}}%
\pgfpathlineto{\pgfqpoint{2.343850in}{3.160141in}}%
\pgfpathlineto{\pgfqpoint{2.370581in}{3.163767in}}%
\pgfpathlineto{\pgfqpoint{2.379492in}{3.165718in}}%
\pgfpathlineto{\pgfqpoint{2.388402in}{3.183326in}}%
\pgfpathlineto{\pgfqpoint{2.397312in}{3.188746in}}%
\pgfpathlineto{\pgfqpoint{2.406223in}{3.204929in}}%
\pgfpathlineto{\pgfqpoint{2.424044in}{3.211214in}}%
\pgfpathlineto{\pgfqpoint{2.432954in}{3.216791in}}%
\pgfpathlineto{\pgfqpoint{2.441864in}{3.213163in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{3.212054in}}%
\pgfpathlineto{\pgfqpoint{2.459685in}{3.204835in}}%
\pgfpathlineto{\pgfqpoint{2.477506in}{3.194853in}}%
\pgfpathlineto{\pgfqpoint{2.495326in}{3.206966in}}%
\pgfpathlineto{\pgfqpoint{2.504237in}{3.200926in}}%
\pgfpathlineto{\pgfqpoint{2.513147in}{3.206126in}}%
\pgfpathlineto{\pgfqpoint{2.522058in}{3.212666in}}%
\pgfpathlineto{\pgfqpoint{2.530968in}{3.262379in}}%
\pgfpathlineto{\pgfqpoint{2.539878in}{3.287493in}}%
\pgfpathlineto{\pgfqpoint{2.548789in}{3.335056in}}%
\pgfpathlineto{\pgfqpoint{2.557699in}{3.364236in}}%
\pgfpathlineto{\pgfqpoint{2.566609in}{3.361811in}}%
\pgfpathlineto{\pgfqpoint{2.575520in}{3.368708in}}%
\pgfpathlineto{\pgfqpoint{2.584430in}{3.360218in}}%
\pgfpathlineto{\pgfqpoint{2.593340in}{3.355242in}}%
\pgfpathlineto{\pgfqpoint{2.602251in}{3.353112in}}%
\pgfpathlineto{\pgfqpoint{2.611161in}{3.319824in}}%
\pgfpathlineto{\pgfqpoint{2.620072in}{3.314552in}}%
\pgfpathlineto{\pgfqpoint{2.628982in}{3.299940in}}%
\pgfpathlineto{\pgfqpoint{2.637892in}{3.276324in}}%
\pgfpathlineto{\pgfqpoint{2.646803in}{3.260183in}}%
\pgfpathlineto{\pgfqpoint{2.655713in}{3.274185in}}%
\pgfpathlineto{\pgfqpoint{2.664623in}{3.273715in}}%
\pgfpathlineto{\pgfqpoint{2.673534in}{3.259469in}}%
\pgfpathlineto{\pgfqpoint{2.682444in}{3.239520in}}%
\pgfpathlineto{\pgfqpoint{2.691355in}{3.243648in}}%
\pgfpathlineto{\pgfqpoint{2.700265in}{3.231032in}}%
\pgfpathlineto{\pgfqpoint{2.709175in}{3.232407in}}%
\pgfpathlineto{\pgfqpoint{2.718086in}{3.262263in}}%
\pgfpathlineto{\pgfqpoint{2.726996in}{3.260734in}}%
\pgfpathlineto{\pgfqpoint{2.735906in}{3.294102in}}%
\pgfpathlineto{\pgfqpoint{2.744817in}{3.305731in}}%
\pgfpathlineto{\pgfqpoint{2.753727in}{3.323003in}}%
\pgfpathlineto{\pgfqpoint{2.762637in}{3.319305in}}%
\pgfpathlineto{\pgfqpoint{2.771548in}{3.319132in}}%
\pgfpathlineto{\pgfqpoint{2.780458in}{3.348067in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{3.362614in}}%
\pgfpathlineto{\pgfqpoint{2.798279in}{3.364535in}}%
\pgfpathlineto{\pgfqpoint{2.807189in}{3.349391in}}%
\pgfpathlineto{\pgfqpoint{2.816100in}{3.373657in}}%
\pgfpathlineto{\pgfqpoint{2.825010in}{3.371788in}}%
\pgfpathlineto{\pgfqpoint{2.833920in}{3.374360in}}%
\pgfpathlineto{\pgfqpoint{2.842831in}{3.374157in}}%
\pgfpathlineto{\pgfqpoint{2.851741in}{3.377827in}}%
\pgfpathlineto{\pgfqpoint{2.869562in}{3.366365in}}%
\pgfpathlineto{\pgfqpoint{2.878472in}{3.370445in}}%
\pgfpathlineto{\pgfqpoint{2.896293in}{3.354274in}}%
\pgfpathlineto{\pgfqpoint{2.905203in}{3.337718in}}%
\pgfpathlineto{\pgfqpoint{2.914114in}{3.317334in}}%
\pgfpathlineto{\pgfqpoint{2.923024in}{3.316178in}}%
\pgfpathlineto{\pgfqpoint{2.931934in}{3.311126in}}%
\pgfpathlineto{\pgfqpoint{2.940845in}{3.298275in}}%
\pgfpathlineto{\pgfqpoint{2.949755in}{3.280272in}}%
\pgfpathlineto{\pgfqpoint{2.958666in}{3.272332in}}%
\pgfpathlineto{\pgfqpoint{2.967576in}{3.269727in}}%
\pgfpathlineto{\pgfqpoint{2.976486in}{3.260975in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{3.258685in}}%
\pgfpathlineto{\pgfqpoint{3.003217in}{3.242353in}}%
\pgfpathlineto{\pgfqpoint{3.012128in}{3.242975in}}%
\pgfpathlineto{\pgfqpoint{3.021038in}{3.242414in}}%
\pgfpathlineto{\pgfqpoint{3.029948in}{3.238554in}}%
\pgfpathlineto{\pgfqpoint{3.038859in}{3.229136in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{3.222001in}}%
\pgfpathlineto{\pgfqpoint{3.056680in}{3.218894in}}%
\pgfpathlineto{\pgfqpoint{3.065590in}{3.214228in}}%
\pgfpathlineto{\pgfqpoint{3.074500in}{3.215881in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{3.204406in}}%
\pgfpathlineto{\pgfqpoint{3.092321in}{3.201373in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{3.189489in}}%
\pgfpathlineto{\pgfqpoint{3.110142in}{3.168276in}}%
\pgfpathlineto{\pgfqpoint{3.119052in}{3.142490in}}%
\pgfpathlineto{\pgfqpoint{3.127962in}{3.120158in}}%
\pgfpathlineto{\pgfqpoint{3.136873in}{3.093254in}}%
\pgfpathlineto{\pgfqpoint{3.154694in}{3.018431in}}%
\pgfpathlineto{\pgfqpoint{3.163604in}{2.982562in}}%
\pgfpathlineto{\pgfqpoint{3.172514in}{2.903543in}}%
\pgfpathlineto{\pgfqpoint{3.181425in}{2.887092in}}%
\pgfpathlineto{\pgfqpoint{3.190335in}{2.876644in}}%
\pgfpathlineto{\pgfqpoint{3.199245in}{2.873223in}}%
\pgfpathlineto{\pgfqpoint{3.208156in}{2.851058in}}%
\pgfpathlineto{\pgfqpoint{3.217066in}{2.822680in}}%
\pgfpathlineto{\pgfqpoint{3.225977in}{2.751613in}}%
\pgfpathlineto{\pgfqpoint{3.243797in}{2.574572in}}%
\pgfpathlineto{\pgfqpoint{3.252708in}{2.496542in}}%
\pgfpathlineto{\pgfqpoint{3.261618in}{2.451591in}}%
\pgfpathlineto{\pgfqpoint{3.270528in}{2.394955in}}%
\pgfpathlineto{\pgfqpoint{3.288349in}{2.338913in}}%
\pgfpathlineto{\pgfqpoint{3.297259in}{2.320664in}}%
\pgfpathlineto{\pgfqpoint{3.306170in}{2.299593in}}%
\pgfpathlineto{\pgfqpoint{3.332901in}{2.295626in}}%
\pgfpathlineto{\pgfqpoint{3.341811in}{2.289542in}}%
\pgfpathlineto{\pgfqpoint{3.359632in}{2.290235in}}%
\pgfpathlineto{\pgfqpoint{3.368542in}{2.293558in}}%
\pgfpathlineto{\pgfqpoint{3.377453in}{2.293851in}}%
\pgfpathlineto{\pgfqpoint{3.386363in}{2.290544in}}%
\pgfpathlineto{\pgfqpoint{3.395273in}{2.292849in}}%
\pgfpathlineto{\pgfqpoint{3.404184in}{2.292720in}}%
\pgfpathlineto{\pgfqpoint{3.413094in}{2.295850in}}%
\pgfpathlineto{\pgfqpoint{3.422005in}{2.295423in}}%
\pgfpathlineto{\pgfqpoint{3.430915in}{2.287072in}}%
\pgfpathlineto{\pgfqpoint{3.439825in}{2.286509in}}%
\pgfpathlineto{\pgfqpoint{3.448736in}{2.289358in}}%
\pgfpathlineto{\pgfqpoint{3.466556in}{2.278290in}}%
\pgfpathlineto{\pgfqpoint{3.475467in}{2.277702in}}%
\pgfpathlineto{\pgfqpoint{3.493288in}{2.260686in}}%
\pgfpathlineto{\pgfqpoint{3.502198in}{2.257322in}}%
\pgfpathlineto{\pgfqpoint{3.511108in}{2.250311in}}%
\pgfpathlineto{\pgfqpoint{3.520019in}{2.236753in}}%
\pgfpathlineto{\pgfqpoint{3.528929in}{2.235210in}}%
\pgfpathlineto{\pgfqpoint{3.537839in}{2.232437in}}%
\pgfpathlineto{\pgfqpoint{3.546750in}{2.226201in}}%
\pgfpathlineto{\pgfqpoint{3.555660in}{2.218204in}}%
\pgfpathlineto{\pgfqpoint{3.564570in}{2.220823in}}%
\pgfpathlineto{\pgfqpoint{3.573481in}{2.220578in}}%
\pgfpathlineto{\pgfqpoint{3.582391in}{2.214307in}}%
\pgfpathlineto{\pgfqpoint{3.609122in}{2.210287in}}%
\pgfpathlineto{\pgfqpoint{3.618033in}{2.214940in}}%
\pgfpathlineto{\pgfqpoint{3.626943in}{2.210050in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{2.215945in}}%
\pgfpathlineto{\pgfqpoint{3.644764in}{2.217181in}}%
\pgfpathlineto{\pgfqpoint{3.662584in}{2.216673in}}%
\pgfpathlineto{\pgfqpoint{3.671495in}{2.220035in}}%
\pgfpathlineto{\pgfqpoint{3.680405in}{2.225718in}}%
\pgfpathlineto{\pgfqpoint{3.689316in}{2.608835in}}%
\pgfpathlineto{\pgfqpoint{3.698226in}{3.113933in}}%
\pgfpathlineto{\pgfqpoint{3.707136in}{3.130804in}}%
\pgfpathlineto{\pgfqpoint{3.716047in}{3.577327in}}%
\pgfpathlineto{\pgfqpoint{3.724957in}{3.579271in}}%
\pgfpathlineto{\pgfqpoint{3.733867in}{3.610829in}}%
\pgfpathlineto{\pgfqpoint{3.742778in}{3.630820in}}%
\pgfpathlineto{\pgfqpoint{3.751688in}{3.637843in}}%
\pgfpathlineto{\pgfqpoint{3.760599in}{3.642028in}}%
\pgfpathlineto{\pgfqpoint{3.778419in}{3.610989in}}%
\pgfpathlineto{\pgfqpoint{3.787330in}{3.609594in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{3.588963in}}%
\pgfpathlineto{\pgfqpoint{3.814061in}{3.582533in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{3.591544in}}%
\pgfpathlineto{\pgfqpoint{3.831881in}{3.660566in}}%
\pgfpathlineto{\pgfqpoint{3.840792in}{3.719286in}}%
\pgfpathlineto{\pgfqpoint{3.849702in}{3.801519in}}%
\pgfpathlineto{\pgfqpoint{3.858613in}{3.932902in}}%
\pgfpathlineto{\pgfqpoint{3.867523in}{4.006918in}}%
\pgfpathlineto{\pgfqpoint{3.876433in}{4.053973in}}%
\pgfpathlineto{\pgfqpoint{3.885344in}{4.084683in}}%
\pgfpathlineto{\pgfqpoint{3.894254in}{4.100793in}}%
\pgfpathlineto{\pgfqpoint{3.903164in}{4.104853in}}%
\pgfpathlineto{\pgfqpoint{3.912075in}{4.106561in}}%
\pgfpathlineto{\pgfqpoint{3.938806in}{4.108203in}}%
\pgfpathlineto{\pgfqpoint{3.947716in}{4.109763in}}%
\pgfpathlineto{\pgfqpoint{3.956627in}{4.109485in}}%
\pgfpathlineto{\pgfqpoint{3.983358in}{4.102339in}}%
\pgfpathlineto{\pgfqpoint{3.992268in}{4.096514in}}%
\pgfpathlineto{\pgfqpoint{4.010089in}{4.090010in}}%
\pgfpathlineto{\pgfqpoint{4.018999in}{4.085875in}}%
\pgfpathlineto{\pgfqpoint{4.027910in}{4.063285in}}%
\pgfpathlineto{\pgfqpoint{4.036820in}{4.060270in}}%
\pgfpathlineto{\pgfqpoint{4.045730in}{4.045386in}}%
\pgfpathlineto{\pgfqpoint{4.054641in}{4.015622in}}%
\pgfpathlineto{\pgfqpoint{4.063551in}{3.929432in}}%
\pgfpathlineto{\pgfqpoint{4.072461in}{3.794692in}}%
\pgfpathlineto{\pgfqpoint{4.081372in}{3.717001in}}%
\pgfpathlineto{\pgfqpoint{4.090282in}{3.686829in}}%
\pgfpathlineto{\pgfqpoint{4.099192in}{3.683889in}}%
\pgfpathlineto{\pgfqpoint{4.108103in}{3.722448in}}%
\pgfpathlineto{\pgfqpoint{4.117013in}{3.720987in}}%
\pgfpathlineto{\pgfqpoint{4.125924in}{3.733947in}}%
\pgfpathlineto{\pgfqpoint{4.134834in}{3.744864in}}%
\pgfpathlineto{\pgfqpoint{4.143744in}{3.753979in}}%
\pgfpathlineto{\pgfqpoint{4.161565in}{3.798885in}}%
\pgfpathlineto{\pgfqpoint{4.188296in}{3.896373in}}%
\pgfpathlineto{\pgfqpoint{4.206117in}{3.942893in}}%
\pgfpathlineto{\pgfqpoint{4.215027in}{3.953176in}}%
\pgfpathlineto{\pgfqpoint{4.223938in}{3.954868in}}%
\pgfpathlineto{\pgfqpoint{4.232848in}{3.958137in}}%
\pgfpathlineto{\pgfqpoint{4.241758in}{3.959801in}}%
\pgfpathlineto{\pgfqpoint{4.259579in}{3.958342in}}%
\pgfpathlineto{\pgfqpoint{4.268489in}{3.954439in}}%
\pgfpathlineto{\pgfqpoint{4.277400in}{3.949309in}}%
\pgfpathlineto{\pgfqpoint{4.286310in}{3.942602in}}%
\pgfpathlineto{\pgfqpoint{4.295221in}{3.944046in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{3.939730in}}%
\pgfpathlineto{\pgfqpoint{4.313041in}{3.937727in}}%
\pgfpathlineto{\pgfqpoint{4.321952in}{3.930895in}}%
\pgfpathlineto{\pgfqpoint{4.348683in}{3.900858in}}%
\pgfpathlineto{\pgfqpoint{4.375414in}{3.891893in}}%
\pgfpathlineto{\pgfqpoint{4.402145in}{3.883832in}}%
\pgfpathlineto{\pgfqpoint{4.411055in}{3.874567in}}%
\pgfpathlineto{\pgfqpoint{4.419966in}{3.870801in}}%
\pgfpathlineto{\pgfqpoint{4.428876in}{3.864306in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{3.860173in}}%
\pgfpathlineto{\pgfqpoint{4.446697in}{3.860040in}}%
\pgfpathlineto{\pgfqpoint{4.455607in}{3.857574in}}%
\pgfpathlineto{\pgfqpoint{4.464517in}{3.851603in}}%
\pgfpathlineto{\pgfqpoint{4.473428in}{3.849386in}}%
\pgfpathlineto{\pgfqpoint{4.491249in}{3.840038in}}%
\pgfpathlineto{\pgfqpoint{4.500159in}{3.837105in}}%
\pgfpathlineto{\pgfqpoint{4.517980in}{3.824631in}}%
\pgfpathlineto{\pgfqpoint{4.526890in}{3.817594in}}%
\pgfpathlineto{\pgfqpoint{4.535800in}{3.422358in}}%
\pgfpathlineto{\pgfqpoint{4.544711in}{3.414962in}}%
\pgfpathlineto{\pgfqpoint{4.553621in}{3.403154in}}%
\pgfpathlineto{\pgfqpoint{4.562532in}{3.377874in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{3.356295in}}%
\pgfpathlineto{\pgfqpoint{4.589263in}{3.276351in}}%
\pgfpathlineto{\pgfqpoint{4.598173in}{3.220790in}}%
\pgfpathlineto{\pgfqpoint{4.607083in}{3.144301in}}%
\pgfpathlineto{\pgfqpoint{4.633814in}{2.817215in}}%
\pgfpathlineto{\pgfqpoint{4.642725in}{2.756667in}}%
\pgfpathlineto{\pgfqpoint{4.651635in}{2.598826in}}%
\pgfpathlineto{\pgfqpoint{4.660546in}{2.239898in}}%
\pgfpathlineto{\pgfqpoint{4.669456in}{2.166793in}}%
\pgfpathlineto{\pgfqpoint{4.678366in}{2.140816in}}%
\pgfpathlineto{\pgfqpoint{4.687277in}{2.135453in}}%
\pgfpathlineto{\pgfqpoint{4.696187in}{2.136881in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{2.125381in}}%
\pgfpathlineto{\pgfqpoint{4.722918in}{2.117273in}}%
\pgfpathlineto{\pgfqpoint{4.731828in}{2.113893in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.113851in}}%
\pgfpathlineto{\pgfqpoint{4.749649in}{2.105603in}}%
\pgfpathlineto{\pgfqpoint{4.758560in}{2.102780in}}%
\pgfpathlineto{\pgfqpoint{4.767470in}{2.096321in}}%
\pgfpathlineto{\pgfqpoint{4.776380in}{2.084480in}}%
\pgfpathlineto{\pgfqpoint{4.794201in}{2.081480in}}%
\pgfpathlineto{\pgfqpoint{4.803111in}{2.070651in}}%
\pgfpathlineto{\pgfqpoint{4.812022in}{2.061910in}}%
\pgfpathlineto{\pgfqpoint{4.820932in}{2.057664in}}%
\pgfpathlineto{\pgfqpoint{4.838753in}{2.053838in}}%
\pgfpathlineto{\pgfqpoint{4.847663in}{2.049394in}}%
\pgfpathlineto{\pgfqpoint{4.856574in}{2.042335in}}%
\pgfpathlineto{\pgfqpoint{4.865484in}{2.037801in}}%
\pgfpathlineto{\pgfqpoint{4.874394in}{2.034954in}}%
\pgfpathlineto{\pgfqpoint{4.892215in}{2.018788in}}%
\pgfpathlineto{\pgfqpoint{4.901125in}{2.014301in}}%
\pgfpathlineto{\pgfqpoint{4.910036in}{2.006717in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{1.988736in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{1.983692in}}%
\pgfpathlineto{\pgfqpoint{4.981319in}{1.986466in}}%
\pgfpathlineto{\pgfqpoint{4.999139in}{1.987969in}}%
\pgfpathlineto{\pgfqpoint{5.008050in}{1.986278in}}%
\pgfpathlineto{\pgfqpoint{5.016960in}{1.986856in}}%
\pgfpathlineto{\pgfqpoint{5.034781in}{1.983244in}}%
\pgfpathlineto{\pgfqpoint{5.052602in}{1.983158in}}%
\pgfpathlineto{\pgfqpoint{5.061512in}{1.980972in}}%
\pgfpathlineto{\pgfqpoint{5.070422in}{1.973987in}}%
\pgfpathlineto{\pgfqpoint{5.079333in}{1.969300in}}%
\pgfpathlineto{\pgfqpoint{5.088243in}{1.984213in}}%
\pgfpathlineto{\pgfqpoint{5.097153in}{1.953458in}}%
\pgfpathlineto{\pgfqpoint{5.106064in}{2.444741in}}%
\pgfpathlineto{\pgfqpoint{5.114974in}{2.442946in}}%
\pgfpathlineto{\pgfqpoint{5.132795in}{2.669557in}}%
\pgfpathlineto{\pgfqpoint{5.141705in}{2.737634in}}%
\pgfpathlineto{\pgfqpoint{5.159526in}{2.808448in}}%
\pgfpathlineto{\pgfqpoint{5.168436in}{2.808655in}}%
\pgfpathlineto{\pgfqpoint{5.177347in}{2.837540in}}%
\pgfpathlineto{\pgfqpoint{5.186257in}{2.858593in}}%
\pgfpathlineto{\pgfqpoint{5.204078in}{2.876568in}}%
\pgfpathlineto{\pgfqpoint{5.212988in}{2.890462in}}%
\pgfpathlineto{\pgfqpoint{5.221899in}{2.901480in}}%
\pgfpathlineto{\pgfqpoint{5.239719in}{2.910361in}}%
\pgfpathlineto{\pgfqpoint{5.257540in}{2.905106in}}%
\pgfpathlineto{\pgfqpoint{5.266450in}{2.909346in}}%
\pgfpathlineto{\pgfqpoint{5.275361in}{2.915269in}}%
\pgfpathlineto{\pgfqpoint{5.284271in}{2.913993in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{2.918870in}}%
\pgfpathlineto{\pgfqpoint{5.302092in}{2.916104in}}%
\pgfpathlineto{\pgfqpoint{5.311002in}{2.915593in}}%
\pgfpathlineto{\pgfqpoint{5.328823in}{2.924492in}}%
\pgfpathlineto{\pgfqpoint{5.346644in}{2.924101in}}%
\pgfpathlineto{\pgfqpoint{5.355554in}{2.922411in}}%
\pgfpathlineto{\pgfqpoint{5.373375in}{2.922269in}}%
\pgfpathlineto{\pgfqpoint{5.400106in}{2.921101in}}%
\pgfpathlineto{\pgfqpoint{5.524851in}{2.913818in}}%
\pgfpathlineto{\pgfqpoint{5.533761in}{2.910881in}}%
\pgfpathlineto{\pgfqpoint{5.542672in}{2.909933in}}%
\pgfpathlineto{\pgfqpoint{5.560493in}{2.910122in}}%
\pgfpathlineto{\pgfqpoint{5.569403in}{2.913321in}}%
\pgfpathlineto{\pgfqpoint{5.578313in}{2.912240in}}%
\pgfpathlineto{\pgfqpoint{5.587224in}{2.912418in}}%
\pgfpathlineto{\pgfqpoint{5.596134in}{2.910555in}}%
\pgfpathlineto{\pgfqpoint{5.605044in}{2.909993in}}%
\pgfpathlineto{\pgfqpoint{5.613955in}{2.907591in}}%
\pgfpathlineto{\pgfqpoint{5.631775in}{2.906768in}}%
\pgfpathlineto{\pgfqpoint{5.640686in}{2.899921in}}%
\pgfpathlineto{\pgfqpoint{5.658507in}{2.891763in}}%
\pgfpathlineto{\pgfqpoint{5.676327in}{2.888425in}}%
\pgfpathlineto{\pgfqpoint{5.685238in}{2.887001in}}%
\pgfpathlineto{\pgfqpoint{5.694148in}{2.892821in}}%
\pgfpathlineto{\pgfqpoint{5.703058in}{2.883682in}}%
\pgfpathlineto{\pgfqpoint{5.711969in}{2.908022in}}%
\pgfpathlineto{\pgfqpoint{5.720879in}{2.902958in}}%
\pgfpathlineto{\pgfqpoint{5.729790in}{3.395357in}}%
\pgfpathlineto{\pgfqpoint{5.738700in}{3.406395in}}%
\pgfpathlineto{\pgfqpoint{5.747610in}{3.406527in}}%
\pgfpathlineto{\pgfqpoint{5.756521in}{3.400752in}}%
\pgfpathlineto{\pgfqpoint{5.765431in}{3.390827in}}%
\pgfpathlineto{\pgfqpoint{5.774341in}{3.349113in}}%
\pgfpathlineto{\pgfqpoint{5.783252in}{3.218681in}}%
\pgfpathlineto{\pgfqpoint{5.801072in}{2.922894in}}%
\pgfpathlineto{\pgfqpoint{5.809983in}{2.911458in}}%
\pgfpathlineto{\pgfqpoint{5.818893in}{2.910455in}}%
\pgfpathlineto{\pgfqpoint{5.827804in}{2.911087in}}%
\pgfpathlineto{\pgfqpoint{5.836714in}{2.914426in}}%
\pgfpathlineto{\pgfqpoint{5.854535in}{2.901883in}}%
\pgfpathlineto{\pgfqpoint{5.863445in}{2.893602in}}%
\pgfpathlineto{\pgfqpoint{5.872355in}{2.866230in}}%
\pgfpathlineto{\pgfqpoint{5.890176in}{2.830147in}}%
\pgfpathlineto{\pgfqpoint{5.899086in}{2.812933in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.803724in}}%
\pgfpathlineto{\pgfqpoint{5.916907in}{2.807113in}}%
\pgfpathlineto{\pgfqpoint{5.925818in}{2.815212in}}%
\pgfpathlineto{\pgfqpoint{5.934728in}{2.821454in}}%
\pgfpathlineto{\pgfqpoint{5.943638in}{2.808980in}}%
\pgfpathlineto{\pgfqpoint{5.952549in}{2.808013in}}%
\pgfpathlineto{\pgfqpoint{5.961459in}{2.796038in}}%
\pgfpathlineto{\pgfqpoint{5.970369in}{2.796010in}}%
\pgfpathlineto{\pgfqpoint{5.988190in}{2.782532in}}%
\pgfpathlineto{\pgfqpoint{5.997101in}{2.780030in}}%
\pgfpathlineto{\pgfqpoint{6.006011in}{2.765970in}}%
\pgfpathlineto{\pgfqpoint{6.014921in}{2.765011in}}%
\pgfpathlineto{\pgfqpoint{6.023832in}{2.754694in}}%
\pgfpathlineto{\pgfqpoint{6.032742in}{2.751498in}}%
\pgfpathlineto{\pgfqpoint{6.041652in}{2.737707in}}%
\pgfpathlineto{\pgfqpoint{6.059473in}{2.757177in}}%
\pgfpathlineto{\pgfqpoint{6.068383in}{2.750773in}}%
\pgfpathlineto{\pgfqpoint{6.077294in}{2.736700in}}%
\pgfpathlineto{\pgfqpoint{6.086204in}{2.724807in}}%
\pgfpathlineto{\pgfqpoint{6.095115in}{2.732133in}}%
\pgfpathlineto{\pgfqpoint{6.104025in}{2.733921in}}%
\pgfpathlineto{\pgfqpoint{6.112935in}{2.750387in}}%
\pgfpathlineto{\pgfqpoint{6.121846in}{2.754978in}}%
\pgfpathlineto{\pgfqpoint{6.130756in}{2.770276in}}%
\pgfpathlineto{\pgfqpoint{6.139666in}{2.775280in}}%
\pgfpathlineto{\pgfqpoint{6.148577in}{2.783245in}}%
\pgfpathlineto{\pgfqpoint{6.157487in}{2.793171in}}%
\pgfpathlineto{\pgfqpoint{6.166397in}{2.792842in}}%
\pgfpathlineto{\pgfqpoint{6.175308in}{2.777808in}}%
\pgfpathlineto{\pgfqpoint{6.184218in}{2.766694in}}%
\pgfpathlineto{\pgfqpoint{6.202039in}{2.827564in}}%
\pgfpathlineto{\pgfqpoint{6.210949in}{2.894073in}}%
\pgfpathlineto{\pgfqpoint{6.219860in}{2.927053in}}%
\pgfpathlineto{\pgfqpoint{6.228770in}{2.917817in}}%
\pgfpathlineto{\pgfqpoint{6.237680in}{2.952440in}}%
\pgfpathlineto{\pgfqpoint{6.255501in}{2.928646in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{2.900284in}}%
\pgfpathlineto{\pgfqpoint{6.273322in}{2.877966in}}%
\pgfpathlineto{\pgfqpoint{6.282232in}{2.862463in}}%
\pgfpathlineto{\pgfqpoint{6.291143in}{2.832958in}}%
\pgfpathlineto{\pgfqpoint{6.300053in}{2.818617in}}%
\pgfpathlineto{\pgfqpoint{6.308963in}{2.822252in}}%
\pgfpathlineto{\pgfqpoint{6.317874in}{2.799199in}}%
\pgfpathlineto{\pgfqpoint{6.326784in}{2.801577in}}%
\pgfpathlineto{\pgfqpoint{6.335694in}{2.794852in}}%
\pgfpathlineto{\pgfqpoint{6.344605in}{2.794129in}}%
\pgfpathlineto{\pgfqpoint{6.353515in}{2.781966in}}%
\pgfpathlineto{\pgfqpoint{6.362426in}{2.835082in}}%
\pgfpathlineto{\pgfqpoint{6.371336in}{2.825317in}}%
\pgfpathlineto{\pgfqpoint{6.389157in}{2.930075in}}%
\pgfpathlineto{\pgfqpoint{6.398067in}{3.011293in}}%
\pgfpathlineto{\pgfqpoint{6.415888in}{3.124120in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{3.162146in}}%
\pgfpathlineto{\pgfqpoint{6.433708in}{3.175721in}}%
\pgfpathlineto{\pgfqpoint{6.442619in}{3.170270in}}%
\pgfpathlineto{\pgfqpoint{6.451529in}{3.160781in}}%
\pgfpathlineto{\pgfqpoint{6.460440in}{3.162608in}}%
\pgfpathlineto{\pgfqpoint{6.469350in}{3.153586in}}%
\pgfpathlineto{\pgfqpoint{6.478260in}{3.148047in}}%
\pgfpathlineto{\pgfqpoint{6.487171in}{3.123773in}}%
\pgfpathlineto{\pgfqpoint{6.496081in}{3.118656in}}%
\pgfpathlineto{\pgfqpoint{6.504991in}{3.088651in}}%
\pgfpathlineto{\pgfqpoint{6.513902in}{3.092826in}}%
\pgfpathlineto{\pgfqpoint{6.522812in}{3.056491in}}%
\pgfpathlineto{\pgfqpoint{6.531723in}{3.125260in}}%
\pgfpathlineto{\pgfqpoint{6.540633in}{3.161118in}}%
\pgfpathlineto{\pgfqpoint{6.549543in}{3.202699in}}%
\pgfpathlineto{\pgfqpoint{6.558454in}{3.238072in}}%
\pgfpathlineto{\pgfqpoint{6.567364in}{3.237345in}}%
\pgfpathlineto{\pgfqpoint{6.576274in}{3.212864in}}%
\pgfpathlineto{\pgfqpoint{6.585185in}{3.235958in}}%
\pgfpathlineto{\pgfqpoint{6.594095in}{3.225545in}}%
\pgfpathlineto{\pgfqpoint{6.603005in}{3.221167in}}%
\pgfpathlineto{\pgfqpoint{6.611916in}{3.218365in}}%
\pgfpathlineto{\pgfqpoint{6.620826in}{3.212442in}}%
\pgfpathlineto{\pgfqpoint{6.629737in}{3.197829in}}%
\pgfpathlineto{\pgfqpoint{6.638647in}{3.199767in}}%
\pgfpathlineto{\pgfqpoint{6.647557in}{3.191680in}}%
\pgfpathlineto{\pgfqpoint{6.656468in}{3.186454in}}%
\pgfpathlineto{\pgfqpoint{6.665378in}{3.156996in}}%
\pgfpathlineto{\pgfqpoint{6.683199in}{3.155863in}}%
\pgfpathlineto{\pgfqpoint{6.701019in}{3.149950in}}%
\pgfpathlineto{\pgfqpoint{6.709930in}{3.141807in}}%
\pgfpathlineto{\pgfqpoint{6.718840in}{3.147725in}}%
\pgfpathlineto{\pgfqpoint{6.736661in}{3.152128in}}%
\pgfpathlineto{\pgfqpoint{6.745571in}{3.150680in}}%
\pgfpathlineto{\pgfqpoint{6.754482in}{3.143987in}}%
\pgfpathlineto{\pgfqpoint{6.772302in}{3.155313in}}%
\pgfpathlineto{\pgfqpoint{6.781213in}{3.157980in}}%
\pgfpathlineto{\pgfqpoint{6.790123in}{3.168508in}}%
\pgfpathlineto{\pgfqpoint{6.807944in}{3.176282in}}%
\pgfpathlineto{\pgfqpoint{6.816854in}{3.185412in}}%
\pgfpathlineto{\pgfqpoint{6.825765in}{3.192618in}}%
\pgfpathlineto{\pgfqpoint{6.834675in}{3.197847in}}%
\pgfpathlineto{\pgfqpoint{6.843585in}{3.207196in}}%
\pgfpathlineto{\pgfqpoint{6.852496in}{3.214792in}}%
\pgfpathlineto{\pgfqpoint{6.870316in}{3.217481in}}%
\pgfpathlineto{\pgfqpoint{6.879227in}{3.213881in}}%
\pgfpathlineto{\pgfqpoint{6.897048in}{3.200247in}}%
\pgfpathlineto{\pgfqpoint{6.905958in}{3.460082in}}%
\pgfpathlineto{\pgfqpoint{6.914868in}{3.482405in}}%
\pgfpathlineto{\pgfqpoint{6.923779in}{3.483810in}}%
\pgfpathlineto{\pgfqpoint{6.932689in}{3.531827in}}%
\pgfpathlineto{\pgfqpoint{6.941599in}{3.936641in}}%
\pgfpathlineto{\pgfqpoint{6.950510in}{4.013891in}}%
\pgfpathlineto{\pgfqpoint{6.959420in}{4.042319in}}%
\pgfpathlineto{\pgfqpoint{6.968330in}{4.056096in}}%
\pgfpathlineto{\pgfqpoint{6.977241in}{4.046281in}}%
\pgfpathlineto{\pgfqpoint{6.986151in}{4.007610in}}%
\pgfpathlineto{\pgfqpoint{6.995062in}{3.941322in}}%
\pgfpathlineto{\pgfqpoint{7.003972in}{3.856171in}}%
\pgfpathlineto{\pgfqpoint{7.012882in}{3.757035in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{3.697094in}}%
\pgfpathlineto{\pgfqpoint{7.039613in}{4.199429in}}%
\pgfpathlineto{\pgfqpoint{7.048524in}{4.205123in}}%
\pgfpathlineto{\pgfqpoint{7.057434in}{4.695319in}}%
\pgfpathlineto{\pgfqpoint{7.066345in}{4.675832in}}%
\pgfpathlineto{\pgfqpoint{7.075255in}{4.295480in}}%
\pgfpathlineto{\pgfqpoint{7.084165in}{4.276480in}}%
\pgfpathlineto{\pgfqpoint{7.093076in}{4.282688in}}%
\pgfpathlineto{\pgfqpoint{7.110896in}{4.287008in}}%
\pgfpathlineto{\pgfqpoint{7.119807in}{4.295782in}}%
\pgfpathlineto{\pgfqpoint{7.128717in}{4.288056in}}%
\pgfpathlineto{\pgfqpoint{7.146538in}{4.289730in}}%
\pgfpathlineto{\pgfqpoint{7.155448in}{4.297514in}}%
\pgfpathlineto{\pgfqpoint{7.164359in}{4.299370in}}%
\pgfpathlineto{\pgfqpoint{7.173269in}{4.293023in}}%
\pgfpathlineto{\pgfqpoint{7.182179in}{4.298387in}}%
\pgfpathlineto{\pgfqpoint{7.191090in}{4.296735in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.284719in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.284719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158771in}{2.575354in}}%
\pgfpathlineto{\pgfqpoint{1.176592in}{2.575354in}}%
\pgfpathlineto{\pgfqpoint{1.185503in}{2.580384in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{4.059442in}}%
\pgfpathlineto{\pgfqpoint{1.203323in}{4.084596in}}%
\pgfpathlineto{\pgfqpoint{1.247875in}{4.084596in}}%
\pgfpathlineto{\pgfqpoint{1.265696in}{3.098558in}}%
\pgfpathlineto{\pgfqpoint{1.274606in}{3.586546in}}%
\pgfpathlineto{\pgfqpoint{1.283517in}{3.581515in}}%
\pgfpathlineto{\pgfqpoint{1.292427in}{3.581515in}}%
\pgfpathlineto{\pgfqpoint{1.301337in}{4.074534in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{4.084596in}}%
\pgfpathlineto{\pgfqpoint{1.434993in}{4.084516in}}%
\pgfpathlineto{\pgfqpoint{1.452814in}{4.080994in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{4.079949in}}%
\pgfpathlineto{\pgfqpoint{1.506276in}{4.071986in}}%
\pgfpathlineto{\pgfqpoint{1.533007in}{4.066788in}}%
\pgfpathlineto{\pgfqpoint{1.550828in}{4.067011in}}%
\pgfpathlineto{\pgfqpoint{1.577559in}{4.064353in}}%
\pgfpathlineto{\pgfqpoint{1.586469in}{4.058970in}}%
\pgfpathlineto{\pgfqpoint{1.595379in}{4.056946in}}%
\pgfpathlineto{\pgfqpoint{1.604290in}{4.063139in}}%
\pgfpathlineto{\pgfqpoint{1.613200in}{4.061239in}}%
\pgfpathlineto{\pgfqpoint{1.622111in}{4.061472in}}%
\pgfpathlineto{\pgfqpoint{1.631021in}{4.059760in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{4.056867in}}%
\pgfpathlineto{\pgfqpoint{1.648842in}{4.055782in}}%
\pgfpathlineto{\pgfqpoint{1.657752in}{4.032442in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{4.031336in}}%
\pgfpathlineto{\pgfqpoint{1.675573in}{4.021519in}}%
\pgfpathlineto{\pgfqpoint{1.693393in}{3.988365in}}%
\pgfpathlineto{\pgfqpoint{1.702304in}{3.965821in}}%
\pgfpathlineto{\pgfqpoint{1.711214in}{3.951456in}}%
\pgfpathlineto{\pgfqpoint{1.720125in}{3.948420in}}%
\pgfpathlineto{\pgfqpoint{1.729035in}{3.913314in}}%
\pgfpathlineto{\pgfqpoint{1.737945in}{3.901230in}}%
\pgfpathlineto{\pgfqpoint{1.746856in}{4.377552in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{4.294225in}}%
\pgfpathlineto{\pgfqpoint{1.764676in}{4.193601in}}%
\pgfpathlineto{\pgfqpoint{1.773587in}{4.376958in}}%
\pgfpathlineto{\pgfqpoint{1.782497in}{4.457490in}}%
\pgfpathlineto{\pgfqpoint{1.791408in}{4.396752in}}%
\pgfpathlineto{\pgfqpoint{1.800318in}{4.370103in}}%
\pgfpathlineto{\pgfqpoint{1.809228in}{4.327458in}}%
\pgfpathlineto{\pgfqpoint{1.827049in}{4.224684in}}%
\pgfpathlineto{\pgfqpoint{1.835959in}{4.226924in}}%
\pgfpathlineto{\pgfqpoint{1.853780in}{4.199185in}}%
\pgfpathlineto{\pgfqpoint{1.862690in}{4.190991in}}%
\pgfpathlineto{\pgfqpoint{1.871601in}{4.187758in}}%
\pgfpathlineto{\pgfqpoint{1.880511in}{4.202329in}}%
\pgfpathlineto{\pgfqpoint{1.889422in}{4.191788in}}%
\pgfpathlineto{\pgfqpoint{1.898332in}{4.184807in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{4.181215in}}%
\pgfpathlineto{\pgfqpoint{1.916153in}{4.172966in}}%
\pgfpathlineto{\pgfqpoint{1.933973in}{4.160754in}}%
\pgfpathlineto{\pgfqpoint{1.942884in}{4.143606in}}%
\pgfpathlineto{\pgfqpoint{1.951794in}{4.141049in}}%
\pgfpathlineto{\pgfqpoint{1.960704in}{4.130015in}}%
\pgfpathlineto{\pgfqpoint{1.969615in}{4.127847in}}%
\pgfpathlineto{\pgfqpoint{1.978525in}{4.138993in}}%
\pgfpathlineto{\pgfqpoint{1.987436in}{4.133198in}}%
\pgfpathlineto{\pgfqpoint{1.996346in}{4.123890in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{4.110975in}}%
\pgfpathlineto{\pgfqpoint{2.014167in}{4.090266in}}%
\pgfpathlineto{\pgfqpoint{2.023077in}{4.075266in}}%
\pgfpathlineto{\pgfqpoint{2.031987in}{4.067227in}}%
\pgfpathlineto{\pgfqpoint{2.040898in}{4.065880in}}%
\pgfpathlineto{\pgfqpoint{2.049808in}{4.141275in}}%
\pgfpathlineto{\pgfqpoint{2.058718in}{4.151947in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{4.217790in}}%
\pgfpathlineto{\pgfqpoint{2.076539in}{4.255246in}}%
\pgfpathlineto{\pgfqpoint{2.085450in}{4.237839in}}%
\pgfpathlineto{\pgfqpoint{2.094360in}{4.259220in}}%
\pgfpathlineto{\pgfqpoint{2.112181in}{4.343764in}}%
\pgfpathlineto{\pgfqpoint{2.121091in}{4.286049in}}%
\pgfpathlineto{\pgfqpoint{2.130001in}{4.110238in}}%
\pgfpathlineto{\pgfqpoint{2.138912in}{3.893080in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{3.565620in}}%
\pgfpathlineto{\pgfqpoint{2.174553in}{3.306098in}}%
\pgfpathlineto{\pgfqpoint{2.192374in}{3.104156in}}%
\pgfpathlineto{\pgfqpoint{2.201284in}{3.033089in}}%
\pgfpathlineto{\pgfqpoint{2.219105in}{2.784978in}}%
\pgfpathlineto{\pgfqpoint{2.236926in}{2.629315in}}%
\pgfpathlineto{\pgfqpoint{2.245836in}{2.569508in}}%
\pgfpathlineto{\pgfqpoint{2.254747in}{2.529204in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{2.496773in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.504307in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{2.466066in}}%
\pgfpathlineto{\pgfqpoint{2.290388in}{2.455251in}}%
\pgfpathlineto{\pgfqpoint{2.299298in}{2.468669in}}%
\pgfpathlineto{\pgfqpoint{2.308209in}{2.424973in}}%
\pgfpathlineto{\pgfqpoint{2.317119in}{2.408947in}}%
\pgfpathlineto{\pgfqpoint{2.326029in}{2.379677in}}%
\pgfpathlineto{\pgfqpoint{2.334940in}{2.315324in}}%
\pgfpathlineto{\pgfqpoint{2.343850in}{2.281103in}}%
\pgfpathlineto{\pgfqpoint{2.352761in}{2.223230in}}%
\pgfpathlineto{\pgfqpoint{2.361671in}{2.151639in}}%
\pgfpathlineto{\pgfqpoint{2.370581in}{2.142972in}}%
\pgfpathlineto{\pgfqpoint{2.379492in}{2.100156in}}%
\pgfpathlineto{\pgfqpoint{2.388402in}{2.119727in}}%
\pgfpathlineto{\pgfqpoint{2.397312in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{2.415133in}{2.092605in}}%
\pgfpathlineto{\pgfqpoint{2.424044in}{2.080780in}}%
\pgfpathlineto{\pgfqpoint{2.432954in}{2.079628in}}%
\pgfpathlineto{\pgfqpoint{2.441864in}{2.061312in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{2.050830in}}%
\pgfpathlineto{\pgfqpoint{2.459685in}{2.056603in}}%
\pgfpathlineto{\pgfqpoint{2.468595in}{2.047982in}}%
\pgfpathlineto{\pgfqpoint{2.477506in}{2.047608in}}%
\pgfpathlineto{\pgfqpoint{2.486416in}{2.025179in}}%
\pgfpathlineto{\pgfqpoint{2.495326in}{2.073652in}}%
\pgfpathlineto{\pgfqpoint{2.504237in}{2.236944in}}%
\pgfpathlineto{\pgfqpoint{2.513147in}{2.354180in}}%
\pgfpathlineto{\pgfqpoint{2.522058in}{2.576646in}}%
\pgfpathlineto{\pgfqpoint{2.530968in}{2.744113in}}%
\pgfpathlineto{\pgfqpoint{2.539878in}{2.803709in}}%
\pgfpathlineto{\pgfqpoint{2.548789in}{2.804197in}}%
\pgfpathlineto{\pgfqpoint{2.557699in}{2.784794in}}%
\pgfpathlineto{\pgfqpoint{2.575520in}{2.758534in}}%
\pgfpathlineto{\pgfqpoint{2.584430in}{2.766773in}}%
\pgfpathlineto{\pgfqpoint{2.593340in}{2.792470in}}%
\pgfpathlineto{\pgfqpoint{2.602251in}{2.858313in}}%
\pgfpathlineto{\pgfqpoint{2.611161in}{2.877316in}}%
\pgfpathlineto{\pgfqpoint{2.620072in}{2.960936in}}%
\pgfpathlineto{\pgfqpoint{2.628982in}{3.010774in}}%
\pgfpathlineto{\pgfqpoint{2.637892in}{3.072910in}}%
\pgfpathlineto{\pgfqpoint{2.646803in}{3.095753in}}%
\pgfpathlineto{\pgfqpoint{2.655713in}{3.104640in}}%
\pgfpathlineto{\pgfqpoint{2.664623in}{3.117777in}}%
\pgfpathlineto{\pgfqpoint{2.673534in}{3.135268in}}%
\pgfpathlineto{\pgfqpoint{2.682444in}{3.138468in}}%
\pgfpathlineto{\pgfqpoint{2.691355in}{3.148741in}}%
\pgfpathlineto{\pgfqpoint{2.700265in}{3.139368in}}%
\pgfpathlineto{\pgfqpoint{2.709175in}{3.139893in}}%
\pgfpathlineto{\pgfqpoint{2.726996in}{3.126457in}}%
\pgfpathlineto{\pgfqpoint{2.744817in}{3.114383in}}%
\pgfpathlineto{\pgfqpoint{2.753727in}{3.115044in}}%
\pgfpathlineto{\pgfqpoint{2.762637in}{3.113488in}}%
\pgfpathlineto{\pgfqpoint{2.771548in}{3.113765in}}%
\pgfpathlineto{\pgfqpoint{2.780458in}{3.110647in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{3.101476in}}%
\pgfpathlineto{\pgfqpoint{2.798279in}{3.096982in}}%
\pgfpathlineto{\pgfqpoint{2.807189in}{3.094794in}}%
\pgfpathlineto{\pgfqpoint{2.816100in}{3.085967in}}%
\pgfpathlineto{\pgfqpoint{2.833920in}{3.084259in}}%
\pgfpathlineto{\pgfqpoint{2.842831in}{3.081741in}}%
\pgfpathlineto{\pgfqpoint{2.851741in}{3.077195in}}%
\pgfpathlineto{\pgfqpoint{2.887383in}{3.026352in}}%
\pgfpathlineto{\pgfqpoint{2.896293in}{3.004374in}}%
\pgfpathlineto{\pgfqpoint{2.905203in}{2.989607in}}%
\pgfpathlineto{\pgfqpoint{2.914114in}{2.977094in}}%
\pgfpathlineto{\pgfqpoint{2.923024in}{2.953384in}}%
\pgfpathlineto{\pgfqpoint{2.940845in}{2.924428in}}%
\pgfpathlineto{\pgfqpoint{2.949755in}{2.914431in}}%
\pgfpathlineto{\pgfqpoint{2.958666in}{2.897401in}}%
\pgfpathlineto{\pgfqpoint{2.967576in}{2.883749in}}%
\pgfpathlineto{\pgfqpoint{2.976486in}{2.880353in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{2.868122in}}%
\pgfpathlineto{\pgfqpoint{3.003217in}{2.864014in}}%
\pgfpathlineto{\pgfqpoint{3.012128in}{2.853445in}}%
\pgfpathlineto{\pgfqpoint{3.029948in}{2.836824in}}%
\pgfpathlineto{\pgfqpoint{3.038859in}{2.824449in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{2.825775in}}%
\pgfpathlineto{\pgfqpoint{3.056680in}{2.820120in}}%
\pgfpathlineto{\pgfqpoint{3.065590in}{2.808861in}}%
\pgfpathlineto{\pgfqpoint{3.074500in}{2.801349in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{2.795497in}}%
\pgfpathlineto{\pgfqpoint{3.092321in}{2.774627in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{2.761517in}}%
\pgfpathlineto{\pgfqpoint{3.110142in}{2.730781in}}%
\pgfpathlineto{\pgfqpoint{3.145783in}{2.556420in}}%
\pgfpathlineto{\pgfqpoint{3.163604in}{2.426861in}}%
\pgfpathlineto{\pgfqpoint{3.181425in}{2.248897in}}%
\pgfpathlineto{\pgfqpoint{3.190335in}{2.227098in}}%
\pgfpathlineto{\pgfqpoint{3.199245in}{2.220147in}}%
\pgfpathlineto{\pgfqpoint{3.208156in}{2.200482in}}%
\pgfpathlineto{\pgfqpoint{3.217066in}{2.166759in}}%
\pgfpathlineto{\pgfqpoint{3.225977in}{2.116008in}}%
\pgfpathlineto{\pgfqpoint{3.243797in}{1.961240in}}%
\pgfpathlineto{\pgfqpoint{3.252708in}{1.864713in}}%
\pgfpathlineto{\pgfqpoint{3.261618in}{1.743814in}}%
\pgfpathlineto{\pgfqpoint{3.279439in}{1.591971in}}%
\pgfpathlineto{\pgfqpoint{3.288349in}{1.547094in}}%
\pgfpathlineto{\pgfqpoint{3.306170in}{1.481766in}}%
\pgfpathlineto{\pgfqpoint{3.315080in}{1.458168in}}%
\pgfpathlineto{\pgfqpoint{3.323991in}{1.446192in}}%
\pgfpathlineto{\pgfqpoint{3.332901in}{1.431902in}}%
\pgfpathlineto{\pgfqpoint{3.341811in}{1.427050in}}%
\pgfpathlineto{\pgfqpoint{3.350722in}{1.415853in}}%
\pgfpathlineto{\pgfqpoint{3.359632in}{1.408200in}}%
\pgfpathlineto{\pgfqpoint{3.368542in}{1.412921in}}%
\pgfpathlineto{\pgfqpoint{3.377453in}{1.405247in}}%
\pgfpathlineto{\pgfqpoint{3.386363in}{1.406335in}}%
\pgfpathlineto{\pgfqpoint{3.395273in}{1.405279in}}%
\pgfpathlineto{\pgfqpoint{3.404184in}{1.400985in}}%
\pgfpathlineto{\pgfqpoint{3.413094in}{1.400859in}}%
\pgfpathlineto{\pgfqpoint{3.422005in}{1.398491in}}%
\pgfpathlineto{\pgfqpoint{3.439825in}{1.404366in}}%
\pgfpathlineto{\pgfqpoint{3.448736in}{1.420613in}}%
\pgfpathlineto{\pgfqpoint{3.457646in}{1.432965in}}%
\pgfpathlineto{\pgfqpoint{3.466556in}{1.429662in}}%
\pgfpathlineto{\pgfqpoint{3.475467in}{1.447022in}}%
\pgfpathlineto{\pgfqpoint{3.484377in}{1.467032in}}%
\pgfpathlineto{\pgfqpoint{3.493288in}{1.479812in}}%
\pgfpathlineto{\pgfqpoint{3.502198in}{1.531337in}}%
\pgfpathlineto{\pgfqpoint{3.511108in}{1.618026in}}%
\pgfpathlineto{\pgfqpoint{3.520019in}{1.743602in}}%
\pgfpathlineto{\pgfqpoint{3.528929in}{1.822299in}}%
\pgfpathlineto{\pgfqpoint{3.537839in}{1.831000in}}%
\pgfpathlineto{\pgfqpoint{3.546750in}{1.819938in}}%
\pgfpathlineto{\pgfqpoint{3.555660in}{1.799285in}}%
\pgfpathlineto{\pgfqpoint{3.564570in}{1.785494in}}%
\pgfpathlineto{\pgfqpoint{3.573481in}{1.778897in}}%
\pgfpathlineto{\pgfqpoint{3.582391in}{1.770364in}}%
\pgfpathlineto{\pgfqpoint{3.591302in}{1.748297in}}%
\pgfpathlineto{\pgfqpoint{3.600212in}{1.741201in}}%
\pgfpathlineto{\pgfqpoint{3.609122in}{1.731800in}}%
\pgfpathlineto{\pgfqpoint{3.618033in}{1.754425in}}%
\pgfpathlineto{\pgfqpoint{3.626943in}{1.763076in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{1.792468in}}%
\pgfpathlineto{\pgfqpoint{3.653674in}{1.882573in}}%
\pgfpathlineto{\pgfqpoint{3.662584in}{1.939063in}}%
\pgfpathlineto{\pgfqpoint{3.671495in}{2.007126in}}%
\pgfpathlineto{\pgfqpoint{3.680405in}{2.061314in}}%
\pgfpathlineto{\pgfqpoint{3.689316in}{2.548395in}}%
\pgfpathlineto{\pgfqpoint{3.698226in}{2.576669in}}%
\pgfpathlineto{\pgfqpoint{3.716047in}{2.591803in}}%
\pgfpathlineto{\pgfqpoint{3.724957in}{3.078760in}}%
\pgfpathlineto{\pgfqpoint{3.733867in}{3.109580in}}%
\pgfpathlineto{\pgfqpoint{3.742778in}{3.108692in}}%
\pgfpathlineto{\pgfqpoint{3.751688in}{3.103659in}}%
\pgfpathlineto{\pgfqpoint{3.760599in}{3.094051in}}%
\pgfpathlineto{\pgfqpoint{3.769509in}{3.049799in}}%
\pgfpathlineto{\pgfqpoint{3.787330in}{2.864929in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{2.811381in}}%
\pgfpathlineto{\pgfqpoint{3.805150in}{2.782412in}}%
\pgfpathlineto{\pgfqpoint{3.814061in}{2.765780in}}%
\pgfpathlineto{\pgfqpoint{3.831881in}{2.727824in}}%
\pgfpathlineto{\pgfqpoint{3.849702in}{2.673647in}}%
\pgfpathlineto{\pgfqpoint{3.858613in}{2.667072in}}%
\pgfpathlineto{\pgfqpoint{3.867523in}{2.662876in}}%
\pgfpathlineto{\pgfqpoint{3.876433in}{2.661220in}}%
\pgfpathlineto{\pgfqpoint{3.885344in}{2.648818in}}%
\pgfpathlineto{\pgfqpoint{3.894254in}{2.648089in}}%
\pgfpathlineto{\pgfqpoint{3.903164in}{2.650359in}}%
\pgfpathlineto{\pgfqpoint{3.912075in}{2.650715in}}%
\pgfpathlineto{\pgfqpoint{3.920985in}{2.660269in}}%
\pgfpathlineto{\pgfqpoint{3.929895in}{2.653074in}}%
\pgfpathlineto{\pgfqpoint{3.947716in}{2.656501in}}%
\pgfpathlineto{\pgfqpoint{3.965537in}{2.654567in}}%
\pgfpathlineto{\pgfqpoint{3.974447in}{2.653535in}}%
\pgfpathlineto{\pgfqpoint{3.983358in}{2.649795in}}%
\pgfpathlineto{\pgfqpoint{3.992268in}{2.649675in}}%
\pgfpathlineto{\pgfqpoint{4.001178in}{2.644253in}}%
\pgfpathlineto{\pgfqpoint{4.010089in}{2.643597in}}%
\pgfpathlineto{\pgfqpoint{4.018999in}{2.635014in}}%
\pgfpathlineto{\pgfqpoint{4.027910in}{2.628097in}}%
\pgfpathlineto{\pgfqpoint{4.036820in}{2.612624in}}%
\pgfpathlineto{\pgfqpoint{4.045730in}{2.609725in}}%
\pgfpathlineto{\pgfqpoint{4.054641in}{2.599774in}}%
\pgfpathlineto{\pgfqpoint{4.072461in}{2.572206in}}%
\pgfpathlineto{\pgfqpoint{4.081372in}{2.553359in}}%
\pgfpathlineto{\pgfqpoint{4.090282in}{2.537147in}}%
\pgfpathlineto{\pgfqpoint{4.108103in}{2.478362in}}%
\pgfpathlineto{\pgfqpoint{4.117013in}{2.452021in}}%
\pgfpathlineto{\pgfqpoint{4.125924in}{2.438780in}}%
\pgfpathlineto{\pgfqpoint{4.134834in}{2.429535in}}%
\pgfpathlineto{\pgfqpoint{4.152655in}{2.398545in}}%
\pgfpathlineto{\pgfqpoint{4.161565in}{2.390447in}}%
\pgfpathlineto{\pgfqpoint{4.170475in}{2.372023in}}%
\pgfpathlineto{\pgfqpoint{4.179386in}{2.357723in}}%
\pgfpathlineto{\pgfqpoint{4.188296in}{2.339338in}}%
\pgfpathlineto{\pgfqpoint{4.197206in}{2.326399in}}%
\pgfpathlineto{\pgfqpoint{4.215027in}{2.284528in}}%
\pgfpathlineto{\pgfqpoint{4.223938in}{2.275009in}}%
\pgfpathlineto{\pgfqpoint{4.241758in}{2.246686in}}%
\pgfpathlineto{\pgfqpoint{4.250669in}{2.240867in}}%
\pgfpathlineto{\pgfqpoint{4.259579in}{2.226080in}}%
\pgfpathlineto{\pgfqpoint{4.268489in}{2.218508in}}%
\pgfpathlineto{\pgfqpoint{4.277400in}{2.205609in}}%
\pgfpathlineto{\pgfqpoint{4.286310in}{2.195098in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{2.181100in}}%
\pgfpathlineto{\pgfqpoint{4.313041in}{2.171016in}}%
\pgfpathlineto{\pgfqpoint{4.321952in}{2.167282in}}%
\pgfpathlineto{\pgfqpoint{4.339772in}{2.150023in}}%
\pgfpathlineto{\pgfqpoint{4.366503in}{2.138270in}}%
\pgfpathlineto{\pgfqpoint{4.375414in}{2.129757in}}%
\pgfpathlineto{\pgfqpoint{4.384324in}{2.127987in}}%
\pgfpathlineto{\pgfqpoint{4.393235in}{2.128384in}}%
\pgfpathlineto{\pgfqpoint{4.402145in}{2.119510in}}%
\pgfpathlineto{\pgfqpoint{4.411055in}{2.113520in}}%
\pgfpathlineto{\pgfqpoint{4.419966in}{2.113152in}}%
\pgfpathlineto{\pgfqpoint{4.428876in}{2.109206in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{2.106504in}}%
\pgfpathlineto{\pgfqpoint{4.446697in}{2.098592in}}%
\pgfpathlineto{\pgfqpoint{4.455607in}{2.092208in}}%
\pgfpathlineto{\pgfqpoint{4.482338in}{2.086662in}}%
\pgfpathlineto{\pgfqpoint{4.491249in}{2.089665in}}%
\pgfpathlineto{\pgfqpoint{4.500159in}{2.087852in}}%
\pgfpathlineto{\pgfqpoint{4.509069in}{2.082763in}}%
\pgfpathlineto{\pgfqpoint{4.526890in}{2.082553in}}%
\pgfpathlineto{\pgfqpoint{4.535800in}{1.833036in}}%
\pgfpathlineto{\pgfqpoint{4.544711in}{1.348438in}}%
\pgfpathlineto{\pgfqpoint{4.553621in}{1.319606in}}%
\pgfpathlineto{\pgfqpoint{4.562532in}{1.301479in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{1.295855in}}%
\pgfpathlineto{\pgfqpoint{4.580352in}{1.295153in}}%
\pgfpathlineto{\pgfqpoint{4.589263in}{1.290365in}}%
\pgfpathlineto{\pgfqpoint{4.615994in}{1.283185in}}%
\pgfpathlineto{\pgfqpoint{4.624904in}{1.282024in}}%
\pgfpathlineto{\pgfqpoint{4.633814in}{1.275990in}}%
\pgfpathlineto{\pgfqpoint{4.651635in}{1.274517in}}%
\pgfpathlineto{\pgfqpoint{4.660546in}{1.268819in}}%
\pgfpathlineto{\pgfqpoint{4.678366in}{1.268152in}}%
\pgfpathlineto{\pgfqpoint{4.687277in}{1.262254in}}%
\pgfpathlineto{\pgfqpoint{4.696187in}{1.265867in}}%
\pgfpathlineto{\pgfqpoint{4.705097in}{1.264201in}}%
\pgfpathlineto{\pgfqpoint{4.749649in}{1.262060in}}%
\pgfpathlineto{\pgfqpoint{4.776380in}{1.260756in}}%
\pgfpathlineto{\pgfqpoint{4.829842in}{1.258680in}}%
\pgfpathlineto{\pgfqpoint{4.865484in}{1.255843in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{1.252109in}}%
\pgfpathlineto{\pgfqpoint{4.954588in}{1.257017in}}%
\pgfpathlineto{\pgfqpoint{4.990229in}{1.256121in}}%
\pgfpathlineto{\pgfqpoint{4.999139in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{5.025871in}{1.259530in}}%
\pgfpathlineto{\pgfqpoint{5.034781in}{1.260230in}}%
\pgfpathlineto{\pgfqpoint{5.079333in}{1.258754in}}%
\pgfpathlineto{\pgfqpoint{5.088243in}{1.251426in}}%
\pgfpathlineto{\pgfqpoint{5.097153in}{1.235624in}}%
\pgfpathlineto{\pgfqpoint{5.106064in}{1.735522in}}%
\pgfpathlineto{\pgfqpoint{5.123885in}{1.734298in}}%
\pgfpathlineto{\pgfqpoint{5.132795in}{2.176512in}}%
\pgfpathlineto{\pgfqpoint{5.141705in}{2.211567in}}%
\pgfpathlineto{\pgfqpoint{5.150616in}{2.231480in}}%
\pgfpathlineto{\pgfqpoint{5.159526in}{2.235949in}}%
\pgfpathlineto{\pgfqpoint{5.221899in}{2.235076in}}%
\pgfpathlineto{\pgfqpoint{5.230809in}{2.229661in}}%
\pgfpathlineto{\pgfqpoint{5.239719in}{2.234489in}}%
\pgfpathlineto{\pgfqpoint{5.257540in}{2.233881in}}%
\pgfpathlineto{\pgfqpoint{5.266450in}{2.228581in}}%
\pgfpathlineto{\pgfqpoint{5.275361in}{2.233368in}}%
\pgfpathlineto{\pgfqpoint{5.284271in}{2.234009in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{2.228679in}}%
\pgfpathlineto{\pgfqpoint{5.311002in}{2.228097in}}%
\pgfpathlineto{\pgfqpoint{5.328823in}{2.228292in}}%
\pgfpathlineto{\pgfqpoint{5.337733in}{2.233241in}}%
\pgfpathlineto{\pgfqpoint{5.391196in}{2.232438in}}%
\pgfpathlineto{\pgfqpoint{5.426837in}{2.231455in}}%
\pgfpathlineto{\pgfqpoint{5.462479in}{2.230696in}}%
\pgfpathlineto{\pgfqpoint{5.498120in}{2.229202in}}%
\pgfpathlineto{\pgfqpoint{5.533761in}{2.228947in}}%
\pgfpathlineto{\pgfqpoint{5.560493in}{2.228231in}}%
\pgfpathlineto{\pgfqpoint{5.569403in}{2.228256in}}%
\pgfpathlineto{\pgfqpoint{5.578313in}{2.223490in}}%
\pgfpathlineto{\pgfqpoint{5.587224in}{2.228523in}}%
\pgfpathlineto{\pgfqpoint{5.649596in}{2.227447in}}%
\pgfpathlineto{\pgfqpoint{5.667417in}{2.227545in}}%
\pgfpathlineto{\pgfqpoint{5.703058in}{2.226350in}}%
\pgfpathlineto{\pgfqpoint{5.711969in}{2.200944in}}%
\pgfpathlineto{\pgfqpoint{5.720879in}{1.737616in}}%
\pgfpathlineto{\pgfqpoint{5.729790in}{1.732605in}}%
\pgfpathlineto{\pgfqpoint{5.738700in}{2.215425in}}%
\pgfpathlineto{\pgfqpoint{5.747610in}{2.225052in}}%
\pgfpathlineto{\pgfqpoint{5.809983in}{2.221216in}}%
\pgfpathlineto{\pgfqpoint{5.818893in}{2.215621in}}%
\pgfpathlineto{\pgfqpoint{5.845624in}{2.213531in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{2.212324in}}%
\pgfpathlineto{\pgfqpoint{5.916907in}{2.217492in}}%
\pgfpathlineto{\pgfqpoint{5.925818in}{2.212231in}}%
\pgfpathlineto{\pgfqpoint{5.943638in}{2.211910in}}%
\pgfpathlineto{\pgfqpoint{5.970369in}{2.211754in}}%
\pgfpathlineto{\pgfqpoint{5.979280in}{2.222448in}}%
\pgfpathlineto{\pgfqpoint{5.988190in}{2.212486in}}%
\pgfpathlineto{\pgfqpoint{5.997101in}{2.216398in}}%
\pgfpathlineto{\pgfqpoint{6.006011in}{2.212392in}}%
\pgfpathlineto{\pgfqpoint{6.014921in}{2.232474in}}%
\pgfpathlineto{\pgfqpoint{6.023832in}{2.222695in}}%
\pgfpathlineto{\pgfqpoint{6.032742in}{2.228030in}}%
\pgfpathlineto{\pgfqpoint{6.041652in}{2.228953in}}%
\pgfpathlineto{\pgfqpoint{6.050563in}{2.242242in}}%
\pgfpathlineto{\pgfqpoint{6.068383in}{2.289895in}}%
\pgfpathlineto{\pgfqpoint{6.077294in}{2.366786in}}%
\pgfpathlineto{\pgfqpoint{6.086204in}{2.407695in}}%
\pgfpathlineto{\pgfqpoint{6.095115in}{2.515584in}}%
\pgfpathlineto{\pgfqpoint{6.104025in}{2.649828in}}%
\pgfpathlineto{\pgfqpoint{6.112935in}{2.703122in}}%
\pgfpathlineto{\pgfqpoint{6.121846in}{2.712928in}}%
\pgfpathlineto{\pgfqpoint{6.130756in}{2.696074in}}%
\pgfpathlineto{\pgfqpoint{6.139666in}{2.703457in}}%
\pgfpathlineto{\pgfqpoint{6.148577in}{2.693655in}}%
\pgfpathlineto{\pgfqpoint{6.157487in}{2.710841in}}%
\pgfpathlineto{\pgfqpoint{6.166397in}{2.696818in}}%
\pgfpathlineto{\pgfqpoint{6.175308in}{2.700400in}}%
\pgfpathlineto{\pgfqpoint{6.184218in}{2.699632in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{2.689237in}}%
\pgfpathlineto{\pgfqpoint{6.210949in}{2.684307in}}%
\pgfpathlineto{\pgfqpoint{6.219860in}{2.667515in}}%
\pgfpathlineto{\pgfqpoint{6.237680in}{2.653822in}}%
\pgfpathlineto{\pgfqpoint{6.246591in}{2.666255in}}%
\pgfpathlineto{\pgfqpoint{6.255501in}{2.662560in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{2.642924in}}%
\pgfpathlineto{\pgfqpoint{6.273322in}{2.677643in}}%
\pgfpathlineto{\pgfqpoint{6.282232in}{2.724211in}}%
\pgfpathlineto{\pgfqpoint{6.291143in}{2.778846in}}%
\pgfpathlineto{\pgfqpoint{6.300053in}{2.818914in}}%
\pgfpathlineto{\pgfqpoint{6.308963in}{2.846274in}}%
\pgfpathlineto{\pgfqpoint{6.317874in}{2.937745in}}%
\pgfpathlineto{\pgfqpoint{6.326784in}{2.995783in}}%
\pgfpathlineto{\pgfqpoint{6.335694in}{3.000720in}}%
\pgfpathlineto{\pgfqpoint{6.344605in}{3.042544in}}%
\pgfpathlineto{\pgfqpoint{6.353515in}{3.012968in}}%
\pgfpathlineto{\pgfqpoint{6.362426in}{3.038092in}}%
\pgfpathlineto{\pgfqpoint{6.371336in}{3.048404in}}%
\pgfpathlineto{\pgfqpoint{6.380246in}{3.050358in}}%
\pgfpathlineto{\pgfqpoint{6.389157in}{3.076442in}}%
\pgfpathlineto{\pgfqpoint{6.398067in}{3.074454in}}%
\pgfpathlineto{\pgfqpoint{6.406977in}{3.074616in}}%
\pgfpathlineto{\pgfqpoint{6.415888in}{3.080543in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{3.126050in}}%
\pgfpathlineto{\pgfqpoint{6.433708in}{3.148058in}}%
\pgfpathlineto{\pgfqpoint{6.460440in}{3.192437in}}%
\pgfpathlineto{\pgfqpoint{6.469350in}{3.161449in}}%
\pgfpathlineto{\pgfqpoint{6.478260in}{3.168585in}}%
\pgfpathlineto{\pgfqpoint{6.487171in}{3.121544in}}%
\pgfpathlineto{\pgfqpoint{6.496081in}{3.098843in}}%
\pgfpathlineto{\pgfqpoint{6.504991in}{3.095552in}}%
\pgfpathlineto{\pgfqpoint{6.522812in}{3.046874in}}%
\pgfpathlineto{\pgfqpoint{6.531723in}{3.030444in}}%
\pgfpathlineto{\pgfqpoint{6.558454in}{2.925789in}}%
\pgfpathlineto{\pgfqpoint{6.567364in}{2.898351in}}%
\pgfpathlineto{\pgfqpoint{6.576274in}{2.883309in}}%
\pgfpathlineto{\pgfqpoint{6.585185in}{2.855737in}}%
\pgfpathlineto{\pgfqpoint{6.594095in}{2.837818in}}%
\pgfpathlineto{\pgfqpoint{6.603005in}{2.831677in}}%
\pgfpathlineto{\pgfqpoint{6.611916in}{2.823421in}}%
\pgfpathlineto{\pgfqpoint{6.620826in}{2.819842in}}%
\pgfpathlineto{\pgfqpoint{6.629737in}{2.825412in}}%
\pgfpathlineto{\pgfqpoint{6.638647in}{2.824748in}}%
\pgfpathlineto{\pgfqpoint{6.647557in}{2.822730in}}%
\pgfpathlineto{\pgfqpoint{6.656468in}{2.824619in}}%
\pgfpathlineto{\pgfqpoint{6.665378in}{2.830244in}}%
\pgfpathlineto{\pgfqpoint{6.674288in}{2.828434in}}%
\pgfpathlineto{\pgfqpoint{6.683199in}{2.820726in}}%
\pgfpathlineto{\pgfqpoint{6.692109in}{2.820290in}}%
\pgfpathlineto{\pgfqpoint{6.701019in}{2.801920in}}%
\pgfpathlineto{\pgfqpoint{6.709930in}{2.792801in}}%
\pgfpathlineto{\pgfqpoint{6.718840in}{2.787843in}}%
\pgfpathlineto{\pgfqpoint{6.736661in}{2.787066in}}%
\pgfpathlineto{\pgfqpoint{6.745571in}{2.784674in}}%
\pgfpathlineto{\pgfqpoint{6.754482in}{2.793488in}}%
\pgfpathlineto{\pgfqpoint{6.763392in}{2.784199in}}%
\pgfpathlineto{\pgfqpoint{6.772302in}{2.788144in}}%
\pgfpathlineto{\pgfqpoint{6.781213in}{2.779658in}}%
\pgfpathlineto{\pgfqpoint{6.790123in}{2.774013in}}%
\pgfpathlineto{\pgfqpoint{6.799034in}{2.764962in}}%
\pgfpathlineto{\pgfqpoint{6.807944in}{2.791898in}}%
\pgfpathlineto{\pgfqpoint{6.816854in}{2.785615in}}%
\pgfpathlineto{\pgfqpoint{6.825765in}{2.776139in}}%
\pgfpathlineto{\pgfqpoint{6.843585in}{2.793067in}}%
\pgfpathlineto{\pgfqpoint{6.852496in}{2.789303in}}%
\pgfpathlineto{\pgfqpoint{6.861406in}{2.803024in}}%
\pgfpathlineto{\pgfqpoint{6.870316in}{2.799667in}}%
\pgfpathlineto{\pgfqpoint{6.879227in}{2.824964in}}%
\pgfpathlineto{\pgfqpoint{6.888137in}{2.797128in}}%
\pgfpathlineto{\pgfqpoint{6.897048in}{2.834436in}}%
\pgfpathlineto{\pgfqpoint{6.905958in}{2.750548in}}%
\pgfpathlineto{\pgfqpoint{6.923779in}{2.735854in}}%
\pgfpathlineto{\pgfqpoint{6.932689in}{2.825632in}}%
\pgfpathlineto{\pgfqpoint{6.941599in}{2.576027in}}%
\pgfpathlineto{\pgfqpoint{6.950510in}{2.284276in}}%
\pgfpathlineto{\pgfqpoint{6.959420in}{2.292506in}}%
\pgfpathlineto{\pgfqpoint{6.977241in}{2.301972in}}%
\pgfpathlineto{\pgfqpoint{6.995062in}{2.300559in}}%
\pgfpathlineto{\pgfqpoint{7.003972in}{2.297117in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{2.296928in}}%
\pgfpathlineto{\pgfqpoint{7.039613in}{2.800079in}}%
\pgfpathlineto{\pgfqpoint{7.057434in}{2.797550in}}%
\pgfpathlineto{\pgfqpoint{7.066345in}{3.296789in}}%
\pgfpathlineto{\pgfqpoint{7.084165in}{3.304500in}}%
\pgfpathlineto{\pgfqpoint{7.093076in}{3.299307in}}%
\pgfpathlineto{\pgfqpoint{7.119807in}{3.298337in}}%
\pgfpathlineto{\pgfqpoint{7.128717in}{3.296550in}}%
\pgfpathlineto{\pgfqpoint{7.155448in}{3.268664in}}%
\pgfpathlineto{\pgfqpoint{7.191090in}{3.252861in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.244830in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.244830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158771in}{2.575354in}}%
\pgfpathlineto{\pgfqpoint{1.176592in}{2.575354in}}%
\pgfpathlineto{\pgfqpoint{1.185503in}{3.767655in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{3.933672in}}%
\pgfpathlineto{\pgfqpoint{1.203323in}{4.004103in}}%
\pgfpathlineto{\pgfqpoint{1.212234in}{4.029257in}}%
\pgfpathlineto{\pgfqpoint{1.221144in}{4.049380in}}%
\pgfpathlineto{\pgfqpoint{1.230054in}{4.074534in}}%
\pgfpathlineto{\pgfqpoint{1.238965in}{4.084596in}}%
\pgfpathlineto{\pgfqpoint{1.247875in}{4.084596in}}%
\pgfpathlineto{\pgfqpoint{1.265696in}{3.078434in}}%
\pgfpathlineto{\pgfqpoint{1.274606in}{3.581515in}}%
\pgfpathlineto{\pgfqpoint{1.283517in}{3.581515in}}%
\pgfpathlineto{\pgfqpoint{1.292427in}{3.898456in}}%
\pgfpathlineto{\pgfqpoint{1.301337in}{4.019195in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{4.074534in}}%
\pgfpathlineto{\pgfqpoint{1.319158in}{4.074534in}}%
\pgfpathlineto{\pgfqpoint{1.328068in}{4.084596in}}%
\pgfpathlineto{\pgfqpoint{1.426082in}{4.084596in}}%
\pgfpathlineto{\pgfqpoint{1.434993in}{4.081713in}}%
\pgfpathlineto{\pgfqpoint{1.452814in}{4.082041in}}%
\pgfpathlineto{\pgfqpoint{1.461724in}{4.078327in}}%
\pgfpathlineto{\pgfqpoint{1.470634in}{4.078774in}}%
\pgfpathlineto{\pgfqpoint{1.479545in}{4.075350in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{4.075704in}}%
\pgfpathlineto{\pgfqpoint{1.497365in}{4.071404in}}%
\pgfpathlineto{\pgfqpoint{1.506276in}{4.070606in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{4.066739in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{4.055962in}}%
\pgfpathlineto{\pgfqpoint{1.533007in}{4.056171in}}%
\pgfpathlineto{\pgfqpoint{1.541917in}{4.050840in}}%
\pgfpathlineto{\pgfqpoint{1.550828in}{4.052785in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{4.047075in}}%
\pgfpathlineto{\pgfqpoint{1.568648in}{4.037131in}}%
\pgfpathlineto{\pgfqpoint{1.577559in}{4.032692in}}%
\pgfpathlineto{\pgfqpoint{1.586469in}{4.038934in}}%
\pgfpathlineto{\pgfqpoint{1.595379in}{4.027709in}}%
\pgfpathlineto{\pgfqpoint{1.604290in}{4.023116in}}%
\pgfpathlineto{\pgfqpoint{1.613200in}{4.007856in}}%
\pgfpathlineto{\pgfqpoint{1.622111in}{4.005077in}}%
\pgfpathlineto{\pgfqpoint{1.631021in}{3.985411in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{3.987907in}}%
\pgfpathlineto{\pgfqpoint{1.648842in}{3.965622in}}%
\pgfpathlineto{\pgfqpoint{1.657752in}{3.953565in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{3.952602in}}%
\pgfpathlineto{\pgfqpoint{1.675573in}{3.933326in}}%
\pgfpathlineto{\pgfqpoint{1.684483in}{3.941861in}}%
\pgfpathlineto{\pgfqpoint{1.693393in}{3.899482in}}%
\pgfpathlineto{\pgfqpoint{1.702304in}{3.893014in}}%
\pgfpathlineto{\pgfqpoint{1.711214in}{3.901992in}}%
\pgfpathlineto{\pgfqpoint{1.720125in}{3.889940in}}%
\pgfpathlineto{\pgfqpoint{1.737945in}{3.844039in}}%
\pgfpathlineto{\pgfqpoint{1.746856in}{4.325320in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{4.293431in}}%
\pgfpathlineto{\pgfqpoint{1.773587in}{4.547685in}}%
\pgfpathlineto{\pgfqpoint{1.782497in}{4.542887in}}%
\pgfpathlineto{\pgfqpoint{1.800318in}{4.516635in}}%
\pgfpathlineto{\pgfqpoint{1.809228in}{4.482863in}}%
\pgfpathlineto{\pgfqpoint{1.818139in}{4.476203in}}%
\pgfpathlineto{\pgfqpoint{1.827049in}{4.425268in}}%
\pgfpathlineto{\pgfqpoint{1.835959in}{4.385833in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{4.356399in}}%
\pgfpathlineto{\pgfqpoint{1.853780in}{4.293752in}}%
\pgfpathlineto{\pgfqpoint{1.862690in}{4.254570in}}%
\pgfpathlineto{\pgfqpoint{1.871601in}{4.170694in}}%
\pgfpathlineto{\pgfqpoint{1.880511in}{4.149036in}}%
\pgfpathlineto{\pgfqpoint{1.889422in}{4.135379in}}%
\pgfpathlineto{\pgfqpoint{1.898332in}{4.112446in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{4.108784in}}%
\pgfpathlineto{\pgfqpoint{1.916153in}{4.106804in}}%
\pgfpathlineto{\pgfqpoint{1.925063in}{4.083768in}}%
\pgfpathlineto{\pgfqpoint{1.933973in}{4.074624in}}%
\pgfpathlineto{\pgfqpoint{1.942884in}{4.048467in}}%
\pgfpathlineto{\pgfqpoint{1.951794in}{4.040187in}}%
\pgfpathlineto{\pgfqpoint{1.960704in}{4.026157in}}%
\pgfpathlineto{\pgfqpoint{1.969615in}{4.009618in}}%
\pgfpathlineto{\pgfqpoint{1.978525in}{4.011416in}}%
\pgfpathlineto{\pgfqpoint{1.987436in}{3.985479in}}%
\pgfpathlineto{\pgfqpoint{1.996346in}{3.991433in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{4.007303in}}%
\pgfpathlineto{\pgfqpoint{2.014167in}{4.054274in}}%
\pgfpathlineto{\pgfqpoint{2.023077in}{4.149217in}}%
\pgfpathlineto{\pgfqpoint{2.031987in}{4.208311in}}%
\pgfpathlineto{\pgfqpoint{2.040898in}{4.255345in}}%
\pgfpathlineto{\pgfqpoint{2.049808in}{4.311173in}}%
\pgfpathlineto{\pgfqpoint{2.058718in}{4.323612in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{4.351230in}}%
\pgfpathlineto{\pgfqpoint{2.076539in}{4.368719in}}%
\pgfpathlineto{\pgfqpoint{2.085450in}{4.363128in}}%
\pgfpathlineto{\pgfqpoint{2.094360in}{4.351994in}}%
\pgfpathlineto{\pgfqpoint{2.103270in}{4.381597in}}%
\pgfpathlineto{\pgfqpoint{2.112181in}{4.392516in}}%
\pgfpathlineto{\pgfqpoint{2.121091in}{4.316766in}}%
\pgfpathlineto{\pgfqpoint{2.130001in}{4.061938in}}%
\pgfpathlineto{\pgfqpoint{2.138912in}{3.730600in}}%
\pgfpathlineto{\pgfqpoint{2.147822in}{3.592036in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{3.499124in}}%
\pgfpathlineto{\pgfqpoint{2.165643in}{3.424139in}}%
\pgfpathlineto{\pgfqpoint{2.174553in}{3.360228in}}%
\pgfpathlineto{\pgfqpoint{2.192374in}{3.204428in}}%
\pgfpathlineto{\pgfqpoint{2.210195in}{2.957281in}}%
\pgfpathlineto{\pgfqpoint{2.219105in}{2.804060in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{2.691860in}}%
\pgfpathlineto{\pgfqpoint{2.236926in}{2.600240in}}%
\pgfpathlineto{\pgfqpoint{2.245836in}{2.549024in}}%
\pgfpathlineto{\pgfqpoint{2.254747in}{2.490203in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{2.472933in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.460312in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{2.424108in}}%
\pgfpathlineto{\pgfqpoint{2.290388in}{2.425266in}}%
\pgfpathlineto{\pgfqpoint{2.299298in}{2.419986in}}%
\pgfpathlineto{\pgfqpoint{2.308209in}{2.404810in}}%
\pgfpathlineto{\pgfqpoint{2.317119in}{2.368130in}}%
\pgfpathlineto{\pgfqpoint{2.326029in}{2.369641in}}%
\pgfpathlineto{\pgfqpoint{2.334940in}{2.315260in}}%
\pgfpathlineto{\pgfqpoint{2.343850in}{2.321518in}}%
\pgfpathlineto{\pgfqpoint{2.361671in}{2.260529in}}%
\pgfpathlineto{\pgfqpoint{2.370581in}{2.250510in}}%
\pgfpathlineto{\pgfqpoint{2.379492in}{2.200418in}}%
\pgfpathlineto{\pgfqpoint{2.388402in}{2.185828in}}%
\pgfpathlineto{\pgfqpoint{2.397312in}{2.213805in}}%
\pgfpathlineto{\pgfqpoint{2.406223in}{2.211882in}}%
\pgfpathlineto{\pgfqpoint{2.415133in}{2.227170in}}%
\pgfpathlineto{\pgfqpoint{2.424044in}{2.197546in}}%
\pgfpathlineto{\pgfqpoint{2.432954in}{2.193919in}}%
\pgfpathlineto{\pgfqpoint{2.441864in}{2.185291in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{2.192981in}}%
\pgfpathlineto{\pgfqpoint{2.459685in}{2.186709in}}%
\pgfpathlineto{\pgfqpoint{2.468595in}{2.174592in}}%
\pgfpathlineto{\pgfqpoint{2.477506in}{2.200772in}}%
\pgfpathlineto{\pgfqpoint{2.486416in}{2.256391in}}%
\pgfpathlineto{\pgfqpoint{2.495326in}{2.384942in}}%
\pgfpathlineto{\pgfqpoint{2.504237in}{2.484584in}}%
\pgfpathlineto{\pgfqpoint{2.513147in}{2.543577in}}%
\pgfpathlineto{\pgfqpoint{2.522058in}{2.644974in}}%
\pgfpathlineto{\pgfqpoint{2.530968in}{2.710737in}}%
\pgfpathlineto{\pgfqpoint{2.539878in}{2.756890in}}%
\pgfpathlineto{\pgfqpoint{2.548789in}{2.761523in}}%
\pgfpathlineto{\pgfqpoint{2.557699in}{2.776066in}}%
\pgfpathlineto{\pgfqpoint{2.566609in}{2.757431in}}%
\pgfpathlineto{\pgfqpoint{2.575520in}{2.769231in}}%
\pgfpathlineto{\pgfqpoint{2.584430in}{2.777335in}}%
\pgfpathlineto{\pgfqpoint{2.593340in}{2.848359in}}%
\pgfpathlineto{\pgfqpoint{2.602251in}{2.880313in}}%
\pgfpathlineto{\pgfqpoint{2.628982in}{3.016041in}}%
\pgfpathlineto{\pgfqpoint{2.637892in}{3.057367in}}%
\pgfpathlineto{\pgfqpoint{2.646803in}{3.072980in}}%
\pgfpathlineto{\pgfqpoint{2.655713in}{3.074657in}}%
\pgfpathlineto{\pgfqpoint{2.664623in}{3.063472in}}%
\pgfpathlineto{\pgfqpoint{2.673534in}{3.069331in}}%
\pgfpathlineto{\pgfqpoint{2.682444in}{3.058591in}}%
\pgfpathlineto{\pgfqpoint{2.700265in}{3.041348in}}%
\pgfpathlineto{\pgfqpoint{2.709175in}{3.028816in}}%
\pgfpathlineto{\pgfqpoint{2.718086in}{3.024443in}}%
\pgfpathlineto{\pgfqpoint{2.726996in}{2.999057in}}%
\pgfpathlineto{\pgfqpoint{2.735906in}{3.007060in}}%
\pgfpathlineto{\pgfqpoint{2.744817in}{2.991007in}}%
\pgfpathlineto{\pgfqpoint{2.753727in}{2.991429in}}%
\pgfpathlineto{\pgfqpoint{2.762637in}{2.970755in}}%
\pgfpathlineto{\pgfqpoint{2.771548in}{2.969168in}}%
\pgfpathlineto{\pgfqpoint{2.780458in}{2.960837in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{2.956260in}}%
\pgfpathlineto{\pgfqpoint{2.798279in}{2.941079in}}%
\pgfpathlineto{\pgfqpoint{2.816100in}{2.916657in}}%
\pgfpathlineto{\pgfqpoint{2.833920in}{2.888056in}}%
\pgfpathlineto{\pgfqpoint{2.842831in}{2.881813in}}%
\pgfpathlineto{\pgfqpoint{2.851741in}{2.879400in}}%
\pgfpathlineto{\pgfqpoint{2.860651in}{2.870478in}}%
\pgfpathlineto{\pgfqpoint{2.878472in}{2.838918in}}%
\pgfpathlineto{\pgfqpoint{2.887383in}{2.823668in}}%
\pgfpathlineto{\pgfqpoint{2.896293in}{2.789553in}}%
\pgfpathlineto{\pgfqpoint{2.905203in}{2.763424in}}%
\pgfpathlineto{\pgfqpoint{2.914114in}{2.756104in}}%
\pgfpathlineto{\pgfqpoint{2.931934in}{2.725413in}}%
\pgfpathlineto{\pgfqpoint{2.940845in}{2.704706in}}%
\pgfpathlineto{\pgfqpoint{2.949755in}{2.701403in}}%
\pgfpathlineto{\pgfqpoint{2.958666in}{2.693332in}}%
\pgfpathlineto{\pgfqpoint{2.967576in}{2.691154in}}%
\pgfpathlineto{\pgfqpoint{2.976486in}{2.690185in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{2.683620in}}%
\pgfpathlineto{\pgfqpoint{2.994307in}{2.678966in}}%
\pgfpathlineto{\pgfqpoint{3.012128in}{2.655944in}}%
\pgfpathlineto{\pgfqpoint{3.021038in}{2.658891in}}%
\pgfpathlineto{\pgfqpoint{3.038859in}{2.642973in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{2.639901in}}%
\pgfpathlineto{\pgfqpoint{3.056680in}{2.624452in}}%
\pgfpathlineto{\pgfqpoint{3.065590in}{2.622203in}}%
\pgfpathlineto{\pgfqpoint{3.074500in}{2.618092in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{2.612665in}}%
\pgfpathlineto{\pgfqpoint{3.092321in}{2.593538in}}%
\pgfpathlineto{\pgfqpoint{3.110142in}{2.566877in}}%
\pgfpathlineto{\pgfqpoint{3.119052in}{2.538951in}}%
\pgfpathlineto{\pgfqpoint{3.127962in}{2.507146in}}%
\pgfpathlineto{\pgfqpoint{3.154694in}{2.371776in}}%
\pgfpathlineto{\pgfqpoint{3.163604in}{2.334294in}}%
\pgfpathlineto{\pgfqpoint{3.172514in}{2.275336in}}%
\pgfpathlineto{\pgfqpoint{3.181425in}{2.236797in}}%
\pgfpathlineto{\pgfqpoint{3.190335in}{2.234338in}}%
\pgfpathlineto{\pgfqpoint{3.199245in}{2.222279in}}%
\pgfpathlineto{\pgfqpoint{3.208156in}{2.195488in}}%
\pgfpathlineto{\pgfqpoint{3.217066in}{2.181009in}}%
\pgfpathlineto{\pgfqpoint{3.234887in}{2.119505in}}%
\pgfpathlineto{\pgfqpoint{3.252708in}{1.967075in}}%
\pgfpathlineto{\pgfqpoint{3.270528in}{1.855034in}}%
\pgfpathlineto{\pgfqpoint{3.279439in}{1.811536in}}%
\pgfpathlineto{\pgfqpoint{3.288349in}{1.798855in}}%
\pgfpathlineto{\pgfqpoint{3.297259in}{1.772032in}}%
\pgfpathlineto{\pgfqpoint{3.306170in}{1.759365in}}%
\pgfpathlineto{\pgfqpoint{3.315080in}{1.744295in}}%
\pgfpathlineto{\pgfqpoint{3.323991in}{1.725497in}}%
\pgfpathlineto{\pgfqpoint{3.332901in}{1.710623in}}%
\pgfpathlineto{\pgfqpoint{3.341811in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.350722in}{1.706110in}}%
\pgfpathlineto{\pgfqpoint{3.359632in}{1.692619in}}%
\pgfpathlineto{\pgfqpoint{3.368542in}{1.684765in}}%
\pgfpathlineto{\pgfqpoint{3.377453in}{1.683843in}}%
\pgfpathlineto{\pgfqpoint{3.386363in}{1.677178in}}%
\pgfpathlineto{\pgfqpoint{3.395273in}{1.681746in}}%
\pgfpathlineto{\pgfqpoint{3.404184in}{1.679449in}}%
\pgfpathlineto{\pgfqpoint{3.413094in}{1.681029in}}%
\pgfpathlineto{\pgfqpoint{3.422005in}{1.677779in}}%
\pgfpathlineto{\pgfqpoint{3.430915in}{1.682160in}}%
\pgfpathlineto{\pgfqpoint{3.439825in}{1.684242in}}%
\pgfpathlineto{\pgfqpoint{3.457646in}{1.697732in}}%
\pgfpathlineto{\pgfqpoint{3.466556in}{1.677591in}}%
\pgfpathlineto{\pgfqpoint{3.475467in}{1.709386in}}%
\pgfpathlineto{\pgfqpoint{3.484377in}{1.761188in}}%
\pgfpathlineto{\pgfqpoint{3.493288in}{1.776412in}}%
\pgfpathlineto{\pgfqpoint{3.502198in}{1.815578in}}%
\pgfpathlineto{\pgfqpoint{3.511108in}{1.901513in}}%
\pgfpathlineto{\pgfqpoint{3.520019in}{2.023881in}}%
\pgfpathlineto{\pgfqpoint{3.528929in}{2.114738in}}%
\pgfpathlineto{\pgfqpoint{3.537839in}{2.130009in}}%
\pgfpathlineto{\pgfqpoint{3.546750in}{2.181547in}}%
\pgfpathlineto{\pgfqpoint{3.564570in}{2.183119in}}%
\pgfpathlineto{\pgfqpoint{3.573481in}{2.218580in}}%
\pgfpathlineto{\pgfqpoint{3.582391in}{2.226097in}}%
\pgfpathlineto{\pgfqpoint{3.591302in}{2.213920in}}%
\pgfpathlineto{\pgfqpoint{3.600212in}{2.261801in}}%
\pgfpathlineto{\pgfqpoint{3.618033in}{2.434328in}}%
\pgfpathlineto{\pgfqpoint{3.626943in}{2.454685in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{2.512432in}}%
\pgfpathlineto{\pgfqpoint{3.653674in}{2.555827in}}%
\pgfpathlineto{\pgfqpoint{3.662584in}{2.583274in}}%
\pgfpathlineto{\pgfqpoint{3.671495in}{2.581779in}}%
\pgfpathlineto{\pgfqpoint{3.680405in}{2.586437in}}%
\pgfpathlineto{\pgfqpoint{3.689316in}{2.989340in}}%
\pgfpathlineto{\pgfqpoint{3.698226in}{3.504561in}}%
\pgfpathlineto{\pgfqpoint{3.707136in}{3.020202in}}%
\pgfpathlineto{\pgfqpoint{3.716047in}{3.488860in}}%
\pgfpathlineto{\pgfqpoint{3.724957in}{3.502833in}}%
\pgfpathlineto{\pgfqpoint{3.733867in}{3.490758in}}%
\pgfpathlineto{\pgfqpoint{3.742778in}{3.497002in}}%
\pgfpathlineto{\pgfqpoint{3.751688in}{3.537782in}}%
\pgfpathlineto{\pgfqpoint{3.760599in}{3.526440in}}%
\pgfpathlineto{\pgfqpoint{3.778419in}{3.348538in}}%
\pgfpathlineto{\pgfqpoint{3.787330in}{3.290420in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{3.224894in}}%
\pgfpathlineto{\pgfqpoint{3.805150in}{3.206537in}}%
\pgfpathlineto{\pgfqpoint{3.814061in}{3.176372in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{3.155831in}}%
\pgfpathlineto{\pgfqpoint{3.831881in}{3.144764in}}%
\pgfpathlineto{\pgfqpoint{3.840792in}{3.118790in}}%
\pgfpathlineto{\pgfqpoint{3.849702in}{3.101928in}}%
\pgfpathlineto{\pgfqpoint{3.858613in}{3.100476in}}%
\pgfpathlineto{\pgfqpoint{3.867523in}{3.081650in}}%
\pgfpathlineto{\pgfqpoint{3.876433in}{3.069098in}}%
\pgfpathlineto{\pgfqpoint{3.885344in}{3.066356in}}%
\pgfpathlineto{\pgfqpoint{3.894254in}{3.050072in}}%
\pgfpathlineto{\pgfqpoint{3.903164in}{3.040685in}}%
\pgfpathlineto{\pgfqpoint{3.912075in}{3.045522in}}%
\pgfpathlineto{\pgfqpoint{3.920985in}{3.038325in}}%
\pgfpathlineto{\pgfqpoint{3.929895in}{3.039536in}}%
\pgfpathlineto{\pgfqpoint{3.938806in}{3.032621in}}%
\pgfpathlineto{\pgfqpoint{3.947716in}{3.031910in}}%
\pgfpathlineto{\pgfqpoint{3.956627in}{3.025277in}}%
\pgfpathlineto{\pgfqpoint{3.965537in}{3.020898in}}%
\pgfpathlineto{\pgfqpoint{3.974447in}{3.010595in}}%
\pgfpathlineto{\pgfqpoint{3.983358in}{3.007037in}}%
\pgfpathlineto{\pgfqpoint{3.992268in}{3.005741in}}%
\pgfpathlineto{\pgfqpoint{4.001178in}{2.995860in}}%
\pgfpathlineto{\pgfqpoint{4.010089in}{2.978282in}}%
\pgfpathlineto{\pgfqpoint{4.018999in}{2.965242in}}%
\pgfpathlineto{\pgfqpoint{4.027910in}{2.969954in}}%
\pgfpathlineto{\pgfqpoint{4.036820in}{2.956223in}}%
\pgfpathlineto{\pgfqpoint{4.045730in}{2.949074in}}%
\pgfpathlineto{\pgfqpoint{4.054641in}{2.936125in}}%
\pgfpathlineto{\pgfqpoint{4.081372in}{2.889970in}}%
\pgfpathlineto{\pgfqpoint{4.090282in}{2.867015in}}%
\pgfpathlineto{\pgfqpoint{4.108103in}{2.836415in}}%
\pgfpathlineto{\pgfqpoint{4.125924in}{2.817395in}}%
\pgfpathlineto{\pgfqpoint{4.134834in}{2.794613in}}%
\pgfpathlineto{\pgfqpoint{4.143744in}{2.785579in}}%
\pgfpathlineto{\pgfqpoint{4.161565in}{2.755979in}}%
\pgfpathlineto{\pgfqpoint{4.170475in}{2.735498in}}%
\pgfpathlineto{\pgfqpoint{4.179386in}{2.709237in}}%
\pgfpathlineto{\pgfqpoint{4.188296in}{2.693571in}}%
\pgfpathlineto{\pgfqpoint{4.197206in}{2.681551in}}%
\pgfpathlineto{\pgfqpoint{4.206117in}{2.672790in}}%
\pgfpathlineto{\pgfqpoint{4.215027in}{2.658198in}}%
\pgfpathlineto{\pgfqpoint{4.223938in}{2.646510in}}%
\pgfpathlineto{\pgfqpoint{4.232848in}{2.630879in}}%
\pgfpathlineto{\pgfqpoint{4.250669in}{2.609517in}}%
\pgfpathlineto{\pgfqpoint{4.259579in}{2.593016in}}%
\pgfpathlineto{\pgfqpoint{4.286310in}{2.557524in}}%
\pgfpathlineto{\pgfqpoint{4.295221in}{2.550988in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{2.533427in}}%
\pgfpathlineto{\pgfqpoint{4.313041in}{2.523917in}}%
\pgfpathlineto{\pgfqpoint{4.321952in}{2.522099in}}%
\pgfpathlineto{\pgfqpoint{4.330862in}{2.515160in}}%
\pgfpathlineto{\pgfqpoint{4.339772in}{2.516933in}}%
\pgfpathlineto{\pgfqpoint{4.348683in}{2.508841in}}%
\pgfpathlineto{\pgfqpoint{4.384324in}{2.457753in}}%
\pgfpathlineto{\pgfqpoint{4.393235in}{2.451497in}}%
\pgfpathlineto{\pgfqpoint{4.402145in}{2.439557in}}%
\pgfpathlineto{\pgfqpoint{4.411055in}{2.433812in}}%
\pgfpathlineto{\pgfqpoint{4.428876in}{2.426680in}}%
\pgfpathlineto{\pgfqpoint{4.446697in}{2.402256in}}%
\pgfpathlineto{\pgfqpoint{4.455607in}{2.388085in}}%
\pgfpathlineto{\pgfqpoint{4.482338in}{2.366141in}}%
\pgfpathlineto{\pgfqpoint{4.491249in}{2.371235in}}%
\pgfpathlineto{\pgfqpoint{4.500159in}{2.367869in}}%
\pgfpathlineto{\pgfqpoint{4.509069in}{2.373043in}}%
\pgfpathlineto{\pgfqpoint{4.517980in}{2.374481in}}%
\pgfpathlineto{\pgfqpoint{4.526890in}{2.374692in}}%
\pgfpathlineto{\pgfqpoint{4.535800in}{2.195008in}}%
\pgfpathlineto{\pgfqpoint{4.544711in}{2.191602in}}%
\pgfpathlineto{\pgfqpoint{4.553621in}{1.986712in}}%
\pgfpathlineto{\pgfqpoint{4.562532in}{1.646197in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{1.613215in}}%
\pgfpathlineto{\pgfqpoint{4.589263in}{1.591932in}}%
\pgfpathlineto{\pgfqpoint{4.598173in}{1.586912in}}%
\pgfpathlineto{\pgfqpoint{4.615994in}{1.581435in}}%
\pgfpathlineto{\pgfqpoint{4.633814in}{1.564120in}}%
\pgfpathlineto{\pgfqpoint{4.642725in}{1.564216in}}%
\pgfpathlineto{\pgfqpoint{4.660546in}{1.556245in}}%
\pgfpathlineto{\pgfqpoint{4.669456in}{1.554091in}}%
\pgfpathlineto{\pgfqpoint{4.678366in}{1.557101in}}%
\pgfpathlineto{\pgfqpoint{4.696187in}{1.553656in}}%
\pgfpathlineto{\pgfqpoint{4.705097in}{1.557475in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{1.566542in}}%
\pgfpathlineto{\pgfqpoint{4.722918in}{1.564786in}}%
\pgfpathlineto{\pgfqpoint{4.731828in}{1.568143in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{1.561054in}}%
\pgfpathlineto{\pgfqpoint{4.749649in}{1.570549in}}%
\pgfpathlineto{\pgfqpoint{4.758560in}{1.569552in}}%
\pgfpathlineto{\pgfqpoint{4.767470in}{1.573969in}}%
\pgfpathlineto{\pgfqpoint{4.785291in}{1.571386in}}%
\pgfpathlineto{\pgfqpoint{4.812022in}{1.569180in}}%
\pgfpathlineto{\pgfqpoint{4.829842in}{1.563906in}}%
\pgfpathlineto{\pgfqpoint{4.838753in}{1.560220in}}%
\pgfpathlineto{\pgfqpoint{4.847663in}{1.558682in}}%
\pgfpathlineto{\pgfqpoint{4.865484in}{1.545802in}}%
\pgfpathlineto{\pgfqpoint{4.874394in}{1.538512in}}%
\pgfpathlineto{\pgfqpoint{4.883305in}{1.538614in}}%
\pgfpathlineto{\pgfqpoint{4.892215in}{1.535974in}}%
\pgfpathlineto{\pgfqpoint{4.901125in}{1.531227in}}%
\pgfpathlineto{\pgfqpoint{4.910036in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{4.918946in}{1.536358in}}%
\pgfpathlineto{\pgfqpoint{4.927857in}{1.537450in}}%
\pgfpathlineto{\pgfqpoint{4.936767in}{1.539980in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{1.539753in}}%
\pgfpathlineto{\pgfqpoint{4.954588in}{1.538203in}}%
\pgfpathlineto{\pgfqpoint{4.963498in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{1.535422in}}%
\pgfpathlineto{\pgfqpoint{4.999139in}{1.534283in}}%
\pgfpathlineto{\pgfqpoint{5.016960in}{1.530745in}}%
\pgfpathlineto{\pgfqpoint{5.043691in}{1.531638in}}%
\pgfpathlineto{\pgfqpoint{5.052602in}{1.533592in}}%
\pgfpathlineto{\pgfqpoint{5.061512in}{1.523538in}}%
\pgfpathlineto{\pgfqpoint{5.070422in}{1.501967in}}%
\pgfpathlineto{\pgfqpoint{5.088243in}{1.402008in}}%
\pgfpathlineto{\pgfqpoint{5.097153in}{1.392469in}}%
\pgfpathlineto{\pgfqpoint{5.106064in}{1.893681in}}%
\pgfpathlineto{\pgfqpoint{5.114974in}{1.894810in}}%
\pgfpathlineto{\pgfqpoint{5.123885in}{2.354650in}}%
\pgfpathlineto{\pgfqpoint{5.132795in}{2.384847in}}%
\pgfpathlineto{\pgfqpoint{5.141705in}{2.388162in}}%
\pgfpathlineto{\pgfqpoint{5.159526in}{2.387417in}}%
\pgfpathlineto{\pgfqpoint{5.168436in}{2.385033in}}%
\pgfpathlineto{\pgfqpoint{5.177347in}{2.385849in}}%
\pgfpathlineto{\pgfqpoint{5.186257in}{2.383873in}}%
\pgfpathlineto{\pgfqpoint{5.204078in}{2.384493in}}%
\pgfpathlineto{\pgfqpoint{5.221899in}{2.382920in}}%
\pgfpathlineto{\pgfqpoint{5.230809in}{2.383734in}}%
\pgfpathlineto{\pgfqpoint{5.275361in}{2.380391in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{2.380847in}}%
\pgfpathlineto{\pgfqpoint{5.346644in}{2.376897in}}%
\pgfpathlineto{\pgfqpoint{5.364464in}{2.377191in}}%
\pgfpathlineto{\pgfqpoint{5.417927in}{2.377736in}}%
\pgfpathlineto{\pgfqpoint{5.622865in}{2.368736in}}%
\pgfpathlineto{\pgfqpoint{5.640686in}{2.363237in}}%
\pgfpathlineto{\pgfqpoint{5.649596in}{2.363596in}}%
\pgfpathlineto{\pgfqpoint{5.658507in}{2.359769in}}%
\pgfpathlineto{\pgfqpoint{5.676327in}{2.355971in}}%
\pgfpathlineto{\pgfqpoint{5.685238in}{2.356104in}}%
\pgfpathlineto{\pgfqpoint{5.694148in}{2.353772in}}%
\pgfpathlineto{\pgfqpoint{5.703058in}{2.353008in}}%
\pgfpathlineto{\pgfqpoint{5.711969in}{2.367679in}}%
\pgfpathlineto{\pgfqpoint{5.720879in}{2.332109in}}%
\pgfpathlineto{\pgfqpoint{5.729790in}{2.176391in}}%
\pgfpathlineto{\pgfqpoint{5.738700in}{2.297089in}}%
\pgfpathlineto{\pgfqpoint{5.747610in}{2.327129in}}%
\pgfpathlineto{\pgfqpoint{5.756521in}{2.347106in}}%
\pgfpathlineto{\pgfqpoint{5.765431in}{2.362444in}}%
\pgfpathlineto{\pgfqpoint{5.783252in}{2.361206in}}%
\pgfpathlineto{\pgfqpoint{5.792162in}{2.364764in}}%
\pgfpathlineto{\pgfqpoint{5.836714in}{2.362622in}}%
\pgfpathlineto{\pgfqpoint{5.854535in}{2.360918in}}%
\pgfpathlineto{\pgfqpoint{5.863445in}{2.359727in}}%
\pgfpathlineto{\pgfqpoint{5.881266in}{2.359517in}}%
\pgfpathlineto{\pgfqpoint{5.916907in}{2.358481in}}%
\pgfpathlineto{\pgfqpoint{5.925818in}{2.362782in}}%
\pgfpathlineto{\pgfqpoint{5.952549in}{2.360551in}}%
\pgfpathlineto{\pgfqpoint{5.961459in}{2.360648in}}%
\pgfpathlineto{\pgfqpoint{5.970369in}{2.355751in}}%
\pgfpathlineto{\pgfqpoint{5.979280in}{2.355199in}}%
\pgfpathlineto{\pgfqpoint{5.988190in}{2.355833in}}%
\pgfpathlineto{\pgfqpoint{6.014921in}{2.353897in}}%
\pgfpathlineto{\pgfqpoint{6.023832in}{2.363369in}}%
\pgfpathlineto{\pgfqpoint{6.032742in}{2.355247in}}%
\pgfpathlineto{\pgfqpoint{6.041652in}{2.355020in}}%
\pgfpathlineto{\pgfqpoint{6.050563in}{2.359069in}}%
\pgfpathlineto{\pgfqpoint{6.059473in}{2.371073in}}%
\pgfpathlineto{\pgfqpoint{6.068383in}{2.396823in}}%
\pgfpathlineto{\pgfqpoint{6.077294in}{2.403558in}}%
\pgfpathlineto{\pgfqpoint{6.086204in}{2.441355in}}%
\pgfpathlineto{\pgfqpoint{6.104025in}{2.541016in}}%
\pgfpathlineto{\pgfqpoint{6.112935in}{2.627123in}}%
\pgfpathlineto{\pgfqpoint{6.121846in}{2.698520in}}%
\pgfpathlineto{\pgfqpoint{6.130756in}{2.743134in}}%
\pgfpathlineto{\pgfqpoint{6.139666in}{2.733606in}}%
\pgfpathlineto{\pgfqpoint{6.148577in}{2.737177in}}%
\pgfpathlineto{\pgfqpoint{6.157487in}{2.762647in}}%
\pgfpathlineto{\pgfqpoint{6.166397in}{2.749722in}}%
\pgfpathlineto{\pgfqpoint{6.175308in}{2.753118in}}%
\pgfpathlineto{\pgfqpoint{6.184218in}{2.751476in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{2.764177in}}%
\pgfpathlineto{\pgfqpoint{6.202039in}{2.757524in}}%
\pgfpathlineto{\pgfqpoint{6.210949in}{2.741335in}}%
\pgfpathlineto{\pgfqpoint{6.219860in}{2.740519in}}%
\pgfpathlineto{\pgfqpoint{6.228770in}{2.760821in}}%
\pgfpathlineto{\pgfqpoint{6.237680in}{2.796697in}}%
\pgfpathlineto{\pgfqpoint{6.246591in}{2.837364in}}%
\pgfpathlineto{\pgfqpoint{6.255501in}{2.870438in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{2.955116in}}%
\pgfpathlineto{\pgfqpoint{6.273322in}{3.025851in}}%
\pgfpathlineto{\pgfqpoint{6.282232in}{3.053832in}}%
\pgfpathlineto{\pgfqpoint{6.291143in}{3.105519in}}%
\pgfpathlineto{\pgfqpoint{6.300053in}{3.096431in}}%
\pgfpathlineto{\pgfqpoint{6.308963in}{3.114312in}}%
\pgfpathlineto{\pgfqpoint{6.317874in}{3.150691in}}%
\pgfpathlineto{\pgfqpoint{6.326784in}{3.141972in}}%
\pgfpathlineto{\pgfqpoint{6.335694in}{3.130612in}}%
\pgfpathlineto{\pgfqpoint{6.344605in}{3.133334in}}%
\pgfpathlineto{\pgfqpoint{6.353515in}{3.128772in}}%
\pgfpathlineto{\pgfqpoint{6.362426in}{3.112337in}}%
\pgfpathlineto{\pgfqpoint{6.371336in}{3.098895in}}%
\pgfpathlineto{\pgfqpoint{6.380246in}{3.066803in}}%
\pgfpathlineto{\pgfqpoint{6.389157in}{3.051285in}}%
\pgfpathlineto{\pgfqpoint{6.398067in}{3.042668in}}%
\pgfpathlineto{\pgfqpoint{6.406977in}{3.018528in}}%
\pgfpathlineto{\pgfqpoint{6.415888in}{3.019512in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{3.026160in}}%
\pgfpathlineto{\pgfqpoint{6.433708in}{3.017131in}}%
\pgfpathlineto{\pgfqpoint{6.442619in}{3.019492in}}%
\pgfpathlineto{\pgfqpoint{6.451529in}{2.999485in}}%
\pgfpathlineto{\pgfqpoint{6.460440in}{2.975417in}}%
\pgfpathlineto{\pgfqpoint{6.469350in}{2.986396in}}%
\pgfpathlineto{\pgfqpoint{6.478260in}{2.986804in}}%
\pgfpathlineto{\pgfqpoint{6.487171in}{2.972815in}}%
\pgfpathlineto{\pgfqpoint{6.496081in}{2.929670in}}%
\pgfpathlineto{\pgfqpoint{6.504991in}{2.937578in}}%
\pgfpathlineto{\pgfqpoint{6.513902in}{2.906825in}}%
\pgfpathlineto{\pgfqpoint{6.522812in}{2.871354in}}%
\pgfpathlineto{\pgfqpoint{6.531723in}{2.871769in}}%
\pgfpathlineto{\pgfqpoint{6.540633in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{6.549543in}{2.843134in}}%
\pgfpathlineto{\pgfqpoint{6.558454in}{2.852187in}}%
\pgfpathlineto{\pgfqpoint{6.567364in}{2.840710in}}%
\pgfpathlineto{\pgfqpoint{6.576274in}{2.846328in}}%
\pgfpathlineto{\pgfqpoint{6.585185in}{2.827619in}}%
\pgfpathlineto{\pgfqpoint{6.603005in}{2.822650in}}%
\pgfpathlineto{\pgfqpoint{6.611916in}{2.809286in}}%
\pgfpathlineto{\pgfqpoint{6.620826in}{2.806851in}}%
\pgfpathlineto{\pgfqpoint{6.629737in}{2.845276in}}%
\pgfpathlineto{\pgfqpoint{6.638647in}{2.837139in}}%
\pgfpathlineto{\pgfqpoint{6.647557in}{2.846624in}}%
\pgfpathlineto{\pgfqpoint{6.665378in}{2.926461in}}%
\pgfpathlineto{\pgfqpoint{6.683199in}{2.952326in}}%
\pgfpathlineto{\pgfqpoint{6.692109in}{2.992772in}}%
\pgfpathlineto{\pgfqpoint{6.701019in}{3.016075in}}%
\pgfpathlineto{\pgfqpoint{6.709930in}{3.010478in}}%
\pgfpathlineto{\pgfqpoint{6.727751in}{3.068488in}}%
\pgfpathlineto{\pgfqpoint{6.736661in}{3.078849in}}%
\pgfpathlineto{\pgfqpoint{6.745571in}{3.099486in}}%
\pgfpathlineto{\pgfqpoint{6.754482in}{3.106640in}}%
\pgfpathlineto{\pgfqpoint{6.763392in}{3.157952in}}%
\pgfpathlineto{\pgfqpoint{6.772302in}{3.176254in}}%
\pgfpathlineto{\pgfqpoint{6.781213in}{3.179333in}}%
\pgfpathlineto{\pgfqpoint{6.790123in}{3.155991in}}%
\pgfpathlineto{\pgfqpoint{6.799034in}{3.170780in}}%
\pgfpathlineto{\pgfqpoint{6.807944in}{3.143287in}}%
\pgfpathlineto{\pgfqpoint{6.816854in}{3.161251in}}%
\pgfpathlineto{\pgfqpoint{6.825765in}{3.141231in}}%
\pgfpathlineto{\pgfqpoint{6.834675in}{3.134414in}}%
\pgfpathlineto{\pgfqpoint{6.843585in}{3.161378in}}%
\pgfpathlineto{\pgfqpoint{6.852496in}{3.153728in}}%
\pgfpathlineto{\pgfqpoint{6.861406in}{3.156643in}}%
\pgfpathlineto{\pgfqpoint{6.870316in}{3.143197in}}%
\pgfpathlineto{\pgfqpoint{6.879227in}{3.145267in}}%
\pgfpathlineto{\pgfqpoint{6.897048in}{3.123781in}}%
\pgfpathlineto{\pgfqpoint{6.905958in}{2.873650in}}%
\pgfpathlineto{\pgfqpoint{6.923779in}{2.883861in}}%
\pgfpathlineto{\pgfqpoint{6.932689in}{2.895299in}}%
\pgfpathlineto{\pgfqpoint{6.941599in}{2.623558in}}%
\pgfpathlineto{\pgfqpoint{6.950510in}{2.269585in}}%
\pgfpathlineto{\pgfqpoint{6.959420in}{2.181773in}}%
\pgfpathlineto{\pgfqpoint{6.968330in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{6.977241in}{2.125250in}}%
\pgfpathlineto{\pgfqpoint{6.986151in}{2.113666in}}%
\pgfpathlineto{\pgfqpoint{6.995062in}{2.118649in}}%
\pgfpathlineto{\pgfqpoint{7.003972in}{2.132618in}}%
\pgfpathlineto{\pgfqpoint{7.012882in}{2.128994in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{2.137188in}}%
\pgfpathlineto{\pgfqpoint{7.039613in}{2.645510in}}%
\pgfpathlineto{\pgfqpoint{7.048524in}{2.639816in}}%
\pgfpathlineto{\pgfqpoint{7.057434in}{2.955415in}}%
\pgfpathlineto{\pgfqpoint{7.066345in}{3.028189in}}%
\pgfpathlineto{\pgfqpoint{7.075255in}{3.088118in}}%
\pgfpathlineto{\pgfqpoint{7.084165in}{3.116089in}}%
\pgfpathlineto{\pgfqpoint{7.093076in}{3.120036in}}%
\pgfpathlineto{\pgfqpoint{7.101986in}{3.128231in}}%
\pgfpathlineto{\pgfqpoint{7.119807in}{3.129360in}}%
\pgfpathlineto{\pgfqpoint{7.128717in}{3.122636in}}%
\pgfpathlineto{\pgfqpoint{7.155448in}{3.111668in}}%
\pgfpathlineto{\pgfqpoint{7.164359in}{3.112631in}}%
\pgfpathlineto{\pgfqpoint{7.182179in}{3.108573in}}%
\pgfpathlineto{\pgfqpoint{7.191090in}{3.106371in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.105786in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.105786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158771in}{2.575354in}}%
\pgfpathlineto{\pgfqpoint{1.167682in}{2.585442in}}%
\pgfpathlineto{\pgfqpoint{1.176592in}{2.711215in}}%
\pgfpathlineto{\pgfqpoint{1.185503in}{2.942643in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{3.068429in}}%
\pgfpathlineto{\pgfqpoint{1.203323in}{3.143903in}}%
\pgfpathlineto{\pgfqpoint{1.212234in}{3.179123in}}%
\pgfpathlineto{\pgfqpoint{1.221144in}{3.209312in}}%
\pgfpathlineto{\pgfqpoint{1.230054in}{3.219376in}}%
\pgfpathlineto{\pgfqpoint{1.238965in}{3.274721in}}%
\pgfpathlineto{\pgfqpoint{1.247875in}{3.546392in}}%
\pgfpathlineto{\pgfqpoint{1.265696in}{3.304942in}}%
\pgfpathlineto{\pgfqpoint{1.274606in}{4.285982in}}%
\pgfpathlineto{\pgfqpoint{1.283517in}{4.205126in}}%
\pgfpathlineto{\pgfqpoint{1.292427in}{4.154127in}}%
\pgfpathlineto{\pgfqpoint{1.301337in}{4.146979in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{4.116718in}}%
\pgfpathlineto{\pgfqpoint{1.319158in}{4.101715in}}%
\pgfpathlineto{\pgfqpoint{1.328068in}{4.079268in}}%
\pgfpathlineto{\pgfqpoint{1.336979in}{4.071068in}}%
\pgfpathlineto{\pgfqpoint{1.345889in}{4.052397in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{4.011286in}}%
\pgfpathlineto{\pgfqpoint{1.363710in}{4.004317in}}%
\pgfpathlineto{\pgfqpoint{1.372620in}{3.963557in}}%
\pgfpathlineto{\pgfqpoint{1.381531in}{3.945226in}}%
\pgfpathlineto{\pgfqpoint{1.390441in}{3.931562in}}%
\pgfpathlineto{\pgfqpoint{1.399351in}{3.904703in}}%
\pgfpathlineto{\pgfqpoint{1.408262in}{3.882780in}}%
\pgfpathlineto{\pgfqpoint{1.417172in}{3.837180in}}%
\pgfpathlineto{\pgfqpoint{1.426082in}{3.814936in}}%
\pgfpathlineto{\pgfqpoint{1.434993in}{3.803789in}}%
\pgfpathlineto{\pgfqpoint{1.443903in}{3.818723in}}%
\pgfpathlineto{\pgfqpoint{1.452814in}{3.796702in}}%
\pgfpathlineto{\pgfqpoint{1.461724in}{3.799695in}}%
\pgfpathlineto{\pgfqpoint{1.470634in}{3.780058in}}%
\pgfpathlineto{\pgfqpoint{1.479545in}{3.751476in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{3.735245in}}%
\pgfpathlineto{\pgfqpoint{1.497365in}{3.715316in}}%
\pgfpathlineto{\pgfqpoint{1.506276in}{3.691399in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{3.673272in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{3.678676in}}%
\pgfpathlineto{\pgfqpoint{1.533007in}{3.667623in}}%
\pgfpathlineto{\pgfqpoint{1.541917in}{3.629274in}}%
\pgfpathlineto{\pgfqpoint{1.550828in}{3.629922in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{3.638262in}}%
\pgfpathlineto{\pgfqpoint{1.568648in}{3.622429in}}%
\pgfpathlineto{\pgfqpoint{1.577559in}{3.636376in}}%
\pgfpathlineto{\pgfqpoint{1.586469in}{3.614913in}}%
\pgfpathlineto{\pgfqpoint{1.595379in}{3.579119in}}%
\pgfpathlineto{\pgfqpoint{1.613200in}{3.524770in}}%
\pgfpathlineto{\pgfqpoint{1.622111in}{3.465069in}}%
\pgfpathlineto{\pgfqpoint{1.631021in}{3.450099in}}%
\pgfpathlineto{\pgfqpoint{1.648842in}{3.341971in}}%
\pgfpathlineto{\pgfqpoint{1.657752in}{3.284014in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{3.251558in}}%
\pgfpathlineto{\pgfqpoint{1.675573in}{3.202802in}}%
\pgfpathlineto{\pgfqpoint{1.684483in}{3.167236in}}%
\pgfpathlineto{\pgfqpoint{1.693393in}{3.119520in}}%
\pgfpathlineto{\pgfqpoint{1.702304in}{3.122077in}}%
\pgfpathlineto{\pgfqpoint{1.729035in}{2.915807in}}%
\pgfpathlineto{\pgfqpoint{1.737945in}{2.876239in}}%
\pgfpathlineto{\pgfqpoint{1.746856in}{3.877709in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{3.865843in}}%
\pgfpathlineto{\pgfqpoint{1.764676in}{3.860726in}}%
\pgfpathlineto{\pgfqpoint{1.773587in}{3.886659in}}%
\pgfpathlineto{\pgfqpoint{1.782497in}{3.928907in}}%
\pgfpathlineto{\pgfqpoint{1.791408in}{3.957150in}}%
\pgfpathlineto{\pgfqpoint{1.800318in}{3.961564in}}%
\pgfpathlineto{\pgfqpoint{1.818139in}{3.993253in}}%
\pgfpathlineto{\pgfqpoint{1.827049in}{3.982437in}}%
\pgfpathlineto{\pgfqpoint{1.835959in}{3.977637in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{3.961734in}}%
\pgfpathlineto{\pgfqpoint{1.853780in}{3.962420in}}%
\pgfpathlineto{\pgfqpoint{1.862690in}{3.914575in}}%
\pgfpathlineto{\pgfqpoint{1.880511in}{3.863294in}}%
\pgfpathlineto{\pgfqpoint{1.889422in}{3.844752in}}%
\pgfpathlineto{\pgfqpoint{1.898332in}{3.803858in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{3.777888in}}%
\pgfpathlineto{\pgfqpoint{1.916153in}{3.741760in}}%
\pgfpathlineto{\pgfqpoint{1.925063in}{3.718327in}}%
\pgfpathlineto{\pgfqpoint{1.933973in}{3.683168in}}%
\pgfpathlineto{\pgfqpoint{1.942884in}{3.631544in}}%
\pgfpathlineto{\pgfqpoint{1.951794in}{3.616768in}}%
\pgfpathlineto{\pgfqpoint{1.960704in}{3.585433in}}%
\pgfpathlineto{\pgfqpoint{1.978525in}{3.506250in}}%
\pgfpathlineto{\pgfqpoint{1.987436in}{3.504016in}}%
\pgfpathlineto{\pgfqpoint{1.996346in}{3.498584in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{3.506286in}}%
\pgfpathlineto{\pgfqpoint{2.023077in}{3.496877in}}%
\pgfpathlineto{\pgfqpoint{2.031987in}{3.490960in}}%
\pgfpathlineto{\pgfqpoint{2.040898in}{3.486764in}}%
\pgfpathlineto{\pgfqpoint{2.049808in}{3.474062in}}%
\pgfpathlineto{\pgfqpoint{2.058718in}{3.477182in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{3.469311in}}%
\pgfpathlineto{\pgfqpoint{2.076539in}{3.469052in}}%
\pgfpathlineto{\pgfqpoint{2.085450in}{3.447405in}}%
\pgfpathlineto{\pgfqpoint{2.094360in}{3.439385in}}%
\pgfpathlineto{\pgfqpoint{2.112181in}{3.421615in}}%
\pgfpathlineto{\pgfqpoint{2.121091in}{3.362066in}}%
\pgfpathlineto{\pgfqpoint{2.130001in}{3.125913in}}%
\pgfpathlineto{\pgfqpoint{2.138912in}{2.854885in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{2.420036in}}%
\pgfpathlineto{\pgfqpoint{2.174553in}{2.198641in}}%
\pgfpathlineto{\pgfqpoint{2.183464in}{2.087954in}}%
\pgfpathlineto{\pgfqpoint{2.192374in}{2.019535in}}%
\pgfpathlineto{\pgfqpoint{2.201284in}{2.000096in}}%
\pgfpathlineto{\pgfqpoint{2.219105in}{1.945679in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.932574in}}%
\pgfpathlineto{\pgfqpoint{2.236926in}{1.937529in}}%
\pgfpathlineto{\pgfqpoint{2.245836in}{1.934116in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{1.914524in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{1.907372in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{1.895989in}}%
\pgfpathlineto{\pgfqpoint{2.308209in}{1.876369in}}%
\pgfpathlineto{\pgfqpoint{2.317119in}{1.879137in}}%
\pgfpathlineto{\pgfqpoint{2.326029in}{1.874810in}}%
\pgfpathlineto{\pgfqpoint{2.334940in}{1.872980in}}%
\pgfpathlineto{\pgfqpoint{2.343850in}{1.868968in}}%
\pgfpathlineto{\pgfqpoint{2.352761in}{1.859307in}}%
\pgfpathlineto{\pgfqpoint{2.361671in}{1.859118in}}%
\pgfpathlineto{\pgfqpoint{2.370581in}{1.855046in}}%
\pgfpathlineto{\pgfqpoint{2.379492in}{1.857444in}}%
\pgfpathlineto{\pgfqpoint{2.388402in}{1.843451in}}%
\pgfpathlineto{\pgfqpoint{2.397312in}{1.833721in}}%
\pgfpathlineto{\pgfqpoint{2.406223in}{1.821376in}}%
\pgfpathlineto{\pgfqpoint{2.415133in}{1.830030in}}%
\pgfpathlineto{\pgfqpoint{2.424044in}{1.809920in}}%
\pgfpathlineto{\pgfqpoint{2.432954in}{1.805989in}}%
\pgfpathlineto{\pgfqpoint{2.441864in}{1.804505in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{1.778360in}}%
\pgfpathlineto{\pgfqpoint{2.459685in}{1.773378in}}%
\pgfpathlineto{\pgfqpoint{2.468595in}{1.761085in}}%
\pgfpathlineto{\pgfqpoint{2.477506in}{1.765383in}}%
\pgfpathlineto{\pgfqpoint{2.486416in}{1.784354in}}%
\pgfpathlineto{\pgfqpoint{2.495326in}{1.785892in}}%
\pgfpathlineto{\pgfqpoint{2.504237in}{1.771204in}}%
\pgfpathlineto{\pgfqpoint{2.513147in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{2.522058in}{1.769730in}}%
\pgfpathlineto{\pgfqpoint{2.530968in}{1.772525in}}%
\pgfpathlineto{\pgfqpoint{2.539878in}{1.783308in}}%
\pgfpathlineto{\pgfqpoint{2.548789in}{1.752552in}}%
\pgfpathlineto{\pgfqpoint{2.557699in}{1.742187in}}%
\pgfpathlineto{\pgfqpoint{2.566609in}{1.737283in}}%
\pgfpathlineto{\pgfqpoint{2.575520in}{1.723655in}}%
\pgfpathlineto{\pgfqpoint{2.584430in}{1.726355in}}%
\pgfpathlineto{\pgfqpoint{2.593340in}{1.724739in}}%
\pgfpathlineto{\pgfqpoint{2.602251in}{1.721493in}}%
\pgfpathlineto{\pgfqpoint{2.611161in}{1.698567in}}%
\pgfpathlineto{\pgfqpoint{2.620072in}{1.700240in}}%
\pgfpathlineto{\pgfqpoint{2.628982in}{1.700014in}}%
\pgfpathlineto{\pgfqpoint{2.637892in}{1.693915in}}%
\pgfpathlineto{\pgfqpoint{2.646803in}{1.678526in}}%
\pgfpathlineto{\pgfqpoint{2.655713in}{1.666780in}}%
\pgfpathlineto{\pgfqpoint{2.664623in}{1.678628in}}%
\pgfpathlineto{\pgfqpoint{2.673534in}{1.660098in}}%
\pgfpathlineto{\pgfqpoint{2.682444in}{1.649441in}}%
\pgfpathlineto{\pgfqpoint{2.691355in}{1.644541in}}%
\pgfpathlineto{\pgfqpoint{2.700265in}{1.628116in}}%
\pgfpathlineto{\pgfqpoint{2.709175in}{1.627214in}}%
\pgfpathlineto{\pgfqpoint{2.718086in}{1.620125in}}%
\pgfpathlineto{\pgfqpoint{2.726996in}{1.603577in}}%
\pgfpathlineto{\pgfqpoint{2.735906in}{1.609343in}}%
\pgfpathlineto{\pgfqpoint{2.744817in}{1.582633in}}%
\pgfpathlineto{\pgfqpoint{2.753727in}{1.582405in}}%
\pgfpathlineto{\pgfqpoint{2.762637in}{1.564156in}}%
\pgfpathlineto{\pgfqpoint{2.771548in}{1.556652in}}%
\pgfpathlineto{\pgfqpoint{2.780458in}{1.551058in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{1.554119in}}%
\pgfpathlineto{\pgfqpoint{2.798279in}{1.550092in}}%
\pgfpathlineto{\pgfqpoint{2.816100in}{1.552157in}}%
\pgfpathlineto{\pgfqpoint{2.825010in}{1.543350in}}%
\pgfpathlineto{\pgfqpoint{2.833920in}{1.545645in}}%
\pgfpathlineto{\pgfqpoint{2.842831in}{1.541922in}}%
\pgfpathlineto{\pgfqpoint{2.851741in}{1.536659in}}%
\pgfpathlineto{\pgfqpoint{2.860651in}{1.545103in}}%
\pgfpathlineto{\pgfqpoint{2.869562in}{1.540134in}}%
\pgfpathlineto{\pgfqpoint{2.878472in}{1.522274in}}%
\pgfpathlineto{\pgfqpoint{2.887383in}{1.507327in}}%
\pgfpathlineto{\pgfqpoint{2.896293in}{1.495512in}}%
\pgfpathlineto{\pgfqpoint{2.905203in}{1.487735in}}%
\pgfpathlineto{\pgfqpoint{2.914114in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{2.931934in}{1.471462in}}%
\pgfpathlineto{\pgfqpoint{2.940845in}{1.461678in}}%
\pgfpathlineto{\pgfqpoint{2.949755in}{1.457485in}}%
\pgfpathlineto{\pgfqpoint{2.958666in}{1.464902in}}%
\pgfpathlineto{\pgfqpoint{2.976486in}{1.459755in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{1.451827in}}%
\pgfpathlineto{\pgfqpoint{3.012128in}{1.448859in}}%
\pgfpathlineto{\pgfqpoint{3.021038in}{1.457361in}}%
\pgfpathlineto{\pgfqpoint{3.029948in}{1.444678in}}%
\pgfpathlineto{\pgfqpoint{3.038859in}{1.442520in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{1.435106in}}%
\pgfpathlineto{\pgfqpoint{3.056680in}{1.424266in}}%
\pgfpathlineto{\pgfqpoint{3.065590in}{1.424928in}}%
\pgfpathlineto{\pgfqpoint{3.074500in}{1.431841in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{1.425947in}}%
\pgfpathlineto{\pgfqpoint{3.092321in}{1.412243in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{1.416675in}}%
\pgfpathlineto{\pgfqpoint{3.110142in}{1.402141in}}%
\pgfpathlineto{\pgfqpoint{3.127962in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{3.136873in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{3.145783in}{1.374177in}}%
\pgfpathlineto{\pgfqpoint{3.154694in}{1.365688in}}%
\pgfpathlineto{\pgfqpoint{3.163604in}{1.360959in}}%
\pgfpathlineto{\pgfqpoint{3.172514in}{1.357747in}}%
\pgfpathlineto{\pgfqpoint{3.181425in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{3.190335in}{1.396027in}}%
\pgfpathlineto{\pgfqpoint{3.199245in}{1.395983in}}%
\pgfpathlineto{\pgfqpoint{3.208156in}{1.397239in}}%
\pgfpathlineto{\pgfqpoint{3.217066in}{1.395452in}}%
\pgfpathlineto{\pgfqpoint{3.225977in}{1.391801in}}%
\pgfpathlineto{\pgfqpoint{3.234887in}{1.384402in}}%
\pgfpathlineto{\pgfqpoint{3.243797in}{1.382287in}}%
\pgfpathlineto{\pgfqpoint{3.252708in}{1.385833in}}%
\pgfpathlineto{\pgfqpoint{3.261618in}{1.383552in}}%
\pgfpathlineto{\pgfqpoint{3.270528in}{1.383283in}}%
\pgfpathlineto{\pgfqpoint{3.279439in}{1.374952in}}%
\pgfpathlineto{\pgfqpoint{3.288349in}{1.369425in}}%
\pgfpathlineto{\pgfqpoint{3.297259in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{3.315080in}{1.355005in}}%
\pgfpathlineto{\pgfqpoint{3.323991in}{1.355628in}}%
\pgfpathlineto{\pgfqpoint{3.332901in}{1.353115in}}%
\pgfpathlineto{\pgfqpoint{3.341811in}{1.344642in}}%
\pgfpathlineto{\pgfqpoint{3.368542in}{1.342995in}}%
\pgfpathlineto{\pgfqpoint{3.377453in}{1.341105in}}%
\pgfpathlineto{\pgfqpoint{3.386363in}{1.335069in}}%
\pgfpathlineto{\pgfqpoint{3.395273in}{1.335602in}}%
\pgfpathlineto{\pgfqpoint{3.404184in}{1.334504in}}%
\pgfpathlineto{\pgfqpoint{3.413094in}{1.335197in}}%
\pgfpathlineto{\pgfqpoint{3.439825in}{1.333424in}}%
\pgfpathlineto{\pgfqpoint{3.457646in}{1.332999in}}%
\pgfpathlineto{\pgfqpoint{3.466556in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{3.493288in}{1.329713in}}%
\pgfpathlineto{\pgfqpoint{3.502198in}{1.330389in}}%
\pgfpathlineto{\pgfqpoint{3.511108in}{1.328737in}}%
\pgfpathlineto{\pgfqpoint{3.520019in}{1.329054in}}%
\pgfpathlineto{\pgfqpoint{3.528929in}{1.327981in}}%
\pgfpathlineto{\pgfqpoint{3.537839in}{1.329094in}}%
\pgfpathlineto{\pgfqpoint{3.582391in}{1.328236in}}%
\pgfpathlineto{\pgfqpoint{3.591302in}{1.328629in}}%
\pgfpathlineto{\pgfqpoint{3.600212in}{1.327726in}}%
\pgfpathlineto{\pgfqpoint{3.609122in}{1.332950in}}%
\pgfpathlineto{\pgfqpoint{3.618033in}{1.333260in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{1.341970in}}%
\pgfpathlineto{\pgfqpoint{3.662584in}{1.337646in}}%
\pgfpathlineto{\pgfqpoint{3.680405in}{1.338098in}}%
\pgfpathlineto{\pgfqpoint{3.689316in}{1.771485in}}%
\pgfpathlineto{\pgfqpoint{3.698226in}{2.526444in}}%
\pgfpathlineto{\pgfqpoint{3.707136in}{2.607077in}}%
\pgfpathlineto{\pgfqpoint{3.716047in}{2.637322in}}%
\pgfpathlineto{\pgfqpoint{3.724957in}{2.575631in}}%
\pgfpathlineto{\pgfqpoint{3.733867in}{2.524613in}}%
\pgfpathlineto{\pgfqpoint{3.742778in}{2.446304in}}%
\pgfpathlineto{\pgfqpoint{3.751688in}{2.399571in}}%
\pgfpathlineto{\pgfqpoint{3.760599in}{2.389389in}}%
\pgfpathlineto{\pgfqpoint{3.769509in}{2.350528in}}%
\pgfpathlineto{\pgfqpoint{3.778419in}{2.288931in}}%
\pgfpathlineto{\pgfqpoint{3.787330in}{2.263479in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{2.256593in}}%
\pgfpathlineto{\pgfqpoint{3.805150in}{2.226309in}}%
\pgfpathlineto{\pgfqpoint{3.814061in}{2.170563in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{2.172762in}}%
\pgfpathlineto{\pgfqpoint{3.831881in}{2.134435in}}%
\pgfpathlineto{\pgfqpoint{3.840792in}{2.106024in}}%
\pgfpathlineto{\pgfqpoint{3.849702in}{2.073101in}}%
\pgfpathlineto{\pgfqpoint{3.858613in}{2.052579in}}%
\pgfpathlineto{\pgfqpoint{3.867523in}{2.056836in}}%
\pgfpathlineto{\pgfqpoint{3.876433in}{2.010202in}}%
\pgfpathlineto{\pgfqpoint{3.903164in}{1.950024in}}%
\pgfpathlineto{\pgfqpoint{3.912075in}{1.939818in}}%
\pgfpathlineto{\pgfqpoint{3.920985in}{1.927462in}}%
\pgfpathlineto{\pgfqpoint{3.929895in}{1.893540in}}%
\pgfpathlineto{\pgfqpoint{3.938806in}{1.873247in}}%
\pgfpathlineto{\pgfqpoint{3.947716in}{1.863207in}}%
\pgfpathlineto{\pgfqpoint{3.956627in}{1.832253in}}%
\pgfpathlineto{\pgfqpoint{3.974447in}{1.810819in}}%
\pgfpathlineto{\pgfqpoint{3.983358in}{1.792577in}}%
\pgfpathlineto{\pgfqpoint{3.992268in}{1.769329in}}%
\pgfpathlineto{\pgfqpoint{4.018999in}{1.724934in}}%
\pgfpathlineto{\pgfqpoint{4.027910in}{1.716500in}}%
\pgfpathlineto{\pgfqpoint{4.036820in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{4.045730in}{1.679274in}}%
\pgfpathlineto{\pgfqpoint{4.054641in}{1.684246in}}%
\pgfpathlineto{\pgfqpoint{4.063551in}{1.673044in}}%
\pgfpathlineto{\pgfqpoint{4.072461in}{1.681830in}}%
\pgfpathlineto{\pgfqpoint{4.081372in}{1.642154in}}%
\pgfpathlineto{\pgfqpoint{4.090282in}{1.626451in}}%
\pgfpathlineto{\pgfqpoint{4.099192in}{1.619376in}}%
\pgfpathlineto{\pgfqpoint{4.108103in}{1.614160in}}%
\pgfpathlineto{\pgfqpoint{4.117013in}{1.623207in}}%
\pgfpathlineto{\pgfqpoint{4.125924in}{1.611196in}}%
\pgfpathlineto{\pgfqpoint{4.134834in}{1.595471in}}%
\pgfpathlineto{\pgfqpoint{4.143744in}{1.585388in}}%
\pgfpathlineto{\pgfqpoint{4.152655in}{1.583762in}}%
\pgfpathlineto{\pgfqpoint{4.170475in}{1.578002in}}%
\pgfpathlineto{\pgfqpoint{4.179386in}{1.588607in}}%
\pgfpathlineto{\pgfqpoint{4.188296in}{1.571609in}}%
\pgfpathlineto{\pgfqpoint{4.197206in}{1.574802in}}%
\pgfpathlineto{\pgfqpoint{4.206117in}{1.558873in}}%
\pgfpathlineto{\pgfqpoint{4.215027in}{1.553273in}}%
\pgfpathlineto{\pgfqpoint{4.223938in}{1.559737in}}%
\pgfpathlineto{\pgfqpoint{4.232848in}{1.555125in}}%
\pgfpathlineto{\pgfqpoint{4.241758in}{1.555012in}}%
\pgfpathlineto{\pgfqpoint{4.250669in}{1.551531in}}%
\pgfpathlineto{\pgfqpoint{4.259579in}{1.551928in}}%
\pgfpathlineto{\pgfqpoint{4.268489in}{1.543048in}}%
\pgfpathlineto{\pgfqpoint{4.277400in}{1.538105in}}%
\pgfpathlineto{\pgfqpoint{4.286310in}{1.540151in}}%
\pgfpathlineto{\pgfqpoint{4.295221in}{1.548772in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.540276in}}%
\pgfpathlineto{\pgfqpoint{4.313041in}{1.536179in}}%
\pgfpathlineto{\pgfqpoint{4.321952in}{1.536033in}}%
\pgfpathlineto{\pgfqpoint{4.330862in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{4.339772in}{1.540855in}}%
\pgfpathlineto{\pgfqpoint{4.348683in}{1.534567in}}%
\pgfpathlineto{\pgfqpoint{4.366503in}{1.525778in}}%
\pgfpathlineto{\pgfqpoint{4.375414in}{1.527993in}}%
\pgfpathlineto{\pgfqpoint{4.384324in}{1.521876in}}%
\pgfpathlineto{\pgfqpoint{4.393235in}{1.512336in}}%
\pgfpathlineto{\pgfqpoint{4.402145in}{1.510745in}}%
\pgfpathlineto{\pgfqpoint{4.419966in}{1.496166in}}%
\pgfpathlineto{\pgfqpoint{4.428876in}{1.493391in}}%
\pgfpathlineto{\pgfqpoint{4.446697in}{1.483525in}}%
\pgfpathlineto{\pgfqpoint{4.473428in}{1.480081in}}%
\pgfpathlineto{\pgfqpoint{4.482338in}{1.473235in}}%
\pgfpathlineto{\pgfqpoint{4.491249in}{1.471808in}}%
\pgfpathlineto{\pgfqpoint{4.500159in}{1.473415in}}%
\pgfpathlineto{\pgfqpoint{4.509069in}{1.469680in}}%
\pgfpathlineto{\pgfqpoint{4.526890in}{1.472926in}}%
\pgfpathlineto{\pgfqpoint{4.535800in}{1.715377in}}%
\pgfpathlineto{\pgfqpoint{4.544711in}{1.714164in}}%
\pgfpathlineto{\pgfqpoint{4.553621in}{1.714701in}}%
\pgfpathlineto{\pgfqpoint{4.562532in}{1.707772in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{1.685353in}}%
\pgfpathlineto{\pgfqpoint{4.580352in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{4.589263in}{1.624863in}}%
\pgfpathlineto{\pgfqpoint{4.598173in}{1.589169in}}%
\pgfpathlineto{\pgfqpoint{4.607083in}{1.518293in}}%
\pgfpathlineto{\pgfqpoint{4.615994in}{1.503071in}}%
\pgfpathlineto{\pgfqpoint{4.624904in}{1.437841in}}%
\pgfpathlineto{\pgfqpoint{4.633814in}{1.351626in}}%
\pgfpathlineto{\pgfqpoint{4.642725in}{1.316113in}}%
\pgfpathlineto{\pgfqpoint{4.651635in}{1.330230in}}%
\pgfpathlineto{\pgfqpoint{4.660546in}{1.300272in}}%
\pgfpathlineto{\pgfqpoint{4.669456in}{1.279921in}}%
\pgfpathlineto{\pgfqpoint{4.678366in}{1.253958in}}%
\pgfpathlineto{\pgfqpoint{4.687277in}{1.257968in}}%
\pgfpathlineto{\pgfqpoint{4.705097in}{1.227173in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{1.232087in}}%
\pgfpathlineto{\pgfqpoint{4.722918in}{1.216443in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{1.205620in}}%
\pgfpathlineto{\pgfqpoint{4.767470in}{1.205176in}}%
\pgfpathlineto{\pgfqpoint{4.776380in}{1.194859in}}%
\pgfpathlineto{\pgfqpoint{4.785291in}{1.199608in}}%
\pgfpathlineto{\pgfqpoint{4.794201in}{1.199798in}}%
\pgfpathlineto{\pgfqpoint{4.803111in}{1.194667in}}%
\pgfpathlineto{\pgfqpoint{4.829842in}{1.193374in}}%
\pgfpathlineto{\pgfqpoint{5.070422in}{1.188882in}}%
\pgfpathlineto{\pgfqpoint{5.097153in}{1.188667in}}%
\pgfpathlineto{\pgfqpoint{5.106064in}{1.912915in}}%
\pgfpathlineto{\pgfqpoint{5.114974in}{2.034138in}}%
\pgfpathlineto{\pgfqpoint{5.123885in}{2.105301in}}%
\pgfpathlineto{\pgfqpoint{5.132795in}{2.150658in}}%
\pgfpathlineto{\pgfqpoint{5.141705in}{2.185437in}}%
\pgfpathlineto{\pgfqpoint{5.150616in}{2.200440in}}%
\pgfpathlineto{\pgfqpoint{5.159526in}{2.210976in}}%
\pgfpathlineto{\pgfqpoint{5.168436in}{2.226026in}}%
\pgfpathlineto{\pgfqpoint{5.177347in}{2.231078in}}%
\pgfpathlineto{\pgfqpoint{5.186257in}{2.225873in}}%
\pgfpathlineto{\pgfqpoint{5.204078in}{2.225852in}}%
\pgfpathlineto{\pgfqpoint{5.212988in}{2.224970in}}%
\pgfpathlineto{\pgfqpoint{5.221899in}{2.219818in}}%
\pgfpathlineto{\pgfqpoint{5.257540in}{2.218795in}}%
\pgfpathlineto{\pgfqpoint{5.266450in}{2.227629in}}%
\pgfpathlineto{\pgfqpoint{5.275361in}{2.243125in}}%
\pgfpathlineto{\pgfqpoint{5.284271in}{2.248147in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{2.258262in}}%
\pgfpathlineto{\pgfqpoint{5.302092in}{2.258243in}}%
\pgfpathlineto{\pgfqpoint{5.311002in}{2.247739in}}%
\pgfpathlineto{\pgfqpoint{5.319913in}{2.249371in}}%
\pgfpathlineto{\pgfqpoint{5.328823in}{2.249266in}}%
\pgfpathlineto{\pgfqpoint{5.346644in}{2.246765in}}%
\pgfpathlineto{\pgfqpoint{5.355554in}{2.242923in}}%
\pgfpathlineto{\pgfqpoint{5.364464in}{2.246303in}}%
\pgfpathlineto{\pgfqpoint{5.373375in}{2.239014in}}%
\pgfpathlineto{\pgfqpoint{5.382285in}{2.227169in}}%
\pgfpathlineto{\pgfqpoint{5.391196in}{2.226048in}}%
\pgfpathlineto{\pgfqpoint{5.400106in}{2.215185in}}%
\pgfpathlineto{\pgfqpoint{5.409016in}{2.218527in}}%
\pgfpathlineto{\pgfqpoint{5.417927in}{2.219233in}}%
\pgfpathlineto{\pgfqpoint{5.426837in}{2.205113in}}%
\pgfpathlineto{\pgfqpoint{5.444658in}{2.200921in}}%
\pgfpathlineto{\pgfqpoint{5.453568in}{2.189707in}}%
\pgfpathlineto{\pgfqpoint{5.462479in}{2.176309in}}%
\pgfpathlineto{\pgfqpoint{5.471389in}{2.172133in}}%
\pgfpathlineto{\pgfqpoint{5.480299in}{2.169855in}}%
\pgfpathlineto{\pgfqpoint{5.489210in}{2.169743in}}%
\pgfpathlineto{\pgfqpoint{5.507030in}{2.150363in}}%
\pgfpathlineto{\pgfqpoint{5.515941in}{2.148283in}}%
\pgfpathlineto{\pgfqpoint{5.524851in}{2.150745in}}%
\pgfpathlineto{\pgfqpoint{5.533761in}{2.151517in}}%
\pgfpathlineto{\pgfqpoint{5.542672in}{2.147808in}}%
\pgfpathlineto{\pgfqpoint{5.551582in}{2.135109in}}%
\pgfpathlineto{\pgfqpoint{5.560493in}{2.120253in}}%
\pgfpathlineto{\pgfqpoint{5.569403in}{2.124129in}}%
\pgfpathlineto{\pgfqpoint{5.578313in}{2.122794in}}%
\pgfpathlineto{\pgfqpoint{5.587224in}{2.123898in}}%
\pgfpathlineto{\pgfqpoint{5.596134in}{2.133330in}}%
\pgfpathlineto{\pgfqpoint{5.605044in}{2.127856in}}%
\pgfpathlineto{\pgfqpoint{5.613955in}{2.128825in}}%
\pgfpathlineto{\pgfqpoint{5.622865in}{2.131639in}}%
\pgfpathlineto{\pgfqpoint{5.631775in}{2.129641in}}%
\pgfpathlineto{\pgfqpoint{5.640686in}{2.124233in}}%
\pgfpathlineto{\pgfqpoint{5.649596in}{2.121679in}}%
\pgfpathlineto{\pgfqpoint{5.658507in}{2.122399in}}%
\pgfpathlineto{\pgfqpoint{5.667417in}{2.125173in}}%
\pgfpathlineto{\pgfqpoint{5.676327in}{2.115762in}}%
\pgfpathlineto{\pgfqpoint{5.685238in}{2.102244in}}%
\pgfpathlineto{\pgfqpoint{5.694148in}{2.091073in}}%
\pgfpathlineto{\pgfqpoint{5.703058in}{2.086252in}}%
\pgfpathlineto{\pgfqpoint{5.711969in}{2.705848in}}%
\pgfpathlineto{\pgfqpoint{5.720879in}{2.664378in}}%
\pgfpathlineto{\pgfqpoint{5.729790in}{2.645207in}}%
\pgfpathlineto{\pgfqpoint{5.738700in}{2.577264in}}%
\pgfpathlineto{\pgfqpoint{5.747610in}{2.489048in}}%
\pgfpathlineto{\pgfqpoint{5.756521in}{2.445748in}}%
\pgfpathlineto{\pgfqpoint{5.765431in}{2.375322in}}%
\pgfpathlineto{\pgfqpoint{5.774341in}{2.330895in}}%
\pgfpathlineto{\pgfqpoint{5.783252in}{2.305044in}}%
\pgfpathlineto{\pgfqpoint{5.792162in}{2.236374in}}%
\pgfpathlineto{\pgfqpoint{5.809983in}{2.173498in}}%
\pgfpathlineto{\pgfqpoint{5.818893in}{2.136020in}}%
\pgfpathlineto{\pgfqpoint{5.827804in}{2.120440in}}%
\pgfpathlineto{\pgfqpoint{5.836714in}{2.107335in}}%
\pgfpathlineto{\pgfqpoint{5.845624in}{2.076750in}}%
\pgfpathlineto{\pgfqpoint{5.854535in}{2.080491in}}%
\pgfpathlineto{\pgfqpoint{5.863445in}{2.094171in}}%
\pgfpathlineto{\pgfqpoint{5.872355in}{2.059083in}}%
\pgfpathlineto{\pgfqpoint{5.881266in}{2.045241in}}%
\pgfpathlineto{\pgfqpoint{5.890176in}{2.040726in}}%
\pgfpathlineto{\pgfqpoint{5.899086in}{2.020396in}}%
\pgfpathlineto{\pgfqpoint{5.916907in}{2.020677in}}%
\pgfpathlineto{\pgfqpoint{5.925818in}{2.014867in}}%
\pgfpathlineto{\pgfqpoint{5.934728in}{1.994841in}}%
\pgfpathlineto{\pgfqpoint{5.943638in}{1.986132in}}%
\pgfpathlineto{\pgfqpoint{5.952549in}{1.968080in}}%
\pgfpathlineto{\pgfqpoint{5.961459in}{1.958587in}}%
\pgfpathlineto{\pgfqpoint{5.970369in}{1.966155in}}%
\pgfpathlineto{\pgfqpoint{5.979280in}{1.975568in}}%
\pgfpathlineto{\pgfqpoint{5.997101in}{1.974009in}}%
\pgfpathlineto{\pgfqpoint{6.014921in}{1.948092in}}%
\pgfpathlineto{\pgfqpoint{6.023832in}{1.968498in}}%
\pgfpathlineto{\pgfqpoint{6.032742in}{1.952234in}}%
\pgfpathlineto{\pgfqpoint{6.050563in}{1.957018in}}%
\pgfpathlineto{\pgfqpoint{6.059473in}{1.934167in}}%
\pgfpathlineto{\pgfqpoint{6.068383in}{1.926676in}}%
\pgfpathlineto{\pgfqpoint{6.077294in}{1.921086in}}%
\pgfpathlineto{\pgfqpoint{6.086204in}{1.927042in}}%
\pgfpathlineto{\pgfqpoint{6.095115in}{1.915898in}}%
\pgfpathlineto{\pgfqpoint{6.104025in}{1.916253in}}%
\pgfpathlineto{\pgfqpoint{6.112935in}{1.926044in}}%
\pgfpathlineto{\pgfqpoint{6.121846in}{1.921143in}}%
\pgfpathlineto{\pgfqpoint{6.130756in}{1.930573in}}%
\pgfpathlineto{\pgfqpoint{6.139666in}{1.893538in}}%
\pgfpathlineto{\pgfqpoint{6.148577in}{1.884563in}}%
\pgfpathlineto{\pgfqpoint{6.157487in}{1.880384in}}%
\pgfpathlineto{\pgfqpoint{6.166397in}{1.879783in}}%
\pgfpathlineto{\pgfqpoint{6.175308in}{1.850379in}}%
\pgfpathlineto{\pgfqpoint{6.184218in}{1.794677in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{1.775088in}}%
\pgfpathlineto{\pgfqpoint{6.202039in}{1.716122in}}%
\pgfpathlineto{\pgfqpoint{6.210949in}{1.708970in}}%
\pgfpathlineto{\pgfqpoint{6.219860in}{1.699846in}}%
\pgfpathlineto{\pgfqpoint{6.228770in}{1.703057in}}%
\pgfpathlineto{\pgfqpoint{6.237680in}{1.697379in}}%
\pgfpathlineto{\pgfqpoint{6.246591in}{1.687095in}}%
\pgfpathlineto{\pgfqpoint{6.255501in}{1.696598in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{1.692824in}}%
\pgfpathlineto{\pgfqpoint{6.273322in}{1.703891in}}%
\pgfpathlineto{\pgfqpoint{6.291143in}{1.711891in}}%
\pgfpathlineto{\pgfqpoint{6.300053in}{1.719616in}}%
\pgfpathlineto{\pgfqpoint{6.308963in}{1.720394in}}%
\pgfpathlineto{\pgfqpoint{6.317874in}{1.717909in}}%
\pgfpathlineto{\pgfqpoint{6.326784in}{1.717160in}}%
\pgfpathlineto{\pgfqpoint{6.335694in}{1.706314in}}%
\pgfpathlineto{\pgfqpoint{6.344605in}{1.704276in}}%
\pgfpathlineto{\pgfqpoint{6.353515in}{1.697269in}}%
\pgfpathlineto{\pgfqpoint{6.362426in}{1.687732in}}%
\pgfpathlineto{\pgfqpoint{6.371336in}{1.665263in}}%
\pgfpathlineto{\pgfqpoint{6.380246in}{1.638340in}}%
\pgfpathlineto{\pgfqpoint{6.398067in}{1.603129in}}%
\pgfpathlineto{\pgfqpoint{6.406977in}{1.580934in}}%
\pgfpathlineto{\pgfqpoint{6.415888in}{1.577994in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{1.556185in}}%
\pgfpathlineto{\pgfqpoint{6.433708in}{1.540598in}}%
\pgfpathlineto{\pgfqpoint{6.442619in}{1.517280in}}%
\pgfpathlineto{\pgfqpoint{6.451529in}{1.490622in}}%
\pgfpathlineto{\pgfqpoint{6.469350in}{1.445648in}}%
\pgfpathlineto{\pgfqpoint{6.478260in}{1.438388in}}%
\pgfpathlineto{\pgfqpoint{6.487171in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{6.496081in}{1.420736in}}%
\pgfpathlineto{\pgfqpoint{6.504991in}{1.420632in}}%
\pgfpathlineto{\pgfqpoint{6.513902in}{1.428392in}}%
\pgfpathlineto{\pgfqpoint{6.522812in}{1.420148in}}%
\pgfpathlineto{\pgfqpoint{6.531723in}{1.414723in}}%
\pgfpathlineto{\pgfqpoint{6.540633in}{1.403756in}}%
\pgfpathlineto{\pgfqpoint{6.558454in}{1.386098in}}%
\pgfpathlineto{\pgfqpoint{6.567364in}{1.369847in}}%
\pgfpathlineto{\pgfqpoint{6.576274in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{6.585185in}{1.360652in}}%
\pgfpathlineto{\pgfqpoint{6.594095in}{1.356270in}}%
\pgfpathlineto{\pgfqpoint{6.603005in}{1.357793in}}%
\pgfpathlineto{\pgfqpoint{6.611916in}{1.354848in}}%
\pgfpathlineto{\pgfqpoint{6.629737in}{1.352743in}}%
\pgfpathlineto{\pgfqpoint{6.638647in}{1.353814in}}%
\pgfpathlineto{\pgfqpoint{6.647557in}{1.353731in}}%
\pgfpathlineto{\pgfqpoint{6.674288in}{1.350856in}}%
\pgfpathlineto{\pgfqpoint{6.692109in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{6.701019in}{1.351133in}}%
\pgfpathlineto{\pgfqpoint{6.709930in}{1.354883in}}%
\pgfpathlineto{\pgfqpoint{6.736661in}{1.354585in}}%
\pgfpathlineto{\pgfqpoint{6.745571in}{1.352141in}}%
\pgfpathlineto{\pgfqpoint{6.754482in}{1.352589in}}%
\pgfpathlineto{\pgfqpoint{6.763392in}{1.341318in}}%
\pgfpathlineto{\pgfqpoint{6.772302in}{1.345762in}}%
\pgfpathlineto{\pgfqpoint{6.790123in}{1.346689in}}%
\pgfpathlineto{\pgfqpoint{6.799034in}{1.358977in}}%
\pgfpathlineto{\pgfqpoint{6.807944in}{1.360607in}}%
\pgfpathlineto{\pgfqpoint{6.816854in}{1.364991in}}%
\pgfpathlineto{\pgfqpoint{6.825765in}{1.367322in}}%
\pgfpathlineto{\pgfqpoint{6.834675in}{1.366418in}}%
\pgfpathlineto{\pgfqpoint{6.843585in}{1.363838in}}%
\pgfpathlineto{\pgfqpoint{6.852496in}{1.356702in}}%
\pgfpathlineto{\pgfqpoint{6.861406in}{1.352009in}}%
\pgfpathlineto{\pgfqpoint{6.870316in}{1.353480in}}%
\pgfpathlineto{\pgfqpoint{6.879227in}{1.350263in}}%
\pgfpathlineto{\pgfqpoint{6.897048in}{1.349926in}}%
\pgfpathlineto{\pgfqpoint{6.905958in}{1.689215in}}%
\pgfpathlineto{\pgfqpoint{6.914868in}{1.693115in}}%
\pgfpathlineto{\pgfqpoint{6.923779in}{1.702836in}}%
\pgfpathlineto{\pgfqpoint{6.932689in}{1.710808in}}%
\pgfpathlineto{\pgfqpoint{6.941599in}{2.139251in}}%
\pgfpathlineto{\pgfqpoint{6.968330in}{2.139278in}}%
\pgfpathlineto{\pgfqpoint{6.977241in}{2.134343in}}%
\pgfpathlineto{\pgfqpoint{6.986151in}{2.124288in}}%
\pgfpathlineto{\pgfqpoint{6.995062in}{2.073883in}}%
\pgfpathlineto{\pgfqpoint{7.003972in}{2.013396in}}%
\pgfpathlineto{\pgfqpoint{7.012882in}{1.791939in}}%
\pgfpathlineto{\pgfqpoint{7.021793in}{1.499874in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{1.389295in}}%
\pgfpathlineto{\pgfqpoint{7.039613in}{2.450513in}}%
\pgfpathlineto{\pgfqpoint{7.057434in}{2.290205in}}%
\pgfpathlineto{\pgfqpoint{7.075255in}{2.216329in}}%
\pgfpathlineto{\pgfqpoint{7.093076in}{2.098583in}}%
\pgfpathlineto{\pgfqpoint{7.110896in}{2.041321in}}%
\pgfpathlineto{\pgfqpoint{7.119807in}{2.034502in}}%
\pgfpathlineto{\pgfqpoint{7.128717in}{2.037425in}}%
\pgfpathlineto{\pgfqpoint{7.137627in}{2.045281in}}%
\pgfpathlineto{\pgfqpoint{7.146538in}{2.042576in}}%
\pgfpathlineto{\pgfqpoint{7.155448in}{2.042980in}}%
\pgfpathlineto{\pgfqpoint{7.164359in}{2.048128in}}%
\pgfpathlineto{\pgfqpoint{7.173269in}{2.028775in}}%
\pgfpathlineto{\pgfqpoint{7.182179in}{2.018650in}}%
\pgfpathlineto{\pgfqpoint{7.191090in}{2.020467in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.020683in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.020683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{1.149861in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.066111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385006in}{4.352015in}}%
\pgfpathlineto{\pgfqpoint{6.956944in}{4.352015in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{4.352015in}}{\pgfqpoint{7.026389in}{4.421460in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.356944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.426389in}}{\pgfqpoint{6.956944in}{6.426389in}}%
\pgfpathlineto{\pgfqpoint{2.385006in}{6.426389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315562in}{6.426389in}}{\pgfqpoint{2.315562in}{6.356944in}}%
\pgfpathlineto{\pgfqpoint{2.315562in}{4.421460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315562in}{4.352015in}}{\pgfqpoint{2.385006in}{4.352015in}}%
\pgfpathlineto{\pgfqpoint{2.385006in}{4.352015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{6.165972in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{6.165972in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{6.165972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=6.044444in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Channel-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{5.682092in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{5.682092in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{5.682092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=5.560564in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont BP-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{5.198212in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{5.198212in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{5.198212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=5.076684in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont BP-SLAM-AI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{4.698532in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{4.698532in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{4.698532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=4.577004in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Direct-SLAM (proposed)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/gospa_sensor2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883611in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734806in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734806in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734806in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595304in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{4.595304in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595304in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.595304in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.455801in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{6.455801in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.455801in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.455801in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.041806in,y=0.502817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=0.926126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{2.398333in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.398333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{2.398333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=2.278349in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{3.750556in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.750556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{3.750556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=3.630571in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{5.102778in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.102778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{5.102778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=4.982793in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883611in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627911in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.489022in,y=3.750556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont GOSPA in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892914in}{3.750556in}}%
\pgfpathlineto{\pgfqpoint{0.902216in}{3.750556in}}%
\pgfpathlineto{\pgfqpoint{0.911519in}{3.757317in}}%
\pgfpathlineto{\pgfqpoint{0.920821in}{3.757317in}}%
\pgfpathlineto{\pgfqpoint{0.930124in}{5.954678in}}%
\pgfpathlineto{\pgfqpoint{0.939426in}{6.171033in}}%
\pgfpathlineto{\pgfqpoint{0.967333in}{6.346822in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{6.394150in}}%
\pgfpathlineto{\pgfqpoint{0.985938in}{6.413229in}}%
\pgfpathlineto{\pgfqpoint{0.995241in}{6.429331in}}%
\pgfpathlineto{\pgfqpoint{1.004543in}{6.428828in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{6.415203in}}%
\pgfpathlineto{\pgfqpoint{1.023148in}{6.415109in}}%
\pgfpathlineto{\pgfqpoint{1.032451in}{6.394839in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{6.358070in}}%
\pgfpathlineto{\pgfqpoint{1.051056in}{6.311505in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{6.140423in}}%
\pgfpathlineto{\pgfqpoint{1.088266in}{6.099349in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{4.682037in}}%
\pgfpathlineto{\pgfqpoint{1.116173in}{4.641381in}}%
\pgfpathlineto{\pgfqpoint{1.125476in}{4.585876in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{4.551653in}}%
\pgfpathlineto{\pgfqpoint{1.144081in}{5.176923in}}%
\pgfpathlineto{\pgfqpoint{1.153383in}{5.147636in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{5.138091in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{5.350000in}}%
\pgfpathlineto{\pgfqpoint{1.190593in}{5.422439in}}%
\pgfpathlineto{\pgfqpoint{1.199896in}{5.459539in}}%
\pgfpathlineto{\pgfqpoint{1.209198in}{5.514425in}}%
\pgfpathlineto{\pgfqpoint{1.227803in}{5.574455in}}%
\pgfpathlineto{\pgfqpoint{1.246408in}{5.612765in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{5.612245in}}%
\pgfpathlineto{\pgfqpoint{1.265013in}{5.623965in}}%
\pgfpathlineto{\pgfqpoint{1.283618in}{5.639275in}}%
\pgfpathlineto{\pgfqpoint{1.292921in}{5.633611in}}%
\pgfpathlineto{\pgfqpoint{1.302223in}{5.639432in}}%
\pgfpathlineto{\pgfqpoint{1.311526in}{5.635834in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{5.635494in}}%
\pgfpathlineto{\pgfqpoint{1.330131in}{5.639293in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{5.631552in}}%
\pgfpathlineto{\pgfqpoint{1.358038in}{5.633751in}}%
\pgfpathlineto{\pgfqpoint{1.367340in}{5.642259in}}%
\pgfpathlineto{\pgfqpoint{1.376643in}{5.643606in}}%
\pgfpathlineto{\pgfqpoint{1.385945in}{5.649620in}}%
\pgfpathlineto{\pgfqpoint{1.395248in}{5.649351in}}%
\pgfpathlineto{\pgfqpoint{1.404550in}{5.653382in}}%
\pgfpathlineto{\pgfqpoint{1.413853in}{5.652782in}}%
\pgfpathlineto{\pgfqpoint{1.423155in}{5.658920in}}%
\pgfpathlineto{\pgfqpoint{1.451063in}{5.660594in}}%
\pgfpathlineto{\pgfqpoint{1.469668in}{4.338243in}}%
\pgfpathlineto{\pgfqpoint{1.478970in}{4.330686in}}%
\pgfpathlineto{\pgfqpoint{1.497575in}{4.302835in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{4.302127in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{4.296342in}}%
\pgfpathlineto{\pgfqpoint{1.525483in}{4.282166in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{4.272053in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{4.257800in}}%
\pgfpathlineto{\pgfqpoint{1.553390in}{4.238585in}}%
\pgfpathlineto{\pgfqpoint{1.571995in}{4.217067in}}%
\pgfpathlineto{\pgfqpoint{1.581298in}{4.205287in}}%
\pgfpathlineto{\pgfqpoint{1.590600in}{4.190908in}}%
\pgfpathlineto{\pgfqpoint{1.599903in}{4.185066in}}%
\pgfpathlineto{\pgfqpoint{1.609205in}{4.180762in}}%
\pgfpathlineto{\pgfqpoint{1.618508in}{4.158241in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{4.154445in}}%
\pgfpathlineto{\pgfqpoint{1.637113in}{4.144733in}}%
\pgfpathlineto{\pgfqpoint{1.646415in}{4.132414in}}%
\pgfpathlineto{\pgfqpoint{1.655718in}{4.111185in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{4.107971in}}%
\pgfpathlineto{\pgfqpoint{1.674323in}{4.084361in}}%
\pgfpathlineto{\pgfqpoint{1.683625in}{4.680228in}}%
\pgfpathlineto{\pgfqpoint{1.692928in}{4.651541in}}%
\pgfpathlineto{\pgfqpoint{1.702230in}{4.578278in}}%
\pgfpathlineto{\pgfqpoint{1.711532in}{5.015525in}}%
\pgfpathlineto{\pgfqpoint{1.720835in}{4.973887in}}%
\pgfpathlineto{\pgfqpoint{1.730137in}{4.924508in}}%
\pgfpathlineto{\pgfqpoint{1.739440in}{4.988168in}}%
\pgfpathlineto{\pgfqpoint{1.748742in}{4.966240in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{4.969221in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{5.001882in}}%
\pgfpathlineto{\pgfqpoint{1.776650in}{5.018881in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{4.386026in}}%
\pgfpathlineto{\pgfqpoint{1.795255in}{4.394264in}}%
\pgfpathlineto{\pgfqpoint{1.813860in}{4.402079in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{4.394226in}}%
\pgfpathlineto{\pgfqpoint{1.832465in}{4.400549in}}%
\pgfpathlineto{\pgfqpoint{1.841767in}{4.401274in}}%
\pgfpathlineto{\pgfqpoint{1.860372in}{4.420673in}}%
\pgfpathlineto{\pgfqpoint{1.869675in}{4.420583in}}%
\pgfpathlineto{\pgfqpoint{1.878977in}{4.432753in}}%
\pgfpathlineto{\pgfqpoint{1.888280in}{4.436078in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{4.437068in}}%
\pgfpathlineto{\pgfqpoint{1.906885in}{4.647177in}}%
\pgfpathlineto{\pgfqpoint{1.916187in}{4.604178in}}%
\pgfpathlineto{\pgfqpoint{1.925490in}{4.552767in}}%
\pgfpathlineto{\pgfqpoint{1.934792in}{4.692009in}}%
\pgfpathlineto{\pgfqpoint{1.944095in}{4.608940in}}%
\pgfpathlineto{\pgfqpoint{1.962700in}{4.224844in}}%
\pgfpathlineto{\pgfqpoint{1.972002in}{4.105309in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{4.031935in}}%
\pgfpathlineto{\pgfqpoint{1.990607in}{4.017445in}}%
\pgfpathlineto{\pgfqpoint{1.999910in}{3.969297in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{3.976569in}}%
\pgfpathlineto{\pgfqpoint{2.018515in}{3.961501in}}%
\pgfpathlineto{\pgfqpoint{2.027817in}{3.913535in}}%
\pgfpathlineto{\pgfqpoint{2.037120in}{3.930892in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{3.899111in}}%
\pgfpathlineto{\pgfqpoint{2.055725in}{3.872226in}}%
\pgfpathlineto{\pgfqpoint{2.065027in}{3.863764in}}%
\pgfpathlineto{\pgfqpoint{2.074329in}{3.840015in}}%
\pgfpathlineto{\pgfqpoint{2.083632in}{3.831485in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{3.814827in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{3.783723in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{3.772699in}}%
\pgfpathlineto{\pgfqpoint{2.120842in}{3.828673in}}%
\pgfpathlineto{\pgfqpoint{2.130144in}{3.790280in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{3.739753in}}%
\pgfpathlineto{\pgfqpoint{2.148749in}{3.717136in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{3.743526in}}%
\pgfpathlineto{\pgfqpoint{2.167354in}{3.719919in}}%
\pgfpathlineto{\pgfqpoint{2.176657in}{3.690331in}}%
\pgfpathlineto{\pgfqpoint{2.185959in}{3.656914in}}%
\pgfpathlineto{\pgfqpoint{2.204564in}{3.553521in}}%
\pgfpathlineto{\pgfqpoint{2.213867in}{3.469537in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{3.352376in}}%
\pgfpathlineto{\pgfqpoint{2.251077in}{3.250991in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{3.178042in}}%
\pgfpathlineto{\pgfqpoint{2.278984in}{3.156249in}}%
\pgfpathlineto{\pgfqpoint{2.288287in}{3.140101in}}%
\pgfpathlineto{\pgfqpoint{2.297589in}{3.131616in}}%
\pgfpathlineto{\pgfqpoint{2.306892in}{3.139276in}}%
\pgfpathlineto{\pgfqpoint{2.316194in}{3.167220in}}%
\pgfpathlineto{\pgfqpoint{2.334799in}{3.234377in}}%
\pgfpathlineto{\pgfqpoint{2.344102in}{3.280580in}}%
\pgfpathlineto{\pgfqpoint{2.353404in}{2.673638in}}%
\pgfpathlineto{\pgfqpoint{2.362707in}{2.764435in}}%
\pgfpathlineto{\pgfqpoint{2.372009in}{2.869484in}}%
\pgfpathlineto{\pgfqpoint{2.390614in}{3.025259in}}%
\pgfpathlineto{\pgfqpoint{2.409219in}{3.120906in}}%
\pgfpathlineto{\pgfqpoint{2.418522in}{3.141984in}}%
\pgfpathlineto{\pgfqpoint{2.427824in}{3.145546in}}%
\pgfpathlineto{\pgfqpoint{2.437126in}{3.141352in}}%
\pgfpathlineto{\pgfqpoint{2.446429in}{3.133922in}}%
\pgfpathlineto{\pgfqpoint{2.455731in}{3.817124in}}%
\pgfpathlineto{\pgfqpoint{2.465034in}{3.825999in}}%
\pgfpathlineto{\pgfqpoint{2.474336in}{3.821005in}}%
\pgfpathlineto{\pgfqpoint{2.483639in}{3.829838in}}%
\pgfpathlineto{\pgfqpoint{2.492941in}{3.843183in}}%
\pgfpathlineto{\pgfqpoint{2.502244in}{3.850066in}}%
\pgfpathlineto{\pgfqpoint{2.511546in}{3.864075in}}%
\pgfpathlineto{\pgfqpoint{2.520849in}{3.869017in}}%
\pgfpathlineto{\pgfqpoint{2.530151in}{3.865804in}}%
\pgfpathlineto{\pgfqpoint{2.539454in}{3.888388in}}%
\pgfpathlineto{\pgfqpoint{2.548756in}{3.904349in}}%
\pgfpathlineto{\pgfqpoint{2.558059in}{3.900645in}}%
\pgfpathlineto{\pgfqpoint{2.567361in}{3.933211in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{3.982501in}}%
\pgfpathlineto{\pgfqpoint{2.585966in}{4.039393in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{4.045195in}}%
\pgfpathlineto{\pgfqpoint{2.604571in}{4.128412in}}%
\pgfpathlineto{\pgfqpoint{2.613874in}{4.157325in}}%
\pgfpathlineto{\pgfqpoint{2.623176in}{4.226411in}}%
\pgfpathlineto{\pgfqpoint{2.632479in}{4.321098in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{4.309816in}}%
\pgfpathlineto{\pgfqpoint{2.651084in}{4.384243in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{4.379197in}}%
\pgfpathlineto{\pgfqpoint{2.669689in}{4.372359in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{4.359874in}}%
\pgfpathlineto{\pgfqpoint{2.688294in}{4.322036in}}%
\pgfpathlineto{\pgfqpoint{2.697596in}{4.274540in}}%
\pgfpathlineto{\pgfqpoint{2.706899in}{4.239308in}}%
\pgfpathlineto{\pgfqpoint{2.716201in}{4.186664in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{4.093018in}}%
\pgfpathlineto{\pgfqpoint{2.753411in}{4.023920in}}%
\pgfpathlineto{\pgfqpoint{2.762714in}{4.081949in}}%
\pgfpathlineto{\pgfqpoint{2.772016in}{3.429738in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{3.365224in}}%
\pgfpathlineto{\pgfqpoint{2.799923in}{3.359730in}}%
\pgfpathlineto{\pgfqpoint{2.809226in}{3.356418in}}%
\pgfpathlineto{\pgfqpoint{2.818528in}{3.361739in}}%
\pgfpathlineto{\pgfqpoint{2.827831in}{3.361706in}}%
\pgfpathlineto{\pgfqpoint{2.837133in}{3.358975in}}%
\pgfpathlineto{\pgfqpoint{2.855738in}{3.360999in}}%
\pgfpathlineto{\pgfqpoint{2.874343in}{3.361379in}}%
\pgfpathlineto{\pgfqpoint{2.883646in}{3.352331in}}%
\pgfpathlineto{\pgfqpoint{2.892948in}{3.347615in}}%
\pgfpathlineto{\pgfqpoint{2.902251in}{3.346493in}}%
\pgfpathlineto{\pgfqpoint{2.911553in}{3.336999in}}%
\pgfpathlineto{\pgfqpoint{2.920856in}{3.332291in}}%
\pgfpathlineto{\pgfqpoint{2.930158in}{3.309591in}}%
\pgfpathlineto{\pgfqpoint{2.948763in}{3.272840in}}%
\pgfpathlineto{\pgfqpoint{2.958066in}{3.226651in}}%
\pgfpathlineto{\pgfqpoint{2.967368in}{3.194566in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{3.157574in}}%
\pgfpathlineto{\pgfqpoint{2.985973in}{3.130948in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{3.083022in}}%
\pgfpathlineto{\pgfqpoint{3.004578in}{3.050095in}}%
\pgfpathlineto{\pgfqpoint{3.013881in}{3.027735in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{3.029390in}}%
\pgfpathlineto{\pgfqpoint{3.032486in}{3.025082in}}%
\pgfpathlineto{\pgfqpoint{3.041788in}{3.007139in}}%
\pgfpathlineto{\pgfqpoint{3.060393in}{2.901808in}}%
\pgfpathlineto{\pgfqpoint{3.069696in}{2.736815in}}%
\pgfpathlineto{\pgfqpoint{3.078998in}{2.440539in}}%
\pgfpathlineto{\pgfqpoint{3.088301in}{2.233301in}}%
\pgfpathlineto{\pgfqpoint{3.097603in}{2.169206in}}%
\pgfpathlineto{\pgfqpoint{3.106906in}{2.133307in}}%
\pgfpathlineto{\pgfqpoint{3.116208in}{2.123967in}}%
\pgfpathlineto{\pgfqpoint{3.125511in}{2.132543in}}%
\pgfpathlineto{\pgfqpoint{3.134813in}{2.158903in}}%
\pgfpathlineto{\pgfqpoint{3.144116in}{2.231098in}}%
\pgfpathlineto{\pgfqpoint{3.153418in}{2.258448in}}%
\pgfpathlineto{\pgfqpoint{3.162721in}{2.300946in}}%
\pgfpathlineto{\pgfqpoint{3.172023in}{2.369396in}}%
\pgfpathlineto{\pgfqpoint{3.181325in}{2.402919in}}%
\pgfpathlineto{\pgfqpoint{3.190628in}{2.403055in}}%
\pgfpathlineto{\pgfqpoint{3.199930in}{2.406631in}}%
\pgfpathlineto{\pgfqpoint{3.218535in}{2.445754in}}%
\pgfpathlineto{\pgfqpoint{3.237140in}{2.485024in}}%
\pgfpathlineto{\pgfqpoint{3.246443in}{2.493288in}}%
\pgfpathlineto{\pgfqpoint{3.255745in}{2.712723in}}%
\pgfpathlineto{\pgfqpoint{3.265048in}{2.628193in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.573902in}}%
\pgfpathlineto{\pgfqpoint{3.283653in}{2.391010in}}%
\pgfpathlineto{\pgfqpoint{3.302258in}{2.197741in}}%
\pgfpathlineto{\pgfqpoint{3.311560in}{2.169938in}}%
\pgfpathlineto{\pgfqpoint{3.320863in}{2.157280in}}%
\pgfpathlineto{\pgfqpoint{3.330165in}{2.134888in}}%
\pgfpathlineto{\pgfqpoint{3.339468in}{2.106191in}}%
\pgfpathlineto{\pgfqpoint{3.348770in}{2.101658in}}%
\pgfpathlineto{\pgfqpoint{3.358073in}{2.065076in}}%
\pgfpathlineto{\pgfqpoint{3.367375in}{2.039585in}}%
\pgfpathlineto{\pgfqpoint{3.376678in}{2.025804in}}%
\pgfpathlineto{\pgfqpoint{3.385980in}{1.985819in}}%
\pgfpathlineto{\pgfqpoint{3.395283in}{1.969594in}}%
\pgfpathlineto{\pgfqpoint{3.404585in}{2.635585in}}%
\pgfpathlineto{\pgfqpoint{3.413888in}{2.627287in}}%
\pgfpathlineto{\pgfqpoint{3.423190in}{2.636703in}}%
\pgfpathlineto{\pgfqpoint{3.432493in}{3.351492in}}%
\pgfpathlineto{\pgfqpoint{3.441795in}{3.452688in}}%
\pgfpathlineto{\pgfqpoint{3.460400in}{3.571862in}}%
\pgfpathlineto{\pgfqpoint{3.469703in}{3.681061in}}%
\pgfpathlineto{\pgfqpoint{3.479005in}{4.407375in}}%
\pgfpathlineto{\pgfqpoint{3.488308in}{4.433642in}}%
\pgfpathlineto{\pgfqpoint{3.497610in}{4.521274in}}%
\pgfpathlineto{\pgfqpoint{3.506913in}{4.559961in}}%
\pgfpathlineto{\pgfqpoint{3.516215in}{4.572527in}}%
\pgfpathlineto{\pgfqpoint{3.525518in}{4.613323in}}%
\pgfpathlineto{\pgfqpoint{3.534820in}{4.619111in}}%
\pgfpathlineto{\pgfqpoint{3.544122in}{4.619247in}}%
\pgfpathlineto{\pgfqpoint{3.553425in}{4.625278in}}%
\pgfpathlineto{\pgfqpoint{3.562727in}{4.636004in}}%
\pgfpathlineto{\pgfqpoint{3.572030in}{4.631399in}}%
\pgfpathlineto{\pgfqpoint{3.581332in}{4.628813in}}%
\pgfpathlineto{\pgfqpoint{3.590635in}{4.618527in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{4.617493in}}%
\pgfpathlineto{\pgfqpoint{3.618542in}{4.636840in}}%
\pgfpathlineto{\pgfqpoint{3.627845in}{4.605565in}}%
\pgfpathlineto{\pgfqpoint{3.637147in}{4.371961in}}%
\pgfpathlineto{\pgfqpoint{3.646450in}{4.027811in}}%
\pgfpathlineto{\pgfqpoint{3.665055in}{3.666821in}}%
\pgfpathlineto{\pgfqpoint{3.674357in}{3.587672in}}%
\pgfpathlineto{\pgfqpoint{3.692962in}{3.548142in}}%
\pgfpathlineto{\pgfqpoint{3.702265in}{3.613311in}}%
\pgfpathlineto{\pgfqpoint{3.711567in}{3.649846in}}%
\pgfpathlineto{\pgfqpoint{3.720870in}{3.658548in}}%
\pgfpathlineto{\pgfqpoint{3.730172in}{3.707163in}}%
\pgfpathlineto{\pgfqpoint{3.739475in}{3.734543in}}%
\pgfpathlineto{\pgfqpoint{3.748777in}{3.724989in}}%
\pgfpathlineto{\pgfqpoint{3.758080in}{3.743030in}}%
\pgfpathlineto{\pgfqpoint{3.767382in}{3.731933in}}%
\pgfpathlineto{\pgfqpoint{3.776685in}{3.729081in}}%
\pgfpathlineto{\pgfqpoint{3.785987in}{3.719308in}}%
\pgfpathlineto{\pgfqpoint{3.795290in}{3.711206in}}%
\pgfpathlineto{\pgfqpoint{3.804592in}{3.683635in}}%
\pgfpathlineto{\pgfqpoint{3.823197in}{3.620363in}}%
\pgfpathlineto{\pgfqpoint{3.832500in}{3.608394in}}%
\pgfpathlineto{\pgfqpoint{3.841802in}{3.581344in}}%
\pgfpathlineto{\pgfqpoint{3.851105in}{3.550213in}}%
\pgfpathlineto{\pgfqpoint{3.869710in}{3.518423in}}%
\pgfpathlineto{\pgfqpoint{3.879012in}{3.510170in}}%
\pgfpathlineto{\pgfqpoint{3.888315in}{3.500176in}}%
\pgfpathlineto{\pgfqpoint{3.897617in}{3.497330in}}%
\pgfpathlineto{\pgfqpoint{3.906919in}{3.491455in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{3.492169in}}%
\pgfpathlineto{\pgfqpoint{3.925524in}{3.488359in}}%
\pgfpathlineto{\pgfqpoint{3.934827in}{3.492596in}}%
\pgfpathlineto{\pgfqpoint{3.953432in}{3.489923in}}%
\pgfpathlineto{\pgfqpoint{3.962734in}{3.493113in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{3.500317in}}%
\pgfpathlineto{\pgfqpoint{3.981339in}{3.498719in}}%
\pgfpathlineto{\pgfqpoint{3.990642in}{3.501560in}}%
\pgfpathlineto{\pgfqpoint{3.999944in}{3.497970in}}%
\pgfpathlineto{\pgfqpoint{4.009247in}{3.495614in}}%
\pgfpathlineto{\pgfqpoint{4.018549in}{3.485581in}}%
\pgfpathlineto{\pgfqpoint{4.027852in}{3.497080in}}%
\pgfpathlineto{\pgfqpoint{4.037154in}{3.494048in}}%
\pgfpathlineto{\pgfqpoint{4.046457in}{3.497486in}}%
\pgfpathlineto{\pgfqpoint{4.055759in}{3.494898in}}%
\pgfpathlineto{\pgfqpoint{4.065062in}{3.500878in}}%
\pgfpathlineto{\pgfqpoint{4.074364in}{3.495671in}}%
\pgfpathlineto{\pgfqpoint{4.083667in}{3.506139in}}%
\pgfpathlineto{\pgfqpoint{4.092969in}{3.492585in}}%
\pgfpathlineto{\pgfqpoint{4.102272in}{3.500429in}}%
\pgfpathlineto{\pgfqpoint{4.111574in}{3.503987in}}%
\pgfpathlineto{\pgfqpoint{4.130179in}{2.176506in}}%
\pgfpathlineto{\pgfqpoint{4.139482in}{2.180296in}}%
\pgfpathlineto{\pgfqpoint{4.148784in}{2.181920in}}%
\pgfpathlineto{\pgfqpoint{4.158087in}{2.173850in}}%
\pgfpathlineto{\pgfqpoint{4.167389in}{2.201871in}}%
\pgfpathlineto{\pgfqpoint{4.176692in}{2.174129in}}%
\pgfpathlineto{\pgfqpoint{4.185994in}{2.194596in}}%
\pgfpathlineto{\pgfqpoint{4.195297in}{2.199957in}}%
\pgfpathlineto{\pgfqpoint{4.204599in}{2.200713in}}%
\pgfpathlineto{\pgfqpoint{4.213902in}{2.211665in}}%
\pgfpathlineto{\pgfqpoint{4.223204in}{2.211783in}}%
\pgfpathlineto{\pgfqpoint{4.232507in}{2.235029in}}%
\pgfpathlineto{\pgfqpoint{4.241809in}{2.277356in}}%
\pgfpathlineto{\pgfqpoint{4.251112in}{2.284843in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{2.367859in}}%
\pgfpathlineto{\pgfqpoint{4.269716in}{2.356362in}}%
\pgfpathlineto{\pgfqpoint{4.279019in}{2.455520in}}%
\pgfpathlineto{\pgfqpoint{4.288321in}{2.522843in}}%
\pgfpathlineto{\pgfqpoint{4.297624in}{2.615078in}}%
\pgfpathlineto{\pgfqpoint{4.306926in}{2.665558in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{2.686804in}}%
\pgfpathlineto{\pgfqpoint{4.325531in}{2.678221in}}%
\pgfpathlineto{\pgfqpoint{4.334834in}{2.689508in}}%
\pgfpathlineto{\pgfqpoint{4.344136in}{2.682428in}}%
\pgfpathlineto{\pgfqpoint{4.353439in}{2.682769in}}%
\pgfpathlineto{\pgfqpoint{4.362741in}{2.669221in}}%
\pgfpathlineto{\pgfqpoint{4.372044in}{3.346100in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{3.334729in}}%
\pgfpathlineto{\pgfqpoint{4.390649in}{3.321328in}}%
\pgfpathlineto{\pgfqpoint{4.399951in}{3.996700in}}%
\pgfpathlineto{\pgfqpoint{4.409254in}{3.985408in}}%
\pgfpathlineto{\pgfqpoint{4.427859in}{3.972695in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{3.969241in}}%
\pgfpathlineto{\pgfqpoint{4.446464in}{3.974389in}}%
\pgfpathlineto{\pgfqpoint{4.455766in}{3.968300in}}%
\pgfpathlineto{\pgfqpoint{4.465069in}{3.973366in}}%
\pgfpathlineto{\pgfqpoint{4.474371in}{3.967004in}}%
\pgfpathlineto{\pgfqpoint{4.483674in}{3.970429in}}%
\pgfpathlineto{\pgfqpoint{4.492976in}{3.967288in}}%
\pgfpathlineto{\pgfqpoint{4.502279in}{3.967979in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{3.955874in}}%
\pgfpathlineto{\pgfqpoint{4.520884in}{3.956271in}}%
\pgfpathlineto{\pgfqpoint{4.530186in}{3.945916in}}%
\pgfpathlineto{\pgfqpoint{4.539489in}{3.940699in}}%
\pgfpathlineto{\pgfqpoint{4.548791in}{3.946497in}}%
\pgfpathlineto{\pgfqpoint{4.558094in}{3.915872in}}%
\pgfpathlineto{\pgfqpoint{4.567396in}{3.908038in}}%
\pgfpathlineto{\pgfqpoint{4.576699in}{3.894685in}}%
\pgfpathlineto{\pgfqpoint{4.586001in}{3.885644in}}%
\pgfpathlineto{\pgfqpoint{4.595304in}{3.869114in}}%
\pgfpathlineto{\pgfqpoint{4.604606in}{3.838603in}}%
\pgfpathlineto{\pgfqpoint{4.613909in}{3.835847in}}%
\pgfpathlineto{\pgfqpoint{4.632514in}{3.793668in}}%
\pgfpathlineto{\pgfqpoint{4.641816in}{3.794846in}}%
\pgfpathlineto{\pgfqpoint{4.651118in}{3.778682in}}%
\pgfpathlineto{\pgfqpoint{4.660421in}{3.771425in}}%
\pgfpathlineto{\pgfqpoint{4.669723in}{3.758988in}}%
\pgfpathlineto{\pgfqpoint{4.679026in}{3.756167in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{3.751415in}}%
\pgfpathlineto{\pgfqpoint{4.697631in}{3.752833in}}%
\pgfpathlineto{\pgfqpoint{4.706933in}{3.758250in}}%
\pgfpathlineto{\pgfqpoint{4.716236in}{3.749970in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{3.778572in}}%
\pgfpathlineto{\pgfqpoint{4.734841in}{3.786351in}}%
\pgfpathlineto{\pgfqpoint{4.744143in}{3.783590in}}%
\pgfpathlineto{\pgfqpoint{4.753446in}{3.785714in}}%
\pgfpathlineto{\pgfqpoint{4.762748in}{3.868631in}}%
\pgfpathlineto{\pgfqpoint{4.772051in}{3.890041in}}%
\pgfpathlineto{\pgfqpoint{4.781353in}{3.923334in}}%
\pgfpathlineto{\pgfqpoint{4.799958in}{4.028382in}}%
\pgfpathlineto{\pgfqpoint{4.809261in}{4.099169in}}%
\pgfpathlineto{\pgfqpoint{4.818563in}{4.149615in}}%
\pgfpathlineto{\pgfqpoint{4.827866in}{4.177263in}}%
\pgfpathlineto{\pgfqpoint{4.837168in}{4.216805in}}%
\pgfpathlineto{\pgfqpoint{4.846471in}{4.206630in}}%
\pgfpathlineto{\pgfqpoint{4.855773in}{3.772153in}}%
\pgfpathlineto{\pgfqpoint{4.865076in}{3.397772in}}%
\pgfpathlineto{\pgfqpoint{4.874378in}{3.378800in}}%
\pgfpathlineto{\pgfqpoint{4.902286in}{3.364655in}}%
\pgfpathlineto{\pgfqpoint{4.920891in}{3.350429in}}%
\pgfpathlineto{\pgfqpoint{4.930193in}{3.345517in}}%
\pgfpathlineto{\pgfqpoint{4.939496in}{3.344075in}}%
\pgfpathlineto{\pgfqpoint{4.948798in}{3.344770in}}%
\pgfpathlineto{\pgfqpoint{4.967403in}{3.342056in}}%
\pgfpathlineto{\pgfqpoint{4.976706in}{3.971290in}}%
\pgfpathlineto{\pgfqpoint{4.986008in}{3.943158in}}%
\pgfpathlineto{\pgfqpoint{4.995311in}{3.842927in}}%
\pgfpathlineto{\pgfqpoint{5.004613in}{3.532947in}}%
\pgfpathlineto{\pgfqpoint{5.013915in}{3.082184in}}%
\pgfpathlineto{\pgfqpoint{5.023218in}{2.782353in}}%
\pgfpathlineto{\pgfqpoint{5.032520in}{2.720729in}}%
\pgfpathlineto{\pgfqpoint{5.041823in}{2.721999in}}%
\pgfpathlineto{\pgfqpoint{5.051125in}{2.717498in}}%
\pgfpathlineto{\pgfqpoint{5.060428in}{2.772647in}}%
\pgfpathlineto{\pgfqpoint{5.069730in}{2.791545in}}%
\pgfpathlineto{\pgfqpoint{5.079033in}{2.854510in}}%
\pgfpathlineto{\pgfqpoint{5.088335in}{2.889246in}}%
\pgfpathlineto{\pgfqpoint{5.097638in}{2.968670in}}%
\pgfpathlineto{\pgfqpoint{5.106940in}{3.030846in}}%
\pgfpathlineto{\pgfqpoint{5.125545in}{3.126245in}}%
\pgfpathlineto{\pgfqpoint{5.134848in}{3.151952in}}%
\pgfpathlineto{\pgfqpoint{5.144150in}{3.188225in}}%
\pgfpathlineto{\pgfqpoint{5.153453in}{3.178372in}}%
\pgfpathlineto{\pgfqpoint{5.162755in}{3.153216in}}%
\pgfpathlineto{\pgfqpoint{5.181360in}{3.113265in}}%
\pgfpathlineto{\pgfqpoint{5.190663in}{3.096984in}}%
\pgfpathlineto{\pgfqpoint{5.209268in}{3.071697in}}%
\pgfpathlineto{\pgfqpoint{5.227873in}{1.714388in}}%
\pgfpathlineto{\pgfqpoint{5.237175in}{1.692668in}}%
\pgfpathlineto{\pgfqpoint{5.246478in}{2.353866in}}%
\pgfpathlineto{\pgfqpoint{5.265083in}{2.339517in}}%
\pgfpathlineto{\pgfqpoint{5.274385in}{2.984502in}}%
\pgfpathlineto{\pgfqpoint{5.283688in}{3.005236in}}%
\pgfpathlineto{\pgfqpoint{5.302293in}{2.996468in}}%
\pgfpathlineto{\pgfqpoint{5.320898in}{2.990807in}}%
\pgfpathlineto{\pgfqpoint{5.330200in}{2.986187in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{2.976246in}}%
\pgfpathlineto{\pgfqpoint{5.367410in}{2.967377in}}%
\pgfpathlineto{\pgfqpoint{5.376712in}{2.960737in}}%
\pgfpathlineto{\pgfqpoint{5.386015in}{2.957799in}}%
\pgfpathlineto{\pgfqpoint{5.395317in}{2.952195in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{2.943594in}}%
\pgfpathlineto{\pgfqpoint{5.441830in}{2.927202in}}%
\pgfpathlineto{\pgfqpoint{5.479040in}{2.913421in}}%
\pgfpathlineto{\pgfqpoint{5.488342in}{3.503118in}}%
\pgfpathlineto{\pgfqpoint{5.497645in}{2.876919in}}%
\pgfpathlineto{\pgfqpoint{5.506947in}{2.835264in}}%
\pgfpathlineto{\pgfqpoint{5.516250in}{2.820393in}}%
\pgfpathlineto{\pgfqpoint{5.534855in}{2.813863in}}%
\pgfpathlineto{\pgfqpoint{5.544157in}{2.810178in}}%
\pgfpathlineto{\pgfqpoint{5.553460in}{2.808008in}}%
\pgfpathlineto{\pgfqpoint{5.572065in}{2.801158in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{2.801896in}}%
\pgfpathlineto{\pgfqpoint{5.590670in}{2.797973in}}%
\pgfpathlineto{\pgfqpoint{5.609275in}{2.794434in}}%
\pgfpathlineto{\pgfqpoint{5.627880in}{2.788466in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{2.790871in}}%
\pgfpathlineto{\pgfqpoint{5.646485in}{3.469549in}}%
\pgfpathlineto{\pgfqpoint{5.655787in}{3.465671in}}%
\pgfpathlineto{\pgfqpoint{5.665090in}{3.460362in}}%
\pgfpathlineto{\pgfqpoint{5.674392in}{3.764083in}}%
\pgfpathlineto{\pgfqpoint{5.683695in}{3.875779in}}%
\pgfpathlineto{\pgfqpoint{5.692997in}{3.962864in}}%
\pgfpathlineto{\pgfqpoint{5.702300in}{3.908798in}}%
\pgfpathlineto{\pgfqpoint{5.711602in}{3.665144in}}%
\pgfpathlineto{\pgfqpoint{5.720905in}{2.636995in}}%
\pgfpathlineto{\pgfqpoint{5.730207in}{1.774758in}}%
\pgfpathlineto{\pgfqpoint{5.739509in}{1.609310in}}%
\pgfpathlineto{\pgfqpoint{5.748812in}{1.527986in}}%
\pgfpathlineto{\pgfqpoint{5.758114in}{1.489635in}}%
\pgfpathlineto{\pgfqpoint{5.767417in}{1.469379in}}%
\pgfpathlineto{\pgfqpoint{5.776719in}{1.455841in}}%
\pgfpathlineto{\pgfqpoint{5.795324in}{1.441498in}}%
\pgfpathlineto{\pgfqpoint{5.804627in}{1.440427in}}%
\pgfpathlineto{\pgfqpoint{5.813929in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{5.832534in}{1.419996in}}%
\pgfpathlineto{\pgfqpoint{5.851139in}{1.408075in}}%
\pgfpathlineto{\pgfqpoint{5.869744in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{5.897652in}{1.387297in}}%
\pgfpathlineto{\pgfqpoint{5.906954in}{1.385690in}}%
\pgfpathlineto{\pgfqpoint{5.916257in}{1.382836in}}%
\pgfpathlineto{\pgfqpoint{5.925559in}{1.381950in}}%
\pgfpathlineto{\pgfqpoint{5.934862in}{1.378686in}}%
\pgfpathlineto{\pgfqpoint{5.953467in}{1.376213in}}%
\pgfpathlineto{\pgfqpoint{5.962769in}{1.373265in}}%
\pgfpathlineto{\pgfqpoint{5.981374in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{5.999979in}{1.365813in}}%
\pgfpathlineto{\pgfqpoint{6.009282in}{1.363421in}}%
\pgfpathlineto{\pgfqpoint{6.027887in}{1.355541in}}%
\pgfpathlineto{\pgfqpoint{6.065097in}{1.350331in}}%
\pgfpathlineto{\pgfqpoint{6.074399in}{1.349447in}}%
\pgfpathlineto{\pgfqpoint{6.083702in}{1.346474in}}%
\pgfpathlineto{\pgfqpoint{6.093004in}{1.346219in}}%
\pgfpathlineto{\pgfqpoint{6.102306in}{1.344667in}}%
\pgfpathlineto{\pgfqpoint{6.111609in}{1.344444in}}%
\pgfpathlineto{\pgfqpoint{6.130214in}{1.340911in}}%
\pgfpathlineto{\pgfqpoint{6.139516in}{1.340889in}}%
\pgfpathlineto{\pgfqpoint{6.158121in}{1.338413in}}%
\pgfpathlineto{\pgfqpoint{6.176726in}{1.338055in}}%
\pgfpathlineto{\pgfqpoint{6.213936in}{1.334472in}}%
\pgfpathlineto{\pgfqpoint{6.232541in}{1.334949in}}%
\pgfpathlineto{\pgfqpoint{6.251146in}{1.335044in}}%
\pgfpathlineto{\pgfqpoint{6.260449in}{2.633558in}}%
\pgfpathlineto{\pgfqpoint{6.269751in}{1.977251in}}%
\pgfpathlineto{\pgfqpoint{6.279054in}{1.977259in}}%
\pgfpathlineto{\pgfqpoint{6.288356in}{2.620031in}}%
\pgfpathlineto{\pgfqpoint{6.297659in}{2.632207in}}%
\pgfpathlineto{\pgfqpoint{6.334869in}{2.630916in}}%
\pgfpathlineto{\pgfqpoint{6.344171in}{2.611950in}}%
\pgfpathlineto{\pgfqpoint{6.353474in}{2.548675in}}%
\pgfpathlineto{\pgfqpoint{6.362776in}{2.473784in}}%
\pgfpathlineto{\pgfqpoint{6.381381in}{2.245114in}}%
\pgfpathlineto{\pgfqpoint{6.399986in}{2.073684in}}%
\pgfpathlineto{\pgfqpoint{6.418591in}{1.953883in}}%
\pgfpathlineto{\pgfqpoint{6.427894in}{2.585079in}}%
\pgfpathlineto{\pgfqpoint{6.437196in}{2.549181in}}%
\pgfpathlineto{\pgfqpoint{6.446499in}{2.534704in}}%
\pgfpathlineto{\pgfqpoint{6.455801in}{3.157994in}}%
\pgfpathlineto{\pgfqpoint{6.465104in}{3.133918in}}%
\pgfpathlineto{\pgfqpoint{6.474406in}{3.122594in}}%
\pgfpathlineto{\pgfqpoint{6.502313in}{3.059679in}}%
\pgfpathlineto{\pgfqpoint{6.511616in}{3.052788in}}%
\pgfpathlineto{\pgfqpoint{6.530221in}{3.043303in}}%
\pgfpathlineto{\pgfqpoint{6.539523in}{3.038380in}}%
\pgfpathlineto{\pgfqpoint{6.548826in}{3.030049in}}%
\pgfpathlineto{\pgfqpoint{6.558128in}{3.034046in}}%
\pgfpathlineto{\pgfqpoint{6.567431in}{3.032440in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{3.032383in}}%
\pgfpathlineto{\pgfqpoint{6.586036in}{3.036426in}}%
\pgfpathlineto{\pgfqpoint{6.595338in}{3.038938in}}%
\pgfpathlineto{\pgfqpoint{6.623246in}{3.038607in}}%
\pgfpathlineto{\pgfqpoint{6.632548in}{3.046174in}}%
\pgfpathlineto{\pgfqpoint{6.660456in}{3.062271in}}%
\pgfpathlineto{\pgfqpoint{6.669758in}{3.074374in}}%
\pgfpathlineto{\pgfqpoint{6.679061in}{3.081500in}}%
\pgfpathlineto{\pgfqpoint{6.688363in}{3.094198in}}%
\pgfpathlineto{\pgfqpoint{6.697666in}{3.100225in}}%
\pgfpathlineto{\pgfqpoint{6.706968in}{3.110091in}}%
\pgfpathlineto{\pgfqpoint{6.716271in}{3.115599in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{3.136600in}}%
\pgfpathlineto{\pgfqpoint{6.753481in}{3.154803in}}%
\pgfpathlineto{\pgfqpoint{6.781388in}{3.188259in}}%
\pgfpathlineto{\pgfqpoint{6.790691in}{3.204112in}}%
\pgfpathlineto{\pgfqpoint{6.809296in}{3.226892in}}%
\pgfpathlineto{\pgfqpoint{6.818598in}{3.243294in}}%
\pgfpathlineto{\pgfqpoint{6.827901in}{3.268398in}}%
\pgfpathlineto{\pgfqpoint{6.837203in}{3.286851in}}%
\pgfpathlineto{\pgfqpoint{6.855808in}{3.314420in}}%
\pgfpathlineto{\pgfqpoint{6.865110in}{3.330891in}}%
\pgfpathlineto{\pgfqpoint{6.883715in}{3.370830in}}%
\pgfpathlineto{\pgfqpoint{6.902320in}{3.415623in}}%
\pgfpathlineto{\pgfqpoint{6.911623in}{3.435699in}}%
\pgfpathlineto{\pgfqpoint{6.930228in}{3.464509in}}%
\pgfpathlineto{\pgfqpoint{6.948833in}{3.484384in}}%
\pgfpathlineto{\pgfqpoint{6.967438in}{3.508407in}}%
\pgfpathlineto{\pgfqpoint{7.023253in}{3.582916in}}%
\pgfpathlineto{\pgfqpoint{7.051160in}{3.622962in}}%
\pgfpathlineto{\pgfqpoint{7.079068in}{3.660266in}}%
\pgfpathlineto{\pgfqpoint{7.097673in}{3.680587in}}%
\pgfpathlineto{\pgfqpoint{7.125580in}{3.729106in}}%
\pgfpathlineto{\pgfqpoint{7.153488in}{3.759955in}}%
\pgfpathlineto{\pgfqpoint{7.181395in}{3.786601in}}%
\pgfpathlineto{\pgfqpoint{7.190698in}{3.796619in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.802832in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.802832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892914in}{3.750556in}}%
\pgfpathlineto{\pgfqpoint{0.911519in}{3.750556in}}%
\pgfpathlineto{\pgfqpoint{0.920821in}{5.684233in}}%
\pgfpathlineto{\pgfqpoint{0.930124in}{6.015528in}}%
\pgfpathlineto{\pgfqpoint{0.948729in}{6.245406in}}%
\pgfpathlineto{\pgfqpoint{0.958031in}{6.319778in}}%
\pgfpathlineto{\pgfqpoint{0.967333in}{6.360344in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{6.387389in}}%
\pgfpathlineto{\pgfqpoint{0.985938in}{6.394150in}}%
\pgfpathlineto{\pgfqpoint{1.013846in}{6.407660in}}%
\pgfpathlineto{\pgfqpoint{1.023148in}{6.396845in}}%
\pgfpathlineto{\pgfqpoint{1.032451in}{6.377025in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{6.362168in}}%
\pgfpathlineto{\pgfqpoint{1.051056in}{6.313673in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{6.191774in}}%
\pgfpathlineto{\pgfqpoint{1.088266in}{6.165107in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{4.788457in}}%
\pgfpathlineto{\pgfqpoint{1.116173in}{4.752223in}}%
\pgfpathlineto{\pgfqpoint{1.125476in}{4.711203in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{4.676393in}}%
\pgfpathlineto{\pgfqpoint{1.144081in}{5.206677in}}%
\pgfpathlineto{\pgfqpoint{1.153383in}{5.164066in}}%
\pgfpathlineto{\pgfqpoint{1.171988in}{5.417704in}}%
\pgfpathlineto{\pgfqpoint{1.190593in}{5.508496in}}%
\pgfpathlineto{\pgfqpoint{1.199896in}{5.536852in}}%
\pgfpathlineto{\pgfqpoint{1.209198in}{5.548540in}}%
\pgfpathlineto{\pgfqpoint{1.227803in}{5.610025in}}%
\pgfpathlineto{\pgfqpoint{1.237106in}{5.626193in}}%
\pgfpathlineto{\pgfqpoint{1.246408in}{5.617841in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{5.668988in}}%
\pgfpathlineto{\pgfqpoint{1.265013in}{5.670965in}}%
\pgfpathlineto{\pgfqpoint{1.274316in}{5.676164in}}%
\pgfpathlineto{\pgfqpoint{1.283618in}{5.676276in}}%
\pgfpathlineto{\pgfqpoint{1.292921in}{5.677801in}}%
\pgfpathlineto{\pgfqpoint{1.302223in}{5.701015in}}%
\pgfpathlineto{\pgfqpoint{1.311526in}{5.688514in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{5.682404in}}%
\pgfpathlineto{\pgfqpoint{1.330131in}{5.647250in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{5.654263in}}%
\pgfpathlineto{\pgfqpoint{1.348735in}{5.667621in}}%
\pgfpathlineto{\pgfqpoint{1.358038in}{5.661930in}}%
\pgfpathlineto{\pgfqpoint{1.367340in}{5.671456in}}%
\pgfpathlineto{\pgfqpoint{1.376643in}{5.675078in}}%
\pgfpathlineto{\pgfqpoint{1.385945in}{5.675889in}}%
\pgfpathlineto{\pgfqpoint{1.395248in}{5.666308in}}%
\pgfpathlineto{\pgfqpoint{1.404550in}{5.668974in}}%
\pgfpathlineto{\pgfqpoint{1.413853in}{5.688493in}}%
\pgfpathlineto{\pgfqpoint{1.423155in}{5.692298in}}%
\pgfpathlineto{\pgfqpoint{1.432458in}{5.665238in}}%
\pgfpathlineto{\pgfqpoint{1.451063in}{5.666149in}}%
\pgfpathlineto{\pgfqpoint{1.460365in}{5.065369in}}%
\pgfpathlineto{\pgfqpoint{1.469668in}{4.386910in}}%
\pgfpathlineto{\pgfqpoint{1.478970in}{4.382928in}}%
\pgfpathlineto{\pgfqpoint{1.488273in}{4.377223in}}%
\pgfpathlineto{\pgfqpoint{1.497575in}{4.367950in}}%
\pgfpathlineto{\pgfqpoint{1.506878in}{4.365687in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{4.356498in}}%
\pgfpathlineto{\pgfqpoint{1.525483in}{4.351059in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{4.335940in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{4.326745in}}%
\pgfpathlineto{\pgfqpoint{1.553390in}{4.312884in}}%
\pgfpathlineto{\pgfqpoint{1.562693in}{4.307199in}}%
\pgfpathlineto{\pgfqpoint{1.571995in}{4.305205in}}%
\pgfpathlineto{\pgfqpoint{1.581298in}{4.298258in}}%
\pgfpathlineto{\pgfqpoint{1.590600in}{4.286320in}}%
\pgfpathlineto{\pgfqpoint{1.599903in}{4.288053in}}%
\pgfpathlineto{\pgfqpoint{1.609205in}{4.278447in}}%
\pgfpathlineto{\pgfqpoint{1.618508in}{4.279636in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{4.289541in}}%
\pgfpathlineto{\pgfqpoint{1.637113in}{4.277976in}}%
\pgfpathlineto{\pgfqpoint{1.655718in}{4.278864in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{4.282120in}}%
\pgfpathlineto{\pgfqpoint{1.674323in}{4.291714in}}%
\pgfpathlineto{\pgfqpoint{1.683625in}{4.902604in}}%
\pgfpathlineto{\pgfqpoint{1.692928in}{4.899321in}}%
\pgfpathlineto{\pgfqpoint{1.702230in}{5.144472in}}%
\pgfpathlineto{\pgfqpoint{1.711532in}{5.269298in}}%
\pgfpathlineto{\pgfqpoint{1.720835in}{5.298425in}}%
\pgfpathlineto{\pgfqpoint{1.730137in}{5.292657in}}%
\pgfpathlineto{\pgfqpoint{1.739440in}{5.247977in}}%
\pgfpathlineto{\pgfqpoint{1.748742in}{5.195908in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{5.206435in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{5.223978in}}%
\pgfpathlineto{\pgfqpoint{1.776650in}{5.207386in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{4.679659in}}%
\pgfpathlineto{\pgfqpoint{1.795255in}{4.679151in}}%
\pgfpathlineto{\pgfqpoint{1.804557in}{4.672916in}}%
\pgfpathlineto{\pgfqpoint{1.813860in}{4.669573in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{4.679701in}}%
\pgfpathlineto{\pgfqpoint{1.832465in}{4.682000in}}%
\pgfpathlineto{\pgfqpoint{1.841767in}{4.690151in}}%
\pgfpathlineto{\pgfqpoint{1.851070in}{4.702331in}}%
\pgfpathlineto{\pgfqpoint{1.860372in}{4.700877in}}%
\pgfpathlineto{\pgfqpoint{1.869675in}{4.705228in}}%
\pgfpathlineto{\pgfqpoint{1.888280in}{4.701528in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{4.704664in}}%
\pgfpathlineto{\pgfqpoint{1.906885in}{4.931640in}}%
\pgfpathlineto{\pgfqpoint{1.916187in}{4.820123in}}%
\pgfpathlineto{\pgfqpoint{1.925490in}{4.653575in}}%
\pgfpathlineto{\pgfqpoint{1.934792in}{4.526294in}}%
\pgfpathlineto{\pgfqpoint{1.944095in}{4.303038in}}%
\pgfpathlineto{\pgfqpoint{1.953397in}{4.131683in}}%
\pgfpathlineto{\pgfqpoint{1.962700in}{4.021216in}}%
\pgfpathlineto{\pgfqpoint{1.972002in}{3.988950in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{3.928309in}}%
\pgfpathlineto{\pgfqpoint{1.990607in}{3.897806in}}%
\pgfpathlineto{\pgfqpoint{1.999910in}{3.855439in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{3.840359in}}%
\pgfpathlineto{\pgfqpoint{2.018515in}{3.842433in}}%
\pgfpathlineto{\pgfqpoint{2.027817in}{3.775936in}}%
\pgfpathlineto{\pgfqpoint{2.037120in}{3.685999in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{3.643881in}}%
\pgfpathlineto{\pgfqpoint{2.055725in}{3.592470in}}%
\pgfpathlineto{\pgfqpoint{2.065027in}{3.614164in}}%
\pgfpathlineto{\pgfqpoint{2.074329in}{3.574803in}}%
\pgfpathlineto{\pgfqpoint{2.083632in}{3.541140in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{3.485377in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{3.441654in}}%
\pgfpathlineto{\pgfqpoint{2.120842in}{3.415151in}}%
\pgfpathlineto{\pgfqpoint{2.130144in}{3.395385in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{3.406733in}}%
\pgfpathlineto{\pgfqpoint{2.148749in}{3.395179in}}%
\pgfpathlineto{\pgfqpoint{2.158052in}{3.387419in}}%
\pgfpathlineto{\pgfqpoint{2.167354in}{3.388331in}}%
\pgfpathlineto{\pgfqpoint{2.176657in}{3.402297in}}%
\pgfpathlineto{\pgfqpoint{2.185959in}{3.409404in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{3.401380in}}%
\pgfpathlineto{\pgfqpoint{2.204564in}{3.403625in}}%
\pgfpathlineto{\pgfqpoint{2.213867in}{3.385865in}}%
\pgfpathlineto{\pgfqpoint{2.223169in}{3.364750in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{3.336803in}}%
\pgfpathlineto{\pgfqpoint{2.241774in}{3.288655in}}%
\pgfpathlineto{\pgfqpoint{2.251077in}{3.250878in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{3.211338in}}%
\pgfpathlineto{\pgfqpoint{2.278984in}{3.197504in}}%
\pgfpathlineto{\pgfqpoint{2.297589in}{3.184421in}}%
\pgfpathlineto{\pgfqpoint{2.306892in}{3.204709in}}%
\pgfpathlineto{\pgfqpoint{2.316194in}{3.239139in}}%
\pgfpathlineto{\pgfqpoint{2.325497in}{3.320836in}}%
\pgfpathlineto{\pgfqpoint{2.334799in}{3.382595in}}%
\pgfpathlineto{\pgfqpoint{2.344102in}{3.466597in}}%
\pgfpathlineto{\pgfqpoint{2.353404in}{2.959019in}}%
\pgfpathlineto{\pgfqpoint{2.362707in}{3.077364in}}%
\pgfpathlineto{\pgfqpoint{2.372009in}{3.073053in}}%
\pgfpathlineto{\pgfqpoint{2.381312in}{3.106631in}}%
\pgfpathlineto{\pgfqpoint{2.390614in}{3.131131in}}%
\pgfpathlineto{\pgfqpoint{2.399917in}{3.139823in}}%
\pgfpathlineto{\pgfqpoint{2.409219in}{3.136571in}}%
\pgfpathlineto{\pgfqpoint{2.418522in}{3.128495in}}%
\pgfpathlineto{\pgfqpoint{2.427824in}{3.126560in}}%
\pgfpathlineto{\pgfqpoint{2.437126in}{3.109716in}}%
\pgfpathlineto{\pgfqpoint{2.446429in}{3.104029in}}%
\pgfpathlineto{\pgfqpoint{2.455731in}{3.719711in}}%
\pgfpathlineto{\pgfqpoint{2.465034in}{3.715871in}}%
\pgfpathlineto{\pgfqpoint{2.474336in}{3.704673in}}%
\pgfpathlineto{\pgfqpoint{2.483639in}{3.700804in}}%
\pgfpathlineto{\pgfqpoint{2.492941in}{3.694131in}}%
\pgfpathlineto{\pgfqpoint{2.502244in}{3.677861in}}%
\pgfpathlineto{\pgfqpoint{2.511546in}{3.693239in}}%
\pgfpathlineto{\pgfqpoint{2.520849in}{3.686365in}}%
\pgfpathlineto{\pgfqpoint{2.530151in}{3.735332in}}%
\pgfpathlineto{\pgfqpoint{2.539454in}{3.817790in}}%
\pgfpathlineto{\pgfqpoint{2.548756in}{3.873767in}}%
\pgfpathlineto{\pgfqpoint{2.558059in}{3.922627in}}%
\pgfpathlineto{\pgfqpoint{2.567361in}{4.000125in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{4.023066in}}%
\pgfpathlineto{\pgfqpoint{2.585966in}{4.129590in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{4.164582in}}%
\pgfpathlineto{\pgfqpoint{2.613874in}{4.247205in}}%
\pgfpathlineto{\pgfqpoint{2.623176in}{4.249274in}}%
\pgfpathlineto{\pgfqpoint{2.632479in}{4.248437in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{4.243186in}}%
\pgfpathlineto{\pgfqpoint{2.651084in}{4.227563in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{4.199627in}}%
\pgfpathlineto{\pgfqpoint{2.669689in}{4.191938in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{4.173405in}}%
\pgfpathlineto{\pgfqpoint{2.688294in}{4.165584in}}%
\pgfpathlineto{\pgfqpoint{2.706899in}{4.136861in}}%
\pgfpathlineto{\pgfqpoint{2.716201in}{4.102610in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{4.061067in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{4.028136in}}%
\pgfpathlineto{\pgfqpoint{2.744109in}{4.015384in}}%
\pgfpathlineto{\pgfqpoint{2.753411in}{3.997581in}}%
\pgfpathlineto{\pgfqpoint{2.762714in}{4.047730in}}%
\pgfpathlineto{\pgfqpoint{2.772016in}{4.035411in}}%
\pgfpathlineto{\pgfqpoint{2.781319in}{3.361016in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{3.341949in}}%
\pgfpathlineto{\pgfqpoint{2.799923in}{3.340133in}}%
\pgfpathlineto{\pgfqpoint{2.809226in}{3.335043in}}%
\pgfpathlineto{\pgfqpoint{2.827831in}{3.339684in}}%
\pgfpathlineto{\pgfqpoint{2.837133in}{3.334759in}}%
\pgfpathlineto{\pgfqpoint{2.846436in}{3.343236in}}%
\pgfpathlineto{\pgfqpoint{2.855738in}{3.344711in}}%
\pgfpathlineto{\pgfqpoint{2.865041in}{3.348147in}}%
\pgfpathlineto{\pgfqpoint{2.874343in}{3.345198in}}%
\pgfpathlineto{\pgfqpoint{2.883646in}{3.330989in}}%
\pgfpathlineto{\pgfqpoint{2.892948in}{3.328537in}}%
\pgfpathlineto{\pgfqpoint{2.902251in}{3.317498in}}%
\pgfpathlineto{\pgfqpoint{2.911553in}{3.299403in}}%
\pgfpathlineto{\pgfqpoint{2.920856in}{3.289252in}}%
\pgfpathlineto{\pgfqpoint{2.939461in}{3.247024in}}%
\pgfpathlineto{\pgfqpoint{2.948763in}{3.241156in}}%
\pgfpathlineto{\pgfqpoint{2.958066in}{3.222668in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{3.169789in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{3.064372in}}%
\pgfpathlineto{\pgfqpoint{3.004578in}{3.024738in}}%
\pgfpathlineto{\pgfqpoint{3.013881in}{3.017388in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{3.013136in}}%
\pgfpathlineto{\pgfqpoint{3.041788in}{2.956600in}}%
\pgfpathlineto{\pgfqpoint{3.051091in}{2.914164in}}%
\pgfpathlineto{\pgfqpoint{3.060393in}{2.826523in}}%
\pgfpathlineto{\pgfqpoint{3.078998in}{2.555540in}}%
\pgfpathlineto{\pgfqpoint{3.088301in}{2.378455in}}%
\pgfpathlineto{\pgfqpoint{3.097603in}{2.292520in}}%
\pgfpathlineto{\pgfqpoint{3.106906in}{2.226141in}}%
\pgfpathlineto{\pgfqpoint{3.116208in}{2.226895in}}%
\pgfpathlineto{\pgfqpoint{3.134813in}{2.191118in}}%
\pgfpathlineto{\pgfqpoint{3.144116in}{2.213843in}}%
\pgfpathlineto{\pgfqpoint{3.153418in}{2.250999in}}%
\pgfpathlineto{\pgfqpoint{3.162721in}{2.253245in}}%
\pgfpathlineto{\pgfqpoint{3.172023in}{2.281511in}}%
\pgfpathlineto{\pgfqpoint{3.181325in}{2.283966in}}%
\pgfpathlineto{\pgfqpoint{3.190628in}{2.344785in}}%
\pgfpathlineto{\pgfqpoint{3.199930in}{2.376849in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{2.369459in}}%
\pgfpathlineto{\pgfqpoint{3.218535in}{2.368585in}}%
\pgfpathlineto{\pgfqpoint{3.227838in}{2.377114in}}%
\pgfpathlineto{\pgfqpoint{3.237140in}{2.383491in}}%
\pgfpathlineto{\pgfqpoint{3.246443in}{2.348166in}}%
\pgfpathlineto{\pgfqpoint{3.255745in}{2.685230in}}%
\pgfpathlineto{\pgfqpoint{3.265048in}{2.684062in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.631517in}}%
\pgfpathlineto{\pgfqpoint{3.283653in}{2.603301in}}%
\pgfpathlineto{\pgfqpoint{3.292955in}{2.516957in}}%
\pgfpathlineto{\pgfqpoint{3.302258in}{2.410437in}}%
\pgfpathlineto{\pgfqpoint{3.311560in}{2.379069in}}%
\pgfpathlineto{\pgfqpoint{3.320863in}{2.363015in}}%
\pgfpathlineto{\pgfqpoint{3.330165in}{2.351091in}}%
\pgfpathlineto{\pgfqpoint{3.339468in}{2.341120in}}%
\pgfpathlineto{\pgfqpoint{3.348770in}{2.335153in}}%
\pgfpathlineto{\pgfqpoint{3.358073in}{2.298266in}}%
\pgfpathlineto{\pgfqpoint{3.367375in}{2.294062in}}%
\pgfpathlineto{\pgfqpoint{3.376678in}{2.277731in}}%
\pgfpathlineto{\pgfqpoint{3.385980in}{2.270946in}}%
\pgfpathlineto{\pgfqpoint{3.395283in}{2.286783in}}%
\pgfpathlineto{\pgfqpoint{3.404585in}{3.028471in}}%
\pgfpathlineto{\pgfqpoint{3.413888in}{3.146758in}}%
\pgfpathlineto{\pgfqpoint{3.423190in}{3.715836in}}%
\pgfpathlineto{\pgfqpoint{3.432493in}{3.995688in}}%
\pgfpathlineto{\pgfqpoint{3.451098in}{4.173271in}}%
\pgfpathlineto{\pgfqpoint{3.460400in}{4.230232in}}%
\pgfpathlineto{\pgfqpoint{3.469703in}{4.234926in}}%
\pgfpathlineto{\pgfqpoint{3.479005in}{4.766329in}}%
\pgfpathlineto{\pgfqpoint{3.488308in}{4.760491in}}%
\pgfpathlineto{\pgfqpoint{3.497610in}{4.750026in}}%
\pgfpathlineto{\pgfqpoint{3.506913in}{4.750724in}}%
\pgfpathlineto{\pgfqpoint{3.516215in}{4.755868in}}%
\pgfpathlineto{\pgfqpoint{3.525518in}{4.742245in}}%
\pgfpathlineto{\pgfqpoint{3.534820in}{4.744045in}}%
\pgfpathlineto{\pgfqpoint{3.544122in}{4.736109in}}%
\pgfpathlineto{\pgfqpoint{3.553425in}{4.720126in}}%
\pgfpathlineto{\pgfqpoint{3.572030in}{4.683704in}}%
\pgfpathlineto{\pgfqpoint{3.581332in}{4.675728in}}%
\pgfpathlineto{\pgfqpoint{3.590635in}{4.681256in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{4.679818in}}%
\pgfpathlineto{\pgfqpoint{3.609240in}{4.720255in}}%
\pgfpathlineto{\pgfqpoint{3.618542in}{4.658500in}}%
\pgfpathlineto{\pgfqpoint{3.627845in}{4.573820in}}%
\pgfpathlineto{\pgfqpoint{3.655752in}{4.042565in}}%
\pgfpathlineto{\pgfqpoint{3.665055in}{3.990647in}}%
\pgfpathlineto{\pgfqpoint{3.674357in}{4.009537in}}%
\pgfpathlineto{\pgfqpoint{3.683660in}{4.053255in}}%
\pgfpathlineto{\pgfqpoint{3.692962in}{4.078120in}}%
\pgfpathlineto{\pgfqpoint{3.702265in}{4.042657in}}%
\pgfpathlineto{\pgfqpoint{3.711567in}{4.067792in}}%
\pgfpathlineto{\pgfqpoint{3.720870in}{4.073470in}}%
\pgfpathlineto{\pgfqpoint{3.730172in}{4.050835in}}%
\pgfpathlineto{\pgfqpoint{3.739475in}{4.050795in}}%
\pgfpathlineto{\pgfqpoint{3.748777in}{4.031766in}}%
\pgfpathlineto{\pgfqpoint{3.758080in}{4.008926in}}%
\pgfpathlineto{\pgfqpoint{3.767382in}{4.009465in}}%
\pgfpathlineto{\pgfqpoint{3.776685in}{4.008816in}}%
\pgfpathlineto{\pgfqpoint{3.785987in}{4.013434in}}%
\pgfpathlineto{\pgfqpoint{3.795290in}{3.995158in}}%
\pgfpathlineto{\pgfqpoint{3.804592in}{3.998352in}}%
\pgfpathlineto{\pgfqpoint{3.813895in}{3.999649in}}%
\pgfpathlineto{\pgfqpoint{3.823197in}{3.990048in}}%
\pgfpathlineto{\pgfqpoint{3.832500in}{3.975092in}}%
\pgfpathlineto{\pgfqpoint{3.841802in}{3.951444in}}%
\pgfpathlineto{\pgfqpoint{3.851105in}{3.965603in}}%
\pgfpathlineto{\pgfqpoint{3.860407in}{3.972458in}}%
\pgfpathlineto{\pgfqpoint{3.869710in}{3.957235in}}%
\pgfpathlineto{\pgfqpoint{3.879012in}{3.966221in}}%
\pgfpathlineto{\pgfqpoint{3.888315in}{3.987135in}}%
\pgfpathlineto{\pgfqpoint{3.897617in}{3.998766in}}%
\pgfpathlineto{\pgfqpoint{3.906919in}{4.002867in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{4.009364in}}%
\pgfpathlineto{\pgfqpoint{3.925524in}{4.004800in}}%
\pgfpathlineto{\pgfqpoint{3.934827in}{4.010614in}}%
\pgfpathlineto{\pgfqpoint{3.944129in}{4.012947in}}%
\pgfpathlineto{\pgfqpoint{3.953432in}{4.008436in}}%
\pgfpathlineto{\pgfqpoint{3.962734in}{4.021366in}}%
\pgfpathlineto{\pgfqpoint{3.981339in}{4.018943in}}%
\pgfpathlineto{\pgfqpoint{3.990642in}{4.010186in}}%
\pgfpathlineto{\pgfqpoint{4.009247in}{4.000412in}}%
\pgfpathlineto{\pgfqpoint{4.018549in}{3.984592in}}%
\pgfpathlineto{\pgfqpoint{4.027852in}{3.983682in}}%
\pgfpathlineto{\pgfqpoint{4.037154in}{3.980358in}}%
\pgfpathlineto{\pgfqpoint{4.046457in}{3.965469in}}%
\pgfpathlineto{\pgfqpoint{4.065062in}{3.968973in}}%
\pgfpathlineto{\pgfqpoint{4.074364in}{3.968131in}}%
\pgfpathlineto{\pgfqpoint{4.083667in}{3.965760in}}%
\pgfpathlineto{\pgfqpoint{4.092969in}{3.961783in}}%
\pgfpathlineto{\pgfqpoint{4.102272in}{3.946460in}}%
\pgfpathlineto{\pgfqpoint{4.111574in}{3.958783in}}%
\pgfpathlineto{\pgfqpoint{4.120877in}{3.534761in}}%
\pgfpathlineto{\pgfqpoint{4.130179in}{3.304590in}}%
\pgfpathlineto{\pgfqpoint{4.139482in}{2.916904in}}%
\pgfpathlineto{\pgfqpoint{4.148784in}{2.875847in}}%
\pgfpathlineto{\pgfqpoint{4.158087in}{2.869599in}}%
\pgfpathlineto{\pgfqpoint{4.167389in}{2.861099in}}%
\pgfpathlineto{\pgfqpoint{4.176692in}{2.825249in}}%
\pgfpathlineto{\pgfqpoint{4.185994in}{2.837424in}}%
\pgfpathlineto{\pgfqpoint{4.195297in}{2.818189in}}%
\pgfpathlineto{\pgfqpoint{4.204599in}{2.832134in}}%
\pgfpathlineto{\pgfqpoint{4.213902in}{2.825733in}}%
\pgfpathlineto{\pgfqpoint{4.223204in}{2.836235in}}%
\pgfpathlineto{\pgfqpoint{4.232507in}{2.824734in}}%
\pgfpathlineto{\pgfqpoint{4.241809in}{2.817511in}}%
\pgfpathlineto{\pgfqpoint{4.251112in}{2.835610in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{2.857272in}}%
\pgfpathlineto{\pgfqpoint{4.269716in}{2.866452in}}%
\pgfpathlineto{\pgfqpoint{4.288321in}{2.907767in}}%
\pgfpathlineto{\pgfqpoint{4.297624in}{2.980113in}}%
\pgfpathlineto{\pgfqpoint{4.316229in}{3.067399in}}%
\pgfpathlineto{\pgfqpoint{4.325531in}{3.095321in}}%
\pgfpathlineto{\pgfqpoint{4.334834in}{3.171081in}}%
\pgfpathlineto{\pgfqpoint{4.344136in}{3.133987in}}%
\pgfpathlineto{\pgfqpoint{4.353439in}{3.149091in}}%
\pgfpathlineto{\pgfqpoint{4.362741in}{3.171665in}}%
\pgfpathlineto{\pgfqpoint{4.372044in}{3.683154in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{3.669690in}}%
\pgfpathlineto{\pgfqpoint{4.390649in}{4.184446in}}%
\pgfpathlineto{\pgfqpoint{4.399951in}{4.239513in}}%
\pgfpathlineto{\pgfqpoint{4.409254in}{4.259882in}}%
\pgfpathlineto{\pgfqpoint{4.418556in}{4.264374in}}%
\pgfpathlineto{\pgfqpoint{4.427859in}{4.279958in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{4.283274in}}%
\pgfpathlineto{\pgfqpoint{4.446464in}{4.313584in}}%
\pgfpathlineto{\pgfqpoint{4.455766in}{4.305480in}}%
\pgfpathlineto{\pgfqpoint{4.465069in}{4.300417in}}%
\pgfpathlineto{\pgfqpoint{4.474371in}{4.281962in}}%
\pgfpathlineto{\pgfqpoint{4.492976in}{4.284990in}}%
\pgfpathlineto{\pgfqpoint{4.502279in}{4.265042in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{4.218457in}}%
\pgfpathlineto{\pgfqpoint{4.530186in}{4.164412in}}%
\pgfpathlineto{\pgfqpoint{4.539489in}{4.169054in}}%
\pgfpathlineto{\pgfqpoint{4.548791in}{4.182638in}}%
\pgfpathlineto{\pgfqpoint{4.558094in}{4.161311in}}%
\pgfpathlineto{\pgfqpoint{4.567396in}{4.133663in}}%
\pgfpathlineto{\pgfqpoint{4.576699in}{4.123656in}}%
\pgfpathlineto{\pgfqpoint{4.586001in}{4.099677in}}%
\pgfpathlineto{\pgfqpoint{4.595304in}{4.054398in}}%
\pgfpathlineto{\pgfqpoint{4.613909in}{4.067089in}}%
\pgfpathlineto{\pgfqpoint{4.623211in}{4.043940in}}%
\pgfpathlineto{\pgfqpoint{4.632514in}{4.031137in}}%
\pgfpathlineto{\pgfqpoint{4.641816in}{4.014018in}}%
\pgfpathlineto{\pgfqpoint{4.651118in}{3.990874in}}%
\pgfpathlineto{\pgfqpoint{4.660421in}{3.999966in}}%
\pgfpathlineto{\pgfqpoint{4.669723in}{4.014755in}}%
\pgfpathlineto{\pgfqpoint{4.679026in}{4.010802in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{4.022054in}}%
\pgfpathlineto{\pgfqpoint{4.697631in}{4.047219in}}%
\pgfpathlineto{\pgfqpoint{4.706933in}{4.092335in}}%
\pgfpathlineto{\pgfqpoint{4.716236in}{4.123318in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{4.166595in}}%
\pgfpathlineto{\pgfqpoint{4.734841in}{4.225384in}}%
\pgfpathlineto{\pgfqpoint{4.744143in}{4.274112in}}%
\pgfpathlineto{\pgfqpoint{4.753446in}{4.367661in}}%
\pgfpathlineto{\pgfqpoint{4.762748in}{4.420520in}}%
\pgfpathlineto{\pgfqpoint{4.772051in}{4.461066in}}%
\pgfpathlineto{\pgfqpoint{4.781353in}{4.528779in}}%
\pgfpathlineto{\pgfqpoint{4.790656in}{4.522166in}}%
\pgfpathlineto{\pgfqpoint{4.799958in}{4.544921in}}%
\pgfpathlineto{\pgfqpoint{4.809261in}{4.547723in}}%
\pgfpathlineto{\pgfqpoint{4.818563in}{4.534380in}}%
\pgfpathlineto{\pgfqpoint{4.827866in}{4.535297in}}%
\pgfpathlineto{\pgfqpoint{4.837168in}{4.545597in}}%
\pgfpathlineto{\pgfqpoint{4.846471in}{4.549254in}}%
\pgfpathlineto{\pgfqpoint{4.855773in}{4.143126in}}%
\pgfpathlineto{\pgfqpoint{4.865076in}{3.993344in}}%
\pgfpathlineto{\pgfqpoint{4.874378in}{3.799630in}}%
\pgfpathlineto{\pgfqpoint{4.883681in}{3.632431in}}%
\pgfpathlineto{\pgfqpoint{4.892983in}{3.530027in}}%
\pgfpathlineto{\pgfqpoint{4.902286in}{3.499446in}}%
\pgfpathlineto{\pgfqpoint{4.911588in}{3.490859in}}%
\pgfpathlineto{\pgfqpoint{4.920891in}{3.478261in}}%
\pgfpathlineto{\pgfqpoint{4.930193in}{3.471684in}}%
\pgfpathlineto{\pgfqpoint{4.939496in}{3.469274in}}%
\pgfpathlineto{\pgfqpoint{4.948798in}{3.459758in}}%
\pgfpathlineto{\pgfqpoint{4.958101in}{3.456989in}}%
\pgfpathlineto{\pgfqpoint{4.967403in}{3.440101in}}%
\pgfpathlineto{\pgfqpoint{4.976706in}{4.012911in}}%
\pgfpathlineto{\pgfqpoint{4.986008in}{3.947501in}}%
\pgfpathlineto{\pgfqpoint{4.995311in}{3.783546in}}%
\pgfpathlineto{\pgfqpoint{5.013915in}{3.169905in}}%
\pgfpathlineto{\pgfqpoint{5.023218in}{3.083549in}}%
\pgfpathlineto{\pgfqpoint{5.032520in}{3.039961in}}%
\pgfpathlineto{\pgfqpoint{5.041823in}{3.020187in}}%
\pgfpathlineto{\pgfqpoint{5.051125in}{3.119257in}}%
\pgfpathlineto{\pgfqpoint{5.060428in}{3.150520in}}%
\pgfpathlineto{\pgfqpoint{5.069730in}{3.220943in}}%
\pgfpathlineto{\pgfqpoint{5.079033in}{3.282462in}}%
\pgfpathlineto{\pgfqpoint{5.088335in}{3.314319in}}%
\pgfpathlineto{\pgfqpoint{5.097638in}{3.386124in}}%
\pgfpathlineto{\pgfqpoint{5.106940in}{3.417697in}}%
\pgfpathlineto{\pgfqpoint{5.116243in}{3.441949in}}%
\pgfpathlineto{\pgfqpoint{5.125545in}{3.445027in}}%
\pgfpathlineto{\pgfqpoint{5.134848in}{3.443602in}}%
\pgfpathlineto{\pgfqpoint{5.144150in}{3.443976in}}%
\pgfpathlineto{\pgfqpoint{5.153453in}{3.458802in}}%
\pgfpathlineto{\pgfqpoint{5.162755in}{3.439375in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{3.413882in}}%
\pgfpathlineto{\pgfqpoint{5.181360in}{3.406446in}}%
\pgfpathlineto{\pgfqpoint{5.190663in}{3.386573in}}%
\pgfpathlineto{\pgfqpoint{5.209268in}{3.368668in}}%
\pgfpathlineto{\pgfqpoint{5.227873in}{2.045480in}}%
\pgfpathlineto{\pgfqpoint{5.237175in}{2.025342in}}%
\pgfpathlineto{\pgfqpoint{5.246478in}{2.700257in}}%
\pgfpathlineto{\pgfqpoint{5.255780in}{2.698214in}}%
\pgfpathlineto{\pgfqpoint{5.265083in}{3.029649in}}%
\pgfpathlineto{\pgfqpoint{5.274385in}{3.207381in}}%
\pgfpathlineto{\pgfqpoint{5.283688in}{3.289585in}}%
\pgfpathlineto{\pgfqpoint{5.292990in}{3.321944in}}%
\pgfpathlineto{\pgfqpoint{5.302293in}{3.337427in}}%
\pgfpathlineto{\pgfqpoint{5.311595in}{3.344581in}}%
\pgfpathlineto{\pgfqpoint{5.320898in}{3.338361in}}%
\pgfpathlineto{\pgfqpoint{5.330200in}{3.341288in}}%
\pgfpathlineto{\pgfqpoint{5.348805in}{3.333288in}}%
\pgfpathlineto{\pgfqpoint{5.358108in}{3.338497in}}%
\pgfpathlineto{\pgfqpoint{5.367410in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{5.376712in}{3.326266in}}%
\pgfpathlineto{\pgfqpoint{5.386015in}{3.321467in}}%
\pgfpathlineto{\pgfqpoint{5.395317in}{3.318544in}}%
\pgfpathlineto{\pgfqpoint{5.404620in}{3.311105in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{3.310995in}}%
\pgfpathlineto{\pgfqpoint{5.423225in}{3.305611in}}%
\pgfpathlineto{\pgfqpoint{5.432527in}{3.310746in}}%
\pgfpathlineto{\pgfqpoint{5.441830in}{3.300999in}}%
\pgfpathlineto{\pgfqpoint{5.451132in}{3.294830in}}%
\pgfpathlineto{\pgfqpoint{5.460435in}{3.292168in}}%
\pgfpathlineto{\pgfqpoint{5.469737in}{3.286122in}}%
\pgfpathlineto{\pgfqpoint{5.479040in}{3.283198in}}%
\pgfpathlineto{\pgfqpoint{5.488342in}{3.806178in}}%
\pgfpathlineto{\pgfqpoint{5.497645in}{3.127897in}}%
\pgfpathlineto{\pgfqpoint{5.516250in}{3.127470in}}%
\pgfpathlineto{\pgfqpoint{5.525552in}{3.122329in}}%
\pgfpathlineto{\pgfqpoint{5.534855in}{3.123307in}}%
\pgfpathlineto{\pgfqpoint{5.544157in}{3.122736in}}%
\pgfpathlineto{\pgfqpoint{5.553460in}{3.123397in}}%
\pgfpathlineto{\pgfqpoint{5.562762in}{3.122450in}}%
\pgfpathlineto{\pgfqpoint{5.572065in}{3.117568in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{3.117837in}}%
\pgfpathlineto{\pgfqpoint{5.590670in}{3.116684in}}%
\pgfpathlineto{\pgfqpoint{5.599972in}{3.118239in}}%
\pgfpathlineto{\pgfqpoint{5.609275in}{3.121119in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{3.117060in}}%
\pgfpathlineto{\pgfqpoint{5.627880in}{3.117818in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{3.115206in}}%
\pgfpathlineto{\pgfqpoint{5.646485in}{3.784535in}}%
\pgfpathlineto{\pgfqpoint{5.655787in}{3.782727in}}%
\pgfpathlineto{\pgfqpoint{5.665090in}{3.950751in}}%
\pgfpathlineto{\pgfqpoint{5.674392in}{4.094612in}}%
\pgfpathlineto{\pgfqpoint{5.683695in}{4.135503in}}%
\pgfpathlineto{\pgfqpoint{5.692997in}{4.051419in}}%
\pgfpathlineto{\pgfqpoint{5.702300in}{3.940163in}}%
\pgfpathlineto{\pgfqpoint{5.711602in}{3.713960in}}%
\pgfpathlineto{\pgfqpoint{5.730207in}{1.965914in}}%
\pgfpathlineto{\pgfqpoint{5.739509in}{1.888316in}}%
\pgfpathlineto{\pgfqpoint{5.748812in}{1.841279in}}%
\pgfpathlineto{\pgfqpoint{5.758114in}{1.812455in}}%
\pgfpathlineto{\pgfqpoint{5.767417in}{1.795633in}}%
\pgfpathlineto{\pgfqpoint{5.776719in}{1.790344in}}%
\pgfpathlineto{\pgfqpoint{5.804627in}{1.787358in}}%
\pgfpathlineto{\pgfqpoint{5.813929in}{1.787005in}}%
\pgfpathlineto{\pgfqpoint{5.823232in}{1.776771in}}%
\pgfpathlineto{\pgfqpoint{5.832534in}{1.770556in}}%
\pgfpathlineto{\pgfqpoint{5.841837in}{1.755590in}}%
\pgfpathlineto{\pgfqpoint{5.860442in}{1.757131in}}%
\pgfpathlineto{\pgfqpoint{5.869744in}{1.755978in}}%
\pgfpathlineto{\pgfqpoint{5.879047in}{1.752433in}}%
\pgfpathlineto{\pgfqpoint{5.888349in}{1.751947in}}%
\pgfpathlineto{\pgfqpoint{5.897652in}{1.750203in}}%
\pgfpathlineto{\pgfqpoint{5.906954in}{1.745408in}}%
\pgfpathlineto{\pgfqpoint{5.925559in}{1.744749in}}%
\pgfpathlineto{\pgfqpoint{5.934862in}{1.742968in}}%
\pgfpathlineto{\pgfqpoint{5.944164in}{1.744908in}}%
\pgfpathlineto{\pgfqpoint{5.953467in}{1.739726in}}%
\pgfpathlineto{\pgfqpoint{5.962769in}{1.738189in}}%
\pgfpathlineto{\pgfqpoint{5.972072in}{1.735118in}}%
\pgfpathlineto{\pgfqpoint{5.981374in}{1.720988in}}%
\pgfpathlineto{\pgfqpoint{5.990677in}{1.727037in}}%
\pgfpathlineto{\pgfqpoint{5.999979in}{1.723303in}}%
\pgfpathlineto{\pgfqpoint{6.009282in}{1.698573in}}%
\pgfpathlineto{\pgfqpoint{6.027887in}{1.671263in}}%
\pgfpathlineto{\pgfqpoint{6.037189in}{1.670366in}}%
\pgfpathlineto{\pgfqpoint{6.046492in}{1.680955in}}%
\pgfpathlineto{\pgfqpoint{6.055794in}{1.680122in}}%
\pgfpathlineto{\pgfqpoint{6.065097in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{6.083702in}{1.668879in}}%
\pgfpathlineto{\pgfqpoint{6.093004in}{1.676821in}}%
\pgfpathlineto{\pgfqpoint{6.102306in}{1.678522in}}%
\pgfpathlineto{\pgfqpoint{6.111609in}{1.673439in}}%
\pgfpathlineto{\pgfqpoint{6.120911in}{1.673535in}}%
\pgfpathlineto{\pgfqpoint{6.130214in}{1.667956in}}%
\pgfpathlineto{\pgfqpoint{6.139516in}{1.657768in}}%
\pgfpathlineto{\pgfqpoint{6.148819in}{1.650885in}}%
\pgfpathlineto{\pgfqpoint{6.158121in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{6.167424in}{1.639320in}}%
\pgfpathlineto{\pgfqpoint{6.176726in}{1.632803in}}%
\pgfpathlineto{\pgfqpoint{6.186029in}{1.624356in}}%
\pgfpathlineto{\pgfqpoint{6.195331in}{1.617672in}}%
\pgfpathlineto{\pgfqpoint{6.204634in}{1.614277in}}%
\pgfpathlineto{\pgfqpoint{6.223239in}{1.602209in}}%
\pgfpathlineto{\pgfqpoint{6.232541in}{1.593122in}}%
\pgfpathlineto{\pgfqpoint{6.241844in}{1.586602in}}%
\pgfpathlineto{\pgfqpoint{6.251146in}{1.581975in}}%
\pgfpathlineto{\pgfqpoint{6.260449in}{2.723527in}}%
\pgfpathlineto{\pgfqpoint{6.269751in}{2.063888in}}%
\pgfpathlineto{\pgfqpoint{6.279054in}{2.424456in}}%
\pgfpathlineto{\pgfqpoint{6.288356in}{2.621741in}}%
\pgfpathlineto{\pgfqpoint{6.297659in}{2.682643in}}%
\pgfpathlineto{\pgfqpoint{6.306961in}{2.708286in}}%
\pgfpathlineto{\pgfqpoint{6.316264in}{2.728309in}}%
\pgfpathlineto{\pgfqpoint{6.325566in}{2.730372in}}%
\pgfpathlineto{\pgfqpoint{6.334869in}{2.725893in}}%
\pgfpathlineto{\pgfqpoint{6.344171in}{2.704478in}}%
\pgfpathlineto{\pgfqpoint{6.353474in}{2.661641in}}%
\pgfpathlineto{\pgfqpoint{6.362776in}{2.587574in}}%
\pgfpathlineto{\pgfqpoint{6.381381in}{2.361221in}}%
\pgfpathlineto{\pgfqpoint{6.409289in}{2.114344in}}%
\pgfpathlineto{\pgfqpoint{6.418591in}{2.045651in}}%
\pgfpathlineto{\pgfqpoint{6.427894in}{2.682343in}}%
\pgfpathlineto{\pgfqpoint{6.437196in}{2.654856in}}%
\pgfpathlineto{\pgfqpoint{6.446499in}{3.172616in}}%
\pgfpathlineto{\pgfqpoint{6.455801in}{3.256962in}}%
\pgfpathlineto{\pgfqpoint{6.465104in}{3.301623in}}%
\pgfpathlineto{\pgfqpoint{6.483708in}{3.298941in}}%
\pgfpathlineto{\pgfqpoint{6.493011in}{3.287916in}}%
\pgfpathlineto{\pgfqpoint{6.502313in}{3.287370in}}%
\pgfpathlineto{\pgfqpoint{6.539523in}{3.313807in}}%
\pgfpathlineto{\pgfqpoint{6.558128in}{3.315256in}}%
\pgfpathlineto{\pgfqpoint{6.567431in}{3.323365in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{3.328052in}}%
\pgfpathlineto{\pgfqpoint{6.586036in}{3.329633in}}%
\pgfpathlineto{\pgfqpoint{6.595338in}{3.328961in}}%
\pgfpathlineto{\pgfqpoint{6.613943in}{3.321420in}}%
\pgfpathlineto{\pgfqpoint{6.632548in}{3.325064in}}%
\pgfpathlineto{\pgfqpoint{6.641851in}{3.317365in}}%
\pgfpathlineto{\pgfqpoint{6.660456in}{3.331388in}}%
\pgfpathlineto{\pgfqpoint{6.688363in}{3.366658in}}%
\pgfpathlineto{\pgfqpoint{6.697666in}{3.372317in}}%
\pgfpathlineto{\pgfqpoint{6.706968in}{3.384294in}}%
\pgfpathlineto{\pgfqpoint{6.716271in}{3.388759in}}%
\pgfpathlineto{\pgfqpoint{6.725573in}{3.402312in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{3.410982in}}%
\pgfpathlineto{\pgfqpoint{6.744178in}{3.422493in}}%
\pgfpathlineto{\pgfqpoint{6.753481in}{3.431356in}}%
\pgfpathlineto{\pgfqpoint{6.772086in}{3.439913in}}%
\pgfpathlineto{\pgfqpoint{6.781388in}{3.440883in}}%
\pgfpathlineto{\pgfqpoint{6.818598in}{3.463770in}}%
\pgfpathlineto{\pgfqpoint{6.827901in}{3.483431in}}%
\pgfpathlineto{\pgfqpoint{6.837203in}{3.487656in}}%
\pgfpathlineto{\pgfqpoint{6.846505in}{3.485187in}}%
\pgfpathlineto{\pgfqpoint{6.855808in}{3.485545in}}%
\pgfpathlineto{\pgfqpoint{6.865110in}{3.494955in}}%
\pgfpathlineto{\pgfqpoint{6.874413in}{3.499857in}}%
\pgfpathlineto{\pgfqpoint{6.883715in}{3.503182in}}%
\pgfpathlineto{\pgfqpoint{6.893018in}{3.514965in}}%
\pgfpathlineto{\pgfqpoint{6.902320in}{3.520250in}}%
\pgfpathlineto{\pgfqpoint{6.911623in}{3.529252in}}%
\pgfpathlineto{\pgfqpoint{6.920925in}{3.532348in}}%
\pgfpathlineto{\pgfqpoint{6.939530in}{3.548740in}}%
\pgfpathlineto{\pgfqpoint{6.948833in}{3.549780in}}%
\pgfpathlineto{\pgfqpoint{6.958135in}{3.546788in}}%
\pgfpathlineto{\pgfqpoint{6.967438in}{3.545693in}}%
\pgfpathlineto{\pgfqpoint{6.976740in}{3.550083in}}%
\pgfpathlineto{\pgfqpoint{6.986043in}{3.552511in}}%
\pgfpathlineto{\pgfqpoint{6.995345in}{3.565194in}}%
\pgfpathlineto{\pgfqpoint{7.004648in}{3.569799in}}%
\pgfpathlineto{\pgfqpoint{7.023253in}{3.573636in}}%
\pgfpathlineto{\pgfqpoint{7.032555in}{3.581464in}}%
\pgfpathlineto{\pgfqpoint{7.051160in}{3.587349in}}%
\pgfpathlineto{\pgfqpoint{7.060463in}{3.594507in}}%
\pgfpathlineto{\pgfqpoint{7.079068in}{3.598422in}}%
\pgfpathlineto{\pgfqpoint{7.088370in}{3.604483in}}%
\pgfpathlineto{\pgfqpoint{7.097673in}{3.614219in}}%
\pgfpathlineto{\pgfqpoint{7.106975in}{3.627595in}}%
\pgfpathlineto{\pgfqpoint{7.116278in}{3.630307in}}%
\pgfpathlineto{\pgfqpoint{7.125580in}{3.636671in}}%
\pgfpathlineto{\pgfqpoint{7.134883in}{3.655047in}}%
\pgfpathlineto{\pgfqpoint{7.144185in}{3.667149in}}%
\pgfpathlineto{\pgfqpoint{7.162790in}{3.677488in}}%
\pgfpathlineto{\pgfqpoint{7.172093in}{3.679014in}}%
\pgfpathlineto{\pgfqpoint{7.181395in}{3.689469in}}%
\pgfpathlineto{\pgfqpoint{7.190698in}{3.689953in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.694127in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.694127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.883611in}{1.046111in}}{\pgfqpoint{6.316389in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892914in}{3.750556in}}%
\pgfpathlineto{\pgfqpoint{0.902216in}{3.750576in}}%
\pgfpathlineto{\pgfqpoint{0.911519in}{4.392897in}}%
\pgfpathlineto{\pgfqpoint{0.920821in}{4.426715in}}%
\pgfpathlineto{\pgfqpoint{0.976636in}{4.426750in}}%
\pgfpathlineto{\pgfqpoint{0.985938in}{4.494366in}}%
\pgfpathlineto{\pgfqpoint{0.995241in}{4.751296in}}%
\pgfpathlineto{\pgfqpoint{1.004543in}{4.967666in}}%
\pgfpathlineto{\pgfqpoint{1.032451in}{6.012669in}}%
\pgfpathlineto{\pgfqpoint{1.041753in}{6.227618in}}%
\pgfpathlineto{\pgfqpoint{1.051056in}{6.264214in}}%
\pgfpathlineto{\pgfqpoint{1.060358in}{6.245277in}}%
\pgfpathlineto{\pgfqpoint{1.069661in}{6.195651in}}%
\pgfpathlineto{\pgfqpoint{1.078963in}{6.176680in}}%
\pgfpathlineto{\pgfqpoint{1.088266in}{6.119273in}}%
\pgfpathlineto{\pgfqpoint{1.097568in}{5.457180in}}%
\pgfpathlineto{\pgfqpoint{1.106871in}{5.389316in}}%
\pgfpathlineto{\pgfqpoint{1.116173in}{4.963206in}}%
\pgfpathlineto{\pgfqpoint{1.125476in}{4.649339in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{4.525438in}}%
\pgfpathlineto{\pgfqpoint{1.144081in}{5.952043in}}%
\pgfpathlineto{\pgfqpoint{1.153383in}{5.878727in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{5.784489in}}%
\pgfpathlineto{\pgfqpoint{1.171988in}{5.713412in}}%
\pgfpathlineto{\pgfqpoint{1.181291in}{5.678569in}}%
\pgfpathlineto{\pgfqpoint{1.190593in}{5.607064in}}%
\pgfpathlineto{\pgfqpoint{1.199896in}{5.556057in}}%
\pgfpathlineto{\pgfqpoint{1.209198in}{5.482172in}}%
\pgfpathlineto{\pgfqpoint{1.218501in}{5.512310in}}%
\pgfpathlineto{\pgfqpoint{1.227803in}{5.500663in}}%
\pgfpathlineto{\pgfqpoint{1.237106in}{5.492810in}}%
\pgfpathlineto{\pgfqpoint{1.246408in}{5.427653in}}%
\pgfpathlineto{\pgfqpoint{1.255711in}{5.430306in}}%
\pgfpathlineto{\pgfqpoint{1.265013in}{5.406436in}}%
\pgfpathlineto{\pgfqpoint{1.283618in}{5.339354in}}%
\pgfpathlineto{\pgfqpoint{1.292921in}{5.332273in}}%
\pgfpathlineto{\pgfqpoint{1.302223in}{5.298782in}}%
\pgfpathlineto{\pgfqpoint{1.311526in}{5.314975in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{5.310233in}}%
\pgfpathlineto{\pgfqpoint{1.330131in}{5.297419in}}%
\pgfpathlineto{\pgfqpoint{1.339433in}{5.258286in}}%
\pgfpathlineto{\pgfqpoint{1.348735in}{5.198385in}}%
\pgfpathlineto{\pgfqpoint{1.358038in}{5.181190in}}%
\pgfpathlineto{\pgfqpoint{1.367340in}{5.134748in}}%
\pgfpathlineto{\pgfqpoint{1.376643in}{5.100933in}}%
\pgfpathlineto{\pgfqpoint{1.385945in}{5.111887in}}%
\pgfpathlineto{\pgfqpoint{1.404550in}{4.998225in}}%
\pgfpathlineto{\pgfqpoint{1.413853in}{4.953164in}}%
\pgfpathlineto{\pgfqpoint{1.423155in}{4.874181in}}%
\pgfpathlineto{\pgfqpoint{1.441760in}{4.822273in}}%
\pgfpathlineto{\pgfqpoint{1.451063in}{4.761387in}}%
\pgfpathlineto{\pgfqpoint{1.460365in}{4.429140in}}%
\pgfpathlineto{\pgfqpoint{1.469668in}{4.383940in}}%
\pgfpathlineto{\pgfqpoint{1.478970in}{3.956805in}}%
\pgfpathlineto{\pgfqpoint{1.488273in}{3.669784in}}%
\pgfpathlineto{\pgfqpoint{1.497575in}{3.603814in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{3.508190in}}%
\pgfpathlineto{\pgfqpoint{1.525483in}{3.429966in}}%
\pgfpathlineto{\pgfqpoint{1.544088in}{3.330348in}}%
\pgfpathlineto{\pgfqpoint{1.553390in}{3.299337in}}%
\pgfpathlineto{\pgfqpoint{1.562693in}{3.275925in}}%
\pgfpathlineto{\pgfqpoint{1.571995in}{3.262513in}}%
\pgfpathlineto{\pgfqpoint{1.581298in}{3.255035in}}%
\pgfpathlineto{\pgfqpoint{1.599903in}{3.249855in}}%
\pgfpathlineto{\pgfqpoint{1.609205in}{3.235592in}}%
\pgfpathlineto{\pgfqpoint{1.618508in}{3.213844in}}%
\pgfpathlineto{\pgfqpoint{1.627810in}{3.212071in}}%
\pgfpathlineto{\pgfqpoint{1.637113in}{3.215075in}}%
\pgfpathlineto{\pgfqpoint{1.646415in}{3.223759in}}%
\pgfpathlineto{\pgfqpoint{1.655718in}{3.215591in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{3.213739in}}%
\pgfpathlineto{\pgfqpoint{1.674323in}{3.206527in}}%
\pgfpathlineto{\pgfqpoint{1.683625in}{4.544962in}}%
\pgfpathlineto{\pgfqpoint{1.692928in}{4.547597in}}%
\pgfpathlineto{\pgfqpoint{1.702230in}{4.554600in}}%
\pgfpathlineto{\pgfqpoint{1.711532in}{4.543810in}}%
\pgfpathlineto{\pgfqpoint{1.720835in}{4.550035in}}%
\pgfpathlineto{\pgfqpoint{1.730137in}{4.527122in}}%
\pgfpathlineto{\pgfqpoint{1.739440in}{4.521283in}}%
\pgfpathlineto{\pgfqpoint{1.748742in}{4.509853in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{4.510396in}}%
\pgfpathlineto{\pgfqpoint{1.776650in}{4.476458in}}%
\pgfpathlineto{\pgfqpoint{1.785952in}{4.605800in}}%
\pgfpathlineto{\pgfqpoint{1.795255in}{4.465280in}}%
\pgfpathlineto{\pgfqpoint{1.804557in}{4.093018in}}%
\pgfpathlineto{\pgfqpoint{1.813860in}{3.936271in}}%
\pgfpathlineto{\pgfqpoint{1.823162in}{3.844972in}}%
\pgfpathlineto{\pgfqpoint{1.832465in}{3.846484in}}%
\pgfpathlineto{\pgfqpoint{1.841767in}{3.826865in}}%
\pgfpathlineto{\pgfqpoint{1.851070in}{3.810541in}}%
\pgfpathlineto{\pgfqpoint{1.860372in}{3.782262in}}%
\pgfpathlineto{\pgfqpoint{1.869675in}{3.761627in}}%
\pgfpathlineto{\pgfqpoint{1.878977in}{3.726628in}}%
\pgfpathlineto{\pgfqpoint{1.888280in}{3.746458in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{3.644332in}}%
\pgfpathlineto{\pgfqpoint{1.906885in}{3.709358in}}%
\pgfpathlineto{\pgfqpoint{1.916187in}{3.426126in}}%
\pgfpathlineto{\pgfqpoint{1.925490in}{3.306972in}}%
\pgfpathlineto{\pgfqpoint{1.934792in}{3.211898in}}%
\pgfpathlineto{\pgfqpoint{1.944095in}{3.217677in}}%
\pgfpathlineto{\pgfqpoint{1.953397in}{3.272796in}}%
\pgfpathlineto{\pgfqpoint{1.962700in}{3.360827in}}%
\pgfpathlineto{\pgfqpoint{1.972002in}{3.339178in}}%
\pgfpathlineto{\pgfqpoint{1.981305in}{3.313010in}}%
\pgfpathlineto{\pgfqpoint{1.990607in}{3.318103in}}%
\pgfpathlineto{\pgfqpoint{1.999910in}{3.319371in}}%
\pgfpathlineto{\pgfqpoint{2.009212in}{3.292743in}}%
\pgfpathlineto{\pgfqpoint{2.018515in}{3.269731in}}%
\pgfpathlineto{\pgfqpoint{2.027817in}{3.228623in}}%
\pgfpathlineto{\pgfqpoint{2.037120in}{3.232408in}}%
\pgfpathlineto{\pgfqpoint{2.046422in}{3.226561in}}%
\pgfpathlineto{\pgfqpoint{2.055725in}{3.211664in}}%
\pgfpathlineto{\pgfqpoint{2.065027in}{3.174713in}}%
\pgfpathlineto{\pgfqpoint{2.092934in}{3.121479in}}%
\pgfpathlineto{\pgfqpoint{2.102237in}{3.089390in}}%
\pgfpathlineto{\pgfqpoint{2.111539in}{3.069820in}}%
\pgfpathlineto{\pgfqpoint{2.120842in}{3.022014in}}%
\pgfpathlineto{\pgfqpoint{2.130144in}{3.001814in}}%
\pgfpathlineto{\pgfqpoint{2.139447in}{2.987662in}}%
\pgfpathlineto{\pgfqpoint{2.167354in}{2.934716in}}%
\pgfpathlineto{\pgfqpoint{2.176657in}{2.939836in}}%
\pgfpathlineto{\pgfqpoint{2.185959in}{2.953926in}}%
\pgfpathlineto{\pgfqpoint{2.195262in}{2.952108in}}%
\pgfpathlineto{\pgfqpoint{2.204564in}{2.933042in}}%
\pgfpathlineto{\pgfqpoint{2.213867in}{2.905104in}}%
\pgfpathlineto{\pgfqpoint{2.223169in}{2.888803in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{2.863973in}}%
\pgfpathlineto{\pgfqpoint{2.241774in}{2.835927in}}%
\pgfpathlineto{\pgfqpoint{2.251077in}{2.831494in}}%
\pgfpathlineto{\pgfqpoint{2.260379in}{2.837392in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{2.820563in}}%
\pgfpathlineto{\pgfqpoint{2.278984in}{2.798308in}}%
\pgfpathlineto{\pgfqpoint{2.288287in}{2.799200in}}%
\pgfpathlineto{\pgfqpoint{2.297589in}{2.770317in}}%
\pgfpathlineto{\pgfqpoint{2.316194in}{2.738208in}}%
\pgfpathlineto{\pgfqpoint{2.325497in}{2.708880in}}%
\pgfpathlineto{\pgfqpoint{2.334799in}{2.698881in}}%
\pgfpathlineto{\pgfqpoint{2.344102in}{2.683161in}}%
\pgfpathlineto{\pgfqpoint{2.353404in}{2.007737in}}%
\pgfpathlineto{\pgfqpoint{2.362707in}{2.003028in}}%
\pgfpathlineto{\pgfqpoint{2.372009in}{2.005786in}}%
\pgfpathlineto{\pgfqpoint{2.390614in}{1.996787in}}%
\pgfpathlineto{\pgfqpoint{2.399917in}{2.002270in}}%
\pgfpathlineto{\pgfqpoint{2.409219in}{1.991269in}}%
\pgfpathlineto{\pgfqpoint{2.418522in}{1.977646in}}%
\pgfpathlineto{\pgfqpoint{2.427824in}{1.969702in}}%
\pgfpathlineto{\pgfqpoint{2.437126in}{1.966984in}}%
\pgfpathlineto{\pgfqpoint{2.446429in}{1.973133in}}%
\pgfpathlineto{\pgfqpoint{2.455731in}{2.634802in}}%
\pgfpathlineto{\pgfqpoint{2.465034in}{2.661747in}}%
\pgfpathlineto{\pgfqpoint{2.474336in}{2.703865in}}%
\pgfpathlineto{\pgfqpoint{2.483639in}{2.731824in}}%
\pgfpathlineto{\pgfqpoint{2.492941in}{2.797287in}}%
\pgfpathlineto{\pgfqpoint{2.502244in}{2.871070in}}%
\pgfpathlineto{\pgfqpoint{2.511546in}{2.914738in}}%
\pgfpathlineto{\pgfqpoint{2.520849in}{3.066781in}}%
\pgfpathlineto{\pgfqpoint{2.530151in}{3.200558in}}%
\pgfpathlineto{\pgfqpoint{2.548756in}{3.346690in}}%
\pgfpathlineto{\pgfqpoint{2.558059in}{3.398284in}}%
\pgfpathlineto{\pgfqpoint{2.567361in}{3.424847in}}%
\pgfpathlineto{\pgfqpoint{2.576664in}{3.430982in}}%
\pgfpathlineto{\pgfqpoint{2.585966in}{3.434053in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{3.427211in}}%
\pgfpathlineto{\pgfqpoint{2.604571in}{3.411348in}}%
\pgfpathlineto{\pgfqpoint{2.613874in}{3.406193in}}%
\pgfpathlineto{\pgfqpoint{2.632479in}{3.386932in}}%
\pgfpathlineto{\pgfqpoint{2.641781in}{3.370460in}}%
\pgfpathlineto{\pgfqpoint{2.651084in}{3.357186in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{3.355937in}}%
\pgfpathlineto{\pgfqpoint{2.669689in}{3.348826in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{3.343518in}}%
\pgfpathlineto{\pgfqpoint{2.688294in}{3.339776in}}%
\pgfpathlineto{\pgfqpoint{2.697596in}{3.346608in}}%
\pgfpathlineto{\pgfqpoint{2.706899in}{3.346874in}}%
\pgfpathlineto{\pgfqpoint{2.716201in}{3.339867in}}%
\pgfpathlineto{\pgfqpoint{2.725504in}{3.328986in}}%
\pgfpathlineto{\pgfqpoint{2.734806in}{3.323936in}}%
\pgfpathlineto{\pgfqpoint{2.744109in}{3.322767in}}%
\pgfpathlineto{\pgfqpoint{2.753411in}{3.329801in}}%
\pgfpathlineto{\pgfqpoint{2.762714in}{3.776779in}}%
\pgfpathlineto{\pgfqpoint{2.772016in}{3.764992in}}%
\pgfpathlineto{\pgfqpoint{2.781319in}{3.692497in}}%
\pgfpathlineto{\pgfqpoint{2.790621in}{3.231560in}}%
\pgfpathlineto{\pgfqpoint{2.799923in}{3.116705in}}%
\pgfpathlineto{\pgfqpoint{2.818528in}{3.102570in}}%
\pgfpathlineto{\pgfqpoint{2.827831in}{3.096299in}}%
\pgfpathlineto{\pgfqpoint{2.837133in}{3.094587in}}%
\pgfpathlineto{\pgfqpoint{2.846436in}{3.071479in}}%
\pgfpathlineto{\pgfqpoint{2.855738in}{3.071657in}}%
\pgfpathlineto{\pgfqpoint{2.865041in}{3.064456in}}%
\pgfpathlineto{\pgfqpoint{2.874343in}{3.066028in}}%
\pgfpathlineto{\pgfqpoint{2.883646in}{3.039933in}}%
\pgfpathlineto{\pgfqpoint{2.892948in}{3.050826in}}%
\pgfpathlineto{\pgfqpoint{2.902251in}{3.052106in}}%
\pgfpathlineto{\pgfqpoint{2.911553in}{3.010888in}}%
\pgfpathlineto{\pgfqpoint{2.920856in}{2.976327in}}%
\pgfpathlineto{\pgfqpoint{2.930158in}{2.969405in}}%
\pgfpathlineto{\pgfqpoint{2.939461in}{2.918651in}}%
\pgfpathlineto{\pgfqpoint{2.948763in}{2.819729in}}%
\pgfpathlineto{\pgfqpoint{2.958066in}{2.762804in}}%
\pgfpathlineto{\pgfqpoint{2.967368in}{2.743828in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{2.671281in}}%
\pgfpathlineto{\pgfqpoint{2.985973in}{2.634031in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{2.561732in}}%
\pgfpathlineto{\pgfqpoint{3.004578in}{2.568678in}}%
\pgfpathlineto{\pgfqpoint{3.013881in}{2.555504in}}%
\pgfpathlineto{\pgfqpoint{3.023183in}{2.504943in}}%
\pgfpathlineto{\pgfqpoint{3.032486in}{2.395459in}}%
\pgfpathlineto{\pgfqpoint{3.051091in}{2.273977in}}%
\pgfpathlineto{\pgfqpoint{3.060393in}{2.234826in}}%
\pgfpathlineto{\pgfqpoint{3.069696in}{2.160009in}}%
\pgfpathlineto{\pgfqpoint{3.078998in}{2.142650in}}%
\pgfpathlineto{\pgfqpoint{3.088301in}{2.135248in}}%
\pgfpathlineto{\pgfqpoint{3.097603in}{2.131359in}}%
\pgfpathlineto{\pgfqpoint{3.106906in}{2.136859in}}%
\pgfpathlineto{\pgfqpoint{3.116208in}{2.125683in}}%
\pgfpathlineto{\pgfqpoint{3.125511in}{2.137232in}}%
\pgfpathlineto{\pgfqpoint{3.134813in}{2.128365in}}%
\pgfpathlineto{\pgfqpoint{3.144116in}{2.121055in}}%
\pgfpathlineto{\pgfqpoint{3.153418in}{2.122799in}}%
\pgfpathlineto{\pgfqpoint{3.162721in}{2.130383in}}%
\pgfpathlineto{\pgfqpoint{3.172023in}{2.119388in}}%
\pgfpathlineto{\pgfqpoint{3.181325in}{2.118504in}}%
\pgfpathlineto{\pgfqpoint{3.190628in}{2.108566in}}%
\pgfpathlineto{\pgfqpoint{3.199930in}{2.109205in}}%
\pgfpathlineto{\pgfqpoint{3.209233in}{2.102795in}}%
\pgfpathlineto{\pgfqpoint{3.218535in}{2.094470in}}%
\pgfpathlineto{\pgfqpoint{3.227838in}{2.089982in}}%
\pgfpathlineto{\pgfqpoint{3.237140in}{2.087720in}}%
\pgfpathlineto{\pgfqpoint{3.246443in}{2.077254in}}%
\pgfpathlineto{\pgfqpoint{3.255745in}{2.431223in}}%
\pgfpathlineto{\pgfqpoint{3.265048in}{2.430443in}}%
\pgfpathlineto{\pgfqpoint{3.274350in}{2.423180in}}%
\pgfpathlineto{\pgfqpoint{3.283653in}{2.424268in}}%
\pgfpathlineto{\pgfqpoint{3.292955in}{2.387364in}}%
\pgfpathlineto{\pgfqpoint{3.302258in}{2.280686in}}%
\pgfpathlineto{\pgfqpoint{3.311560in}{2.226544in}}%
\pgfpathlineto{\pgfqpoint{3.320863in}{1.992764in}}%
\pgfpathlineto{\pgfqpoint{3.330165in}{1.925165in}}%
\pgfpathlineto{\pgfqpoint{3.339468in}{1.880221in}}%
\pgfpathlineto{\pgfqpoint{3.348770in}{1.883906in}}%
\pgfpathlineto{\pgfqpoint{3.358073in}{1.916641in}}%
\pgfpathlineto{\pgfqpoint{3.367375in}{1.953835in}}%
\pgfpathlineto{\pgfqpoint{3.376678in}{1.939104in}}%
\pgfpathlineto{\pgfqpoint{3.385980in}{1.927138in}}%
\pgfpathlineto{\pgfqpoint{3.395283in}{1.907469in}}%
\pgfpathlineto{\pgfqpoint{3.404585in}{3.234294in}}%
\pgfpathlineto{\pgfqpoint{3.413888in}{3.209858in}}%
\pgfpathlineto{\pgfqpoint{3.432493in}{3.244600in}}%
\pgfpathlineto{\pgfqpoint{3.441795in}{3.246576in}}%
\pgfpathlineto{\pgfqpoint{3.460400in}{3.234747in}}%
\pgfpathlineto{\pgfqpoint{3.469703in}{3.216272in}}%
\pgfpathlineto{\pgfqpoint{3.479005in}{3.692966in}}%
\pgfpathlineto{\pgfqpoint{3.497610in}{3.671919in}}%
\pgfpathlineto{\pgfqpoint{3.506913in}{3.676733in}}%
\pgfpathlineto{\pgfqpoint{3.516215in}{3.658777in}}%
\pgfpathlineto{\pgfqpoint{3.525518in}{3.645755in}}%
\pgfpathlineto{\pgfqpoint{3.534820in}{3.621430in}}%
\pgfpathlineto{\pgfqpoint{3.544122in}{3.627281in}}%
\pgfpathlineto{\pgfqpoint{3.553425in}{3.657858in}}%
\pgfpathlineto{\pgfqpoint{3.562727in}{3.694049in}}%
\pgfpathlineto{\pgfqpoint{3.572030in}{3.708489in}}%
\pgfpathlineto{\pgfqpoint{3.581332in}{3.668979in}}%
\pgfpathlineto{\pgfqpoint{3.590635in}{3.551739in}}%
\pgfpathlineto{\pgfqpoint{3.599937in}{3.508118in}}%
\pgfpathlineto{\pgfqpoint{3.609240in}{3.351342in}}%
\pgfpathlineto{\pgfqpoint{3.618542in}{3.067931in}}%
\pgfpathlineto{\pgfqpoint{3.627845in}{2.980840in}}%
\pgfpathlineto{\pgfqpoint{3.637147in}{3.002334in}}%
\pgfpathlineto{\pgfqpoint{3.646450in}{3.042760in}}%
\pgfpathlineto{\pgfqpoint{3.665055in}{3.109930in}}%
\pgfpathlineto{\pgfqpoint{3.674357in}{3.143541in}}%
\pgfpathlineto{\pgfqpoint{3.683660in}{3.149918in}}%
\pgfpathlineto{\pgfqpoint{3.692962in}{3.171021in}}%
\pgfpathlineto{\pgfqpoint{3.702265in}{3.159329in}}%
\pgfpathlineto{\pgfqpoint{3.711567in}{3.141084in}}%
\pgfpathlineto{\pgfqpoint{3.720870in}{3.143253in}}%
\pgfpathlineto{\pgfqpoint{3.730172in}{3.137570in}}%
\pgfpathlineto{\pgfqpoint{3.739475in}{3.126258in}}%
\pgfpathlineto{\pgfqpoint{3.748777in}{3.130797in}}%
\pgfpathlineto{\pgfqpoint{3.758080in}{3.125007in}}%
\pgfpathlineto{\pgfqpoint{3.767382in}{3.127073in}}%
\pgfpathlineto{\pgfqpoint{3.776685in}{3.117758in}}%
\pgfpathlineto{\pgfqpoint{3.785987in}{3.125727in}}%
\pgfpathlineto{\pgfqpoint{3.804592in}{3.111695in}}%
\pgfpathlineto{\pgfqpoint{3.813895in}{3.112272in}}%
\pgfpathlineto{\pgfqpoint{3.823197in}{3.114988in}}%
\pgfpathlineto{\pgfqpoint{3.832500in}{3.095043in}}%
\pgfpathlineto{\pgfqpoint{3.841802in}{3.085752in}}%
\pgfpathlineto{\pgfqpoint{3.851105in}{3.090666in}}%
\pgfpathlineto{\pgfqpoint{3.860407in}{3.081478in}}%
\pgfpathlineto{\pgfqpoint{3.869710in}{3.078920in}}%
\pgfpathlineto{\pgfqpoint{3.879012in}{3.071216in}}%
\pgfpathlineto{\pgfqpoint{3.888315in}{3.097049in}}%
\pgfpathlineto{\pgfqpoint{3.897617in}{3.103724in}}%
\pgfpathlineto{\pgfqpoint{3.906919in}{3.112741in}}%
\pgfpathlineto{\pgfqpoint{3.916222in}{3.163106in}}%
\pgfpathlineto{\pgfqpoint{3.925524in}{3.162788in}}%
\pgfpathlineto{\pgfqpoint{3.934827in}{3.172797in}}%
\pgfpathlineto{\pgfqpoint{3.944129in}{3.216043in}}%
\pgfpathlineto{\pgfqpoint{3.953432in}{3.218302in}}%
\pgfpathlineto{\pgfqpoint{3.962734in}{3.216337in}}%
\pgfpathlineto{\pgfqpoint{3.972037in}{3.194270in}}%
\pgfpathlineto{\pgfqpoint{3.981339in}{3.198403in}}%
\pgfpathlineto{\pgfqpoint{3.999944in}{3.137910in}}%
\pgfpathlineto{\pgfqpoint{4.018549in}{3.100050in}}%
\pgfpathlineto{\pgfqpoint{4.027852in}{3.055105in}}%
\pgfpathlineto{\pgfqpoint{4.037154in}{3.050772in}}%
\pgfpathlineto{\pgfqpoint{4.046457in}{3.038996in}}%
\pgfpathlineto{\pgfqpoint{4.055759in}{3.018712in}}%
\pgfpathlineto{\pgfqpoint{4.065062in}{2.973564in}}%
\pgfpathlineto{\pgfqpoint{4.074364in}{2.955075in}}%
\pgfpathlineto{\pgfqpoint{4.092969in}{2.929044in}}%
\pgfpathlineto{\pgfqpoint{4.102272in}{2.923444in}}%
\pgfpathlineto{\pgfqpoint{4.111574in}{2.912833in}}%
\pgfpathlineto{\pgfqpoint{4.120877in}{2.572810in}}%
\pgfpathlineto{\pgfqpoint{4.130179in}{2.566900in}}%
\pgfpathlineto{\pgfqpoint{4.139482in}{2.448772in}}%
\pgfpathlineto{\pgfqpoint{4.148784in}{2.027258in}}%
\pgfpathlineto{\pgfqpoint{4.158087in}{1.936179in}}%
\pgfpathlineto{\pgfqpoint{4.167389in}{1.878159in}}%
\pgfpathlineto{\pgfqpoint{4.176692in}{1.881880in}}%
\pgfpathlineto{\pgfqpoint{4.185994in}{1.884100in}}%
\pgfpathlineto{\pgfqpoint{4.195297in}{1.869637in}}%
\pgfpathlineto{\pgfqpoint{4.204599in}{1.871978in}}%
\pgfpathlineto{\pgfqpoint{4.213902in}{1.869148in}}%
\pgfpathlineto{\pgfqpoint{4.223204in}{1.867502in}}%
\pgfpathlineto{\pgfqpoint{4.232507in}{1.862896in}}%
\pgfpathlineto{\pgfqpoint{4.241809in}{1.863431in}}%
\pgfpathlineto{\pgfqpoint{4.260414in}{1.868939in}}%
\pgfpathlineto{\pgfqpoint{4.269716in}{1.865345in}}%
\pgfpathlineto{\pgfqpoint{4.279019in}{1.864029in}}%
\pgfpathlineto{\pgfqpoint{4.297624in}{1.856611in}}%
\pgfpathlineto{\pgfqpoint{4.325531in}{1.854919in}}%
\pgfpathlineto{\pgfqpoint{4.334834in}{1.851027in}}%
\pgfpathlineto{\pgfqpoint{4.344136in}{1.856065in}}%
\pgfpathlineto{\pgfqpoint{4.362741in}{1.852841in}}%
\pgfpathlineto{\pgfqpoint{4.372044in}{3.047298in}}%
\pgfpathlineto{\pgfqpoint{4.381346in}{3.147660in}}%
\pgfpathlineto{\pgfqpoint{4.390649in}{3.175023in}}%
\pgfpathlineto{\pgfqpoint{4.399951in}{3.187133in}}%
\pgfpathlineto{\pgfqpoint{4.418556in}{3.184042in}}%
\pgfpathlineto{\pgfqpoint{4.427859in}{3.190000in}}%
\pgfpathlineto{\pgfqpoint{4.437161in}{3.184643in}}%
\pgfpathlineto{\pgfqpoint{4.446464in}{3.182043in}}%
\pgfpathlineto{\pgfqpoint{4.455766in}{3.139904in}}%
\pgfpathlineto{\pgfqpoint{4.465069in}{3.127339in}}%
\pgfpathlineto{\pgfqpoint{4.474371in}{3.103170in}}%
\pgfpathlineto{\pgfqpoint{4.483674in}{3.064829in}}%
\pgfpathlineto{\pgfqpoint{4.492976in}{3.062594in}}%
\pgfpathlineto{\pgfqpoint{4.502279in}{3.047669in}}%
\pgfpathlineto{\pgfqpoint{4.511581in}{3.055717in}}%
\pgfpathlineto{\pgfqpoint{4.520884in}{3.026348in}}%
\pgfpathlineto{\pgfqpoint{4.530186in}{3.034175in}}%
\pgfpathlineto{\pgfqpoint{4.539489in}{2.999376in}}%
\pgfpathlineto{\pgfqpoint{4.548791in}{2.997653in}}%
\pgfpathlineto{\pgfqpoint{4.558094in}{2.955907in}}%
\pgfpathlineto{\pgfqpoint{4.567396in}{2.975219in}}%
\pgfpathlineto{\pgfqpoint{4.576699in}{2.959465in}}%
\pgfpathlineto{\pgfqpoint{4.586001in}{2.958475in}}%
\pgfpathlineto{\pgfqpoint{4.595304in}{2.972665in}}%
\pgfpathlineto{\pgfqpoint{4.604606in}{2.974436in}}%
\pgfpathlineto{\pgfqpoint{4.613909in}{2.959345in}}%
\pgfpathlineto{\pgfqpoint{4.623211in}{2.883348in}}%
\pgfpathlineto{\pgfqpoint{4.632514in}{2.856369in}}%
\pgfpathlineto{\pgfqpoint{4.641816in}{2.824669in}}%
\pgfpathlineto{\pgfqpoint{4.651118in}{2.770091in}}%
\pgfpathlineto{\pgfqpoint{4.660421in}{2.747370in}}%
\pgfpathlineto{\pgfqpoint{4.669723in}{2.691299in}}%
\pgfpathlineto{\pgfqpoint{4.679026in}{2.650735in}}%
\pgfpathlineto{\pgfqpoint{4.688328in}{2.591840in}}%
\pgfpathlineto{\pgfqpoint{4.697631in}{2.496388in}}%
\pgfpathlineto{\pgfqpoint{4.706933in}{2.435184in}}%
\pgfpathlineto{\pgfqpoint{4.716236in}{2.390905in}}%
\pgfpathlineto{\pgfqpoint{4.725538in}{2.360038in}}%
\pgfpathlineto{\pgfqpoint{4.734841in}{2.362659in}}%
\pgfpathlineto{\pgfqpoint{4.753446in}{2.343556in}}%
\pgfpathlineto{\pgfqpoint{4.762748in}{2.331758in}}%
\pgfpathlineto{\pgfqpoint{4.772051in}{2.287018in}}%
\pgfpathlineto{\pgfqpoint{4.781353in}{2.254777in}}%
\pgfpathlineto{\pgfqpoint{4.790656in}{2.217477in}}%
\pgfpathlineto{\pgfqpoint{4.799958in}{2.208775in}}%
\pgfpathlineto{\pgfqpoint{4.818563in}{2.203931in}}%
\pgfpathlineto{\pgfqpoint{4.827866in}{2.199735in}}%
\pgfpathlineto{\pgfqpoint{4.837168in}{2.189455in}}%
\pgfpathlineto{\pgfqpoint{4.846471in}{2.177284in}}%
\pgfpathlineto{\pgfqpoint{4.855773in}{2.507975in}}%
\pgfpathlineto{\pgfqpoint{4.865076in}{2.504227in}}%
\pgfpathlineto{\pgfqpoint{4.874378in}{2.492410in}}%
\pgfpathlineto{\pgfqpoint{4.883681in}{2.341171in}}%
\pgfpathlineto{\pgfqpoint{4.892983in}{1.918969in}}%
\pgfpathlineto{\pgfqpoint{4.902286in}{1.854135in}}%
\pgfpathlineto{\pgfqpoint{4.911588in}{1.803900in}}%
\pgfpathlineto{\pgfqpoint{4.939496in}{1.795557in}}%
\pgfpathlineto{\pgfqpoint{4.948798in}{1.804433in}}%
\pgfpathlineto{\pgfqpoint{4.958101in}{1.783526in}}%
\pgfpathlineto{\pgfqpoint{4.967403in}{1.740031in}}%
\pgfpathlineto{\pgfqpoint{4.976706in}{2.401986in}}%
\pgfpathlineto{\pgfqpoint{4.986008in}{2.365962in}}%
\pgfpathlineto{\pgfqpoint{4.995311in}{2.347705in}}%
\pgfpathlineto{\pgfqpoint{5.004613in}{2.354952in}}%
\pgfpathlineto{\pgfqpoint{5.013915in}{2.354098in}}%
\pgfpathlineto{\pgfqpoint{5.023218in}{2.368375in}}%
\pgfpathlineto{\pgfqpoint{5.032520in}{2.405754in}}%
\pgfpathlineto{\pgfqpoint{5.041823in}{2.498927in}}%
\pgfpathlineto{\pgfqpoint{5.051125in}{2.711394in}}%
\pgfpathlineto{\pgfqpoint{5.060428in}{2.860375in}}%
\pgfpathlineto{\pgfqpoint{5.069730in}{2.961376in}}%
\pgfpathlineto{\pgfqpoint{5.079033in}{2.958790in}}%
\pgfpathlineto{\pgfqpoint{5.088335in}{2.962042in}}%
\pgfpathlineto{\pgfqpoint{5.097638in}{2.951229in}}%
\pgfpathlineto{\pgfqpoint{5.106940in}{2.956671in}}%
\pgfpathlineto{\pgfqpoint{5.116243in}{2.944862in}}%
\pgfpathlineto{\pgfqpoint{5.125545in}{2.938789in}}%
\pgfpathlineto{\pgfqpoint{5.134848in}{2.922661in}}%
\pgfpathlineto{\pgfqpoint{5.144150in}{2.915060in}}%
\pgfpathlineto{\pgfqpoint{5.153453in}{2.910737in}}%
\pgfpathlineto{\pgfqpoint{5.162755in}{2.899360in}}%
\pgfpathlineto{\pgfqpoint{5.172058in}{2.897276in}}%
\pgfpathlineto{\pgfqpoint{5.181360in}{2.883367in}}%
\pgfpathlineto{\pgfqpoint{5.190663in}{2.886317in}}%
\pgfpathlineto{\pgfqpoint{5.199965in}{2.867885in}}%
\pgfpathlineto{\pgfqpoint{5.209268in}{2.857976in}}%
\pgfpathlineto{\pgfqpoint{5.218570in}{2.243093in}}%
\pgfpathlineto{\pgfqpoint{5.227873in}{2.242100in}}%
\pgfpathlineto{\pgfqpoint{5.237175in}{2.029841in}}%
\pgfpathlineto{\pgfqpoint{5.246478in}{3.264118in}}%
\pgfpathlineto{\pgfqpoint{5.255780in}{3.097621in}}%
\pgfpathlineto{\pgfqpoint{5.265083in}{2.995208in}}%
\pgfpathlineto{\pgfqpoint{5.274385in}{2.943516in}}%
\pgfpathlineto{\pgfqpoint{5.283688in}{2.920761in}}%
\pgfpathlineto{\pgfqpoint{5.302293in}{2.896102in}}%
\pgfpathlineto{\pgfqpoint{5.311595in}{2.892907in}}%
\pgfpathlineto{\pgfqpoint{5.320898in}{2.888064in}}%
\pgfpathlineto{\pgfqpoint{5.330200in}{2.876175in}}%
\pgfpathlineto{\pgfqpoint{5.348805in}{2.858432in}}%
\pgfpathlineto{\pgfqpoint{5.367410in}{2.853755in}}%
\pgfpathlineto{\pgfqpoint{5.376712in}{2.856395in}}%
\pgfpathlineto{\pgfqpoint{5.386015in}{2.842196in}}%
\pgfpathlineto{\pgfqpoint{5.395317in}{2.848496in}}%
\pgfpathlineto{\pgfqpoint{5.404620in}{2.803308in}}%
\pgfpathlineto{\pgfqpoint{5.413922in}{2.786210in}}%
\pgfpathlineto{\pgfqpoint{5.423225in}{2.772715in}}%
\pgfpathlineto{\pgfqpoint{5.432527in}{2.762900in}}%
\pgfpathlineto{\pgfqpoint{5.441830in}{2.771647in}}%
\pgfpathlineto{\pgfqpoint{5.460435in}{2.755019in}}%
\pgfpathlineto{\pgfqpoint{5.469737in}{2.737990in}}%
\pgfpathlineto{\pgfqpoint{5.479040in}{2.731097in}}%
\pgfpathlineto{\pgfqpoint{5.488342in}{3.180720in}}%
\pgfpathlineto{\pgfqpoint{5.497645in}{3.183561in}}%
\pgfpathlineto{\pgfqpoint{5.506947in}{3.045385in}}%
\pgfpathlineto{\pgfqpoint{5.516250in}{2.564889in}}%
\pgfpathlineto{\pgfqpoint{5.525552in}{2.476256in}}%
\pgfpathlineto{\pgfqpoint{5.534855in}{2.463873in}}%
\pgfpathlineto{\pgfqpoint{5.544157in}{2.428136in}}%
\pgfpathlineto{\pgfqpoint{5.553460in}{2.441621in}}%
\pgfpathlineto{\pgfqpoint{5.562762in}{2.439578in}}%
\pgfpathlineto{\pgfqpoint{5.581367in}{2.461669in}}%
\pgfpathlineto{\pgfqpoint{5.590670in}{2.444421in}}%
\pgfpathlineto{\pgfqpoint{5.599972in}{2.415096in}}%
\pgfpathlineto{\pgfqpoint{5.609275in}{2.400304in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{2.359188in}}%
\pgfpathlineto{\pgfqpoint{5.627880in}{2.337351in}}%
\pgfpathlineto{\pgfqpoint{5.637182in}{2.301281in}}%
\pgfpathlineto{\pgfqpoint{5.646485in}{3.648958in}}%
\pgfpathlineto{\pgfqpoint{5.655787in}{3.721176in}}%
\pgfpathlineto{\pgfqpoint{5.665090in}{3.723441in}}%
\pgfpathlineto{\pgfqpoint{5.674392in}{3.700829in}}%
\pgfpathlineto{\pgfqpoint{5.683695in}{3.635271in}}%
\pgfpathlineto{\pgfqpoint{5.692997in}{3.547237in}}%
\pgfpathlineto{\pgfqpoint{5.702300in}{3.417400in}}%
\pgfpathlineto{\pgfqpoint{5.711602in}{3.204482in}}%
\pgfpathlineto{\pgfqpoint{5.720905in}{2.513265in}}%
\pgfpathlineto{\pgfqpoint{5.730207in}{2.450244in}}%
\pgfpathlineto{\pgfqpoint{5.739509in}{2.351522in}}%
\pgfpathlineto{\pgfqpoint{5.748812in}{1.988402in}}%
\pgfpathlineto{\pgfqpoint{5.758114in}{1.889895in}}%
\pgfpathlineto{\pgfqpoint{5.767417in}{1.839131in}}%
\pgfpathlineto{\pgfqpoint{5.776719in}{1.758873in}}%
\pgfpathlineto{\pgfqpoint{5.786022in}{1.720571in}}%
\pgfpathlineto{\pgfqpoint{5.795324in}{1.701357in}}%
\pgfpathlineto{\pgfqpoint{5.804627in}{1.675370in}}%
\pgfpathlineto{\pgfqpoint{5.813929in}{1.630787in}}%
\pgfpathlineto{\pgfqpoint{5.823232in}{1.607191in}}%
\pgfpathlineto{\pgfqpoint{5.832534in}{1.598313in}}%
\pgfpathlineto{\pgfqpoint{5.841837in}{1.583577in}}%
\pgfpathlineto{\pgfqpoint{5.851139in}{1.579141in}}%
\pgfpathlineto{\pgfqpoint{5.860442in}{1.578640in}}%
\pgfpathlineto{\pgfqpoint{5.869744in}{1.565367in}}%
\pgfpathlineto{\pgfqpoint{5.888349in}{1.549545in}}%
\pgfpathlineto{\pgfqpoint{5.897652in}{1.544935in}}%
\pgfpathlineto{\pgfqpoint{5.906954in}{1.532638in}}%
\pgfpathlineto{\pgfqpoint{5.916257in}{1.537334in}}%
\pgfpathlineto{\pgfqpoint{5.925559in}{1.528860in}}%
\pgfpathlineto{\pgfqpoint{5.934862in}{1.536582in}}%
\pgfpathlineto{\pgfqpoint{5.944164in}{1.540355in}}%
\pgfpathlineto{\pgfqpoint{5.962769in}{1.533630in}}%
\pgfpathlineto{\pgfqpoint{5.972072in}{1.529273in}}%
\pgfpathlineto{\pgfqpoint{5.981374in}{1.532844in}}%
\pgfpathlineto{\pgfqpoint{5.990677in}{1.527990in}}%
\pgfpathlineto{\pgfqpoint{5.999979in}{1.529678in}}%
\pgfpathlineto{\pgfqpoint{6.009282in}{1.529345in}}%
\pgfpathlineto{\pgfqpoint{6.018584in}{1.530760in}}%
\pgfpathlineto{\pgfqpoint{6.027887in}{1.533510in}}%
\pgfpathlineto{\pgfqpoint{6.037189in}{1.532733in}}%
\pgfpathlineto{\pgfqpoint{6.046492in}{1.543952in}}%
\pgfpathlineto{\pgfqpoint{6.055794in}{1.542330in}}%
\pgfpathlineto{\pgfqpoint{6.065097in}{1.543707in}}%
\pgfpathlineto{\pgfqpoint{6.074399in}{1.543047in}}%
\pgfpathlineto{\pgfqpoint{6.083702in}{1.538453in}}%
\pgfpathlineto{\pgfqpoint{6.102306in}{1.540979in}}%
\pgfpathlineto{\pgfqpoint{6.111609in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{6.120911in}{1.543620in}}%
\pgfpathlineto{\pgfqpoint{6.130214in}{1.544706in}}%
\pgfpathlineto{\pgfqpoint{6.139516in}{1.543937in}}%
\pgfpathlineto{\pgfqpoint{6.158121in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{6.167424in}{1.551087in}}%
\pgfpathlineto{\pgfqpoint{6.176726in}{1.553033in}}%
\pgfpathlineto{\pgfqpoint{6.186029in}{1.548144in}}%
\pgfpathlineto{\pgfqpoint{6.195331in}{1.549381in}}%
\pgfpathlineto{\pgfqpoint{6.204634in}{1.549239in}}%
\pgfpathlineto{\pgfqpoint{6.213936in}{1.552541in}}%
\pgfpathlineto{\pgfqpoint{6.223239in}{1.552019in}}%
\pgfpathlineto{\pgfqpoint{6.241844in}{1.555361in}}%
\pgfpathlineto{\pgfqpoint{6.251146in}{1.554083in}}%
\pgfpathlineto{\pgfqpoint{6.260449in}{3.534711in}}%
\pgfpathlineto{\pgfqpoint{6.269751in}{3.532700in}}%
\pgfpathlineto{\pgfqpoint{6.279054in}{3.006307in}}%
\pgfpathlineto{\pgfqpoint{6.288356in}{2.868347in}}%
\pgfpathlineto{\pgfqpoint{6.297659in}{2.833683in}}%
\pgfpathlineto{\pgfqpoint{6.306961in}{2.783761in}}%
\pgfpathlineto{\pgfqpoint{6.316264in}{2.720353in}}%
\pgfpathlineto{\pgfqpoint{6.325566in}{2.684518in}}%
\pgfpathlineto{\pgfqpoint{6.334869in}{2.617296in}}%
\pgfpathlineto{\pgfqpoint{6.344171in}{2.562928in}}%
\pgfpathlineto{\pgfqpoint{6.353474in}{2.519455in}}%
\pgfpathlineto{\pgfqpoint{6.372079in}{2.460904in}}%
\pgfpathlineto{\pgfqpoint{6.381381in}{2.443995in}}%
\pgfpathlineto{\pgfqpoint{6.390684in}{2.402074in}}%
\pgfpathlineto{\pgfqpoint{6.399986in}{2.373095in}}%
\pgfpathlineto{\pgfqpoint{6.409289in}{2.348098in}}%
\pgfpathlineto{\pgfqpoint{6.418591in}{2.362329in}}%
\pgfpathlineto{\pgfqpoint{6.427894in}{3.712549in}}%
\pgfpathlineto{\pgfqpoint{6.437196in}{3.703235in}}%
\pgfpathlineto{\pgfqpoint{6.446499in}{3.689538in}}%
\pgfpathlineto{\pgfqpoint{6.455801in}{3.695902in}}%
\pgfpathlineto{\pgfqpoint{6.465104in}{3.690521in}}%
\pgfpathlineto{\pgfqpoint{6.474406in}{3.672481in}}%
\pgfpathlineto{\pgfqpoint{6.483708in}{3.661461in}}%
\pgfpathlineto{\pgfqpoint{6.493011in}{3.655009in}}%
\pgfpathlineto{\pgfqpoint{6.502313in}{3.653240in}}%
\pgfpathlineto{\pgfqpoint{6.511616in}{3.668868in}}%
\pgfpathlineto{\pgfqpoint{6.520918in}{3.666931in}}%
\pgfpathlineto{\pgfqpoint{6.530221in}{3.659934in}}%
\pgfpathlineto{\pgfqpoint{6.539523in}{3.677453in}}%
\pgfpathlineto{\pgfqpoint{6.548826in}{3.652938in}}%
\pgfpathlineto{\pgfqpoint{6.558128in}{3.660360in}}%
\pgfpathlineto{\pgfqpoint{6.567431in}{3.629014in}}%
\pgfpathlineto{\pgfqpoint{6.576733in}{3.584646in}}%
\pgfpathlineto{\pgfqpoint{6.586036in}{3.589516in}}%
\pgfpathlineto{\pgfqpoint{6.595338in}{3.576118in}}%
\pgfpathlineto{\pgfqpoint{6.604641in}{3.580308in}}%
\pgfpathlineto{\pgfqpoint{6.613943in}{3.556808in}}%
\pgfpathlineto{\pgfqpoint{6.623246in}{3.538303in}}%
\pgfpathlineto{\pgfqpoint{6.632548in}{3.532143in}}%
\pgfpathlineto{\pgfqpoint{6.641851in}{3.536774in}}%
\pgfpathlineto{\pgfqpoint{6.651153in}{3.512832in}}%
\pgfpathlineto{\pgfqpoint{6.660456in}{3.515486in}}%
\pgfpathlineto{\pgfqpoint{6.669758in}{3.484750in}}%
\pgfpathlineto{\pgfqpoint{6.679061in}{3.445288in}}%
\pgfpathlineto{\pgfqpoint{6.688363in}{3.448851in}}%
\pgfpathlineto{\pgfqpoint{6.697666in}{3.428529in}}%
\pgfpathlineto{\pgfqpoint{6.706968in}{3.434339in}}%
\pgfpathlineto{\pgfqpoint{6.716271in}{3.403921in}}%
\pgfpathlineto{\pgfqpoint{6.725573in}{3.397239in}}%
\pgfpathlineto{\pgfqpoint{6.734876in}{3.397129in}}%
\pgfpathlineto{\pgfqpoint{6.744178in}{3.395607in}}%
\pgfpathlineto{\pgfqpoint{6.753481in}{3.409528in}}%
\pgfpathlineto{\pgfqpoint{6.762783in}{3.395149in}}%
\pgfpathlineto{\pgfqpoint{6.772086in}{3.385303in}}%
\pgfpathlineto{\pgfqpoint{6.781388in}{3.422723in}}%
\pgfpathlineto{\pgfqpoint{6.790691in}{3.416205in}}%
\pgfpathlineto{\pgfqpoint{6.799993in}{3.394693in}}%
\pgfpathlineto{\pgfqpoint{6.809296in}{3.369935in}}%
\pgfpathlineto{\pgfqpoint{6.818598in}{3.358260in}}%
\pgfpathlineto{\pgfqpoint{6.827901in}{3.375279in}}%
\pgfpathlineto{\pgfqpoint{6.837203in}{3.370690in}}%
\pgfpathlineto{\pgfqpoint{6.846505in}{3.363507in}}%
\pgfpathlineto{\pgfqpoint{6.855808in}{3.345021in}}%
\pgfpathlineto{\pgfqpoint{6.865110in}{3.352111in}}%
\pgfpathlineto{\pgfqpoint{6.874413in}{3.329739in}}%
\pgfpathlineto{\pgfqpoint{6.902320in}{3.292217in}}%
\pgfpathlineto{\pgfqpoint{6.920925in}{3.301592in}}%
\pgfpathlineto{\pgfqpoint{6.930228in}{3.271128in}}%
\pgfpathlineto{\pgfqpoint{6.939530in}{3.276342in}}%
\pgfpathlineto{\pgfqpoint{6.958135in}{3.282810in}}%
\pgfpathlineto{\pgfqpoint{6.967438in}{3.260141in}}%
\pgfpathlineto{\pgfqpoint{6.976740in}{3.265824in}}%
\pgfpathlineto{\pgfqpoint{6.986043in}{3.235812in}}%
\pgfpathlineto{\pgfqpoint{6.995345in}{3.236004in}}%
\pgfpathlineto{\pgfqpoint{7.004648in}{3.226414in}}%
\pgfpathlineto{\pgfqpoint{7.013950in}{3.222684in}}%
\pgfpathlineto{\pgfqpoint{7.023253in}{3.220259in}}%
\pgfpathlineto{\pgfqpoint{7.032555in}{3.220016in}}%
\pgfpathlineto{\pgfqpoint{7.041858in}{3.187684in}}%
\pgfpathlineto{\pgfqpoint{7.060463in}{3.178444in}}%
\pgfpathlineto{\pgfqpoint{7.069765in}{3.136480in}}%
\pgfpathlineto{\pgfqpoint{7.079068in}{3.107030in}}%
\pgfpathlineto{\pgfqpoint{7.088370in}{3.092844in}}%
\pgfpathlineto{\pgfqpoint{7.097673in}{3.083046in}}%
\pgfpathlineto{\pgfqpoint{7.106975in}{3.052135in}}%
\pgfpathlineto{\pgfqpoint{7.116278in}{3.029839in}}%
\pgfpathlineto{\pgfqpoint{7.125580in}{3.002049in}}%
\pgfpathlineto{\pgfqpoint{7.134883in}{2.989006in}}%
\pgfpathlineto{\pgfqpoint{7.144185in}{3.002574in}}%
\pgfpathlineto{\pgfqpoint{7.153488in}{2.993405in}}%
\pgfpathlineto{\pgfqpoint{7.162790in}{2.993697in}}%
\pgfpathlineto{\pgfqpoint{7.172093in}{2.990090in}}%
\pgfpathlineto{\pgfqpoint{7.181395in}{2.999372in}}%
\pgfpathlineto{\pgfqpoint{7.190698in}{2.990292in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.000562in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.000562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883611in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/gospa_sensor2_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.149861in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.149861in}{1.066111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{1.149861in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149861in}{1.066111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149861in,y=0.968889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923024in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{2.923024in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923024in}{1.066111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.923024in,y=0.968889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705097in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{4.705097in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.705097in}{1.066111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705097in,y=0.968889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487171in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{6.487171in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487171in}{1.066111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.487171in,y=0.968889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174931in,y=0.522817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.066111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149861in}{1.066111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894161in, y=0.946126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{2.072273in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.072273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149861in}{2.072273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894161in, y=1.952288in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{3.078434in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.078434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149861in}{3.078434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894161in, y=2.958450in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{4.084596in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.084596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149861in}{4.084596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894161in, y=3.964611in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{5.090758in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{5.090758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149861in}{5.090758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.894161in, y=4.970773in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{6.096919in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.096919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149861in}{6.096919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735683in, y=5.976935in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596794in,y=3.833056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont GOSPA in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158771in}{3.581515in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{3.581515in}}%
\pgfpathlineto{\pgfqpoint{1.203323in}{5.588652in}}%
\pgfpathlineto{\pgfqpoint{1.212234in}{5.588652in}}%
\pgfpathlineto{\pgfqpoint{1.221144in}{5.593838in}}%
\pgfpathlineto{\pgfqpoint{1.230054in}{5.592748in}}%
\pgfpathlineto{\pgfqpoint{1.238965in}{5.588396in}}%
\pgfpathlineto{\pgfqpoint{1.247875in}{5.526393in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{5.452488in}}%
\pgfpathlineto{\pgfqpoint{1.265696in}{5.410342in}}%
\pgfpathlineto{\pgfqpoint{1.274606in}{5.378001in}}%
\pgfpathlineto{\pgfqpoint{1.283517in}{5.336719in}}%
\pgfpathlineto{\pgfqpoint{1.292427in}{5.270686in}}%
\pgfpathlineto{\pgfqpoint{1.301337in}{5.193241in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{5.102379in}}%
\pgfpathlineto{\pgfqpoint{1.328068in}{4.958067in}}%
\pgfpathlineto{\pgfqpoint{1.336979in}{4.912209in}}%
\pgfpathlineto{\pgfqpoint{1.345889in}{4.872504in}}%
\pgfpathlineto{\pgfqpoint{1.354800in}{4.358258in}}%
\pgfpathlineto{\pgfqpoint{1.363710in}{4.341525in}}%
\pgfpathlineto{\pgfqpoint{1.372620in}{4.204997in}}%
\pgfpathlineto{\pgfqpoint{1.381531in}{4.193962in}}%
\pgfpathlineto{\pgfqpoint{1.390441in}{4.155627in}}%
\pgfpathlineto{\pgfqpoint{1.399351in}{4.610555in}}%
\pgfpathlineto{\pgfqpoint{1.408262in}{4.585790in}}%
\pgfpathlineto{\pgfqpoint{1.417172in}{5.048411in}}%
\pgfpathlineto{\pgfqpoint{1.426082in}{5.027543in}}%
\pgfpathlineto{\pgfqpoint{1.434993in}{4.996385in}}%
\pgfpathlineto{\pgfqpoint{1.443903in}{4.971512in}}%
\pgfpathlineto{\pgfqpoint{1.452814in}{4.960814in}}%
\pgfpathlineto{\pgfqpoint{1.461724in}{4.945216in}}%
\pgfpathlineto{\pgfqpoint{1.470634in}{4.949047in}}%
\pgfpathlineto{\pgfqpoint{1.479545in}{4.958246in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{4.950901in}}%
\pgfpathlineto{\pgfqpoint{1.497365in}{4.924454in}}%
\pgfpathlineto{\pgfqpoint{1.506276in}{4.880833in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{4.833655in}}%
\pgfpathlineto{\pgfqpoint{1.533007in}{4.817941in}}%
\pgfpathlineto{\pgfqpoint{1.541917in}{4.782762in}}%
\pgfpathlineto{\pgfqpoint{1.550828in}{4.742565in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{4.714153in}}%
\pgfpathlineto{\pgfqpoint{1.568648in}{4.692246in}}%
\pgfpathlineto{\pgfqpoint{1.577559in}{4.673573in}}%
\pgfpathlineto{\pgfqpoint{1.586469in}{4.670752in}}%
\pgfpathlineto{\pgfqpoint{1.604290in}{4.673276in}}%
\pgfpathlineto{\pgfqpoint{1.613200in}{4.651349in}}%
\pgfpathlineto{\pgfqpoint{1.622111in}{4.634129in}}%
\pgfpathlineto{\pgfqpoint{1.631021in}{4.634848in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{4.627403in}}%
\pgfpathlineto{\pgfqpoint{1.648842in}{4.616894in}}%
\pgfpathlineto{\pgfqpoint{1.657752in}{4.625213in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{4.620339in}}%
\pgfpathlineto{\pgfqpoint{1.675573in}{4.608850in}}%
\pgfpathlineto{\pgfqpoint{1.684483in}{4.608986in}}%
\pgfpathlineto{\pgfqpoint{1.693393in}{4.615151in}}%
\pgfpathlineto{\pgfqpoint{1.702304in}{4.183526in}}%
\pgfpathlineto{\pgfqpoint{1.711214in}{4.177228in}}%
\pgfpathlineto{\pgfqpoint{1.720125in}{4.175358in}}%
\pgfpathlineto{\pgfqpoint{1.729035in}{4.180723in}}%
\pgfpathlineto{\pgfqpoint{1.737945in}{3.978319in}}%
\pgfpathlineto{\pgfqpoint{1.746856in}{3.964651in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{3.962559in}}%
\pgfpathlineto{\pgfqpoint{1.764676in}{3.949272in}}%
\pgfpathlineto{\pgfqpoint{1.773587in}{3.944628in}}%
\pgfpathlineto{\pgfqpoint{1.782497in}{3.941904in}}%
\pgfpathlineto{\pgfqpoint{1.791408in}{3.925607in}}%
\pgfpathlineto{\pgfqpoint{1.800318in}{3.917315in}}%
\pgfpathlineto{\pgfqpoint{1.818139in}{3.891172in}}%
\pgfpathlineto{\pgfqpoint{1.827049in}{3.884505in}}%
\pgfpathlineto{\pgfqpoint{1.835959in}{3.857696in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{3.861704in}}%
\pgfpathlineto{\pgfqpoint{1.853780in}{3.842824in}}%
\pgfpathlineto{\pgfqpoint{1.862690in}{3.845273in}}%
\pgfpathlineto{\pgfqpoint{1.871601in}{3.839421in}}%
\pgfpathlineto{\pgfqpoint{1.880511in}{3.830693in}}%
\pgfpathlineto{\pgfqpoint{1.898332in}{3.821455in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{3.821425in}}%
\pgfpathlineto{\pgfqpoint{1.916153in}{4.299392in}}%
\pgfpathlineto{\pgfqpoint{1.925063in}{4.310067in}}%
\pgfpathlineto{\pgfqpoint{1.933973in}{4.808449in}}%
\pgfpathlineto{\pgfqpoint{1.942884in}{4.812200in}}%
\pgfpathlineto{\pgfqpoint{1.960704in}{4.812111in}}%
\pgfpathlineto{\pgfqpoint{1.969615in}{4.800798in}}%
\pgfpathlineto{\pgfqpoint{1.978525in}{4.767819in}}%
\pgfpathlineto{\pgfqpoint{1.987436in}{4.693189in}}%
\pgfpathlineto{\pgfqpoint{1.996346in}{4.697145in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{4.619505in}}%
\pgfpathlineto{\pgfqpoint{2.014167in}{4.058481in}}%
\pgfpathlineto{\pgfqpoint{2.023077in}{3.981754in}}%
\pgfpathlineto{\pgfqpoint{2.031987in}{3.942376in}}%
\pgfpathlineto{\pgfqpoint{2.040898in}{3.914788in}}%
\pgfpathlineto{\pgfqpoint{2.058718in}{3.851264in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{3.824913in}}%
\pgfpathlineto{\pgfqpoint{2.085450in}{3.811659in}}%
\pgfpathlineto{\pgfqpoint{2.094360in}{3.791943in}}%
\pgfpathlineto{\pgfqpoint{2.103270in}{3.776359in}}%
\pgfpathlineto{\pgfqpoint{2.112181in}{3.782941in}}%
\pgfpathlineto{\pgfqpoint{2.121091in}{3.851609in}}%
\pgfpathlineto{\pgfqpoint{2.130001in}{4.366303in}}%
\pgfpathlineto{\pgfqpoint{2.138912in}{4.337166in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{4.234413in}}%
\pgfpathlineto{\pgfqpoint{2.192374in}{3.861484in}}%
\pgfpathlineto{\pgfqpoint{2.201284in}{3.792803in}}%
\pgfpathlineto{\pgfqpoint{2.210195in}{3.737932in}}%
\pgfpathlineto{\pgfqpoint{2.219105in}{3.663258in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{3.640757in}}%
\pgfpathlineto{\pgfqpoint{2.236926in}{3.606707in}}%
\pgfpathlineto{\pgfqpoint{2.245836in}{3.553510in}}%
\pgfpathlineto{\pgfqpoint{2.254747in}{3.527200in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{3.476638in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{3.452772in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{3.446804in}}%
\pgfpathlineto{\pgfqpoint{2.290388in}{3.417134in}}%
\pgfpathlineto{\pgfqpoint{2.299298in}{3.425750in}}%
\pgfpathlineto{\pgfqpoint{2.308209in}{3.417169in}}%
\pgfpathlineto{\pgfqpoint{2.326029in}{3.432346in}}%
\pgfpathlineto{\pgfqpoint{2.343850in}{3.455653in}}%
\pgfpathlineto{\pgfqpoint{2.352761in}{3.459058in}}%
\pgfpathlineto{\pgfqpoint{2.361671in}{3.460895in}}%
\pgfpathlineto{\pgfqpoint{2.370581in}{3.458125in}}%
\pgfpathlineto{\pgfqpoint{2.379492in}{3.443772in}}%
\pgfpathlineto{\pgfqpoint{2.388402in}{3.438200in}}%
\pgfpathlineto{\pgfqpoint{2.397312in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{2.406223in}{3.384195in}}%
\pgfpathlineto{\pgfqpoint{2.432954in}{3.257443in}}%
\pgfpathlineto{\pgfqpoint{2.441864in}{3.227985in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{3.203115in}}%
\pgfpathlineto{\pgfqpoint{2.459685in}{3.146195in}}%
\pgfpathlineto{\pgfqpoint{2.468595in}{3.111941in}}%
\pgfpathlineto{\pgfqpoint{2.477506in}{3.070073in}}%
\pgfpathlineto{\pgfqpoint{2.486416in}{3.074085in}}%
\pgfpathlineto{\pgfqpoint{2.495326in}{3.091203in}}%
\pgfpathlineto{\pgfqpoint{2.504237in}{3.124395in}}%
\pgfpathlineto{\pgfqpoint{2.513147in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{2.522058in}{3.163364in}}%
\pgfpathlineto{\pgfqpoint{2.530968in}{3.180614in}}%
\pgfpathlineto{\pgfqpoint{2.539878in}{3.182109in}}%
\pgfpathlineto{\pgfqpoint{2.548789in}{3.175961in}}%
\pgfpathlineto{\pgfqpoint{2.557699in}{2.665589in}}%
\pgfpathlineto{\pgfqpoint{2.566609in}{2.673762in}}%
\pgfpathlineto{\pgfqpoint{2.575520in}{2.668701in}}%
\pgfpathlineto{\pgfqpoint{2.584430in}{2.669630in}}%
\pgfpathlineto{\pgfqpoint{2.593340in}{2.667592in}}%
\pgfpathlineto{\pgfqpoint{2.602251in}{2.680325in}}%
\pgfpathlineto{\pgfqpoint{2.611161in}{2.702093in}}%
\pgfpathlineto{\pgfqpoint{2.620072in}{2.787136in}}%
\pgfpathlineto{\pgfqpoint{2.628982in}{2.834996in}}%
\pgfpathlineto{\pgfqpoint{2.637892in}{2.909813in}}%
\pgfpathlineto{\pgfqpoint{2.646803in}{2.943362in}}%
\pgfpathlineto{\pgfqpoint{2.655713in}{3.490511in}}%
\pgfpathlineto{\pgfqpoint{2.664623in}{3.535275in}}%
\pgfpathlineto{\pgfqpoint{2.682444in}{3.607969in}}%
\pgfpathlineto{\pgfqpoint{2.691355in}{3.610179in}}%
\pgfpathlineto{\pgfqpoint{2.700265in}{3.619968in}}%
\pgfpathlineto{\pgfqpoint{2.709175in}{3.635068in}}%
\pgfpathlineto{\pgfqpoint{2.718086in}{3.635569in}}%
\pgfpathlineto{\pgfqpoint{2.726996in}{3.627464in}}%
\pgfpathlineto{\pgfqpoint{2.735906in}{3.622618in}}%
\pgfpathlineto{\pgfqpoint{2.753727in}{3.629450in}}%
\pgfpathlineto{\pgfqpoint{2.762637in}{3.635820in}}%
\pgfpathlineto{\pgfqpoint{2.771548in}{3.636339in}}%
\pgfpathlineto{\pgfqpoint{2.780458in}{3.631250in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{3.617223in}}%
\pgfpathlineto{\pgfqpoint{2.798279in}{3.619869in}}%
\pgfpathlineto{\pgfqpoint{2.807189in}{3.633120in}}%
\pgfpathlineto{\pgfqpoint{2.816100in}{3.623105in}}%
\pgfpathlineto{\pgfqpoint{2.825010in}{3.624327in}}%
\pgfpathlineto{\pgfqpoint{2.833920in}{3.618825in}}%
\pgfpathlineto{\pgfqpoint{2.842831in}{3.603128in}}%
\pgfpathlineto{\pgfqpoint{2.851741in}{3.600723in}}%
\pgfpathlineto{\pgfqpoint{2.860651in}{3.609134in}}%
\pgfpathlineto{\pgfqpoint{2.869562in}{3.620241in}}%
\pgfpathlineto{\pgfqpoint{2.878472in}{3.634549in}}%
\pgfpathlineto{\pgfqpoint{2.887383in}{3.670163in}}%
\pgfpathlineto{\pgfqpoint{2.896293in}{3.699990in}}%
\pgfpathlineto{\pgfqpoint{2.905203in}{3.757463in}}%
\pgfpathlineto{\pgfqpoint{2.923024in}{3.857620in}}%
\pgfpathlineto{\pgfqpoint{2.940845in}{3.920702in}}%
\pgfpathlineto{\pgfqpoint{2.949755in}{3.518843in}}%
\pgfpathlineto{\pgfqpoint{2.958666in}{3.530109in}}%
\pgfpathlineto{\pgfqpoint{2.967576in}{3.527890in}}%
\pgfpathlineto{\pgfqpoint{2.976486in}{3.516192in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{3.377726in}}%
\pgfpathlineto{\pgfqpoint{2.994307in}{3.139724in}}%
\pgfpathlineto{\pgfqpoint{3.003217in}{3.092450in}}%
\pgfpathlineto{\pgfqpoint{3.012128in}{3.072601in}}%
\pgfpathlineto{\pgfqpoint{3.021038in}{3.074926in}}%
\pgfpathlineto{\pgfqpoint{3.029948in}{3.074940in}}%
\pgfpathlineto{\pgfqpoint{3.038859in}{3.070414in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{3.071888in}}%
\pgfpathlineto{\pgfqpoint{3.056680in}{3.067759in}}%
\pgfpathlineto{\pgfqpoint{3.065590in}{3.066363in}}%
\pgfpathlineto{\pgfqpoint{3.074500in}{3.061201in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{3.052541in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{3.044468in}}%
\pgfpathlineto{\pgfqpoint{3.110142in}{3.041176in}}%
\pgfpathlineto{\pgfqpoint{3.136873in}{3.035051in}}%
\pgfpathlineto{\pgfqpoint{3.163604in}{3.029060in}}%
\pgfpathlineto{\pgfqpoint{3.190335in}{3.023898in}}%
\pgfpathlineto{\pgfqpoint{3.199245in}{3.020110in}}%
\pgfpathlineto{\pgfqpoint{3.208156in}{3.019355in}}%
\pgfpathlineto{\pgfqpoint{3.217066in}{3.016460in}}%
\pgfpathlineto{\pgfqpoint{3.225977in}{3.015011in}}%
\pgfpathlineto{\pgfqpoint{3.234887in}{2.991418in}}%
\pgfpathlineto{\pgfqpoint{3.243797in}{2.975301in}}%
\pgfpathlineto{\pgfqpoint{3.252708in}{2.913019in}}%
\pgfpathlineto{\pgfqpoint{3.261618in}{2.841538in}}%
\pgfpathlineto{\pgfqpoint{3.270528in}{2.796962in}}%
\pgfpathlineto{\pgfqpoint{3.279439in}{2.723874in}}%
\pgfpathlineto{\pgfqpoint{3.297259in}{2.712731in}}%
\pgfpathlineto{\pgfqpoint{3.306170in}{2.718883in}}%
\pgfpathlineto{\pgfqpoint{3.315080in}{2.727772in}}%
\pgfpathlineto{\pgfqpoint{3.323991in}{2.711937in}}%
\pgfpathlineto{\pgfqpoint{3.332901in}{2.722789in}}%
\pgfpathlineto{\pgfqpoint{3.341811in}{2.740162in}}%
\pgfpathlineto{\pgfqpoint{3.350722in}{2.754067in}}%
\pgfpathlineto{\pgfqpoint{3.359632in}{2.749101in}}%
\pgfpathlineto{\pgfqpoint{3.368542in}{2.750437in}}%
\pgfpathlineto{\pgfqpoint{3.377453in}{2.744172in}}%
\pgfpathlineto{\pgfqpoint{3.386363in}{2.742683in}}%
\pgfpathlineto{\pgfqpoint{3.395273in}{2.760067in}}%
\pgfpathlineto{\pgfqpoint{3.404184in}{2.774575in}}%
\pgfpathlineto{\pgfqpoint{3.413094in}{2.807111in}}%
\pgfpathlineto{\pgfqpoint{3.422005in}{3.054330in}}%
\pgfpathlineto{\pgfqpoint{3.430915in}{3.093932in}}%
\pgfpathlineto{\pgfqpoint{3.448736in}{3.156535in}}%
\pgfpathlineto{\pgfqpoint{3.457646in}{3.193931in}}%
\pgfpathlineto{\pgfqpoint{3.466556in}{3.219906in}}%
\pgfpathlineto{\pgfqpoint{3.475467in}{3.224830in}}%
\pgfpathlineto{\pgfqpoint{3.484377in}{3.220682in}}%
\pgfpathlineto{\pgfqpoint{3.502198in}{3.166911in}}%
\pgfpathlineto{\pgfqpoint{3.511108in}{3.135573in}}%
\pgfpathlineto{\pgfqpoint{3.528929in}{3.083067in}}%
\pgfpathlineto{\pgfqpoint{3.537839in}{3.051276in}}%
\pgfpathlineto{\pgfqpoint{3.546750in}{3.003900in}}%
\pgfpathlineto{\pgfqpoint{3.555660in}{2.982136in}}%
\pgfpathlineto{\pgfqpoint{3.564570in}{3.441316in}}%
\pgfpathlineto{\pgfqpoint{3.573481in}{3.442574in}}%
\pgfpathlineto{\pgfqpoint{3.582391in}{3.913794in}}%
\pgfpathlineto{\pgfqpoint{3.591302in}{3.879123in}}%
\pgfpathlineto{\pgfqpoint{3.600212in}{3.855582in}}%
\pgfpathlineto{\pgfqpoint{3.609122in}{3.865715in}}%
\pgfpathlineto{\pgfqpoint{3.618033in}{3.864142in}}%
\pgfpathlineto{\pgfqpoint{3.626943in}{3.855684in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{3.998832in}}%
\pgfpathlineto{\pgfqpoint{3.653674in}{3.965542in}}%
\pgfpathlineto{\pgfqpoint{3.662584in}{3.949322in}}%
\pgfpathlineto{\pgfqpoint{3.671495in}{3.930310in}}%
\pgfpathlineto{\pgfqpoint{3.680405in}{3.919487in}}%
\pgfpathlineto{\pgfqpoint{3.689316in}{3.910528in}}%
\pgfpathlineto{\pgfqpoint{3.698226in}{3.914937in}}%
\pgfpathlineto{\pgfqpoint{3.707136in}{3.924662in}}%
\pgfpathlineto{\pgfqpoint{3.716047in}{3.921795in}}%
\pgfpathlineto{\pgfqpoint{3.724957in}{3.962780in}}%
\pgfpathlineto{\pgfqpoint{3.733867in}{3.997228in}}%
\pgfpathlineto{\pgfqpoint{3.742778in}{4.012918in}}%
\pgfpathlineto{\pgfqpoint{3.751688in}{4.064952in}}%
\pgfpathlineto{\pgfqpoint{3.760599in}{4.096790in}}%
\pgfpathlineto{\pgfqpoint{3.769509in}{4.109920in}}%
\pgfpathlineto{\pgfqpoint{3.778419in}{4.058711in}}%
\pgfpathlineto{\pgfqpoint{3.787330in}{3.915529in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{3.832157in}}%
\pgfpathlineto{\pgfqpoint{3.805150in}{3.770560in}}%
\pgfpathlineto{\pgfqpoint{3.814061in}{3.746436in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{3.668404in}}%
\pgfpathlineto{\pgfqpoint{3.831881in}{3.660278in}}%
\pgfpathlineto{\pgfqpoint{3.840792in}{3.632807in}}%
\pgfpathlineto{\pgfqpoint{3.849702in}{3.610648in}}%
\pgfpathlineto{\pgfqpoint{3.858613in}{3.577331in}}%
\pgfpathlineto{\pgfqpoint{3.867523in}{3.569008in}}%
\pgfpathlineto{\pgfqpoint{3.876433in}{3.539410in}}%
\pgfpathlineto{\pgfqpoint{3.885344in}{3.526276in}}%
\pgfpathlineto{\pgfqpoint{3.894254in}{3.534088in}}%
\pgfpathlineto{\pgfqpoint{3.903164in}{3.521379in}}%
\pgfpathlineto{\pgfqpoint{3.920985in}{3.510083in}}%
\pgfpathlineto{\pgfqpoint{3.929895in}{3.523985in}}%
\pgfpathlineto{\pgfqpoint{3.938806in}{3.520658in}}%
\pgfpathlineto{\pgfqpoint{3.947716in}{3.523710in}}%
\pgfpathlineto{\pgfqpoint{3.956627in}{3.514048in}}%
\pgfpathlineto{\pgfqpoint{3.965537in}{3.524285in}}%
\pgfpathlineto{\pgfqpoint{3.983358in}{3.581170in}}%
\pgfpathlineto{\pgfqpoint{3.992268in}{3.597533in}}%
\pgfpathlineto{\pgfqpoint{4.001178in}{3.611081in}}%
\pgfpathlineto{\pgfqpoint{4.010089in}{3.664136in}}%
\pgfpathlineto{\pgfqpoint{4.018999in}{3.698172in}}%
\pgfpathlineto{\pgfqpoint{4.027910in}{3.727046in}}%
\pgfpathlineto{\pgfqpoint{4.045730in}{3.812139in}}%
\pgfpathlineto{\pgfqpoint{4.054641in}{3.836697in}}%
\pgfpathlineto{\pgfqpoint{4.063551in}{3.873161in}}%
\pgfpathlineto{\pgfqpoint{4.072461in}{3.901578in}}%
\pgfpathlineto{\pgfqpoint{4.081372in}{3.934789in}}%
\pgfpathlineto{\pgfqpoint{4.090282in}{3.946474in}}%
\pgfpathlineto{\pgfqpoint{4.099192in}{3.963560in}}%
\pgfpathlineto{\pgfqpoint{4.108103in}{3.984862in}}%
\pgfpathlineto{\pgfqpoint{4.117013in}{3.992314in}}%
\pgfpathlineto{\pgfqpoint{4.125924in}{3.991856in}}%
\pgfpathlineto{\pgfqpoint{4.143744in}{4.002718in}}%
\pgfpathlineto{\pgfqpoint{4.152655in}{4.000512in}}%
\pgfpathlineto{\pgfqpoint{4.161565in}{3.995639in}}%
\pgfpathlineto{\pgfqpoint{4.170475in}{4.000718in}}%
\pgfpathlineto{\pgfqpoint{4.188296in}{4.000581in}}%
\pgfpathlineto{\pgfqpoint{4.206117in}{4.005108in}}%
\pgfpathlineto{\pgfqpoint{4.215027in}{4.006807in}}%
\pgfpathlineto{\pgfqpoint{4.232848in}{4.023209in}}%
\pgfpathlineto{\pgfqpoint{4.241758in}{4.026867in}}%
\pgfpathlineto{\pgfqpoint{4.250669in}{3.549349in}}%
\pgfpathlineto{\pgfqpoint{4.259579in}{3.551982in}}%
\pgfpathlineto{\pgfqpoint{4.268489in}{3.521601in}}%
\pgfpathlineto{\pgfqpoint{4.277400in}{3.451103in}}%
\pgfpathlineto{\pgfqpoint{4.286310in}{3.366033in}}%
\pgfpathlineto{\pgfqpoint{4.295221in}{3.342806in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{3.338528in}}%
\pgfpathlineto{\pgfqpoint{4.313041in}{3.262951in}}%
\pgfpathlineto{\pgfqpoint{4.321952in}{3.116095in}}%
\pgfpathlineto{\pgfqpoint{4.330862in}{3.060524in}}%
\pgfpathlineto{\pgfqpoint{4.339772in}{3.050951in}}%
\pgfpathlineto{\pgfqpoint{4.348683in}{3.052014in}}%
\pgfpathlineto{\pgfqpoint{4.375414in}{3.058343in}}%
\pgfpathlineto{\pgfqpoint{4.384324in}{3.058148in}}%
\pgfpathlineto{\pgfqpoint{4.393235in}{3.055447in}}%
\pgfpathlineto{\pgfqpoint{4.411055in}{3.052746in}}%
\pgfpathlineto{\pgfqpoint{4.446697in}{3.043632in}}%
\pgfpathlineto{\pgfqpoint{4.455607in}{3.053631in}}%
\pgfpathlineto{\pgfqpoint{4.464517in}{3.050197in}}%
\pgfpathlineto{\pgfqpoint{4.473428in}{3.048654in}}%
\pgfpathlineto{\pgfqpoint{4.482338in}{3.053910in}}%
\pgfpathlineto{\pgfqpoint{4.491249in}{3.578552in}}%
\pgfpathlineto{\pgfqpoint{4.500159in}{3.598431in}}%
\pgfpathlineto{\pgfqpoint{4.509069in}{4.101357in}}%
\pgfpathlineto{\pgfqpoint{4.517980in}{4.130642in}}%
\pgfpathlineto{\pgfqpoint{4.526890in}{4.143798in}}%
\pgfpathlineto{\pgfqpoint{4.544711in}{4.181430in}}%
\pgfpathlineto{\pgfqpoint{4.553621in}{4.180488in}}%
\pgfpathlineto{\pgfqpoint{4.562532in}{4.188478in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{4.189249in}}%
\pgfpathlineto{\pgfqpoint{4.589263in}{4.187044in}}%
\pgfpathlineto{\pgfqpoint{4.598173in}{4.180963in}}%
\pgfpathlineto{\pgfqpoint{4.615994in}{4.163880in}}%
\pgfpathlineto{\pgfqpoint{4.624904in}{4.152650in}}%
\pgfpathlineto{\pgfqpoint{4.642725in}{4.127029in}}%
\pgfpathlineto{\pgfqpoint{4.660546in}{4.091405in}}%
\pgfpathlineto{\pgfqpoint{4.669456in}{4.062575in}}%
\pgfpathlineto{\pgfqpoint{4.687277in}{4.016703in}}%
\pgfpathlineto{\pgfqpoint{4.696187in}{3.998507in}}%
\pgfpathlineto{\pgfqpoint{4.705097in}{3.977562in}}%
\pgfpathlineto{\pgfqpoint{4.731828in}{3.840972in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{3.809781in}}%
\pgfpathlineto{\pgfqpoint{4.749649in}{3.796681in}}%
\pgfpathlineto{\pgfqpoint{4.758560in}{3.768510in}}%
\pgfpathlineto{\pgfqpoint{4.767470in}{3.744220in}}%
\pgfpathlineto{\pgfqpoint{4.776380in}{3.734772in}}%
\pgfpathlineto{\pgfqpoint{4.785291in}{3.719210in}}%
\pgfpathlineto{\pgfqpoint{4.794201in}{3.695124in}}%
\pgfpathlineto{\pgfqpoint{4.803111in}{3.674272in}}%
\pgfpathlineto{\pgfqpoint{4.820932in}{3.612651in}}%
\pgfpathlineto{\pgfqpoint{4.829842in}{3.590971in}}%
\pgfpathlineto{\pgfqpoint{4.838753in}{3.584522in}}%
\pgfpathlineto{\pgfqpoint{4.847663in}{3.571131in}}%
\pgfpathlineto{\pgfqpoint{4.856574in}{3.555656in}}%
\pgfpathlineto{\pgfqpoint{4.865484in}{3.548053in}}%
\pgfpathlineto{\pgfqpoint{4.874394in}{3.544935in}}%
\pgfpathlineto{\pgfqpoint{4.883305in}{3.539260in}}%
\pgfpathlineto{\pgfqpoint{4.892215in}{3.529049in}}%
\pgfpathlineto{\pgfqpoint{4.901125in}{3.529943in}}%
\pgfpathlineto{\pgfqpoint{4.910036in}{3.517305in}}%
\pgfpathlineto{\pgfqpoint{4.918946in}{3.535568in}}%
\pgfpathlineto{\pgfqpoint{4.936767in}{3.528154in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{3.518921in}}%
\pgfpathlineto{\pgfqpoint{4.954588in}{3.029589in}}%
\pgfpathlineto{\pgfqpoint{4.963498in}{3.038532in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{3.049275in}}%
\pgfpathlineto{\pgfqpoint{4.981319in}{3.028656in}}%
\pgfpathlineto{\pgfqpoint{4.990229in}{3.023312in}}%
\pgfpathlineto{\pgfqpoint{4.999139in}{2.994091in}}%
\pgfpathlineto{\pgfqpoint{5.008050in}{2.997883in}}%
\pgfpathlineto{\pgfqpoint{5.016960in}{3.009603in}}%
\pgfpathlineto{\pgfqpoint{5.025871in}{2.996899in}}%
\pgfpathlineto{\pgfqpoint{5.034781in}{3.000081in}}%
\pgfpathlineto{\pgfqpoint{5.043691in}{3.009695in}}%
\pgfpathlineto{\pgfqpoint{5.052602in}{3.009152in}}%
\pgfpathlineto{\pgfqpoint{5.061512in}{3.001441in}}%
\pgfpathlineto{\pgfqpoint{5.070422in}{3.473529in}}%
\pgfpathlineto{\pgfqpoint{5.079333in}{3.476057in}}%
\pgfpathlineto{\pgfqpoint{5.088243in}{3.417935in}}%
\pgfpathlineto{\pgfqpoint{5.114974in}{2.933254in}}%
\pgfpathlineto{\pgfqpoint{5.123885in}{2.843092in}}%
\pgfpathlineto{\pgfqpoint{5.132795in}{2.810514in}}%
\pgfpathlineto{\pgfqpoint{5.141705in}{2.798074in}}%
\pgfpathlineto{\pgfqpoint{5.159526in}{2.787720in}}%
\pgfpathlineto{\pgfqpoint{5.168436in}{2.792682in}}%
\pgfpathlineto{\pgfqpoint{5.177347in}{2.773423in}}%
\pgfpathlineto{\pgfqpoint{5.186257in}{2.773417in}}%
\pgfpathlineto{\pgfqpoint{5.195168in}{2.766519in}}%
\pgfpathlineto{\pgfqpoint{5.204078in}{2.765247in}}%
\pgfpathlineto{\pgfqpoint{5.212988in}{2.770089in}}%
\pgfpathlineto{\pgfqpoint{5.221899in}{2.846259in}}%
\pgfpathlineto{\pgfqpoint{5.239719in}{3.118716in}}%
\pgfpathlineto{\pgfqpoint{5.248630in}{3.193283in}}%
\pgfpathlineto{\pgfqpoint{5.257540in}{3.220555in}}%
\pgfpathlineto{\pgfqpoint{5.275361in}{3.208646in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{3.189734in}}%
\pgfpathlineto{\pgfqpoint{5.302092in}{2.565164in}}%
\pgfpathlineto{\pgfqpoint{5.311002in}{2.188430in}}%
\pgfpathlineto{\pgfqpoint{5.319913in}{2.169106in}}%
\pgfpathlineto{\pgfqpoint{5.328823in}{2.664760in}}%
\pgfpathlineto{\pgfqpoint{5.337733in}{2.660811in}}%
\pgfpathlineto{\pgfqpoint{5.346644in}{3.152793in}}%
\pgfpathlineto{\pgfqpoint{5.355554in}{3.157666in}}%
\pgfpathlineto{\pgfqpoint{5.364464in}{3.156449in}}%
\pgfpathlineto{\pgfqpoint{5.373375in}{3.152198in}}%
\pgfpathlineto{\pgfqpoint{5.391196in}{3.152022in}}%
\pgfpathlineto{\pgfqpoint{5.400106in}{3.149720in}}%
\pgfpathlineto{\pgfqpoint{5.417927in}{3.139703in}}%
\pgfpathlineto{\pgfqpoint{5.435747in}{3.136807in}}%
\pgfpathlineto{\pgfqpoint{5.444658in}{3.132387in}}%
\pgfpathlineto{\pgfqpoint{5.453568in}{3.130149in}}%
\pgfpathlineto{\pgfqpoint{5.462479in}{3.126757in}}%
\pgfpathlineto{\pgfqpoint{5.471389in}{3.127453in}}%
\pgfpathlineto{\pgfqpoint{5.489210in}{3.123513in}}%
\pgfpathlineto{\pgfqpoint{5.498120in}{3.115951in}}%
\pgfpathlineto{\pgfqpoint{5.515941in}{3.111435in}}%
\pgfpathlineto{\pgfqpoint{5.524851in}{3.109555in}}%
\pgfpathlineto{\pgfqpoint{5.542672in}{3.108592in}}%
\pgfpathlineto{\pgfqpoint{5.551582in}{3.109990in}}%
\pgfpathlineto{\pgfqpoint{5.560493in}{3.441634in}}%
\pgfpathlineto{\pgfqpoint{5.569403in}{3.441376in}}%
\pgfpathlineto{\pgfqpoint{5.578313in}{3.442338in}}%
\pgfpathlineto{\pgfqpoint{5.596134in}{3.440294in}}%
\pgfpathlineto{\pgfqpoint{5.613955in}{3.439046in}}%
\pgfpathlineto{\pgfqpoint{5.631775in}{3.424585in}}%
\pgfpathlineto{\pgfqpoint{5.649596in}{3.418901in}}%
\pgfpathlineto{\pgfqpoint{5.658507in}{3.414685in}}%
\pgfpathlineto{\pgfqpoint{5.676327in}{3.417010in}}%
\pgfpathlineto{\pgfqpoint{5.685238in}{3.410373in}}%
\pgfpathlineto{\pgfqpoint{5.694148in}{2.989202in}}%
\pgfpathlineto{\pgfqpoint{5.703058in}{2.909032in}}%
\pgfpathlineto{\pgfqpoint{5.711969in}{3.398926in}}%
\pgfpathlineto{\pgfqpoint{5.720879in}{3.399250in}}%
\pgfpathlineto{\pgfqpoint{5.729790in}{3.392433in}}%
\pgfpathlineto{\pgfqpoint{5.738700in}{3.397502in}}%
\pgfpathlineto{\pgfqpoint{5.747610in}{3.347738in}}%
\pgfpathlineto{\pgfqpoint{5.756521in}{3.306452in}}%
\pgfpathlineto{\pgfqpoint{5.765431in}{3.282534in}}%
\pgfpathlineto{\pgfqpoint{5.774341in}{3.244653in}}%
\pgfpathlineto{\pgfqpoint{5.783252in}{2.510461in}}%
\pgfpathlineto{\pgfqpoint{5.792162in}{2.406680in}}%
\pgfpathlineto{\pgfqpoint{5.801072in}{2.287218in}}%
\pgfpathlineto{\pgfqpoint{5.818893in}{2.150647in}}%
\pgfpathlineto{\pgfqpoint{5.827804in}{2.109296in}}%
\pgfpathlineto{\pgfqpoint{5.836714in}{2.086558in}}%
\pgfpathlineto{\pgfqpoint{5.845624in}{2.076466in}}%
\pgfpathlineto{\pgfqpoint{5.863445in}{2.068260in}}%
\pgfpathlineto{\pgfqpoint{5.881266in}{2.060618in}}%
\pgfpathlineto{\pgfqpoint{5.890176in}{2.057823in}}%
\pgfpathlineto{\pgfqpoint{5.899086in}{2.052876in}}%
\pgfpathlineto{\pgfqpoint{5.925818in}{2.047002in}}%
\pgfpathlineto{\pgfqpoint{5.934728in}{2.046437in}}%
\pgfpathlineto{\pgfqpoint{5.943638in}{2.043887in}}%
\pgfpathlineto{\pgfqpoint{5.979280in}{2.039602in}}%
\pgfpathlineto{\pgfqpoint{5.988190in}{2.037962in}}%
\pgfpathlineto{\pgfqpoint{6.014921in}{2.036004in}}%
\pgfpathlineto{\pgfqpoint{6.050563in}{2.031295in}}%
\pgfpathlineto{\pgfqpoint{6.077294in}{2.026881in}}%
\pgfpathlineto{\pgfqpoint{6.086204in}{2.026786in}}%
\pgfpathlineto{\pgfqpoint{6.104025in}{2.023124in}}%
\pgfpathlineto{\pgfqpoint{6.112935in}{2.022837in}}%
\pgfpathlineto{\pgfqpoint{6.121846in}{2.021240in}}%
\pgfpathlineto{\pgfqpoint{6.139666in}{2.019659in}}%
\pgfpathlineto{\pgfqpoint{6.148577in}{2.017644in}}%
\pgfpathlineto{\pgfqpoint{6.166397in}{2.017731in}}%
\pgfpathlineto{\pgfqpoint{6.175308in}{2.012617in}}%
\pgfpathlineto{\pgfqpoint{6.202039in}{2.008503in}}%
\pgfpathlineto{\pgfqpoint{6.210949in}{2.014413in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{2.009570in}}%
\pgfpathlineto{\pgfqpoint{6.291143in}{2.004636in}}%
\pgfpathlineto{\pgfqpoint{6.300053in}{2.950820in}}%
\pgfpathlineto{\pgfqpoint{6.308963in}{2.957609in}}%
\pgfpathlineto{\pgfqpoint{6.317874in}{3.342534in}}%
\pgfpathlineto{\pgfqpoint{6.326784in}{3.347489in}}%
\pgfpathlineto{\pgfqpoint{6.335694in}{3.347498in}}%
\pgfpathlineto{\pgfqpoint{6.344605in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{6.353515in}{3.323584in}}%
\pgfpathlineto{\pgfqpoint{6.362426in}{3.303873in}}%
\pgfpathlineto{\pgfqpoint{6.371336in}{3.279398in}}%
\pgfpathlineto{\pgfqpoint{6.380246in}{3.263001in}}%
\pgfpathlineto{\pgfqpoint{6.389157in}{3.264609in}}%
\pgfpathlineto{\pgfqpoint{6.398067in}{3.309530in}}%
\pgfpathlineto{\pgfqpoint{6.406977in}{3.382477in}}%
\pgfpathlineto{\pgfqpoint{6.415888in}{3.422400in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{3.434866in}}%
\pgfpathlineto{\pgfqpoint{6.433708in}{2.982094in}}%
\pgfpathlineto{\pgfqpoint{6.442619in}{2.920648in}}%
\pgfpathlineto{\pgfqpoint{6.451529in}{2.879597in}}%
\pgfpathlineto{\pgfqpoint{6.460440in}{3.336296in}}%
\pgfpathlineto{\pgfqpoint{6.469350in}{3.316471in}}%
\pgfpathlineto{\pgfqpoint{6.478260in}{3.350465in}}%
\pgfpathlineto{\pgfqpoint{6.487171in}{3.389547in}}%
\pgfpathlineto{\pgfqpoint{6.504991in}{3.483218in}}%
\pgfpathlineto{\pgfqpoint{6.513902in}{3.507343in}}%
\pgfpathlineto{\pgfqpoint{6.522812in}{3.512481in}}%
\pgfpathlineto{\pgfqpoint{6.531723in}{3.510674in}}%
\pgfpathlineto{\pgfqpoint{6.540633in}{3.507338in}}%
\pgfpathlineto{\pgfqpoint{6.549543in}{3.501584in}}%
\pgfpathlineto{\pgfqpoint{6.567364in}{3.499207in}}%
\pgfpathlineto{\pgfqpoint{6.576274in}{3.491394in}}%
\pgfpathlineto{\pgfqpoint{6.585185in}{3.489331in}}%
\pgfpathlineto{\pgfqpoint{6.594095in}{3.489767in}}%
\pgfpathlineto{\pgfqpoint{6.603005in}{3.482893in}}%
\pgfpathlineto{\pgfqpoint{6.611916in}{3.484607in}}%
\pgfpathlineto{\pgfqpoint{6.620826in}{3.478476in}}%
\pgfpathlineto{\pgfqpoint{6.629737in}{3.476970in}}%
\pgfpathlineto{\pgfqpoint{6.638647in}{3.476868in}}%
\pgfpathlineto{\pgfqpoint{6.647557in}{3.463936in}}%
\pgfpathlineto{\pgfqpoint{6.656468in}{3.459009in}}%
\pgfpathlineto{\pgfqpoint{6.665378in}{3.458404in}}%
\pgfpathlineto{\pgfqpoint{6.674288in}{3.453960in}}%
\pgfpathlineto{\pgfqpoint{6.683199in}{3.439512in}}%
\pgfpathlineto{\pgfqpoint{6.701019in}{3.399611in}}%
\pgfpathlineto{\pgfqpoint{6.709930in}{3.400757in}}%
\pgfpathlineto{\pgfqpoint{6.718840in}{3.389504in}}%
\pgfpathlineto{\pgfqpoint{6.727751in}{3.372619in}}%
\pgfpathlineto{\pgfqpoint{6.736661in}{3.362050in}}%
\pgfpathlineto{\pgfqpoint{6.745571in}{3.372168in}}%
\pgfpathlineto{\pgfqpoint{6.763392in}{3.369222in}}%
\pgfpathlineto{\pgfqpoint{6.772302in}{3.367401in}}%
\pgfpathlineto{\pgfqpoint{6.790123in}{3.379358in}}%
\pgfpathlineto{\pgfqpoint{6.799034in}{3.396025in}}%
\pgfpathlineto{\pgfqpoint{6.807944in}{3.394969in}}%
\pgfpathlineto{\pgfqpoint{6.816854in}{3.412911in}}%
\pgfpathlineto{\pgfqpoint{6.825765in}{3.426409in}}%
\pgfpathlineto{\pgfqpoint{6.834675in}{3.434510in}}%
\pgfpathlineto{\pgfqpoint{6.843585in}{3.449977in}}%
\pgfpathlineto{\pgfqpoint{6.852496in}{3.452077in}}%
\pgfpathlineto{\pgfqpoint{6.870316in}{3.462179in}}%
\pgfpathlineto{\pgfqpoint{6.879227in}{3.476783in}}%
\pgfpathlineto{\pgfqpoint{6.897048in}{3.482217in}}%
\pgfpathlineto{\pgfqpoint{6.905958in}{3.489510in}}%
\pgfpathlineto{\pgfqpoint{6.914868in}{3.503784in}}%
\pgfpathlineto{\pgfqpoint{6.923779in}{3.507794in}}%
\pgfpathlineto{\pgfqpoint{6.932689in}{3.501427in}}%
\pgfpathlineto{\pgfqpoint{6.941599in}{3.499639in}}%
\pgfpathlineto{\pgfqpoint{6.950510in}{3.502016in}}%
\pgfpathlineto{\pgfqpoint{6.959420in}{3.497954in}}%
\pgfpathlineto{\pgfqpoint{6.968330in}{3.497873in}}%
\pgfpathlineto{\pgfqpoint{6.977241in}{3.492021in}}%
\pgfpathlineto{\pgfqpoint{6.986151in}{3.490373in}}%
\pgfpathlineto{\pgfqpoint{7.012882in}{3.516175in}}%
\pgfpathlineto{\pgfqpoint{7.021793in}{3.522727in}}%
\pgfpathlineto{\pgfqpoint{7.039613in}{3.527429in}}%
\pgfpathlineto{\pgfqpoint{7.048524in}{3.533085in}}%
\pgfpathlineto{\pgfqpoint{7.057434in}{3.532576in}}%
\pgfpathlineto{\pgfqpoint{7.066345in}{3.529785in}}%
\pgfpathlineto{\pgfqpoint{7.075255in}{3.522438in}}%
\pgfpathlineto{\pgfqpoint{7.084165in}{3.522039in}}%
\pgfpathlineto{\pgfqpoint{7.093076in}{3.513940in}}%
\pgfpathlineto{\pgfqpoint{7.101986in}{3.515268in}}%
\pgfpathlineto{\pgfqpoint{7.110896in}{3.503700in}}%
\pgfpathlineto{\pgfqpoint{7.119807in}{3.508142in}}%
\pgfpathlineto{\pgfqpoint{7.128717in}{3.504116in}}%
\pgfpathlineto{\pgfqpoint{7.137627in}{3.506189in}}%
\pgfpathlineto{\pgfqpoint{7.146538in}{3.519920in}}%
\pgfpathlineto{\pgfqpoint{7.155448in}{3.524938in}}%
\pgfpathlineto{\pgfqpoint{7.164359in}{3.512378in}}%
\pgfpathlineto{\pgfqpoint{7.182179in}{3.495535in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.497995in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.497995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158771in}{3.078434in}}%
\pgfpathlineto{\pgfqpoint{1.167682in}{3.078434in}}%
\pgfpathlineto{\pgfqpoint{1.176592in}{3.083465in}}%
\pgfpathlineto{\pgfqpoint{1.185503in}{3.083465in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{4.718478in}}%
\pgfpathlineto{\pgfqpoint{1.203323in}{4.879464in}}%
\pgfpathlineto{\pgfqpoint{1.230054in}{5.010265in}}%
\pgfpathlineto{\pgfqpoint{1.238965in}{5.045480in}}%
\pgfpathlineto{\pgfqpoint{1.247875in}{5.059676in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{5.071658in}}%
\pgfpathlineto{\pgfqpoint{1.265696in}{5.071284in}}%
\pgfpathlineto{\pgfqpoint{1.274606in}{5.061146in}}%
\pgfpathlineto{\pgfqpoint{1.283517in}{5.061076in}}%
\pgfpathlineto{\pgfqpoint{1.292427in}{5.045993in}}%
\pgfpathlineto{\pgfqpoint{1.301337in}{5.018634in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{4.983986in}}%
\pgfpathlineto{\pgfqpoint{1.336979in}{4.856687in}}%
\pgfpathlineto{\pgfqpoint{1.345889in}{4.826125in}}%
\pgfpathlineto{\pgfqpoint{1.363710in}{3.771531in}}%
\pgfpathlineto{\pgfqpoint{1.372620in}{3.741280in}}%
\pgfpathlineto{\pgfqpoint{1.381531in}{3.699979in}}%
\pgfpathlineto{\pgfqpoint{1.390441in}{3.674515in}}%
\pgfpathlineto{\pgfqpoint{1.399351in}{4.139766in}}%
\pgfpathlineto{\pgfqpoint{1.408262in}{4.117974in}}%
\pgfpathlineto{\pgfqpoint{1.417172in}{4.110872in}}%
\pgfpathlineto{\pgfqpoint{1.434993in}{4.268549in}}%
\pgfpathlineto{\pgfqpoint{1.443903in}{4.322450in}}%
\pgfpathlineto{\pgfqpoint{1.452814in}{4.350055in}}%
\pgfpathlineto{\pgfqpoint{1.461724in}{4.390894in}}%
\pgfpathlineto{\pgfqpoint{1.479545in}{4.435561in}}%
\pgfpathlineto{\pgfqpoint{1.497365in}{4.464067in}}%
\pgfpathlineto{\pgfqpoint{1.506276in}{4.463681in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{4.472401in}}%
\pgfpathlineto{\pgfqpoint{1.533007in}{4.483793in}}%
\pgfpathlineto{\pgfqpoint{1.541917in}{4.479579in}}%
\pgfpathlineto{\pgfqpoint{1.550828in}{4.483910in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{4.481232in}}%
\pgfpathlineto{\pgfqpoint{1.568648in}{4.480980in}}%
\pgfpathlineto{\pgfqpoint{1.577559in}{4.483806in}}%
\pgfpathlineto{\pgfqpoint{1.586469in}{4.478046in}}%
\pgfpathlineto{\pgfqpoint{1.604290in}{4.479682in}}%
\pgfpathlineto{\pgfqpoint{1.613200in}{4.486013in}}%
\pgfpathlineto{\pgfqpoint{1.622111in}{4.487016in}}%
\pgfpathlineto{\pgfqpoint{1.631021in}{4.491491in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{4.491290in}}%
\pgfpathlineto{\pgfqpoint{1.648842in}{4.494290in}}%
\pgfpathlineto{\pgfqpoint{1.657752in}{4.493843in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{4.498410in}}%
\pgfpathlineto{\pgfqpoint{1.693393in}{4.499656in}}%
\pgfpathlineto{\pgfqpoint{1.711214in}{3.515721in}}%
\pgfpathlineto{\pgfqpoint{1.720125in}{3.510098in}}%
\pgfpathlineto{\pgfqpoint{1.737945in}{3.489375in}}%
\pgfpathlineto{\pgfqpoint{1.746856in}{3.488847in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{3.484543in}}%
\pgfpathlineto{\pgfqpoint{1.764676in}{3.473995in}}%
\pgfpathlineto{\pgfqpoint{1.773587in}{3.466470in}}%
\pgfpathlineto{\pgfqpoint{1.782497in}{3.455865in}}%
\pgfpathlineto{\pgfqpoint{1.791408in}{3.441567in}}%
\pgfpathlineto{\pgfqpoint{1.809228in}{3.425557in}}%
\pgfpathlineto{\pgfqpoint{1.818139in}{3.416791in}}%
\pgfpathlineto{\pgfqpoint{1.827049in}{3.406092in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{3.398542in}}%
\pgfpathlineto{\pgfqpoint{1.853780in}{3.381785in}}%
\pgfpathlineto{\pgfqpoint{1.862690in}{3.378960in}}%
\pgfpathlineto{\pgfqpoint{1.871601in}{3.371734in}}%
\pgfpathlineto{\pgfqpoint{1.880511in}{3.362568in}}%
\pgfpathlineto{\pgfqpoint{1.889422in}{3.346771in}}%
\pgfpathlineto{\pgfqpoint{1.898332in}{3.344380in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{3.326813in}}%
\pgfpathlineto{\pgfqpoint{1.916153in}{3.770185in}}%
\pgfpathlineto{\pgfqpoint{1.925063in}{3.748840in}}%
\pgfpathlineto{\pgfqpoint{1.933973in}{3.694326in}}%
\pgfpathlineto{\pgfqpoint{1.942884in}{4.019673in}}%
\pgfpathlineto{\pgfqpoint{1.951794in}{3.988691in}}%
\pgfpathlineto{\pgfqpoint{1.960704in}{3.951949in}}%
\pgfpathlineto{\pgfqpoint{1.969615in}{3.999317in}}%
\pgfpathlineto{\pgfqpoint{1.978525in}{3.983001in}}%
\pgfpathlineto{\pgfqpoint{1.987436in}{3.985219in}}%
\pgfpathlineto{\pgfqpoint{1.996346in}{4.009522in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{4.022170in}}%
\pgfpathlineto{\pgfqpoint{2.014167in}{3.551276in}}%
\pgfpathlineto{\pgfqpoint{2.023077in}{3.557405in}}%
\pgfpathlineto{\pgfqpoint{2.040898in}{3.563220in}}%
\pgfpathlineto{\pgfqpoint{2.049808in}{3.557377in}}%
\pgfpathlineto{\pgfqpoint{2.058718in}{3.562081in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{3.562621in}}%
\pgfpathlineto{\pgfqpoint{2.085450in}{3.577056in}}%
\pgfpathlineto{\pgfqpoint{2.094360in}{3.576989in}}%
\pgfpathlineto{\pgfqpoint{2.103270in}{3.586044in}}%
\pgfpathlineto{\pgfqpoint{2.112181in}{3.588518in}}%
\pgfpathlineto{\pgfqpoint{2.121091in}{3.589255in}}%
\pgfpathlineto{\pgfqpoint{2.130001in}{3.745593in}}%
\pgfpathlineto{\pgfqpoint{2.138912in}{3.713598in}}%
\pgfpathlineto{\pgfqpoint{2.147822in}{3.675344in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{3.778951in}}%
\pgfpathlineto{\pgfqpoint{2.165643in}{3.717141in}}%
\pgfpathlineto{\pgfqpoint{2.183464in}{3.431343in}}%
\pgfpathlineto{\pgfqpoint{2.192374in}{3.342399in}}%
\pgfpathlineto{\pgfqpoint{2.201284in}{3.287803in}}%
\pgfpathlineto{\pgfqpoint{2.210195in}{3.277022in}}%
\pgfpathlineto{\pgfqpoint{2.219105in}{3.241195in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{3.246607in}}%
\pgfpathlineto{\pgfqpoint{2.236926in}{3.235395in}}%
\pgfpathlineto{\pgfqpoint{2.245836in}{3.199704in}}%
\pgfpathlineto{\pgfqpoint{2.254747in}{3.212619in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{3.188972in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{3.168967in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{3.162670in}}%
\pgfpathlineto{\pgfqpoint{2.290388in}{3.144999in}}%
\pgfpathlineto{\pgfqpoint{2.299298in}{3.138652in}}%
\pgfpathlineto{\pgfqpoint{2.308209in}{3.126258in}}%
\pgfpathlineto{\pgfqpoint{2.317119in}{3.103114in}}%
\pgfpathlineto{\pgfqpoint{2.326029in}{3.094911in}}%
\pgfpathlineto{\pgfqpoint{2.334940in}{3.136560in}}%
\pgfpathlineto{\pgfqpoint{2.343850in}{3.107992in}}%
\pgfpathlineto{\pgfqpoint{2.352761in}{3.070396in}}%
\pgfpathlineto{\pgfqpoint{2.361671in}{3.053567in}}%
\pgfpathlineto{\pgfqpoint{2.370581in}{3.073204in}}%
\pgfpathlineto{\pgfqpoint{2.379492in}{3.055638in}}%
\pgfpathlineto{\pgfqpoint{2.397312in}{3.008758in}}%
\pgfpathlineto{\pgfqpoint{2.415133in}{2.931825in}}%
\pgfpathlineto{\pgfqpoint{2.424044in}{2.869334in}}%
\pgfpathlineto{\pgfqpoint{2.441864in}{2.782157in}}%
\pgfpathlineto{\pgfqpoint{2.459685in}{2.706719in}}%
\pgfpathlineto{\pgfqpoint{2.477506in}{2.652439in}}%
\pgfpathlineto{\pgfqpoint{2.486416in}{2.636222in}}%
\pgfpathlineto{\pgfqpoint{2.495326in}{2.624207in}}%
\pgfpathlineto{\pgfqpoint{2.504237in}{2.617894in}}%
\pgfpathlineto{\pgfqpoint{2.513147in}{2.623593in}}%
\pgfpathlineto{\pgfqpoint{2.522058in}{2.644386in}}%
\pgfpathlineto{\pgfqpoint{2.539878in}{2.694356in}}%
\pgfpathlineto{\pgfqpoint{2.548789in}{2.728735in}}%
\pgfpathlineto{\pgfqpoint{2.557699in}{2.277122in}}%
\pgfpathlineto{\pgfqpoint{2.566609in}{2.344682in}}%
\pgfpathlineto{\pgfqpoint{2.575520in}{2.422847in}}%
\pgfpathlineto{\pgfqpoint{2.593340in}{2.538755in}}%
\pgfpathlineto{\pgfqpoint{2.611161in}{2.609924in}}%
\pgfpathlineto{\pgfqpoint{2.620072in}{2.625608in}}%
\pgfpathlineto{\pgfqpoint{2.628982in}{2.628259in}}%
\pgfpathlineto{\pgfqpoint{2.637892in}{2.625138in}}%
\pgfpathlineto{\pgfqpoint{2.646803in}{2.619609in}}%
\pgfpathlineto{\pgfqpoint{2.655713in}{3.127966in}}%
\pgfpathlineto{\pgfqpoint{2.664623in}{3.134570in}}%
\pgfpathlineto{\pgfqpoint{2.673534in}{3.130854in}}%
\pgfpathlineto{\pgfqpoint{2.682444in}{3.137427in}}%
\pgfpathlineto{\pgfqpoint{2.691355in}{3.147357in}}%
\pgfpathlineto{\pgfqpoint{2.700265in}{3.152478in}}%
\pgfpathlineto{\pgfqpoint{2.709175in}{3.162902in}}%
\pgfpathlineto{\pgfqpoint{2.718086in}{3.166579in}}%
\pgfpathlineto{\pgfqpoint{2.726996in}{3.164188in}}%
\pgfpathlineto{\pgfqpoint{2.735906in}{3.180993in}}%
\pgfpathlineto{\pgfqpoint{2.744817in}{3.192869in}}%
\pgfpathlineto{\pgfqpoint{2.753727in}{3.190113in}}%
\pgfpathlineto{\pgfqpoint{2.762637in}{3.214345in}}%
\pgfpathlineto{\pgfqpoint{2.771548in}{3.251020in}}%
\pgfpathlineto{\pgfqpoint{2.780458in}{3.293352in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{3.297669in}}%
\pgfpathlineto{\pgfqpoint{2.798279in}{3.359590in}}%
\pgfpathlineto{\pgfqpoint{2.807189in}{3.381103in}}%
\pgfpathlineto{\pgfqpoint{2.816100in}{3.432509in}}%
\pgfpathlineto{\pgfqpoint{2.825010in}{3.502964in}}%
\pgfpathlineto{\pgfqpoint{2.833920in}{3.494569in}}%
\pgfpathlineto{\pgfqpoint{2.842831in}{3.549949in}}%
\pgfpathlineto{\pgfqpoint{2.851741in}{3.546194in}}%
\pgfpathlineto{\pgfqpoint{2.860651in}{3.541106in}}%
\pgfpathlineto{\pgfqpoint{2.869562in}{3.531816in}}%
\pgfpathlineto{\pgfqpoint{2.878472in}{3.503661in}}%
\pgfpathlineto{\pgfqpoint{2.887383in}{3.468320in}}%
\pgfpathlineto{\pgfqpoint{2.896293in}{3.442106in}}%
\pgfpathlineto{\pgfqpoint{2.914114in}{3.368762in}}%
\pgfpathlineto{\pgfqpoint{2.923024in}{3.333254in}}%
\pgfpathlineto{\pgfqpoint{2.940845in}{3.281839in}}%
\pgfpathlineto{\pgfqpoint{2.949755in}{3.325018in}}%
\pgfpathlineto{\pgfqpoint{2.958666in}{2.839721in}}%
\pgfpathlineto{\pgfqpoint{2.976486in}{2.791717in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{2.787629in}}%
\pgfpathlineto{\pgfqpoint{2.994307in}{2.785164in}}%
\pgfpathlineto{\pgfqpoint{3.003217in}{2.789124in}}%
\pgfpathlineto{\pgfqpoint{3.012128in}{2.789099in}}%
\pgfpathlineto{\pgfqpoint{3.021038in}{2.787067in}}%
\pgfpathlineto{\pgfqpoint{3.038859in}{2.788573in}}%
\pgfpathlineto{\pgfqpoint{3.056680in}{2.788856in}}%
\pgfpathlineto{\pgfqpoint{3.065590in}{2.782123in}}%
\pgfpathlineto{\pgfqpoint{3.074500in}{2.778615in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{2.777779in}}%
\pgfpathlineto{\pgfqpoint{3.092321in}{2.770715in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{2.767212in}}%
\pgfpathlineto{\pgfqpoint{3.110142in}{2.750321in}}%
\pgfpathlineto{\pgfqpoint{3.127962in}{2.722976in}}%
\pgfpathlineto{\pgfqpoint{3.136873in}{2.688607in}}%
\pgfpathlineto{\pgfqpoint{3.145783in}{2.664733in}}%
\pgfpathlineto{\pgfqpoint{3.154694in}{2.637209in}}%
\pgfpathlineto{\pgfqpoint{3.163604in}{2.617396in}}%
\pgfpathlineto{\pgfqpoint{3.172514in}{2.581736in}}%
\pgfpathlineto{\pgfqpoint{3.181425in}{2.557236in}}%
\pgfpathlineto{\pgfqpoint{3.190335in}{2.540598in}}%
\pgfpathlineto{\pgfqpoint{3.199245in}{2.541829in}}%
\pgfpathlineto{\pgfqpoint{3.208156in}{2.538624in}}%
\pgfpathlineto{\pgfqpoint{3.217066in}{2.525273in}}%
\pgfpathlineto{\pgfqpoint{3.234887in}{2.446898in}}%
\pgfpathlineto{\pgfqpoint{3.243797in}{2.324130in}}%
\pgfpathlineto{\pgfqpoint{3.252708in}{2.103677in}}%
\pgfpathlineto{\pgfqpoint{3.261618in}{1.949475in}}%
\pgfpathlineto{\pgfqpoint{3.270528in}{1.901784in}}%
\pgfpathlineto{\pgfqpoint{3.279439in}{1.875072in}}%
\pgfpathlineto{\pgfqpoint{3.288349in}{1.868122in}}%
\pgfpathlineto{\pgfqpoint{3.297259in}{1.874504in}}%
\pgfpathlineto{\pgfqpoint{3.306170in}{1.894117in}}%
\pgfpathlineto{\pgfqpoint{3.315080in}{1.947836in}}%
\pgfpathlineto{\pgfqpoint{3.323991in}{1.968187in}}%
\pgfpathlineto{\pgfqpoint{3.332901in}{1.999809in}}%
\pgfpathlineto{\pgfqpoint{3.341811in}{2.050741in}}%
\pgfpathlineto{\pgfqpoint{3.350722in}{2.075685in}}%
\pgfpathlineto{\pgfqpoint{3.359632in}{2.075786in}}%
\pgfpathlineto{\pgfqpoint{3.368542in}{2.078447in}}%
\pgfpathlineto{\pgfqpoint{3.395273in}{2.122097in}}%
\pgfpathlineto{\pgfqpoint{3.404184in}{2.136778in}}%
\pgfpathlineto{\pgfqpoint{3.413094in}{2.142926in}}%
\pgfpathlineto{\pgfqpoint{3.422005in}{2.306204in}}%
\pgfpathlineto{\pgfqpoint{3.430915in}{2.243307in}}%
\pgfpathlineto{\pgfqpoint{3.439825in}{2.202910in}}%
\pgfpathlineto{\pgfqpoint{3.448736in}{2.066823in}}%
\pgfpathlineto{\pgfqpoint{3.466556in}{1.923016in}}%
\pgfpathlineto{\pgfqpoint{3.475467in}{1.902328in}}%
\pgfpathlineto{\pgfqpoint{3.484377in}{1.892910in}}%
\pgfpathlineto{\pgfqpoint{3.493288in}{1.876248in}}%
\pgfpathlineto{\pgfqpoint{3.502198in}{1.854896in}}%
\pgfpathlineto{\pgfqpoint{3.511108in}{1.851523in}}%
\pgfpathlineto{\pgfqpoint{3.520019in}{1.824302in}}%
\pgfpathlineto{\pgfqpoint{3.528929in}{1.805335in}}%
\pgfpathlineto{\pgfqpoint{3.537839in}{1.795081in}}%
\pgfpathlineto{\pgfqpoint{3.546750in}{1.765329in}}%
\pgfpathlineto{\pgfqpoint{3.555660in}{1.753257in}}%
\pgfpathlineto{\pgfqpoint{3.564570in}{2.248807in}}%
\pgfpathlineto{\pgfqpoint{3.573481in}{2.242633in}}%
\pgfpathlineto{\pgfqpoint{3.582391in}{2.249639in}}%
\pgfpathlineto{\pgfqpoint{3.591302in}{2.781499in}}%
\pgfpathlineto{\pgfqpoint{3.600212in}{2.856797in}}%
\pgfpathlineto{\pgfqpoint{3.618033in}{2.945472in}}%
\pgfpathlineto{\pgfqpoint{3.626943in}{3.026725in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{3.567160in}}%
\pgfpathlineto{\pgfqpoint{3.644764in}{3.586706in}}%
\pgfpathlineto{\pgfqpoint{3.653674in}{3.651911in}}%
\pgfpathlineto{\pgfqpoint{3.662584in}{3.680697in}}%
\pgfpathlineto{\pgfqpoint{3.671495in}{3.690047in}}%
\pgfpathlineto{\pgfqpoint{3.680405in}{3.720403in}}%
\pgfpathlineto{\pgfqpoint{3.689316in}{3.724709in}}%
\pgfpathlineto{\pgfqpoint{3.698226in}{3.724811in}}%
\pgfpathlineto{\pgfqpoint{3.707136in}{3.729298in}}%
\pgfpathlineto{\pgfqpoint{3.716047in}{3.737279in}}%
\pgfpathlineto{\pgfqpoint{3.724957in}{3.733852in}}%
\pgfpathlineto{\pgfqpoint{3.733867in}{3.731928in}}%
\pgfpathlineto{\pgfqpoint{3.742778in}{3.724275in}}%
\pgfpathlineto{\pgfqpoint{3.751688in}{3.723506in}}%
\pgfpathlineto{\pgfqpoint{3.769509in}{3.737901in}}%
\pgfpathlineto{\pgfqpoint{3.778419in}{3.714630in}}%
\pgfpathlineto{\pgfqpoint{3.787330in}{3.540810in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{3.284735in}}%
\pgfpathlineto{\pgfqpoint{3.814061in}{3.016129in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{2.957236in}}%
\pgfpathlineto{\pgfqpoint{3.840792in}{2.927822in}}%
\pgfpathlineto{\pgfqpoint{3.849702in}{2.976314in}}%
\pgfpathlineto{\pgfqpoint{3.858613in}{3.003498in}}%
\pgfpathlineto{\pgfqpoint{3.867523in}{3.009973in}}%
\pgfpathlineto{\pgfqpoint{3.876433in}{3.046147in}}%
\pgfpathlineto{\pgfqpoint{3.885344in}{3.066520in}}%
\pgfpathlineto{\pgfqpoint{3.894254in}{3.059411in}}%
\pgfpathlineto{\pgfqpoint{3.903164in}{3.072835in}}%
\pgfpathlineto{\pgfqpoint{3.912075in}{3.064578in}}%
\pgfpathlineto{\pgfqpoint{3.920985in}{3.062456in}}%
\pgfpathlineto{\pgfqpoint{3.938806in}{3.049155in}}%
\pgfpathlineto{\pgfqpoint{3.947716in}{3.028640in}}%
\pgfpathlineto{\pgfqpoint{3.965537in}{2.981560in}}%
\pgfpathlineto{\pgfqpoint{3.974447in}{2.972655in}}%
\pgfpathlineto{\pgfqpoint{3.983358in}{2.952527in}}%
\pgfpathlineto{\pgfqpoint{3.992268in}{2.929363in}}%
\pgfpathlineto{\pgfqpoint{4.010089in}{2.905709in}}%
\pgfpathlineto{\pgfqpoint{4.027910in}{2.892132in}}%
\pgfpathlineto{\pgfqpoint{4.036820in}{2.890014in}}%
\pgfpathlineto{\pgfqpoint{4.045730in}{2.885643in}}%
\pgfpathlineto{\pgfqpoint{4.054641in}{2.886174in}}%
\pgfpathlineto{\pgfqpoint{4.063551in}{2.883339in}}%
\pgfpathlineto{\pgfqpoint{4.072461in}{2.886492in}}%
\pgfpathlineto{\pgfqpoint{4.090282in}{2.884503in}}%
\pgfpathlineto{\pgfqpoint{4.099192in}{2.886876in}}%
\pgfpathlineto{\pgfqpoint{4.108103in}{2.892237in}}%
\pgfpathlineto{\pgfqpoint{4.117013in}{2.891048in}}%
\pgfpathlineto{\pgfqpoint{4.125924in}{2.893162in}}%
\pgfpathlineto{\pgfqpoint{4.143744in}{2.888738in}}%
\pgfpathlineto{\pgfqpoint{4.152655in}{2.881272in}}%
\pgfpathlineto{\pgfqpoint{4.161565in}{2.889828in}}%
\pgfpathlineto{\pgfqpoint{4.170475in}{2.887572in}}%
\pgfpathlineto{\pgfqpoint{4.179386in}{2.890130in}}%
\pgfpathlineto{\pgfqpoint{4.188296in}{2.888204in}}%
\pgfpathlineto{\pgfqpoint{4.197206in}{2.892654in}}%
\pgfpathlineto{\pgfqpoint{4.206117in}{2.888780in}}%
\pgfpathlineto{\pgfqpoint{4.215027in}{2.896569in}}%
\pgfpathlineto{\pgfqpoint{4.223938in}{2.886484in}}%
\pgfpathlineto{\pgfqpoint{4.232848in}{2.892320in}}%
\pgfpathlineto{\pgfqpoint{4.241758in}{2.894967in}}%
\pgfpathlineto{\pgfqpoint{4.259579in}{1.907215in}}%
\pgfpathlineto{\pgfqpoint{4.268489in}{1.910035in}}%
\pgfpathlineto{\pgfqpoint{4.277400in}{1.911244in}}%
\pgfpathlineto{\pgfqpoint{4.286310in}{1.905239in}}%
\pgfpathlineto{\pgfqpoint{4.295221in}{1.926089in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.905447in}}%
\pgfpathlineto{\pgfqpoint{4.313041in}{1.920676in}}%
\pgfpathlineto{\pgfqpoint{4.321952in}{1.924665in}}%
\pgfpathlineto{\pgfqpoint{4.330862in}{1.925227in}}%
\pgfpathlineto{\pgfqpoint{4.339772in}{1.933376in}}%
\pgfpathlineto{\pgfqpoint{4.348683in}{1.933465in}}%
\pgfpathlineto{\pgfqpoint{4.357593in}{1.950761in}}%
\pgfpathlineto{\pgfqpoint{4.366503in}{1.982256in}}%
\pgfpathlineto{\pgfqpoint{4.375414in}{1.987827in}}%
\pgfpathlineto{\pgfqpoint{4.384324in}{2.049597in}}%
\pgfpathlineto{\pgfqpoint{4.393235in}{2.041043in}}%
\pgfpathlineto{\pgfqpoint{4.402145in}{2.114824in}}%
\pgfpathlineto{\pgfqpoint{4.411055in}{2.164918in}}%
\pgfpathlineto{\pgfqpoint{4.419966in}{2.233548in}}%
\pgfpathlineto{\pgfqpoint{4.428876in}{2.271110in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{2.286918in}}%
\pgfpathlineto{\pgfqpoint{4.446697in}{2.280532in}}%
\pgfpathlineto{\pgfqpoint{4.455607in}{2.288930in}}%
\pgfpathlineto{\pgfqpoint{4.464517in}{2.283662in}}%
\pgfpathlineto{\pgfqpoint{4.473428in}{2.283916in}}%
\pgfpathlineto{\pgfqpoint{4.482338in}{2.273835in}}%
\pgfpathlineto{\pgfqpoint{4.491249in}{2.777487in}}%
\pgfpathlineto{\pgfqpoint{4.509069in}{2.759054in}}%
\pgfpathlineto{\pgfqpoint{4.517980in}{3.261585in}}%
\pgfpathlineto{\pgfqpoint{4.526890in}{3.253183in}}%
\pgfpathlineto{\pgfqpoint{4.544711in}{3.243724in}}%
\pgfpathlineto{\pgfqpoint{4.553621in}{3.241154in}}%
\pgfpathlineto{\pgfqpoint{4.562532in}{3.244984in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{3.240454in}}%
\pgfpathlineto{\pgfqpoint{4.580352in}{3.244223in}}%
\pgfpathlineto{\pgfqpoint{4.589263in}{3.239489in}}%
\pgfpathlineto{\pgfqpoint{4.598173in}{3.242038in}}%
\pgfpathlineto{\pgfqpoint{4.607083in}{3.239701in}}%
\pgfpathlineto{\pgfqpoint{4.615994in}{3.240215in}}%
\pgfpathlineto{\pgfqpoint{4.624904in}{3.231208in}}%
\pgfpathlineto{\pgfqpoint{4.633814in}{3.231503in}}%
\pgfpathlineto{\pgfqpoint{4.642725in}{3.223798in}}%
\pgfpathlineto{\pgfqpoint{4.651635in}{3.219917in}}%
\pgfpathlineto{\pgfqpoint{4.660546in}{3.224230in}}%
\pgfpathlineto{\pgfqpoint{4.669456in}{3.201443in}}%
\pgfpathlineto{\pgfqpoint{4.678366in}{3.195614in}}%
\pgfpathlineto{\pgfqpoint{4.687277in}{3.185678in}}%
\pgfpathlineto{\pgfqpoint{4.696187in}{3.178951in}}%
\pgfpathlineto{\pgfqpoint{4.705097in}{3.166651in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{3.143948in}}%
\pgfpathlineto{\pgfqpoint{4.722918in}{3.141898in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{3.110513in}}%
\pgfpathlineto{\pgfqpoint{4.749649in}{3.111390in}}%
\pgfpathlineto{\pgfqpoint{4.758560in}{3.099363in}}%
\pgfpathlineto{\pgfqpoint{4.767470in}{3.093963in}}%
\pgfpathlineto{\pgfqpoint{4.776380in}{3.084709in}}%
\pgfpathlineto{\pgfqpoint{4.785291in}{3.082610in}}%
\pgfpathlineto{\pgfqpoint{4.794201in}{3.079074in}}%
\pgfpathlineto{\pgfqpoint{4.803111in}{3.080129in}}%
\pgfpathlineto{\pgfqpoint{4.812022in}{3.084159in}}%
\pgfpathlineto{\pgfqpoint{4.820932in}{3.077999in}}%
\pgfpathlineto{\pgfqpoint{4.829842in}{3.099281in}}%
\pgfpathlineto{\pgfqpoint{4.838753in}{3.105069in}}%
\pgfpathlineto{\pgfqpoint{4.847663in}{3.103015in}}%
\pgfpathlineto{\pgfqpoint{4.856574in}{3.104595in}}%
\pgfpathlineto{\pgfqpoint{4.865484in}{3.166292in}}%
\pgfpathlineto{\pgfqpoint{4.874394in}{3.182223in}}%
\pgfpathlineto{\pgfqpoint{4.883305in}{3.206995in}}%
\pgfpathlineto{\pgfqpoint{4.901125in}{3.285160in}}%
\pgfpathlineto{\pgfqpoint{4.910036in}{3.337830in}}%
\pgfpathlineto{\pgfqpoint{4.918946in}{3.375366in}}%
\pgfpathlineto{\pgfqpoint{4.927857in}{3.395939in}}%
\pgfpathlineto{\pgfqpoint{4.936767in}{3.425361in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{3.417790in}}%
\pgfpathlineto{\pgfqpoint{4.954588in}{3.094505in}}%
\pgfpathlineto{\pgfqpoint{4.963498in}{2.815935in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{2.801819in}}%
\pgfpathlineto{\pgfqpoint{4.999139in}{2.791294in}}%
\pgfpathlineto{\pgfqpoint{5.025871in}{2.777053in}}%
\pgfpathlineto{\pgfqpoint{5.034781in}{2.775980in}}%
\pgfpathlineto{\pgfqpoint{5.043691in}{2.776497in}}%
\pgfpathlineto{\pgfqpoint{5.061512in}{2.774478in}}%
\pgfpathlineto{\pgfqpoint{5.070422in}{3.242679in}}%
\pgfpathlineto{\pgfqpoint{5.079333in}{3.221746in}}%
\pgfpathlineto{\pgfqpoint{5.088243in}{3.147166in}}%
\pgfpathlineto{\pgfqpoint{5.097153in}{2.916516in}}%
\pgfpathlineto{\pgfqpoint{5.106064in}{2.581112in}}%
\pgfpathlineto{\pgfqpoint{5.114974in}{2.358014in}}%
\pgfpathlineto{\pgfqpoint{5.123885in}{2.312161in}}%
\pgfpathlineto{\pgfqpoint{5.132795in}{2.313106in}}%
\pgfpathlineto{\pgfqpoint{5.141705in}{2.309757in}}%
\pgfpathlineto{\pgfqpoint{5.150616in}{2.350792in}}%
\pgfpathlineto{\pgfqpoint{5.159526in}{2.364853in}}%
\pgfpathlineto{\pgfqpoint{5.168436in}{2.411705in}}%
\pgfpathlineto{\pgfqpoint{5.177347in}{2.437551in}}%
\pgfpathlineto{\pgfqpoint{5.186257in}{2.496649in}}%
\pgfpathlineto{\pgfqpoint{5.195168in}{2.542912in}}%
\pgfpathlineto{\pgfqpoint{5.212988in}{2.613897in}}%
\pgfpathlineto{\pgfqpoint{5.221899in}{2.633025in}}%
\pgfpathlineto{\pgfqpoint{5.230809in}{2.660015in}}%
\pgfpathlineto{\pgfqpoint{5.239719in}{2.652684in}}%
\pgfpathlineto{\pgfqpoint{5.248630in}{2.633966in}}%
\pgfpathlineto{\pgfqpoint{5.266450in}{2.604239in}}%
\pgfpathlineto{\pgfqpoint{5.275361in}{2.592125in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{2.573309in}}%
\pgfpathlineto{\pgfqpoint{5.311002in}{1.563362in}}%
\pgfpathlineto{\pgfqpoint{5.319913in}{1.547201in}}%
\pgfpathlineto{\pgfqpoint{5.328823in}{2.039185in}}%
\pgfpathlineto{\pgfqpoint{5.346644in}{2.028509in}}%
\pgfpathlineto{\pgfqpoint{5.355554in}{2.508429in}}%
\pgfpathlineto{\pgfqpoint{5.364464in}{2.523857in}}%
\pgfpathlineto{\pgfqpoint{5.382285in}{2.517333in}}%
\pgfpathlineto{\pgfqpoint{5.400106in}{2.513120in}}%
\pgfpathlineto{\pgfqpoint{5.417927in}{2.507271in}}%
\pgfpathlineto{\pgfqpoint{5.435747in}{2.502286in}}%
\pgfpathlineto{\pgfqpoint{5.444658in}{2.495686in}}%
\pgfpathlineto{\pgfqpoint{5.453568in}{2.490746in}}%
\pgfpathlineto{\pgfqpoint{5.462479in}{2.488560in}}%
\pgfpathlineto{\pgfqpoint{5.471389in}{2.484390in}}%
\pgfpathlineto{\pgfqpoint{5.489210in}{2.477990in}}%
\pgfpathlineto{\pgfqpoint{5.515941in}{2.465794in}}%
\pgfpathlineto{\pgfqpoint{5.551582in}{2.455539in}}%
\pgfpathlineto{\pgfqpoint{5.560493in}{2.894321in}}%
\pgfpathlineto{\pgfqpoint{5.569403in}{2.428379in}}%
\pgfpathlineto{\pgfqpoint{5.578313in}{2.397384in}}%
\pgfpathlineto{\pgfqpoint{5.587224in}{2.386319in}}%
\pgfpathlineto{\pgfqpoint{5.605044in}{2.381460in}}%
\pgfpathlineto{\pgfqpoint{5.631775in}{2.374360in}}%
\pgfpathlineto{\pgfqpoint{5.640686in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{5.649596in}{2.372555in}}%
\pgfpathlineto{\pgfqpoint{5.658507in}{2.369636in}}%
\pgfpathlineto{\pgfqpoint{5.676327in}{2.367004in}}%
\pgfpathlineto{\pgfqpoint{5.694148in}{2.362562in}}%
\pgfpathlineto{\pgfqpoint{5.703058in}{2.364352in}}%
\pgfpathlineto{\pgfqpoint{5.711969in}{2.869343in}}%
\pgfpathlineto{\pgfqpoint{5.729790in}{2.862507in}}%
\pgfpathlineto{\pgfqpoint{5.738700in}{3.088500in}}%
\pgfpathlineto{\pgfqpoint{5.747610in}{3.171611in}}%
\pgfpathlineto{\pgfqpoint{5.756521in}{3.236409in}}%
\pgfpathlineto{\pgfqpoint{5.765431in}{3.196180in}}%
\pgfpathlineto{\pgfqpoint{5.774341in}{3.014881in}}%
\pgfpathlineto{\pgfqpoint{5.783252in}{2.249856in}}%
\pgfpathlineto{\pgfqpoint{5.792162in}{1.608283in}}%
\pgfpathlineto{\pgfqpoint{5.801072in}{1.485176in}}%
\pgfpathlineto{\pgfqpoint{5.809983in}{1.424665in}}%
\pgfpathlineto{\pgfqpoint{5.818893in}{1.396128in}}%
\pgfpathlineto{\pgfqpoint{5.827804in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{5.836714in}{1.370983in}}%
\pgfpathlineto{\pgfqpoint{5.854535in}{1.360311in}}%
\pgfpathlineto{\pgfqpoint{5.863445in}{1.359514in}}%
\pgfpathlineto{\pgfqpoint{5.872355in}{1.356926in}}%
\pgfpathlineto{\pgfqpoint{5.890176in}{1.344311in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{1.335441in}}%
\pgfpathlineto{\pgfqpoint{5.943638in}{1.323501in}}%
\pgfpathlineto{\pgfqpoint{5.952549in}{1.319981in}}%
\pgfpathlineto{\pgfqpoint{5.979280in}{1.316002in}}%
\pgfpathlineto{\pgfqpoint{5.988190in}{1.313573in}}%
\pgfpathlineto{\pgfqpoint{6.006011in}{1.311733in}}%
\pgfpathlineto{\pgfqpoint{6.014921in}{1.309540in}}%
\pgfpathlineto{\pgfqpoint{6.041652in}{1.305855in}}%
\pgfpathlineto{\pgfqpoint{6.068383in}{1.299535in}}%
\pgfpathlineto{\pgfqpoint{6.077294in}{1.296352in}}%
\pgfpathlineto{\pgfqpoint{6.112935in}{1.292475in}}%
\pgfpathlineto{\pgfqpoint{6.121846in}{1.291818in}}%
\pgfpathlineto{\pgfqpoint{6.130756in}{1.289605in}}%
\pgfpathlineto{\pgfqpoint{6.157487in}{1.288095in}}%
\pgfpathlineto{\pgfqpoint{6.175308in}{1.285466in}}%
\pgfpathlineto{\pgfqpoint{6.184218in}{1.285450in}}%
\pgfpathlineto{\pgfqpoint{6.202039in}{1.283607in}}%
\pgfpathlineto{\pgfqpoint{6.228770in}{1.282491in}}%
\pgfpathlineto{\pgfqpoint{6.255501in}{1.280675in}}%
\pgfpathlineto{\pgfqpoint{6.282232in}{1.281112in}}%
\pgfpathlineto{\pgfqpoint{6.291143in}{1.281100in}}%
\pgfpathlineto{\pgfqpoint{6.300053in}{2.247299in}}%
\pgfpathlineto{\pgfqpoint{6.308963in}{1.758953in}}%
\pgfpathlineto{\pgfqpoint{6.317874in}{1.758959in}}%
\pgfpathlineto{\pgfqpoint{6.326784in}{2.237233in}}%
\pgfpathlineto{\pgfqpoint{6.335694in}{2.246293in}}%
\pgfpathlineto{\pgfqpoint{6.371336in}{2.245333in}}%
\pgfpathlineto{\pgfqpoint{6.380246in}{2.231221in}}%
\pgfpathlineto{\pgfqpoint{6.389157in}{2.184139in}}%
\pgfpathlineto{\pgfqpoint{6.398067in}{2.128414in}}%
\pgfpathlineto{\pgfqpoint{6.415888in}{1.958265in}}%
\pgfpathlineto{\pgfqpoint{6.433708in}{1.830707in}}%
\pgfpathlineto{\pgfqpoint{6.451529in}{1.741566in}}%
\pgfpathlineto{\pgfqpoint{6.460440in}{2.211227in}}%
\pgfpathlineto{\pgfqpoint{6.469350in}{2.184515in}}%
\pgfpathlineto{\pgfqpoint{6.478260in}{2.173743in}}%
\pgfpathlineto{\pgfqpoint{6.487171in}{2.637521in}}%
\pgfpathlineto{\pgfqpoint{6.496081in}{2.619606in}}%
\pgfpathlineto{\pgfqpoint{6.504991in}{2.611181in}}%
\pgfpathlineto{\pgfqpoint{6.531723in}{2.564367in}}%
\pgfpathlineto{\pgfqpoint{6.540633in}{2.559239in}}%
\pgfpathlineto{\pgfqpoint{6.567364in}{2.548519in}}%
\pgfpathlineto{\pgfqpoint{6.576274in}{2.542319in}}%
\pgfpathlineto{\pgfqpoint{6.585185in}{2.545294in}}%
\pgfpathlineto{\pgfqpoint{6.594095in}{2.544099in}}%
\pgfpathlineto{\pgfqpoint{6.603005in}{2.544057in}}%
\pgfpathlineto{\pgfqpoint{6.620826in}{2.548934in}}%
\pgfpathlineto{\pgfqpoint{6.647557in}{2.548688in}}%
\pgfpathlineto{\pgfqpoint{6.656468in}{2.554318in}}%
\pgfpathlineto{\pgfqpoint{6.683199in}{2.566296in}}%
\pgfpathlineto{\pgfqpoint{6.692109in}{2.575301in}}%
\pgfpathlineto{\pgfqpoint{6.701019in}{2.580603in}}%
\pgfpathlineto{\pgfqpoint{6.709930in}{2.590052in}}%
\pgfpathlineto{\pgfqpoint{6.718840in}{2.594536in}}%
\pgfpathlineto{\pgfqpoint{6.727751in}{2.601878in}}%
\pgfpathlineto{\pgfqpoint{6.736661in}{2.605976in}}%
\pgfpathlineto{\pgfqpoint{6.754482in}{2.621602in}}%
\pgfpathlineto{\pgfqpoint{6.781213in}{2.643098in}}%
\pgfpathlineto{\pgfqpoint{6.799034in}{2.660040in}}%
\pgfpathlineto{\pgfqpoint{6.807944in}{2.671836in}}%
\pgfpathlineto{\pgfqpoint{6.825765in}{2.688787in}}%
\pgfpathlineto{\pgfqpoint{6.834675in}{2.700991in}}%
\pgfpathlineto{\pgfqpoint{6.843585in}{2.719670in}}%
\pgfpathlineto{\pgfqpoint{6.852496in}{2.733401in}}%
\pgfpathlineto{\pgfqpoint{6.870316in}{2.753915in}}%
\pgfpathlineto{\pgfqpoint{6.879227in}{2.766170in}}%
\pgfpathlineto{\pgfqpoint{6.897048in}{2.795888in}}%
\pgfpathlineto{\pgfqpoint{6.914868in}{2.829218in}}%
\pgfpathlineto{\pgfqpoint{6.923779in}{2.844156in}}%
\pgfpathlineto{\pgfqpoint{6.941599in}{2.865593in}}%
\pgfpathlineto{\pgfqpoint{6.959420in}{2.880381in}}%
\pgfpathlineto{\pgfqpoint{6.977241in}{2.898257in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{2.953697in}}%
\pgfpathlineto{\pgfqpoint{7.057434in}{2.983494in}}%
\pgfpathlineto{\pgfqpoint{7.084165in}{3.011251in}}%
\pgfpathlineto{\pgfqpoint{7.101986in}{3.026372in}}%
\pgfpathlineto{\pgfqpoint{7.128717in}{3.062474in}}%
\pgfpathlineto{\pgfqpoint{7.155448in}{3.085428in}}%
\pgfpathlineto{\pgfqpoint{7.182179in}{3.105255in}}%
\pgfpathlineto{\pgfqpoint{7.191090in}{3.112709in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.117332in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.117332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158771in}{3.078434in}}%
\pgfpathlineto{\pgfqpoint{1.176592in}{3.078434in}}%
\pgfpathlineto{\pgfqpoint{1.185503in}{4.517245in}}%
\pgfpathlineto{\pgfqpoint{1.194413in}{4.763755in}}%
\pgfpathlineto{\pgfqpoint{1.212234in}{4.934803in}}%
\pgfpathlineto{\pgfqpoint{1.221144in}{4.990141in}}%
\pgfpathlineto{\pgfqpoint{1.230054in}{5.020326in}}%
\pgfpathlineto{\pgfqpoint{1.238965in}{5.040449in}}%
\pgfpathlineto{\pgfqpoint{1.247875in}{5.045480in}}%
\pgfpathlineto{\pgfqpoint{1.274606in}{5.055533in}}%
\pgfpathlineto{\pgfqpoint{1.283517in}{5.047486in}}%
\pgfpathlineto{\pgfqpoint{1.292427in}{5.032738in}}%
\pgfpathlineto{\pgfqpoint{1.301337in}{5.021683in}}%
\pgfpathlineto{\pgfqpoint{1.319158in}{4.954104in}}%
\pgfpathlineto{\pgfqpoint{1.328068in}{4.919374in}}%
\pgfpathlineto{\pgfqpoint{1.336979in}{4.894896in}}%
\pgfpathlineto{\pgfqpoint{1.345889in}{4.875054in}}%
\pgfpathlineto{\pgfqpoint{1.363710in}{3.850716in}}%
\pgfpathlineto{\pgfqpoint{1.372620in}{3.823755in}}%
\pgfpathlineto{\pgfqpoint{1.381531in}{3.793233in}}%
\pgfpathlineto{\pgfqpoint{1.390441in}{3.767332in}}%
\pgfpathlineto{\pgfqpoint{1.399351in}{4.161905in}}%
\pgfpathlineto{\pgfqpoint{1.408262in}{4.130200in}}%
\pgfpathlineto{\pgfqpoint{1.426082in}{4.318926in}}%
\pgfpathlineto{\pgfqpoint{1.443903in}{4.386483in}}%
\pgfpathlineto{\pgfqpoint{1.452814in}{4.407582in}}%
\pgfpathlineto{\pgfqpoint{1.461724in}{4.416279in}}%
\pgfpathlineto{\pgfqpoint{1.479545in}{4.462028in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{4.474058in}}%
\pgfpathlineto{\pgfqpoint{1.497365in}{4.467844in}}%
\pgfpathlineto{\pgfqpoint{1.506276in}{4.505902in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{4.507373in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{4.511241in}}%
\pgfpathlineto{\pgfqpoint{1.541917in}{4.512459in}}%
\pgfpathlineto{\pgfqpoint{1.550828in}{4.529732in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{4.520431in}}%
\pgfpathlineto{\pgfqpoint{1.568648in}{4.515884in}}%
\pgfpathlineto{\pgfqpoint{1.577559in}{4.489727in}}%
\pgfpathlineto{\pgfqpoint{1.586469in}{4.494945in}}%
\pgfpathlineto{\pgfqpoint{1.595379in}{4.504884in}}%
\pgfpathlineto{\pgfqpoint{1.604290in}{4.500650in}}%
\pgfpathlineto{\pgfqpoint{1.613200in}{4.507738in}}%
\pgfpathlineto{\pgfqpoint{1.622111in}{4.510433in}}%
\pgfpathlineto{\pgfqpoint{1.631021in}{4.511036in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{4.503908in}}%
\pgfpathlineto{\pgfqpoint{1.648842in}{4.505891in}}%
\pgfpathlineto{\pgfqpoint{1.657752in}{4.520415in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{4.523246in}}%
\pgfpathlineto{\pgfqpoint{1.675573in}{4.503111in}}%
\pgfpathlineto{\pgfqpoint{1.693393in}{4.503789in}}%
\pgfpathlineto{\pgfqpoint{1.702304in}{4.056761in}}%
\pgfpathlineto{\pgfqpoint{1.711214in}{3.551933in}}%
\pgfpathlineto{\pgfqpoint{1.720125in}{3.548970in}}%
\pgfpathlineto{\pgfqpoint{1.729035in}{3.544725in}}%
\pgfpathlineto{\pgfqpoint{1.737945in}{3.537825in}}%
\pgfpathlineto{\pgfqpoint{1.746856in}{3.536141in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{3.529304in}}%
\pgfpathlineto{\pgfqpoint{1.764676in}{3.525257in}}%
\pgfpathlineto{\pgfqpoint{1.773587in}{3.514007in}}%
\pgfpathlineto{\pgfqpoint{1.782497in}{3.507165in}}%
\pgfpathlineto{\pgfqpoint{1.791408in}{3.496852in}}%
\pgfpathlineto{\pgfqpoint{1.800318in}{3.492622in}}%
\pgfpathlineto{\pgfqpoint{1.809228in}{3.491138in}}%
\pgfpathlineto{\pgfqpoint{1.818139in}{3.485969in}}%
\pgfpathlineto{\pgfqpoint{1.827049in}{3.477086in}}%
\pgfpathlineto{\pgfqpoint{1.835959in}{3.478376in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{3.471228in}}%
\pgfpathlineto{\pgfqpoint{1.853780in}{3.472112in}}%
\pgfpathlineto{\pgfqpoint{1.862690in}{3.479482in}}%
\pgfpathlineto{\pgfqpoint{1.871601in}{3.470878in}}%
\pgfpathlineto{\pgfqpoint{1.889422in}{3.471538in}}%
\pgfpathlineto{\pgfqpoint{1.898332in}{3.473961in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{3.481100in}}%
\pgfpathlineto{\pgfqpoint{1.916153in}{3.935651in}}%
\pgfpathlineto{\pgfqpoint{1.925063in}{3.933208in}}%
\pgfpathlineto{\pgfqpoint{1.933973in}{4.115620in}}%
\pgfpathlineto{\pgfqpoint{1.942884in}{4.208501in}}%
\pgfpathlineto{\pgfqpoint{1.951794in}{4.230173in}}%
\pgfpathlineto{\pgfqpoint{1.960704in}{4.225881in}}%
\pgfpathlineto{\pgfqpoint{1.969615in}{4.192636in}}%
\pgfpathlineto{\pgfqpoint{1.978525in}{4.153893in}}%
\pgfpathlineto{\pgfqpoint{1.987436in}{4.161725in}}%
\pgfpathlineto{\pgfqpoint{1.996346in}{4.174779in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{4.162433in}}%
\pgfpathlineto{\pgfqpoint{2.014167in}{3.769762in}}%
\pgfpathlineto{\pgfqpoint{2.023077in}{3.769384in}}%
\pgfpathlineto{\pgfqpoint{2.031987in}{3.764745in}}%
\pgfpathlineto{\pgfqpoint{2.040898in}{3.762257in}}%
\pgfpathlineto{\pgfqpoint{2.049808in}{3.769793in}}%
\pgfpathlineto{\pgfqpoint{2.058718in}{3.771504in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{3.777569in}}%
\pgfpathlineto{\pgfqpoint{2.076539in}{3.786631in}}%
\pgfpathlineto{\pgfqpoint{2.085450in}{3.785549in}}%
\pgfpathlineto{\pgfqpoint{2.094360in}{3.788787in}}%
\pgfpathlineto{\pgfqpoint{2.112181in}{3.786034in}}%
\pgfpathlineto{\pgfqpoint{2.121091in}{3.788367in}}%
\pgfpathlineto{\pgfqpoint{2.130001in}{3.957255in}}%
\pgfpathlineto{\pgfqpoint{2.138912in}{3.874278in}}%
\pgfpathlineto{\pgfqpoint{2.147822in}{3.750353in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{3.655646in}}%
\pgfpathlineto{\pgfqpoint{2.165643in}{3.489526in}}%
\pgfpathlineto{\pgfqpoint{2.174553in}{3.362024in}}%
\pgfpathlineto{\pgfqpoint{2.183464in}{3.279827in}}%
\pgfpathlineto{\pgfqpoint{2.192374in}{3.255819in}}%
\pgfpathlineto{\pgfqpoint{2.201284in}{3.210697in}}%
\pgfpathlineto{\pgfqpoint{2.210195in}{3.188001in}}%
\pgfpathlineto{\pgfqpoint{2.219105in}{3.156476in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{3.145255in}}%
\pgfpathlineto{\pgfqpoint{2.236926in}{3.146799in}}%
\pgfpathlineto{\pgfqpoint{2.245836in}{3.097320in}}%
\pgfpathlineto{\pgfqpoint{2.254747in}{3.030399in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{2.999060in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.960806in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{2.976948in}}%
\pgfpathlineto{\pgfqpoint{2.290388in}{2.947661in}}%
\pgfpathlineto{\pgfqpoint{2.299298in}{2.922612in}}%
\pgfpathlineto{\pgfqpoint{2.317119in}{2.881121in}}%
\pgfpathlineto{\pgfqpoint{2.326029in}{2.848587in}}%
\pgfpathlineto{\pgfqpoint{2.334940in}{2.828867in}}%
\pgfpathlineto{\pgfqpoint{2.343850in}{2.814159in}}%
\pgfpathlineto{\pgfqpoint{2.352761in}{2.822603in}}%
\pgfpathlineto{\pgfqpoint{2.361671in}{2.814006in}}%
\pgfpathlineto{\pgfqpoint{2.370581in}{2.808231in}}%
\pgfpathlineto{\pgfqpoint{2.379492in}{2.808910in}}%
\pgfpathlineto{\pgfqpoint{2.388402in}{2.819302in}}%
\pgfpathlineto{\pgfqpoint{2.397312in}{2.824590in}}%
\pgfpathlineto{\pgfqpoint{2.406223in}{2.818620in}}%
\pgfpathlineto{\pgfqpoint{2.415133in}{2.820291in}}%
\pgfpathlineto{\pgfqpoint{2.424044in}{2.807075in}}%
\pgfpathlineto{\pgfqpoint{2.432954in}{2.791364in}}%
\pgfpathlineto{\pgfqpoint{2.441864in}{2.770569in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{2.734743in}}%
\pgfpathlineto{\pgfqpoint{2.459685in}{2.706634in}}%
\pgfpathlineto{\pgfqpoint{2.477506in}{2.677213in}}%
\pgfpathlineto{\pgfqpoint{2.486416in}{2.666920in}}%
\pgfpathlineto{\pgfqpoint{2.504237in}{2.657185in}}%
\pgfpathlineto{\pgfqpoint{2.513147in}{2.672281in}}%
\pgfpathlineto{\pgfqpoint{2.522058in}{2.697900in}}%
\pgfpathlineto{\pgfqpoint{2.530968in}{2.758689in}}%
\pgfpathlineto{\pgfqpoint{2.539878in}{2.804642in}}%
\pgfpathlineto{\pgfqpoint{2.548789in}{2.867146in}}%
\pgfpathlineto{\pgfqpoint{2.557699in}{2.489468in}}%
\pgfpathlineto{\pgfqpoint{2.566609in}{2.577526in}}%
\pgfpathlineto{\pgfqpoint{2.575520in}{2.574319in}}%
\pgfpathlineto{\pgfqpoint{2.584430in}{2.599303in}}%
\pgfpathlineto{\pgfqpoint{2.593340in}{2.617533in}}%
\pgfpathlineto{\pgfqpoint{2.602251in}{2.624000in}}%
\pgfpathlineto{\pgfqpoint{2.611161in}{2.621581in}}%
\pgfpathlineto{\pgfqpoint{2.620072in}{2.615571in}}%
\pgfpathlineto{\pgfqpoint{2.628982in}{2.614132in}}%
\pgfpathlineto{\pgfqpoint{2.637892in}{2.601598in}}%
\pgfpathlineto{\pgfqpoint{2.646803in}{2.597367in}}%
\pgfpathlineto{\pgfqpoint{2.655713in}{3.055484in}}%
\pgfpathlineto{\pgfqpoint{2.664623in}{3.052626in}}%
\pgfpathlineto{\pgfqpoint{2.673534in}{3.044294in}}%
\pgfpathlineto{\pgfqpoint{2.682444in}{3.041415in}}%
\pgfpathlineto{\pgfqpoint{2.691355in}{3.036450in}}%
\pgfpathlineto{\pgfqpoint{2.700265in}{3.024344in}}%
\pgfpathlineto{\pgfqpoint{2.709175in}{3.035786in}}%
\pgfpathlineto{\pgfqpoint{2.718086in}{3.030671in}}%
\pgfpathlineto{\pgfqpoint{2.726996in}{3.067107in}}%
\pgfpathlineto{\pgfqpoint{2.735906in}{3.128462in}}%
\pgfpathlineto{\pgfqpoint{2.753727in}{3.206469in}}%
\pgfpathlineto{\pgfqpoint{2.762637in}{3.264134in}}%
\pgfpathlineto{\pgfqpoint{2.771548in}{3.281204in}}%
\pgfpathlineto{\pgfqpoint{2.780458in}{3.360466in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{3.386503in}}%
\pgfpathlineto{\pgfqpoint{2.807189in}{3.447981in}}%
\pgfpathlineto{\pgfqpoint{2.816100in}{3.449521in}}%
\pgfpathlineto{\pgfqpoint{2.825010in}{3.448898in}}%
\pgfpathlineto{\pgfqpoint{2.833920in}{3.444991in}}%
\pgfpathlineto{\pgfqpoint{2.842831in}{3.433366in}}%
\pgfpathlineto{\pgfqpoint{2.851741in}{3.412580in}}%
\pgfpathlineto{\pgfqpoint{2.860651in}{3.406858in}}%
\pgfpathlineto{\pgfqpoint{2.869562in}{3.393068in}}%
\pgfpathlineto{\pgfqpoint{2.878472in}{3.387249in}}%
\pgfpathlineto{\pgfqpoint{2.896293in}{3.365877in}}%
\pgfpathlineto{\pgfqpoint{2.905203in}{3.340391in}}%
\pgfpathlineto{\pgfqpoint{2.914114in}{3.309480in}}%
\pgfpathlineto{\pgfqpoint{2.923024in}{3.284976in}}%
\pgfpathlineto{\pgfqpoint{2.931934in}{3.275488in}}%
\pgfpathlineto{\pgfqpoint{2.940845in}{3.262241in}}%
\pgfpathlineto{\pgfqpoint{2.949755in}{3.299556in}}%
\pgfpathlineto{\pgfqpoint{2.958666in}{3.290390in}}%
\pgfpathlineto{\pgfqpoint{2.967576in}{2.788586in}}%
\pgfpathlineto{\pgfqpoint{2.976486in}{2.774398in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{2.773047in}}%
\pgfpathlineto{\pgfqpoint{2.994307in}{2.769260in}}%
\pgfpathlineto{\pgfqpoint{3.012128in}{2.772713in}}%
\pgfpathlineto{\pgfqpoint{3.021038in}{2.769049in}}%
\pgfpathlineto{\pgfqpoint{3.029948in}{2.775356in}}%
\pgfpathlineto{\pgfqpoint{3.038859in}{2.776454in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{2.779010in}}%
\pgfpathlineto{\pgfqpoint{3.056680in}{2.776816in}}%
\pgfpathlineto{\pgfqpoint{3.065590in}{2.766243in}}%
\pgfpathlineto{\pgfqpoint{3.074500in}{2.764419in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{2.756205in}}%
\pgfpathlineto{\pgfqpoint{3.092321in}{2.742741in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{2.735187in}}%
\pgfpathlineto{\pgfqpoint{3.119052in}{2.703767in}}%
\pgfpathlineto{\pgfqpoint{3.127962in}{2.699400in}}%
\pgfpathlineto{\pgfqpoint{3.136873in}{2.685644in}}%
\pgfpathlineto{\pgfqpoint{3.154694in}{2.646298in}}%
\pgfpathlineto{\pgfqpoint{3.172514in}{2.567859in}}%
\pgfpathlineto{\pgfqpoint{3.181425in}{2.538368in}}%
\pgfpathlineto{\pgfqpoint{3.190335in}{2.532899in}}%
\pgfpathlineto{\pgfqpoint{3.199245in}{2.529735in}}%
\pgfpathlineto{\pgfqpoint{3.217066in}{2.487668in}}%
\pgfpathlineto{\pgfqpoint{3.225977in}{2.456092in}}%
\pgfpathlineto{\pgfqpoint{3.234887in}{2.390880in}}%
\pgfpathlineto{\pgfqpoint{3.252708in}{2.189247in}}%
\pgfpathlineto{\pgfqpoint{3.261618in}{2.057482in}}%
\pgfpathlineto{\pgfqpoint{3.270528in}{1.993539in}}%
\pgfpathlineto{\pgfqpoint{3.279439in}{1.944148in}}%
\pgfpathlineto{\pgfqpoint{3.288349in}{1.944709in}}%
\pgfpathlineto{\pgfqpoint{3.306170in}{1.918088in}}%
\pgfpathlineto{\pgfqpoint{3.315080in}{1.934997in}}%
\pgfpathlineto{\pgfqpoint{3.323991in}{1.962644in}}%
\pgfpathlineto{\pgfqpoint{3.332901in}{1.964315in}}%
\pgfpathlineto{\pgfqpoint{3.341811in}{1.985347in}}%
\pgfpathlineto{\pgfqpoint{3.350722in}{1.987174in}}%
\pgfpathlineto{\pgfqpoint{3.359632in}{2.032429in}}%
\pgfpathlineto{\pgfqpoint{3.368542in}{2.056286in}}%
\pgfpathlineto{\pgfqpoint{3.377453in}{2.050788in}}%
\pgfpathlineto{\pgfqpoint{3.386363in}{2.050138in}}%
\pgfpathlineto{\pgfqpoint{3.395273in}{2.056484in}}%
\pgfpathlineto{\pgfqpoint{3.404184in}{2.061229in}}%
\pgfpathlineto{\pgfqpoint{3.413094in}{2.034944in}}%
\pgfpathlineto{\pgfqpoint{3.422005in}{2.285746in}}%
\pgfpathlineto{\pgfqpoint{3.430915in}{2.284878in}}%
\pgfpathlineto{\pgfqpoint{3.439825in}{2.245780in}}%
\pgfpathlineto{\pgfqpoint{3.448736in}{2.224785in}}%
\pgfpathlineto{\pgfqpoint{3.457646in}{2.160538in}}%
\pgfpathlineto{\pgfqpoint{3.466556in}{2.081279in}}%
\pgfpathlineto{\pgfqpoint{3.475467in}{2.057939in}}%
\pgfpathlineto{\pgfqpoint{3.484377in}{2.045993in}}%
\pgfpathlineto{\pgfqpoint{3.502198in}{2.029701in}}%
\pgfpathlineto{\pgfqpoint{3.511108in}{2.025261in}}%
\pgfpathlineto{\pgfqpoint{3.520019in}{1.997814in}}%
\pgfpathlineto{\pgfqpoint{3.528929in}{1.994687in}}%
\pgfpathlineto{\pgfqpoint{3.537839in}{1.982535in}}%
\pgfpathlineto{\pgfqpoint{3.546750in}{1.977486in}}%
\pgfpathlineto{\pgfqpoint{3.555660in}{1.989270in}}%
\pgfpathlineto{\pgfqpoint{3.564570in}{2.541146in}}%
\pgfpathlineto{\pgfqpoint{3.573481in}{2.629160in}}%
\pgfpathlineto{\pgfqpoint{3.582391in}{3.052600in}}%
\pgfpathlineto{\pgfqpoint{3.591302in}{3.260833in}}%
\pgfpathlineto{\pgfqpoint{3.609122in}{3.392968in}}%
\pgfpathlineto{\pgfqpoint{3.618033in}{3.435352in}}%
\pgfpathlineto{\pgfqpoint{3.626943in}{3.438845in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{3.834251in}}%
\pgfpathlineto{\pgfqpoint{3.644764in}{3.829907in}}%
\pgfpathlineto{\pgfqpoint{3.653674in}{3.822121in}}%
\pgfpathlineto{\pgfqpoint{3.662584in}{3.822640in}}%
\pgfpathlineto{\pgfqpoint{3.671495in}{3.826467in}}%
\pgfpathlineto{\pgfqpoint{3.680405in}{3.816330in}}%
\pgfpathlineto{\pgfqpoint{3.689316in}{3.817670in}}%
\pgfpathlineto{\pgfqpoint{3.698226in}{3.811765in}}%
\pgfpathlineto{\pgfqpoint{3.716047in}{3.786231in}}%
\pgfpathlineto{\pgfqpoint{3.724957in}{3.772772in}}%
\pgfpathlineto{\pgfqpoint{3.733867in}{3.766836in}}%
\pgfpathlineto{\pgfqpoint{3.742778in}{3.770950in}}%
\pgfpathlineto{\pgfqpoint{3.751688in}{3.769880in}}%
\pgfpathlineto{\pgfqpoint{3.760599in}{3.799968in}}%
\pgfpathlineto{\pgfqpoint{3.769509in}{3.754018in}}%
\pgfpathlineto{\pgfqpoint{3.778419in}{3.691009in}}%
\pgfpathlineto{\pgfqpoint{3.805150in}{3.295713in}}%
\pgfpathlineto{\pgfqpoint{3.814061in}{3.257081in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{3.271137in}}%
\pgfpathlineto{\pgfqpoint{3.831881in}{3.303667in}}%
\pgfpathlineto{\pgfqpoint{3.840792in}{3.322169in}}%
\pgfpathlineto{\pgfqpoint{3.849702in}{3.295781in}}%
\pgfpathlineto{\pgfqpoint{3.858613in}{3.314484in}}%
\pgfpathlineto{\pgfqpoint{3.867523in}{3.318709in}}%
\pgfpathlineto{\pgfqpoint{3.876433in}{3.301866in}}%
\pgfpathlineto{\pgfqpoint{3.885344in}{3.301836in}}%
\pgfpathlineto{\pgfqpoint{3.894254in}{3.287678in}}%
\pgfpathlineto{\pgfqpoint{3.903164in}{3.270683in}}%
\pgfpathlineto{\pgfqpoint{3.920985in}{3.270601in}}%
\pgfpathlineto{\pgfqpoint{3.929895in}{3.274037in}}%
\pgfpathlineto{\pgfqpoint{3.938806in}{3.260438in}}%
\pgfpathlineto{\pgfqpoint{3.947716in}{3.262815in}}%
\pgfpathlineto{\pgfqpoint{3.956627in}{3.263780in}}%
\pgfpathlineto{\pgfqpoint{3.965537in}{3.256636in}}%
\pgfpathlineto{\pgfqpoint{3.974447in}{3.245507in}}%
\pgfpathlineto{\pgfqpoint{3.983358in}{3.227911in}}%
\pgfpathlineto{\pgfqpoint{3.992268in}{3.238447in}}%
\pgfpathlineto{\pgfqpoint{4.001178in}{3.243548in}}%
\pgfpathlineto{\pgfqpoint{4.010089in}{3.232220in}}%
\pgfpathlineto{\pgfqpoint{4.018999in}{3.238907in}}%
\pgfpathlineto{\pgfqpoint{4.027910in}{3.254469in}}%
\pgfpathlineto{\pgfqpoint{4.036820in}{3.263122in}}%
\pgfpathlineto{\pgfqpoint{4.045730in}{3.266174in}}%
\pgfpathlineto{\pgfqpoint{4.054641in}{3.271009in}}%
\pgfpathlineto{\pgfqpoint{4.063551in}{3.267612in}}%
\pgfpathlineto{\pgfqpoint{4.072461in}{3.271938in}}%
\pgfpathlineto{\pgfqpoint{4.081372in}{3.273675in}}%
\pgfpathlineto{\pgfqpoint{4.090282in}{3.270318in}}%
\pgfpathlineto{\pgfqpoint{4.099192in}{3.279939in}}%
\pgfpathlineto{\pgfqpoint{4.117013in}{3.278136in}}%
\pgfpathlineto{\pgfqpoint{4.125924in}{3.271620in}}%
\pgfpathlineto{\pgfqpoint{4.143744in}{3.264348in}}%
\pgfpathlineto{\pgfqpoint{4.152655in}{3.252576in}}%
\pgfpathlineto{\pgfqpoint{4.161565in}{3.251899in}}%
\pgfpathlineto{\pgfqpoint{4.170475in}{3.249426in}}%
\pgfpathlineto{\pgfqpoint{4.179386in}{3.238347in}}%
\pgfpathlineto{\pgfqpoint{4.197206in}{3.240955in}}%
\pgfpathlineto{\pgfqpoint{4.206117in}{3.240328in}}%
\pgfpathlineto{\pgfqpoint{4.215027in}{3.238564in}}%
\pgfpathlineto{\pgfqpoint{4.223938in}{3.235605in}}%
\pgfpathlineto{\pgfqpoint{4.232848in}{3.224203in}}%
\pgfpathlineto{\pgfqpoint{4.241758in}{3.233372in}}%
\pgfpathlineto{\pgfqpoint{4.250669in}{2.917866in}}%
\pgfpathlineto{\pgfqpoint{4.259579in}{2.746600in}}%
\pgfpathlineto{\pgfqpoint{4.268489in}{2.458131in}}%
\pgfpathlineto{\pgfqpoint{4.277400in}{2.427581in}}%
\pgfpathlineto{\pgfqpoint{4.286310in}{2.422932in}}%
\pgfpathlineto{\pgfqpoint{4.295221in}{2.416607in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{2.389932in}}%
\pgfpathlineto{\pgfqpoint{4.313041in}{2.398991in}}%
\pgfpathlineto{\pgfqpoint{4.321952in}{2.384679in}}%
\pgfpathlineto{\pgfqpoint{4.330862in}{2.395055in}}%
\pgfpathlineto{\pgfqpoint{4.339772in}{2.390292in}}%
\pgfpathlineto{\pgfqpoint{4.348683in}{2.398107in}}%
\pgfpathlineto{\pgfqpoint{4.357593in}{2.389549in}}%
\pgfpathlineto{\pgfqpoint{4.366503in}{2.384174in}}%
\pgfpathlineto{\pgfqpoint{4.375414in}{2.397641in}}%
\pgfpathlineto{\pgfqpoint{4.384324in}{2.413760in}}%
\pgfpathlineto{\pgfqpoint{4.393235in}{2.420590in}}%
\pgfpathlineto{\pgfqpoint{4.411055in}{2.451332in}}%
\pgfpathlineto{\pgfqpoint{4.419966in}{2.505163in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{2.570111in}}%
\pgfpathlineto{\pgfqpoint{4.446697in}{2.590887in}}%
\pgfpathlineto{\pgfqpoint{4.455607in}{2.647259in}}%
\pgfpathlineto{\pgfqpoint{4.464517in}{2.619658in}}%
\pgfpathlineto{\pgfqpoint{4.473428in}{2.630896in}}%
\pgfpathlineto{\pgfqpoint{4.482338in}{2.647694in}}%
\pgfpathlineto{\pgfqpoint{4.491249in}{3.028282in}}%
\pgfpathlineto{\pgfqpoint{4.500159in}{3.018264in}}%
\pgfpathlineto{\pgfqpoint{4.509069in}{3.401284in}}%
\pgfpathlineto{\pgfqpoint{4.517980in}{3.442258in}}%
\pgfpathlineto{\pgfqpoint{4.526890in}{3.457414in}}%
\pgfpathlineto{\pgfqpoint{4.535800in}{3.460756in}}%
\pgfpathlineto{\pgfqpoint{4.544711in}{3.472352in}}%
\pgfpathlineto{\pgfqpoint{4.553621in}{3.474820in}}%
\pgfpathlineto{\pgfqpoint{4.562532in}{3.497373in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{3.491342in}}%
\pgfpathlineto{\pgfqpoint{4.580352in}{3.487575in}}%
\pgfpathlineto{\pgfqpoint{4.589263in}{3.473843in}}%
\pgfpathlineto{\pgfqpoint{4.607083in}{3.476096in}}%
\pgfpathlineto{\pgfqpoint{4.615994in}{3.461254in}}%
\pgfpathlineto{\pgfqpoint{4.624904in}{3.426590in}}%
\pgfpathlineto{\pgfqpoint{4.642725in}{3.386377in}}%
\pgfpathlineto{\pgfqpoint{4.651635in}{3.389831in}}%
\pgfpathlineto{\pgfqpoint{4.660546in}{3.399938in}}%
\pgfpathlineto{\pgfqpoint{4.669456in}{3.384070in}}%
\pgfpathlineto{\pgfqpoint{4.678366in}{3.363497in}}%
\pgfpathlineto{\pgfqpoint{4.687277in}{3.356051in}}%
\pgfpathlineto{\pgfqpoint{4.696187in}{3.338208in}}%
\pgfpathlineto{\pgfqpoint{4.705097in}{3.304517in}}%
\pgfpathlineto{\pgfqpoint{4.722918in}{3.313960in}}%
\pgfpathlineto{\pgfqpoint{4.731828in}{3.296736in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{3.287209in}}%
\pgfpathlineto{\pgfqpoint{4.749649in}{3.274472in}}%
\pgfpathlineto{\pgfqpoint{4.758560in}{3.257250in}}%
\pgfpathlineto{\pgfqpoint{4.767470in}{3.264016in}}%
\pgfpathlineto{\pgfqpoint{4.776380in}{3.275020in}}%
\pgfpathlineto{\pgfqpoint{4.785291in}{3.272078in}}%
\pgfpathlineto{\pgfqpoint{4.794201in}{3.280451in}}%
\pgfpathlineto{\pgfqpoint{4.803111in}{3.299175in}}%
\pgfpathlineto{\pgfqpoint{4.812022in}{3.332745in}}%
\pgfpathlineto{\pgfqpoint{4.820932in}{3.355799in}}%
\pgfpathlineto{\pgfqpoint{4.829842in}{3.388001in}}%
\pgfpathlineto{\pgfqpoint{4.838753in}{3.431745in}}%
\pgfpathlineto{\pgfqpoint{4.847663in}{3.468002in}}%
\pgfpathlineto{\pgfqpoint{4.856574in}{3.537610in}}%
\pgfpathlineto{\pgfqpoint{4.865484in}{3.576942in}}%
\pgfpathlineto{\pgfqpoint{4.874394in}{3.607111in}}%
\pgfpathlineto{\pgfqpoint{4.883305in}{3.657495in}}%
\pgfpathlineto{\pgfqpoint{4.892215in}{3.652574in}}%
\pgfpathlineto{\pgfqpoint{4.901125in}{3.669506in}}%
\pgfpathlineto{\pgfqpoint{4.910036in}{3.671591in}}%
\pgfpathlineto{\pgfqpoint{4.918946in}{3.661662in}}%
\pgfpathlineto{\pgfqpoint{4.927857in}{3.662345in}}%
\pgfpathlineto{\pgfqpoint{4.936767in}{3.670009in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{3.672730in}}%
\pgfpathlineto{\pgfqpoint{4.954588in}{3.370538in}}%
\pgfpathlineto{\pgfqpoint{4.963498in}{3.259088in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{3.114950in}}%
\pgfpathlineto{\pgfqpoint{4.981319in}{2.990540in}}%
\pgfpathlineto{\pgfqpoint{4.990229in}{2.914344in}}%
\pgfpathlineto{\pgfqpoint{4.999139in}{2.891589in}}%
\pgfpathlineto{\pgfqpoint{5.008050in}{2.885199in}}%
\pgfpathlineto{\pgfqpoint{5.016960in}{2.875825in}}%
\pgfpathlineto{\pgfqpoint{5.025871in}{2.870931in}}%
\pgfpathlineto{\pgfqpoint{5.034781in}{2.869138in}}%
\pgfpathlineto{\pgfqpoint{5.043691in}{2.862058in}}%
\pgfpathlineto{\pgfqpoint{5.052602in}{2.859997in}}%
\pgfpathlineto{\pgfqpoint{5.061512in}{2.847431in}}%
\pgfpathlineto{\pgfqpoint{5.070422in}{3.273648in}}%
\pgfpathlineto{\pgfqpoint{5.079333in}{3.224977in}}%
\pgfpathlineto{\pgfqpoint{5.088243in}{3.102982in}}%
\pgfpathlineto{\pgfqpoint{5.106064in}{2.646384in}}%
\pgfpathlineto{\pgfqpoint{5.114974in}{2.582128in}}%
\pgfpathlineto{\pgfqpoint{5.123885in}{2.549695in}}%
\pgfpathlineto{\pgfqpoint{5.132795in}{2.534982in}}%
\pgfpathlineto{\pgfqpoint{5.141705in}{2.608698in}}%
\pgfpathlineto{\pgfqpoint{5.150616in}{2.631960in}}%
\pgfpathlineto{\pgfqpoint{5.168436in}{2.730136in}}%
\pgfpathlineto{\pgfqpoint{5.177347in}{2.753840in}}%
\pgfpathlineto{\pgfqpoint{5.186257in}{2.807268in}}%
\pgfpathlineto{\pgfqpoint{5.195168in}{2.830761in}}%
\pgfpathlineto{\pgfqpoint{5.204078in}{2.848806in}}%
\pgfpathlineto{\pgfqpoint{5.212988in}{2.851097in}}%
\pgfpathlineto{\pgfqpoint{5.221899in}{2.850036in}}%
\pgfpathlineto{\pgfqpoint{5.230809in}{2.850314in}}%
\pgfpathlineto{\pgfqpoint{5.239719in}{2.861346in}}%
\pgfpathlineto{\pgfqpoint{5.248630in}{2.846891in}}%
\pgfpathlineto{\pgfqpoint{5.257540in}{2.827923in}}%
\pgfpathlineto{\pgfqpoint{5.266450in}{2.822389in}}%
\pgfpathlineto{\pgfqpoint{5.275361in}{2.807602in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{2.794279in}}%
\pgfpathlineto{\pgfqpoint{5.311002in}{1.809722in}}%
\pgfpathlineto{\pgfqpoint{5.319913in}{1.794737in}}%
\pgfpathlineto{\pgfqpoint{5.328823in}{2.296928in}}%
\pgfpathlineto{\pgfqpoint{5.337733in}{2.295408in}}%
\pgfpathlineto{\pgfqpoint{5.346644in}{2.542022in}}%
\pgfpathlineto{\pgfqpoint{5.355554in}{2.674269in}}%
\pgfpathlineto{\pgfqpoint{5.364464in}{2.735435in}}%
\pgfpathlineto{\pgfqpoint{5.373375in}{2.759513in}}%
\pgfpathlineto{\pgfqpoint{5.382285in}{2.771034in}}%
\pgfpathlineto{\pgfqpoint{5.391196in}{2.776356in}}%
\pgfpathlineto{\pgfqpoint{5.400106in}{2.771729in}}%
\pgfpathlineto{\pgfqpoint{5.409016in}{2.773907in}}%
\pgfpathlineto{\pgfqpoint{5.426837in}{2.767954in}}%
\pgfpathlineto{\pgfqpoint{5.435747in}{2.771830in}}%
\pgfpathlineto{\pgfqpoint{5.444658in}{2.769395in}}%
\pgfpathlineto{\pgfqpoint{5.453568in}{2.762729in}}%
\pgfpathlineto{\pgfqpoint{5.462479in}{2.759158in}}%
\pgfpathlineto{\pgfqpoint{5.471389in}{2.756984in}}%
\pgfpathlineto{\pgfqpoint{5.480299in}{2.751448in}}%
\pgfpathlineto{\pgfqpoint{5.489210in}{2.751366in}}%
\pgfpathlineto{\pgfqpoint{5.498120in}{2.747360in}}%
\pgfpathlineto{\pgfqpoint{5.507030in}{2.751181in}}%
\pgfpathlineto{\pgfqpoint{5.515941in}{2.743928in}}%
\pgfpathlineto{\pgfqpoint{5.524851in}{2.739338in}}%
\pgfpathlineto{\pgfqpoint{5.533761in}{2.737357in}}%
\pgfpathlineto{\pgfqpoint{5.542672in}{2.732859in}}%
\pgfpathlineto{\pgfqpoint{5.551582in}{2.730683in}}%
\pgfpathlineto{\pgfqpoint{5.560493in}{3.119822in}}%
\pgfpathlineto{\pgfqpoint{5.569403in}{2.615127in}}%
\pgfpathlineto{\pgfqpoint{5.587224in}{2.614809in}}%
\pgfpathlineto{\pgfqpoint{5.596134in}{2.610983in}}%
\pgfpathlineto{\pgfqpoint{5.605044in}{2.611711in}}%
\pgfpathlineto{\pgfqpoint{5.631775in}{2.611074in}}%
\pgfpathlineto{\pgfqpoint{5.640686in}{2.607441in}}%
\pgfpathlineto{\pgfqpoint{5.667417in}{2.607940in}}%
\pgfpathlineto{\pgfqpoint{5.676327in}{2.610083in}}%
\pgfpathlineto{\pgfqpoint{5.685238in}{2.607063in}}%
\pgfpathlineto{\pgfqpoint{5.694148in}{2.607627in}}%
\pgfpathlineto{\pgfqpoint{5.703058in}{2.605684in}}%
\pgfpathlineto{\pgfqpoint{5.711969in}{3.103718in}}%
\pgfpathlineto{\pgfqpoint{5.720879in}{3.102373in}}%
\pgfpathlineto{\pgfqpoint{5.729790in}{3.227396in}}%
\pgfpathlineto{\pgfqpoint{5.738700in}{3.334440in}}%
\pgfpathlineto{\pgfqpoint{5.747610in}{3.364866in}}%
\pgfpathlineto{\pgfqpoint{5.756521in}{3.302301in}}%
\pgfpathlineto{\pgfqpoint{5.765431in}{3.219517in}}%
\pgfpathlineto{\pgfqpoint{5.774341in}{3.051205in}}%
\pgfpathlineto{\pgfqpoint{5.792162in}{1.750518in}}%
\pgfpathlineto{\pgfqpoint{5.801072in}{1.692779in}}%
\pgfpathlineto{\pgfqpoint{5.809983in}{1.657780in}}%
\pgfpathlineto{\pgfqpoint{5.818893in}{1.636332in}}%
\pgfpathlineto{\pgfqpoint{5.827804in}{1.623815in}}%
\pgfpathlineto{\pgfqpoint{5.836714in}{1.619880in}}%
\pgfpathlineto{\pgfqpoint{5.863445in}{1.617658in}}%
\pgfpathlineto{\pgfqpoint{5.872355in}{1.617395in}}%
\pgfpathlineto{\pgfqpoint{5.881266in}{1.609780in}}%
\pgfpathlineto{\pgfqpoint{5.890176in}{1.605156in}}%
\pgfpathlineto{\pgfqpoint{5.899086in}{1.594020in}}%
\pgfpathlineto{\pgfqpoint{5.916907in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{5.925818in}{1.594309in}}%
\pgfpathlineto{\pgfqpoint{5.934728in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{5.952549in}{1.590012in}}%
\pgfpathlineto{\pgfqpoint{5.961459in}{1.586444in}}%
\pgfpathlineto{\pgfqpoint{5.979280in}{1.585954in}}%
\pgfpathlineto{\pgfqpoint{5.988190in}{1.584629in}}%
\pgfpathlineto{\pgfqpoint{5.997101in}{1.586072in}}%
\pgfpathlineto{\pgfqpoint{6.006011in}{1.582216in}}%
\pgfpathlineto{\pgfqpoint{6.014921in}{1.581072in}}%
\pgfpathlineto{\pgfqpoint{6.023832in}{1.578788in}}%
\pgfpathlineto{\pgfqpoint{6.032742in}{1.568273in}}%
\pgfpathlineto{\pgfqpoint{6.041652in}{1.572775in}}%
\pgfpathlineto{\pgfqpoint{6.050563in}{1.569996in}}%
\pgfpathlineto{\pgfqpoint{6.059473in}{1.551595in}}%
\pgfpathlineto{\pgfqpoint{6.077294in}{1.531274in}}%
\pgfpathlineto{\pgfqpoint{6.086204in}{1.530607in}}%
\pgfpathlineto{\pgfqpoint{6.095115in}{1.538486in}}%
\pgfpathlineto{\pgfqpoint{6.104025in}{1.537866in}}%
\pgfpathlineto{\pgfqpoint{6.112935in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{6.130756in}{1.529500in}}%
\pgfpathlineto{\pgfqpoint{6.139666in}{1.535410in}}%
\pgfpathlineto{\pgfqpoint{6.148577in}{1.536675in}}%
\pgfpathlineto{\pgfqpoint{6.157487in}{1.532894in}}%
\pgfpathlineto{\pgfqpoint{6.166397in}{1.532965in}}%
\pgfpathlineto{\pgfqpoint{6.175308in}{1.528813in}}%
\pgfpathlineto{\pgfqpoint{6.184218in}{1.521233in}}%
\pgfpathlineto{\pgfqpoint{6.193129in}{1.516112in}}%
\pgfpathlineto{\pgfqpoint{6.202039in}{1.513851in}}%
\pgfpathlineto{\pgfqpoint{6.210949in}{1.507506in}}%
\pgfpathlineto{\pgfqpoint{6.219860in}{1.502657in}}%
\pgfpathlineto{\pgfqpoint{6.237680in}{1.491398in}}%
\pgfpathlineto{\pgfqpoint{6.246591in}{1.488872in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{1.479892in}}%
\pgfpathlineto{\pgfqpoint{6.273322in}{1.473131in}}%
\pgfpathlineto{\pgfqpoint{6.282232in}{1.468280in}}%
\pgfpathlineto{\pgfqpoint{6.291143in}{1.464836in}}%
\pgfpathlineto{\pgfqpoint{6.300053in}{2.314243in}}%
\pgfpathlineto{\pgfqpoint{6.308963in}{1.823419in}}%
\pgfpathlineto{\pgfqpoint{6.317874in}{2.091710in}}%
\pgfpathlineto{\pgfqpoint{6.326784in}{2.238506in}}%
\pgfpathlineto{\pgfqpoint{6.335694in}{2.283822in}}%
\pgfpathlineto{\pgfqpoint{6.344605in}{2.302902in}}%
\pgfpathlineto{\pgfqpoint{6.353515in}{2.317801in}}%
\pgfpathlineto{\pgfqpoint{6.362426in}{2.319336in}}%
\pgfpathlineto{\pgfqpoint{6.371336in}{2.316003in}}%
\pgfpathlineto{\pgfqpoint{6.380246in}{2.300069in}}%
\pgfpathlineto{\pgfqpoint{6.389157in}{2.268195in}}%
\pgfpathlineto{\pgfqpoint{6.398067in}{2.213083in}}%
\pgfpathlineto{\pgfqpoint{6.415888in}{2.044658in}}%
\pgfpathlineto{\pgfqpoint{6.442619in}{1.860962in}}%
\pgfpathlineto{\pgfqpoint{6.451529in}{1.809849in}}%
\pgfpathlineto{\pgfqpoint{6.460440in}{2.283599in}}%
\pgfpathlineto{\pgfqpoint{6.469350in}{2.263146in}}%
\pgfpathlineto{\pgfqpoint{6.478260in}{2.648401in}}%
\pgfpathlineto{\pgfqpoint{6.487171in}{2.711161in}}%
\pgfpathlineto{\pgfqpoint{6.496081in}{2.744392in}}%
\pgfpathlineto{\pgfqpoint{6.513902in}{2.742397in}}%
\pgfpathlineto{\pgfqpoint{6.522812in}{2.734193in}}%
\pgfpathlineto{\pgfqpoint{6.531723in}{2.733787in}}%
\pgfpathlineto{\pgfqpoint{6.567364in}{2.753458in}}%
\pgfpathlineto{\pgfqpoint{6.585185in}{2.754537in}}%
\pgfpathlineto{\pgfqpoint{6.594095in}{2.760570in}}%
\pgfpathlineto{\pgfqpoint{6.603005in}{2.764058in}}%
\pgfpathlineto{\pgfqpoint{6.611916in}{2.765234in}}%
\pgfpathlineto{\pgfqpoint{6.620826in}{2.764734in}}%
\pgfpathlineto{\pgfqpoint{6.638647in}{2.759123in}}%
\pgfpathlineto{\pgfqpoint{6.656468in}{2.761835in}}%
\pgfpathlineto{\pgfqpoint{6.665378in}{2.756106in}}%
\pgfpathlineto{\pgfqpoint{6.683199in}{2.766540in}}%
\pgfpathlineto{\pgfqpoint{6.709930in}{2.792784in}}%
\pgfpathlineto{\pgfqpoint{6.718840in}{2.796994in}}%
\pgfpathlineto{\pgfqpoint{6.727751in}{2.805907in}}%
\pgfpathlineto{\pgfqpoint{6.736661in}{2.809229in}}%
\pgfpathlineto{\pgfqpoint{6.745571in}{2.819313in}}%
\pgfpathlineto{\pgfqpoint{6.754482in}{2.825765in}}%
\pgfpathlineto{\pgfqpoint{6.763392in}{2.834330in}}%
\pgfpathlineto{\pgfqpoint{6.772302in}{2.840924in}}%
\pgfpathlineto{\pgfqpoint{6.790123in}{2.847291in}}%
\pgfpathlineto{\pgfqpoint{6.799034in}{2.848013in}}%
\pgfpathlineto{\pgfqpoint{6.834675in}{2.865043in}}%
\pgfpathlineto{\pgfqpoint{6.843585in}{2.879672in}}%
\pgfpathlineto{\pgfqpoint{6.852496in}{2.882816in}}%
\pgfpathlineto{\pgfqpoint{6.861406in}{2.880979in}}%
\pgfpathlineto{\pgfqpoint{6.870316in}{2.881245in}}%
\pgfpathlineto{\pgfqpoint{6.879227in}{2.888247in}}%
\pgfpathlineto{\pgfqpoint{6.897048in}{2.894368in}}%
\pgfpathlineto{\pgfqpoint{6.905958in}{2.903136in}}%
\pgfpathlineto{\pgfqpoint{6.914868in}{2.907068in}}%
\pgfpathlineto{\pgfqpoint{6.923779in}{2.913767in}}%
\pgfpathlineto{\pgfqpoint{6.932689in}{2.916071in}}%
\pgfpathlineto{\pgfqpoint{6.950510in}{2.928268in}}%
\pgfpathlineto{\pgfqpoint{6.959420in}{2.929041in}}%
\pgfpathlineto{\pgfqpoint{6.968330in}{2.926815in}}%
\pgfpathlineto{\pgfqpoint{6.977241in}{2.926000in}}%
\pgfpathlineto{\pgfqpoint{6.986151in}{2.929267in}}%
\pgfpathlineto{\pgfqpoint{6.995062in}{2.931073in}}%
\pgfpathlineto{\pgfqpoint{7.003972in}{2.940510in}}%
\pgfpathlineto{\pgfqpoint{7.012882in}{2.943937in}}%
\pgfpathlineto{\pgfqpoint{7.030703in}{2.946792in}}%
\pgfpathlineto{\pgfqpoint{7.039613in}{2.952617in}}%
\pgfpathlineto{\pgfqpoint{7.057434in}{2.956996in}}%
\pgfpathlineto{\pgfqpoint{7.066345in}{2.962322in}}%
\pgfpathlineto{\pgfqpoint{7.084165in}{2.965235in}}%
\pgfpathlineto{\pgfqpoint{7.093076in}{2.969744in}}%
\pgfpathlineto{\pgfqpoint{7.101986in}{2.976989in}}%
\pgfpathlineto{\pgfqpoint{7.110896in}{2.986942in}}%
\pgfpathlineto{\pgfqpoint{7.119807in}{2.988960in}}%
\pgfpathlineto{\pgfqpoint{7.128717in}{2.993695in}}%
\pgfpathlineto{\pgfqpoint{7.137627in}{3.007368in}}%
\pgfpathlineto{\pgfqpoint{7.146538in}{3.016373in}}%
\pgfpathlineto{\pgfqpoint{7.164359in}{3.024066in}}%
\pgfpathlineto{\pgfqpoint{7.173269in}{3.025201in}}%
\pgfpathlineto{\pgfqpoint{7.182179in}{3.032981in}}%
\pgfpathlineto{\pgfqpoint{7.191090in}{3.033341in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.036447in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.036447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.149861in}{1.066111in}}{\pgfqpoint{6.050139in}{5.533889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158771in}{3.078434in}}%
\pgfpathlineto{\pgfqpoint{1.167682in}{3.089732in}}%
\pgfpathlineto{\pgfqpoint{1.176592in}{3.536265in}}%
\pgfpathlineto{\pgfqpoint{1.185503in}{3.581555in}}%
\pgfpathlineto{\pgfqpoint{1.238965in}{3.581592in}}%
\pgfpathlineto{\pgfqpoint{1.247875in}{3.631902in}}%
\pgfpathlineto{\pgfqpoint{1.256786in}{3.823080in}}%
\pgfpathlineto{\pgfqpoint{1.265696in}{3.984077in}}%
\pgfpathlineto{\pgfqpoint{1.292427in}{4.741673in}}%
\pgfpathlineto{\pgfqpoint{1.301337in}{4.916484in}}%
\pgfpathlineto{\pgfqpoint{1.310248in}{4.946564in}}%
\pgfpathlineto{\pgfqpoint{1.319158in}{4.951703in}}%
\pgfpathlineto{\pgfqpoint{1.345889in}{4.803991in}}%
\pgfpathlineto{\pgfqpoint{1.363710in}{3.819324in}}%
\pgfpathlineto{\pgfqpoint{1.372620in}{3.729807in}}%
\pgfpathlineto{\pgfqpoint{1.390441in}{3.657143in}}%
\pgfpathlineto{\pgfqpoint{1.399351in}{4.601220in}}%
\pgfpathlineto{\pgfqpoint{1.408262in}{4.572156in}}%
\pgfpathlineto{\pgfqpoint{1.417172in}{4.547050in}}%
\pgfpathlineto{\pgfqpoint{1.426082in}{4.539875in}}%
\pgfpathlineto{\pgfqpoint{1.434993in}{4.537812in}}%
\pgfpathlineto{\pgfqpoint{1.452814in}{4.489105in}}%
\pgfpathlineto{\pgfqpoint{1.461724in}{4.488730in}}%
\pgfpathlineto{\pgfqpoint{1.470634in}{4.471152in}}%
\pgfpathlineto{\pgfqpoint{1.479545in}{4.441136in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{4.430395in}}%
\pgfpathlineto{\pgfqpoint{1.497365in}{4.433277in}}%
\pgfpathlineto{\pgfqpoint{1.506276in}{4.378801in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{4.360816in}}%
\pgfpathlineto{\pgfqpoint{1.524097in}{4.366691in}}%
\pgfpathlineto{\pgfqpoint{1.550828in}{4.343211in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{4.378752in}}%
\pgfpathlineto{\pgfqpoint{1.577559in}{4.324689in}}%
\pgfpathlineto{\pgfqpoint{1.586469in}{4.287603in}}%
\pgfpathlineto{\pgfqpoint{1.595379in}{4.269238in}}%
\pgfpathlineto{\pgfqpoint{1.604290in}{4.279239in}}%
\pgfpathlineto{\pgfqpoint{1.613200in}{4.260546in}}%
\pgfpathlineto{\pgfqpoint{1.622111in}{4.265835in}}%
\pgfpathlineto{\pgfqpoint{1.631021in}{4.254936in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{4.180574in}}%
\pgfpathlineto{\pgfqpoint{1.648842in}{4.196531in}}%
\pgfpathlineto{\pgfqpoint{1.657752in}{4.180242in}}%
\pgfpathlineto{\pgfqpoint{1.675573in}{4.047284in}}%
\pgfpathlineto{\pgfqpoint{1.684483in}{4.017997in}}%
\pgfpathlineto{\pgfqpoint{1.693393in}{3.935281in}}%
\pgfpathlineto{\pgfqpoint{1.702304in}{3.679625in}}%
\pgfpathlineto{\pgfqpoint{1.711214in}{3.171104in}}%
\pgfpathlineto{\pgfqpoint{1.720125in}{3.100506in}}%
\pgfpathlineto{\pgfqpoint{1.729035in}{3.077283in}}%
\pgfpathlineto{\pgfqpoint{1.737945in}{3.043022in}}%
\pgfpathlineto{\pgfqpoint{1.746856in}{3.034586in}}%
\pgfpathlineto{\pgfqpoint{1.764676in}{2.932353in}}%
\pgfpathlineto{\pgfqpoint{1.773587in}{2.857791in}}%
\pgfpathlineto{\pgfqpoint{1.782497in}{2.837302in}}%
\pgfpathlineto{\pgfqpoint{1.791408in}{2.810622in}}%
\pgfpathlineto{\pgfqpoint{1.800318in}{2.798731in}}%
\pgfpathlineto{\pgfqpoint{1.809228in}{2.800163in}}%
\pgfpathlineto{\pgfqpoint{1.827049in}{2.810385in}}%
\pgfpathlineto{\pgfqpoint{1.835959in}{2.810415in}}%
\pgfpathlineto{\pgfqpoint{1.853780in}{2.792909in}}%
\pgfpathlineto{\pgfqpoint{1.862690in}{2.788047in}}%
\pgfpathlineto{\pgfqpoint{1.880511in}{2.789721in}}%
\pgfpathlineto{\pgfqpoint{1.889422in}{2.775429in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{2.765361in}}%
\pgfpathlineto{\pgfqpoint{1.916153in}{3.750148in}}%
\pgfpathlineto{\pgfqpoint{1.933973in}{3.736896in}}%
\pgfpathlineto{\pgfqpoint{1.942884in}{3.738468in}}%
\pgfpathlineto{\pgfqpoint{1.951794in}{3.732351in}}%
\pgfpathlineto{\pgfqpoint{1.960704in}{3.723955in}}%
\pgfpathlineto{\pgfqpoint{1.969615in}{3.707110in}}%
\pgfpathlineto{\pgfqpoint{1.978525in}{3.714740in}}%
\pgfpathlineto{\pgfqpoint{1.987436in}{3.691375in}}%
\pgfpathlineto{\pgfqpoint{1.996346in}{3.680749in}}%
\pgfpathlineto{\pgfqpoint{2.005256in}{3.663005in}}%
\pgfpathlineto{\pgfqpoint{2.014167in}{3.760453in}}%
\pgfpathlineto{\pgfqpoint{2.023077in}{3.741779in}}%
\pgfpathlineto{\pgfqpoint{2.031987in}{3.707470in}}%
\pgfpathlineto{\pgfqpoint{2.040898in}{3.704168in}}%
\pgfpathlineto{\pgfqpoint{2.049808in}{3.688100in}}%
\pgfpathlineto{\pgfqpoint{2.058718in}{3.685650in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{3.689921in}}%
\pgfpathlineto{\pgfqpoint{2.076539in}{3.679277in}}%
\pgfpathlineto{\pgfqpoint{2.085450in}{3.646749in}}%
\pgfpathlineto{\pgfqpoint{2.094360in}{3.621143in}}%
\pgfpathlineto{\pgfqpoint{2.103270in}{3.535457in}}%
\pgfpathlineto{\pgfqpoint{2.112181in}{3.470592in}}%
\pgfpathlineto{\pgfqpoint{2.121091in}{3.215001in}}%
\pgfpathlineto{\pgfqpoint{2.130001in}{3.215902in}}%
\pgfpathlineto{\pgfqpoint{2.138912in}{3.098787in}}%
\pgfpathlineto{\pgfqpoint{2.147822in}{2.963171in}}%
\pgfpathlineto{\pgfqpoint{2.156733in}{2.890171in}}%
\pgfpathlineto{\pgfqpoint{2.165643in}{2.900791in}}%
\pgfpathlineto{\pgfqpoint{2.174553in}{2.896458in}}%
\pgfpathlineto{\pgfqpoint{2.183464in}{2.916533in}}%
\pgfpathlineto{\pgfqpoint{2.192374in}{2.890363in}}%
\pgfpathlineto{\pgfqpoint{2.201284in}{2.873276in}}%
\pgfpathlineto{\pgfqpoint{2.210195in}{2.872232in}}%
\pgfpathlineto{\pgfqpoint{2.219105in}{2.880081in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{2.875696in}}%
\pgfpathlineto{\pgfqpoint{2.236926in}{2.867813in}}%
\pgfpathlineto{\pgfqpoint{2.254747in}{2.836216in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{2.852515in}}%
\pgfpathlineto{\pgfqpoint{2.281478in}{2.805411in}}%
\pgfpathlineto{\pgfqpoint{2.290388in}{2.806965in}}%
\pgfpathlineto{\pgfqpoint{2.299298in}{2.780741in}}%
\pgfpathlineto{\pgfqpoint{2.308209in}{2.772619in}}%
\pgfpathlineto{\pgfqpoint{2.317119in}{2.756275in}}%
\pgfpathlineto{\pgfqpoint{2.326029in}{2.769777in}}%
\pgfpathlineto{\pgfqpoint{2.334940in}{2.770785in}}%
\pgfpathlineto{\pgfqpoint{2.352761in}{2.733479in}}%
\pgfpathlineto{\pgfqpoint{2.361671in}{2.733759in}}%
\pgfpathlineto{\pgfqpoint{2.370581in}{2.711773in}}%
\pgfpathlineto{\pgfqpoint{2.379492in}{2.693920in}}%
\pgfpathlineto{\pgfqpoint{2.388402in}{2.694004in}}%
\pgfpathlineto{\pgfqpoint{2.397312in}{2.686549in}}%
\pgfpathlineto{\pgfqpoint{2.406223in}{2.675341in}}%
\pgfpathlineto{\pgfqpoint{2.424044in}{2.587871in}}%
\pgfpathlineto{\pgfqpoint{2.432954in}{2.563603in}}%
\pgfpathlineto{\pgfqpoint{2.441864in}{2.552638in}}%
\pgfpathlineto{\pgfqpoint{2.450775in}{2.537450in}}%
\pgfpathlineto{\pgfqpoint{2.459685in}{2.519103in}}%
\pgfpathlineto{\pgfqpoint{2.468595in}{2.493273in}}%
\pgfpathlineto{\pgfqpoint{2.477506in}{2.448096in}}%
\pgfpathlineto{\pgfqpoint{2.486416in}{2.426247in}}%
\pgfpathlineto{\pgfqpoint{2.495326in}{2.418320in}}%
\pgfpathlineto{\pgfqpoint{2.504237in}{2.416423in}}%
\pgfpathlineto{\pgfqpoint{2.513147in}{2.406742in}}%
\pgfpathlineto{\pgfqpoint{2.522058in}{2.394912in}}%
\pgfpathlineto{\pgfqpoint{2.530968in}{2.374198in}}%
\pgfpathlineto{\pgfqpoint{2.539878in}{2.369789in}}%
\pgfpathlineto{\pgfqpoint{2.548789in}{2.353705in}}%
\pgfpathlineto{\pgfqpoint{2.557699in}{1.870549in}}%
\pgfpathlineto{\pgfqpoint{2.575520in}{1.850061in}}%
\pgfpathlineto{\pgfqpoint{2.584430in}{1.841041in}}%
\pgfpathlineto{\pgfqpoint{2.602251in}{1.840647in}}%
\pgfpathlineto{\pgfqpoint{2.611161in}{1.823441in}}%
\pgfpathlineto{\pgfqpoint{2.620072in}{1.803068in}}%
\pgfpathlineto{\pgfqpoint{2.628982in}{1.786913in}}%
\pgfpathlineto{\pgfqpoint{2.637892in}{1.789432in}}%
\pgfpathlineto{\pgfqpoint{2.646803in}{1.776594in}}%
\pgfpathlineto{\pgfqpoint{2.655713in}{2.356382in}}%
\pgfpathlineto{\pgfqpoint{2.664623in}{2.385154in}}%
\pgfpathlineto{\pgfqpoint{2.673534in}{2.420251in}}%
\pgfpathlineto{\pgfqpoint{2.682444in}{2.392295in}}%
\pgfpathlineto{\pgfqpoint{2.691355in}{2.387740in}}%
\pgfpathlineto{\pgfqpoint{2.700265in}{2.389063in}}%
\pgfpathlineto{\pgfqpoint{2.709175in}{2.386942in}}%
\pgfpathlineto{\pgfqpoint{2.718086in}{2.382671in}}%
\pgfpathlineto{\pgfqpoint{2.726996in}{2.374456in}}%
\pgfpathlineto{\pgfqpoint{2.735906in}{2.367820in}}%
\pgfpathlineto{\pgfqpoint{2.744817in}{2.368322in}}%
\pgfpathlineto{\pgfqpoint{2.753727in}{2.356418in}}%
\pgfpathlineto{\pgfqpoint{2.762637in}{2.341818in}}%
\pgfpathlineto{\pgfqpoint{2.771548in}{2.338633in}}%
\pgfpathlineto{\pgfqpoint{2.780458in}{2.338797in}}%
\pgfpathlineto{\pgfqpoint{2.789369in}{2.335442in}}%
\pgfpathlineto{\pgfqpoint{2.798279in}{2.327095in}}%
\pgfpathlineto{\pgfqpoint{2.807189in}{2.314299in}}%
\pgfpathlineto{\pgfqpoint{2.816100in}{2.304023in}}%
\pgfpathlineto{\pgfqpoint{2.825010in}{2.296928in}}%
\pgfpathlineto{\pgfqpoint{2.833920in}{2.287492in}}%
\pgfpathlineto{\pgfqpoint{2.842831in}{2.281650in}}%
\pgfpathlineto{\pgfqpoint{2.851741in}{2.279012in}}%
\pgfpathlineto{\pgfqpoint{2.860651in}{2.272115in}}%
\pgfpathlineto{\pgfqpoint{2.878472in}{2.261740in}}%
\pgfpathlineto{\pgfqpoint{2.887383in}{2.262673in}}%
\pgfpathlineto{\pgfqpoint{2.896293in}{2.267842in}}%
\pgfpathlineto{\pgfqpoint{2.905203in}{2.268253in}}%
\pgfpathlineto{\pgfqpoint{2.914114in}{2.263446in}}%
\pgfpathlineto{\pgfqpoint{2.923024in}{2.264113in}}%
\pgfpathlineto{\pgfqpoint{2.931934in}{2.258450in}}%
\pgfpathlineto{\pgfqpoint{2.940845in}{2.255284in}}%
\pgfpathlineto{\pgfqpoint{2.949755in}{2.676219in}}%
\pgfpathlineto{\pgfqpoint{2.958666in}{2.665379in}}%
\pgfpathlineto{\pgfqpoint{2.967576in}{2.635667in}}%
\pgfpathlineto{\pgfqpoint{2.976486in}{2.591903in}}%
\pgfpathlineto{\pgfqpoint{2.994307in}{2.436630in}}%
\pgfpathlineto{\pgfqpoint{3.003217in}{2.379590in}}%
\pgfpathlineto{\pgfqpoint{3.012128in}{2.340054in}}%
\pgfpathlineto{\pgfqpoint{3.029948in}{2.275244in}}%
\pgfpathlineto{\pgfqpoint{3.038859in}{2.225802in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{2.201279in}}%
\pgfpathlineto{\pgfqpoint{3.056680in}{2.184159in}}%
\pgfpathlineto{\pgfqpoint{3.065590in}{2.152031in}}%
\pgfpathlineto{\pgfqpoint{3.074500in}{2.137483in}}%
\pgfpathlineto{\pgfqpoint{3.083411in}{2.126914in}}%
\pgfpathlineto{\pgfqpoint{3.092321in}{2.126477in}}%
\pgfpathlineto{\pgfqpoint{3.101231in}{2.108357in}}%
\pgfpathlineto{\pgfqpoint{3.110142in}{2.100626in}}%
\pgfpathlineto{\pgfqpoint{3.119052in}{2.071315in}}%
\pgfpathlineto{\pgfqpoint{3.127962in}{2.052216in}}%
\pgfpathlineto{\pgfqpoint{3.136873in}{2.026278in}}%
\pgfpathlineto{\pgfqpoint{3.154694in}{2.009705in}}%
\pgfpathlineto{\pgfqpoint{3.163604in}{1.978638in}}%
\pgfpathlineto{\pgfqpoint{3.172514in}{1.972046in}}%
\pgfpathlineto{\pgfqpoint{3.190335in}{1.953909in}}%
\pgfpathlineto{\pgfqpoint{3.199245in}{1.969898in}}%
\pgfpathlineto{\pgfqpoint{3.208156in}{1.955178in}}%
\pgfpathlineto{\pgfqpoint{3.217066in}{1.972365in}}%
\pgfpathlineto{\pgfqpoint{3.225977in}{1.968307in}}%
\pgfpathlineto{\pgfqpoint{3.234887in}{1.993340in}}%
\pgfpathlineto{\pgfqpoint{3.243797in}{2.033353in}}%
\pgfpathlineto{\pgfqpoint{3.252708in}{2.064915in}}%
\pgfpathlineto{\pgfqpoint{3.261618in}{2.086245in}}%
\pgfpathlineto{\pgfqpoint{3.270528in}{2.092913in}}%
\pgfpathlineto{\pgfqpoint{3.279439in}{2.101683in}}%
\pgfpathlineto{\pgfqpoint{3.297259in}{2.104895in}}%
\pgfpathlineto{\pgfqpoint{3.306170in}{2.093936in}}%
\pgfpathlineto{\pgfqpoint{3.315080in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{3.323991in}{2.078531in}}%
\pgfpathlineto{\pgfqpoint{3.332901in}{2.071800in}}%
\pgfpathlineto{\pgfqpoint{3.341811in}{2.046708in}}%
\pgfpathlineto{\pgfqpoint{3.350722in}{2.047780in}}%
\pgfpathlineto{\pgfqpoint{3.359632in}{2.026908in}}%
\pgfpathlineto{\pgfqpoint{3.368542in}{2.023097in}}%
\pgfpathlineto{\pgfqpoint{3.386363in}{1.996671in}}%
\pgfpathlineto{\pgfqpoint{3.395273in}{1.993719in}}%
\pgfpathlineto{\pgfqpoint{3.404184in}{1.973569in}}%
\pgfpathlineto{\pgfqpoint{3.413094in}{1.972739in}}%
\pgfpathlineto{\pgfqpoint{3.422005in}{2.268775in}}%
\pgfpathlineto{\pgfqpoint{3.430915in}{2.249368in}}%
\pgfpathlineto{\pgfqpoint{3.448736in}{2.234353in}}%
\pgfpathlineto{\pgfqpoint{3.457646in}{2.218681in}}%
\pgfpathlineto{\pgfqpoint{3.466556in}{2.221724in}}%
\pgfpathlineto{\pgfqpoint{3.475467in}{2.206596in}}%
\pgfpathlineto{\pgfqpoint{3.484377in}{2.203086in}}%
\pgfpathlineto{\pgfqpoint{3.493288in}{2.208108in}}%
\pgfpathlineto{\pgfqpoint{3.502198in}{2.207886in}}%
\pgfpathlineto{\pgfqpoint{3.511108in}{2.195101in}}%
\pgfpathlineto{\pgfqpoint{3.520019in}{2.191407in}}%
\pgfpathlineto{\pgfqpoint{3.528929in}{2.170136in}}%
\pgfpathlineto{\pgfqpoint{3.546750in}{2.144225in}}%
\pgfpathlineto{\pgfqpoint{3.555660in}{2.137140in}}%
\pgfpathlineto{\pgfqpoint{3.564570in}{3.131117in}}%
\pgfpathlineto{\pgfqpoint{3.573481in}{3.138923in}}%
\pgfpathlineto{\pgfqpoint{3.582391in}{3.129144in}}%
\pgfpathlineto{\pgfqpoint{3.591302in}{3.138621in}}%
\pgfpathlineto{\pgfqpoint{3.600212in}{3.144822in}}%
\pgfpathlineto{\pgfqpoint{3.609122in}{3.134590in}}%
\pgfpathlineto{\pgfqpoint{3.618033in}{3.126283in}}%
\pgfpathlineto{\pgfqpoint{3.626943in}{3.139022in}}%
\pgfpathlineto{\pgfqpoint{3.635853in}{3.323262in}}%
\pgfpathlineto{\pgfqpoint{3.644764in}{3.330528in}}%
\pgfpathlineto{\pgfqpoint{3.653674in}{3.298762in}}%
\pgfpathlineto{\pgfqpoint{3.662584in}{3.295841in}}%
\pgfpathlineto{\pgfqpoint{3.671495in}{3.236704in}}%
\pgfpathlineto{\pgfqpoint{3.680405in}{3.187284in}}%
\pgfpathlineto{\pgfqpoint{3.689316in}{3.153697in}}%
\pgfpathlineto{\pgfqpoint{3.698226in}{3.076201in}}%
\pgfpathlineto{\pgfqpoint{3.707136in}{3.016591in}}%
\pgfpathlineto{\pgfqpoint{3.716047in}{2.983667in}}%
\pgfpathlineto{\pgfqpoint{3.724957in}{2.980055in}}%
\pgfpathlineto{\pgfqpoint{3.733867in}{2.927183in}}%
\pgfpathlineto{\pgfqpoint{3.742778in}{2.864316in}}%
\pgfpathlineto{\pgfqpoint{3.751688in}{2.832458in}}%
\pgfpathlineto{\pgfqpoint{3.760599in}{2.627333in}}%
\pgfpathlineto{\pgfqpoint{3.769509in}{2.351484in}}%
\pgfpathlineto{\pgfqpoint{3.778419in}{2.252167in}}%
\pgfpathlineto{\pgfqpoint{3.787330in}{2.244817in}}%
\pgfpathlineto{\pgfqpoint{3.796240in}{2.252019in}}%
\pgfpathlineto{\pgfqpoint{3.805150in}{2.275683in}}%
\pgfpathlineto{\pgfqpoint{3.814061in}{2.283533in}}%
\pgfpathlineto{\pgfqpoint{3.822971in}{2.304002in}}%
\pgfpathlineto{\pgfqpoint{3.831881in}{2.308018in}}%
\pgfpathlineto{\pgfqpoint{3.840792in}{2.344778in}}%
\pgfpathlineto{\pgfqpoint{3.849702in}{2.361026in}}%
\pgfpathlineto{\pgfqpoint{3.858613in}{2.385661in}}%
\pgfpathlineto{\pgfqpoint{3.867523in}{2.396753in}}%
\pgfpathlineto{\pgfqpoint{3.876433in}{2.403131in}}%
\pgfpathlineto{\pgfqpoint{3.885344in}{2.413415in}}%
\pgfpathlineto{\pgfqpoint{3.894254in}{2.406366in}}%
\pgfpathlineto{\pgfqpoint{3.903164in}{2.420761in}}%
\pgfpathlineto{\pgfqpoint{3.912075in}{2.424761in}}%
\pgfpathlineto{\pgfqpoint{3.920985in}{2.431575in}}%
\pgfpathlineto{\pgfqpoint{3.929895in}{2.447039in}}%
\pgfpathlineto{\pgfqpoint{3.938806in}{2.450264in}}%
\pgfpathlineto{\pgfqpoint{3.947716in}{2.457367in}}%
\pgfpathlineto{\pgfqpoint{3.956627in}{2.440378in}}%
\pgfpathlineto{\pgfqpoint{3.965537in}{2.438656in}}%
\pgfpathlineto{\pgfqpoint{3.974447in}{2.442979in}}%
\pgfpathlineto{\pgfqpoint{3.983358in}{2.452839in}}%
\pgfpathlineto{\pgfqpoint{3.992268in}{2.456036in}}%
\pgfpathlineto{\pgfqpoint{4.001178in}{2.462506in}}%
\pgfpathlineto{\pgfqpoint{4.010089in}{2.472879in}}%
\pgfpathlineto{\pgfqpoint{4.018999in}{2.499028in}}%
\pgfpathlineto{\pgfqpoint{4.027910in}{2.545668in}}%
\pgfpathlineto{\pgfqpoint{4.036820in}{2.562706in}}%
\pgfpathlineto{\pgfqpoint{4.045730in}{2.545854in}}%
\pgfpathlineto{\pgfqpoint{4.054641in}{2.547434in}}%
\pgfpathlineto{\pgfqpoint{4.063551in}{2.554966in}}%
\pgfpathlineto{\pgfqpoint{4.072461in}{2.548719in}}%
\pgfpathlineto{\pgfqpoint{4.090282in}{2.458233in}}%
\pgfpathlineto{\pgfqpoint{4.099192in}{2.426012in}}%
\pgfpathlineto{\pgfqpoint{4.108103in}{2.414320in}}%
\pgfpathlineto{\pgfqpoint{4.117013in}{2.397534in}}%
\pgfpathlineto{\pgfqpoint{4.125924in}{2.393700in}}%
\pgfpathlineto{\pgfqpoint{4.134834in}{2.373220in}}%
\pgfpathlineto{\pgfqpoint{4.143744in}{2.379805in}}%
\pgfpathlineto{\pgfqpoint{4.152655in}{2.361595in}}%
\pgfpathlineto{\pgfqpoint{4.161565in}{2.350861in}}%
\pgfpathlineto{\pgfqpoint{4.170475in}{2.343149in}}%
\pgfpathlineto{\pgfqpoint{4.179386in}{2.353025in}}%
\pgfpathlineto{\pgfqpoint{4.188296in}{2.349094in}}%
\pgfpathlineto{\pgfqpoint{4.197206in}{2.343942in}}%
\pgfpathlineto{\pgfqpoint{4.206117in}{2.341458in}}%
\pgfpathlineto{\pgfqpoint{4.215027in}{2.311240in}}%
\pgfpathlineto{\pgfqpoint{4.223938in}{2.301877in}}%
\pgfpathlineto{\pgfqpoint{4.232848in}{2.310026in}}%
\pgfpathlineto{\pgfqpoint{4.241758in}{2.292581in}}%
\pgfpathlineto{\pgfqpoint{4.250669in}{2.131901in}}%
\pgfpathlineto{\pgfqpoint{4.259579in}{2.082263in}}%
\pgfpathlineto{\pgfqpoint{4.268489in}{1.826959in}}%
\pgfpathlineto{\pgfqpoint{4.277400in}{1.727413in}}%
\pgfpathlineto{\pgfqpoint{4.286310in}{1.650518in}}%
\pgfpathlineto{\pgfqpoint{4.295221in}{1.615640in}}%
\pgfpathlineto{\pgfqpoint{4.304131in}{1.572920in}}%
\pgfpathlineto{\pgfqpoint{4.313041in}{1.568759in}}%
\pgfpathlineto{\pgfqpoint{4.321952in}{1.524898in}}%
\pgfpathlineto{\pgfqpoint{4.330862in}{1.506570in}}%
\pgfpathlineto{\pgfqpoint{4.348683in}{1.482897in}}%
\pgfpathlineto{\pgfqpoint{4.357593in}{1.479530in}}%
\pgfpathlineto{\pgfqpoint{4.366503in}{1.474702in}}%
\pgfpathlineto{\pgfqpoint{4.375414in}{1.449811in}}%
\pgfpathlineto{\pgfqpoint{4.384324in}{1.439062in}}%
\pgfpathlineto{\pgfqpoint{4.393235in}{1.438696in}}%
\pgfpathlineto{\pgfqpoint{4.411055in}{1.434336in}}%
\pgfpathlineto{\pgfqpoint{4.419966in}{1.434616in}}%
\pgfpathlineto{\pgfqpoint{4.428876in}{1.437487in}}%
\pgfpathlineto{\pgfqpoint{4.437786in}{1.437733in}}%
\pgfpathlineto{\pgfqpoint{4.455607in}{1.445576in}}%
\pgfpathlineto{\pgfqpoint{4.464517in}{1.445876in}}%
\pgfpathlineto{\pgfqpoint{4.473428in}{1.452917in}}%
\pgfpathlineto{\pgfqpoint{4.482338in}{1.450876in}}%
\pgfpathlineto{\pgfqpoint{4.491249in}{2.347079in}}%
\pgfpathlineto{\pgfqpoint{4.500159in}{2.420326in}}%
\pgfpathlineto{\pgfqpoint{4.509069in}{2.426066in}}%
\pgfpathlineto{\pgfqpoint{4.517980in}{2.416898in}}%
\pgfpathlineto{\pgfqpoint{4.526890in}{2.414138in}}%
\pgfpathlineto{\pgfqpoint{4.535800in}{2.407040in}}%
\pgfpathlineto{\pgfqpoint{4.544711in}{2.406725in}}%
\pgfpathlineto{\pgfqpoint{4.553621in}{2.409008in}}%
\pgfpathlineto{\pgfqpoint{4.562532in}{2.393868in}}%
\pgfpathlineto{\pgfqpoint{4.571442in}{2.366488in}}%
\pgfpathlineto{\pgfqpoint{4.580352in}{2.327969in}}%
\pgfpathlineto{\pgfqpoint{4.589263in}{2.298211in}}%
\pgfpathlineto{\pgfqpoint{4.598173in}{2.287850in}}%
\pgfpathlineto{\pgfqpoint{4.607083in}{2.271943in}}%
\pgfpathlineto{\pgfqpoint{4.615994in}{2.265917in}}%
\pgfpathlineto{\pgfqpoint{4.624904in}{2.266447in}}%
\pgfpathlineto{\pgfqpoint{4.633814in}{2.257147in}}%
\pgfpathlineto{\pgfqpoint{4.642725in}{2.244033in}}%
\pgfpathlineto{\pgfqpoint{4.651635in}{2.223364in}}%
\pgfpathlineto{\pgfqpoint{4.669456in}{2.191281in}}%
\pgfpathlineto{\pgfqpoint{4.678366in}{2.185236in}}%
\pgfpathlineto{\pgfqpoint{4.687277in}{2.175255in}}%
\pgfpathlineto{\pgfqpoint{4.696187in}{2.152996in}}%
\pgfpathlineto{\pgfqpoint{4.705097in}{2.115148in}}%
\pgfpathlineto{\pgfqpoint{4.714008in}{2.104982in}}%
\pgfpathlineto{\pgfqpoint{4.740739in}{2.006073in}}%
\pgfpathlineto{\pgfqpoint{4.749649in}{1.996387in}}%
\pgfpathlineto{\pgfqpoint{4.767470in}{1.959767in}}%
\pgfpathlineto{\pgfqpoint{4.785291in}{1.913663in}}%
\pgfpathlineto{\pgfqpoint{4.803111in}{1.868658in}}%
\pgfpathlineto{\pgfqpoint{4.812022in}{1.857227in}}%
\pgfpathlineto{\pgfqpoint{4.820932in}{1.827513in}}%
\pgfpathlineto{\pgfqpoint{4.829842in}{1.788737in}}%
\pgfpathlineto{\pgfqpoint{4.838753in}{1.734721in}}%
\pgfpathlineto{\pgfqpoint{4.847663in}{1.723286in}}%
\pgfpathlineto{\pgfqpoint{4.856574in}{1.709455in}}%
\pgfpathlineto{\pgfqpoint{4.865484in}{1.688441in}}%
\pgfpathlineto{\pgfqpoint{4.874394in}{1.658490in}}%
\pgfpathlineto{\pgfqpoint{4.892215in}{1.614914in}}%
\pgfpathlineto{\pgfqpoint{4.910036in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{4.927857in}{1.583279in}}%
\pgfpathlineto{\pgfqpoint{4.945677in}{1.573874in}}%
\pgfpathlineto{\pgfqpoint{4.954588in}{1.946700in}}%
\pgfpathlineto{\pgfqpoint{4.963498in}{1.898357in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{1.495226in}}%
\pgfpathlineto{\pgfqpoint{4.981319in}{1.480603in}}%
\pgfpathlineto{\pgfqpoint{4.990229in}{1.449980in}}%
\pgfpathlineto{\pgfqpoint{4.999139in}{1.438024in}}%
\pgfpathlineto{\pgfqpoint{5.008050in}{1.434294in}}%
\pgfpathlineto{\pgfqpoint{5.016960in}{1.418465in}}%
\pgfpathlineto{\pgfqpoint{5.025871in}{1.408514in}}%
\pgfpathlineto{\pgfqpoint{5.034781in}{1.421246in}}%
\pgfpathlineto{\pgfqpoint{5.052602in}{1.412052in}}%
\pgfpathlineto{\pgfqpoint{5.061512in}{1.396938in}}%
\pgfpathlineto{\pgfqpoint{5.070422in}{2.145302in}}%
\pgfpathlineto{\pgfqpoint{5.088243in}{2.080540in}}%
\pgfpathlineto{\pgfqpoint{5.097153in}{2.059842in}}%
\pgfpathlineto{\pgfqpoint{5.106064in}{2.079268in}}%
\pgfpathlineto{\pgfqpoint{5.123885in}{2.163816in}}%
\pgfpathlineto{\pgfqpoint{5.132795in}{2.222005in}}%
\pgfpathlineto{\pgfqpoint{5.141705in}{2.315642in}}%
\pgfpathlineto{\pgfqpoint{5.150616in}{2.342128in}}%
\pgfpathlineto{\pgfqpoint{5.159526in}{2.337424in}}%
\pgfpathlineto{\pgfqpoint{5.168436in}{2.322796in}}%
\pgfpathlineto{\pgfqpoint{5.177347in}{2.323746in}}%
\pgfpathlineto{\pgfqpoint{5.186257in}{2.315660in}}%
\pgfpathlineto{\pgfqpoint{5.195168in}{2.301418in}}%
\pgfpathlineto{\pgfqpoint{5.204078in}{2.296099in}}%
\pgfpathlineto{\pgfqpoint{5.230809in}{2.284815in}}%
\pgfpathlineto{\pgfqpoint{5.239719in}{2.285510in}}%
\pgfpathlineto{\pgfqpoint{5.248630in}{2.282842in}}%
\pgfpathlineto{\pgfqpoint{5.257540in}{2.282456in}}%
\pgfpathlineto{\pgfqpoint{5.266450in}{2.278433in}}%
\pgfpathlineto{\pgfqpoint{5.275361in}{2.276687in}}%
\pgfpathlineto{\pgfqpoint{5.284271in}{2.276321in}}%
\pgfpathlineto{\pgfqpoint{5.293182in}{2.268049in}}%
\pgfpathlineto{\pgfqpoint{5.302092in}{1.828284in}}%
\pgfpathlineto{\pgfqpoint{5.311002in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{5.319913in}{1.340713in}}%
\pgfpathlineto{\pgfqpoint{5.328823in}{2.385209in}}%
\pgfpathlineto{\pgfqpoint{5.337733in}{2.355140in}}%
\pgfpathlineto{\pgfqpoint{5.346644in}{2.349826in}}%
\pgfpathlineto{\pgfqpoint{5.355554in}{2.350471in}}%
\pgfpathlineto{\pgfqpoint{5.364464in}{2.346299in}}%
\pgfpathlineto{\pgfqpoint{5.373375in}{2.348482in}}%
\pgfpathlineto{\pgfqpoint{5.382285in}{2.333082in}}%
\pgfpathlineto{\pgfqpoint{5.391196in}{2.323676in}}%
\pgfpathlineto{\pgfqpoint{5.400106in}{2.323156in}}%
\pgfpathlineto{\pgfqpoint{5.409016in}{2.312010in}}%
\pgfpathlineto{\pgfqpoint{5.417927in}{2.309881in}}%
\pgfpathlineto{\pgfqpoint{5.426837in}{2.314326in}}%
\pgfpathlineto{\pgfqpoint{5.444658in}{2.310760in}}%
\pgfpathlineto{\pgfqpoint{5.453568in}{2.314512in}}%
\pgfpathlineto{\pgfqpoint{5.462479in}{2.307144in}}%
\pgfpathlineto{\pgfqpoint{5.471389in}{2.296799in}}%
\pgfpathlineto{\pgfqpoint{5.480299in}{2.273971in}}%
\pgfpathlineto{\pgfqpoint{5.489210in}{2.233744in}}%
\pgfpathlineto{\pgfqpoint{5.498120in}{2.239260in}}%
\pgfpathlineto{\pgfqpoint{5.507030in}{2.219981in}}%
\pgfpathlineto{\pgfqpoint{5.515941in}{2.222378in}}%
\pgfpathlineto{\pgfqpoint{5.524851in}{2.212055in}}%
\pgfpathlineto{\pgfqpoint{5.533761in}{2.214485in}}%
\pgfpathlineto{\pgfqpoint{5.551582in}{2.179921in}}%
\pgfpathlineto{\pgfqpoint{5.560493in}{2.540142in}}%
\pgfpathlineto{\pgfqpoint{5.569403in}{2.447250in}}%
\pgfpathlineto{\pgfqpoint{5.578313in}{2.184235in}}%
\pgfpathlineto{\pgfqpoint{5.587224in}{2.086190in}}%
\pgfpathlineto{\pgfqpoint{5.596134in}{2.069799in}}%
\pgfpathlineto{\pgfqpoint{5.605044in}{2.062552in}}%
\pgfpathlineto{\pgfqpoint{5.613955in}{2.049680in}}%
\pgfpathlineto{\pgfqpoint{5.631775in}{2.016082in}}%
\pgfpathlineto{\pgfqpoint{5.640686in}{2.016994in}}%
\pgfpathlineto{\pgfqpoint{5.649596in}{2.007993in}}%
\pgfpathlineto{\pgfqpoint{5.658507in}{2.006833in}}%
\pgfpathlineto{\pgfqpoint{5.667417in}{2.003885in}}%
\pgfpathlineto{\pgfqpoint{5.676327in}{1.983837in}}%
\pgfpathlineto{\pgfqpoint{5.685238in}{1.933720in}}%
\pgfpathlineto{\pgfqpoint{5.694148in}{1.929816in}}%
\pgfpathlineto{\pgfqpoint{5.703058in}{1.896064in}}%
\pgfpathlineto{\pgfqpoint{5.711969in}{2.993707in}}%
\pgfpathlineto{\pgfqpoint{5.720879in}{3.001226in}}%
\pgfpathlineto{\pgfqpoint{5.729790in}{3.026978in}}%
\pgfpathlineto{\pgfqpoint{5.738700in}{3.021748in}}%
\pgfpathlineto{\pgfqpoint{5.747610in}{2.935833in}}%
\pgfpathlineto{\pgfqpoint{5.756521in}{2.811080in}}%
\pgfpathlineto{\pgfqpoint{5.765431in}{2.582396in}}%
\pgfpathlineto{\pgfqpoint{5.774341in}{2.396143in}}%
\pgfpathlineto{\pgfqpoint{5.783252in}{1.962101in}}%
\pgfpathlineto{\pgfqpoint{5.792162in}{1.710410in}}%
\pgfpathlineto{\pgfqpoint{5.801072in}{1.502060in}}%
\pgfpathlineto{\pgfqpoint{5.809983in}{1.479081in}}%
\pgfpathlineto{\pgfqpoint{5.818893in}{1.463597in}}%
\pgfpathlineto{\pgfqpoint{5.827804in}{1.453589in}}%
\pgfpathlineto{\pgfqpoint{5.836714in}{1.453814in}}%
\pgfpathlineto{\pgfqpoint{5.845624in}{1.427636in}}%
\pgfpathlineto{\pgfqpoint{5.854535in}{1.420229in}}%
\pgfpathlineto{\pgfqpoint{5.881266in}{1.380023in}}%
\pgfpathlineto{\pgfqpoint{5.890176in}{1.374637in}}%
\pgfpathlineto{\pgfqpoint{5.899086in}{1.363571in}}%
\pgfpathlineto{\pgfqpoint{5.907997in}{1.348797in}}%
\pgfpathlineto{\pgfqpoint{5.916907in}{1.346172in}}%
\pgfpathlineto{\pgfqpoint{5.925818in}{1.344792in}}%
\pgfpathlineto{\pgfqpoint{5.934728in}{1.336235in}}%
\pgfpathlineto{\pgfqpoint{5.943638in}{1.323691in}}%
\pgfpathlineto{\pgfqpoint{5.952549in}{1.321648in}}%
\pgfpathlineto{\pgfqpoint{5.961459in}{1.322897in}}%
\pgfpathlineto{\pgfqpoint{5.970369in}{1.321240in}}%
\pgfpathlineto{\pgfqpoint{5.979280in}{1.316039in}}%
\pgfpathlineto{\pgfqpoint{5.988190in}{1.320166in}}%
\pgfpathlineto{\pgfqpoint{5.997101in}{1.313379in}}%
\pgfpathlineto{\pgfqpoint{6.006011in}{1.304844in}}%
\pgfpathlineto{\pgfqpoint{6.014921in}{1.311606in}}%
\pgfpathlineto{\pgfqpoint{6.023832in}{1.304881in}}%
\pgfpathlineto{\pgfqpoint{6.032742in}{1.308547in}}%
\pgfpathlineto{\pgfqpoint{6.041652in}{1.309337in}}%
\pgfpathlineto{\pgfqpoint{6.050563in}{1.314254in}}%
\pgfpathlineto{\pgfqpoint{6.059473in}{1.313466in}}%
\pgfpathlineto{\pgfqpoint{6.068383in}{1.311178in}}%
\pgfpathlineto{\pgfqpoint{6.095115in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{6.104025in}{1.315058in}}%
\pgfpathlineto{\pgfqpoint{6.112935in}{1.311109in}}%
\pgfpathlineto{\pgfqpoint{6.121846in}{1.308724in}}%
\pgfpathlineto{\pgfqpoint{6.139666in}{1.311196in}}%
\pgfpathlineto{\pgfqpoint{6.148577in}{1.318947in}}%
\pgfpathlineto{\pgfqpoint{6.157487in}{1.314010in}}%
\pgfpathlineto{\pgfqpoint{6.210949in}{1.315551in}}%
\pgfpathlineto{\pgfqpoint{6.219860in}{1.314745in}}%
\pgfpathlineto{\pgfqpoint{6.228770in}{1.316435in}}%
\pgfpathlineto{\pgfqpoint{6.264412in}{1.314963in}}%
\pgfpathlineto{\pgfqpoint{6.282232in}{1.312798in}}%
\pgfpathlineto{\pgfqpoint{6.291143in}{1.313302in}}%
\pgfpathlineto{\pgfqpoint{6.300053in}{2.802142in}}%
\pgfpathlineto{\pgfqpoint{6.308963in}{2.315531in}}%
\pgfpathlineto{\pgfqpoint{6.317874in}{2.300744in}}%
\pgfpathlineto{\pgfqpoint{6.326784in}{2.297654in}}%
\pgfpathlineto{\pgfqpoint{6.335694in}{2.267746in}}%
\pgfpathlineto{\pgfqpoint{6.362426in}{2.147267in}}%
\pgfpathlineto{\pgfqpoint{6.371336in}{2.101690in}}%
\pgfpathlineto{\pgfqpoint{6.380246in}{2.050227in}}%
\pgfpathlineto{\pgfqpoint{6.389157in}{2.026226in}}%
\pgfpathlineto{\pgfqpoint{6.398067in}{1.997952in}}%
\pgfpathlineto{\pgfqpoint{6.415888in}{1.950210in}}%
\pgfpathlineto{\pgfqpoint{6.424798in}{1.918269in}}%
\pgfpathlineto{\pgfqpoint{6.433708in}{1.916508in}}%
\pgfpathlineto{\pgfqpoint{6.442619in}{1.902128in}}%
\pgfpathlineto{\pgfqpoint{6.451529in}{1.895463in}}%
\pgfpathlineto{\pgfqpoint{6.460440in}{2.901950in}}%
\pgfpathlineto{\pgfqpoint{6.469350in}{2.881072in}}%
\pgfpathlineto{\pgfqpoint{6.478260in}{2.902869in}}%
\pgfpathlineto{\pgfqpoint{6.487171in}{2.894390in}}%
\pgfpathlineto{\pgfqpoint{6.496081in}{2.882109in}}%
\pgfpathlineto{\pgfqpoint{6.513902in}{2.866805in}}%
\pgfpathlineto{\pgfqpoint{6.531723in}{2.843930in}}%
\pgfpathlineto{\pgfqpoint{6.540633in}{2.843668in}}%
\pgfpathlineto{\pgfqpoint{6.549543in}{2.852342in}}%
\pgfpathlineto{\pgfqpoint{6.558454in}{2.868369in}}%
\pgfpathlineto{\pgfqpoint{6.567364in}{2.879410in}}%
\pgfpathlineto{\pgfqpoint{6.576274in}{2.872109in}}%
\pgfpathlineto{\pgfqpoint{6.585185in}{2.852341in}}%
\pgfpathlineto{\pgfqpoint{6.594095in}{2.864962in}}%
\pgfpathlineto{\pgfqpoint{6.603005in}{2.844730in}}%
\pgfpathlineto{\pgfqpoint{6.611916in}{2.843340in}}%
\pgfpathlineto{\pgfqpoint{6.620826in}{2.821862in}}%
\pgfpathlineto{\pgfqpoint{6.638647in}{2.812435in}}%
\pgfpathlineto{\pgfqpoint{6.647557in}{2.798916in}}%
\pgfpathlineto{\pgfqpoint{6.656468in}{2.800816in}}%
\pgfpathlineto{\pgfqpoint{6.674288in}{2.756343in}}%
\pgfpathlineto{\pgfqpoint{6.683199in}{2.753838in}}%
\pgfpathlineto{\pgfqpoint{6.692109in}{2.759494in}}%
\pgfpathlineto{\pgfqpoint{6.701019in}{2.733360in}}%
\pgfpathlineto{\pgfqpoint{6.709930in}{2.734882in}}%
\pgfpathlineto{\pgfqpoint{6.718840in}{2.722346in}}%
\pgfpathlineto{\pgfqpoint{6.727751in}{2.725755in}}%
\pgfpathlineto{\pgfqpoint{6.736661in}{2.724069in}}%
\pgfpathlineto{\pgfqpoint{6.763392in}{2.759733in}}%
\pgfpathlineto{\pgfqpoint{6.772302in}{2.762555in}}%
\pgfpathlineto{\pgfqpoint{6.781213in}{2.750597in}}%
\pgfpathlineto{\pgfqpoint{6.790123in}{2.760038in}}%
\pgfpathlineto{\pgfqpoint{6.807944in}{2.792815in}}%
\pgfpathlineto{\pgfqpoint{6.816854in}{2.779444in}}%
\pgfpathlineto{\pgfqpoint{6.825765in}{2.772187in}}%
\pgfpathlineto{\pgfqpoint{6.834675in}{2.761662in}}%
\pgfpathlineto{\pgfqpoint{6.843585in}{2.763426in}}%
\pgfpathlineto{\pgfqpoint{6.852496in}{2.761352in}}%
\pgfpathlineto{\pgfqpoint{6.861406in}{2.754657in}}%
\pgfpathlineto{\pgfqpoint{6.879227in}{2.763330in}}%
\pgfpathlineto{\pgfqpoint{6.888137in}{2.764016in}}%
\pgfpathlineto{\pgfqpoint{6.897048in}{2.762404in}}%
\pgfpathlineto{\pgfqpoint{6.905958in}{2.745107in}}%
\pgfpathlineto{\pgfqpoint{6.914868in}{2.749132in}}%
\pgfpathlineto{\pgfqpoint{6.923779in}{2.756316in}}%
\pgfpathlineto{\pgfqpoint{6.932689in}{2.757043in}}%
\pgfpathlineto{\pgfqpoint{6.941599in}{2.753336in}}%
\pgfpathlineto{\pgfqpoint{6.950510in}{2.743954in}}%
\pgfpathlineto{\pgfqpoint{6.959420in}{2.730133in}}%
\pgfpathlineto{\pgfqpoint{6.977241in}{2.720364in}}%
\pgfpathlineto{\pgfqpoint{6.986151in}{2.711446in}}%
\pgfpathlineto{\pgfqpoint{6.995062in}{2.695252in}}%
\pgfpathlineto{\pgfqpoint{7.003972in}{2.699443in}}%
\pgfpathlineto{\pgfqpoint{7.012882in}{2.685841in}}%
\pgfpathlineto{\pgfqpoint{7.021793in}{2.682128in}}%
\pgfpathlineto{\pgfqpoint{7.039613in}{2.685929in}}%
\pgfpathlineto{\pgfqpoint{7.048524in}{2.694565in}}%
\pgfpathlineto{\pgfqpoint{7.057434in}{2.700738in}}%
\pgfpathlineto{\pgfqpoint{7.066345in}{2.699235in}}%
\pgfpathlineto{\pgfqpoint{7.075255in}{2.681638in}}%
\pgfpathlineto{\pgfqpoint{7.084165in}{2.687754in}}%
\pgfpathlineto{\pgfqpoint{7.093076in}{2.681983in}}%
\pgfpathlineto{\pgfqpoint{7.101986in}{2.664688in}}%
\pgfpathlineto{\pgfqpoint{7.110896in}{2.616208in}}%
\pgfpathlineto{\pgfqpoint{7.119807in}{2.603351in}}%
\pgfpathlineto{\pgfqpoint{7.128717in}{2.577029in}}%
\pgfpathlineto{\pgfqpoint{7.137627in}{2.563982in}}%
\pgfpathlineto{\pgfqpoint{7.146538in}{2.569670in}}%
\pgfpathlineto{\pgfqpoint{7.155448in}{2.563777in}}%
\pgfpathlineto{\pgfqpoint{7.164359in}{2.563768in}}%
\pgfpathlineto{\pgfqpoint{7.173269in}{2.570990in}}%
\pgfpathlineto{\pgfqpoint{7.182179in}{2.575763in}}%
\pgfpathlineto{\pgfqpoint{7.191090in}{2.564445in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.576208in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.576208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{1.149861in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.066111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149861in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/noise_var_sensor1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.280333in}}%
\pgfpathlineto{\pgfqpoint{1.083944in}{6.280333in}}%
\pgfpathlineto{\pgfqpoint{1.083944in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.083944in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083944in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083944in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879070in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{2.879070in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879070in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879070in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683216in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{4.683216in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683216in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.683216in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487362in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{6.487362in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487362in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.487362in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141972in,y=0.502817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083944in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828244in, y=0.926126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{2.354667in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.354667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083944in}{2.354667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828244in, y=2.234682in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{3.663222in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.663222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083944in}{3.663222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828244in, y=3.543238in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{4.971778in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.971778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083944in}{4.971778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828244in, y=4.851793in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{6.280333in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083944in}{6.280333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828244in, y=6.160349in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.63in,y=3.66in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont noise variance \(\displaystyle \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083944in,y=6.322000in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{4.458426in}}%
\pgfpathlineto{\pgfqpoint{1.092965in}{4.133875in}}%
\pgfpathlineto{\pgfqpoint{1.101986in}{4.049363in}}%
\pgfpathlineto{\pgfqpoint{1.111007in}{4.079389in}}%
\pgfpathlineto{\pgfqpoint{1.120027in}{4.115408in}}%
\pgfpathlineto{\pgfqpoint{1.129048in}{4.072807in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{4.108592in}}%
\pgfpathlineto{\pgfqpoint{1.147090in}{4.097200in}}%
\pgfpathlineto{\pgfqpoint{1.156110in}{2.607738in}}%
\pgfpathlineto{\pgfqpoint{1.174152in}{1.680247in}}%
\pgfpathlineto{\pgfqpoint{1.183172in}{1.492971in}}%
\pgfpathlineto{\pgfqpoint{1.192193in}{1.789024in}}%
\pgfpathlineto{\pgfqpoint{1.201214in}{1.499376in}}%
\pgfpathlineto{\pgfqpoint{1.210235in}{1.462444in}}%
\pgfpathlineto{\pgfqpoint{1.219255in}{1.439395in}}%
\pgfpathlineto{\pgfqpoint{1.228276in}{1.455378in}}%
\pgfpathlineto{\pgfqpoint{1.237297in}{1.453675in}}%
\pgfpathlineto{\pgfqpoint{1.246318in}{1.453892in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{1.451503in}}%
\pgfpathlineto{\pgfqpoint{1.264359in}{1.443097in}}%
\pgfpathlineto{\pgfqpoint{1.273380in}{1.448860in}}%
\pgfpathlineto{\pgfqpoint{1.282401in}{1.458918in}}%
\pgfpathlineto{\pgfqpoint{1.291421in}{1.459118in}}%
\pgfpathlineto{\pgfqpoint{1.300442in}{1.462645in}}%
\pgfpathlineto{\pgfqpoint{1.309463in}{1.453105in}}%
\pgfpathlineto{\pgfqpoint{1.318483in}{1.449960in}}%
\pgfpathlineto{\pgfqpoint{1.327504in}{1.461319in}}%
\pgfpathlineto{\pgfqpoint{1.336525in}{1.456335in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{1.460054in}}%
\pgfpathlineto{\pgfqpoint{1.354566in}{1.459833in}}%
\pgfpathlineto{\pgfqpoint{1.363587in}{1.450079in}}%
\pgfpathlineto{\pgfqpoint{1.372608in}{1.451763in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.443339in}}%
\pgfpathlineto{\pgfqpoint{1.390649in}{1.443619in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.451070in}}%
\pgfpathlineto{\pgfqpoint{1.408691in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.417711in}{1.461538in}}%
\pgfpathlineto{\pgfqpoint{1.426732in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{1.444774in}{1.449124in}}%
\pgfpathlineto{\pgfqpoint{1.453794in}{1.454144in}}%
\pgfpathlineto{\pgfqpoint{1.462815in}{1.453169in}}%
\pgfpathlineto{\pgfqpoint{1.471836in}{1.447569in}}%
\pgfpathlineto{\pgfqpoint{1.480857in}{1.453729in}}%
\pgfpathlineto{\pgfqpoint{1.489877in}{1.452113in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{1.449296in}}%
\pgfpathlineto{\pgfqpoint{1.507919in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{1.516940in}{1.454367in}}%
\pgfpathlineto{\pgfqpoint{1.525960in}{1.455708in}}%
\pgfpathlineto{\pgfqpoint{1.534981in}{1.446301in}}%
\pgfpathlineto{\pgfqpoint{1.544002in}{1.454168in}}%
\pgfpathlineto{\pgfqpoint{1.553022in}{1.444088in}}%
\pgfpathlineto{\pgfqpoint{1.562043in}{1.442930in}}%
\pgfpathlineto{\pgfqpoint{1.571064in}{1.443402in}}%
\pgfpathlineto{\pgfqpoint{1.580085in}{1.446427in}}%
\pgfpathlineto{\pgfqpoint{1.589105in}{1.453479in}}%
\pgfpathlineto{\pgfqpoint{1.607147in}{1.456938in}}%
\pgfpathlineto{\pgfqpoint{1.616168in}{1.446510in}}%
\pgfpathlineto{\pgfqpoint{1.625188in}{1.455435in}}%
\pgfpathlineto{\pgfqpoint{1.634209in}{1.443053in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.450455in}}%
\pgfpathlineto{\pgfqpoint{1.652250in}{1.443035in}}%
\pgfpathlineto{\pgfqpoint{1.661271in}{1.450643in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.644031in}}%
\pgfpathlineto{\pgfqpoint{1.679313in}{1.534259in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{1.510149in}}%
\pgfpathlineto{\pgfqpoint{1.697354in}{1.505105in}}%
\pgfpathlineto{\pgfqpoint{1.706375in}{1.502631in}}%
\pgfpathlineto{\pgfqpoint{1.724416in}{1.495870in}}%
\pgfpathlineto{\pgfqpoint{1.733437in}{1.494895in}}%
\pgfpathlineto{\pgfqpoint{1.742458in}{1.472747in}}%
\pgfpathlineto{\pgfqpoint{1.751479in}{1.464000in}}%
\pgfpathlineto{\pgfqpoint{1.760499in}{1.467955in}}%
\pgfpathlineto{\pgfqpoint{1.769520in}{1.460548in}}%
\pgfpathlineto{\pgfqpoint{1.778541in}{1.458597in}}%
\pgfpathlineto{\pgfqpoint{1.787561in}{1.458107in}}%
\pgfpathlineto{\pgfqpoint{1.796582in}{1.455995in}}%
\pgfpathlineto{\pgfqpoint{1.805603in}{1.444254in}}%
\pgfpathlineto{\pgfqpoint{1.814624in}{1.452187in}}%
\pgfpathlineto{\pgfqpoint{1.823644in}{1.452613in}}%
\pgfpathlineto{\pgfqpoint{1.832665in}{1.447538in}}%
\pgfpathlineto{\pgfqpoint{1.841686in}{1.460713in}}%
\pgfpathlineto{\pgfqpoint{1.850707in}{1.452123in}}%
\pgfpathlineto{\pgfqpoint{1.859727in}{1.450837in}}%
\pgfpathlineto{\pgfqpoint{1.868748in}{1.447737in}}%
\pgfpathlineto{\pgfqpoint{1.877769in}{1.450320in}}%
\pgfpathlineto{\pgfqpoint{1.886789in}{1.444511in}}%
\pgfpathlineto{\pgfqpoint{1.895810in}{1.447718in}}%
\pgfpathlineto{\pgfqpoint{1.904831in}{1.456319in}}%
\pgfpathlineto{\pgfqpoint{1.913852in}{1.462509in}}%
\pgfpathlineto{\pgfqpoint{1.922872in}{1.453076in}}%
\pgfpathlineto{\pgfqpoint{1.931893in}{1.460515in}}%
\pgfpathlineto{\pgfqpoint{1.940914in}{1.464073in}}%
\pgfpathlineto{\pgfqpoint{1.949935in}{1.451119in}}%
\pgfpathlineto{\pgfqpoint{1.958955in}{1.457217in}}%
\pgfpathlineto{\pgfqpoint{1.967976in}{1.451800in}}%
\pgfpathlineto{\pgfqpoint{1.976997in}{1.453812in}}%
\pgfpathlineto{\pgfqpoint{1.986018in}{1.448633in}}%
\pgfpathlineto{\pgfqpoint{1.995038in}{1.455970in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{2.022100in}{1.451730in}}%
\pgfpathlineto{\pgfqpoint{2.031121in}{1.453779in}}%
\pgfpathlineto{\pgfqpoint{2.040142in}{1.444636in}}%
\pgfpathlineto{\pgfqpoint{2.049163in}{1.447901in}}%
\pgfpathlineto{\pgfqpoint{2.058183in}{1.457809in}}%
\pgfpathlineto{\pgfqpoint{2.067204in}{1.465251in}}%
\pgfpathlineto{\pgfqpoint{2.076225in}{1.461056in}}%
\pgfpathlineto{\pgfqpoint{2.085246in}{1.460934in}}%
\pgfpathlineto{\pgfqpoint{2.094266in}{1.452951in}}%
\pgfpathlineto{\pgfqpoint{2.103287in}{1.450892in}}%
\pgfpathlineto{\pgfqpoint{2.112308in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{2.121328in}{1.458432in}}%
\pgfpathlineto{\pgfqpoint{2.130349in}{1.458257in}}%
\pgfpathlineto{\pgfqpoint{2.139370in}{1.468430in}}%
\pgfpathlineto{\pgfqpoint{2.148391in}{1.459025in}}%
\pgfpathlineto{\pgfqpoint{2.157411in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{2.166432in}{1.456830in}}%
\pgfpathlineto{\pgfqpoint{2.175453in}{1.448469in}}%
\pgfpathlineto{\pgfqpoint{2.184474in}{1.444416in}}%
\pgfpathlineto{\pgfqpoint{2.193494in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{2.202515in}{1.448491in}}%
\pgfpathlineto{\pgfqpoint{2.211536in}{1.439727in}}%
\pgfpathlineto{\pgfqpoint{2.220557in}{1.438701in}}%
\pgfpathlineto{\pgfqpoint{2.229577in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{2.238598in}{1.437293in}}%
\pgfpathlineto{\pgfqpoint{2.247619in}{1.449356in}}%
\pgfpathlineto{\pgfqpoint{2.256639in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{2.265660in}{1.446889in}}%
\pgfpathlineto{\pgfqpoint{2.274681in}{1.450118in}}%
\pgfpathlineto{\pgfqpoint{2.283702in}{1.448618in}}%
\pgfpathlineto{\pgfqpoint{2.292722in}{1.448842in}}%
\pgfpathlineto{\pgfqpoint{2.301743in}{1.453768in}}%
\pgfpathlineto{\pgfqpoint{2.310764in}{1.461865in}}%
\pgfpathlineto{\pgfqpoint{2.319785in}{1.449048in}}%
\pgfpathlineto{\pgfqpoint{2.328805in}{1.450672in}}%
\pgfpathlineto{\pgfqpoint{2.337826in}{1.450105in}}%
\pgfpathlineto{\pgfqpoint{2.346847in}{1.457157in}}%
\pgfpathlineto{\pgfqpoint{2.355868in}{1.451824in}}%
\pgfpathlineto{\pgfqpoint{2.364888in}{1.454087in}}%
\pgfpathlineto{\pgfqpoint{2.373909in}{1.454205in}}%
\pgfpathlineto{\pgfqpoint{2.382930in}{1.461479in}}%
\pgfpathlineto{\pgfqpoint{2.391950in}{1.471198in}}%
\pgfpathlineto{\pgfqpoint{2.400971in}{1.454286in}}%
\pgfpathlineto{\pgfqpoint{2.409992in}{1.453963in}}%
\pgfpathlineto{\pgfqpoint{2.419013in}{1.463977in}}%
\pgfpathlineto{\pgfqpoint{2.428033in}{1.451304in}}%
\pgfpathlineto{\pgfqpoint{2.437054in}{1.444514in}}%
\pgfpathlineto{\pgfqpoint{2.446075in}{1.455948in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{1.447774in}}%
\pgfpathlineto{\pgfqpoint{2.464116in}{1.450976in}}%
\pgfpathlineto{\pgfqpoint{2.473137in}{1.445275in}}%
\pgfpathlineto{\pgfqpoint{2.491178in}{1.460697in}}%
\pgfpathlineto{\pgfqpoint{2.500199in}{1.453343in}}%
\pgfpathlineto{\pgfqpoint{2.509220in}{1.439543in}}%
\pgfpathlineto{\pgfqpoint{2.518241in}{1.445292in}}%
\pgfpathlineto{\pgfqpoint{2.527261in}{1.443314in}}%
\pgfpathlineto{\pgfqpoint{2.536282in}{1.447992in}}%
\pgfpathlineto{\pgfqpoint{2.545303in}{1.442527in}}%
\pgfpathlineto{\pgfqpoint{2.554324in}{1.435382in}}%
\pgfpathlineto{\pgfqpoint{2.563344in}{1.444779in}}%
\pgfpathlineto{\pgfqpoint{2.572365in}{1.445858in}}%
\pgfpathlineto{\pgfqpoint{2.581386in}{1.440901in}}%
\pgfpathlineto{\pgfqpoint{2.590407in}{1.445644in}}%
\pgfpathlineto{\pgfqpoint{2.599427in}{1.445539in}}%
\pgfpathlineto{\pgfqpoint{2.608448in}{1.443305in}}%
\pgfpathlineto{\pgfqpoint{2.617469in}{1.447824in}}%
\pgfpathlineto{\pgfqpoint{2.626489in}{1.449064in}}%
\pgfpathlineto{\pgfqpoint{2.635510in}{1.445778in}}%
\pgfpathlineto{\pgfqpoint{2.644531in}{1.444919in}}%
\pgfpathlineto{\pgfqpoint{2.653552in}{1.451187in}}%
\pgfpathlineto{\pgfqpoint{2.662572in}{1.444545in}}%
\pgfpathlineto{\pgfqpoint{2.671593in}{1.447279in}}%
\pgfpathlineto{\pgfqpoint{2.680614in}{1.448437in}}%
\pgfpathlineto{\pgfqpoint{2.689635in}{1.467707in}}%
\pgfpathlineto{\pgfqpoint{2.698655in}{1.463664in}}%
\pgfpathlineto{\pgfqpoint{2.707676in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{2.716697in}{1.450073in}}%
\pgfpathlineto{\pgfqpoint{2.725717in}{1.439855in}}%
\pgfpathlineto{\pgfqpoint{2.734738in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{2.743759in}{1.442866in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{1.436989in}}%
\pgfpathlineto{\pgfqpoint{2.761800in}{1.443026in}}%
\pgfpathlineto{\pgfqpoint{2.770821in}{1.453028in}}%
\pgfpathlineto{\pgfqpoint{2.779842in}{1.442549in}}%
\pgfpathlineto{\pgfqpoint{2.788863in}{1.436862in}}%
\pgfpathlineto{\pgfqpoint{2.797883in}{1.436052in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{1.433615in}}%
\pgfpathlineto{\pgfqpoint{2.815925in}{1.438411in}}%
\pgfpathlineto{\pgfqpoint{2.833966in}{1.443906in}}%
\pgfpathlineto{\pgfqpoint{2.842987in}{1.443670in}}%
\pgfpathlineto{\pgfqpoint{2.852008in}{1.430245in}}%
\pgfpathlineto{\pgfqpoint{2.861028in}{1.430173in}}%
\pgfpathlineto{\pgfqpoint{2.870049in}{1.431371in}}%
\pgfpathlineto{\pgfqpoint{2.879070in}{1.427780in}}%
\pgfpathlineto{\pgfqpoint{2.888091in}{1.426580in}}%
\pgfpathlineto{\pgfqpoint{2.897111in}{1.440323in}}%
\pgfpathlineto{\pgfqpoint{2.906132in}{1.436961in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{1.429177in}}%
\pgfpathlineto{\pgfqpoint{2.924174in}{1.441426in}}%
\pgfpathlineto{\pgfqpoint{2.933194in}{1.430311in}}%
\pgfpathlineto{\pgfqpoint{2.942215in}{1.427317in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{1.420634in}}%
\pgfpathlineto{\pgfqpoint{2.960256in}{1.423585in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.433541in}}%
\pgfpathlineto{\pgfqpoint{2.978298in}{1.431612in}}%
\pgfpathlineto{\pgfqpoint{2.987319in}{1.428055in}}%
\pgfpathlineto{\pgfqpoint{2.996339in}{1.420072in}}%
\pgfpathlineto{\pgfqpoint{3.005360in}{1.422853in}}%
\pgfpathlineto{\pgfqpoint{3.014381in}{1.429429in}}%
\pgfpathlineto{\pgfqpoint{3.032422in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{3.041443in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{3.050464in}{1.422382in}}%
\pgfpathlineto{\pgfqpoint{3.059485in}{1.424722in}}%
\pgfpathlineto{\pgfqpoint{3.068505in}{1.430085in}}%
\pgfpathlineto{\pgfqpoint{3.077526in}{1.440328in}}%
\pgfpathlineto{\pgfqpoint{3.086547in}{1.436641in}}%
\pgfpathlineto{\pgfqpoint{3.104588in}{1.421661in}}%
\pgfpathlineto{\pgfqpoint{3.113609in}{1.430206in}}%
\pgfpathlineto{\pgfqpoint{3.122630in}{1.459595in}}%
\pgfpathlineto{\pgfqpoint{3.131650in}{1.437498in}}%
\pgfpathlineto{\pgfqpoint{3.140671in}{1.432552in}}%
\pgfpathlineto{\pgfqpoint{3.149692in}{1.434855in}}%
\pgfpathlineto{\pgfqpoint{3.158713in}{1.425563in}}%
\pgfpathlineto{\pgfqpoint{3.167733in}{1.421637in}}%
\pgfpathlineto{\pgfqpoint{3.176754in}{1.431413in}}%
\pgfpathlineto{\pgfqpoint{3.185775in}{1.428688in}}%
\pgfpathlineto{\pgfqpoint{3.194795in}{1.437099in}}%
\pgfpathlineto{\pgfqpoint{3.203816in}{1.441074in}}%
\pgfpathlineto{\pgfqpoint{3.221858in}{1.442020in}}%
\pgfpathlineto{\pgfqpoint{3.230878in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{3.239899in}{1.435315in}}%
\pgfpathlineto{\pgfqpoint{3.248920in}{1.439170in}}%
\pgfpathlineto{\pgfqpoint{3.257941in}{1.438961in}}%
\pgfpathlineto{\pgfqpoint{3.266961in}{1.434250in}}%
\pgfpathlineto{\pgfqpoint{3.275982in}{1.440318in}}%
\pgfpathlineto{\pgfqpoint{3.285003in}{1.449100in}}%
\pgfpathlineto{\pgfqpoint{3.294024in}{1.440494in}}%
\pgfpathlineto{\pgfqpoint{3.303044in}{1.452160in}}%
\pgfpathlineto{\pgfqpoint{3.321086in}{1.432103in}}%
\pgfpathlineto{\pgfqpoint{3.330106in}{1.443353in}}%
\pgfpathlineto{\pgfqpoint{3.339127in}{1.442892in}}%
\pgfpathlineto{\pgfqpoint{3.348148in}{1.445531in}}%
\pgfpathlineto{\pgfqpoint{3.357169in}{1.441917in}}%
\pgfpathlineto{\pgfqpoint{3.366189in}{1.445762in}}%
\pgfpathlineto{\pgfqpoint{3.375210in}{1.430442in}}%
\pgfpathlineto{\pgfqpoint{3.384231in}{1.430293in}}%
\pgfpathlineto{\pgfqpoint{3.393252in}{1.435865in}}%
\pgfpathlineto{\pgfqpoint{3.402272in}{1.429995in}}%
\pgfpathlineto{\pgfqpoint{3.411293in}{1.429333in}}%
\pgfpathlineto{\pgfqpoint{3.420314in}{1.424433in}}%
\pgfpathlineto{\pgfqpoint{3.429334in}{1.427721in}}%
\pgfpathlineto{\pgfqpoint{3.438355in}{1.422307in}}%
\pgfpathlineto{\pgfqpoint{3.447376in}{1.427603in}}%
\pgfpathlineto{\pgfqpoint{3.456397in}{1.417226in}}%
\pgfpathlineto{\pgfqpoint{3.465417in}{1.418720in}}%
\pgfpathlineto{\pgfqpoint{3.474438in}{1.413853in}}%
\pgfpathlineto{\pgfqpoint{3.483459in}{1.400962in}}%
\pgfpathlineto{\pgfqpoint{3.492480in}{1.405610in}}%
\pgfpathlineto{\pgfqpoint{3.501500in}{1.414863in}}%
\pgfpathlineto{\pgfqpoint{3.510521in}{1.406897in}}%
\pgfpathlineto{\pgfqpoint{3.519542in}{1.413176in}}%
\pgfpathlineto{\pgfqpoint{3.528563in}{1.410111in}}%
\pgfpathlineto{\pgfqpoint{3.537583in}{1.411217in}}%
\pgfpathlineto{\pgfqpoint{3.546604in}{1.408338in}}%
\pgfpathlineto{\pgfqpoint{3.555625in}{1.412913in}}%
\pgfpathlineto{\pgfqpoint{3.564645in}{1.413174in}}%
\pgfpathlineto{\pgfqpoint{3.573666in}{1.407932in}}%
\pgfpathlineto{\pgfqpoint{3.582687in}{1.415297in}}%
\pgfpathlineto{\pgfqpoint{3.591708in}{1.413173in}}%
\pgfpathlineto{\pgfqpoint{3.618770in}{1.419790in}}%
\pgfpathlineto{\pgfqpoint{3.627791in}{1.412631in}}%
\pgfpathlineto{\pgfqpoint{3.636811in}{1.418275in}}%
\pgfpathlineto{\pgfqpoint{3.645832in}{1.480427in}}%
\pgfpathlineto{\pgfqpoint{3.654853in}{1.442419in}}%
\pgfpathlineto{\pgfqpoint{3.663873in}{1.420587in}}%
\pgfpathlineto{\pgfqpoint{3.672894in}{1.409137in}}%
\pgfpathlineto{\pgfqpoint{3.681915in}{1.432622in}}%
\pgfpathlineto{\pgfqpoint{3.699956in}{1.565854in}}%
\pgfpathlineto{\pgfqpoint{3.708977in}{1.482217in}}%
\pgfpathlineto{\pgfqpoint{3.717998in}{1.433884in}}%
\pgfpathlineto{\pgfqpoint{3.727019in}{1.419787in}}%
\pgfpathlineto{\pgfqpoint{3.736039in}{1.401430in}}%
\pgfpathlineto{\pgfqpoint{3.745060in}{1.399056in}}%
\pgfpathlineto{\pgfqpoint{3.754081in}{1.399740in}}%
\pgfpathlineto{\pgfqpoint{3.763102in}{1.407489in}}%
\pgfpathlineto{\pgfqpoint{3.772122in}{1.408316in}}%
\pgfpathlineto{\pgfqpoint{3.790164in}{1.418206in}}%
\pgfpathlineto{\pgfqpoint{3.799184in}{1.398862in}}%
\pgfpathlineto{\pgfqpoint{3.808205in}{1.412283in}}%
\pgfpathlineto{\pgfqpoint{3.817226in}{1.401948in}}%
\pgfpathlineto{\pgfqpoint{3.826247in}{1.413902in}}%
\pgfpathlineto{\pgfqpoint{3.835267in}{1.414347in}}%
\pgfpathlineto{\pgfqpoint{3.844288in}{1.427499in}}%
\pgfpathlineto{\pgfqpoint{3.853309in}{1.418408in}}%
\pgfpathlineto{\pgfqpoint{3.862330in}{1.423633in}}%
\pgfpathlineto{\pgfqpoint{3.880371in}{1.422384in}}%
\pgfpathlineto{\pgfqpoint{3.889392in}{1.441684in}}%
\pgfpathlineto{\pgfqpoint{3.898412in}{1.439175in}}%
\pgfpathlineto{\pgfqpoint{3.907433in}{1.443024in}}%
\pgfpathlineto{\pgfqpoint{3.916454in}{1.450169in}}%
\pgfpathlineto{\pgfqpoint{3.925475in}{1.441036in}}%
\pgfpathlineto{\pgfqpoint{3.934495in}{1.447376in}}%
\pgfpathlineto{\pgfqpoint{3.943516in}{1.445313in}}%
\pgfpathlineto{\pgfqpoint{3.952537in}{1.447680in}}%
\pgfpathlineto{\pgfqpoint{3.961558in}{1.448674in}}%
\pgfpathlineto{\pgfqpoint{3.970578in}{1.435042in}}%
\pgfpathlineto{\pgfqpoint{3.979599in}{1.440302in}}%
\pgfpathlineto{\pgfqpoint{3.988620in}{1.442534in}}%
\pgfpathlineto{\pgfqpoint{4.006661in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{4.015682in}{1.436083in}}%
\pgfpathlineto{\pgfqpoint{4.024703in}{1.439626in}}%
\pgfpathlineto{\pgfqpoint{4.033723in}{1.429767in}}%
\pgfpathlineto{\pgfqpoint{4.042744in}{1.433567in}}%
\pgfpathlineto{\pgfqpoint{4.051765in}{1.449489in}}%
\pgfpathlineto{\pgfqpoint{4.060786in}{1.435693in}}%
\pgfpathlineto{\pgfqpoint{4.069806in}{1.441005in}}%
\pgfpathlineto{\pgfqpoint{4.078827in}{1.421620in}}%
\pgfpathlineto{\pgfqpoint{4.087848in}{1.427746in}}%
\pgfpathlineto{\pgfqpoint{4.096869in}{1.422259in}}%
\pgfpathlineto{\pgfqpoint{4.123931in}{1.422460in}}%
\pgfpathlineto{\pgfqpoint{4.132951in}{1.414460in}}%
\pgfpathlineto{\pgfqpoint{4.141972in}{1.423642in}}%
\pgfpathlineto{\pgfqpoint{4.150993in}{1.420232in}}%
\pgfpathlineto{\pgfqpoint{4.160014in}{1.412382in}}%
\pgfpathlineto{\pgfqpoint{4.169034in}{1.414454in}}%
\pgfpathlineto{\pgfqpoint{4.178055in}{1.421186in}}%
\pgfpathlineto{\pgfqpoint{4.187076in}{1.417002in}}%
\pgfpathlineto{\pgfqpoint{4.196097in}{1.425938in}}%
\pgfpathlineto{\pgfqpoint{4.205117in}{1.419119in}}%
\pgfpathlineto{\pgfqpoint{4.214138in}{1.415597in}}%
\pgfpathlineto{\pgfqpoint{4.223159in}{1.428476in}}%
\pgfpathlineto{\pgfqpoint{4.232180in}{1.424728in}}%
\pgfpathlineto{\pgfqpoint{4.241200in}{1.417682in}}%
\pgfpathlineto{\pgfqpoint{4.250221in}{1.423058in}}%
\pgfpathlineto{\pgfqpoint{4.259242in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{4.268262in}{1.425422in}}%
\pgfpathlineto{\pgfqpoint{4.277283in}{1.425342in}}%
\pgfpathlineto{\pgfqpoint{4.286304in}{1.434241in}}%
\pgfpathlineto{\pgfqpoint{4.295325in}{1.431750in}}%
\pgfpathlineto{\pgfqpoint{4.304345in}{1.424909in}}%
\pgfpathlineto{\pgfqpoint{4.313366in}{1.445646in}}%
\pgfpathlineto{\pgfqpoint{4.322387in}{1.441793in}}%
\pgfpathlineto{\pgfqpoint{4.331408in}{1.436576in}}%
\pgfpathlineto{\pgfqpoint{4.340428in}{1.447301in}}%
\pgfpathlineto{\pgfqpoint{4.349449in}{1.429367in}}%
\pgfpathlineto{\pgfqpoint{4.358470in}{1.435555in}}%
\pgfpathlineto{\pgfqpoint{4.367490in}{1.436640in}}%
\pgfpathlineto{\pgfqpoint{4.376511in}{1.441295in}}%
\pgfpathlineto{\pgfqpoint{4.385532in}{1.430566in}}%
\pgfpathlineto{\pgfqpoint{4.394553in}{1.437376in}}%
\pgfpathlineto{\pgfqpoint{4.412594in}{1.425382in}}%
\pgfpathlineto{\pgfqpoint{4.421615in}{1.428001in}}%
\pgfpathlineto{\pgfqpoint{4.430636in}{1.427752in}}%
\pgfpathlineto{\pgfqpoint{4.439656in}{1.413727in}}%
\pgfpathlineto{\pgfqpoint{4.448677in}{1.412283in}}%
\pgfpathlineto{\pgfqpoint{4.457698in}{1.415239in}}%
\pgfpathlineto{\pgfqpoint{4.466719in}{1.405278in}}%
\pgfpathlineto{\pgfqpoint{4.475739in}{1.398395in}}%
\pgfpathlineto{\pgfqpoint{4.484760in}{1.401746in}}%
\pgfpathlineto{\pgfqpoint{4.493781in}{1.399699in}}%
\pgfpathlineto{\pgfqpoint{4.502801in}{1.413253in}}%
\pgfpathlineto{\pgfqpoint{4.511822in}{1.411393in}}%
\pgfpathlineto{\pgfqpoint{4.520843in}{1.399228in}}%
\pgfpathlineto{\pgfqpoint{4.529864in}{1.389762in}}%
\pgfpathlineto{\pgfqpoint{4.547905in}{1.402590in}}%
\pgfpathlineto{\pgfqpoint{4.556926in}{1.405436in}}%
\pgfpathlineto{\pgfqpoint{4.565947in}{1.390765in}}%
\pgfpathlineto{\pgfqpoint{4.574967in}{1.386710in}}%
\pgfpathlineto{\pgfqpoint{4.583988in}{1.387567in}}%
\pgfpathlineto{\pgfqpoint{4.593009in}{1.395893in}}%
\pgfpathlineto{\pgfqpoint{4.602029in}{1.391435in}}%
\pgfpathlineto{\pgfqpoint{4.611050in}{1.392268in}}%
\pgfpathlineto{\pgfqpoint{4.620071in}{1.399836in}}%
\pgfpathlineto{\pgfqpoint{4.629092in}{1.389577in}}%
\pgfpathlineto{\pgfqpoint{4.638112in}{1.402230in}}%
\pgfpathlineto{\pgfqpoint{4.647133in}{1.393035in}}%
\pgfpathlineto{\pgfqpoint{4.656154in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{4.665175in}{1.393390in}}%
\pgfpathlineto{\pgfqpoint{4.674195in}{1.401224in}}%
\pgfpathlineto{\pgfqpoint{4.683216in}{1.396741in}}%
\pgfpathlineto{\pgfqpoint{4.692237in}{1.398193in}}%
\pgfpathlineto{\pgfqpoint{4.701258in}{1.395754in}}%
\pgfpathlineto{\pgfqpoint{4.710278in}{1.413605in}}%
\pgfpathlineto{\pgfqpoint{4.728320in}{1.402403in}}%
\pgfpathlineto{\pgfqpoint{4.737340in}{1.403410in}}%
\pgfpathlineto{\pgfqpoint{4.746361in}{1.414682in}}%
\pgfpathlineto{\pgfqpoint{4.755382in}{1.415119in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{1.426629in}}%
\pgfpathlineto{\pgfqpoint{4.773423in}{1.419833in}}%
\pgfpathlineto{\pgfqpoint{4.782444in}{1.417204in}}%
\pgfpathlineto{\pgfqpoint{4.791465in}{1.423533in}}%
\pgfpathlineto{\pgfqpoint{4.800486in}{1.420660in}}%
\pgfpathlineto{\pgfqpoint{4.809506in}{1.431002in}}%
\pgfpathlineto{\pgfqpoint{4.827548in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{4.836569in}{1.441385in}}%
\pgfpathlineto{\pgfqpoint{4.845589in}{1.446757in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{1.433235in}}%
\pgfpathlineto{\pgfqpoint{4.872651in}{1.440119in}}%
\pgfpathlineto{\pgfqpoint{4.881672in}{1.437491in}}%
\pgfpathlineto{\pgfqpoint{4.890693in}{1.445161in}}%
\pgfpathlineto{\pgfqpoint{4.899714in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.457707in}}%
\pgfpathlineto{\pgfqpoint{4.917755in}{1.451654in}}%
\pgfpathlineto{\pgfqpoint{4.926776in}{1.441936in}}%
\pgfpathlineto{\pgfqpoint{4.935797in}{1.434429in}}%
\pgfpathlineto{\pgfqpoint{4.944817in}{1.433120in}}%
\pgfpathlineto{\pgfqpoint{4.953838in}{1.433344in}}%
\pgfpathlineto{\pgfqpoint{4.962859in}{1.441022in}}%
\pgfpathlineto{\pgfqpoint{4.971879in}{1.430554in}}%
\pgfpathlineto{\pgfqpoint{4.980900in}{1.413084in}}%
\pgfpathlineto{\pgfqpoint{5.007962in}{1.442852in}}%
\pgfpathlineto{\pgfqpoint{5.016983in}{1.436825in}}%
\pgfpathlineto{\pgfqpoint{5.044045in}{1.426867in}}%
\pgfpathlineto{\pgfqpoint{5.053066in}{1.421769in}}%
\pgfpathlineto{\pgfqpoint{5.062087in}{1.433470in}}%
\pgfpathlineto{\pgfqpoint{5.071108in}{1.621148in}}%
\pgfpathlineto{\pgfqpoint{5.080128in}{1.572477in}}%
\pgfpathlineto{\pgfqpoint{5.089149in}{1.535491in}}%
\pgfpathlineto{\pgfqpoint{5.107190in}{1.482401in}}%
\pgfpathlineto{\pgfqpoint{5.116211in}{1.459376in}}%
\pgfpathlineto{\pgfqpoint{5.125232in}{1.453693in}}%
\pgfpathlineto{\pgfqpoint{5.134253in}{1.438024in}}%
\pgfpathlineto{\pgfqpoint{5.143273in}{1.436062in}}%
\pgfpathlineto{\pgfqpoint{5.152294in}{1.441080in}}%
\pgfpathlineto{\pgfqpoint{5.161315in}{1.441471in}}%
\pgfpathlineto{\pgfqpoint{5.170336in}{1.433834in}}%
\pgfpathlineto{\pgfqpoint{5.179356in}{1.442534in}}%
\pgfpathlineto{\pgfqpoint{5.188377in}{1.421139in}}%
\pgfpathlineto{\pgfqpoint{5.197398in}{1.419981in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{1.422860in}}%
\pgfpathlineto{\pgfqpoint{5.215439in}{1.418167in}}%
\pgfpathlineto{\pgfqpoint{5.233481in}{1.422881in}}%
\pgfpathlineto{\pgfqpoint{5.242501in}{1.429755in}}%
\pgfpathlineto{\pgfqpoint{5.251522in}{1.433647in}}%
\pgfpathlineto{\pgfqpoint{5.260543in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{5.269564in}{1.414909in}}%
\pgfpathlineto{\pgfqpoint{5.278584in}{1.415109in}}%
\pgfpathlineto{\pgfqpoint{5.287605in}{1.417908in}}%
\pgfpathlineto{\pgfqpoint{5.296626in}{1.427004in}}%
\pgfpathlineto{\pgfqpoint{5.305647in}{1.433614in}}%
\pgfpathlineto{\pgfqpoint{5.314667in}{1.423289in}}%
\pgfpathlineto{\pgfqpoint{5.323688in}{1.419025in}}%
\pgfpathlineto{\pgfqpoint{5.332709in}{1.431786in}}%
\pgfpathlineto{\pgfqpoint{5.341729in}{1.431591in}}%
\pgfpathlineto{\pgfqpoint{5.350750in}{1.424837in}}%
\pgfpathlineto{\pgfqpoint{5.359771in}{1.423949in}}%
\pgfpathlineto{\pgfqpoint{5.368792in}{1.430546in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{1.425275in}}%
\pgfpathlineto{\pgfqpoint{5.386833in}{1.429274in}}%
\pgfpathlineto{\pgfqpoint{5.395854in}{1.424696in}}%
\pgfpathlineto{\pgfqpoint{5.404875in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{5.413895in}{1.422459in}}%
\pgfpathlineto{\pgfqpoint{5.422916in}{1.426421in}}%
\pgfpathlineto{\pgfqpoint{5.431937in}{1.425278in}}%
\pgfpathlineto{\pgfqpoint{5.440957in}{1.430293in}}%
\pgfpathlineto{\pgfqpoint{5.449978in}{1.415537in}}%
\pgfpathlineto{\pgfqpoint{5.468020in}{1.438990in}}%
\pgfpathlineto{\pgfqpoint{5.477040in}{1.447299in}}%
\pgfpathlineto{\pgfqpoint{5.486061in}{1.441311in}}%
\pgfpathlineto{\pgfqpoint{5.495082in}{1.430640in}}%
\pgfpathlineto{\pgfqpoint{5.504103in}{1.439976in}}%
\pgfpathlineto{\pgfqpoint{5.513123in}{1.438417in}}%
\pgfpathlineto{\pgfqpoint{5.522144in}{1.453323in}}%
\pgfpathlineto{\pgfqpoint{5.531165in}{1.442700in}}%
\pgfpathlineto{\pgfqpoint{5.540186in}{1.447832in}}%
\pgfpathlineto{\pgfqpoint{5.549206in}{1.450797in}}%
\pgfpathlineto{\pgfqpoint{5.558227in}{1.457582in}}%
\pgfpathlineto{\pgfqpoint{5.585289in}{1.448879in}}%
\pgfpathlineto{\pgfqpoint{5.594310in}{1.458819in}}%
\pgfpathlineto{\pgfqpoint{5.603331in}{1.438469in}}%
\pgfpathlineto{\pgfqpoint{5.621372in}{1.443106in}}%
\pgfpathlineto{\pgfqpoint{5.630393in}{1.435582in}}%
\pgfpathlineto{\pgfqpoint{5.639414in}{1.446334in}}%
\pgfpathlineto{\pgfqpoint{5.648434in}{1.449789in}}%
\pgfpathlineto{\pgfqpoint{5.657455in}{1.444022in}}%
\pgfpathlineto{\pgfqpoint{5.666476in}{1.445020in}}%
\pgfpathlineto{\pgfqpoint{5.675496in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{5.684517in}{1.767191in}}%
\pgfpathlineto{\pgfqpoint{5.693538in}{1.516913in}}%
\pgfpathlineto{\pgfqpoint{5.702559in}{1.481241in}}%
\pgfpathlineto{\pgfqpoint{5.720600in}{1.445804in}}%
\pgfpathlineto{\pgfqpoint{5.729621in}{1.425376in}}%
\pgfpathlineto{\pgfqpoint{5.747662in}{1.449134in}}%
\pgfpathlineto{\pgfqpoint{5.774725in}{1.434281in}}%
\pgfpathlineto{\pgfqpoint{5.783745in}{1.437054in}}%
\pgfpathlineto{\pgfqpoint{5.792766in}{1.441812in}}%
\pgfpathlineto{\pgfqpoint{5.810807in}{1.426989in}}%
\pgfpathlineto{\pgfqpoint{5.819828in}{1.433399in}}%
\pgfpathlineto{\pgfqpoint{5.837870in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{5.846890in}{1.442523in}}%
\pgfpathlineto{\pgfqpoint{5.855911in}{1.448025in}}%
\pgfpathlineto{\pgfqpoint{5.864932in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{5.873953in}{1.433847in}}%
\pgfpathlineto{\pgfqpoint{5.882973in}{1.446043in}}%
\pgfpathlineto{\pgfqpoint{5.891994in}{1.446437in}}%
\pgfpathlineto{\pgfqpoint{5.901015in}{1.449810in}}%
\pgfpathlineto{\pgfqpoint{5.910035in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{5.919056in}{1.426560in}}%
\pgfpathlineto{\pgfqpoint{5.928077in}{1.437633in}}%
\pgfpathlineto{\pgfqpoint{5.937098in}{1.440072in}}%
\pgfpathlineto{\pgfqpoint{5.946118in}{1.437199in}}%
\pgfpathlineto{\pgfqpoint{5.955139in}{1.431203in}}%
\pgfpathlineto{\pgfqpoint{5.964160in}{1.438816in}}%
\pgfpathlineto{\pgfqpoint{5.973181in}{1.437475in}}%
\pgfpathlineto{\pgfqpoint{5.982201in}{1.443586in}}%
\pgfpathlineto{\pgfqpoint{5.991222in}{1.441840in}}%
\pgfpathlineto{\pgfqpoint{6.009264in}{1.449372in}}%
\pgfpathlineto{\pgfqpoint{6.018284in}{1.439276in}}%
\pgfpathlineto{\pgfqpoint{6.027305in}{1.445208in}}%
\pgfpathlineto{\pgfqpoint{6.036326in}{1.446230in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{1.453554in}}%
\pgfpathlineto{\pgfqpoint{6.054367in}{1.445713in}}%
\pgfpathlineto{\pgfqpoint{6.063388in}{1.442899in}}%
\pgfpathlineto{\pgfqpoint{6.072409in}{1.450042in}}%
\pgfpathlineto{\pgfqpoint{6.081429in}{1.444823in}}%
\pgfpathlineto{\pgfqpoint{6.090450in}{1.441594in}}%
\pgfpathlineto{\pgfqpoint{6.099471in}{1.442961in}}%
\pgfpathlineto{\pgfqpoint{6.108492in}{1.442486in}}%
\pgfpathlineto{\pgfqpoint{6.117512in}{1.450968in}}%
\pgfpathlineto{\pgfqpoint{6.126533in}{1.444393in}}%
\pgfpathlineto{\pgfqpoint{6.135554in}{1.451623in}}%
\pgfpathlineto{\pgfqpoint{6.144574in}{1.453584in}}%
\pgfpathlineto{\pgfqpoint{6.153595in}{1.442264in}}%
\pgfpathlineto{\pgfqpoint{6.162616in}{1.454286in}}%
\pgfpathlineto{\pgfqpoint{6.171637in}{1.441893in}}%
\pgfpathlineto{\pgfqpoint{6.180657in}{1.454081in}}%
\pgfpathlineto{\pgfqpoint{6.189678in}{1.451828in}}%
\pgfpathlineto{\pgfqpoint{6.207720in}{1.457139in}}%
\pgfpathlineto{\pgfqpoint{6.216740in}{1.449156in}}%
\pgfpathlineto{\pgfqpoint{6.225761in}{1.450885in}}%
\pgfpathlineto{\pgfqpoint{6.243803in}{1.448255in}}%
\pgfpathlineto{\pgfqpoint{6.252823in}{1.449195in}}%
\pgfpathlineto{\pgfqpoint{6.261844in}{1.456317in}}%
\pgfpathlineto{\pgfqpoint{6.270865in}{1.467338in}}%
\pgfpathlineto{\pgfqpoint{6.279885in}{1.455147in}}%
\pgfpathlineto{\pgfqpoint{6.288906in}{1.447421in}}%
\pgfpathlineto{\pgfqpoint{6.297927in}{1.458428in}}%
\pgfpathlineto{\pgfqpoint{6.306948in}{1.453343in}}%
\pgfpathlineto{\pgfqpoint{6.315968in}{1.460026in}}%
\pgfpathlineto{\pgfqpoint{6.324989in}{1.453608in}}%
\pgfpathlineto{\pgfqpoint{6.334010in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{6.343031in}{1.444411in}}%
\pgfpathlineto{\pgfqpoint{6.352051in}{1.452853in}}%
\pgfpathlineto{\pgfqpoint{6.361072in}{1.450757in}}%
\pgfpathlineto{\pgfqpoint{6.379113in}{1.443457in}}%
\pgfpathlineto{\pgfqpoint{6.388134in}{1.436199in}}%
\pgfpathlineto{\pgfqpoint{6.397155in}{1.448584in}}%
\pgfpathlineto{\pgfqpoint{6.406176in}{1.444807in}}%
\pgfpathlineto{\pgfqpoint{6.415196in}{1.448329in}}%
\pgfpathlineto{\pgfqpoint{6.424217in}{1.442420in}}%
\pgfpathlineto{\pgfqpoint{6.433238in}{1.441097in}}%
\pgfpathlineto{\pgfqpoint{6.442259in}{1.441316in}}%
\pgfpathlineto{\pgfqpoint{6.451279in}{1.447804in}}%
\pgfpathlineto{\pgfqpoint{6.460300in}{1.441125in}}%
\pgfpathlineto{\pgfqpoint{6.469321in}{1.450667in}}%
\pgfpathlineto{\pgfqpoint{6.478342in}{1.445972in}}%
\pgfpathlineto{\pgfqpoint{6.487362in}{1.445017in}}%
\pgfpathlineto{\pgfqpoint{6.496383in}{1.454151in}}%
\pgfpathlineto{\pgfqpoint{6.505404in}{1.446217in}}%
\pgfpathlineto{\pgfqpoint{6.514424in}{1.455195in}}%
\pgfpathlineto{\pgfqpoint{6.523445in}{1.455670in}}%
\pgfpathlineto{\pgfqpoint{6.532466in}{1.444414in}}%
\pgfpathlineto{\pgfqpoint{6.541487in}{1.441507in}}%
\pgfpathlineto{\pgfqpoint{6.550507in}{1.447040in}}%
\pgfpathlineto{\pgfqpoint{6.559528in}{1.451028in}}%
\pgfpathlineto{\pgfqpoint{6.568549in}{1.453334in}}%
\pgfpathlineto{\pgfqpoint{6.577570in}{1.448771in}}%
\pgfpathlineto{\pgfqpoint{6.586590in}{1.453753in}}%
\pgfpathlineto{\pgfqpoint{6.595611in}{1.455133in}}%
\pgfpathlineto{\pgfqpoint{6.604632in}{1.459799in}}%
\pgfpathlineto{\pgfqpoint{6.613652in}{1.450061in}}%
\pgfpathlineto{\pgfqpoint{6.622673in}{1.459207in}}%
\pgfpathlineto{\pgfqpoint{6.631694in}{1.458511in}}%
\pgfpathlineto{\pgfqpoint{6.640715in}{1.449042in}}%
\pgfpathlineto{\pgfqpoint{6.649735in}{1.448745in}}%
\pgfpathlineto{\pgfqpoint{6.667777in}{1.458814in}}%
\pgfpathlineto{\pgfqpoint{6.685818in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{6.694839in}{1.449307in}}%
\pgfpathlineto{\pgfqpoint{6.703860in}{1.457249in}}%
\pgfpathlineto{\pgfqpoint{6.712881in}{1.458096in}}%
\pgfpathlineto{\pgfqpoint{6.721901in}{1.457080in}}%
\pgfpathlineto{\pgfqpoint{6.730922in}{1.451570in}}%
\pgfpathlineto{\pgfqpoint{6.739943in}{1.451849in}}%
\pgfpathlineto{\pgfqpoint{6.748963in}{1.456330in}}%
\pgfpathlineto{\pgfqpoint{6.757984in}{1.453623in}}%
\pgfpathlineto{\pgfqpoint{6.767005in}{1.444004in}}%
\pgfpathlineto{\pgfqpoint{6.776026in}{1.443953in}}%
\pgfpathlineto{\pgfqpoint{6.785046in}{1.450299in}}%
\pgfpathlineto{\pgfqpoint{6.794067in}{1.453399in}}%
\pgfpathlineto{\pgfqpoint{6.803088in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{6.812109in}{1.449204in}}%
\pgfpathlineto{\pgfqpoint{6.830150in}{1.444609in}}%
\pgfpathlineto{\pgfqpoint{6.839171in}{1.455216in}}%
\pgfpathlineto{\pgfqpoint{6.848191in}{1.447198in}}%
\pgfpathlineto{\pgfqpoint{6.857212in}{1.446837in}}%
\pgfpathlineto{\pgfqpoint{6.866233in}{1.442091in}}%
\pgfpathlineto{\pgfqpoint{6.875254in}{1.447730in}}%
\pgfpathlineto{\pgfqpoint{6.884274in}{1.450010in}}%
\pgfpathlineto{\pgfqpoint{6.893295in}{1.444205in}}%
\pgfpathlineto{\pgfqpoint{6.911337in}{1.450350in}}%
\pgfpathlineto{\pgfqpoint{6.920357in}{1.445236in}}%
\pgfpathlineto{\pgfqpoint{6.929378in}{1.444029in}}%
\pgfpathlineto{\pgfqpoint{6.938399in}{1.451050in}}%
\pgfpathlineto{\pgfqpoint{6.947420in}{1.445576in}}%
\pgfpathlineto{\pgfqpoint{6.956440in}{1.452197in}}%
\pgfpathlineto{\pgfqpoint{6.965461in}{1.447339in}}%
\pgfpathlineto{\pgfqpoint{6.974482in}{1.451975in}}%
\pgfpathlineto{\pgfqpoint{6.983502in}{1.452847in}}%
\pgfpathlineto{\pgfqpoint{6.992523in}{1.447540in}}%
\pgfpathlineto{\pgfqpoint{7.001544in}{1.454391in}}%
\pgfpathlineto{\pgfqpoint{7.010565in}{1.451925in}}%
\pgfpathlineto{\pgfqpoint{7.019585in}{1.455209in}}%
\pgfpathlineto{\pgfqpoint{7.028606in}{1.707634in}}%
\pgfpathlineto{\pgfqpoint{7.037627in}{1.496121in}}%
\pgfpathlineto{\pgfqpoint{7.046648in}{1.454554in}}%
\pgfpathlineto{\pgfqpoint{7.055668in}{1.450288in}}%
\pgfpathlineto{\pgfqpoint{7.064689in}{1.447274in}}%
\pgfpathlineto{\pgfqpoint{7.073710in}{1.452415in}}%
\pgfpathlineto{\pgfqpoint{7.082730in}{1.446037in}}%
\pgfpathlineto{\pgfqpoint{7.091751in}{1.453014in}}%
\pgfpathlineto{\pgfqpoint{7.100772in}{1.440741in}}%
\pgfpathlineto{\pgfqpoint{7.109793in}{1.434639in}}%
\pgfpathlineto{\pgfqpoint{7.127834in}{1.459300in}}%
\pgfpathlineto{\pgfqpoint{7.136855in}{1.448711in}}%
\pgfpathlineto{\pgfqpoint{7.145876in}{1.442270in}}%
\pgfpathlineto{\pgfqpoint{7.154896in}{1.447525in}}%
\pgfpathlineto{\pgfqpoint{7.163917in}{1.443364in}}%
\pgfpathlineto{\pgfqpoint{7.172938in}{1.444001in}}%
\pgfpathlineto{\pgfqpoint{7.181959in}{1.452179in}}%
\pgfpathlineto{\pgfqpoint{7.190979in}{1.443863in}}%
\pgfpathlineto{\pgfqpoint{7.190979in}{1.443863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{1.458932in}}%
\pgfpathlineto{\pgfqpoint{7.190979in}{1.458932in}}%
\pgfpathlineto{\pgfqpoint{7.190979in}{1.458932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.083944in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{6.280333in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431335in}{5.034795in}}%
\pgfpathlineto{\pgfqpoint{6.956944in}{5.034795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{5.034795in}}{\pgfqpoint{7.026389in}{5.104240in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.037278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.106722in}}{\pgfqpoint{6.956944in}{6.106722in}}%
\pgfpathlineto{\pgfqpoint{4.431335in}{6.106722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.361890in}{6.106722in}}{\pgfqpoint{4.361890in}{6.037278in}}%
\pgfpathlineto{\pgfqpoint{4.361890in}{5.104240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.361890in}{5.034795in}}{\pgfqpoint{4.431335in}{5.034795in}}%
\pgfpathlineto{\pgfqpoint{4.431335in}{5.034795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500779in}{5.846306in}}%
\pgfpathlineto{\pgfqpoint{4.848002in}{5.846306in}}%
\pgfpathlineto{\pgfqpoint{5.195224in}{5.846306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473002in,y=5.724778in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Estimated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.500779in}{5.362425in}}%
\pgfpathlineto{\pgfqpoint{4.848002in}{5.362425in}}%
\pgfpathlineto{\pgfqpoint{5.195224in}{5.362425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473002in,y=5.240898in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont True}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/noise_var_sensor2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.280333in}}%
\pgfpathlineto{\pgfqpoint{1.083944in}{6.280333in}}%
\pgfpathlineto{\pgfqpoint{1.083944in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.083944in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083944in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083944in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879070in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{2.879070in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879070in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.879070in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683216in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{4.683216in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683216in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.683216in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487362in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{6.487362in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.487362in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.487362in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141972in,y=0.502817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083944in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828244in, y=0.926126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{2.354667in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.354667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083944in}{2.354667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828244in, y=2.234682in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{3.663222in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.663222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083944in}{3.663222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828244in, y=3.543238in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{4.971778in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.971778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083944in}{4.971778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828244in, y=4.851793in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{6.280333in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083944in}{6.280333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828244in, y=6.160349in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.63in,y=3.66in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont noise variance \(\displaystyle \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083944in,y=6.322000in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont \(\displaystyle \times{10^{\ensuremath{-}4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101936in}{6.290333in}}%
\pgfpathlineto{\pgfqpoint{1.101986in}{6.289563in}}%
\pgfpathlineto{\pgfqpoint{1.111007in}{6.270441in}}%
\pgfpathlineto{\pgfqpoint{1.120027in}{6.235124in}}%
\pgfpathlineto{\pgfqpoint{1.129048in}{6.233000in}}%
\pgfpathlineto{\pgfqpoint{1.138069in}{6.161295in}}%
\pgfpathlineto{\pgfqpoint{1.147090in}{6.104417in}}%
\pgfpathlineto{\pgfqpoint{1.156110in}{3.666155in}}%
\pgfpathlineto{\pgfqpoint{1.165131in}{3.266494in}}%
\pgfpathlineto{\pgfqpoint{1.174152in}{2.963971in}}%
\pgfpathlineto{\pgfqpoint{1.183172in}{2.568781in}}%
\pgfpathlineto{\pgfqpoint{1.192193in}{2.237450in}}%
\pgfpathlineto{\pgfqpoint{1.210235in}{1.706213in}}%
\pgfpathlineto{\pgfqpoint{1.219255in}{1.575604in}}%
\pgfpathlineto{\pgfqpoint{1.228276in}{1.469287in}}%
\pgfpathlineto{\pgfqpoint{1.237297in}{1.444116in}}%
\pgfpathlineto{\pgfqpoint{1.246318in}{1.431926in}}%
\pgfpathlineto{\pgfqpoint{1.255338in}{1.433395in}}%
\pgfpathlineto{\pgfqpoint{1.264359in}{1.439129in}}%
\pgfpathlineto{\pgfqpoint{1.273380in}{1.442076in}}%
\pgfpathlineto{\pgfqpoint{1.282401in}{1.435848in}}%
\pgfpathlineto{\pgfqpoint{1.291421in}{1.444312in}}%
\pgfpathlineto{\pgfqpoint{1.309463in}{1.444192in}}%
\pgfpathlineto{\pgfqpoint{1.318483in}{2.133925in}}%
\pgfpathlineto{\pgfqpoint{1.327504in}{1.551576in}}%
\pgfpathlineto{\pgfqpoint{1.336525in}{1.469141in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{1.444429in}}%
\pgfpathlineto{\pgfqpoint{1.354566in}{1.442367in}}%
\pgfpathlineto{\pgfqpoint{1.363587in}{1.432748in}}%
\pgfpathlineto{\pgfqpoint{1.372608in}{1.434521in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.441849in}}%
\pgfpathlineto{\pgfqpoint{1.390649in}{1.428800in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.438317in}}%
\pgfpathlineto{\pgfqpoint{1.408691in}{1.433418in}}%
\pgfpathlineto{\pgfqpoint{1.417711in}{1.433529in}}%
\pgfpathlineto{\pgfqpoint{1.426732in}{1.442326in}}%
\pgfpathlineto{\pgfqpoint{1.453794in}{1.443312in}}%
\pgfpathlineto{\pgfqpoint{1.462815in}{1.441013in}}%
\pgfpathlineto{\pgfqpoint{1.471836in}{1.433864in}}%
\pgfpathlineto{\pgfqpoint{1.480857in}{1.428506in}}%
\pgfpathlineto{\pgfqpoint{1.489877in}{1.429772in}}%
\pgfpathlineto{\pgfqpoint{1.498898in}{1.437963in}}%
\pgfpathlineto{\pgfqpoint{1.507919in}{1.429304in}}%
\pgfpathlineto{\pgfqpoint{1.516940in}{1.441789in}}%
\pgfpathlineto{\pgfqpoint{1.525960in}{1.444276in}}%
\pgfpathlineto{\pgfqpoint{1.534981in}{1.444649in}}%
\pgfpathlineto{\pgfqpoint{1.544002in}{1.436583in}}%
\pgfpathlineto{\pgfqpoint{1.553022in}{1.441758in}}%
\pgfpathlineto{\pgfqpoint{1.562043in}{1.434736in}}%
\pgfpathlineto{\pgfqpoint{1.571064in}{1.436853in}}%
\pgfpathlineto{\pgfqpoint{1.580085in}{1.435070in}}%
\pgfpathlineto{\pgfqpoint{1.589105in}{1.443394in}}%
\pgfpathlineto{\pgfqpoint{1.598126in}{1.437723in}}%
\pgfpathlineto{\pgfqpoint{1.607147in}{1.449653in}}%
\pgfpathlineto{\pgfqpoint{1.625188in}{1.446790in}}%
\pgfpathlineto{\pgfqpoint{1.634209in}{1.453693in}}%
\pgfpathlineto{\pgfqpoint{1.643230in}{1.452878in}}%
\pgfpathlineto{\pgfqpoint{1.652250in}{1.453276in}}%
\pgfpathlineto{\pgfqpoint{1.661271in}{1.448350in}}%
\pgfpathlineto{\pgfqpoint{1.670292in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{1.679313in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{1.465945in}}%
\pgfpathlineto{\pgfqpoint{1.697354in}{1.461180in}}%
\pgfpathlineto{\pgfqpoint{1.706375in}{1.441854in}}%
\pgfpathlineto{\pgfqpoint{1.715396in}{1.438539in}}%
\pgfpathlineto{\pgfqpoint{1.724416in}{1.438598in}}%
\pgfpathlineto{\pgfqpoint{1.733437in}{1.440079in}}%
\pgfpathlineto{\pgfqpoint{1.742458in}{1.450588in}}%
\pgfpathlineto{\pgfqpoint{1.751479in}{1.445105in}}%
\pgfpathlineto{\pgfqpoint{1.787561in}{1.440753in}}%
\pgfpathlineto{\pgfqpoint{1.796582in}{1.451895in}}%
\pgfpathlineto{\pgfqpoint{1.805603in}{1.439150in}}%
\pgfpathlineto{\pgfqpoint{1.814624in}{1.444632in}}%
\pgfpathlineto{\pgfqpoint{1.823644in}{1.452864in}}%
\pgfpathlineto{\pgfqpoint{1.832665in}{1.444773in}}%
\pgfpathlineto{\pgfqpoint{1.841686in}{2.078288in}}%
\pgfpathlineto{\pgfqpoint{1.850707in}{1.542972in}}%
\pgfpathlineto{\pgfqpoint{1.859727in}{1.468709in}}%
\pgfpathlineto{\pgfqpoint{1.868748in}{1.451261in}}%
\pgfpathlineto{\pgfqpoint{1.877769in}{1.441369in}}%
\pgfpathlineto{\pgfqpoint{1.895810in}{1.456001in}}%
\pgfpathlineto{\pgfqpoint{1.904831in}{1.455587in}}%
\pgfpathlineto{\pgfqpoint{1.913852in}{1.443371in}}%
\pgfpathlineto{\pgfqpoint{1.922872in}{1.452380in}}%
\pgfpathlineto{\pgfqpoint{1.931893in}{1.456753in}}%
\pgfpathlineto{\pgfqpoint{1.940914in}{1.442512in}}%
\pgfpathlineto{\pgfqpoint{1.967976in}{1.452609in}}%
\pgfpathlineto{\pgfqpoint{1.976997in}{1.447200in}}%
\pgfpathlineto{\pgfqpoint{1.986018in}{1.445982in}}%
\pgfpathlineto{\pgfqpoint{1.995038in}{1.451812in}}%
\pgfpathlineto{\pgfqpoint{2.004059in}{1.438723in}}%
\pgfpathlineto{\pgfqpoint{2.013080in}{1.442899in}}%
\pgfpathlineto{\pgfqpoint{2.022100in}{1.452341in}}%
\pgfpathlineto{\pgfqpoint{2.031121in}{1.447583in}}%
\pgfpathlineto{\pgfqpoint{2.040142in}{1.454027in}}%
\pgfpathlineto{\pgfqpoint{2.049163in}{1.439509in}}%
\pgfpathlineto{\pgfqpoint{2.058183in}{1.452882in}}%
\pgfpathlineto{\pgfqpoint{2.067204in}{1.458974in}}%
\pgfpathlineto{\pgfqpoint{2.076225in}{1.470405in}}%
\pgfpathlineto{\pgfqpoint{2.085246in}{1.465002in}}%
\pgfpathlineto{\pgfqpoint{2.094266in}{1.454042in}}%
\pgfpathlineto{\pgfqpoint{2.103287in}{1.451039in}}%
\pgfpathlineto{\pgfqpoint{2.112308in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{2.121328in}{1.463328in}}%
\pgfpathlineto{\pgfqpoint{2.130349in}{1.455923in}}%
\pgfpathlineto{\pgfqpoint{2.139370in}{1.458317in}}%
\pgfpathlineto{\pgfqpoint{2.148391in}{1.447153in}}%
\pgfpathlineto{\pgfqpoint{2.157411in}{1.453653in}}%
\pgfpathlineto{\pgfqpoint{2.166432in}{1.441152in}}%
\pgfpathlineto{\pgfqpoint{2.175453in}{1.450166in}}%
\pgfpathlineto{\pgfqpoint{2.184474in}{1.454205in}}%
\pgfpathlineto{\pgfqpoint{2.193494in}{1.451878in}}%
\pgfpathlineto{\pgfqpoint{2.202515in}{1.438242in}}%
\pgfpathlineto{\pgfqpoint{2.211536in}{1.449227in}}%
\pgfpathlineto{\pgfqpoint{2.220557in}{1.458407in}}%
\pgfpathlineto{\pgfqpoint{2.229577in}{1.463523in}}%
\pgfpathlineto{\pgfqpoint{2.238598in}{1.445946in}}%
\pgfpathlineto{\pgfqpoint{2.247619in}{1.450975in}}%
\pgfpathlineto{\pgfqpoint{2.256639in}{1.445942in}}%
\pgfpathlineto{\pgfqpoint{2.265660in}{1.466473in}}%
\pgfpathlineto{\pgfqpoint{2.274681in}{1.455067in}}%
\pgfpathlineto{\pgfqpoint{2.283702in}{1.458185in}}%
\pgfpathlineto{\pgfqpoint{2.292722in}{1.456773in}}%
\pgfpathlineto{\pgfqpoint{2.301743in}{1.445126in}}%
\pgfpathlineto{\pgfqpoint{2.310764in}{1.440123in}}%
\pgfpathlineto{\pgfqpoint{2.319785in}{1.447141in}}%
\pgfpathlineto{\pgfqpoint{2.328805in}{1.449822in}}%
\pgfpathlineto{\pgfqpoint{2.337826in}{1.456979in}}%
\pgfpathlineto{\pgfqpoint{2.346847in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{2.355868in}{1.450089in}}%
\pgfpathlineto{\pgfqpoint{2.364888in}{1.458831in}}%
\pgfpathlineto{\pgfqpoint{2.373909in}{1.449646in}}%
\pgfpathlineto{\pgfqpoint{2.382930in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{2.391950in}{1.451250in}}%
\pgfpathlineto{\pgfqpoint{2.400971in}{1.448441in}}%
\pgfpathlineto{\pgfqpoint{2.419013in}{1.456794in}}%
\pgfpathlineto{\pgfqpoint{2.428033in}{1.455997in}}%
\pgfpathlineto{\pgfqpoint{2.437054in}{1.459041in}}%
\pgfpathlineto{\pgfqpoint{2.446075in}{1.448432in}}%
\pgfpathlineto{\pgfqpoint{2.455096in}{1.460834in}}%
\pgfpathlineto{\pgfqpoint{2.464116in}{1.456422in}}%
\pgfpathlineto{\pgfqpoint{2.473137in}{1.442389in}}%
\pgfpathlineto{\pgfqpoint{2.482158in}{1.455927in}}%
\pgfpathlineto{\pgfqpoint{2.491178in}{1.446153in}}%
\pgfpathlineto{\pgfqpoint{2.500199in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{2.509220in}{1.443816in}}%
\pgfpathlineto{\pgfqpoint{2.518241in}{1.443308in}}%
\pgfpathlineto{\pgfqpoint{2.527261in}{1.439603in}}%
\pgfpathlineto{\pgfqpoint{2.545303in}{1.447064in}}%
\pgfpathlineto{\pgfqpoint{2.554324in}{1.443612in}}%
\pgfpathlineto{\pgfqpoint{2.563344in}{1.452707in}}%
\pgfpathlineto{\pgfqpoint{2.572365in}{1.448979in}}%
\pgfpathlineto{\pgfqpoint{2.581386in}{1.451370in}}%
\pgfpathlineto{\pgfqpoint{2.590407in}{1.446807in}}%
\pgfpathlineto{\pgfqpoint{2.599427in}{1.457239in}}%
\pgfpathlineto{\pgfqpoint{2.608448in}{1.469510in}}%
\pgfpathlineto{\pgfqpoint{2.617469in}{1.463744in}}%
\pgfpathlineto{\pgfqpoint{2.626489in}{1.468057in}}%
\pgfpathlineto{\pgfqpoint{2.635510in}{1.470806in}}%
\pgfpathlineto{\pgfqpoint{2.644531in}{1.475351in}}%
\pgfpathlineto{\pgfqpoint{2.653552in}{1.484908in}}%
\pgfpathlineto{\pgfqpoint{2.662572in}{1.484883in}}%
\pgfpathlineto{\pgfqpoint{2.671593in}{1.477033in}}%
\pgfpathlineto{\pgfqpoint{2.680614in}{1.461365in}}%
\pgfpathlineto{\pgfqpoint{2.689635in}{1.473664in}}%
\pgfpathlineto{\pgfqpoint{2.698655in}{1.470636in}}%
\pgfpathlineto{\pgfqpoint{2.707676in}{1.457883in}}%
\pgfpathlineto{\pgfqpoint{2.716697in}{1.461318in}}%
\pgfpathlineto{\pgfqpoint{2.725717in}{1.441564in}}%
\pgfpathlineto{\pgfqpoint{2.734738in}{1.450163in}}%
\pgfpathlineto{\pgfqpoint{2.743759in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{2.752780in}{1.455988in}}%
\pgfpathlineto{\pgfqpoint{2.761800in}{1.466937in}}%
\pgfpathlineto{\pgfqpoint{2.770821in}{1.453616in}}%
\pgfpathlineto{\pgfqpoint{2.779842in}{1.454970in}}%
\pgfpathlineto{\pgfqpoint{2.788863in}{1.446561in}}%
\pgfpathlineto{\pgfqpoint{2.797883in}{1.449739in}}%
\pgfpathlineto{\pgfqpoint{2.806904in}{1.462364in}}%
\pgfpathlineto{\pgfqpoint{2.815925in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{2.824946in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{2.833966in}{1.457313in}}%
\pgfpathlineto{\pgfqpoint{2.852008in}{1.449538in}}%
\pgfpathlineto{\pgfqpoint{2.861028in}{1.460035in}}%
\pgfpathlineto{\pgfqpoint{2.870049in}{1.455276in}}%
\pgfpathlineto{\pgfqpoint{2.879070in}{1.459667in}}%
\pgfpathlineto{\pgfqpoint{2.888091in}{1.461282in}}%
\pgfpathlineto{\pgfqpoint{2.897111in}{1.455750in}}%
\pgfpathlineto{\pgfqpoint{2.906132in}{1.462301in}}%
\pgfpathlineto{\pgfqpoint{2.915153in}{1.461753in}}%
\pgfpathlineto{\pgfqpoint{2.924174in}{1.454441in}}%
\pgfpathlineto{\pgfqpoint{2.933194in}{1.440967in}}%
\pgfpathlineto{\pgfqpoint{2.942215in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{2.951236in}{1.441420in}}%
\pgfpathlineto{\pgfqpoint{2.960256in}{1.456604in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.452564in}}%
\pgfpathlineto{\pgfqpoint{2.978298in}{1.455194in}}%
\pgfpathlineto{\pgfqpoint{2.987319in}{1.468392in}}%
\pgfpathlineto{\pgfqpoint{2.996339in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{3.005360in}{1.457356in}}%
\pgfpathlineto{\pgfqpoint{3.014381in}{1.455211in}}%
\pgfpathlineto{\pgfqpoint{3.032422in}{1.460251in}}%
\pgfpathlineto{\pgfqpoint{3.041443in}{1.465455in}}%
\pgfpathlineto{\pgfqpoint{3.050464in}{1.460280in}}%
\pgfpathlineto{\pgfqpoint{3.059485in}{1.462146in}}%
\pgfpathlineto{\pgfqpoint{3.068505in}{1.471214in}}%
\pgfpathlineto{\pgfqpoint{3.077526in}{1.465741in}}%
\pgfpathlineto{\pgfqpoint{3.086547in}{1.466048in}}%
\pgfpathlineto{\pgfqpoint{3.095567in}{1.457954in}}%
\pgfpathlineto{\pgfqpoint{3.104588in}{1.465493in}}%
\pgfpathlineto{\pgfqpoint{3.113609in}{1.469152in}}%
\pgfpathlineto{\pgfqpoint{3.122630in}{1.475287in}}%
\pgfpathlineto{\pgfqpoint{3.131650in}{1.474723in}}%
\pgfpathlineto{\pgfqpoint{3.140671in}{1.467615in}}%
\pgfpathlineto{\pgfqpoint{3.149692in}{1.467070in}}%
\pgfpathlineto{\pgfqpoint{3.158713in}{1.465390in}}%
\pgfpathlineto{\pgfqpoint{3.167733in}{1.476997in}}%
\pgfpathlineto{\pgfqpoint{3.185775in}{1.451987in}}%
\pgfpathlineto{\pgfqpoint{3.194795in}{1.456913in}}%
\pgfpathlineto{\pgfqpoint{3.221858in}{1.451545in}}%
\pgfpathlineto{\pgfqpoint{3.230878in}{1.447581in}}%
\pgfpathlineto{\pgfqpoint{3.239899in}{1.460527in}}%
\pgfpathlineto{\pgfqpoint{3.248920in}{1.452351in}}%
\pgfpathlineto{\pgfqpoint{3.257941in}{1.447641in}}%
\pgfpathlineto{\pgfqpoint{3.266961in}{1.461416in}}%
\pgfpathlineto{\pgfqpoint{3.275982in}{1.469168in}}%
\pgfpathlineto{\pgfqpoint{3.294024in}{1.460977in}}%
\pgfpathlineto{\pgfqpoint{3.303044in}{1.459060in}}%
\pgfpathlineto{\pgfqpoint{3.312065in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{3.321086in}{1.460146in}}%
\pgfpathlineto{\pgfqpoint{3.330106in}{1.459506in}}%
\pgfpathlineto{\pgfqpoint{3.339127in}{1.452528in}}%
\pgfpathlineto{\pgfqpoint{3.348148in}{1.452466in}}%
\pgfpathlineto{\pgfqpoint{3.357169in}{1.462549in}}%
\pgfpathlineto{\pgfqpoint{3.366189in}{1.458593in}}%
\pgfpathlineto{\pgfqpoint{3.375210in}{1.461256in}}%
\pgfpathlineto{\pgfqpoint{3.384231in}{1.453106in}}%
\pgfpathlineto{\pgfqpoint{3.393252in}{1.455107in}}%
\pgfpathlineto{\pgfqpoint{3.402272in}{1.455036in}}%
\pgfpathlineto{\pgfqpoint{3.411293in}{1.461520in}}%
\pgfpathlineto{\pgfqpoint{3.420314in}{1.454517in}}%
\pgfpathlineto{\pgfqpoint{3.438355in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{3.447376in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{3.456397in}{1.455711in}}%
\pgfpathlineto{\pgfqpoint{3.465417in}{1.458179in}}%
\pgfpathlineto{\pgfqpoint{3.474438in}{1.455585in}}%
\pgfpathlineto{\pgfqpoint{3.483459in}{1.451686in}}%
\pgfpathlineto{\pgfqpoint{3.492480in}{1.439826in}}%
\pgfpathlineto{\pgfqpoint{3.501500in}{1.452482in}}%
\pgfpathlineto{\pgfqpoint{3.510521in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{3.519542in}{1.497951in}}%
\pgfpathlineto{\pgfqpoint{3.528563in}{1.463917in}}%
\pgfpathlineto{\pgfqpoint{3.537583in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{3.546604in}{1.456626in}}%
\pgfpathlineto{\pgfqpoint{3.555625in}{1.462857in}}%
\pgfpathlineto{\pgfqpoint{3.564645in}{1.451545in}}%
\pgfpathlineto{\pgfqpoint{3.573666in}{1.448278in}}%
\pgfpathlineto{\pgfqpoint{3.582687in}{1.449197in}}%
\pgfpathlineto{\pgfqpoint{3.591708in}{1.443623in}}%
\pgfpathlineto{\pgfqpoint{3.600728in}{1.444379in}}%
\pgfpathlineto{\pgfqpoint{3.609749in}{1.453656in}}%
\pgfpathlineto{\pgfqpoint{3.618770in}{1.451342in}}%
\pgfpathlineto{\pgfqpoint{3.627791in}{1.454761in}}%
\pgfpathlineto{\pgfqpoint{3.636811in}{1.469033in}}%
\pgfpathlineto{\pgfqpoint{3.654853in}{1.462181in}}%
\pgfpathlineto{\pgfqpoint{3.672894in}{1.467659in}}%
\pgfpathlineto{\pgfqpoint{3.681915in}{1.471760in}}%
\pgfpathlineto{\pgfqpoint{3.690936in}{1.469558in}}%
\pgfpathlineto{\pgfqpoint{3.699956in}{1.477038in}}%
\pgfpathlineto{\pgfqpoint{3.708977in}{1.477115in}}%
\pgfpathlineto{\pgfqpoint{3.717998in}{1.489466in}}%
\pgfpathlineto{\pgfqpoint{3.727019in}{1.484739in}}%
\pgfpathlineto{\pgfqpoint{3.736039in}{1.474109in}}%
\pgfpathlineto{\pgfqpoint{3.745060in}{1.465772in}}%
\pgfpathlineto{\pgfqpoint{3.754081in}{1.477155in}}%
\pgfpathlineto{\pgfqpoint{3.763102in}{1.465645in}}%
\pgfpathlineto{\pgfqpoint{3.772122in}{1.472673in}}%
\pgfpathlineto{\pgfqpoint{3.781143in}{1.464758in}}%
\pgfpathlineto{\pgfqpoint{3.790164in}{1.466433in}}%
\pgfpathlineto{\pgfqpoint{3.799184in}{1.472691in}}%
\pgfpathlineto{\pgfqpoint{3.808205in}{1.458041in}}%
\pgfpathlineto{\pgfqpoint{3.817226in}{1.456880in}}%
\pgfpathlineto{\pgfqpoint{3.826247in}{1.467109in}}%
\pgfpathlineto{\pgfqpoint{3.835267in}{1.467346in}}%
\pgfpathlineto{\pgfqpoint{3.844288in}{1.458641in}}%
\pgfpathlineto{\pgfqpoint{3.853309in}{1.440303in}}%
\pgfpathlineto{\pgfqpoint{3.862330in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{3.871350in}{1.454257in}}%
\pgfpathlineto{\pgfqpoint{3.880371in}{1.450340in}}%
\pgfpathlineto{\pgfqpoint{3.889392in}{1.458567in}}%
\pgfpathlineto{\pgfqpoint{3.898412in}{1.450693in}}%
\pgfpathlineto{\pgfqpoint{3.907433in}{1.455957in}}%
\pgfpathlineto{\pgfqpoint{3.916454in}{1.454638in}}%
\pgfpathlineto{\pgfqpoint{3.925475in}{1.458672in}}%
\pgfpathlineto{\pgfqpoint{3.934495in}{1.456433in}}%
\pgfpathlineto{\pgfqpoint{3.943516in}{1.460648in}}%
\pgfpathlineto{\pgfqpoint{3.961558in}{1.467117in}}%
\pgfpathlineto{\pgfqpoint{3.970578in}{1.461849in}}%
\pgfpathlineto{\pgfqpoint{3.979599in}{1.463128in}}%
\pgfpathlineto{\pgfqpoint{3.988620in}{1.452497in}}%
\pgfpathlineto{\pgfqpoint{3.997641in}{1.469213in}}%
\pgfpathlineto{\pgfqpoint{4.006661in}{1.467165in}}%
\pgfpathlineto{\pgfqpoint{4.015682in}{1.457616in}}%
\pgfpathlineto{\pgfqpoint{4.024703in}{1.466627in}}%
\pgfpathlineto{\pgfqpoint{4.033723in}{1.459306in}}%
\pgfpathlineto{\pgfqpoint{4.042744in}{1.455058in}}%
\pgfpathlineto{\pgfqpoint{4.051765in}{1.456332in}}%
\pgfpathlineto{\pgfqpoint{4.060786in}{1.451228in}}%
\pgfpathlineto{\pgfqpoint{4.069806in}{1.455781in}}%
\pgfpathlineto{\pgfqpoint{4.078827in}{1.456059in}}%
\pgfpathlineto{\pgfqpoint{4.087848in}{1.446240in}}%
\pgfpathlineto{\pgfqpoint{4.096869in}{1.457983in}}%
\pgfpathlineto{\pgfqpoint{4.105889in}{1.451970in}}%
\pgfpathlineto{\pgfqpoint{4.114910in}{1.454668in}}%
\pgfpathlineto{\pgfqpoint{4.123931in}{1.449618in}}%
\pgfpathlineto{\pgfqpoint{4.132951in}{1.446765in}}%
\pgfpathlineto{\pgfqpoint{4.141972in}{1.449248in}}%
\pgfpathlineto{\pgfqpoint{4.150993in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{4.160014in}{1.447544in}}%
\pgfpathlineto{\pgfqpoint{4.169034in}{1.456555in}}%
\pgfpathlineto{\pgfqpoint{4.178055in}{1.462139in}}%
\pgfpathlineto{\pgfqpoint{4.196097in}{1.441845in}}%
\pgfpathlineto{\pgfqpoint{4.205117in}{1.446326in}}%
\pgfpathlineto{\pgfqpoint{4.214138in}{1.457072in}}%
\pgfpathlineto{\pgfqpoint{4.223159in}{1.442937in}}%
\pgfpathlineto{\pgfqpoint{4.232180in}{1.452023in}}%
\pgfpathlineto{\pgfqpoint{4.241200in}{1.454817in}}%
\pgfpathlineto{\pgfqpoint{4.250221in}{1.444998in}}%
\pgfpathlineto{\pgfqpoint{4.259242in}{1.455740in}}%
\pgfpathlineto{\pgfqpoint{4.268262in}{1.442992in}}%
\pgfpathlineto{\pgfqpoint{4.277283in}{1.442113in}}%
\pgfpathlineto{\pgfqpoint{4.286304in}{1.445575in}}%
\pgfpathlineto{\pgfqpoint{4.295325in}{1.454543in}}%
\pgfpathlineto{\pgfqpoint{4.304345in}{1.446692in}}%
\pgfpathlineto{\pgfqpoint{4.313366in}{1.453323in}}%
\pgfpathlineto{\pgfqpoint{4.322387in}{1.455032in}}%
\pgfpathlineto{\pgfqpoint{4.331408in}{1.450412in}}%
\pgfpathlineto{\pgfqpoint{4.340428in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{4.349449in}{1.451818in}}%
\pgfpathlineto{\pgfqpoint{4.358470in}{1.455181in}}%
\pgfpathlineto{\pgfqpoint{4.376511in}{1.459251in}}%
\pgfpathlineto{\pgfqpoint{4.385532in}{1.454947in}}%
\pgfpathlineto{\pgfqpoint{4.394553in}{1.456197in}}%
\pgfpathlineto{\pgfqpoint{4.403573in}{1.455274in}}%
\pgfpathlineto{\pgfqpoint{4.412594in}{1.458950in}}%
\pgfpathlineto{\pgfqpoint{4.430636in}{1.455684in}}%
\pgfpathlineto{\pgfqpoint{4.439656in}{1.447365in}}%
\pgfpathlineto{\pgfqpoint{4.448677in}{1.645041in}}%
\pgfpathlineto{\pgfqpoint{4.457698in}{1.552800in}}%
\pgfpathlineto{\pgfqpoint{4.466719in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{4.475739in}{1.454654in}}%
\pgfpathlineto{\pgfqpoint{4.484760in}{1.444296in}}%
\pgfpathlineto{\pgfqpoint{4.493781in}{1.444636in}}%
\pgfpathlineto{\pgfqpoint{4.502801in}{1.442977in}}%
\pgfpathlineto{\pgfqpoint{4.511822in}{1.451175in}}%
\pgfpathlineto{\pgfqpoint{4.520843in}{1.456008in}}%
\pgfpathlineto{\pgfqpoint{4.529864in}{1.447641in}}%
\pgfpathlineto{\pgfqpoint{4.538884in}{1.451167in}}%
\pgfpathlineto{\pgfqpoint{4.547905in}{1.443321in}}%
\pgfpathlineto{\pgfqpoint{4.556926in}{1.443962in}}%
\pgfpathlineto{\pgfqpoint{4.565947in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{4.583988in}{1.447966in}}%
\pgfpathlineto{\pgfqpoint{4.593009in}{1.447060in}}%
\pgfpathlineto{\pgfqpoint{4.602029in}{1.438220in}}%
\pgfpathlineto{\pgfqpoint{4.611050in}{1.442407in}}%
\pgfpathlineto{\pgfqpoint{4.620071in}{1.437973in}}%
\pgfpathlineto{\pgfqpoint{4.629092in}{1.439191in}}%
\pgfpathlineto{\pgfqpoint{4.638112in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{4.647133in}{1.445039in}}%
\pgfpathlineto{\pgfqpoint{4.665175in}{1.442365in}}%
\pgfpathlineto{\pgfqpoint{4.674195in}{1.445634in}}%
\pgfpathlineto{\pgfqpoint{4.683216in}{1.452674in}}%
\pgfpathlineto{\pgfqpoint{4.692237in}{1.445411in}}%
\pgfpathlineto{\pgfqpoint{4.701258in}{1.453739in}}%
\pgfpathlineto{\pgfqpoint{4.710278in}{1.449475in}}%
\pgfpathlineto{\pgfqpoint{4.719299in}{1.451590in}}%
\pgfpathlineto{\pgfqpoint{4.728320in}{1.458177in}}%
\pgfpathlineto{\pgfqpoint{4.737340in}{1.457585in}}%
\pgfpathlineto{\pgfqpoint{4.746361in}{1.446257in}}%
\pgfpathlineto{\pgfqpoint{4.764403in}{1.465556in}}%
\pgfpathlineto{\pgfqpoint{4.773423in}{1.461668in}}%
\pgfpathlineto{\pgfqpoint{4.782444in}{1.463455in}}%
\pgfpathlineto{\pgfqpoint{4.791465in}{1.468234in}}%
\pgfpathlineto{\pgfqpoint{4.809506in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{4.818527in}{1.463920in}}%
\pgfpathlineto{\pgfqpoint{4.827548in}{1.448699in}}%
\pgfpathlineto{\pgfqpoint{4.836569in}{1.450539in}}%
\pgfpathlineto{\pgfqpoint{4.845589in}{1.448185in}}%
\pgfpathlineto{\pgfqpoint{4.863631in}{1.453507in}}%
\pgfpathlineto{\pgfqpoint{4.872651in}{1.444284in}}%
\pgfpathlineto{\pgfqpoint{4.881672in}{1.442032in}}%
\pgfpathlineto{\pgfqpoint{4.890693in}{1.446998in}}%
\pgfpathlineto{\pgfqpoint{4.899714in}{1.450147in}}%
\pgfpathlineto{\pgfqpoint{4.908734in}{1.438478in}}%
\pgfpathlineto{\pgfqpoint{4.917755in}{1.440161in}}%
\pgfpathlineto{\pgfqpoint{4.926776in}{1.434367in}}%
\pgfpathlineto{\pgfqpoint{4.935797in}{1.450364in}}%
\pgfpathlineto{\pgfqpoint{4.944817in}{1.446517in}}%
\pgfpathlineto{\pgfqpoint{4.953838in}{1.437130in}}%
\pgfpathlineto{\pgfqpoint{4.962859in}{1.452399in}}%
\pgfpathlineto{\pgfqpoint{4.971879in}{1.432878in}}%
\pgfpathlineto{\pgfqpoint{4.980900in}{1.439067in}}%
\pgfpathlineto{\pgfqpoint{4.989921in}{1.442441in}}%
\pgfpathlineto{\pgfqpoint{4.998942in}{1.448712in}}%
\pgfpathlineto{\pgfqpoint{5.007962in}{1.451506in}}%
\pgfpathlineto{\pgfqpoint{5.016983in}{1.443323in}}%
\pgfpathlineto{\pgfqpoint{5.026004in}{1.450989in}}%
\pgfpathlineto{\pgfqpoint{5.035025in}{1.468837in}}%
\pgfpathlineto{\pgfqpoint{5.044045in}{1.456485in}}%
\pgfpathlineto{\pgfqpoint{5.053066in}{1.463434in}}%
\pgfpathlineto{\pgfqpoint{5.062087in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{5.071108in}{1.444665in}}%
\pgfpathlineto{\pgfqpoint{5.080128in}{1.458859in}}%
\pgfpathlineto{\pgfqpoint{5.089149in}{1.470333in}}%
\pgfpathlineto{\pgfqpoint{5.098170in}{1.476299in}}%
\pgfpathlineto{\pgfqpoint{5.107190in}{1.480165in}}%
\pgfpathlineto{\pgfqpoint{5.116211in}{1.471175in}}%
\pgfpathlineto{\pgfqpoint{5.125232in}{1.465490in}}%
\pgfpathlineto{\pgfqpoint{5.134253in}{1.451800in}}%
\pgfpathlineto{\pgfqpoint{5.143273in}{1.445662in}}%
\pgfpathlineto{\pgfqpoint{5.152294in}{1.446895in}}%
\pgfpathlineto{\pgfqpoint{5.161315in}{1.439230in}}%
\pgfpathlineto{\pgfqpoint{5.170336in}{1.449257in}}%
\pgfpathlineto{\pgfqpoint{5.179356in}{1.446479in}}%
\pgfpathlineto{\pgfqpoint{5.188377in}{1.445505in}}%
\pgfpathlineto{\pgfqpoint{5.197398in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{1.442140in}}%
\pgfpathlineto{\pgfqpoint{5.215439in}{1.446830in}}%
\pgfpathlineto{\pgfqpoint{5.224460in}{1.449195in}}%
\pgfpathlineto{\pgfqpoint{5.233481in}{1.445893in}}%
\pgfpathlineto{\pgfqpoint{5.242501in}{1.458575in}}%
\pgfpathlineto{\pgfqpoint{5.251522in}{1.446546in}}%
\pgfpathlineto{\pgfqpoint{5.260543in}{1.442350in}}%
\pgfpathlineto{\pgfqpoint{5.269564in}{1.441361in}}%
\pgfpathlineto{\pgfqpoint{5.278584in}{1.447014in}}%
\pgfpathlineto{\pgfqpoint{5.287605in}{1.449038in}}%
\pgfpathlineto{\pgfqpoint{5.296626in}{1.913341in}}%
\pgfpathlineto{\pgfqpoint{5.305647in}{1.533529in}}%
\pgfpathlineto{\pgfqpoint{5.314667in}{1.462947in}}%
\pgfpathlineto{\pgfqpoint{5.323688in}{1.441930in}}%
\pgfpathlineto{\pgfqpoint{5.332709in}{1.438486in}}%
\pgfpathlineto{\pgfqpoint{5.341729in}{1.442650in}}%
\pgfpathlineto{\pgfqpoint{5.350750in}{1.440960in}}%
\pgfpathlineto{\pgfqpoint{5.359771in}{1.452189in}}%
\pgfpathlineto{\pgfqpoint{5.368792in}{1.444889in}}%
\pgfpathlineto{\pgfqpoint{5.377812in}{1.441266in}}%
\pgfpathlineto{\pgfqpoint{5.386833in}{1.433530in}}%
\pgfpathlineto{\pgfqpoint{5.395854in}{1.448135in}}%
\pgfpathlineto{\pgfqpoint{5.413895in}{1.442570in}}%
\pgfpathlineto{\pgfqpoint{5.431937in}{1.439825in}}%
\pgfpathlineto{\pgfqpoint{5.440957in}{1.433814in}}%
\pgfpathlineto{\pgfqpoint{5.449978in}{1.444060in}}%
\pgfpathlineto{\pgfqpoint{5.458999in}{1.439111in}}%
\pgfpathlineto{\pgfqpoint{5.468020in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{5.477040in}{1.443859in}}%
\pgfpathlineto{\pgfqpoint{5.495082in}{1.441217in}}%
\pgfpathlineto{\pgfqpoint{5.513123in}{1.435674in}}%
\pgfpathlineto{\pgfqpoint{5.522144in}{1.441280in}}%
\pgfpathlineto{\pgfqpoint{5.531165in}{1.451799in}}%
\pgfpathlineto{\pgfqpoint{5.540186in}{1.449233in}}%
\pgfpathlineto{\pgfqpoint{5.549206in}{1.452222in}}%
\pgfpathlineto{\pgfqpoint{5.558227in}{1.451514in}}%
\pgfpathlineto{\pgfqpoint{5.567248in}{1.456664in}}%
\pgfpathlineto{\pgfqpoint{5.576268in}{1.453348in}}%
\pgfpathlineto{\pgfqpoint{5.585289in}{1.443620in}}%
\pgfpathlineto{\pgfqpoint{5.594310in}{1.438700in}}%
\pgfpathlineto{\pgfqpoint{5.603331in}{1.447644in}}%
\pgfpathlineto{\pgfqpoint{5.612351in}{1.440661in}}%
\pgfpathlineto{\pgfqpoint{5.621372in}{1.439145in}}%
\pgfpathlineto{\pgfqpoint{5.630393in}{1.434863in}}%
\pgfpathlineto{\pgfqpoint{5.639414in}{1.429174in}}%
\pgfpathlineto{\pgfqpoint{5.648434in}{1.429125in}}%
\pgfpathlineto{\pgfqpoint{5.657455in}{1.427004in}}%
\pgfpathlineto{\pgfqpoint{5.666476in}{1.436340in}}%
\pgfpathlineto{\pgfqpoint{5.675496in}{1.431695in}}%
\pgfpathlineto{\pgfqpoint{5.684517in}{1.528631in}}%
\pgfpathlineto{\pgfqpoint{5.693538in}{1.477863in}}%
\pgfpathlineto{\pgfqpoint{5.702559in}{1.452838in}}%
\pgfpathlineto{\pgfqpoint{5.711579in}{1.458834in}}%
\pgfpathlineto{\pgfqpoint{5.720600in}{1.457322in}}%
\pgfpathlineto{\pgfqpoint{5.729621in}{1.453301in}}%
\pgfpathlineto{\pgfqpoint{5.738642in}{1.460312in}}%
\pgfpathlineto{\pgfqpoint{5.747662in}{1.469370in}}%
\pgfpathlineto{\pgfqpoint{5.756683in}{1.457772in}}%
\pgfpathlineto{\pgfqpoint{5.765704in}{1.469427in}}%
\pgfpathlineto{\pgfqpoint{5.774725in}{1.456435in}}%
\pgfpathlineto{\pgfqpoint{5.783745in}{1.456832in}}%
\pgfpathlineto{\pgfqpoint{5.792766in}{1.443018in}}%
\pgfpathlineto{\pgfqpoint{5.801787in}{1.445749in}}%
\pgfpathlineto{\pgfqpoint{5.810807in}{1.454179in}}%
\pgfpathlineto{\pgfqpoint{5.819828in}{1.454478in}}%
\pgfpathlineto{\pgfqpoint{5.828849in}{1.450673in}}%
\pgfpathlineto{\pgfqpoint{5.837870in}{1.478419in}}%
\pgfpathlineto{\pgfqpoint{5.846890in}{1.441968in}}%
\pgfpathlineto{\pgfqpoint{5.855911in}{1.442593in}}%
\pgfpathlineto{\pgfqpoint{5.864932in}{1.433356in}}%
\pgfpathlineto{\pgfqpoint{5.882973in}{1.424581in}}%
\pgfpathlineto{\pgfqpoint{5.891994in}{1.423131in}}%
\pgfpathlineto{\pgfqpoint{5.910035in}{1.430576in}}%
\pgfpathlineto{\pgfqpoint{5.919056in}{1.426738in}}%
\pgfpathlineto{\pgfqpoint{5.928077in}{1.427023in}}%
\pgfpathlineto{\pgfqpoint{5.937098in}{1.421579in}}%
\pgfpathlineto{\pgfqpoint{5.946118in}{1.426001in}}%
\pgfpathlineto{\pgfqpoint{5.955139in}{1.421012in}}%
\pgfpathlineto{\pgfqpoint{5.964160in}{1.423953in}}%
\pgfpathlineto{\pgfqpoint{5.973181in}{1.425514in}}%
\pgfpathlineto{\pgfqpoint{5.982201in}{1.434007in}}%
\pgfpathlineto{\pgfqpoint{5.991222in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{6.009264in}{1.433901in}}%
\pgfpathlineto{\pgfqpoint{6.018284in}{1.442224in}}%
\pgfpathlineto{\pgfqpoint{6.027305in}{1.458404in}}%
\pgfpathlineto{\pgfqpoint{6.036326in}{1.451526in}}%
\pgfpathlineto{\pgfqpoint{6.045346in}{1.448783in}}%
\pgfpathlineto{\pgfqpoint{6.054367in}{1.452193in}}%
\pgfpathlineto{\pgfqpoint{6.063388in}{1.444844in}}%
\pgfpathlineto{\pgfqpoint{6.072409in}{1.444850in}}%
\pgfpathlineto{\pgfqpoint{6.081429in}{1.441798in}}%
\pgfpathlineto{\pgfqpoint{6.090450in}{1.447558in}}%
\pgfpathlineto{\pgfqpoint{6.099471in}{1.440898in}}%
\pgfpathlineto{\pgfqpoint{6.108492in}{1.431842in}}%
\pgfpathlineto{\pgfqpoint{6.117512in}{1.433222in}}%
\pgfpathlineto{\pgfqpoint{6.126533in}{1.431275in}}%
\pgfpathlineto{\pgfqpoint{6.135554in}{1.426387in}}%
\pgfpathlineto{\pgfqpoint{6.144574in}{1.417680in}}%
\pgfpathlineto{\pgfqpoint{6.153595in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{6.162616in}{1.411290in}}%
\pgfpathlineto{\pgfqpoint{6.171637in}{1.406319in}}%
\pgfpathlineto{\pgfqpoint{6.180657in}{1.406756in}}%
\pgfpathlineto{\pgfqpoint{6.189678in}{1.403306in}}%
\pgfpathlineto{\pgfqpoint{6.198699in}{1.393865in}}%
\pgfpathlineto{\pgfqpoint{6.207720in}{1.402631in}}%
\pgfpathlineto{\pgfqpoint{6.216740in}{1.407116in}}%
\pgfpathlineto{\pgfqpoint{6.225761in}{1.396630in}}%
\pgfpathlineto{\pgfqpoint{6.234782in}{1.400346in}}%
\pgfpathlineto{\pgfqpoint{6.243803in}{1.390148in}}%
\pgfpathlineto{\pgfqpoint{6.252823in}{1.394615in}}%
\pgfpathlineto{\pgfqpoint{6.270865in}{1.399073in}}%
\pgfpathlineto{\pgfqpoint{6.279885in}{1.872670in}}%
\pgfpathlineto{\pgfqpoint{6.288906in}{1.504779in}}%
\pgfpathlineto{\pgfqpoint{6.297927in}{1.432996in}}%
\pgfpathlineto{\pgfqpoint{6.306948in}{1.414742in}}%
\pgfpathlineto{\pgfqpoint{6.324989in}{1.412561in}}%
\pgfpathlineto{\pgfqpoint{6.334010in}{1.404737in}}%
\pgfpathlineto{\pgfqpoint{6.343031in}{1.410966in}}%
\pgfpathlineto{\pgfqpoint{6.352051in}{1.415234in}}%
\pgfpathlineto{\pgfqpoint{6.370093in}{1.421059in}}%
\pgfpathlineto{\pgfqpoint{6.379113in}{1.417251in}}%
\pgfpathlineto{\pgfqpoint{6.388134in}{1.419933in}}%
\pgfpathlineto{\pgfqpoint{6.397155in}{1.429682in}}%
\pgfpathlineto{\pgfqpoint{6.406176in}{1.431875in}}%
\pgfpathlineto{\pgfqpoint{6.415196in}{1.441828in}}%
\pgfpathlineto{\pgfqpoint{6.424217in}{1.443189in}}%
\pgfpathlineto{\pgfqpoint{6.433238in}{1.437479in}}%
\pgfpathlineto{\pgfqpoint{6.442259in}{1.621394in}}%
\pgfpathlineto{\pgfqpoint{6.451279in}{1.485912in}}%
\pgfpathlineto{\pgfqpoint{6.460300in}{1.454838in}}%
\pgfpathlineto{\pgfqpoint{6.469321in}{1.442261in}}%
\pgfpathlineto{\pgfqpoint{6.478342in}{1.442037in}}%
\pgfpathlineto{\pgfqpoint{6.487362in}{1.443203in}}%
\pgfpathlineto{\pgfqpoint{6.496383in}{1.449871in}}%
\pgfpathlineto{\pgfqpoint{6.505404in}{1.447333in}}%
\pgfpathlineto{\pgfqpoint{6.514424in}{1.447498in}}%
\pgfpathlineto{\pgfqpoint{6.523445in}{1.445489in}}%
\pgfpathlineto{\pgfqpoint{6.532466in}{1.449035in}}%
\pgfpathlineto{\pgfqpoint{6.541487in}{1.443336in}}%
\pgfpathlineto{\pgfqpoint{6.550507in}{1.434260in}}%
\pgfpathlineto{\pgfqpoint{6.559528in}{1.443331in}}%
\pgfpathlineto{\pgfqpoint{6.568549in}{1.443427in}}%
\pgfpathlineto{\pgfqpoint{6.577570in}{1.438053in}}%
\pgfpathlineto{\pgfqpoint{6.586590in}{1.435616in}}%
\pgfpathlineto{\pgfqpoint{6.595611in}{1.439241in}}%
\pgfpathlineto{\pgfqpoint{6.604632in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{6.613652in}{1.452688in}}%
\pgfpathlineto{\pgfqpoint{6.622673in}{1.442766in}}%
\pgfpathlineto{\pgfqpoint{6.631694in}{1.444498in}}%
\pgfpathlineto{\pgfqpoint{6.640715in}{1.442627in}}%
\pgfpathlineto{\pgfqpoint{6.658756in}{1.443809in}}%
\pgfpathlineto{\pgfqpoint{6.667777in}{1.440201in}}%
\pgfpathlineto{\pgfqpoint{6.676798in}{1.442334in}}%
\pgfpathlineto{\pgfqpoint{6.694839in}{1.439231in}}%
\pgfpathlineto{\pgfqpoint{6.703860in}{1.428824in}}%
\pgfpathlineto{\pgfqpoint{6.712881in}{1.427393in}}%
\pgfpathlineto{\pgfqpoint{6.721901in}{1.433102in}}%
\pgfpathlineto{\pgfqpoint{6.730922in}{1.433112in}}%
\pgfpathlineto{\pgfqpoint{6.767005in}{1.422691in}}%
\pgfpathlineto{\pgfqpoint{6.776026in}{1.422621in}}%
\pgfpathlineto{\pgfqpoint{6.785046in}{1.417792in}}%
\pgfpathlineto{\pgfqpoint{6.794067in}{1.417457in}}%
\pgfpathlineto{\pgfqpoint{6.803088in}{1.413785in}}%
\pgfpathlineto{\pgfqpoint{6.812109in}{1.404204in}}%
\pgfpathlineto{\pgfqpoint{6.821129in}{1.406070in}}%
\pgfpathlineto{\pgfqpoint{6.830150in}{1.405725in}}%
\pgfpathlineto{\pgfqpoint{6.839171in}{1.410441in}}%
\pgfpathlineto{\pgfqpoint{6.848191in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{6.857212in}{1.410481in}}%
\pgfpathlineto{\pgfqpoint{6.866233in}{1.394100in}}%
\pgfpathlineto{\pgfqpoint{6.875254in}{1.395626in}}%
\pgfpathlineto{\pgfqpoint{6.884274in}{1.401717in}}%
\pgfpathlineto{\pgfqpoint{6.893295in}{1.397932in}}%
\pgfpathlineto{\pgfqpoint{6.902316in}{1.398488in}}%
\pgfpathlineto{\pgfqpoint{6.911337in}{1.392713in}}%
\pgfpathlineto{\pgfqpoint{6.920357in}{1.399239in}}%
\pgfpathlineto{\pgfqpoint{6.929378in}{1.414659in}}%
\pgfpathlineto{\pgfqpoint{6.947420in}{1.410305in}}%
\pgfpathlineto{\pgfqpoint{6.956440in}{1.412352in}}%
\pgfpathlineto{\pgfqpoint{6.965461in}{1.404593in}}%
\pgfpathlineto{\pgfqpoint{6.974482in}{1.393620in}}%
\pgfpathlineto{\pgfqpoint{6.992523in}{1.408240in}}%
\pgfpathlineto{\pgfqpoint{7.001544in}{1.398795in}}%
\pgfpathlineto{\pgfqpoint{7.010565in}{1.401451in}}%
\pgfpathlineto{\pgfqpoint{7.019585in}{1.416059in}}%
\pgfpathlineto{\pgfqpoint{7.028606in}{1.419973in}}%
\pgfpathlineto{\pgfqpoint{7.037627in}{1.412963in}}%
\pgfpathlineto{\pgfqpoint{7.046648in}{1.417337in}}%
\pgfpathlineto{\pgfqpoint{7.055668in}{1.432692in}}%
\pgfpathlineto{\pgfqpoint{7.064689in}{1.424678in}}%
\pgfpathlineto{\pgfqpoint{7.073710in}{1.445702in}}%
\pgfpathlineto{\pgfqpoint{7.082730in}{1.439899in}}%
\pgfpathlineto{\pgfqpoint{7.091751in}{1.436648in}}%
\pgfpathlineto{\pgfqpoint{7.109793in}{1.432894in}}%
\pgfpathlineto{\pgfqpoint{7.118813in}{1.440883in}}%
\pgfpathlineto{\pgfqpoint{7.127834in}{1.452324in}}%
\pgfpathlineto{\pgfqpoint{7.136855in}{1.438627in}}%
\pgfpathlineto{\pgfqpoint{7.145876in}{1.439305in}}%
\pgfpathlineto{\pgfqpoint{7.154896in}{1.425636in}}%
\pgfpathlineto{\pgfqpoint{7.163917in}{1.441968in}}%
\pgfpathlineto{\pgfqpoint{7.172938in}{1.444729in}}%
\pgfpathlineto{\pgfqpoint{7.190979in}{1.443768in}}%
\pgfpathlineto{\pgfqpoint{7.190979in}{1.443768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.083944in}{1.046111in}}{\pgfqpoint{6.116056in}{5.234222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{1.458932in}}%
\pgfpathlineto{\pgfqpoint{7.190979in}{1.458932in}}%
\pgfpathlineto{\pgfqpoint{7.190979in}{1.458932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.083944in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083944in}{6.280333in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.280333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431335in}{5.034795in}}%
\pgfpathlineto{\pgfqpoint{6.956944in}{5.034795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{5.034795in}}{\pgfqpoint{7.026389in}{5.104240in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.037278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.106722in}}{\pgfqpoint{6.956944in}{6.106722in}}%
\pgfpathlineto{\pgfqpoint{4.431335in}{6.106722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.361890in}{6.106722in}}{\pgfqpoint{4.361890in}{6.037278in}}%
\pgfpathlineto{\pgfqpoint{4.361890in}{5.104240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.361890in}{5.034795in}}{\pgfqpoint{4.431335in}{5.034795in}}%
\pgfpathlineto{\pgfqpoint{4.431335in}{5.034795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500779in}{5.846306in}}%
\pgfpathlineto{\pgfqpoint{4.848002in}{5.846306in}}%
\pgfpathlineto{\pgfqpoint{5.195224in}{5.846306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473002in,y=5.724778in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Estimated}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.500779in}{5.362425in}}%
\pgfpathlineto{\pgfqpoint{4.848002in}{5.362425in}}%
\pgfpathlineto{\pgfqpoint{5.195224in}{5.362425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.473002in,y=5.240898in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont True}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rawsignal/rawsignal_real_sensor1_eps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.100220in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{6.100220in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{1.200891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.200891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.221491in}{1.200891in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.900000in,height=4.900000in]{rawsignal_real_sensor1-img0.eps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225099in}{1.200891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225099in,y=1.103669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660985in}{1.200891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660985in,y=1.103669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104086in}{1.200891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104086in,y=1.103669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547188in}{1.200891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.547188in,y=1.103669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.671156in,y=0.657597in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{1.200891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965791in, y=1.080906in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{2.425723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=2.305739in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{3.650556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=3.530571in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{4.875388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=4.755403in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{6.100220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648835in, y=5.980236in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509946in,y=3.650556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont delay [ns]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{6.100220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120821in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.100220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{1.200891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{6.100220in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.100220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335233in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{6.116301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{6.116301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{1.184810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.340000in}{1.180000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.240000in,height=4.940000in]{rawsignal_real_sensor1-img1.eps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{1.184810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=1.064825in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{2.171108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=2.051124in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{3.157406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=3.037422in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{4.143705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=4.023720in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{5.130003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=5.010018in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{6.116301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=5.996317in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335233in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{6.458520in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{6.116301in}}%
\pgfpathlineto{\pgfqpoint{6.458520in}{6.116301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{6.116301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{1.184810in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rawsignal/rawsignal_real_sensor2_eps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.100220in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{6.100220in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{1.200891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.200891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.221491in}{1.200891in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.900000in,height=4.900000in]{rawsignal_real_sensor2-img0.eps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225099in}{1.200891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225099in,y=1.103669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660985in}{1.200891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660985in,y=1.103669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104086in}{1.200891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104086in,y=1.103669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547188in}{1.200891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.547188in,y=1.103669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.671156in,y=0.657597in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{1.200891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965791in, y=1.080906in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{2.425723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=2.305739in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{3.650556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=3.530571in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{4.875388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=4.755403in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{6.100220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648835in, y=5.980236in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509946in,y=3.650556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont delay [ns]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{6.100220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120821in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.100220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.200891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{1.200891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{6.100220in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.100220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335233in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{6.116301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{6.116301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{1.184810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.340000in}{1.180000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.240000in,height=4.940000in]{rawsignal_real_sensor2-img1.eps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{1.184810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=1.064825in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{2.171108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=2.051124in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{3.157406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=3.037422in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{4.143705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=4.023720in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{5.130003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=5.010018in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{6.116301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=5.996317in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335233in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{6.458520in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{6.116301in}}%
\pgfpathlineto{\pgfqpoint{6.458520in}{6.116301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{6.116301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{1.184810in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rawsignal/rawsignal_sensor1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.260988in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{1.260988in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.160318in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{6.160318in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{1.260988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.221491in}{1.260988in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.900000in,height=4.900000in]{rawsignal_sensor1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225099in}{1.260988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225099in,y=1.163766in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660985in}{1.260988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660985in,y=1.163766in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104086in}{1.260988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104086in,y=1.163766in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547188in}{1.260988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.547188in,y=1.163766in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.671156in,y=0.717695in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{1.260988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965791in, y=1.141004in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{2.455947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=2.335962in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{3.650905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=3.530921in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{4.845864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=4.725879in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{6.040822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648835in, y=5.920837in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509946in,y=3.710653in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont delay [ns]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{2.241382in}}%
\pgfpathlineto{\pgfqpoint{1.239530in}{2.233513in}}%
\pgfpathlineto{\pgfqpoint{1.246745in}{2.229022in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{2.213708in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{2.207459in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{2.198279in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{2.196430in}}%
\pgfpathlineto{\pgfqpoint{1.347762in}{2.189646in}}%
\pgfpathlineto{\pgfqpoint{1.354978in}{2.187362in}}%
\pgfpathlineto{\pgfqpoint{1.362194in}{2.183676in}}%
\pgfpathlineto{\pgfqpoint{1.398271in}{2.172749in}}%
\pgfpathlineto{\pgfqpoint{1.419918in}{2.166860in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{2.152358in}}%
\pgfpathlineto{\pgfqpoint{1.520935in}{2.136795in}}%
\pgfpathlineto{\pgfqpoint{1.593090in}{2.119198in}}%
\pgfpathlineto{\pgfqpoint{1.614736in}{2.112855in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{2.088581in}}%
\pgfpathlineto{\pgfqpoint{1.737400in}{2.084878in}}%
\pgfpathlineto{\pgfqpoint{1.759046in}{2.081774in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{2.078905in}}%
\pgfpathlineto{\pgfqpoint{1.787908in}{2.077961in}}%
\pgfpathlineto{\pgfqpoint{1.809555in}{2.075672in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{2.073250in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{2.062812in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{2.060638in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{2.056426in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{2.057965in}}%
\pgfpathlineto{\pgfqpoint{2.004374in}{2.047140in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{2.040011in}}%
\pgfpathlineto{\pgfqpoint{2.040451in}{2.031491in}}%
\pgfpathlineto{\pgfqpoint{2.083744in}{2.009987in}}%
\pgfpathlineto{\pgfqpoint{2.127037in}{1.991930in}}%
\pgfpathlineto{\pgfqpoint{2.148684in}{1.981522in}}%
\pgfpathlineto{\pgfqpoint{2.184761in}{1.966603in}}%
\pgfpathlineto{\pgfqpoint{2.199192in}{1.961314in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{1.921051in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{1.910991in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{1.888139in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{1.874088in}}%
\pgfpathlineto{\pgfqpoint{2.422873in}{1.841485in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{1.798239in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{1.788721in}}%
\pgfpathlineto{\pgfqpoint{2.574399in}{1.774173in}}%
\pgfpathlineto{\pgfqpoint{2.610476in}{1.767149in}}%
\pgfpathlineto{\pgfqpoint{2.725924in}{1.740410in}}%
\pgfpathlineto{\pgfqpoint{2.769217in}{1.735223in}}%
\pgfpathlineto{\pgfqpoint{2.776433in}{1.734460in}}%
\pgfpathlineto{\pgfqpoint{2.812510in}{1.736817in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{1.738578in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{1.742315in}}%
\pgfpathlineto{\pgfqpoint{2.863019in}{1.736203in}}%
\pgfpathlineto{\pgfqpoint{2.877450in}{1.729783in}}%
\pgfpathlineto{\pgfqpoint{2.899097in}{1.722642in}}%
\pgfpathlineto{\pgfqpoint{2.913528in}{1.716062in}}%
\pgfpathlineto{\pgfqpoint{2.927959in}{1.710892in}}%
\pgfpathlineto{\pgfqpoint{2.942390in}{1.706137in}}%
\pgfpathlineto{\pgfqpoint{2.971252in}{1.694706in}}%
\pgfpathlineto{\pgfqpoint{2.992898in}{1.685841in}}%
\pgfpathlineto{\pgfqpoint{3.043407in}{1.669229in}}%
\pgfpathlineto{\pgfqpoint{3.072269in}{1.659240in}}%
\pgfpathlineto{\pgfqpoint{3.093915in}{1.653232in}}%
\pgfpathlineto{\pgfqpoint{3.115562in}{1.646031in}}%
\pgfpathlineto{\pgfqpoint{3.122777in}{1.644570in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{1.637765in}}%
\pgfpathlineto{\pgfqpoint{3.187717in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{3.209363in}{1.623641in}}%
\pgfpathlineto{\pgfqpoint{3.245441in}{1.621533in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{1.625614in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{3.346458in}{1.614776in}}%
\pgfpathlineto{\pgfqpoint{3.368105in}{1.607964in}}%
\pgfpathlineto{\pgfqpoint{3.433044in}{1.588028in}}%
\pgfpathlineto{\pgfqpoint{3.447475in}{1.583388in}}%
\pgfpathlineto{\pgfqpoint{3.469122in}{1.577638in}}%
\pgfpathlineto{\pgfqpoint{3.548492in}{1.556303in}}%
\pgfpathlineto{\pgfqpoint{3.570139in}{1.551025in}}%
\pgfpathlineto{\pgfqpoint{3.599001in}{1.544218in}}%
\pgfpathlineto{\pgfqpoint{3.627863in}{1.541504in}}%
\pgfpathlineto{\pgfqpoint{3.649509in}{1.540355in}}%
\pgfpathlineto{\pgfqpoint{3.685587in}{1.538883in}}%
\pgfpathlineto{\pgfqpoint{3.728880in}{1.540575in}}%
\pgfpathlineto{\pgfqpoint{3.757742in}{1.543773in}}%
\pgfpathlineto{\pgfqpoint{3.793819in}{1.549538in}}%
\pgfpathlineto{\pgfqpoint{3.829897in}{1.559207in}}%
\pgfpathlineto{\pgfqpoint{3.844328in}{1.563013in}}%
\pgfpathlineto{\pgfqpoint{3.909268in}{1.586079in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{1.606140in}}%
\pgfpathlineto{\pgfqpoint{3.966992in}{1.603631in}}%
\pgfpathlineto{\pgfqpoint{3.981423in}{1.604528in}}%
\pgfpathlineto{\pgfqpoint{4.046362in}{1.615549in}}%
\pgfpathlineto{\pgfqpoint{4.075224in}{1.620682in}}%
\pgfpathlineto{\pgfqpoint{4.089655in}{1.623029in}}%
\pgfpathlineto{\pgfqpoint{4.140164in}{1.634475in}}%
\pgfpathlineto{\pgfqpoint{4.161810in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{4.205103in}{1.652571in}}%
\pgfpathlineto{\pgfqpoint{4.248396in}{1.665389in}}%
\pgfpathlineto{\pgfqpoint{4.262827in}{1.672249in}}%
\pgfpathlineto{\pgfqpoint{4.298905in}{1.688380in}}%
\pgfpathlineto{\pgfqpoint{4.306120in}{1.692473in}}%
\pgfpathlineto{\pgfqpoint{4.334982in}{1.703931in}}%
\pgfpathlineto{\pgfqpoint{4.349414in}{1.711066in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{1.714384in}}%
\pgfpathlineto{\pgfqpoint{4.363845in}{1.716252in}}%
\pgfpathlineto{\pgfqpoint{4.385491in}{1.714786in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{4.428784in}{1.711201in}}%
\pgfpathlineto{\pgfqpoint{4.522586in}{1.719735in}}%
\pgfpathlineto{\pgfqpoint{4.537017in}{1.721958in}}%
\pgfpathlineto{\pgfqpoint{4.551448in}{1.724545in}}%
\pgfpathlineto{\pgfqpoint{4.601956in}{1.731350in}}%
\pgfpathlineto{\pgfqpoint{4.630818in}{1.737158in}}%
\pgfpathlineto{\pgfqpoint{4.659680in}{1.741766in}}%
\pgfpathlineto{\pgfqpoint{4.681327in}{1.746192in}}%
\pgfpathlineto{\pgfqpoint{4.710189in}{1.754965in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{1.759788in}}%
\pgfpathlineto{\pgfqpoint{4.775128in}{1.775138in}}%
\pgfpathlineto{\pgfqpoint{4.825637in}{1.794862in}}%
\pgfpathlineto{\pgfqpoint{4.847284in}{1.805480in}}%
\pgfpathlineto{\pgfqpoint{4.861715in}{1.811534in}}%
\pgfpathlineto{\pgfqpoint{4.897792in}{1.826613in}}%
\pgfpathlineto{\pgfqpoint{4.905008in}{1.831051in}}%
\pgfpathlineto{\pgfqpoint{4.912223in}{1.840038in}}%
\pgfpathlineto{\pgfqpoint{4.955516in}{1.841983in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{1.845552in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{1.849223in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{1.852678in}}%
\pgfpathlineto{\pgfqpoint{5.114257in}{1.858221in}}%
\pgfpathlineto{\pgfqpoint{5.128688in}{1.860604in}}%
\pgfpathlineto{\pgfqpoint{5.143119in}{1.862991in}}%
\pgfpathlineto{\pgfqpoint{5.157550in}{1.866414in}}%
\pgfpathlineto{\pgfqpoint{5.186412in}{1.872117in}}%
\pgfpathlineto{\pgfqpoint{5.193628in}{1.875828in}}%
\pgfpathlineto{\pgfqpoint{5.215274in}{1.881366in}}%
\pgfpathlineto{\pgfqpoint{5.330722in}{1.914038in}}%
\pgfpathlineto{\pgfqpoint{5.352369in}{1.918797in}}%
\pgfpathlineto{\pgfqpoint{5.366800in}{1.923050in}}%
\pgfpathlineto{\pgfqpoint{5.402878in}{1.932468in}}%
\pgfpathlineto{\pgfqpoint{5.438955in}{1.943623in}}%
\pgfpathlineto{\pgfqpoint{5.460602in}{1.951020in}}%
\pgfpathlineto{\pgfqpoint{5.475033in}{1.956195in}}%
\pgfpathlineto{\pgfqpoint{5.511110in}{1.972141in}}%
\pgfpathlineto{\pgfqpoint{5.597696in}{2.007127in}}%
\pgfpathlineto{\pgfqpoint{5.655420in}{2.032436in}}%
\pgfpathlineto{\pgfqpoint{5.669851in}{2.038116in}}%
\pgfpathlineto{\pgfqpoint{5.677067in}{2.041305in}}%
\pgfpathlineto{\pgfqpoint{5.698713in}{2.047037in}}%
\pgfpathlineto{\pgfqpoint{5.734791in}{2.060619in}}%
\pgfpathlineto{\pgfqpoint{5.821377in}{2.093206in}}%
\pgfpathlineto{\pgfqpoint{5.828593in}{2.097691in}}%
\pgfpathlineto{\pgfqpoint{5.835808in}{2.100754in}}%
\pgfpathlineto{\pgfqpoint{5.850239in}{2.104714in}}%
\pgfpathlineto{\pgfqpoint{5.965687in}{2.154052in}}%
\pgfpathlineto{\pgfqpoint{6.008980in}{2.174794in}}%
\pgfpathlineto{\pgfqpoint{6.037842in}{2.186596in}}%
\pgfpathlineto{\pgfqpoint{6.059489in}{2.197650in}}%
\pgfpathlineto{\pgfqpoint{6.073920in}{2.204687in}}%
\pgfpathlineto{\pgfqpoint{6.088351in}{2.211147in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.225756in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.225756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{3.318136in}}%
\pgfpathlineto{\pgfqpoint{1.268392in}{3.287327in}}%
\pgfpathlineto{\pgfqpoint{1.275607in}{3.283484in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{3.268116in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{3.251438in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{3.248005in}}%
\pgfpathlineto{\pgfqpoint{1.340547in}{3.240821in}}%
\pgfpathlineto{\pgfqpoint{1.376625in}{3.216829in}}%
\pgfpathlineto{\pgfqpoint{1.427133in}{3.186734in}}%
\pgfpathlineto{\pgfqpoint{1.463211in}{3.163902in}}%
\pgfpathlineto{\pgfqpoint{1.477642in}{3.155570in}}%
\pgfpathlineto{\pgfqpoint{1.542581in}{3.115661in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{3.104311in}}%
\pgfpathlineto{\pgfqpoint{1.600305in}{3.083912in}}%
\pgfpathlineto{\pgfqpoint{1.621952in}{3.070918in}}%
\pgfpathlineto{\pgfqpoint{1.658029in}{3.050881in}}%
\pgfpathlineto{\pgfqpoint{1.679676in}{3.038528in}}%
\pgfpathlineto{\pgfqpoint{1.694107in}{3.029316in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{3.015555in}}%
\pgfpathlineto{\pgfqpoint{1.737400in}{3.003243in}}%
\pgfpathlineto{\pgfqpoint{1.759046in}{2.992407in}}%
\pgfpathlineto{\pgfqpoint{1.766262in}{2.988144in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{2.982109in}}%
\pgfpathlineto{\pgfqpoint{1.780693in}{2.982112in}}%
\pgfpathlineto{\pgfqpoint{1.809555in}{2.967143in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{2.964539in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{2.900030in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{2.898464in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{2.870435in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{2.868919in}}%
\pgfpathlineto{\pgfqpoint{2.004374in}{2.857098in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{2.849258in}}%
\pgfpathlineto{\pgfqpoint{2.033236in}{2.843467in}}%
\pgfpathlineto{\pgfqpoint{2.069313in}{2.823011in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{2.782668in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{2.768202in}}%
\pgfpathlineto{\pgfqpoint{2.191977in}{2.752310in}}%
\pgfpathlineto{\pgfqpoint{2.228054in}{2.732742in}}%
\pgfpathlineto{\pgfqpoint{2.256916in}{2.716266in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{2.701596in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{2.691576in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{2.675848in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{2.667261in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{2.650015in}}%
\pgfpathlineto{\pgfqpoint{2.430089in}{2.604981in}}%
\pgfpathlineto{\pgfqpoint{2.480597in}{2.576373in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{2.561172in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{2.548690in}}%
\pgfpathlineto{\pgfqpoint{2.581614in}{2.515624in}}%
\pgfpathlineto{\pgfqpoint{2.596045in}{2.507608in}}%
\pgfpathlineto{\pgfqpoint{2.617692in}{2.496242in}}%
\pgfpathlineto{\pgfqpoint{2.632123in}{2.489415in}}%
\pgfpathlineto{\pgfqpoint{2.646554in}{2.479613in}}%
\pgfpathlineto{\pgfqpoint{2.682631in}{2.461393in}}%
\pgfpathlineto{\pgfqpoint{2.697062in}{2.455638in}}%
\pgfpathlineto{\pgfqpoint{2.747571in}{2.430836in}}%
\pgfpathlineto{\pgfqpoint{2.769217in}{2.420082in}}%
\pgfpathlineto{\pgfqpoint{2.783648in}{2.412478in}}%
\pgfpathlineto{\pgfqpoint{2.798079in}{2.404302in}}%
\pgfpathlineto{\pgfqpoint{2.805295in}{2.399083in}}%
\pgfpathlineto{\pgfqpoint{2.834157in}{2.382874in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{2.374351in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{2.366518in}}%
\pgfpathlineto{\pgfqpoint{2.863019in}{2.363047in}}%
\pgfpathlineto{\pgfqpoint{2.891881in}{2.357184in}}%
\pgfpathlineto{\pgfqpoint{2.964036in}{2.346452in}}%
\pgfpathlineto{\pgfqpoint{3.065053in}{2.341248in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{2.342915in}}%
\pgfpathlineto{\pgfqpoint{3.180501in}{2.344482in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{2.336071in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{2.330838in}}%
\pgfpathlineto{\pgfqpoint{3.353674in}{2.353642in}}%
\pgfpathlineto{\pgfqpoint{3.396967in}{2.372118in}}%
\pgfpathlineto{\pgfqpoint{3.404182in}{2.375994in}}%
\pgfpathlineto{\pgfqpoint{3.418613in}{2.382032in}}%
\pgfpathlineto{\pgfqpoint{3.483553in}{2.413412in}}%
\pgfpathlineto{\pgfqpoint{3.505199in}{2.425116in}}%
\pgfpathlineto{\pgfqpoint{3.512415in}{2.428257in}}%
\pgfpathlineto{\pgfqpoint{3.526846in}{2.436684in}}%
\pgfpathlineto{\pgfqpoint{3.555708in}{2.452636in}}%
\pgfpathlineto{\pgfqpoint{3.570139in}{2.463153in}}%
\pgfpathlineto{\pgfqpoint{3.584570in}{2.471338in}}%
\pgfpathlineto{\pgfqpoint{3.591785in}{2.477986in}}%
\pgfpathlineto{\pgfqpoint{3.620647in}{2.494676in}}%
\pgfpathlineto{\pgfqpoint{3.627863in}{2.498409in}}%
\pgfpathlineto{\pgfqpoint{3.642294in}{2.507793in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{2.541755in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{2.540122in}}%
\pgfpathlineto{\pgfqpoint{3.757742in}{2.566689in}}%
\pgfpathlineto{\pgfqpoint{3.772173in}{2.573429in}}%
\pgfpathlineto{\pgfqpoint{3.815466in}{2.600097in}}%
\pgfpathlineto{\pgfqpoint{3.858759in}{2.623324in}}%
\pgfpathlineto{\pgfqpoint{3.865975in}{2.627603in}}%
\pgfpathlineto{\pgfqpoint{3.873190in}{2.630446in}}%
\pgfpathlineto{\pgfqpoint{3.880406in}{2.635258in}}%
\pgfpathlineto{\pgfqpoint{3.887621in}{2.638375in}}%
\pgfpathlineto{\pgfqpoint{3.923699in}{2.660910in}}%
\pgfpathlineto{\pgfqpoint{3.952561in}{2.679609in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{2.683980in}}%
\pgfpathlineto{\pgfqpoint{3.966992in}{2.686651in}}%
\pgfpathlineto{\pgfqpoint{3.988638in}{2.705494in}}%
\pgfpathlineto{\pgfqpoint{4.010285in}{2.718465in}}%
\pgfpathlineto{\pgfqpoint{4.024716in}{2.729194in}}%
\pgfpathlineto{\pgfqpoint{4.031931in}{2.732602in}}%
\pgfpathlineto{\pgfqpoint{4.075224in}{2.762247in}}%
\pgfpathlineto{\pgfqpoint{4.082440in}{2.765687in}}%
\pgfpathlineto{\pgfqpoint{4.096871in}{2.775392in}}%
\pgfpathlineto{\pgfqpoint{4.104086in}{2.779040in}}%
\pgfpathlineto{\pgfqpoint{4.125733in}{2.794100in}}%
\pgfpathlineto{\pgfqpoint{4.132948in}{2.797413in}}%
\pgfpathlineto{\pgfqpoint{4.197888in}{2.840792in}}%
\pgfpathlineto{\pgfqpoint{4.219534in}{2.854586in}}%
\pgfpathlineto{\pgfqpoint{4.241181in}{2.866759in}}%
\pgfpathlineto{\pgfqpoint{4.248396in}{2.870891in}}%
\pgfpathlineto{\pgfqpoint{4.262827in}{2.882113in}}%
\pgfpathlineto{\pgfqpoint{4.291689in}{2.901342in}}%
\pgfpathlineto{\pgfqpoint{4.313336in}{2.917708in}}%
\pgfpathlineto{\pgfqpoint{4.320551in}{2.921772in}}%
\pgfpathlineto{\pgfqpoint{4.327767in}{2.927763in}}%
\pgfpathlineto{\pgfqpoint{4.334982in}{2.932139in}}%
\pgfpathlineto{\pgfqpoint{4.349414in}{2.942630in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{2.947410in}}%
\pgfpathlineto{\pgfqpoint{4.363845in}{2.947030in}}%
\pgfpathlineto{\pgfqpoint{4.378276in}{2.948971in}}%
\pgfpathlineto{\pgfqpoint{4.385491in}{2.950957in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{2.954384in}}%
\pgfpathlineto{\pgfqpoint{4.428784in}{2.962275in}}%
\pgfpathlineto{\pgfqpoint{4.457646in}{2.973462in}}%
\pgfpathlineto{\pgfqpoint{4.472077in}{2.978346in}}%
\pgfpathlineto{\pgfqpoint{4.551448in}{3.009440in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{3.029132in}}%
\pgfpathlineto{\pgfqpoint{4.630818in}{3.036688in}}%
\pgfpathlineto{\pgfqpoint{4.674111in}{3.049633in}}%
\pgfpathlineto{\pgfqpoint{4.710189in}{3.064674in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{3.070950in}}%
\pgfpathlineto{\pgfqpoint{4.789559in}{3.096454in}}%
\pgfpathlineto{\pgfqpoint{4.883361in}{3.139627in}}%
\pgfpathlineto{\pgfqpoint{4.897792in}{3.146437in}}%
\pgfpathlineto{\pgfqpoint{4.905008in}{3.150870in}}%
\pgfpathlineto{\pgfqpoint{4.912223in}{3.159809in}}%
\pgfpathlineto{\pgfqpoint{4.948301in}{3.160912in}}%
\pgfpathlineto{\pgfqpoint{4.991594in}{3.161256in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{3.161335in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{3.163552in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{3.165184in}}%
\pgfpathlineto{\pgfqpoint{5.078180in}{3.165132in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{3.164387in}}%
\pgfpathlineto{\pgfqpoint{5.128688in}{3.166116in}}%
\pgfpathlineto{\pgfqpoint{5.143119in}{3.166856in}}%
\pgfpathlineto{\pgfqpoint{5.157550in}{3.168331in}}%
\pgfpathlineto{\pgfqpoint{5.200843in}{3.171173in}}%
\pgfpathlineto{\pgfqpoint{5.222490in}{3.174126in}}%
\pgfpathlineto{\pgfqpoint{5.280214in}{3.181573in}}%
\pgfpathlineto{\pgfqpoint{5.330722in}{3.187419in}}%
\pgfpathlineto{\pgfqpoint{5.388447in}{3.190494in}}%
\pgfpathlineto{\pgfqpoint{5.438955in}{3.192251in}}%
\pgfpathlineto{\pgfqpoint{5.518326in}{3.200593in}}%
\pgfpathlineto{\pgfqpoint{5.539972in}{3.202615in}}%
\pgfpathlineto{\pgfqpoint{5.568834in}{3.206686in}}%
\pgfpathlineto{\pgfqpoint{5.604912in}{3.211610in}}%
\pgfpathlineto{\pgfqpoint{5.648205in}{3.219433in}}%
\pgfpathlineto{\pgfqpoint{5.677067in}{3.223910in}}%
\pgfpathlineto{\pgfqpoint{5.698713in}{3.224641in}}%
\pgfpathlineto{\pgfqpoint{5.821377in}{3.241090in}}%
\pgfpathlineto{\pgfqpoint{5.835808in}{3.244906in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{3.249196in}}%
\pgfpathlineto{\pgfqpoint{5.929610in}{3.260038in}}%
\pgfpathlineto{\pgfqpoint{5.958472in}{3.264561in}}%
\pgfpathlineto{\pgfqpoint{6.081135in}{3.287001in}}%
\pgfpathlineto{\pgfqpoint{6.102782in}{3.291716in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{3.294595in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{3.294595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{3.044011in}}%
\pgfpathlineto{\pgfqpoint{1.239530in}{3.038818in}}%
\pgfpathlineto{\pgfqpoint{1.253961in}{3.033794in}}%
\pgfpathlineto{\pgfqpoint{1.268392in}{3.029880in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{3.026465in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{3.022895in}}%
\pgfpathlineto{\pgfqpoint{1.405487in}{3.005375in}}%
\pgfpathlineto{\pgfqpoint{1.441564in}{3.000471in}}%
\pgfpathlineto{\pgfqpoint{1.520935in}{2.988525in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{2.982906in}}%
\pgfpathlineto{\pgfqpoint{1.600305in}{2.977413in}}%
\pgfpathlineto{\pgfqpoint{1.621952in}{2.974014in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{2.960701in}}%
\pgfpathlineto{\pgfqpoint{1.737400in}{2.958867in}}%
\pgfpathlineto{\pgfqpoint{1.759046in}{2.957312in}}%
\pgfpathlineto{\pgfqpoint{1.780693in}{2.955822in}}%
\pgfpathlineto{\pgfqpoint{1.867279in}{2.949718in}}%
\pgfpathlineto{\pgfqpoint{1.910572in}{2.946259in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{2.942791in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{2.944418in}}%
\pgfpathlineto{\pgfqpoint{2.004374in}{2.933806in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{2.926797in}}%
\pgfpathlineto{\pgfqpoint{2.040451in}{2.918403in}}%
\pgfpathlineto{\pgfqpoint{2.083744in}{2.897087in}}%
\pgfpathlineto{\pgfqpoint{2.127037in}{2.878987in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{2.872257in}}%
\pgfpathlineto{\pgfqpoint{2.155899in}{2.865147in}}%
\pgfpathlineto{\pgfqpoint{2.228054in}{2.834491in}}%
\pgfpathlineto{\pgfqpoint{2.249701in}{2.822801in}}%
\pgfpathlineto{\pgfqpoint{2.271347in}{2.812179in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{2.805425in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{2.794831in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{2.778876in}}%
\pgfpathlineto{\pgfqpoint{2.336287in}{2.773630in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{2.770360in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{2.754814in}}%
\pgfpathlineto{\pgfqpoint{2.444520in}{2.705138in}}%
\pgfpathlineto{\pgfqpoint{2.458951in}{2.697262in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{2.666486in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{2.654313in}}%
\pgfpathlineto{\pgfqpoint{2.603261in}{2.621662in}}%
\pgfpathlineto{\pgfqpoint{2.632123in}{2.611608in}}%
\pgfpathlineto{\pgfqpoint{2.660985in}{2.598004in}}%
\pgfpathlineto{\pgfqpoint{2.704278in}{2.579728in}}%
\pgfpathlineto{\pgfqpoint{2.740355in}{2.564405in}}%
\pgfpathlineto{\pgfqpoint{2.776433in}{2.551518in}}%
\pgfpathlineto{\pgfqpoint{2.798079in}{2.546784in}}%
\pgfpathlineto{\pgfqpoint{2.826941in}{2.538189in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{2.531487in}}%
\pgfpathlineto{\pgfqpoint{2.863019in}{2.521912in}}%
\pgfpathlineto{\pgfqpoint{2.877450in}{2.511932in}}%
\pgfpathlineto{\pgfqpoint{2.899097in}{2.500253in}}%
\pgfpathlineto{\pgfqpoint{2.913528in}{2.489657in}}%
\pgfpathlineto{\pgfqpoint{3.072269in}{2.392098in}}%
\pgfpathlineto{\pgfqpoint{3.086700in}{2.385058in}}%
\pgfpathlineto{\pgfqpoint{3.115562in}{2.365530in}}%
\pgfpathlineto{\pgfqpoint{3.122777in}{2.362316in}}%
\pgfpathlineto{\pgfqpoint{3.129993in}{2.356884in}}%
\pgfpathlineto{\pgfqpoint{3.151639in}{2.345078in}}%
\pgfpathlineto{\pgfqpoint{3.158855in}{2.340733in}}%
\pgfpathlineto{\pgfqpoint{3.173286in}{2.329623in}}%
\pgfpathlineto{\pgfqpoint{3.209363in}{2.304055in}}%
\pgfpathlineto{\pgfqpoint{3.231010in}{2.290333in}}%
\pgfpathlineto{\pgfqpoint{3.245441in}{2.279901in}}%
\pgfpathlineto{\pgfqpoint{3.267087in}{2.268756in}}%
\pgfpathlineto{\pgfqpoint{3.281518in}{2.259654in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{2.245999in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{2.236253in}}%
\pgfpathlineto{\pgfqpoint{3.324811in}{2.227981in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{2.199249in}}%
\pgfpathlineto{\pgfqpoint{3.389751in}{2.191223in}}%
\pgfpathlineto{\pgfqpoint{3.404182in}{2.179946in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{2.153185in}}%
\pgfpathlineto{\pgfqpoint{3.490768in}{2.136831in}}%
\pgfpathlineto{\pgfqpoint{3.584570in}{2.087845in}}%
\pgfpathlineto{\pgfqpoint{3.591785in}{2.082470in}}%
\pgfpathlineto{\pgfqpoint{3.663940in}{2.046453in}}%
\pgfpathlineto{\pgfqpoint{3.678371in}{2.039852in}}%
\pgfpathlineto{\pgfqpoint{3.692802in}{2.033494in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{2.031443in}}%
\pgfpathlineto{\pgfqpoint{3.779388in}{2.001596in}}%
\pgfpathlineto{\pgfqpoint{3.829897in}{1.977606in}}%
\pgfpathlineto{\pgfqpoint{3.844328in}{1.971998in}}%
\pgfpathlineto{\pgfqpoint{3.873190in}{1.959115in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{1.922901in}}%
\pgfpathlineto{\pgfqpoint{3.966992in}{1.925668in}}%
\pgfpathlineto{\pgfqpoint{3.988638in}{1.926270in}}%
\pgfpathlineto{\pgfqpoint{4.024716in}{1.926717in}}%
\pgfpathlineto{\pgfqpoint{4.053578in}{1.927616in}}%
\pgfpathlineto{\pgfqpoint{4.104086in}{1.933832in}}%
\pgfpathlineto{\pgfqpoint{4.132948in}{1.938069in}}%
\pgfpathlineto{\pgfqpoint{4.169026in}{1.944590in}}%
\pgfpathlineto{\pgfqpoint{4.219534in}{1.958297in}}%
\pgfpathlineto{\pgfqpoint{4.284474in}{1.973089in}}%
\pgfpathlineto{\pgfqpoint{4.342198in}{1.992694in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{1.997457in}}%
\pgfpathlineto{\pgfqpoint{4.363845in}{1.993629in}}%
\pgfpathlineto{\pgfqpoint{4.378276in}{1.999030in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{2.007491in}}%
\pgfpathlineto{\pgfqpoint{4.443215in}{2.038638in}}%
\pgfpathlineto{\pgfqpoint{4.457646in}{2.048266in}}%
\pgfpathlineto{\pgfqpoint{4.479293in}{2.061308in}}%
\pgfpathlineto{\pgfqpoint{4.500939in}{2.075355in}}%
\pgfpathlineto{\pgfqpoint{4.529801in}{2.095384in}}%
\pgfpathlineto{\pgfqpoint{4.537017in}{2.098983in}}%
\pgfpathlineto{\pgfqpoint{4.544232in}{2.104587in}}%
\pgfpathlineto{\pgfqpoint{4.587525in}{2.129385in}}%
\pgfpathlineto{\pgfqpoint{4.616387in}{2.149598in}}%
\pgfpathlineto{\pgfqpoint{4.630818in}{2.157875in}}%
\pgfpathlineto{\pgfqpoint{4.695758in}{2.197550in}}%
\pgfpathlineto{\pgfqpoint{4.717404in}{2.212590in}}%
\pgfpathlineto{\pgfqpoint{4.767913in}{2.240434in}}%
\pgfpathlineto{\pgfqpoint{4.789559in}{2.255088in}}%
\pgfpathlineto{\pgfqpoint{4.818421in}{2.276084in}}%
\pgfpathlineto{\pgfqpoint{4.868930in}{2.317016in}}%
\pgfpathlineto{\pgfqpoint{4.897792in}{2.339807in}}%
\pgfpathlineto{\pgfqpoint{4.905008in}{2.347194in}}%
\pgfpathlineto{\pgfqpoint{4.912223in}{2.356544in}}%
\pgfpathlineto{\pgfqpoint{4.919439in}{2.360361in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{2.372074in}}%
\pgfpathlineto{\pgfqpoint{4.955516in}{2.382309in}}%
\pgfpathlineto{\pgfqpoint{5.020456in}{2.413674in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{2.415559in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{2.427830in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{2.440712in}}%
\pgfpathlineto{\pgfqpoint{5.078180in}{2.450428in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{2.462766in}}%
\pgfpathlineto{\pgfqpoint{5.114257in}{2.469610in}}%
\pgfpathlineto{\pgfqpoint{5.121473in}{2.474094in}}%
\pgfpathlineto{\pgfqpoint{5.135904in}{2.480417in}}%
\pgfpathlineto{\pgfqpoint{5.171981in}{2.501811in}}%
\pgfpathlineto{\pgfqpoint{5.179197in}{2.508321in}}%
\pgfpathlineto{\pgfqpoint{5.186412in}{2.511237in}}%
\pgfpathlineto{\pgfqpoint{5.193628in}{2.521585in}}%
\pgfpathlineto{\pgfqpoint{5.208059in}{2.528353in}}%
\pgfpathlineto{\pgfqpoint{5.244136in}{2.548386in}}%
\pgfpathlineto{\pgfqpoint{5.258567in}{2.556766in}}%
\pgfpathlineto{\pgfqpoint{5.316291in}{2.587838in}}%
\pgfpathlineto{\pgfqpoint{5.330722in}{2.594801in}}%
\pgfpathlineto{\pgfqpoint{5.337938in}{2.597495in}}%
\pgfpathlineto{\pgfqpoint{5.424524in}{2.647173in}}%
\pgfpathlineto{\pgfqpoint{5.475033in}{2.678290in}}%
\pgfpathlineto{\pgfqpoint{5.518326in}{2.708932in}}%
\pgfpathlineto{\pgfqpoint{5.576050in}{2.745087in}}%
\pgfpathlineto{\pgfqpoint{5.590481in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{5.612127in}{2.767062in}}%
\pgfpathlineto{\pgfqpoint{5.619343in}{2.770551in}}%
\pgfpathlineto{\pgfqpoint{5.633774in}{2.780275in}}%
\pgfpathlineto{\pgfqpoint{5.648205in}{2.787854in}}%
\pgfpathlineto{\pgfqpoint{5.684282in}{2.806568in}}%
\pgfpathlineto{\pgfqpoint{5.698713in}{2.812666in}}%
\pgfpathlineto{\pgfqpoint{5.727575in}{2.827777in}}%
\pgfpathlineto{\pgfqpoint{5.742006in}{2.834374in}}%
\pgfpathlineto{\pgfqpoint{5.785299in}{2.856776in}}%
\pgfpathlineto{\pgfqpoint{5.814161in}{2.869886in}}%
\pgfpathlineto{\pgfqpoint{5.821377in}{2.873587in}}%
\pgfpathlineto{\pgfqpoint{5.828593in}{2.878750in}}%
\pgfpathlineto{\pgfqpoint{5.835808in}{2.882509in}}%
\pgfpathlineto{\pgfqpoint{5.850239in}{2.887655in}}%
\pgfpathlineto{\pgfqpoint{5.994549in}{2.964775in}}%
\pgfpathlineto{\pgfqpoint{6.008980in}{2.973840in}}%
\pgfpathlineto{\pgfqpoint{6.030627in}{2.984586in}}%
\pgfpathlineto{\pgfqpoint{6.059489in}{3.001541in}}%
\pgfpathlineto{\pgfqpoint{6.073920in}{3.009775in}}%
\pgfpathlineto{\pgfqpoint{6.088351in}{3.017242in}}%
\pgfpathlineto{\pgfqpoint{6.109997in}{3.030150in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{3.034671in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{3.034671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{2.576371in}}%
\pgfpathlineto{\pgfqpoint{1.232314in}{2.574681in}}%
\pgfpathlineto{\pgfqpoint{1.239530in}{2.573545in}}%
\pgfpathlineto{\pgfqpoint{1.246745in}{2.572415in}}%
\pgfpathlineto{\pgfqpoint{1.253961in}{2.571330in}}%
\pgfpathlineto{\pgfqpoint{1.261176in}{2.569840in}}%
\pgfpathlineto{\pgfqpoint{1.268392in}{2.568066in}}%
\pgfpathlineto{\pgfqpoint{1.275607in}{2.566574in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{2.564799in}}%
\pgfpathlineto{\pgfqpoint{1.290038in}{2.562899in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{2.561217in}}%
\pgfpathlineto{\pgfqpoint{5.987334in}{2.642360in}}%
\pgfpathlineto{\pgfqpoint{5.994549in}{2.638097in}}%
\pgfpathlineto{\pgfqpoint{6.001765in}{2.633339in}}%
\pgfpathlineto{\pgfqpoint{6.008980in}{2.628987in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{2.625523in}}%
\pgfpathlineto{\pgfqpoint{6.023411in}{2.621372in}}%
\pgfpathlineto{\pgfqpoint{6.030627in}{2.617823in}}%
\pgfpathlineto{\pgfqpoint{6.037842in}{2.613485in}}%
\pgfpathlineto{\pgfqpoint{6.045058in}{2.608717in}}%
\pgfpathlineto{\pgfqpoint{6.052273in}{2.605218in}}%
\pgfpathlineto{\pgfqpoint{6.059489in}{2.600807in}}%
\pgfpathlineto{\pgfqpoint{6.066704in}{2.596481in}}%
\pgfpathlineto{\pgfqpoint{6.073920in}{2.592840in}}%
\pgfpathlineto{\pgfqpoint{6.081135in}{2.589658in}}%
\pgfpathlineto{\pgfqpoint{6.088351in}{2.585752in}}%
\pgfpathlineto{\pgfqpoint{6.095566in}{2.580962in}}%
\pgfpathlineto{\pgfqpoint{6.102782in}{2.576881in}}%
\pgfpathlineto{\pgfqpoint{6.109997in}{2.572640in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.568017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.318900in}{2.676607in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{2.673711in}}%
\pgfpathlineto{\pgfqpoint{1.347762in}{2.669339in}}%
\pgfpathlineto{\pgfqpoint{1.369409in}{2.664498in}}%
\pgfpathlineto{\pgfqpoint{1.391056in}{2.659620in}}%
\pgfpathlineto{\pgfqpoint{1.412702in}{2.653942in}}%
\pgfpathlineto{\pgfqpoint{1.434349in}{2.648594in}}%
\pgfpathlineto{\pgfqpoint{1.448780in}{2.645836in}}%
\pgfpathlineto{\pgfqpoint{1.535366in}{2.631397in}}%
\pgfpathlineto{\pgfqpoint{1.578659in}{2.626959in}}%
\pgfpathlineto{\pgfqpoint{1.701322in}{2.618614in}}%
\pgfpathlineto{\pgfqpoint{1.860064in}{2.608654in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{2.608466in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{2.607915in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{2.606128in}}%
\pgfpathlineto{\pgfqpoint{2.004374in}{2.616322in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{2.623100in}}%
\pgfpathlineto{\pgfqpoint{2.040451in}{2.631258in}}%
\pgfpathlineto{\pgfqpoint{2.083744in}{2.652241in}}%
\pgfpathlineto{\pgfqpoint{2.119822in}{2.667357in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{2.677260in}}%
\pgfpathlineto{\pgfqpoint{2.155899in}{2.684597in}}%
\pgfpathlineto{\pgfqpoint{2.228054in}{2.716822in}}%
\pgfpathlineto{\pgfqpoint{2.256916in}{2.733267in}}%
\pgfpathlineto{\pgfqpoint{2.278563in}{2.744082in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{2.747653in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{2.758871in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{2.775949in}}%
\pgfpathlineto{\pgfqpoint{2.336287in}{2.781546in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{2.785146in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{2.802286in}}%
\pgfpathlineto{\pgfqpoint{2.473382in}{2.877356in}}%
\pgfpathlineto{\pgfqpoint{2.487813in}{2.887885in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{2.901241in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{2.915349in}}%
\pgfpathlineto{\pgfqpoint{2.632123in}{2.970266in}}%
\pgfpathlineto{\pgfqpoint{2.653769in}{2.984200in}}%
\pgfpathlineto{\pgfqpoint{2.711493in}{3.014955in}}%
\pgfpathlineto{\pgfqpoint{2.718709in}{3.019914in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{3.086898in}}%
\pgfpathlineto{\pgfqpoint{2.863019in}{3.097013in}}%
\pgfpathlineto{\pgfqpoint{2.877450in}{3.107408in}}%
\pgfpathlineto{\pgfqpoint{2.899097in}{3.119704in}}%
\pgfpathlineto{\pgfqpoint{2.913528in}{3.130645in}}%
\pgfpathlineto{\pgfqpoint{2.992898in}{3.180292in}}%
\pgfpathlineto{\pgfqpoint{3.000114in}{3.183820in}}%
\pgfpathlineto{\pgfqpoint{3.028976in}{3.202353in}}%
\pgfpathlineto{\pgfqpoint{3.057838in}{3.219294in}}%
\pgfpathlineto{\pgfqpoint{3.166070in}{3.283029in}}%
\pgfpathlineto{\pgfqpoint{3.187717in}{3.298539in}}%
\pgfpathlineto{\pgfqpoint{3.209363in}{3.314266in}}%
\pgfpathlineto{\pgfqpoint{3.231010in}{3.328803in}}%
\pgfpathlineto{\pgfqpoint{3.245441in}{3.339861in}}%
\pgfpathlineto{\pgfqpoint{3.267087in}{3.352386in}}%
\pgfpathlineto{\pgfqpoint{3.281518in}{3.362696in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{3.377552in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{3.390508in}}%
\pgfpathlineto{\pgfqpoint{3.317596in}{3.392400in}}%
\pgfpathlineto{\pgfqpoint{3.332027in}{3.397944in}}%
\pgfpathlineto{\pgfqpoint{3.346458in}{3.403677in}}%
\pgfpathlineto{\pgfqpoint{3.396967in}{3.424246in}}%
\pgfpathlineto{\pgfqpoint{3.404182in}{3.428838in}}%
\pgfpathlineto{\pgfqpoint{3.447475in}{3.442116in}}%
\pgfpathlineto{\pgfqpoint{3.476337in}{3.451645in}}%
\pgfpathlineto{\pgfqpoint{3.497984in}{3.459814in}}%
\pgfpathlineto{\pgfqpoint{3.548492in}{3.476948in}}%
\pgfpathlineto{\pgfqpoint{3.562923in}{3.482763in}}%
\pgfpathlineto{\pgfqpoint{3.577354in}{3.487794in}}%
\pgfpathlineto{\pgfqpoint{3.584570in}{3.489678in}}%
\pgfpathlineto{\pgfqpoint{3.599001in}{3.495746in}}%
\pgfpathlineto{\pgfqpoint{3.620647in}{3.503216in}}%
\pgfpathlineto{\pgfqpoint{3.663940in}{3.519186in}}%
\pgfpathlineto{\pgfqpoint{3.678371in}{3.523998in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{3.530773in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{3.530151in}}%
\pgfpathlineto{\pgfqpoint{3.750526in}{3.544268in}}%
\pgfpathlineto{\pgfqpoint{3.764957in}{3.549115in}}%
\pgfpathlineto{\pgfqpoint{3.786604in}{3.556767in}}%
\pgfpathlineto{\pgfqpoint{3.887621in}{3.597452in}}%
\pgfpathlineto{\pgfqpoint{3.945345in}{3.621364in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{3.626588in}}%
\pgfpathlineto{\pgfqpoint{3.966992in}{3.623924in}}%
\pgfpathlineto{\pgfqpoint{3.988638in}{3.624370in}}%
\pgfpathlineto{\pgfqpoint{4.068009in}{3.628394in}}%
\pgfpathlineto{\pgfqpoint{4.197888in}{3.628011in}}%
\pgfpathlineto{\pgfqpoint{4.233965in}{3.627221in}}%
\pgfpathlineto{\pgfqpoint{4.277258in}{3.629448in}}%
\pgfpathlineto{\pgfqpoint{4.320551in}{3.631249in}}%
\pgfpathlineto{\pgfqpoint{4.334982in}{3.630809in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{3.631731in}}%
\pgfpathlineto{\pgfqpoint{4.363845in}{3.635320in}}%
\pgfpathlineto{\pgfqpoint{4.378276in}{3.631024in}}%
\pgfpathlineto{\pgfqpoint{4.399922in}{3.622039in}}%
\pgfpathlineto{\pgfqpoint{4.421569in}{3.611434in}}%
\pgfpathlineto{\pgfqpoint{4.436000in}{3.604610in}}%
\pgfpathlineto{\pgfqpoint{4.443215in}{3.602421in}}%
\pgfpathlineto{\pgfqpoint{4.457646in}{3.595631in}}%
\pgfpathlineto{\pgfqpoint{4.500939in}{3.577660in}}%
\pgfpathlineto{\pgfqpoint{4.529801in}{3.564253in}}%
\pgfpathlineto{\pgfqpoint{4.537017in}{3.562153in}}%
\pgfpathlineto{\pgfqpoint{4.558663in}{3.553147in}}%
\pgfpathlineto{\pgfqpoint{4.573094in}{3.547231in}}%
\pgfpathlineto{\pgfqpoint{4.601956in}{3.534353in}}%
\pgfpathlineto{\pgfqpoint{4.645249in}{3.516287in}}%
\pgfpathlineto{\pgfqpoint{4.659680in}{3.509831in}}%
\pgfpathlineto{\pgfqpoint{4.688542in}{3.498265in}}%
\pgfpathlineto{\pgfqpoint{4.760697in}{3.471479in}}%
\pgfpathlineto{\pgfqpoint{4.775128in}{3.466334in}}%
\pgfpathlineto{\pgfqpoint{4.803990in}{3.455020in}}%
\pgfpathlineto{\pgfqpoint{4.825637in}{3.443803in}}%
\pgfpathlineto{\pgfqpoint{4.847284in}{3.432160in}}%
\pgfpathlineto{\pgfqpoint{4.861715in}{3.425397in}}%
\pgfpathlineto{\pgfqpoint{4.919439in}{3.394275in}}%
\pgfpathlineto{\pgfqpoint{4.941085in}{3.377531in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{3.332802in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{3.320621in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{3.307241in}}%
\pgfpathlineto{\pgfqpoint{5.070964in}{3.300199in}}%
\pgfpathlineto{\pgfqpoint{5.085395in}{3.290788in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{3.281400in}}%
\pgfpathlineto{\pgfqpoint{5.114257in}{3.274267in}}%
\pgfpathlineto{\pgfqpoint{5.121473in}{3.269582in}}%
\pgfpathlineto{\pgfqpoint{5.135904in}{3.262670in}}%
\pgfpathlineto{\pgfqpoint{5.171981in}{3.239906in}}%
\pgfpathlineto{\pgfqpoint{5.179197in}{3.232789in}}%
\pgfpathlineto{\pgfqpoint{5.186412in}{3.229677in}}%
\pgfpathlineto{\pgfqpoint{5.193628in}{3.218406in}}%
\pgfpathlineto{\pgfqpoint{5.215274in}{3.208327in}}%
\pgfpathlineto{\pgfqpoint{5.229705in}{3.199603in}}%
\pgfpathlineto{\pgfqpoint{5.251352in}{3.187559in}}%
\pgfpathlineto{\pgfqpoint{5.309076in}{3.158007in}}%
\pgfpathlineto{\pgfqpoint{5.323507in}{3.149010in}}%
\pgfpathlineto{\pgfqpoint{5.337938in}{3.143410in}}%
\pgfpathlineto{\pgfqpoint{5.417309in}{3.093410in}}%
\pgfpathlineto{\pgfqpoint{5.431740in}{3.082533in}}%
\pgfpathlineto{\pgfqpoint{5.446171in}{3.072190in}}%
\pgfpathlineto{\pgfqpoint{5.453386in}{3.068319in}}%
\pgfpathlineto{\pgfqpoint{5.467817in}{3.058074in}}%
\pgfpathlineto{\pgfqpoint{5.489464in}{3.042496in}}%
\pgfpathlineto{\pgfqpoint{5.511110in}{3.025863in}}%
\pgfpathlineto{\pgfqpoint{5.532757in}{3.010812in}}%
\pgfpathlineto{\pgfqpoint{5.640989in}{2.942392in}}%
\pgfpathlineto{\pgfqpoint{5.655420in}{2.935496in}}%
\pgfpathlineto{\pgfqpoint{5.778084in}{2.871363in}}%
\pgfpathlineto{\pgfqpoint{5.799730in}{2.860795in}}%
\pgfpathlineto{\pgfqpoint{5.821377in}{2.850158in}}%
\pgfpathlineto{\pgfqpoint{5.835808in}{2.842001in}}%
\pgfpathlineto{\pgfqpoint{5.850239in}{2.836610in}}%
\pgfpathlineto{\pgfqpoint{5.900748in}{2.810582in}}%
\pgfpathlineto{\pgfqpoint{5.900748in}{2.810582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701322in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{3.137227in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{3.170747in}}%
\pgfpathlineto{\pgfqpoint{1.780693in}{3.170738in}}%
\pgfpathlineto{\pgfqpoint{1.809555in}{3.186386in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{3.189110in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{3.197331in}}%
\pgfpathlineto{\pgfqpoint{1.860064in}{3.213898in}}%
\pgfpathlineto{\pgfqpoint{1.867279in}{3.218809in}}%
\pgfpathlineto{\pgfqpoint{1.881710in}{3.225964in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{3.252942in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{3.254421in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{3.282351in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{3.285434in}}%
\pgfpathlineto{\pgfqpoint{2.076529in}{3.300978in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{3.315953in}}%
\pgfpathlineto{\pgfqpoint{2.184761in}{3.328893in}}%
\pgfpathlineto{\pgfqpoint{2.242485in}{3.340485in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{3.348148in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{3.355171in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{3.357876in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{3.364536in}}%
\pgfpathlineto{\pgfqpoint{2.444520in}{3.385064in}}%
\pgfpathlineto{\pgfqpoint{2.495028in}{3.394389in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{3.397010in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{3.402254in}}%
\pgfpathlineto{\pgfqpoint{2.581614in}{3.420929in}}%
\pgfpathlineto{\pgfqpoint{2.603261in}{3.428171in}}%
\pgfpathlineto{\pgfqpoint{2.689847in}{3.453099in}}%
\pgfpathlineto{\pgfqpoint{2.733140in}{3.464133in}}%
\pgfpathlineto{\pgfqpoint{2.754786in}{3.470869in}}%
\pgfpathlineto{\pgfqpoint{2.790864in}{3.483625in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{3.508723in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{3.515748in}}%
\pgfpathlineto{\pgfqpoint{2.920743in}{3.512381in}}%
\pgfpathlineto{\pgfqpoint{2.949605in}{3.511286in}}%
\pgfpathlineto{\pgfqpoint{3.007329in}{3.504416in}}%
\pgfpathlineto{\pgfqpoint{3.050622in}{3.500484in}}%
\pgfpathlineto{\pgfqpoint{3.079484in}{3.497173in}}%
\pgfpathlineto{\pgfqpoint{3.101131in}{3.494744in}}%
\pgfpathlineto{\pgfqpoint{3.115562in}{3.492846in}}%
\pgfpathlineto{\pgfqpoint{3.137208in}{3.490153in}}%
\pgfpathlineto{\pgfqpoint{3.173286in}{3.484718in}}%
\pgfpathlineto{\pgfqpoint{3.194932in}{3.484029in}}%
\pgfpathlineto{\pgfqpoint{3.267087in}{3.486346in}}%
\pgfpathlineto{\pgfqpoint{4.912223in}{2.665378in}}%
\pgfpathlineto{\pgfqpoint{4.941085in}{2.664584in}}%
\pgfpathlineto{\pgfqpoint{4.984378in}{2.666084in}}%
\pgfpathlineto{\pgfqpoint{5.013240in}{2.666800in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{2.667590in}}%
\pgfpathlineto{\pgfqpoint{5.042102in}{2.666485in}}%
\pgfpathlineto{\pgfqpoint{5.078180in}{2.668546in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{2.671614in}}%
\pgfpathlineto{\pgfqpoint{5.121473in}{2.672302in}}%
\pgfpathlineto{\pgfqpoint{5.171981in}{2.675713in}}%
\pgfpathlineto{\pgfqpoint{5.200843in}{2.679295in}}%
\pgfpathlineto{\pgfqpoint{5.215274in}{2.679149in}}%
\pgfpathlineto{\pgfqpoint{5.251352in}{2.680849in}}%
\pgfpathlineto{\pgfqpoint{5.301860in}{2.682695in}}%
\pgfpathlineto{\pgfqpoint{5.330722in}{2.685350in}}%
\pgfpathlineto{\pgfqpoint{5.345154in}{2.687129in}}%
\pgfpathlineto{\pgfqpoint{5.388447in}{2.694917in}}%
\pgfpathlineto{\pgfqpoint{5.431740in}{2.705664in}}%
\pgfpathlineto{\pgfqpoint{5.446171in}{2.709085in}}%
\pgfpathlineto{\pgfqpoint{5.460602in}{2.712431in}}%
\pgfpathlineto{\pgfqpoint{5.511110in}{2.724312in}}%
\pgfpathlineto{\pgfqpoint{5.539972in}{2.731792in}}%
\pgfpathlineto{\pgfqpoint{5.568834in}{2.738149in}}%
\pgfpathlineto{\pgfqpoint{5.583265in}{2.741612in}}%
\pgfpathlineto{\pgfqpoint{5.633774in}{2.751858in}}%
\pgfpathlineto{\pgfqpoint{5.684282in}{2.761927in}}%
\pgfpathlineto{\pgfqpoint{5.713144in}{2.768724in}}%
\pgfpathlineto{\pgfqpoint{5.742006in}{2.774556in}}%
\pgfpathlineto{\pgfqpoint{5.828593in}{2.793422in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{2.802683in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{2.802683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.281518in}{4.335559in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{4.336753in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{4.342304in}}%
\pgfpathlineto{\pgfqpoint{3.353674in}{4.320393in}}%
\pgfpathlineto{\pgfqpoint{3.396967in}{4.303334in}}%
\pgfpathlineto{\pgfqpoint{3.411398in}{4.297624in}}%
\pgfpathlineto{\pgfqpoint{3.454691in}{4.279020in}}%
\pgfpathlineto{\pgfqpoint{3.469122in}{4.272655in}}%
\pgfpathlineto{\pgfqpoint{3.497984in}{4.258852in}}%
\pgfpathlineto{\pgfqpoint{3.541277in}{4.237450in}}%
\pgfpathlineto{\pgfqpoint{3.562923in}{4.225288in}}%
\pgfpathlineto{\pgfqpoint{3.606216in}{4.200382in}}%
\pgfpathlineto{\pgfqpoint{3.620647in}{4.192710in}}%
\pgfpathlineto{\pgfqpoint{3.635078in}{4.185275in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{4.151410in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{4.152905in}}%
\pgfpathlineto{\pgfqpoint{3.757742in}{4.130194in}}%
\pgfpathlineto{\pgfqpoint{3.772173in}{4.124478in}}%
\pgfpathlineto{\pgfqpoint{3.808250in}{4.105266in}}%
\pgfpathlineto{\pgfqpoint{3.909268in}{4.060823in}}%
\pgfpathlineto{\pgfqpoint{3.930914in}{4.048996in}}%
\pgfpathlineto{\pgfqpoint{3.945345in}{4.040556in}}%
\pgfpathlineto{\pgfqpoint{3.952561in}{4.037453in}}%
\pgfpathlineto{\pgfqpoint{4.421569in}{3.743924in}}%
\pgfpathlineto{\pgfqpoint{4.428784in}{3.741520in}}%
\pgfpathlineto{\pgfqpoint{4.450431in}{3.729623in}}%
\pgfpathlineto{\pgfqpoint{4.472077in}{3.720405in}}%
\pgfpathlineto{\pgfqpoint{4.529801in}{3.691291in}}%
\pgfpathlineto{\pgfqpoint{4.537017in}{3.688217in}}%
\pgfpathlineto{\pgfqpoint{4.544232in}{3.683634in}}%
\pgfpathlineto{\pgfqpoint{4.594741in}{3.663411in}}%
\pgfpathlineto{\pgfqpoint{4.616387in}{3.652554in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{3.644358in}}%
\pgfpathlineto{\pgfqpoint{4.659680in}{3.635922in}}%
\pgfpathlineto{\pgfqpoint{4.681327in}{3.627658in}}%
\pgfpathlineto{\pgfqpoint{4.731835in}{3.603692in}}%
\pgfpathlineto{\pgfqpoint{4.775128in}{3.585753in}}%
\pgfpathlineto{\pgfqpoint{4.825637in}{3.561129in}}%
\pgfpathlineto{\pgfqpoint{4.868930in}{3.539107in}}%
\pgfpathlineto{\pgfqpoint{4.897792in}{3.526271in}}%
\pgfpathlineto{\pgfqpoint{4.905008in}{3.521841in}}%
\pgfpathlineto{\pgfqpoint{4.905008in}{3.521841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.260988in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{6.160318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120821in}{1.260988in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.160318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.260988in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{1.260988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{6.160318in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.160318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335233in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{6.176399in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{6.176399in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{1.244907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.340000in}{1.240000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.240000in,height=4.940000in]{rawsignal_sensor1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{1.244907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=1.124923in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{2.559972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=2.439987in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{3.875036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=3.755052in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{5.190101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=5.070116in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335233in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{6.458520in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{6.176399in}}%
\pgfpathlineto{\pgfqpoint{6.458520in}{6.176399in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{6.176399in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{1.244907in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rawsignal/rawsignal_sensor1_eps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.210891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{1.210891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.110220in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{6.110220in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{1.210891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.221491in}{1.210891in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.900000in,height=4.900000in]{rawsignal_sensor1-img0.eps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225099in}{1.210891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225099in,y=1.113669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660985in}{1.210891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660985in,y=1.113669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104086in}{1.210891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104086in,y=1.113669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547188in}{1.210891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.547188in,y=1.113669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.671156in,y=0.667597in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{1.210891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965791in, y=1.090906in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{2.405849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=2.285865in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{3.600808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=3.480823in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{4.795766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=4.675781in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{5.990724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648835in, y=5.870740in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509946in,y=3.660556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont delay [ns]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{2.191284in}}%
\pgfpathlineto{\pgfqpoint{1.239530in}{2.183415in}}%
\pgfpathlineto{\pgfqpoint{1.246745in}{2.178924in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{2.163611in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{2.157362in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{2.148182in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{2.146333in}}%
\pgfpathlineto{\pgfqpoint{1.347762in}{2.139549in}}%
\pgfpathlineto{\pgfqpoint{1.354978in}{2.137264in}}%
\pgfpathlineto{\pgfqpoint{1.362194in}{2.133579in}}%
\pgfpathlineto{\pgfqpoint{1.398271in}{2.122651in}}%
\pgfpathlineto{\pgfqpoint{1.419918in}{2.116762in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{2.102260in}}%
\pgfpathlineto{\pgfqpoint{1.520935in}{2.086697in}}%
\pgfpathlineto{\pgfqpoint{1.593090in}{2.069100in}}%
\pgfpathlineto{\pgfqpoint{1.614736in}{2.062757in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{2.038483in}}%
\pgfpathlineto{\pgfqpoint{1.737400in}{2.034781in}}%
\pgfpathlineto{\pgfqpoint{1.759046in}{2.031676in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{2.028808in}}%
\pgfpathlineto{\pgfqpoint{1.787908in}{2.027863in}}%
\pgfpathlineto{\pgfqpoint{1.809555in}{2.025575in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{2.023153in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{2.012714in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{2.010540in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{2.006328in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{2.007868in}}%
\pgfpathlineto{\pgfqpoint{2.004374in}{1.997043in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{1.989913in}}%
\pgfpathlineto{\pgfqpoint{2.040451in}{1.981393in}}%
\pgfpathlineto{\pgfqpoint{2.083744in}{1.959889in}}%
\pgfpathlineto{\pgfqpoint{2.127037in}{1.941832in}}%
\pgfpathlineto{\pgfqpoint{2.148684in}{1.931424in}}%
\pgfpathlineto{\pgfqpoint{2.184761in}{1.916505in}}%
\pgfpathlineto{\pgfqpoint{2.199192in}{1.911217in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{1.860894in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{1.838042in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{1.823990in}}%
\pgfpathlineto{\pgfqpoint{2.422873in}{1.791387in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{1.748141in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{1.738624in}}%
\pgfpathlineto{\pgfqpoint{2.574399in}{1.724075in}}%
\pgfpathlineto{\pgfqpoint{2.610476in}{1.717051in}}%
\pgfpathlineto{\pgfqpoint{2.725924in}{1.690312in}}%
\pgfpathlineto{\pgfqpoint{2.769217in}{1.685125in}}%
\pgfpathlineto{\pgfqpoint{2.776433in}{1.684363in}}%
\pgfpathlineto{\pgfqpoint{2.812510in}{1.686719in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{1.688480in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{1.692217in}}%
\pgfpathlineto{\pgfqpoint{2.863019in}{1.686105in}}%
\pgfpathlineto{\pgfqpoint{2.877450in}{1.679686in}}%
\pgfpathlineto{\pgfqpoint{2.899097in}{1.672545in}}%
\pgfpathlineto{\pgfqpoint{2.913528in}{1.665964in}}%
\pgfpathlineto{\pgfqpoint{2.927959in}{1.660794in}}%
\pgfpathlineto{\pgfqpoint{2.942390in}{1.656039in}}%
\pgfpathlineto{\pgfqpoint{2.971252in}{1.644609in}}%
\pgfpathlineto{\pgfqpoint{2.992898in}{1.635743in}}%
\pgfpathlineto{\pgfqpoint{3.043407in}{1.619132in}}%
\pgfpathlineto{\pgfqpoint{3.072269in}{1.609142in}}%
\pgfpathlineto{\pgfqpoint{3.093915in}{1.603135in}}%
\pgfpathlineto{\pgfqpoint{3.115562in}{1.595934in}}%
\pgfpathlineto{\pgfqpoint{3.122777in}{1.594472in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{1.587667in}}%
\pgfpathlineto{\pgfqpoint{3.187717in}{1.576436in}}%
\pgfpathlineto{\pgfqpoint{3.209363in}{1.573543in}}%
\pgfpathlineto{\pgfqpoint{3.245441in}{1.571436in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{1.575517in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{1.581756in}}%
\pgfpathlineto{\pgfqpoint{3.346458in}{1.564678in}}%
\pgfpathlineto{\pgfqpoint{3.368105in}{1.557866in}}%
\pgfpathlineto{\pgfqpoint{3.433044in}{1.537930in}}%
\pgfpathlineto{\pgfqpoint{3.447475in}{1.533290in}}%
\pgfpathlineto{\pgfqpoint{3.469122in}{1.527541in}}%
\pgfpathlineto{\pgfqpoint{3.548492in}{1.506205in}}%
\pgfpathlineto{\pgfqpoint{3.570139in}{1.500927in}}%
\pgfpathlineto{\pgfqpoint{3.599001in}{1.494121in}}%
\pgfpathlineto{\pgfqpoint{3.627863in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{3.649509in}{1.490258in}}%
\pgfpathlineto{\pgfqpoint{3.685587in}{1.488785in}}%
\pgfpathlineto{\pgfqpoint{3.728880in}{1.490477in}}%
\pgfpathlineto{\pgfqpoint{3.757742in}{1.493675in}}%
\pgfpathlineto{\pgfqpoint{3.793819in}{1.499440in}}%
\pgfpathlineto{\pgfqpoint{3.829897in}{1.509109in}}%
\pgfpathlineto{\pgfqpoint{3.844328in}{1.512915in}}%
\pgfpathlineto{\pgfqpoint{3.909268in}{1.535982in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{1.556042in}}%
\pgfpathlineto{\pgfqpoint{3.966992in}{1.553534in}}%
\pgfpathlineto{\pgfqpoint{3.981423in}{1.554430in}}%
\pgfpathlineto{\pgfqpoint{4.046362in}{1.565452in}}%
\pgfpathlineto{\pgfqpoint{4.075224in}{1.570584in}}%
\pgfpathlineto{\pgfqpoint{4.089655in}{1.572931in}}%
\pgfpathlineto{\pgfqpoint{4.140164in}{1.584377in}}%
\pgfpathlineto{\pgfqpoint{4.161810in}{1.590617in}}%
\pgfpathlineto{\pgfqpoint{4.205103in}{1.602473in}}%
\pgfpathlineto{\pgfqpoint{4.248396in}{1.615292in}}%
\pgfpathlineto{\pgfqpoint{4.262827in}{1.622152in}}%
\pgfpathlineto{\pgfqpoint{4.298905in}{1.638282in}}%
\pgfpathlineto{\pgfqpoint{4.306120in}{1.642376in}}%
\pgfpathlineto{\pgfqpoint{4.334982in}{1.653834in}}%
\pgfpathlineto{\pgfqpoint{4.349414in}{1.660969in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{1.664287in}}%
\pgfpathlineto{\pgfqpoint{4.363845in}{1.666154in}}%
\pgfpathlineto{\pgfqpoint{4.385491in}{1.664689in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{1.665409in}}%
\pgfpathlineto{\pgfqpoint{4.428784in}{1.661104in}}%
\pgfpathlineto{\pgfqpoint{4.522586in}{1.669637in}}%
\pgfpathlineto{\pgfqpoint{4.537017in}{1.671860in}}%
\pgfpathlineto{\pgfqpoint{4.551448in}{1.674447in}}%
\pgfpathlineto{\pgfqpoint{4.601956in}{1.681252in}}%
\pgfpathlineto{\pgfqpoint{4.630818in}{1.687060in}}%
\pgfpathlineto{\pgfqpoint{4.659680in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{4.681327in}{1.696094in}}%
\pgfpathlineto{\pgfqpoint{4.710189in}{1.704867in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{1.709690in}}%
\pgfpathlineto{\pgfqpoint{4.775128in}{1.725041in}}%
\pgfpathlineto{\pgfqpoint{4.825637in}{1.744765in}}%
\pgfpathlineto{\pgfqpoint{4.847284in}{1.755382in}}%
\pgfpathlineto{\pgfqpoint{4.861715in}{1.761436in}}%
\pgfpathlineto{\pgfqpoint{4.897792in}{1.776516in}}%
\pgfpathlineto{\pgfqpoint{4.905008in}{1.780953in}}%
\pgfpathlineto{\pgfqpoint{4.912223in}{1.789941in}}%
\pgfpathlineto{\pgfqpoint{4.955516in}{1.791886in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{1.795454in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{1.799126in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{1.802581in}}%
\pgfpathlineto{\pgfqpoint{5.114257in}{1.808124in}}%
\pgfpathlineto{\pgfqpoint{5.128688in}{1.810506in}}%
\pgfpathlineto{\pgfqpoint{5.143119in}{1.812893in}}%
\pgfpathlineto{\pgfqpoint{5.157550in}{1.816316in}}%
\pgfpathlineto{\pgfqpoint{5.186412in}{1.822019in}}%
\pgfpathlineto{\pgfqpoint{5.193628in}{1.825730in}}%
\pgfpathlineto{\pgfqpoint{5.215274in}{1.831268in}}%
\pgfpathlineto{\pgfqpoint{5.330722in}{1.863941in}}%
\pgfpathlineto{\pgfqpoint{5.352369in}{1.868699in}}%
\pgfpathlineto{\pgfqpoint{5.366800in}{1.872952in}}%
\pgfpathlineto{\pgfqpoint{5.402878in}{1.882370in}}%
\pgfpathlineto{\pgfqpoint{5.438955in}{1.893525in}}%
\pgfpathlineto{\pgfqpoint{5.460602in}{1.900923in}}%
\pgfpathlineto{\pgfqpoint{5.475033in}{1.906097in}}%
\pgfpathlineto{\pgfqpoint{5.511110in}{1.922044in}}%
\pgfpathlineto{\pgfqpoint{5.597696in}{1.957030in}}%
\pgfpathlineto{\pgfqpoint{5.655420in}{1.982338in}}%
\pgfpathlineto{\pgfqpoint{5.669851in}{1.988018in}}%
\pgfpathlineto{\pgfqpoint{5.677067in}{1.991207in}}%
\pgfpathlineto{\pgfqpoint{5.698713in}{1.996939in}}%
\pgfpathlineto{\pgfqpoint{5.734791in}{2.010521in}}%
\pgfpathlineto{\pgfqpoint{5.821377in}{2.043108in}}%
\pgfpathlineto{\pgfqpoint{5.828593in}{2.047593in}}%
\pgfpathlineto{\pgfqpoint{5.835808in}{2.050656in}}%
\pgfpathlineto{\pgfqpoint{5.850239in}{2.054616in}}%
\pgfpathlineto{\pgfqpoint{5.965687in}{2.103954in}}%
\pgfpathlineto{\pgfqpoint{6.008980in}{2.124696in}}%
\pgfpathlineto{\pgfqpoint{6.037842in}{2.136498in}}%
\pgfpathlineto{\pgfqpoint{6.059489in}{2.147553in}}%
\pgfpathlineto{\pgfqpoint{6.073920in}{2.154589in}}%
\pgfpathlineto{\pgfqpoint{6.088351in}{2.161049in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.175658in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.175658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{3.268038in}}%
\pgfpathlineto{\pgfqpoint{1.268392in}{3.237230in}}%
\pgfpathlineto{\pgfqpoint{1.275607in}{3.233387in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{3.218019in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{3.201341in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{3.197908in}}%
\pgfpathlineto{\pgfqpoint{1.340547in}{3.190724in}}%
\pgfpathlineto{\pgfqpoint{1.376625in}{3.166732in}}%
\pgfpathlineto{\pgfqpoint{1.427133in}{3.136636in}}%
\pgfpathlineto{\pgfqpoint{1.463211in}{3.113804in}}%
\pgfpathlineto{\pgfqpoint{1.477642in}{3.105472in}}%
\pgfpathlineto{\pgfqpoint{1.542581in}{3.065563in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{3.054213in}}%
\pgfpathlineto{\pgfqpoint{1.600305in}{3.033814in}}%
\pgfpathlineto{\pgfqpoint{1.621952in}{3.020821in}}%
\pgfpathlineto{\pgfqpoint{1.658029in}{3.000783in}}%
\pgfpathlineto{\pgfqpoint{1.679676in}{2.988431in}}%
\pgfpathlineto{\pgfqpoint{1.694107in}{2.979218in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{2.965457in}}%
\pgfpathlineto{\pgfqpoint{1.737400in}{2.953146in}}%
\pgfpathlineto{\pgfqpoint{1.759046in}{2.942310in}}%
\pgfpathlineto{\pgfqpoint{1.766262in}{2.938047in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{2.932012in}}%
\pgfpathlineto{\pgfqpoint{1.780693in}{2.932014in}}%
\pgfpathlineto{\pgfqpoint{1.809555in}{2.917045in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{2.914441in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{2.849932in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{2.848366in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{2.820338in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{2.818821in}}%
\pgfpathlineto{\pgfqpoint{2.004374in}{2.807000in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{2.799160in}}%
\pgfpathlineto{\pgfqpoint{2.033236in}{2.793369in}}%
\pgfpathlineto{\pgfqpoint{2.069313in}{2.772914in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{2.732570in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{2.718104in}}%
\pgfpathlineto{\pgfqpoint{2.191977in}{2.702213in}}%
\pgfpathlineto{\pgfqpoint{2.228054in}{2.682645in}}%
\pgfpathlineto{\pgfqpoint{2.256916in}{2.666168in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{2.651498in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{2.641479in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{2.625751in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{2.617163in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{2.599917in}}%
\pgfpathlineto{\pgfqpoint{2.430089in}{2.554883in}}%
\pgfpathlineto{\pgfqpoint{2.480597in}{2.526276in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{2.511074in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{2.498593in}}%
\pgfpathlineto{\pgfqpoint{2.581614in}{2.465526in}}%
\pgfpathlineto{\pgfqpoint{2.596045in}{2.457510in}}%
\pgfpathlineto{\pgfqpoint{2.617692in}{2.446144in}}%
\pgfpathlineto{\pgfqpoint{2.632123in}{2.439318in}}%
\pgfpathlineto{\pgfqpoint{2.646554in}{2.429515in}}%
\pgfpathlineto{\pgfqpoint{2.682631in}{2.411295in}}%
\pgfpathlineto{\pgfqpoint{2.697062in}{2.405541in}}%
\pgfpathlineto{\pgfqpoint{2.747571in}{2.380739in}}%
\pgfpathlineto{\pgfqpoint{2.769217in}{2.369984in}}%
\pgfpathlineto{\pgfqpoint{2.783648in}{2.362380in}}%
\pgfpathlineto{\pgfqpoint{2.798079in}{2.354205in}}%
\pgfpathlineto{\pgfqpoint{2.805295in}{2.348986in}}%
\pgfpathlineto{\pgfqpoint{2.834157in}{2.332777in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{2.324253in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{2.316420in}}%
\pgfpathlineto{\pgfqpoint{2.863019in}{2.312950in}}%
\pgfpathlineto{\pgfqpoint{2.891881in}{2.307086in}}%
\pgfpathlineto{\pgfqpoint{2.964036in}{2.296354in}}%
\pgfpathlineto{\pgfqpoint{3.065053in}{2.291151in}}%
\pgfpathlineto{\pgfqpoint{3.144424in}{2.292818in}}%
\pgfpathlineto{\pgfqpoint{3.180501in}{2.294384in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{2.285974in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{2.280740in}}%
\pgfpathlineto{\pgfqpoint{3.353674in}{2.303545in}}%
\pgfpathlineto{\pgfqpoint{3.396967in}{2.322021in}}%
\pgfpathlineto{\pgfqpoint{3.404182in}{2.325897in}}%
\pgfpathlineto{\pgfqpoint{3.418613in}{2.331934in}}%
\pgfpathlineto{\pgfqpoint{3.483553in}{2.363314in}}%
\pgfpathlineto{\pgfqpoint{3.505199in}{2.375019in}}%
\pgfpathlineto{\pgfqpoint{3.512415in}{2.378160in}}%
\pgfpathlineto{\pgfqpoint{3.526846in}{2.386586in}}%
\pgfpathlineto{\pgfqpoint{3.555708in}{2.402539in}}%
\pgfpathlineto{\pgfqpoint{3.570139in}{2.413056in}}%
\pgfpathlineto{\pgfqpoint{3.584570in}{2.421241in}}%
\pgfpathlineto{\pgfqpoint{3.591785in}{2.427888in}}%
\pgfpathlineto{\pgfqpoint{3.620647in}{2.444578in}}%
\pgfpathlineto{\pgfqpoint{3.627863in}{2.448311in}}%
\pgfpathlineto{\pgfqpoint{3.642294in}{2.457695in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{2.491658in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{2.490024in}}%
\pgfpathlineto{\pgfqpoint{3.757742in}{2.516592in}}%
\pgfpathlineto{\pgfqpoint{3.772173in}{2.523331in}}%
\pgfpathlineto{\pgfqpoint{3.815466in}{2.549999in}}%
\pgfpathlineto{\pgfqpoint{3.858759in}{2.573227in}}%
\pgfpathlineto{\pgfqpoint{3.865975in}{2.577505in}}%
\pgfpathlineto{\pgfqpoint{3.873190in}{2.580348in}}%
\pgfpathlineto{\pgfqpoint{3.880406in}{2.585160in}}%
\pgfpathlineto{\pgfqpoint{3.887621in}{2.588277in}}%
\pgfpathlineto{\pgfqpoint{3.923699in}{2.610813in}}%
\pgfpathlineto{\pgfqpoint{3.952561in}{2.629511in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{2.633883in}}%
\pgfpathlineto{\pgfqpoint{3.966992in}{2.636554in}}%
\pgfpathlineto{\pgfqpoint{3.988638in}{2.655396in}}%
\pgfpathlineto{\pgfqpoint{4.010285in}{2.668367in}}%
\pgfpathlineto{\pgfqpoint{4.024716in}{2.679096in}}%
\pgfpathlineto{\pgfqpoint{4.031931in}{2.682504in}}%
\pgfpathlineto{\pgfqpoint{4.075224in}{2.712150in}}%
\pgfpathlineto{\pgfqpoint{4.082440in}{2.715589in}}%
\pgfpathlineto{\pgfqpoint{4.096871in}{2.725295in}}%
\pgfpathlineto{\pgfqpoint{4.104086in}{2.728942in}}%
\pgfpathlineto{\pgfqpoint{4.125733in}{2.744002in}}%
\pgfpathlineto{\pgfqpoint{4.132948in}{2.747315in}}%
\pgfpathlineto{\pgfqpoint{4.197888in}{2.790694in}}%
\pgfpathlineto{\pgfqpoint{4.219534in}{2.804488in}}%
\pgfpathlineto{\pgfqpoint{4.241181in}{2.816661in}}%
\pgfpathlineto{\pgfqpoint{4.248396in}{2.820793in}}%
\pgfpathlineto{\pgfqpoint{4.262827in}{2.832015in}}%
\pgfpathlineto{\pgfqpoint{4.291689in}{2.851244in}}%
\pgfpathlineto{\pgfqpoint{4.313336in}{2.867611in}}%
\pgfpathlineto{\pgfqpoint{4.320551in}{2.871675in}}%
\pgfpathlineto{\pgfqpoint{4.327767in}{2.877665in}}%
\pgfpathlineto{\pgfqpoint{4.334982in}{2.882041in}}%
\pgfpathlineto{\pgfqpoint{4.349414in}{2.892533in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{2.897313in}}%
\pgfpathlineto{\pgfqpoint{4.363845in}{2.896932in}}%
\pgfpathlineto{\pgfqpoint{4.378276in}{2.898873in}}%
\pgfpathlineto{\pgfqpoint{4.385491in}{2.900860in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{2.904286in}}%
\pgfpathlineto{\pgfqpoint{4.428784in}{2.912178in}}%
\pgfpathlineto{\pgfqpoint{4.457646in}{2.923365in}}%
\pgfpathlineto{\pgfqpoint{4.472077in}{2.928249in}}%
\pgfpathlineto{\pgfqpoint{4.551448in}{2.959342in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{2.979035in}}%
\pgfpathlineto{\pgfqpoint{4.630818in}{2.986590in}}%
\pgfpathlineto{\pgfqpoint{4.674111in}{2.999535in}}%
\pgfpathlineto{\pgfqpoint{4.710189in}{3.014577in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{3.020853in}}%
\pgfpathlineto{\pgfqpoint{4.789559in}{3.046356in}}%
\pgfpathlineto{\pgfqpoint{4.883361in}{3.089530in}}%
\pgfpathlineto{\pgfqpoint{4.897792in}{3.096340in}}%
\pgfpathlineto{\pgfqpoint{4.905008in}{3.100773in}}%
\pgfpathlineto{\pgfqpoint{4.912223in}{3.109711in}}%
\pgfpathlineto{\pgfqpoint{4.948301in}{3.110815in}}%
\pgfpathlineto{\pgfqpoint{4.991594in}{3.111159in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{3.111237in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{3.113454in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{3.115087in}}%
\pgfpathlineto{\pgfqpoint{5.078180in}{3.115034in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{3.114289in}}%
\pgfpathlineto{\pgfqpoint{5.128688in}{3.116018in}}%
\pgfpathlineto{\pgfqpoint{5.143119in}{3.116759in}}%
\pgfpathlineto{\pgfqpoint{5.157550in}{3.118233in}}%
\pgfpathlineto{\pgfqpoint{5.200843in}{3.121075in}}%
\pgfpathlineto{\pgfqpoint{5.222490in}{3.124028in}}%
\pgfpathlineto{\pgfqpoint{5.280214in}{3.131475in}}%
\pgfpathlineto{\pgfqpoint{5.330722in}{3.137322in}}%
\pgfpathlineto{\pgfqpoint{5.388447in}{3.140397in}}%
\pgfpathlineto{\pgfqpoint{5.438955in}{3.142153in}}%
\pgfpathlineto{\pgfqpoint{5.518326in}{3.150496in}}%
\pgfpathlineto{\pgfqpoint{5.539972in}{3.152518in}}%
\pgfpathlineto{\pgfqpoint{5.568834in}{3.156589in}}%
\pgfpathlineto{\pgfqpoint{5.604912in}{3.161512in}}%
\pgfpathlineto{\pgfqpoint{5.648205in}{3.169335in}}%
\pgfpathlineto{\pgfqpoint{5.677067in}{3.173813in}}%
\pgfpathlineto{\pgfqpoint{5.698713in}{3.174543in}}%
\pgfpathlineto{\pgfqpoint{5.821377in}{3.190993in}}%
\pgfpathlineto{\pgfqpoint{5.835808in}{3.194808in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{3.199099in}}%
\pgfpathlineto{\pgfqpoint{5.929610in}{3.209941in}}%
\pgfpathlineto{\pgfqpoint{5.958472in}{3.214464in}}%
\pgfpathlineto{\pgfqpoint{6.081135in}{3.236903in}}%
\pgfpathlineto{\pgfqpoint{6.102782in}{3.241619in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{3.244497in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{3.244497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{2.993914in}}%
\pgfpathlineto{\pgfqpoint{1.239530in}{2.988720in}}%
\pgfpathlineto{\pgfqpoint{1.253961in}{2.983697in}}%
\pgfpathlineto{\pgfqpoint{1.268392in}{2.979783in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{2.976367in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{2.972798in}}%
\pgfpathlineto{\pgfqpoint{1.405487in}{2.955278in}}%
\pgfpathlineto{\pgfqpoint{1.441564in}{2.950373in}}%
\pgfpathlineto{\pgfqpoint{1.520935in}{2.938427in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{2.932808in}}%
\pgfpathlineto{\pgfqpoint{1.600305in}{2.927315in}}%
\pgfpathlineto{\pgfqpoint{1.621952in}{2.923917in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{2.910603in}}%
\pgfpathlineto{\pgfqpoint{1.737400in}{2.908769in}}%
\pgfpathlineto{\pgfqpoint{1.759046in}{2.907215in}}%
\pgfpathlineto{\pgfqpoint{1.780693in}{2.905725in}}%
\pgfpathlineto{\pgfqpoint{1.867279in}{2.899620in}}%
\pgfpathlineto{\pgfqpoint{1.910572in}{2.896161in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{2.892694in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{2.894321in}}%
\pgfpathlineto{\pgfqpoint{2.004374in}{2.883708in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{2.876699in}}%
\pgfpathlineto{\pgfqpoint{2.040451in}{2.868306in}}%
\pgfpathlineto{\pgfqpoint{2.083744in}{2.846989in}}%
\pgfpathlineto{\pgfqpoint{2.127037in}{2.828889in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{2.822160in}}%
\pgfpathlineto{\pgfqpoint{2.155899in}{2.815049in}}%
\pgfpathlineto{\pgfqpoint{2.228054in}{2.784394in}}%
\pgfpathlineto{\pgfqpoint{2.249701in}{2.772703in}}%
\pgfpathlineto{\pgfqpoint{2.271347in}{2.762082in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{2.755327in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{2.744734in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{2.728778in}}%
\pgfpathlineto{\pgfqpoint{2.336287in}{2.723532in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{2.720262in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{2.704716in}}%
\pgfpathlineto{\pgfqpoint{2.444520in}{2.655040in}}%
\pgfpathlineto{\pgfqpoint{2.458951in}{2.647164in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{2.616388in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{2.604216in}}%
\pgfpathlineto{\pgfqpoint{2.603261in}{2.571564in}}%
\pgfpathlineto{\pgfqpoint{2.632123in}{2.561510in}}%
\pgfpathlineto{\pgfqpoint{2.660985in}{2.547906in}}%
\pgfpathlineto{\pgfqpoint{2.704278in}{2.529630in}}%
\pgfpathlineto{\pgfqpoint{2.740355in}{2.514307in}}%
\pgfpathlineto{\pgfqpoint{2.776433in}{2.501420in}}%
\pgfpathlineto{\pgfqpoint{2.798079in}{2.496687in}}%
\pgfpathlineto{\pgfqpoint{2.826941in}{2.488092in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{2.481389in}}%
\pgfpathlineto{\pgfqpoint{2.863019in}{2.471815in}}%
\pgfpathlineto{\pgfqpoint{2.877450in}{2.461835in}}%
\pgfpathlineto{\pgfqpoint{2.899097in}{2.450156in}}%
\pgfpathlineto{\pgfqpoint{2.913528in}{2.439560in}}%
\pgfpathlineto{\pgfqpoint{3.072269in}{2.342001in}}%
\pgfpathlineto{\pgfqpoint{3.086700in}{2.334961in}}%
\pgfpathlineto{\pgfqpoint{3.115562in}{2.315433in}}%
\pgfpathlineto{\pgfqpoint{3.122777in}{2.312219in}}%
\pgfpathlineto{\pgfqpoint{3.129993in}{2.306786in}}%
\pgfpathlineto{\pgfqpoint{3.151639in}{2.294980in}}%
\pgfpathlineto{\pgfqpoint{3.158855in}{2.290635in}}%
\pgfpathlineto{\pgfqpoint{3.173286in}{2.279526in}}%
\pgfpathlineto{\pgfqpoint{3.209363in}{2.253957in}}%
\pgfpathlineto{\pgfqpoint{3.231010in}{2.240236in}}%
\pgfpathlineto{\pgfqpoint{3.245441in}{2.229803in}}%
\pgfpathlineto{\pgfqpoint{3.267087in}{2.218658in}}%
\pgfpathlineto{\pgfqpoint{3.281518in}{2.209556in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{2.195901in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{2.186155in}}%
\pgfpathlineto{\pgfqpoint{3.324811in}{2.177883in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{2.149151in}}%
\pgfpathlineto{\pgfqpoint{3.389751in}{2.141126in}}%
\pgfpathlineto{\pgfqpoint{3.404182in}{2.129849in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{2.103087in}}%
\pgfpathlineto{\pgfqpoint{3.490768in}{2.086734in}}%
\pgfpathlineto{\pgfqpoint{3.584570in}{2.037747in}}%
\pgfpathlineto{\pgfqpoint{3.591785in}{2.032373in}}%
\pgfpathlineto{\pgfqpoint{3.663940in}{1.996355in}}%
\pgfpathlineto{\pgfqpoint{3.678371in}{1.989754in}}%
\pgfpathlineto{\pgfqpoint{3.692802in}{1.983396in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{1.980404in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{1.981345in}}%
\pgfpathlineto{\pgfqpoint{3.779388in}{1.951499in}}%
\pgfpathlineto{\pgfqpoint{3.829897in}{1.927509in}}%
\pgfpathlineto{\pgfqpoint{3.844328in}{1.921900in}}%
\pgfpathlineto{\pgfqpoint{3.873190in}{1.909017in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{1.872804in}}%
\pgfpathlineto{\pgfqpoint{3.966992in}{1.875570in}}%
\pgfpathlineto{\pgfqpoint{3.988638in}{1.876173in}}%
\pgfpathlineto{\pgfqpoint{4.024716in}{1.876619in}}%
\pgfpathlineto{\pgfqpoint{4.053578in}{1.877519in}}%
\pgfpathlineto{\pgfqpoint{4.104086in}{1.883735in}}%
\pgfpathlineto{\pgfqpoint{4.132948in}{1.887972in}}%
\pgfpathlineto{\pgfqpoint{4.169026in}{1.894492in}}%
\pgfpathlineto{\pgfqpoint{4.219534in}{1.908200in}}%
\pgfpathlineto{\pgfqpoint{4.284474in}{1.922992in}}%
\pgfpathlineto{\pgfqpoint{4.342198in}{1.942596in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{1.947359in}}%
\pgfpathlineto{\pgfqpoint{4.363845in}{1.943531in}}%
\pgfpathlineto{\pgfqpoint{4.378276in}{1.948933in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{1.957393in}}%
\pgfpathlineto{\pgfqpoint{4.443215in}{1.988540in}}%
\pgfpathlineto{\pgfqpoint{4.457646in}{1.998168in}}%
\pgfpathlineto{\pgfqpoint{4.479293in}{2.011210in}}%
\pgfpathlineto{\pgfqpoint{4.500939in}{2.025257in}}%
\pgfpathlineto{\pgfqpoint{4.529801in}{2.045286in}}%
\pgfpathlineto{\pgfqpoint{4.537017in}{2.048886in}}%
\pgfpathlineto{\pgfqpoint{4.544232in}{2.054490in}}%
\pgfpathlineto{\pgfqpoint{4.587525in}{2.079288in}}%
\pgfpathlineto{\pgfqpoint{4.616387in}{2.099500in}}%
\pgfpathlineto{\pgfqpoint{4.630818in}{2.107778in}}%
\pgfpathlineto{\pgfqpoint{4.695758in}{2.147453in}}%
\pgfpathlineto{\pgfqpoint{4.717404in}{2.162492in}}%
\pgfpathlineto{\pgfqpoint{4.767913in}{2.190336in}}%
\pgfpathlineto{\pgfqpoint{4.789559in}{2.204991in}}%
\pgfpathlineto{\pgfqpoint{4.818421in}{2.225986in}}%
\pgfpathlineto{\pgfqpoint{4.868930in}{2.266918in}}%
\pgfpathlineto{\pgfqpoint{4.897792in}{2.289709in}}%
\pgfpathlineto{\pgfqpoint{4.905008in}{2.297097in}}%
\pgfpathlineto{\pgfqpoint{4.912223in}{2.306446in}}%
\pgfpathlineto{\pgfqpoint{4.919439in}{2.310264in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{2.321977in}}%
\pgfpathlineto{\pgfqpoint{4.955516in}{2.332212in}}%
\pgfpathlineto{\pgfqpoint{5.020456in}{2.363576in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{2.365462in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{2.377732in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{2.390614in}}%
\pgfpathlineto{\pgfqpoint{5.078180in}{2.400331in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{2.412669in}}%
\pgfpathlineto{\pgfqpoint{5.114257in}{2.419512in}}%
\pgfpathlineto{\pgfqpoint{5.121473in}{2.423996in}}%
\pgfpathlineto{\pgfqpoint{5.135904in}{2.430319in}}%
\pgfpathlineto{\pgfqpoint{5.171981in}{2.451713in}}%
\pgfpathlineto{\pgfqpoint{5.179197in}{2.458223in}}%
\pgfpathlineto{\pgfqpoint{5.186412in}{2.461140in}}%
\pgfpathlineto{\pgfqpoint{5.193628in}{2.471487in}}%
\pgfpathlineto{\pgfqpoint{5.208059in}{2.478255in}}%
\pgfpathlineto{\pgfqpoint{5.244136in}{2.498288in}}%
\pgfpathlineto{\pgfqpoint{5.258567in}{2.506668in}}%
\pgfpathlineto{\pgfqpoint{5.316291in}{2.537740in}}%
\pgfpathlineto{\pgfqpoint{5.330722in}{2.544703in}}%
\pgfpathlineto{\pgfqpoint{5.337938in}{2.547397in}}%
\pgfpathlineto{\pgfqpoint{5.424524in}{2.597076in}}%
\pgfpathlineto{\pgfqpoint{5.475033in}{2.628193in}}%
\pgfpathlineto{\pgfqpoint{5.518326in}{2.658835in}}%
\pgfpathlineto{\pgfqpoint{5.576050in}{2.694990in}}%
\pgfpathlineto{\pgfqpoint{5.590481in}{2.702697in}}%
\pgfpathlineto{\pgfqpoint{5.612127in}{2.716964in}}%
\pgfpathlineto{\pgfqpoint{5.619343in}{2.720453in}}%
\pgfpathlineto{\pgfqpoint{5.633774in}{2.730178in}}%
\pgfpathlineto{\pgfqpoint{5.648205in}{2.737756in}}%
\pgfpathlineto{\pgfqpoint{5.684282in}{2.756471in}}%
\pgfpathlineto{\pgfqpoint{5.698713in}{2.762568in}}%
\pgfpathlineto{\pgfqpoint{5.727575in}{2.777679in}}%
\pgfpathlineto{\pgfqpoint{5.742006in}{2.784277in}}%
\pgfpathlineto{\pgfqpoint{5.785299in}{2.806678in}}%
\pgfpathlineto{\pgfqpoint{5.814161in}{2.819789in}}%
\pgfpathlineto{\pgfqpoint{5.821377in}{2.823490in}}%
\pgfpathlineto{\pgfqpoint{5.828593in}{2.828653in}}%
\pgfpathlineto{\pgfqpoint{5.835808in}{2.832412in}}%
\pgfpathlineto{\pgfqpoint{5.850239in}{2.837558in}}%
\pgfpathlineto{\pgfqpoint{5.994549in}{2.914677in}}%
\pgfpathlineto{\pgfqpoint{6.008980in}{2.923743in}}%
\pgfpathlineto{\pgfqpoint{6.030627in}{2.934488in}}%
\pgfpathlineto{\pgfqpoint{6.059489in}{2.951444in}}%
\pgfpathlineto{\pgfqpoint{6.073920in}{2.959677in}}%
\pgfpathlineto{\pgfqpoint{6.088351in}{2.967144in}}%
\pgfpathlineto{\pgfqpoint{6.109997in}{2.980053in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.984573in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.984573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{2.526273in}}%
\pgfpathlineto{\pgfqpoint{1.232314in}{2.524583in}}%
\pgfpathlineto{\pgfqpoint{1.239530in}{2.523447in}}%
\pgfpathlineto{\pgfqpoint{1.246745in}{2.522318in}}%
\pgfpathlineto{\pgfqpoint{1.253961in}{2.521233in}}%
\pgfpathlineto{\pgfqpoint{1.261176in}{2.519743in}}%
\pgfpathlineto{\pgfqpoint{1.268392in}{2.517969in}}%
\pgfpathlineto{\pgfqpoint{1.275607in}{2.516476in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{2.514701in}}%
\pgfpathlineto{\pgfqpoint{1.290038in}{2.512801in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{2.511119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.987334in}{2.592262in}}%
\pgfpathlineto{\pgfqpoint{5.994549in}{2.587999in}}%
\pgfpathlineto{\pgfqpoint{6.001765in}{2.583241in}}%
\pgfpathlineto{\pgfqpoint{6.008980in}{2.578890in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{2.575425in}}%
\pgfpathlineto{\pgfqpoint{6.023411in}{2.571275in}}%
\pgfpathlineto{\pgfqpoint{6.030627in}{2.567726in}}%
\pgfpathlineto{\pgfqpoint{6.037842in}{2.563387in}}%
\pgfpathlineto{\pgfqpoint{6.045058in}{2.558620in}}%
\pgfpathlineto{\pgfqpoint{6.052273in}{2.555121in}}%
\pgfpathlineto{\pgfqpoint{6.059489in}{2.550710in}}%
\pgfpathlineto{\pgfqpoint{6.066704in}{2.546384in}}%
\pgfpathlineto{\pgfqpoint{6.073920in}{2.542742in}}%
\pgfpathlineto{\pgfqpoint{6.081135in}{2.539560in}}%
\pgfpathlineto{\pgfqpoint{6.088351in}{2.535655in}}%
\pgfpathlineto{\pgfqpoint{6.095566in}{2.530864in}}%
\pgfpathlineto{\pgfqpoint{6.102782in}{2.526783in}}%
\pgfpathlineto{\pgfqpoint{6.109997in}{2.522542in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.517920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.318900in}{2.626509in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{2.623614in}}%
\pgfpathlineto{\pgfqpoint{1.347762in}{2.619242in}}%
\pgfpathlineto{\pgfqpoint{1.369409in}{2.614400in}}%
\pgfpathlineto{\pgfqpoint{1.391056in}{2.609522in}}%
\pgfpathlineto{\pgfqpoint{1.412702in}{2.603844in}}%
\pgfpathlineto{\pgfqpoint{1.434349in}{2.598496in}}%
\pgfpathlineto{\pgfqpoint{1.448780in}{2.595738in}}%
\pgfpathlineto{\pgfqpoint{1.535366in}{2.581300in}}%
\pgfpathlineto{\pgfqpoint{1.578659in}{2.576862in}}%
\pgfpathlineto{\pgfqpoint{1.701322in}{2.568516in}}%
\pgfpathlineto{\pgfqpoint{1.860064in}{2.558556in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{2.558368in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{2.557817in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{2.556030in}}%
\pgfpathlineto{\pgfqpoint{2.004374in}{2.566224in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{2.573003in}}%
\pgfpathlineto{\pgfqpoint{2.040451in}{2.581161in}}%
\pgfpathlineto{\pgfqpoint{2.083744in}{2.602143in}}%
\pgfpathlineto{\pgfqpoint{2.119822in}{2.617259in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{2.627162in}}%
\pgfpathlineto{\pgfqpoint{2.155899in}{2.634500in}}%
\pgfpathlineto{\pgfqpoint{2.228054in}{2.666725in}}%
\pgfpathlineto{\pgfqpoint{2.256916in}{2.683169in}}%
\pgfpathlineto{\pgfqpoint{2.278563in}{2.693985in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{2.697556in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{2.708774in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{2.725851in}}%
\pgfpathlineto{\pgfqpoint{2.336287in}{2.731449in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{2.735048in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{2.752188in}}%
\pgfpathlineto{\pgfqpoint{2.473382in}{2.827258in}}%
\pgfpathlineto{\pgfqpoint{2.487813in}{2.837787in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{2.851144in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{2.865251in}}%
\pgfpathlineto{\pgfqpoint{2.632123in}{2.920168in}}%
\pgfpathlineto{\pgfqpoint{2.653769in}{2.934103in}}%
\pgfpathlineto{\pgfqpoint{2.711493in}{2.964857in}}%
\pgfpathlineto{\pgfqpoint{2.718709in}{2.969816in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{3.036800in}}%
\pgfpathlineto{\pgfqpoint{2.863019in}{3.046916in}}%
\pgfpathlineto{\pgfqpoint{2.877450in}{3.057311in}}%
\pgfpathlineto{\pgfqpoint{2.899097in}{3.069606in}}%
\pgfpathlineto{\pgfqpoint{2.913528in}{3.080547in}}%
\pgfpathlineto{\pgfqpoint{2.992898in}{3.130194in}}%
\pgfpathlineto{\pgfqpoint{3.000114in}{3.133723in}}%
\pgfpathlineto{\pgfqpoint{3.028976in}{3.152256in}}%
\pgfpathlineto{\pgfqpoint{3.057838in}{3.169196in}}%
\pgfpathlineto{\pgfqpoint{3.166070in}{3.232931in}}%
\pgfpathlineto{\pgfqpoint{3.187717in}{3.248441in}}%
\pgfpathlineto{\pgfqpoint{3.209363in}{3.264169in}}%
\pgfpathlineto{\pgfqpoint{3.231010in}{3.278705in}}%
\pgfpathlineto{\pgfqpoint{3.245441in}{3.289764in}}%
\pgfpathlineto{\pgfqpoint{3.267087in}{3.302288in}}%
\pgfpathlineto{\pgfqpoint{3.281518in}{3.312599in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{3.327454in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{3.340410in}}%
\pgfpathlineto{\pgfqpoint{3.317596in}{3.342303in}}%
\pgfpathlineto{\pgfqpoint{3.332027in}{3.347846in}}%
\pgfpathlineto{\pgfqpoint{3.346458in}{3.353580in}}%
\pgfpathlineto{\pgfqpoint{3.396967in}{3.374148in}}%
\pgfpathlineto{\pgfqpoint{3.404182in}{3.378740in}}%
\pgfpathlineto{\pgfqpoint{3.447475in}{3.392018in}}%
\pgfpathlineto{\pgfqpoint{3.476337in}{3.401547in}}%
\pgfpathlineto{\pgfqpoint{3.497984in}{3.409717in}}%
\pgfpathlineto{\pgfqpoint{3.548492in}{3.426850in}}%
\pgfpathlineto{\pgfqpoint{3.562923in}{3.432665in}}%
\pgfpathlineto{\pgfqpoint{3.577354in}{3.437696in}}%
\pgfpathlineto{\pgfqpoint{3.584570in}{3.439580in}}%
\pgfpathlineto{\pgfqpoint{3.599001in}{3.445648in}}%
\pgfpathlineto{\pgfqpoint{3.620647in}{3.453119in}}%
\pgfpathlineto{\pgfqpoint{3.663940in}{3.469088in}}%
\pgfpathlineto{\pgfqpoint{3.678371in}{3.473900in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{3.480675in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{3.480053in}}%
\pgfpathlineto{\pgfqpoint{3.750526in}{3.494171in}}%
\pgfpathlineto{\pgfqpoint{3.764957in}{3.499018in}}%
\pgfpathlineto{\pgfqpoint{3.786604in}{3.506670in}}%
\pgfpathlineto{\pgfqpoint{3.887621in}{3.547354in}}%
\pgfpathlineto{\pgfqpoint{3.945345in}{3.571266in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{3.576490in}}%
\pgfpathlineto{\pgfqpoint{3.966992in}{3.573826in}}%
\pgfpathlineto{\pgfqpoint{3.988638in}{3.574273in}}%
\pgfpathlineto{\pgfqpoint{4.068009in}{3.578297in}}%
\pgfpathlineto{\pgfqpoint{4.197888in}{3.577913in}}%
\pgfpathlineto{\pgfqpoint{4.233965in}{3.577124in}}%
\pgfpathlineto{\pgfqpoint{4.277258in}{3.579350in}}%
\pgfpathlineto{\pgfqpoint{4.320551in}{3.581152in}}%
\pgfpathlineto{\pgfqpoint{4.334982in}{3.580711in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{3.581633in}}%
\pgfpathlineto{\pgfqpoint{4.363845in}{3.585222in}}%
\pgfpathlineto{\pgfqpoint{4.378276in}{3.580927in}}%
\pgfpathlineto{\pgfqpoint{4.399922in}{3.571942in}}%
\pgfpathlineto{\pgfqpoint{4.421569in}{3.561336in}}%
\pgfpathlineto{\pgfqpoint{4.436000in}{3.554512in}}%
\pgfpathlineto{\pgfqpoint{4.443215in}{3.552323in}}%
\pgfpathlineto{\pgfqpoint{4.457646in}{3.545533in}}%
\pgfpathlineto{\pgfqpoint{4.500939in}{3.527562in}}%
\pgfpathlineto{\pgfqpoint{4.529801in}{3.514156in}}%
\pgfpathlineto{\pgfqpoint{4.537017in}{3.512055in}}%
\pgfpathlineto{\pgfqpoint{4.558663in}{3.503049in}}%
\pgfpathlineto{\pgfqpoint{4.573094in}{3.497134in}}%
\pgfpathlineto{\pgfqpoint{4.601956in}{3.484255in}}%
\pgfpathlineto{\pgfqpoint{4.645249in}{3.466190in}}%
\pgfpathlineto{\pgfqpoint{4.659680in}{3.459734in}}%
\pgfpathlineto{\pgfqpoint{4.688542in}{3.448168in}}%
\pgfpathlineto{\pgfqpoint{4.760697in}{3.421382in}}%
\pgfpathlineto{\pgfqpoint{4.775128in}{3.416236in}}%
\pgfpathlineto{\pgfqpoint{4.803990in}{3.404923in}}%
\pgfpathlineto{\pgfqpoint{4.825637in}{3.393705in}}%
\pgfpathlineto{\pgfqpoint{4.847284in}{3.382062in}}%
\pgfpathlineto{\pgfqpoint{4.861715in}{3.375300in}}%
\pgfpathlineto{\pgfqpoint{4.919439in}{3.344177in}}%
\pgfpathlineto{\pgfqpoint{4.941085in}{3.327433in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{3.282704in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{3.270524in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{3.257143in}}%
\pgfpathlineto{\pgfqpoint{5.070964in}{3.250101in}}%
\pgfpathlineto{\pgfqpoint{5.085395in}{3.240690in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{3.231303in}}%
\pgfpathlineto{\pgfqpoint{5.114257in}{3.224169in}}%
\pgfpathlineto{\pgfqpoint{5.121473in}{3.219484in}}%
\pgfpathlineto{\pgfqpoint{5.135904in}{3.212573in}}%
\pgfpathlineto{\pgfqpoint{5.171981in}{3.189808in}}%
\pgfpathlineto{\pgfqpoint{5.179197in}{3.182691in}}%
\pgfpathlineto{\pgfqpoint{5.186412in}{3.179579in}}%
\pgfpathlineto{\pgfqpoint{5.193628in}{3.168308in}}%
\pgfpathlineto{\pgfqpoint{5.215274in}{3.158229in}}%
\pgfpathlineto{\pgfqpoint{5.229705in}{3.149506in}}%
\pgfpathlineto{\pgfqpoint{5.251352in}{3.137462in}}%
\pgfpathlineto{\pgfqpoint{5.309076in}{3.107909in}}%
\pgfpathlineto{\pgfqpoint{5.323507in}{3.098912in}}%
\pgfpathlineto{\pgfqpoint{5.337938in}{3.093312in}}%
\pgfpathlineto{\pgfqpoint{5.417309in}{3.043312in}}%
\pgfpathlineto{\pgfqpoint{5.431740in}{3.032436in}}%
\pgfpathlineto{\pgfqpoint{5.446171in}{3.022092in}}%
\pgfpathlineto{\pgfqpoint{5.453386in}{3.018221in}}%
\pgfpathlineto{\pgfqpoint{5.467817in}{3.007976in}}%
\pgfpathlineto{\pgfqpoint{5.489464in}{2.992398in}}%
\pgfpathlineto{\pgfqpoint{5.511110in}{2.975765in}}%
\pgfpathlineto{\pgfqpoint{5.532757in}{2.960715in}}%
\pgfpathlineto{\pgfqpoint{5.640989in}{2.892294in}}%
\pgfpathlineto{\pgfqpoint{5.655420in}{2.885398in}}%
\pgfpathlineto{\pgfqpoint{5.778084in}{2.821266in}}%
\pgfpathlineto{\pgfqpoint{5.799730in}{2.810697in}}%
\pgfpathlineto{\pgfqpoint{5.821377in}{2.800061in}}%
\pgfpathlineto{\pgfqpoint{5.835808in}{2.791903in}}%
\pgfpathlineto{\pgfqpoint{5.850239in}{2.786512in}}%
\pgfpathlineto{\pgfqpoint{5.900748in}{2.760484in}}%
\pgfpathlineto{\pgfqpoint{5.900748in}{2.760484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.701322in}{3.078667in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{3.087129in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{3.120649in}}%
\pgfpathlineto{\pgfqpoint{1.780693in}{3.120641in}}%
\pgfpathlineto{\pgfqpoint{1.809555in}{3.136289in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{3.139013in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{3.147234in}}%
\pgfpathlineto{\pgfqpoint{1.860064in}{3.163800in}}%
\pgfpathlineto{\pgfqpoint{1.867279in}{3.168711in}}%
\pgfpathlineto{\pgfqpoint{1.881710in}{3.175867in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{3.202844in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{3.204323in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{3.232253in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{3.235336in}}%
\pgfpathlineto{\pgfqpoint{2.076529in}{3.250881in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{3.265855in}}%
\pgfpathlineto{\pgfqpoint{2.184761in}{3.278795in}}%
\pgfpathlineto{\pgfqpoint{2.242485in}{3.290387in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{3.298050in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{3.305073in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{3.307778in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{3.314438in}}%
\pgfpathlineto{\pgfqpoint{2.444520in}{3.334967in}}%
\pgfpathlineto{\pgfqpoint{2.495028in}{3.344291in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{3.346913in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{3.352156in}}%
\pgfpathlineto{\pgfqpoint{2.581614in}{3.370831in}}%
\pgfpathlineto{\pgfqpoint{2.603261in}{3.378073in}}%
\pgfpathlineto{\pgfqpoint{2.689847in}{3.403001in}}%
\pgfpathlineto{\pgfqpoint{2.733140in}{3.414035in}}%
\pgfpathlineto{\pgfqpoint{2.754786in}{3.420772in}}%
\pgfpathlineto{\pgfqpoint{2.790864in}{3.433527in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{3.458626in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{3.465651in}}%
\pgfpathlineto{\pgfqpoint{2.920743in}{3.462284in}}%
\pgfpathlineto{\pgfqpoint{2.949605in}{3.461188in}}%
\pgfpathlineto{\pgfqpoint{3.007329in}{3.454319in}}%
\pgfpathlineto{\pgfqpoint{3.050622in}{3.450386in}}%
\pgfpathlineto{\pgfqpoint{3.079484in}{3.447076in}}%
\pgfpathlineto{\pgfqpoint{3.101131in}{3.444646in}}%
\pgfpathlineto{\pgfqpoint{3.115562in}{3.442749in}}%
\pgfpathlineto{\pgfqpoint{3.137208in}{3.440055in}}%
\pgfpathlineto{\pgfqpoint{3.173286in}{3.434621in}}%
\pgfpathlineto{\pgfqpoint{3.194932in}{3.433932in}}%
\pgfpathlineto{\pgfqpoint{3.267087in}{3.436248in}}%
\pgfpathlineto{\pgfqpoint{3.267087in}{3.436248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.912223in}{2.615280in}}%
\pgfpathlineto{\pgfqpoint{4.941085in}{2.614486in}}%
\pgfpathlineto{\pgfqpoint{4.984378in}{2.615986in}}%
\pgfpathlineto{\pgfqpoint{5.013240in}{2.616703in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{2.617493in}}%
\pgfpathlineto{\pgfqpoint{5.042102in}{2.616387in}}%
\pgfpathlineto{\pgfqpoint{5.078180in}{2.618449in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{2.621516in}}%
\pgfpathlineto{\pgfqpoint{5.121473in}{2.622205in}}%
\pgfpathlineto{\pgfqpoint{5.171981in}{2.625615in}}%
\pgfpathlineto{\pgfqpoint{5.200843in}{2.629197in}}%
\pgfpathlineto{\pgfqpoint{5.215274in}{2.629051in}}%
\pgfpathlineto{\pgfqpoint{5.251352in}{2.630751in}}%
\pgfpathlineto{\pgfqpoint{5.301860in}{2.632598in}}%
\pgfpathlineto{\pgfqpoint{5.330722in}{2.635253in}}%
\pgfpathlineto{\pgfqpoint{5.345154in}{2.637031in}}%
\pgfpathlineto{\pgfqpoint{5.388447in}{2.644819in}}%
\pgfpathlineto{\pgfqpoint{5.431740in}{2.655566in}}%
\pgfpathlineto{\pgfqpoint{5.446171in}{2.658988in}}%
\pgfpathlineto{\pgfqpoint{5.460602in}{2.662333in}}%
\pgfpathlineto{\pgfqpoint{5.511110in}{2.674214in}}%
\pgfpathlineto{\pgfqpoint{5.539972in}{2.681694in}}%
\pgfpathlineto{\pgfqpoint{5.568834in}{2.688052in}}%
\pgfpathlineto{\pgfqpoint{5.583265in}{2.691514in}}%
\pgfpathlineto{\pgfqpoint{5.633774in}{2.701760in}}%
\pgfpathlineto{\pgfqpoint{5.684282in}{2.711830in}}%
\pgfpathlineto{\pgfqpoint{5.713144in}{2.718626in}}%
\pgfpathlineto{\pgfqpoint{5.742006in}{2.724458in}}%
\pgfpathlineto{\pgfqpoint{5.828593in}{2.743324in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{2.752585in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{2.752585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.281518in}{4.285461in}}%
\pgfpathlineto{\pgfqpoint{3.288734in}{4.285658in}}%
\pgfpathlineto{\pgfqpoint{3.295949in}{4.285727in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{4.286655in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{4.292206in}}%
\pgfpathlineto{\pgfqpoint{3.317596in}{4.288386in}}%
\pgfpathlineto{\pgfqpoint{3.324811in}{4.284883in}}%
\pgfpathlineto{\pgfqpoint{3.332027in}{4.280835in}}%
\pgfpathlineto{\pgfqpoint{3.339242in}{4.277263in}}%
\pgfpathlineto{\pgfqpoint{3.346458in}{4.273389in}}%
\pgfpathlineto{\pgfqpoint{3.353674in}{4.270295in}}%
\pgfpathlineto{\pgfqpoint{3.360889in}{4.267570in}}%
\pgfpathlineto{\pgfqpoint{3.368105in}{4.265120in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{4.262421in}}%
\pgfpathlineto{\pgfqpoint{3.382536in}{4.259959in}}%
\pgfpathlineto{\pgfqpoint{3.389751in}{4.256991in}}%
\pgfpathlineto{\pgfqpoint{3.396967in}{4.253237in}}%
\pgfpathlineto{\pgfqpoint{3.404182in}{4.249798in}}%
\pgfpathlineto{\pgfqpoint{3.411398in}{4.247527in}}%
\pgfpathlineto{\pgfqpoint{3.418613in}{4.244243in}}%
\pgfpathlineto{\pgfqpoint{3.425829in}{4.241026in}}%
\pgfpathlineto{\pgfqpoint{3.433044in}{4.238017in}}%
\pgfpathlineto{\pgfqpoint{3.440260in}{4.234505in}}%
\pgfpathlineto{\pgfqpoint{3.447475in}{4.231434in}}%
\pgfpathlineto{\pgfqpoint{3.454691in}{4.228923in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{4.226195in}}%
\pgfpathlineto{\pgfqpoint{3.469122in}{4.222558in}}%
\pgfpathlineto{\pgfqpoint{3.476337in}{4.219292in}}%
\pgfpathlineto{\pgfqpoint{3.483553in}{4.215562in}}%
\pgfpathlineto{\pgfqpoint{3.490768in}{4.211855in}}%
\pgfpathlineto{\pgfqpoint{3.497984in}{4.208755in}}%
\pgfpathlineto{\pgfqpoint{3.505199in}{4.204983in}}%
\pgfpathlineto{\pgfqpoint{3.512415in}{4.202149in}}%
\pgfpathlineto{\pgfqpoint{3.519630in}{4.197749in}}%
\pgfpathlineto{\pgfqpoint{3.526846in}{4.194526in}}%
\pgfpathlineto{\pgfqpoint{3.534061in}{4.190934in}}%
\pgfpathlineto{\pgfqpoint{3.541277in}{4.187352in}}%
\pgfpathlineto{\pgfqpoint{3.548492in}{4.183626in}}%
\pgfpathlineto{\pgfqpoint{3.555708in}{4.180211in}}%
\pgfpathlineto{\pgfqpoint{3.562923in}{4.175191in}}%
\pgfpathlineto{\pgfqpoint{3.570139in}{4.170829in}}%
\pgfpathlineto{\pgfqpoint{3.577354in}{4.166897in}}%
\pgfpathlineto{\pgfqpoint{3.584570in}{4.163366in}}%
\pgfpathlineto{\pgfqpoint{3.591785in}{4.157383in}}%
\pgfpathlineto{\pgfqpoint{3.599001in}{4.153443in}}%
\pgfpathlineto{\pgfqpoint{3.606216in}{4.150284in}}%
\pgfpathlineto{\pgfqpoint{3.613432in}{4.146179in}}%
\pgfpathlineto{\pgfqpoint{3.620647in}{4.142612in}}%
\pgfpathlineto{\pgfqpoint{3.627863in}{4.139427in}}%
\pgfpathlineto{\pgfqpoint{3.635078in}{4.135177in}}%
\pgfpathlineto{\pgfqpoint{3.642294in}{4.131301in}}%
\pgfpathlineto{\pgfqpoint{3.649509in}{4.127600in}}%
\pgfpathlineto{\pgfqpoint{3.656725in}{4.123673in}}%
\pgfpathlineto{\pgfqpoint{3.663940in}{4.120408in}}%
\pgfpathlineto{\pgfqpoint{3.671156in}{4.116944in}}%
\pgfpathlineto{\pgfqpoint{3.678371in}{4.112893in}}%
\pgfpathlineto{\pgfqpoint{3.685587in}{4.108339in}}%
\pgfpathlineto{\pgfqpoint{3.692802in}{4.105294in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{4.101313in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{4.102808in}}%
\pgfpathlineto{\pgfqpoint{3.714449in}{4.099408in}}%
\pgfpathlineto{\pgfqpoint{3.721664in}{4.096010in}}%
\pgfpathlineto{\pgfqpoint{3.728880in}{4.092523in}}%
\pgfpathlineto{\pgfqpoint{3.736095in}{4.089395in}}%
\pgfpathlineto{\pgfqpoint{3.743311in}{4.086788in}}%
\pgfpathlineto{\pgfqpoint{3.750526in}{4.083345in}}%
\pgfpathlineto{\pgfqpoint{3.757742in}{4.080096in}}%
\pgfpathlineto{\pgfqpoint{3.764957in}{4.077687in}}%
\pgfpathlineto{\pgfqpoint{3.772173in}{4.074380in}}%
\pgfpathlineto{\pgfqpoint{3.779388in}{4.070442in}}%
\pgfpathlineto{\pgfqpoint{3.786604in}{4.066238in}}%
\pgfpathlineto{\pgfqpoint{3.793819in}{4.063111in}}%
\pgfpathlineto{\pgfqpoint{3.801035in}{4.059537in}}%
\pgfpathlineto{\pgfqpoint{3.808250in}{4.055169in}}%
\pgfpathlineto{\pgfqpoint{3.815466in}{4.052044in}}%
\pgfpathlineto{\pgfqpoint{3.822681in}{4.048942in}}%
\pgfpathlineto{\pgfqpoint{3.829897in}{4.045186in}}%
\pgfpathlineto{\pgfqpoint{3.837112in}{4.042527in}}%
\pgfpathlineto{\pgfqpoint{3.844328in}{4.039710in}}%
\pgfpathlineto{\pgfqpoint{3.851544in}{4.036051in}}%
\pgfpathlineto{\pgfqpoint{3.858759in}{4.033002in}}%
\pgfpathlineto{\pgfqpoint{3.865975in}{4.029499in}}%
\pgfpathlineto{\pgfqpoint{3.873190in}{4.027502in}}%
\pgfpathlineto{\pgfqpoint{3.880406in}{4.023441in}}%
\pgfpathlineto{\pgfqpoint{3.887621in}{4.021232in}}%
\pgfpathlineto{\pgfqpoint{3.894837in}{4.017749in}}%
\pgfpathlineto{\pgfqpoint{3.902052in}{4.013992in}}%
\pgfpathlineto{\pgfqpoint{3.909268in}{4.010725in}}%
\pgfpathlineto{\pgfqpoint{3.916483in}{4.007009in}}%
\pgfpathlineto{\pgfqpoint{3.923699in}{4.002799in}}%
\pgfpathlineto{\pgfqpoint{3.930914in}{3.998898in}}%
\pgfpathlineto{\pgfqpoint{3.938130in}{3.994160in}}%
\pgfpathlineto{\pgfqpoint{3.945345in}{3.990458in}}%
\pgfpathlineto{\pgfqpoint{3.952561in}{3.987355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.421569in}{3.693826in}}%
\pgfpathlineto{\pgfqpoint{4.428784in}{3.691423in}}%
\pgfpathlineto{\pgfqpoint{4.436000in}{3.687432in}}%
\pgfpathlineto{\pgfqpoint{4.443215in}{3.683633in}}%
\pgfpathlineto{\pgfqpoint{4.450431in}{3.679526in}}%
\pgfpathlineto{\pgfqpoint{4.457646in}{3.676732in}}%
\pgfpathlineto{\pgfqpoint{4.464862in}{3.673958in}}%
\pgfpathlineto{\pgfqpoint{4.472077in}{3.670307in}}%
\pgfpathlineto{\pgfqpoint{4.479293in}{3.666569in}}%
\pgfpathlineto{\pgfqpoint{4.486508in}{3.663231in}}%
\pgfpathlineto{\pgfqpoint{4.493724in}{3.659019in}}%
\pgfpathlineto{\pgfqpoint{4.500939in}{3.655982in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{3.652175in}}%
\pgfpathlineto{\pgfqpoint{4.515370in}{3.648946in}}%
\pgfpathlineto{\pgfqpoint{4.522586in}{3.644943in}}%
\pgfpathlineto{\pgfqpoint{4.529801in}{3.641194in}}%
\pgfpathlineto{\pgfqpoint{4.537017in}{3.638119in}}%
\pgfpathlineto{\pgfqpoint{4.544232in}{3.633536in}}%
\pgfpathlineto{\pgfqpoint{4.551448in}{3.630700in}}%
\pgfpathlineto{\pgfqpoint{4.558663in}{3.627750in}}%
\pgfpathlineto{\pgfqpoint{4.565879in}{3.624840in}}%
\pgfpathlineto{\pgfqpoint{4.573094in}{3.621881in}}%
\pgfpathlineto{\pgfqpoint{4.580310in}{3.619119in}}%
\pgfpathlineto{\pgfqpoint{4.587525in}{3.616792in}}%
\pgfpathlineto{\pgfqpoint{4.594741in}{3.613314in}}%
\pgfpathlineto{\pgfqpoint{4.601956in}{3.609554in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{3.605914in}}%
\pgfpathlineto{\pgfqpoint{4.616387in}{3.602457in}}%
\pgfpathlineto{\pgfqpoint{4.623603in}{3.600010in}}%
\pgfpathlineto{\pgfqpoint{4.630818in}{3.596774in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{3.594260in}}%
\pgfpathlineto{\pgfqpoint{4.645249in}{3.591066in}}%
\pgfpathlineto{\pgfqpoint{4.652465in}{3.588846in}}%
\pgfpathlineto{\pgfqpoint{4.659680in}{3.585825in}}%
\pgfpathlineto{\pgfqpoint{4.666896in}{3.583282in}}%
\pgfpathlineto{\pgfqpoint{4.674111in}{3.580911in}}%
\pgfpathlineto{\pgfqpoint{4.681327in}{3.577560in}}%
\pgfpathlineto{\pgfqpoint{4.688542in}{3.574033in}}%
\pgfpathlineto{\pgfqpoint{4.695758in}{3.570798in}}%
\pgfpathlineto{\pgfqpoint{4.702973in}{3.566920in}}%
\pgfpathlineto{\pgfqpoint{4.710189in}{3.563725in}}%
\pgfpathlineto{\pgfqpoint{4.717404in}{3.559596in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{3.556696in}}%
\pgfpathlineto{\pgfqpoint{4.731835in}{3.553594in}}%
\pgfpathlineto{\pgfqpoint{4.739051in}{3.550745in}}%
\pgfpathlineto{\pgfqpoint{4.746266in}{3.547704in}}%
\pgfpathlineto{\pgfqpoint{4.753482in}{3.544992in}}%
\pgfpathlineto{\pgfqpoint{4.760697in}{3.542191in}}%
\pgfpathlineto{\pgfqpoint{4.767913in}{3.539686in}}%
\pgfpathlineto{\pgfqpoint{4.775128in}{3.535655in}}%
\pgfpathlineto{\pgfqpoint{4.782344in}{3.532280in}}%
\pgfpathlineto{\pgfqpoint{4.789559in}{3.528672in}}%
\pgfpathlineto{\pgfqpoint{4.796775in}{3.525007in}}%
\pgfpathlineto{\pgfqpoint{4.803990in}{3.521467in}}%
\pgfpathlineto{\pgfqpoint{4.811206in}{3.518229in}}%
\pgfpathlineto{\pgfqpoint{4.818421in}{3.514576in}}%
\pgfpathlineto{\pgfqpoint{4.825637in}{3.511032in}}%
\pgfpathlineto{\pgfqpoint{4.832852in}{3.507264in}}%
\pgfpathlineto{\pgfqpoint{4.840068in}{3.502892in}}%
\pgfpathlineto{\pgfqpoint{4.847284in}{3.498804in}}%
\pgfpathlineto{\pgfqpoint{4.854499in}{3.495031in}}%
\pgfpathlineto{\pgfqpoint{4.861715in}{3.492092in}}%
\pgfpathlineto{\pgfqpoint{4.868930in}{3.489010in}}%
\pgfpathlineto{\pgfqpoint{4.876146in}{3.485938in}}%
\pgfpathlineto{\pgfqpoint{4.883361in}{3.483063in}}%
\pgfpathlineto{\pgfqpoint{4.890577in}{3.479893in}}%
\pgfpathlineto{\pgfqpoint{4.897792in}{3.476173in}}%
\pgfpathlineto{\pgfqpoint{4.905008in}{3.471743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.210891in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{6.110220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120821in}{1.210891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.110220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.210891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{1.210891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{6.110220in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.110220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335233in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{6.126301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{6.126301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{1.194810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.340000in}{1.190000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.240000in,height=4.940000in]{rawsignal_sensor1-img1.eps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{1.194810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=1.074825in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{2.181108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=2.061124in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{3.167406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=3.047422in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{4.153705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=4.033720in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{5.140003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=5.020018in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{6.126301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=6.006317in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335233in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{6.458520in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{6.126301in}}%
\pgfpathlineto{\pgfqpoint{6.458520in}{6.126301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{6.126301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{1.194810in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rawsignal/rawsignal_sensor2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.260988in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{1.260988in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.160318in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{6.160318in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{1.260988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.221491in}{1.260988in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.900000in,height=4.900000in]{rawsignal_sensor2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225099in}{1.260988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225099in,y=1.163766in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660985in}{1.260988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660985in,y=1.163766in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104086in}{1.260988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104086in,y=1.163766in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547188in}{1.260988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.547188in,y=1.163766in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.671156in,y=0.717695in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{1.260988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965791in, y=1.141004in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{2.455947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=2.335962in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{3.650905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=3.530921in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{4.845864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=4.725879in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{6.040822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648835in, y=5.920837in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509946in,y=3.710653in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont delay [ns]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{1.687615in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{1.717500in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{1.731211in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{1.734092in}}%
\pgfpathlineto{\pgfqpoint{1.340547in}{1.739948in}}%
\pgfpathlineto{\pgfqpoint{1.434349in}{1.791626in}}%
\pgfpathlineto{\pgfqpoint{1.441564in}{1.796482in}}%
\pgfpathlineto{\pgfqpoint{1.455995in}{1.803426in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{1.811135in}}%
\pgfpathlineto{\pgfqpoint{1.506504in}{1.830752in}}%
\pgfpathlineto{\pgfqpoint{1.520935in}{1.840032in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{1.854436in}}%
\pgfpathlineto{\pgfqpoint{1.578659in}{1.867162in}}%
\pgfpathlineto{\pgfqpoint{1.643598in}{1.900633in}}%
\pgfpathlineto{\pgfqpoint{1.686891in}{1.922438in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{1.939725in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{1.972779in}}%
\pgfpathlineto{\pgfqpoint{1.780693in}{1.972770in}}%
\pgfpathlineto{\pgfqpoint{1.809555in}{1.988306in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{1.991015in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{1.999194in}}%
\pgfpathlineto{\pgfqpoint{1.860064in}{2.015718in}}%
\pgfpathlineto{\pgfqpoint{1.867279in}{2.020629in}}%
\pgfpathlineto{\pgfqpoint{1.881710in}{2.027796in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{2.054890in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{2.056381in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{2.084576in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{2.087643in}}%
\pgfpathlineto{\pgfqpoint{2.076529in}{2.105539in}}%
\pgfpathlineto{\pgfqpoint{2.134253in}{2.120985in}}%
\pgfpathlineto{\pgfqpoint{2.148684in}{2.125959in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{2.131474in}}%
\pgfpathlineto{\pgfqpoint{2.228054in}{2.150361in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{2.180965in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{2.190821in}}%
\pgfpathlineto{\pgfqpoint{2.458951in}{2.227022in}}%
\pgfpathlineto{\pgfqpoint{2.473382in}{2.232088in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{2.244493in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{2.253103in}}%
\pgfpathlineto{\pgfqpoint{2.567183in}{2.272901in}}%
\pgfpathlineto{\pgfqpoint{2.588830in}{2.283083in}}%
\pgfpathlineto{\pgfqpoint{2.624907in}{2.297806in}}%
\pgfpathlineto{\pgfqpoint{2.639338in}{2.305025in}}%
\pgfpathlineto{\pgfqpoint{2.653769in}{2.311984in}}%
\pgfpathlineto{\pgfqpoint{2.682631in}{2.323741in}}%
\pgfpathlineto{\pgfqpoint{2.697062in}{2.328387in}}%
\pgfpathlineto{\pgfqpoint{2.733140in}{2.343182in}}%
\pgfpathlineto{\pgfqpoint{2.754786in}{2.352798in}}%
\pgfpathlineto{\pgfqpoint{2.790864in}{2.369720in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{2.401783in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{2.409526in}}%
\pgfpathlineto{\pgfqpoint{2.863019in}{2.412078in}}%
\pgfpathlineto{\pgfqpoint{2.913528in}{2.420136in}}%
\pgfpathlineto{\pgfqpoint{2.985683in}{2.429151in}}%
\pgfpathlineto{\pgfqpoint{3.014545in}{2.432392in}}%
\pgfpathlineto{\pgfqpoint{3.043407in}{2.436070in}}%
\pgfpathlineto{\pgfqpoint{3.108346in}{2.442828in}}%
\pgfpathlineto{\pgfqpoint{3.137208in}{2.445654in}}%
\pgfpathlineto{\pgfqpoint{3.158855in}{2.446894in}}%
\pgfpathlineto{\pgfqpoint{3.187717in}{2.452973in}}%
\pgfpathlineto{\pgfqpoint{3.238225in}{2.467242in}}%
\pgfpathlineto{\pgfqpoint{3.281518in}{2.481595in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{2.488684in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{2.498752in}}%
\pgfpathlineto{\pgfqpoint{3.332027in}{2.492261in}}%
\pgfpathlineto{\pgfqpoint{3.353674in}{2.487092in}}%
\pgfpathlineto{\pgfqpoint{3.433044in}{2.473827in}}%
\pgfpathlineto{\pgfqpoint{3.454691in}{2.469493in}}%
\pgfpathlineto{\pgfqpoint{3.483553in}{2.463427in}}%
\pgfpathlineto{\pgfqpoint{3.505199in}{2.458451in}}%
\pgfpathlineto{\pgfqpoint{3.526846in}{2.453377in}}%
\pgfpathlineto{\pgfqpoint{3.570139in}{2.442322in}}%
\pgfpathlineto{\pgfqpoint{3.613432in}{2.430326in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{2.411160in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{2.411977in}}%
\pgfpathlineto{\pgfqpoint{3.736095in}{2.406992in}}%
\pgfpathlineto{\pgfqpoint{3.779388in}{2.400424in}}%
\pgfpathlineto{\pgfqpoint{3.793819in}{2.398119in}}%
\pgfpathlineto{\pgfqpoint{3.887621in}{2.389330in}}%
\pgfpathlineto{\pgfqpoint{3.930914in}{2.384399in}}%
\pgfpathlineto{\pgfqpoint{3.952561in}{2.381135in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{2.380369in}}%
\pgfpathlineto{\pgfqpoint{3.995854in}{2.360196in}}%
\pgfpathlineto{\pgfqpoint{4.010285in}{2.354699in}}%
\pgfpathlineto{\pgfqpoint{4.031931in}{2.345364in}}%
\pgfpathlineto{\pgfqpoint{4.183457in}{2.276634in}}%
\pgfpathlineto{\pgfqpoint{4.219534in}{2.259437in}}%
\pgfpathlineto{\pgfqpoint{4.248396in}{2.248213in}}%
\pgfpathlineto{\pgfqpoint{4.262827in}{2.241361in}}%
\pgfpathlineto{\pgfqpoint{4.291689in}{2.229921in}}%
\pgfpathlineto{\pgfqpoint{4.313336in}{2.219826in}}%
\pgfpathlineto{\pgfqpoint{4.320551in}{2.217027in}}%
\pgfpathlineto{\pgfqpoint{4.327767in}{2.212637in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{2.200230in}}%
\pgfpathlineto{\pgfqpoint{4.363845in}{2.203934in}}%
\pgfpathlineto{\pgfqpoint{4.378276in}{2.198508in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{2.189689in}}%
\pgfpathlineto{\pgfqpoint{4.443215in}{2.158109in}}%
\pgfpathlineto{\pgfqpoint{4.457646in}{2.148286in}}%
\pgfpathlineto{\pgfqpoint{4.472077in}{2.139694in}}%
\pgfpathlineto{\pgfqpoint{4.573094in}{2.073632in}}%
\pgfpathlineto{\pgfqpoint{4.594741in}{2.060181in}}%
\pgfpathlineto{\pgfqpoint{4.616387in}{2.045119in}}%
\pgfpathlineto{\pgfqpoint{4.630818in}{2.036759in}}%
\pgfpathlineto{\pgfqpoint{4.688542in}{2.001325in}}%
\pgfpathlineto{\pgfqpoint{4.710189in}{1.987211in}}%
\pgfpathlineto{\pgfqpoint{4.717404in}{1.981616in}}%
\pgfpathlineto{\pgfqpoint{4.767913in}{1.953601in}}%
\pgfpathlineto{\pgfqpoint{4.789559in}{1.938888in}}%
\pgfpathlineto{\pgfqpoint{4.818421in}{1.917876in}}%
\pgfpathlineto{\pgfqpoint{4.868930in}{1.876996in}}%
\pgfpathlineto{\pgfqpoint{4.897792in}{1.854242in}}%
\pgfpathlineto{\pgfqpoint{4.905008in}{1.846878in}}%
\pgfpathlineto{\pgfqpoint{4.912223in}{1.837694in}}%
\pgfpathlineto{\pgfqpoint{4.919439in}{1.833813in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.821950in}}%
\pgfpathlineto{\pgfqpoint{4.948301in}{1.814859in}}%
\pgfpathlineto{\pgfqpoint{5.006025in}{1.788224in}}%
\pgfpathlineto{\pgfqpoint{5.020456in}{1.780800in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{1.778979in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{1.767058in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{1.754729in}}%
\pgfpathlineto{\pgfqpoint{5.078180in}{1.745705in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{1.734587in}}%
\pgfpathlineto{\pgfqpoint{5.114257in}{1.728305in}}%
\pgfpathlineto{\pgfqpoint{5.121473in}{1.724220in}}%
\pgfpathlineto{\pgfqpoint{5.135904in}{1.718582in}}%
\pgfpathlineto{\pgfqpoint{5.171981in}{1.699758in}}%
\pgfpathlineto{\pgfqpoint{5.179197in}{1.694235in}}%
\pgfpathlineto{\pgfqpoint{5.186412in}{1.691755in}}%
\pgfpathlineto{\pgfqpoint{5.193628in}{1.683170in}}%
\pgfpathlineto{\pgfqpoint{5.208059in}{1.677166in}}%
\pgfpathlineto{\pgfqpoint{5.301860in}{1.635425in}}%
\pgfpathlineto{\pgfqpoint{5.345154in}{1.619422in}}%
\pgfpathlineto{\pgfqpoint{5.359585in}{1.614222in}}%
\pgfpathlineto{\pgfqpoint{5.410093in}{1.598906in}}%
\pgfpathlineto{\pgfqpoint{5.503895in}{1.574902in}}%
\pgfpathlineto{\pgfqpoint{5.525541in}{1.572216in}}%
\pgfpathlineto{\pgfqpoint{5.590481in}{1.567039in}}%
\pgfpathlineto{\pgfqpoint{5.655420in}{1.566442in}}%
\pgfpathlineto{\pgfqpoint{5.684282in}{1.569545in}}%
\pgfpathlineto{\pgfqpoint{5.713144in}{1.573968in}}%
\pgfpathlineto{\pgfqpoint{5.734791in}{1.576635in}}%
\pgfpathlineto{\pgfqpoint{5.806946in}{1.590781in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{1.605860in}}%
\pgfpathlineto{\pgfqpoint{5.951256in}{1.630536in}}%
\pgfpathlineto{\pgfqpoint{5.980118in}{1.642045in}}%
\pgfpathlineto{\pgfqpoint{5.987334in}{1.643999in}}%
\pgfpathlineto{\pgfqpoint{6.109997in}{1.698108in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{1.702007in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{1.702007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{3.946783in}}%
\pgfpathlineto{\pgfqpoint{1.268392in}{3.915182in}}%
\pgfpathlineto{\pgfqpoint{1.275607in}{3.911097in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{3.894889in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{3.876709in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{3.872960in}}%
\pgfpathlineto{\pgfqpoint{1.340547in}{3.865181in}}%
\pgfpathlineto{\pgfqpoint{1.383840in}{3.834836in}}%
\pgfpathlineto{\pgfqpoint{1.412702in}{3.816107in}}%
\pgfpathlineto{\pgfqpoint{1.499288in}{3.757129in}}%
\pgfpathlineto{\pgfqpoint{1.513719in}{3.746929in}}%
\pgfpathlineto{\pgfqpoint{1.528150in}{3.737245in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{3.716719in}}%
\pgfpathlineto{\pgfqpoint{1.600305in}{3.694985in}}%
\pgfpathlineto{\pgfqpoint{1.621952in}{3.681136in}}%
\pgfpathlineto{\pgfqpoint{1.658029in}{3.659653in}}%
\pgfpathlineto{\pgfqpoint{1.679676in}{3.646474in}}%
\pgfpathlineto{\pgfqpoint{1.694107in}{3.636784in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{3.621978in}}%
\pgfpathlineto{\pgfqpoint{1.744615in}{3.604796in}}%
\pgfpathlineto{\pgfqpoint{1.766262in}{3.591930in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{3.585232in}}%
\pgfpathlineto{\pgfqpoint{1.780693in}{3.585238in}}%
\pgfpathlineto{\pgfqpoint{1.809555in}{3.568496in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{3.565581in}}%
\pgfpathlineto{\pgfqpoint{1.845632in}{3.547505in}}%
\pgfpathlineto{\pgfqpoint{1.860064in}{3.538140in}}%
\pgfpathlineto{\pgfqpoint{1.867279in}{3.532490in}}%
\pgfpathlineto{\pgfqpoint{1.881710in}{3.524315in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{3.509814in}}%
\pgfpathlineto{\pgfqpoint{1.910572in}{3.505359in}}%
\pgfpathlineto{\pgfqpoint{1.917788in}{3.499016in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{3.494931in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{3.493247in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{3.462422in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{3.460017in}}%
\pgfpathlineto{\pgfqpoint{2.011589in}{3.447705in}}%
\pgfpathlineto{\pgfqpoint{2.069313in}{3.424813in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{3.392681in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{3.377426in}}%
\pgfpathlineto{\pgfqpoint{2.184761in}{3.370521in}}%
\pgfpathlineto{\pgfqpoint{2.206408in}{3.361467in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{3.307938in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{3.295732in}}%
\pgfpathlineto{\pgfqpoint{2.430089in}{3.264626in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{3.237465in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{3.229374in}}%
\pgfpathlineto{\pgfqpoint{2.581614in}{3.205204in}}%
\pgfpathlineto{\pgfqpoint{2.596045in}{3.199288in}}%
\pgfpathlineto{\pgfqpoint{2.617692in}{3.190926in}}%
\pgfpathlineto{\pgfqpoint{2.632123in}{3.185979in}}%
\pgfpathlineto{\pgfqpoint{2.646554in}{3.178961in}}%
\pgfpathlineto{\pgfqpoint{2.689847in}{3.165468in}}%
\pgfpathlineto{\pgfqpoint{2.740355in}{3.149889in}}%
\pgfpathlineto{\pgfqpoint{2.790864in}{3.130758in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{3.104512in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{3.097395in}}%
\pgfpathlineto{\pgfqpoint{2.935174in}{3.101222in}}%
\pgfpathlineto{\pgfqpoint{2.964036in}{3.104618in}}%
\pgfpathlineto{\pgfqpoint{3.028976in}{3.114186in}}%
\pgfpathlineto{\pgfqpoint{3.065053in}{3.120596in}}%
\pgfpathlineto{\pgfqpoint{3.166070in}{3.142441in}}%
\pgfpathlineto{\pgfqpoint{3.187717in}{3.146646in}}%
\pgfpathlineto{\pgfqpoint{3.216579in}{3.151010in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{3.159907in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{3.157877in}}%
\pgfpathlineto{\pgfqpoint{3.360889in}{3.187985in}}%
\pgfpathlineto{\pgfqpoint{3.389751in}{3.201912in}}%
\pgfpathlineto{\pgfqpoint{3.404182in}{3.211676in}}%
\pgfpathlineto{\pgfqpoint{3.418613in}{3.218632in}}%
\pgfpathlineto{\pgfqpoint{3.476337in}{3.249317in}}%
\pgfpathlineto{\pgfqpoint{3.505199in}{3.267073in}}%
\pgfpathlineto{\pgfqpoint{3.512415in}{3.270552in}}%
\pgfpathlineto{\pgfqpoint{3.519630in}{3.275909in}}%
\pgfpathlineto{\pgfqpoint{3.541277in}{3.288533in}}%
\pgfpathlineto{\pgfqpoint{3.562923in}{3.303451in}}%
\pgfpathlineto{\pgfqpoint{3.577354in}{3.313376in}}%
\pgfpathlineto{\pgfqpoint{3.584570in}{3.317512in}}%
\pgfpathlineto{\pgfqpoint{3.591785in}{3.324648in}}%
\pgfpathlineto{\pgfqpoint{3.620647in}{3.342709in}}%
\pgfpathlineto{\pgfqpoint{3.627863in}{3.346837in}}%
\pgfpathlineto{\pgfqpoint{3.642294in}{3.357058in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{3.393185in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{3.391497in}}%
\pgfpathlineto{\pgfqpoint{3.757742in}{3.420002in}}%
\pgfpathlineto{\pgfqpoint{3.772173in}{3.427214in}}%
\pgfpathlineto{\pgfqpoint{3.829897in}{3.464511in}}%
\pgfpathlineto{\pgfqpoint{3.844328in}{3.471808in}}%
\pgfpathlineto{\pgfqpoint{3.865975in}{3.485161in}}%
\pgfpathlineto{\pgfqpoint{3.873190in}{3.488358in}}%
\pgfpathlineto{\pgfqpoint{3.880406in}{3.493408in}}%
\pgfpathlineto{\pgfqpoint{3.894837in}{3.501523in}}%
\pgfpathlineto{\pgfqpoint{3.930914in}{3.525911in}}%
\pgfpathlineto{\pgfqpoint{3.945345in}{3.536309in}}%
\pgfpathlineto{\pgfqpoint{3.974207in}{3.553362in}}%
\pgfpathlineto{\pgfqpoint{3.988638in}{3.565257in}}%
\pgfpathlineto{\pgfqpoint{4.010285in}{3.577908in}}%
\pgfpathlineto{\pgfqpoint{4.024716in}{3.588282in}}%
\pgfpathlineto{\pgfqpoint{4.031931in}{3.591611in}}%
\pgfpathlineto{\pgfqpoint{4.068009in}{3.615874in}}%
\pgfpathlineto{\pgfqpoint{4.096871in}{3.632867in}}%
\pgfpathlineto{\pgfqpoint{4.104086in}{3.636329in}}%
\pgfpathlineto{\pgfqpoint{4.125733in}{3.650804in}}%
\pgfpathlineto{\pgfqpoint{4.132948in}{3.653975in}}%
\pgfpathlineto{\pgfqpoint{4.190672in}{3.691440in}}%
\pgfpathlineto{\pgfqpoint{4.212319in}{3.704431in}}%
\pgfpathlineto{\pgfqpoint{4.248396in}{3.724011in}}%
\pgfpathlineto{\pgfqpoint{4.262827in}{3.734847in}}%
\pgfpathlineto{\pgfqpoint{4.298905in}{3.759118in}}%
\pgfpathlineto{\pgfqpoint{4.306120in}{3.765014in}}%
\pgfpathlineto{\pgfqpoint{4.334982in}{3.782836in}}%
\pgfpathlineto{\pgfqpoint{4.349414in}{3.792900in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{3.797488in}}%
\pgfpathlineto{\pgfqpoint{4.378276in}{3.798873in}}%
\pgfpathlineto{\pgfqpoint{4.385491in}{3.800389in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{3.803254in}}%
\pgfpathlineto{\pgfqpoint{4.428784in}{3.808183in}}%
\pgfpathlineto{\pgfqpoint{4.457646in}{3.817028in}}%
\pgfpathlineto{\pgfqpoint{4.472077in}{3.820830in}}%
\pgfpathlineto{\pgfqpoint{4.529801in}{3.838291in}}%
\pgfpathlineto{\pgfqpoint{4.580310in}{3.851839in}}%
\pgfpathlineto{\pgfqpoint{4.594741in}{3.855049in}}%
\pgfpathlineto{\pgfqpoint{4.623603in}{3.863512in}}%
\pgfpathlineto{\pgfqpoint{4.645249in}{3.868893in}}%
\pgfpathlineto{\pgfqpoint{4.674111in}{3.874786in}}%
\pgfpathlineto{\pgfqpoint{4.796775in}{3.914244in}}%
\pgfpathlineto{\pgfqpoint{4.876146in}{3.941894in}}%
\pgfpathlineto{\pgfqpoint{4.897792in}{3.948820in}}%
\pgfpathlineto{\pgfqpoint{4.905008in}{3.952123in}}%
\pgfpathlineto{\pgfqpoint{4.912223in}{3.959917in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{3.958299in}}%
\pgfpathlineto{\pgfqpoint{4.977163in}{3.953563in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{3.948697in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{3.947597in}}%
\pgfpathlineto{\pgfqpoint{5.078180in}{3.945334in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{3.941681in}}%
\pgfpathlineto{\pgfqpoint{5.121473in}{3.940678in}}%
\pgfpathlineto{\pgfqpoint{5.186412in}{3.935885in}}%
\pgfpathlineto{\pgfqpoint{5.193628in}{3.934359in}}%
\pgfpathlineto{\pgfqpoint{5.337938in}{3.934612in}}%
\pgfpathlineto{\pgfqpoint{5.431740in}{3.924645in}}%
\pgfpathlineto{\pgfqpoint{5.446171in}{3.923311in}}%
\pgfpathlineto{\pgfqpoint{5.467817in}{3.921386in}}%
\pgfpathlineto{\pgfqpoint{5.604912in}{3.915184in}}%
\pgfpathlineto{\pgfqpoint{5.677067in}{3.916589in}}%
\pgfpathlineto{\pgfqpoint{5.698713in}{3.914667in}}%
\pgfpathlineto{\pgfqpoint{5.742006in}{3.914549in}}%
\pgfpathlineto{\pgfqpoint{5.828593in}{3.915486in}}%
\pgfpathlineto{\pgfqpoint{5.857455in}{3.915834in}}%
\pgfpathlineto{\pgfqpoint{5.893532in}{3.916019in}}%
\pgfpathlineto{\pgfqpoint{5.907963in}{3.917618in}}%
\pgfpathlineto{\pgfqpoint{5.951256in}{3.917779in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{3.922102in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{3.922102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{3.439372in}}%
\pgfpathlineto{\pgfqpoint{1.239530in}{3.438661in}}%
\pgfpathlineto{\pgfqpoint{1.253961in}{3.437738in}}%
\pgfpathlineto{\pgfqpoint{1.275607in}{3.438394in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{3.440226in}}%
\pgfpathlineto{\pgfqpoint{1.347762in}{3.445246in}}%
\pgfpathlineto{\pgfqpoint{1.376625in}{3.448042in}}%
\pgfpathlineto{\pgfqpoint{1.499288in}{3.464838in}}%
\pgfpathlineto{\pgfqpoint{1.585874in}{3.473990in}}%
\pgfpathlineto{\pgfqpoint{1.730184in}{3.488645in}}%
\pgfpathlineto{\pgfqpoint{1.751831in}{3.492093in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{3.501733in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{3.504115in}}%
\pgfpathlineto{\pgfqpoint{1.888926in}{3.512232in}}%
\pgfpathlineto{\pgfqpoint{1.910572in}{3.515880in}}%
\pgfpathlineto{\pgfqpoint{2.444520in}{3.373091in}}%
\pgfpathlineto{\pgfqpoint{2.458951in}{3.367534in}}%
\pgfpathlineto{\pgfqpoint{2.502244in}{3.348347in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{3.345910in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{3.337878in}}%
\pgfpathlineto{\pgfqpoint{2.588830in}{3.323123in}}%
\pgfpathlineto{\pgfqpoint{2.639338in}{3.313468in}}%
\pgfpathlineto{\pgfqpoint{2.747571in}{3.285897in}}%
\pgfpathlineto{\pgfqpoint{2.776433in}{3.280538in}}%
\pgfpathlineto{\pgfqpoint{2.805295in}{3.279355in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{3.275480in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{3.277396in}}%
\pgfpathlineto{\pgfqpoint{2.863019in}{3.269377in}}%
\pgfpathlineto{\pgfqpoint{2.877450in}{3.260912in}}%
\pgfpathlineto{\pgfqpoint{2.899097in}{3.251109in}}%
\pgfpathlineto{\pgfqpoint{2.913528in}{3.242065in}}%
\pgfpathlineto{\pgfqpoint{2.927959in}{3.234698in}}%
\pgfpathlineto{\pgfqpoint{2.935174in}{3.231861in}}%
\pgfpathlineto{\pgfqpoint{3.007329in}{3.191466in}}%
\pgfpathlineto{\pgfqpoint{3.101131in}{3.141189in}}%
\pgfpathlineto{\pgfqpoint{3.115562in}{3.132835in}}%
\pgfpathlineto{\pgfqpoint{3.122777in}{3.129987in}}%
\pgfpathlineto{\pgfqpoint{3.129993in}{3.125100in}}%
\pgfpathlineto{\pgfqpoint{3.151639in}{3.114191in}}%
\pgfpathlineto{\pgfqpoint{3.158855in}{3.110162in}}%
\pgfpathlineto{\pgfqpoint{3.173286in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{3.194932in}{3.087031in}}%
\pgfpathlineto{\pgfqpoint{3.223794in}{3.071689in}}%
\pgfpathlineto{\pgfqpoint{3.252656in}{3.056250in}}%
\pgfpathlineto{\pgfqpoint{3.267087in}{3.050358in}}%
\pgfpathlineto{\pgfqpoint{3.281518in}{3.043369in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{3.032438in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{3.026271in}}%
\pgfpathlineto{\pgfqpoint{3.324811in}{3.016852in}}%
\pgfpathlineto{\pgfqpoint{3.360889in}{2.993085in}}%
\pgfpathlineto{\pgfqpoint{3.382536in}{2.980824in}}%
\pgfpathlineto{\pgfqpoint{3.389751in}{2.976388in}}%
\pgfpathlineto{\pgfqpoint{3.404182in}{2.964396in}}%
\pgfpathlineto{\pgfqpoint{3.433044in}{2.949005in}}%
\pgfpathlineto{\pgfqpoint{3.447475in}{2.940422in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{2.933355in}}%
\pgfpathlineto{\pgfqpoint{3.497984in}{2.909912in}}%
\pgfpathlineto{\pgfqpoint{3.526846in}{2.892008in}}%
\pgfpathlineto{\pgfqpoint{3.555708in}{2.874008in}}%
\pgfpathlineto{\pgfqpoint{3.570139in}{2.862245in}}%
\pgfpathlineto{\pgfqpoint{3.584570in}{2.853931in}}%
\pgfpathlineto{\pgfqpoint{3.591785in}{2.846928in}}%
\pgfpathlineto{\pgfqpoint{3.663940in}{2.800655in}}%
\pgfpathlineto{\pgfqpoint{3.678371in}{2.791704in}}%
\pgfpathlineto{\pgfqpoint{3.685587in}{2.786542in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{2.778499in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{2.779987in}}%
\pgfpathlineto{\pgfqpoint{3.779388in}{2.739264in}}%
\pgfpathlineto{\pgfqpoint{3.815466in}{2.714874in}}%
\pgfpathlineto{\pgfqpoint{3.844328in}{2.698368in}}%
\pgfpathlineto{\pgfqpoint{3.865975in}{2.684674in}}%
\pgfpathlineto{\pgfqpoint{3.887621in}{2.671757in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{2.624450in}}%
\pgfpathlineto{\pgfqpoint{3.966992in}{2.624766in}}%
\pgfpathlineto{\pgfqpoint{3.995854in}{2.611024in}}%
\pgfpathlineto{\pgfqpoint{4.060793in}{2.585215in}}%
\pgfpathlineto{\pgfqpoint{4.096871in}{2.573771in}}%
\pgfpathlineto{\pgfqpoint{4.111302in}{2.569806in}}%
\pgfpathlineto{\pgfqpoint{4.183457in}{2.546980in}}%
\pgfpathlineto{\pgfqpoint{4.248396in}{2.532124in}}%
\pgfpathlineto{\pgfqpoint{4.262827in}{2.527012in}}%
\pgfpathlineto{\pgfqpoint{4.291689in}{2.518383in}}%
\pgfpathlineto{\pgfqpoint{4.601956in}{2.573697in}}%
\pgfpathlineto{\pgfqpoint{4.739051in}{2.622782in}}%
\pgfpathlineto{\pgfqpoint{4.782344in}{2.636910in}}%
\pgfpathlineto{\pgfqpoint{4.803990in}{2.645410in}}%
\pgfpathlineto{\pgfqpoint{4.818421in}{2.652471in}}%
\pgfpathlineto{\pgfqpoint{4.847284in}{2.668475in}}%
\pgfpathlineto{\pgfqpoint{4.861715in}{2.675480in}}%
\pgfpathlineto{\pgfqpoint{4.897792in}{2.695627in}}%
\pgfpathlineto{\pgfqpoint{4.912223in}{2.704668in}}%
\pgfpathlineto{\pgfqpoint{4.919439in}{2.708717in}}%
\pgfpathlineto{\pgfqpoint{4.941085in}{2.725821in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{2.771317in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{2.783919in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{2.797691in}}%
\pgfpathlineto{\pgfqpoint{5.070964in}{2.804874in}}%
\pgfpathlineto{\pgfqpoint{5.085395in}{2.814358in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{2.823863in}}%
\pgfpathlineto{\pgfqpoint{5.114257in}{2.831207in}}%
\pgfpathlineto{\pgfqpoint{5.121473in}{2.836029in}}%
\pgfpathlineto{\pgfqpoint{5.135904in}{2.843097in}}%
\pgfpathlineto{\pgfqpoint{5.171981in}{2.866480in}}%
\pgfpathlineto{\pgfqpoint{5.179197in}{2.873761in}}%
\pgfpathlineto{\pgfqpoint{5.186412in}{2.876958in}}%
\pgfpathlineto{\pgfqpoint{5.193628in}{2.888497in}}%
\pgfpathlineto{\pgfqpoint{5.215274in}{2.899078in}}%
\pgfpathlineto{\pgfqpoint{5.229705in}{2.908129in}}%
\pgfpathlineto{\pgfqpoint{5.258567in}{2.924466in}}%
\pgfpathlineto{\pgfqpoint{5.309076in}{2.951636in}}%
\pgfpathlineto{\pgfqpoint{5.323507in}{2.960995in}}%
\pgfpathlineto{\pgfqpoint{5.337938in}{2.966844in}}%
\pgfpathlineto{\pgfqpoint{5.417309in}{3.017804in}}%
\pgfpathlineto{\pgfqpoint{5.431740in}{3.028864in}}%
\pgfpathlineto{\pgfqpoint{5.446171in}{3.039447in}}%
\pgfpathlineto{\pgfqpoint{5.453386in}{3.043442in}}%
\pgfpathlineto{\pgfqpoint{5.467817in}{3.053866in}}%
\pgfpathlineto{\pgfqpoint{5.489464in}{3.069951in}}%
\pgfpathlineto{\pgfqpoint{5.511110in}{3.087094in}}%
\pgfpathlineto{\pgfqpoint{5.532757in}{3.102445in}}%
\pgfpathlineto{\pgfqpoint{5.640989in}{3.173731in}}%
\pgfpathlineto{\pgfqpoint{5.655420in}{3.181018in}}%
\pgfpathlineto{\pgfqpoint{5.669851in}{3.189612in}}%
\pgfpathlineto{\pgfqpoint{5.684282in}{3.197235in}}%
\pgfpathlineto{\pgfqpoint{5.713144in}{3.212065in}}%
\pgfpathlineto{\pgfqpoint{5.734791in}{3.223535in}}%
\pgfpathlineto{\pgfqpoint{5.806946in}{3.261890in}}%
\pgfpathlineto{\pgfqpoint{5.821377in}{3.269572in}}%
\pgfpathlineto{\pgfqpoint{5.835808in}{3.278414in}}%
\pgfpathlineto{\pgfqpoint{5.850239in}{3.284003in}}%
\pgfpathlineto{\pgfqpoint{5.994549in}{3.365647in}}%
\pgfpathlineto{\pgfqpoint{6.008980in}{3.375318in}}%
\pgfpathlineto{\pgfqpoint{6.030627in}{3.387019in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{3.440181in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{3.440181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.011589in}{3.404180in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{3.402226in}}%
\pgfpathlineto{\pgfqpoint{2.026020in}{3.400569in}}%
\pgfpathlineto{\pgfqpoint{2.033236in}{3.398662in}}%
\pgfpathlineto{\pgfqpoint{2.040451in}{3.396773in}}%
\pgfpathlineto{\pgfqpoint{2.047667in}{3.394245in}}%
\pgfpathlineto{\pgfqpoint{2.054882in}{3.391701in}}%
\pgfpathlineto{\pgfqpoint{2.062098in}{3.389165in}}%
\pgfpathlineto{\pgfqpoint{2.069313in}{3.387344in}}%
\pgfpathlineto{\pgfqpoint{2.076529in}{3.385319in}}%
\pgfpathlineto{\pgfqpoint{2.083744in}{3.383131in}}%
\pgfpathlineto{\pgfqpoint{2.090960in}{3.381577in}}%
\pgfpathlineto{\pgfqpoint{2.098175in}{3.379516in}}%
\pgfpathlineto{\pgfqpoint{2.105391in}{3.377583in}}%
\pgfpathlineto{\pgfqpoint{2.112606in}{3.375999in}}%
\pgfpathlineto{\pgfqpoint{2.119822in}{3.374465in}}%
\pgfpathlineto{\pgfqpoint{2.127037in}{3.372702in}}%
\pgfpathlineto{\pgfqpoint{2.134253in}{3.370845in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{3.368698in}}%
\pgfpathlineto{\pgfqpoint{2.148684in}{3.366559in}}%
\pgfpathlineto{\pgfqpoint{2.155899in}{3.364963in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{3.363423in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{3.361559in}}%
\pgfpathlineto{\pgfqpoint{2.177546in}{3.360120in}}%
\pgfpathlineto{\pgfqpoint{2.184761in}{3.358543in}}%
\pgfpathlineto{\pgfqpoint{2.191977in}{3.357326in}}%
\pgfpathlineto{\pgfqpoint{2.199192in}{3.355370in}}%
\pgfpathlineto{\pgfqpoint{2.206408in}{3.353287in}}%
\pgfpathlineto{\pgfqpoint{2.213623in}{3.351275in}}%
\pgfpathlineto{\pgfqpoint{2.220839in}{3.349380in}}%
\pgfpathlineto{\pgfqpoint{2.228054in}{3.347388in}}%
\pgfpathlineto{\pgfqpoint{2.235270in}{3.344553in}}%
\pgfpathlineto{\pgfqpoint{2.242485in}{3.341855in}}%
\pgfpathlineto{\pgfqpoint{2.249701in}{3.339488in}}%
\pgfpathlineto{\pgfqpoint{2.256916in}{3.337004in}}%
\pgfpathlineto{\pgfqpoint{2.264132in}{3.335119in}}%
\pgfpathlineto{\pgfqpoint{2.271347in}{3.332638in}}%
\pgfpathlineto{\pgfqpoint{2.278563in}{3.330382in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{3.328252in}}%
\pgfpathlineto{\pgfqpoint{2.292994in}{3.324017in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{3.320803in}}%
\pgfpathlineto{\pgfqpoint{2.307425in}{3.317982in}}%
\pgfpathlineto{\pgfqpoint{2.314640in}{3.314874in}}%
\pgfpathlineto{\pgfqpoint{2.321856in}{3.312166in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{3.309902in}}%
\pgfpathlineto{\pgfqpoint{2.336287in}{3.306201in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{3.304193in}}%
\pgfpathlineto{\pgfqpoint{2.350718in}{3.299519in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{2.392971in}}%
\pgfpathlineto{\pgfqpoint{4.399922in}{2.395544in}}%
\pgfpathlineto{\pgfqpoint{4.407138in}{2.397697in}}%
\pgfpathlineto{\pgfqpoint{4.414353in}{2.400395in}}%
\pgfpathlineto{\pgfqpoint{4.421569in}{2.403035in}}%
\pgfpathlineto{\pgfqpoint{4.428784in}{2.405826in}}%
\pgfpathlineto{\pgfqpoint{4.436000in}{2.407594in}}%
\pgfpathlineto{\pgfqpoint{4.443215in}{2.408570in}}%
\pgfpathlineto{\pgfqpoint{4.450431in}{2.410909in}}%
\pgfpathlineto{\pgfqpoint{4.457646in}{2.413075in}}%
\pgfpathlineto{\pgfqpoint{4.464862in}{2.414982in}}%
\pgfpathlineto{\pgfqpoint{4.472077in}{2.416649in}}%
\pgfpathlineto{\pgfqpoint{4.479293in}{2.418521in}}%
\pgfpathlineto{\pgfqpoint{4.486508in}{2.420333in}}%
\pgfpathlineto{\pgfqpoint{4.493724in}{2.422656in}}%
\pgfpathlineto{\pgfqpoint{4.500939in}{2.424805in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{2.427162in}}%
\pgfpathlineto{\pgfqpoint{4.515370in}{2.429183in}}%
\pgfpathlineto{\pgfqpoint{4.522586in}{2.431692in}}%
\pgfpathlineto{\pgfqpoint{4.529801in}{2.434201in}}%
\pgfpathlineto{\pgfqpoint{4.537017in}{2.435545in}}%
\pgfpathlineto{\pgfqpoint{4.544232in}{2.437829in}}%
\pgfpathlineto{\pgfqpoint{4.551448in}{2.439919in}}%
\pgfpathlineto{\pgfqpoint{4.558663in}{2.442042in}}%
\pgfpathlineto{\pgfqpoint{4.565879in}{2.443877in}}%
\pgfpathlineto{\pgfqpoint{4.573094in}{2.446593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.419918in}{2.088942in}}%
\pgfpathlineto{\pgfqpoint{1.427133in}{2.090981in}}%
\pgfpathlineto{\pgfqpoint{1.434349in}{2.093155in}}%
\pgfpathlineto{\pgfqpoint{1.441564in}{2.096103in}}%
\pgfpathlineto{\pgfqpoint{1.448780in}{2.098408in}}%
\pgfpathlineto{\pgfqpoint{1.455995in}{2.100615in}}%
\pgfpathlineto{\pgfqpoint{1.463211in}{2.102939in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{2.104988in}}%
\pgfpathlineto{\pgfqpoint{1.477642in}{2.107726in}}%
\pgfpathlineto{\pgfqpoint{1.484857in}{2.110380in}}%
\pgfpathlineto{\pgfqpoint{1.492073in}{2.113692in}}%
\pgfpathlineto{\pgfqpoint{1.499288in}{2.116056in}}%
\pgfpathlineto{\pgfqpoint{1.506504in}{2.118473in}}%
\pgfpathlineto{\pgfqpoint{1.513719in}{2.121527in}}%
\pgfpathlineto{\pgfqpoint{1.520935in}{2.124449in}}%
\pgfpathlineto{\pgfqpoint{1.528150in}{2.126776in}}%
\pgfpathlineto{\pgfqpoint{1.535366in}{2.129429in}}%
\pgfpathlineto{\pgfqpoint{1.542581in}{2.131698in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.134265in}}%
\pgfpathlineto{\pgfqpoint{1.557012in}{2.136659in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{2.139054in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{2.141589in}}%
\pgfpathlineto{\pgfqpoint{1.578659in}{2.143858in}}%
\pgfpathlineto{\pgfqpoint{1.585874in}{2.147004in}}%
\pgfpathlineto{\pgfqpoint{1.593090in}{2.149479in}}%
\pgfpathlineto{\pgfqpoint{1.600305in}{2.152880in}}%
\pgfpathlineto{\pgfqpoint{1.607521in}{2.156202in}}%
\pgfpathlineto{\pgfqpoint{1.614736in}{2.159019in}}%
\pgfpathlineto{\pgfqpoint{1.621952in}{2.161895in}}%
\pgfpathlineto{\pgfqpoint{1.629167in}{2.164655in}}%
\pgfpathlineto{\pgfqpoint{1.636383in}{2.167377in}}%
\pgfpathlineto{\pgfqpoint{1.643598in}{2.170440in}}%
\pgfpathlineto{\pgfqpoint{1.650814in}{2.173224in}}%
\pgfpathlineto{\pgfqpoint{1.658029in}{2.175926in}}%
\pgfpathlineto{\pgfqpoint{3.231010in}{3.067761in}}%
\pgfpathlineto{\pgfqpoint{3.238225in}{3.072588in}}%
\pgfpathlineto{\pgfqpoint{3.245441in}{3.076875in}}%
\pgfpathlineto{\pgfqpoint{3.252656in}{3.080549in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{3.083959in}}%
\pgfpathlineto{\pgfqpoint{3.267087in}{3.087906in}}%
\pgfpathlineto{\pgfqpoint{3.274303in}{3.092920in}}%
\pgfpathlineto{\pgfqpoint{3.281518in}{3.097049in}}%
\pgfpathlineto{\pgfqpoint{3.288734in}{3.101197in}}%
\pgfpathlineto{\pgfqpoint{3.295949in}{3.105315in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{3.109655in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{3.122780in}}%
\pgfpathlineto{\pgfqpoint{3.317596in}{3.122509in}}%
\pgfpathlineto{\pgfqpoint{3.324811in}{3.123368in}}%
\pgfpathlineto{\pgfqpoint{3.332027in}{3.123448in}}%
\pgfpathlineto{\pgfqpoint{3.339242in}{3.123762in}}%
\pgfpathlineto{\pgfqpoint{3.346458in}{3.124612in}}%
\pgfpathlineto{\pgfqpoint{3.353674in}{3.125554in}}%
\pgfpathlineto{\pgfqpoint{3.360889in}{3.126436in}}%
\pgfpathlineto{\pgfqpoint{3.368105in}{3.127338in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{3.128408in}}%
\pgfpathlineto{\pgfqpoint{3.382536in}{3.129698in}}%
\pgfpathlineto{\pgfqpoint{3.389751in}{3.130630in}}%
\pgfpathlineto{\pgfqpoint{3.396967in}{3.132007in}}%
\pgfpathlineto{\pgfqpoint{3.404182in}{3.134176in}}%
\pgfpathlineto{\pgfqpoint{3.411398in}{3.135079in}}%
\pgfpathlineto{\pgfqpoint{3.418613in}{3.135328in}}%
\pgfpathlineto{\pgfqpoint{3.425829in}{3.135258in}}%
\pgfpathlineto{\pgfqpoint{3.433044in}{3.135732in}}%
\pgfpathlineto{\pgfqpoint{3.440260in}{3.136105in}}%
\pgfpathlineto{\pgfqpoint{3.447475in}{3.136625in}}%
\pgfpathlineto{\pgfqpoint{3.454691in}{3.137233in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{3.137599in}}%
\pgfpathlineto{\pgfqpoint{3.469122in}{3.138328in}}%
\pgfpathlineto{\pgfqpoint{3.476337in}{3.138931in}}%
\pgfpathlineto{\pgfqpoint{3.483553in}{3.139783in}}%
\pgfpathlineto{\pgfqpoint{3.490768in}{3.140111in}}%
\pgfpathlineto{\pgfqpoint{3.497984in}{3.140895in}}%
\pgfpathlineto{\pgfqpoint{3.505199in}{3.141346in}}%
\pgfpathlineto{\pgfqpoint{3.512415in}{3.141726in}}%
\pgfpathlineto{\pgfqpoint{3.519630in}{3.142206in}}%
\pgfpathlineto{\pgfqpoint{3.526846in}{3.142499in}}%
\pgfpathlineto{\pgfqpoint{3.534061in}{3.142916in}}%
\pgfpathlineto{\pgfqpoint{3.541277in}{3.143262in}}%
\pgfpathlineto{\pgfqpoint{3.548492in}{3.143790in}}%
\pgfpathlineto{\pgfqpoint{3.555708in}{3.144246in}}%
\pgfpathlineto{\pgfqpoint{3.562923in}{3.144863in}}%
\pgfpathlineto{\pgfqpoint{3.570139in}{3.145436in}}%
\pgfpathlineto{\pgfqpoint{3.577354in}{3.145366in}}%
\pgfpathlineto{\pgfqpoint{3.584570in}{3.145370in}}%
\pgfpathlineto{\pgfqpoint{3.591785in}{3.145690in}}%
\pgfpathlineto{\pgfqpoint{3.599001in}{3.146051in}}%
\pgfpathlineto{\pgfqpoint{3.606216in}{3.146476in}}%
\pgfpathlineto{\pgfqpoint{3.613432in}{3.147067in}}%
\pgfpathlineto{\pgfqpoint{3.620647in}{3.147544in}}%
\pgfpathlineto{\pgfqpoint{3.627863in}{3.148486in}}%
\pgfpathlineto{\pgfqpoint{3.635078in}{3.149768in}}%
\pgfpathlineto{\pgfqpoint{3.642294in}{3.150168in}}%
\pgfpathlineto{\pgfqpoint{3.649509in}{3.150634in}}%
\pgfpathlineto{\pgfqpoint{3.656725in}{3.150950in}}%
\pgfpathlineto{\pgfqpoint{3.663940in}{3.151282in}}%
\pgfpathlineto{\pgfqpoint{3.671156in}{3.151529in}}%
\pgfpathlineto{\pgfqpoint{3.678371in}{3.152082in}}%
\pgfpathlineto{\pgfqpoint{3.685587in}{3.152323in}}%
\pgfpathlineto{\pgfqpoint{3.692802in}{3.152720in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{3.152806in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{3.152925in}}%
\pgfpathlineto{\pgfqpoint{3.714449in}{3.153297in}}%
\pgfpathlineto{\pgfqpoint{3.721664in}{3.153845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{2.154718in}}%
\pgfpathlineto{\pgfqpoint{1.239530in}{2.159665in}}%
\pgfpathlineto{\pgfqpoint{1.253961in}{2.164616in}}%
\pgfpathlineto{\pgfqpoint{1.268392in}{2.168608in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{2.172246in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{2.176224in}}%
\pgfpathlineto{\pgfqpoint{1.340547in}{2.185650in}}%
\pgfpathlineto{\pgfqpoint{1.376625in}{2.195736in}}%
\pgfpathlineto{\pgfqpoint{1.845632in}{2.351169in}}%
\pgfpathlineto{\pgfqpoint{1.910572in}{2.379692in}}%
\pgfpathlineto{\pgfqpoint{1.917788in}{2.383745in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{2.386278in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{2.387491in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{2.408825in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{2.409284in}}%
\pgfpathlineto{\pgfqpoint{2.004374in}{2.422277in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{2.430898in}}%
\pgfpathlineto{\pgfqpoint{2.033236in}{2.437322in}}%
\pgfpathlineto{\pgfqpoint{2.054882in}{2.450300in}}%
\pgfpathlineto{\pgfqpoint{2.069313in}{2.459632in}}%
\pgfpathlineto{\pgfqpoint{2.148684in}{2.507996in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{2.522076in}}%
\pgfpathlineto{\pgfqpoint{2.191977in}{2.534204in}}%
\pgfpathlineto{\pgfqpoint{2.228054in}{2.555687in}}%
\pgfpathlineto{\pgfqpoint{2.249701in}{2.569702in}}%
\pgfpathlineto{\pgfqpoint{2.264132in}{2.578594in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{2.591447in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{2.603562in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{2.622378in}}%
\pgfpathlineto{\pgfqpoint{2.336287in}{2.628333in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{2.632610in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{2.652548in}}%
\pgfpathlineto{\pgfqpoint{2.444520in}{2.715544in}}%
\pgfpathlineto{\pgfqpoint{2.458951in}{2.724834in}}%
\pgfpathlineto{\pgfqpoint{2.473382in}{2.735969in}}%
\pgfpathlineto{\pgfqpoint{2.487813in}{2.747018in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{2.761287in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{2.776800in}}%
\pgfpathlineto{\pgfqpoint{2.581614in}{2.814291in}}%
\pgfpathlineto{\pgfqpoint{2.588830in}{2.819506in}}%
\pgfpathlineto{\pgfqpoint{2.610476in}{2.831633in}}%
\pgfpathlineto{\pgfqpoint{2.646554in}{2.855190in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{2.868786in}}%
\pgfpathlineto{\pgfqpoint{2.798079in}{2.945545in}}%
\pgfpathlineto{\pgfqpoint{2.805295in}{2.951089in}}%
\pgfpathlineto{\pgfqpoint{2.819726in}{2.959811in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{2.984716in}}%
\pgfpathlineto{\pgfqpoint{2.863019in}{2.992991in}}%
\pgfpathlineto{\pgfqpoint{2.877450in}{3.001341in}}%
\pgfpathlineto{\pgfqpoint{2.906312in}{3.016102in}}%
\pgfpathlineto{\pgfqpoint{2.927959in}{3.027365in}}%
\pgfpathlineto{\pgfqpoint{2.942390in}{3.034316in}}%
\pgfpathlineto{\pgfqpoint{2.964036in}{3.044705in}}%
\pgfpathlineto{\pgfqpoint{3.050622in}{3.084876in}}%
\pgfpathlineto{\pgfqpoint{3.938130in}{3.303235in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{3.305911in}}%
\pgfpathlineto{\pgfqpoint{3.974207in}{3.299417in}}%
\pgfpathlineto{\pgfqpoint{3.988638in}{3.295267in}}%
\pgfpathlineto{\pgfqpoint{4.017500in}{3.289932in}}%
\pgfpathlineto{\pgfqpoint{4.031931in}{3.287074in}}%
\pgfpathlineto{\pgfqpoint{4.075224in}{3.277237in}}%
\pgfpathlineto{\pgfqpoint{4.169026in}{3.254958in}}%
\pgfpathlineto{\pgfqpoint{4.197888in}{3.246238in}}%
\pgfpathlineto{\pgfqpoint{4.226750in}{3.238542in}}%
\pgfpathlineto{\pgfqpoint{4.248396in}{3.233886in}}%
\pgfpathlineto{\pgfqpoint{4.262827in}{3.230526in}}%
\pgfpathlineto{\pgfqpoint{4.291689in}{3.225008in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{3.208810in}}%
\pgfpathlineto{\pgfqpoint{4.363845in}{3.212691in}}%
\pgfpathlineto{\pgfqpoint{4.378276in}{3.207474in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{3.199752in}}%
\pgfpathlineto{\pgfqpoint{4.558663in}{3.102410in}}%
\pgfpathlineto{\pgfqpoint{4.573094in}{3.094505in}}%
\pgfpathlineto{\pgfqpoint{4.594741in}{3.082057in}}%
\pgfpathlineto{\pgfqpoint{4.616387in}{3.068655in}}%
\pgfpathlineto{\pgfqpoint{4.630818in}{3.061099in}}%
\pgfpathlineto{\pgfqpoint{4.710189in}{3.016328in}}%
\pgfpathlineto{\pgfqpoint{4.717404in}{3.011455in}}%
\pgfpathlineto{\pgfqpoint{4.767913in}{2.986846in}}%
\pgfpathlineto{\pgfqpoint{5.417309in}{2.571209in}}%
\pgfpathlineto{\pgfqpoint{5.431740in}{2.560669in}}%
\pgfpathlineto{\pgfqpoint{5.467817in}{2.536625in}}%
\pgfpathlineto{\pgfqpoint{5.489464in}{2.520879in}}%
\pgfpathlineto{\pgfqpoint{5.503895in}{2.509248in}}%
\pgfpathlineto{\pgfqpoint{5.554403in}{2.475216in}}%
\pgfpathlineto{\pgfqpoint{5.604912in}{2.442865in}}%
\pgfpathlineto{\pgfqpoint{5.612127in}{2.437704in}}%
\pgfpathlineto{\pgfqpoint{5.619343in}{2.434058in}}%
\pgfpathlineto{\pgfqpoint{5.633774in}{2.423997in}}%
\pgfpathlineto{\pgfqpoint{5.648205in}{2.416163in}}%
\pgfpathlineto{\pgfqpoint{5.691498in}{2.393425in}}%
\pgfpathlineto{\pgfqpoint{5.713144in}{2.382636in}}%
\pgfpathlineto{\pgfqpoint{5.727575in}{2.374439in}}%
\pgfpathlineto{\pgfqpoint{5.742006in}{2.367583in}}%
\pgfpathlineto{\pgfqpoint{5.785299in}{2.344398in}}%
\pgfpathlineto{\pgfqpoint{5.814161in}{2.330856in}}%
\pgfpathlineto{\pgfqpoint{5.821377in}{2.327040in}}%
\pgfpathlineto{\pgfqpoint{5.828593in}{2.321829in}}%
\pgfpathlineto{\pgfqpoint{5.835808in}{2.317989in}}%
\pgfpathlineto{\pgfqpoint{5.850239in}{2.312681in}}%
\pgfpathlineto{\pgfqpoint{6.001765in}{2.229254in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{2.221474in}}%
\pgfpathlineto{\pgfqpoint{6.059489in}{2.196923in}}%
\pgfpathlineto{\pgfqpoint{6.073920in}{2.188659in}}%
\pgfpathlineto{\pgfqpoint{6.088351in}{2.181177in}}%
\pgfpathlineto{\pgfqpoint{6.109997in}{2.168264in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.163753in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.163753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.912223in}{2.649297in}}%
\pgfpathlineto{\pgfqpoint{4.919439in}{2.645113in}}%
\pgfpathlineto{\pgfqpoint{4.926654in}{2.638779in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{2.632189in}}%
\pgfpathlineto{\pgfqpoint{4.941085in}{2.627786in}}%
\pgfpathlineto{\pgfqpoint{4.948301in}{2.624048in}}%
\pgfpathlineto{\pgfqpoint{4.955516in}{2.620365in}}%
\pgfpathlineto{\pgfqpoint{4.962732in}{2.616433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.173286in}{2.776383in}}%
\pgfpathlineto{\pgfqpoint{3.202148in}{2.782312in}}%
\pgfpathlineto{\pgfqpoint{3.245441in}{2.792322in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{2.808487in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{2.817659in}}%
\pgfpathlineto{\pgfqpoint{3.339242in}{2.807534in}}%
\pgfpathlineto{\pgfqpoint{3.353674in}{2.803381in}}%
\pgfpathlineto{\pgfqpoint{3.425829in}{2.787113in}}%
\pgfpathlineto{\pgfqpoint{3.497984in}{2.767471in}}%
\pgfpathlineto{\pgfqpoint{3.584570in}{2.738927in}}%
\pgfpathlineto{\pgfqpoint{3.591785in}{2.735087in}}%
\pgfpathlineto{\pgfqpoint{3.620647in}{2.726154in}}%
\pgfpathlineto{\pgfqpoint{3.635078in}{2.722297in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{2.701612in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{2.702642in}}%
\pgfpathlineto{\pgfqpoint{3.736095in}{2.695178in}}%
\pgfpathlineto{\pgfqpoint{3.772173in}{2.687230in}}%
\pgfpathlineto{\pgfqpoint{3.793819in}{2.681153in}}%
\pgfpathlineto{\pgfqpoint{3.865975in}{2.665400in}}%
\pgfpathlineto{\pgfqpoint{3.873190in}{2.665130in}}%
\pgfpathlineto{\pgfqpoint{3.880406in}{2.662999in}}%
\pgfpathlineto{\pgfqpoint{3.887621in}{2.662643in}}%
\pgfpathlineto{\pgfqpoint{3.916483in}{2.656336in}}%
\pgfpathlineto{\pgfqpoint{3.945345in}{2.648093in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{2.645048in}}%
\pgfpathlineto{\pgfqpoint{3.966992in}{2.640805in}}%
\pgfpathlineto{\pgfqpoint{3.981423in}{2.630057in}}%
\pgfpathlineto{\pgfqpoint{3.988638in}{2.625167in}}%
\pgfpathlineto{\pgfqpoint{4.017500in}{2.610967in}}%
\pgfpathlineto{\pgfqpoint{4.024716in}{2.606512in}}%
\pgfpathlineto{\pgfqpoint{4.031931in}{2.603943in}}%
\pgfpathlineto{\pgfqpoint{4.096871in}{2.568849in}}%
\pgfpathlineto{\pgfqpoint{4.111302in}{2.561209in}}%
\pgfpathlineto{\pgfqpoint{4.125733in}{2.553059in}}%
\pgfpathlineto{\pgfqpoint{4.140164in}{2.546227in}}%
\pgfpathlineto{\pgfqpoint{4.226750in}{2.497199in}}%
\pgfpathlineto{\pgfqpoint{4.241181in}{2.490179in}}%
\pgfpathlineto{\pgfqpoint{4.248396in}{2.486588in}}%
\pgfpathlineto{\pgfqpoint{4.262827in}{2.477760in}}%
\pgfpathlineto{\pgfqpoint{4.291689in}{2.462817in}}%
\pgfpathlineto{\pgfqpoint{4.313336in}{2.449717in}}%
\pgfpathlineto{\pgfqpoint{4.320551in}{2.446203in}}%
\pgfpathlineto{\pgfqpoint{4.327767in}{2.440790in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{2.424669in}}%
\pgfpathlineto{\pgfqpoint{4.363845in}{2.427940in}}%
\pgfpathlineto{\pgfqpoint{4.378276in}{2.422755in}}%
\pgfpathlineto{\pgfqpoint{4.385491in}{2.418890in}}%
\pgfpathlineto{\pgfqpoint{4.399922in}{2.409555in}}%
\pgfpathlineto{\pgfqpoint{4.421569in}{2.396607in}}%
\pgfpathlineto{\pgfqpoint{4.443215in}{2.382866in}}%
\pgfpathlineto{\pgfqpoint{4.450431in}{2.377278in}}%
\pgfpathlineto{\pgfqpoint{4.479293in}{2.359565in}}%
\pgfpathlineto{\pgfqpoint{4.500939in}{2.345119in}}%
\pgfpathlineto{\pgfqpoint{4.529801in}{2.324651in}}%
\pgfpathlineto{\pgfqpoint{4.537017in}{2.320790in}}%
\pgfpathlineto{\pgfqpoint{4.544232in}{2.314868in}}%
\pgfpathlineto{\pgfqpoint{4.587525in}{2.290192in}}%
\pgfpathlineto{\pgfqpoint{4.616387in}{2.269766in}}%
\pgfpathlineto{\pgfqpoint{4.630818in}{2.261478in}}%
\pgfpathlineto{\pgfqpoint{4.681327in}{2.231929in}}%
\pgfpathlineto{\pgfqpoint{4.717404in}{2.206798in}}%
\pgfpathlineto{\pgfqpoint{4.767913in}{2.178505in}}%
\pgfpathlineto{\pgfqpoint{4.782344in}{2.168336in}}%
\pgfpathlineto{\pgfqpoint{4.818421in}{2.142403in}}%
\pgfpathlineto{\pgfqpoint{4.876146in}{2.097059in}}%
\pgfpathlineto{\pgfqpoint{4.890577in}{2.086487in}}%
\pgfpathlineto{\pgfqpoint{4.905008in}{2.073341in}}%
\pgfpathlineto{\pgfqpoint{4.912223in}{2.062834in}}%
\pgfpathlineto{\pgfqpoint{4.919439in}{2.059952in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{2.051334in}}%
\pgfpathlineto{\pgfqpoint{4.955516in}{2.044646in}}%
\pgfpathlineto{\pgfqpoint{5.020456in}{2.024396in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{2.023222in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{2.014700in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{2.006388in}}%
\pgfpathlineto{\pgfqpoint{5.107042in}{1.993016in}}%
\pgfpathlineto{\pgfqpoint{5.143119in}{1.982767in}}%
\pgfpathlineto{\pgfqpoint{5.157550in}{1.977730in}}%
\pgfpathlineto{\pgfqpoint{5.186412in}{1.969364in}}%
\pgfpathlineto{\pgfqpoint{5.193628in}{1.964649in}}%
\pgfpathlineto{\pgfqpoint{5.215274in}{1.958559in}}%
\pgfpathlineto{\pgfqpoint{5.251352in}{1.948117in}}%
\pgfpathlineto{\pgfqpoint{5.301860in}{1.935323in}}%
\pgfpathlineto{\pgfqpoint{5.366800in}{1.923792in}}%
\pgfpathlineto{\pgfqpoint{5.381231in}{1.922142in}}%
\pgfpathlineto{\pgfqpoint{5.381231in}{1.922142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.260988in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{2.770039in}}%
\pgfpathlineto{\pgfqpoint{1.261176in}{2.794908in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{2.837591in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{2.841344in}}%
\pgfpathlineto{\pgfqpoint{1.340547in}{2.849067in}}%
\pgfpathlineto{\pgfqpoint{1.383840in}{2.879043in}}%
\pgfpathlineto{\pgfqpoint{1.412702in}{2.898058in}}%
\pgfpathlineto{\pgfqpoint{1.434349in}{2.913420in}}%
\pgfpathlineto{\pgfqpoint{1.441564in}{2.919373in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{2.937093in}}%
\pgfpathlineto{\pgfqpoint{1.513719in}{2.966666in}}%
\pgfpathlineto{\pgfqpoint{1.528150in}{2.976285in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{3.000451in}}%
\pgfpathlineto{\pgfqpoint{1.585874in}{3.008646in}}%
\pgfpathlineto{\pgfqpoint{1.600305in}{3.017440in}}%
\pgfpathlineto{\pgfqpoint{1.629167in}{3.034762in}}%
\pgfpathlineto{\pgfqpoint{1.701322in}{3.078965in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{3.088320in}}%
\pgfpathlineto{\pgfqpoint{1.751831in}{3.109451in}}%
\pgfpathlineto{\pgfqpoint{1.766262in}{3.118037in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{3.124714in}}%
\pgfpathlineto{\pgfqpoint{1.780693in}{3.124706in}}%
\pgfpathlineto{\pgfqpoint{1.809555in}{3.141474in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{3.144392in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{3.153288in}}%
\pgfpathlineto{\pgfqpoint{1.860064in}{3.171394in}}%
\pgfpathlineto{\pgfqpoint{1.867279in}{3.176848in}}%
\pgfpathlineto{\pgfqpoint{1.881710in}{3.184764in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{3.199057in}}%
\pgfpathlineto{\pgfqpoint{1.910572in}{3.203425in}}%
\pgfpathlineto{\pgfqpoint{1.917788in}{3.209758in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{3.213872in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{3.215504in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{3.245811in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{3.259212in}}%
\pgfpathlineto{\pgfqpoint{2.033236in}{3.262286in}}%
\pgfpathlineto{\pgfqpoint{2.112606in}{3.288014in}}%
\pgfpathlineto{\pgfqpoint{2.127037in}{3.294091in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{3.299397in}}%
\pgfpathlineto{\pgfqpoint{2.177546in}{3.315169in}}%
\pgfpathlineto{\pgfqpoint{2.206408in}{3.325377in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{3.369046in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{3.379876in}}%
\pgfpathlineto{\pgfqpoint{2.444520in}{3.413561in}}%
\pgfpathlineto{\pgfqpoint{2.466166in}{3.420088in}}%
\pgfpathlineto{\pgfqpoint{2.487813in}{3.428279in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{3.435398in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{3.443814in}}%
\pgfpathlineto{\pgfqpoint{2.581614in}{3.469249in}}%
\pgfpathlineto{\pgfqpoint{2.596045in}{3.475578in}}%
\pgfpathlineto{\pgfqpoint{2.617692in}{3.484602in}}%
\pgfpathlineto{\pgfqpoint{2.632123in}{3.490003in}}%
\pgfpathlineto{\pgfqpoint{2.646554in}{3.497749in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{3.506281in}}%
\pgfpathlineto{\pgfqpoint{5.518326in}{2.756733in}}%
\pgfpathlineto{\pgfqpoint{5.539972in}{2.757334in}}%
\pgfpathlineto{\pgfqpoint{5.568834in}{2.757190in}}%
\pgfpathlineto{\pgfqpoint{5.597696in}{2.757658in}}%
\pgfpathlineto{\pgfqpoint{5.677067in}{2.756853in}}%
\pgfpathlineto{\pgfqpoint{5.705929in}{2.759675in}}%
\pgfpathlineto{\pgfqpoint{5.886317in}{2.768352in}}%
\pgfpathlineto{\pgfqpoint{5.900748in}{2.768707in}}%
\pgfpathlineto{\pgfqpoint{5.922394in}{2.770101in}}%
\pgfpathlineto{\pgfqpoint{5.994549in}{2.777283in}}%
\pgfpathlineto{\pgfqpoint{6.081135in}{2.788352in}}%
\pgfpathlineto{\pgfqpoint{6.095566in}{2.790118in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.793782in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.793782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.260988in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{6.160318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120821in}{1.260988in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.160318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.260988in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{1.260988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{6.160318in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.160318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335233in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{6.176399in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{6.176399in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{1.244907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.340000in}{1.240000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.240000in,height=4.940000in]{rawsignal_sensor2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{1.244907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=1.124923in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{2.559972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=2.439987in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{3.875036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=3.755052in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{5.190101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=5.070116in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335233in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{6.458520in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{1.244907in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{6.176399in}}%
\pgfpathlineto{\pgfqpoint{6.458520in}{6.176399in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{6.176399in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{1.244907in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rawsignal/rawsignal_sensor2_eps.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.210891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{1.210891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.110220in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{6.110220in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{1.210891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.221491in}{1.210891in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.900000in,height=4.900000in]{rawsignal_sensor2-img0.eps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225099in}{1.210891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225099in,y=1.113669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660985in}{1.210891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660985in,y=1.113669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104086in}{1.210891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.104086in,y=1.113669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.547188in}{1.210891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.547188in,y=1.113669in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.671156in,y=0.667597in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{1.210891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965791in, y=1.090906in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{2.405849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=2.285865in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{3.600808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=3.480823in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{4.795766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.807313in, y=4.675781in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221491in}{5.990724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648835in, y=5.870740in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509946in,y=3.660556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont delay [ns]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{1.637517in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{1.667402in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{1.681114in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{1.683995in}}%
\pgfpathlineto{\pgfqpoint{1.340547in}{1.689851in}}%
\pgfpathlineto{\pgfqpoint{1.434349in}{1.741528in}}%
\pgfpathlineto{\pgfqpoint{1.441564in}{1.746384in}}%
\pgfpathlineto{\pgfqpoint{1.455995in}{1.753328in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{1.761037in}}%
\pgfpathlineto{\pgfqpoint{1.506504in}{1.780654in}}%
\pgfpathlineto{\pgfqpoint{1.520935in}{1.789934in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{1.804339in}}%
\pgfpathlineto{\pgfqpoint{1.578659in}{1.817064in}}%
\pgfpathlineto{\pgfqpoint{1.643598in}{1.850536in}}%
\pgfpathlineto{\pgfqpoint{1.686891in}{1.872340in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{1.889628in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{1.922682in}}%
\pgfpathlineto{\pgfqpoint{1.780693in}{1.922673in}}%
\pgfpathlineto{\pgfqpoint{1.809555in}{1.938208in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{1.940917in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{1.949097in}}%
\pgfpathlineto{\pgfqpoint{1.860064in}{1.965620in}}%
\pgfpathlineto{\pgfqpoint{1.867279in}{1.970531in}}%
\pgfpathlineto{\pgfqpoint{1.881710in}{1.977699in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{2.004792in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{2.006283in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{2.034478in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{2.037546in}}%
\pgfpathlineto{\pgfqpoint{2.076529in}{2.055441in}}%
\pgfpathlineto{\pgfqpoint{2.134253in}{2.070887in}}%
\pgfpathlineto{\pgfqpoint{2.148684in}{2.075861in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{2.081377in}}%
\pgfpathlineto{\pgfqpoint{2.228054in}{2.100263in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{2.130868in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{2.140723in}}%
\pgfpathlineto{\pgfqpoint{2.458951in}{2.176925in}}%
\pgfpathlineto{\pgfqpoint{2.473382in}{2.181991in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{2.194395in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{2.203006in}}%
\pgfpathlineto{\pgfqpoint{2.567183in}{2.222804in}}%
\pgfpathlineto{\pgfqpoint{2.588830in}{2.232985in}}%
\pgfpathlineto{\pgfqpoint{2.624907in}{2.247709in}}%
\pgfpathlineto{\pgfqpoint{2.639338in}{2.254927in}}%
\pgfpathlineto{\pgfqpoint{2.653769in}{2.261886in}}%
\pgfpathlineto{\pgfqpoint{2.682631in}{2.273643in}}%
\pgfpathlineto{\pgfqpoint{2.697062in}{2.278289in}}%
\pgfpathlineto{\pgfqpoint{2.733140in}{2.293084in}}%
\pgfpathlineto{\pgfqpoint{2.754786in}{2.302701in}}%
\pgfpathlineto{\pgfqpoint{2.790864in}{2.319622in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{2.351686in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{2.359428in}}%
\pgfpathlineto{\pgfqpoint{2.863019in}{2.361981in}}%
\pgfpathlineto{\pgfqpoint{2.913528in}{2.370038in}}%
\pgfpathlineto{\pgfqpoint{2.985683in}{2.379053in}}%
\pgfpathlineto{\pgfqpoint{3.014545in}{2.382294in}}%
\pgfpathlineto{\pgfqpoint{3.043407in}{2.385972in}}%
\pgfpathlineto{\pgfqpoint{3.108346in}{2.392731in}}%
\pgfpathlineto{\pgfqpoint{3.137208in}{2.395557in}}%
\pgfpathlineto{\pgfqpoint{3.158855in}{2.396796in}}%
\pgfpathlineto{\pgfqpoint{3.187717in}{2.402875in}}%
\pgfpathlineto{\pgfqpoint{3.238225in}{2.417145in}}%
\pgfpathlineto{\pgfqpoint{3.281518in}{2.431497in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{2.438587in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{2.448654in}}%
\pgfpathlineto{\pgfqpoint{3.332027in}{2.442164in}}%
\pgfpathlineto{\pgfqpoint{3.353674in}{2.436995in}}%
\pgfpathlineto{\pgfqpoint{3.433044in}{2.423729in}}%
\pgfpathlineto{\pgfqpoint{3.454691in}{2.419396in}}%
\pgfpathlineto{\pgfqpoint{3.483553in}{2.413329in}}%
\pgfpathlineto{\pgfqpoint{3.505199in}{2.408354in}}%
\pgfpathlineto{\pgfqpoint{3.526846in}{2.403280in}}%
\pgfpathlineto{\pgfqpoint{3.570139in}{2.392225in}}%
\pgfpathlineto{\pgfqpoint{3.613432in}{2.380229in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{2.361062in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{2.361880in}}%
\pgfpathlineto{\pgfqpoint{3.736095in}{2.356895in}}%
\pgfpathlineto{\pgfqpoint{3.779388in}{2.350327in}}%
\pgfpathlineto{\pgfqpoint{3.793819in}{2.348021in}}%
\pgfpathlineto{\pgfqpoint{3.887621in}{2.339232in}}%
\pgfpathlineto{\pgfqpoint{3.930914in}{2.334302in}}%
\pgfpathlineto{\pgfqpoint{3.952561in}{2.331037in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{2.330272in}}%
\pgfpathlineto{\pgfqpoint{3.995854in}{2.310098in}}%
\pgfpathlineto{\pgfqpoint{4.010285in}{2.304602in}}%
\pgfpathlineto{\pgfqpoint{4.031931in}{2.295266in}}%
\pgfpathlineto{\pgfqpoint{4.183457in}{2.226536in}}%
\pgfpathlineto{\pgfqpoint{4.219534in}{2.209339in}}%
\pgfpathlineto{\pgfqpoint{4.248396in}{2.198115in}}%
\pgfpathlineto{\pgfqpoint{4.262827in}{2.191263in}}%
\pgfpathlineto{\pgfqpoint{4.291689in}{2.179823in}}%
\pgfpathlineto{\pgfqpoint{4.313336in}{2.169729in}}%
\pgfpathlineto{\pgfqpoint{4.320551in}{2.166929in}}%
\pgfpathlineto{\pgfqpoint{4.327767in}{2.162539in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{2.150133in}}%
\pgfpathlineto{\pgfqpoint{4.363845in}{2.153836in}}%
\pgfpathlineto{\pgfqpoint{4.378276in}{2.148411in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{2.139592in}}%
\pgfpathlineto{\pgfqpoint{4.443215in}{2.108011in}}%
\pgfpathlineto{\pgfqpoint{4.457646in}{2.098189in}}%
\pgfpathlineto{\pgfqpoint{4.472077in}{2.089596in}}%
\pgfpathlineto{\pgfqpoint{4.573094in}{2.023534in}}%
\pgfpathlineto{\pgfqpoint{4.594741in}{2.010083in}}%
\pgfpathlineto{\pgfqpoint{4.616387in}{1.995022in}}%
\pgfpathlineto{\pgfqpoint{4.630818in}{1.986662in}}%
\pgfpathlineto{\pgfqpoint{4.688542in}{1.951227in}}%
\pgfpathlineto{\pgfqpoint{4.710189in}{1.937114in}}%
\pgfpathlineto{\pgfqpoint{4.717404in}{1.931518in}}%
\pgfpathlineto{\pgfqpoint{4.767913in}{1.903503in}}%
\pgfpathlineto{\pgfqpoint{4.789559in}{1.888791in}}%
\pgfpathlineto{\pgfqpoint{4.818421in}{1.867779in}}%
\pgfpathlineto{\pgfqpoint{4.868930in}{1.826899in}}%
\pgfpathlineto{\pgfqpoint{4.897792in}{1.804145in}}%
\pgfpathlineto{\pgfqpoint{4.905008in}{1.796780in}}%
\pgfpathlineto{\pgfqpoint{4.912223in}{1.787597in}}%
\pgfpathlineto{\pgfqpoint{4.919439in}{1.783716in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{1.771852in}}%
\pgfpathlineto{\pgfqpoint{4.948301in}{1.764762in}}%
\pgfpathlineto{\pgfqpoint{5.006025in}{1.738126in}}%
\pgfpathlineto{\pgfqpoint{5.020456in}{1.730703in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{1.728881in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{1.716961in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{1.704632in}}%
\pgfpathlineto{\pgfqpoint{5.078180in}{1.695608in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{1.684490in}}%
\pgfpathlineto{\pgfqpoint{5.114257in}{1.678207in}}%
\pgfpathlineto{\pgfqpoint{5.121473in}{1.674123in}}%
\pgfpathlineto{\pgfqpoint{5.135904in}{1.668485in}}%
\pgfpathlineto{\pgfqpoint{5.171981in}{1.649661in}}%
\pgfpathlineto{\pgfqpoint{5.179197in}{1.644137in}}%
\pgfpathlineto{\pgfqpoint{5.186412in}{1.641658in}}%
\pgfpathlineto{\pgfqpoint{5.193628in}{1.633073in}}%
\pgfpathlineto{\pgfqpoint{5.208059in}{1.627068in}}%
\pgfpathlineto{\pgfqpoint{5.301860in}{1.585328in}}%
\pgfpathlineto{\pgfqpoint{5.345154in}{1.569325in}}%
\pgfpathlineto{\pgfqpoint{5.359585in}{1.564124in}}%
\pgfpathlineto{\pgfqpoint{5.410093in}{1.548809in}}%
\pgfpathlineto{\pgfqpoint{5.503895in}{1.524804in}}%
\pgfpathlineto{\pgfqpoint{5.525541in}{1.522119in}}%
\pgfpathlineto{\pgfqpoint{5.590481in}{1.516941in}}%
\pgfpathlineto{\pgfqpoint{5.655420in}{1.516345in}}%
\pgfpathlineto{\pgfqpoint{5.684282in}{1.519447in}}%
\pgfpathlineto{\pgfqpoint{5.713144in}{1.523870in}}%
\pgfpathlineto{\pgfqpoint{5.734791in}{1.526538in}}%
\pgfpathlineto{\pgfqpoint{5.806946in}{1.540683in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{1.555762in}}%
\pgfpathlineto{\pgfqpoint{5.951256in}{1.580438in}}%
\pgfpathlineto{\pgfqpoint{5.980118in}{1.591948in}}%
\pgfpathlineto{\pgfqpoint{5.987334in}{1.593901in}}%
\pgfpathlineto{\pgfqpoint{6.109997in}{1.648010in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{1.651909in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{1.651909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{3.896686in}}%
\pgfpathlineto{\pgfqpoint{1.268392in}{3.865085in}}%
\pgfpathlineto{\pgfqpoint{1.275607in}{3.860999in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{3.844792in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{3.826612in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{3.822863in}}%
\pgfpathlineto{\pgfqpoint{1.340547in}{3.815083in}}%
\pgfpathlineto{\pgfqpoint{1.383840in}{3.784739in}}%
\pgfpathlineto{\pgfqpoint{1.412702in}{3.766010in}}%
\pgfpathlineto{\pgfqpoint{1.499288in}{3.707031in}}%
\pgfpathlineto{\pgfqpoint{1.513719in}{3.696832in}}%
\pgfpathlineto{\pgfqpoint{1.528150in}{3.687148in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{3.666621in}}%
\pgfpathlineto{\pgfqpoint{1.600305in}{3.644887in}}%
\pgfpathlineto{\pgfqpoint{1.621952in}{3.631038in}}%
\pgfpathlineto{\pgfqpoint{1.658029in}{3.609555in}}%
\pgfpathlineto{\pgfqpoint{1.679676in}{3.596376in}}%
\pgfpathlineto{\pgfqpoint{1.694107in}{3.586686in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{3.571881in}}%
\pgfpathlineto{\pgfqpoint{1.744615in}{3.554698in}}%
\pgfpathlineto{\pgfqpoint{1.766262in}{3.541832in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{3.535135in}}%
\pgfpathlineto{\pgfqpoint{1.780693in}{3.535140in}}%
\pgfpathlineto{\pgfqpoint{1.809555in}{3.518398in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{3.515484in}}%
\pgfpathlineto{\pgfqpoint{1.845632in}{3.497408in}}%
\pgfpathlineto{\pgfqpoint{1.860064in}{3.488043in}}%
\pgfpathlineto{\pgfqpoint{1.867279in}{3.482392in}}%
\pgfpathlineto{\pgfqpoint{1.881710in}{3.474217in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{3.459716in}}%
\pgfpathlineto{\pgfqpoint{1.910572in}{3.455262in}}%
\pgfpathlineto{\pgfqpoint{1.917788in}{3.448919in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{3.444833in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{3.443149in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{3.412325in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{3.409920in}}%
\pgfpathlineto{\pgfqpoint{2.011589in}{3.397607in}}%
\pgfpathlineto{\pgfqpoint{2.069313in}{3.374716in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{3.342584in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{3.327329in}}%
\pgfpathlineto{\pgfqpoint{2.184761in}{3.320423in}}%
\pgfpathlineto{\pgfqpoint{2.206408in}{3.311369in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{3.257840in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{3.245634in}}%
\pgfpathlineto{\pgfqpoint{2.430089in}{3.214529in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{3.187368in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{3.179276in}}%
\pgfpathlineto{\pgfqpoint{2.581614in}{3.155107in}}%
\pgfpathlineto{\pgfqpoint{2.596045in}{3.149191in}}%
\pgfpathlineto{\pgfqpoint{2.617692in}{3.140829in}}%
\pgfpathlineto{\pgfqpoint{2.632123in}{3.135882in}}%
\pgfpathlineto{\pgfqpoint{2.646554in}{3.128864in}}%
\pgfpathlineto{\pgfqpoint{2.689847in}{3.115371in}}%
\pgfpathlineto{\pgfqpoint{2.740355in}{3.099792in}}%
\pgfpathlineto{\pgfqpoint{2.790864in}{3.080661in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{3.054414in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{3.047298in}}%
\pgfpathlineto{\pgfqpoint{2.935174in}{3.051125in}}%
\pgfpathlineto{\pgfqpoint{2.964036in}{3.054521in}}%
\pgfpathlineto{\pgfqpoint{3.028976in}{3.064088in}}%
\pgfpathlineto{\pgfqpoint{3.065053in}{3.070498in}}%
\pgfpathlineto{\pgfqpoint{3.166070in}{3.092344in}}%
\pgfpathlineto{\pgfqpoint{3.187717in}{3.096549in}}%
\pgfpathlineto{\pgfqpoint{3.216579in}{3.100913in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{3.109810in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{3.107780in}}%
\pgfpathlineto{\pgfqpoint{3.360889in}{3.137887in}}%
\pgfpathlineto{\pgfqpoint{3.389751in}{3.151814in}}%
\pgfpathlineto{\pgfqpoint{3.404182in}{3.161578in}}%
\pgfpathlineto{\pgfqpoint{3.418613in}{3.168534in}}%
\pgfpathlineto{\pgfqpoint{3.476337in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{3.505199in}{3.216975in}}%
\pgfpathlineto{\pgfqpoint{3.512415in}{3.220454in}}%
\pgfpathlineto{\pgfqpoint{3.519630in}{3.225812in}}%
\pgfpathlineto{\pgfqpoint{3.541277in}{3.238436in}}%
\pgfpathlineto{\pgfqpoint{3.562923in}{3.253354in}}%
\pgfpathlineto{\pgfqpoint{3.577354in}{3.263278in}}%
\pgfpathlineto{\pgfqpoint{3.584570in}{3.267414in}}%
\pgfpathlineto{\pgfqpoint{3.591785in}{3.274551in}}%
\pgfpathlineto{\pgfqpoint{3.620647in}{3.292611in}}%
\pgfpathlineto{\pgfqpoint{3.627863in}{3.296739in}}%
\pgfpathlineto{\pgfqpoint{3.642294in}{3.306960in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{3.343087in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{3.341400in}}%
\pgfpathlineto{\pgfqpoint{3.757742in}{3.369904in}}%
\pgfpathlineto{\pgfqpoint{3.772173in}{3.377116in}}%
\pgfpathlineto{\pgfqpoint{3.829897in}{3.414413in}}%
\pgfpathlineto{\pgfqpoint{3.844328in}{3.421711in}}%
\pgfpathlineto{\pgfqpoint{3.865975in}{3.435064in}}%
\pgfpathlineto{\pgfqpoint{3.873190in}{3.438261in}}%
\pgfpathlineto{\pgfqpoint{3.880406in}{3.443310in}}%
\pgfpathlineto{\pgfqpoint{3.894837in}{3.451425in}}%
\pgfpathlineto{\pgfqpoint{3.930914in}{3.475813in}}%
\pgfpathlineto{\pgfqpoint{3.945345in}{3.486212in}}%
\pgfpathlineto{\pgfqpoint{3.974207in}{3.503265in}}%
\pgfpathlineto{\pgfqpoint{3.988638in}{3.515159in}}%
\pgfpathlineto{\pgfqpoint{4.010285in}{3.527810in}}%
\pgfpathlineto{\pgfqpoint{4.024716in}{3.538184in}}%
\pgfpathlineto{\pgfqpoint{4.031931in}{3.541514in}}%
\pgfpathlineto{\pgfqpoint{4.068009in}{3.565777in}}%
\pgfpathlineto{\pgfqpoint{4.096871in}{3.582770in}}%
\pgfpathlineto{\pgfqpoint{4.104086in}{3.586231in}}%
\pgfpathlineto{\pgfqpoint{4.125733in}{3.600706in}}%
\pgfpathlineto{\pgfqpoint{4.132948in}{3.603877in}}%
\pgfpathlineto{\pgfqpoint{4.190672in}{3.641342in}}%
\pgfpathlineto{\pgfqpoint{4.212319in}{3.654333in}}%
\pgfpathlineto{\pgfqpoint{4.248396in}{3.673913in}}%
\pgfpathlineto{\pgfqpoint{4.262827in}{3.684749in}}%
\pgfpathlineto{\pgfqpoint{4.298905in}{3.709020in}}%
\pgfpathlineto{\pgfqpoint{4.306120in}{3.714916in}}%
\pgfpathlineto{\pgfqpoint{4.334982in}{3.732739in}}%
\pgfpathlineto{\pgfqpoint{4.349414in}{3.742802in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{3.747391in}}%
\pgfpathlineto{\pgfqpoint{4.378276in}{3.748775in}}%
\pgfpathlineto{\pgfqpoint{4.385491in}{3.750291in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{3.753156in}}%
\pgfpathlineto{\pgfqpoint{4.428784in}{3.758085in}}%
\pgfpathlineto{\pgfqpoint{4.457646in}{3.766930in}}%
\pgfpathlineto{\pgfqpoint{4.472077in}{3.770733in}}%
\pgfpathlineto{\pgfqpoint{4.529801in}{3.788193in}}%
\pgfpathlineto{\pgfqpoint{4.580310in}{3.801741in}}%
\pgfpathlineto{\pgfqpoint{4.594741in}{3.804952in}}%
\pgfpathlineto{\pgfqpoint{4.623603in}{3.813414in}}%
\pgfpathlineto{\pgfqpoint{4.645249in}{3.818796in}}%
\pgfpathlineto{\pgfqpoint{4.674111in}{3.824689in}}%
\pgfpathlineto{\pgfqpoint{4.796775in}{3.864147in}}%
\pgfpathlineto{\pgfqpoint{4.876146in}{3.891796in}}%
\pgfpathlineto{\pgfqpoint{4.897792in}{3.898723in}}%
\pgfpathlineto{\pgfqpoint{4.905008in}{3.902025in}}%
\pgfpathlineto{\pgfqpoint{4.912223in}{3.909820in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{3.908201in}}%
\pgfpathlineto{\pgfqpoint{4.977163in}{3.903465in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{3.898600in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{3.897500in}}%
\pgfpathlineto{\pgfqpoint{5.078180in}{3.895236in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{3.891583in}}%
\pgfpathlineto{\pgfqpoint{5.121473in}{3.890580in}}%
\pgfpathlineto{\pgfqpoint{5.186412in}{3.885787in}}%
\pgfpathlineto{\pgfqpoint{5.193628in}{3.884261in}}%
\pgfpathlineto{\pgfqpoint{5.337938in}{3.884514in}}%
\pgfpathlineto{\pgfqpoint{5.431740in}{3.874548in}}%
\pgfpathlineto{\pgfqpoint{5.446171in}{3.873213in}}%
\pgfpathlineto{\pgfqpoint{5.467817in}{3.871289in}}%
\pgfpathlineto{\pgfqpoint{5.604912in}{3.865086in}}%
\pgfpathlineto{\pgfqpoint{5.677067in}{3.866491in}}%
\pgfpathlineto{\pgfqpoint{5.698713in}{3.864570in}}%
\pgfpathlineto{\pgfqpoint{5.742006in}{3.864451in}}%
\pgfpathlineto{\pgfqpoint{5.828593in}{3.865388in}}%
\pgfpathlineto{\pgfqpoint{5.857455in}{3.865737in}}%
\pgfpathlineto{\pgfqpoint{5.893532in}{3.865922in}}%
\pgfpathlineto{\pgfqpoint{5.907963in}{3.867520in}}%
\pgfpathlineto{\pgfqpoint{5.951256in}{3.867682in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{3.872004in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{3.872004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{3.389275in}}%
\pgfpathlineto{\pgfqpoint{1.232314in}{3.389223in}}%
\pgfpathlineto{\pgfqpoint{1.239530in}{3.388563in}}%
\pgfpathlineto{\pgfqpoint{1.246745in}{3.387833in}}%
\pgfpathlineto{\pgfqpoint{1.253961in}{3.387640in}}%
\pgfpathlineto{\pgfqpoint{1.261176in}{3.387569in}}%
\pgfpathlineto{\pgfqpoint{1.268392in}{3.387939in}}%
\pgfpathlineto{\pgfqpoint{1.275607in}{3.388297in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{3.388529in}}%
\pgfpathlineto{\pgfqpoint{1.290038in}{3.388833in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{3.389324in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{3.390128in}}%
\pgfpathlineto{\pgfqpoint{1.311685in}{3.391139in}}%
\pgfpathlineto{\pgfqpoint{1.318900in}{3.391904in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{3.392543in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{3.393236in}}%
\pgfpathlineto{\pgfqpoint{1.340547in}{3.394470in}}%
\pgfpathlineto{\pgfqpoint{1.347762in}{3.395148in}}%
\pgfpathlineto{\pgfqpoint{1.354978in}{3.395641in}}%
\pgfpathlineto{\pgfqpoint{1.362194in}{3.396351in}}%
\pgfpathlineto{\pgfqpoint{1.369409in}{3.397253in}}%
\pgfpathlineto{\pgfqpoint{1.376625in}{3.397945in}}%
\pgfpathlineto{\pgfqpoint{1.383840in}{3.398997in}}%
\pgfpathlineto{\pgfqpoint{1.391056in}{3.400027in}}%
\pgfpathlineto{\pgfqpoint{1.398271in}{3.401472in}}%
\pgfpathlineto{\pgfqpoint{1.405487in}{3.402668in}}%
\pgfpathlineto{\pgfqpoint{1.412702in}{3.403738in}}%
\pgfpathlineto{\pgfqpoint{1.419918in}{3.404511in}}%
\pgfpathlineto{\pgfqpoint{1.427133in}{3.405832in}}%
\pgfpathlineto{\pgfqpoint{1.434349in}{3.407230in}}%
\pgfpathlineto{\pgfqpoint{1.441564in}{3.408321in}}%
\pgfpathlineto{\pgfqpoint{1.448780in}{3.408878in}}%
\pgfpathlineto{\pgfqpoint{1.455995in}{3.409716in}}%
\pgfpathlineto{\pgfqpoint{1.463211in}{3.410927in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{3.411763in}}%
\pgfpathlineto{\pgfqpoint{1.477642in}{3.412421in}}%
\pgfpathlineto{\pgfqpoint{1.484857in}{3.413232in}}%
\pgfpathlineto{\pgfqpoint{1.492073in}{3.413879in}}%
\pgfpathlineto{\pgfqpoint{1.499288in}{3.414740in}}%
\pgfpathlineto{\pgfqpoint{1.506504in}{3.415584in}}%
\pgfpathlineto{\pgfqpoint{1.513719in}{3.416781in}}%
\pgfpathlineto{\pgfqpoint{1.520935in}{3.417801in}}%
\pgfpathlineto{\pgfqpoint{1.528150in}{3.418803in}}%
\pgfpathlineto{\pgfqpoint{1.535366in}{3.419388in}}%
\pgfpathlineto{\pgfqpoint{1.542581in}{3.420147in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{3.421018in}}%
\pgfpathlineto{\pgfqpoint{1.557012in}{3.421444in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{3.422074in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{3.422776in}}%
\pgfpathlineto{\pgfqpoint{1.578659in}{3.423349in}}%
\pgfpathlineto{\pgfqpoint{1.585874in}{3.423892in}}%
\pgfpathlineto{\pgfqpoint{1.593090in}{3.424589in}}%
\pgfpathlineto{\pgfqpoint{1.600305in}{3.425115in}}%
\pgfpathlineto{\pgfqpoint{1.607521in}{3.425528in}}%
\pgfpathlineto{\pgfqpoint{1.614736in}{3.426406in}}%
\pgfpathlineto{\pgfqpoint{1.621952in}{3.427126in}}%
\pgfpathlineto{\pgfqpoint{1.629167in}{3.427593in}}%
\pgfpathlineto{\pgfqpoint{1.636383in}{3.428470in}}%
\pgfpathlineto{\pgfqpoint{1.643598in}{3.429110in}}%
\pgfpathlineto{\pgfqpoint{1.650814in}{3.429797in}}%
\pgfpathlineto{\pgfqpoint{1.658029in}{3.430706in}}%
\pgfpathlineto{\pgfqpoint{1.665245in}{3.431420in}}%
\pgfpathlineto{\pgfqpoint{1.672460in}{3.432083in}}%
\pgfpathlineto{\pgfqpoint{1.679676in}{3.432764in}}%
\pgfpathlineto{\pgfqpoint{1.686891in}{3.433219in}}%
\pgfpathlineto{\pgfqpoint{1.694107in}{3.433906in}}%
\pgfpathlineto{\pgfqpoint{1.701322in}{3.434886in}}%
\pgfpathlineto{\pgfqpoint{1.708538in}{3.435867in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{3.436657in}}%
\pgfpathlineto{\pgfqpoint{1.722969in}{3.437582in}}%
\pgfpathlineto{\pgfqpoint{1.730184in}{3.438547in}}%
\pgfpathlineto{\pgfqpoint{1.737400in}{3.440000in}}%
\pgfpathlineto{\pgfqpoint{1.744615in}{3.441119in}}%
\pgfpathlineto{\pgfqpoint{1.751831in}{3.441995in}}%
\pgfpathlineto{\pgfqpoint{1.759046in}{3.442978in}}%
\pgfpathlineto{\pgfqpoint{1.766262in}{3.443916in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{3.445772in}}%
\pgfpathlineto{\pgfqpoint{1.780693in}{3.445763in}}%
\pgfpathlineto{\pgfqpoint{1.787908in}{3.447004in}}%
\pgfpathlineto{\pgfqpoint{1.795124in}{3.448165in}}%
\pgfpathlineto{\pgfqpoint{1.802339in}{3.449049in}}%
\pgfpathlineto{\pgfqpoint{1.809555in}{3.450759in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{3.451636in}}%
\pgfpathlineto{\pgfqpoint{1.823986in}{3.453255in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{3.454017in}}%
\pgfpathlineto{\pgfqpoint{1.838417in}{3.454944in}}%
\pgfpathlineto{\pgfqpoint{1.845632in}{3.456040in}}%
\pgfpathlineto{\pgfqpoint{1.852848in}{3.456973in}}%
\pgfpathlineto{\pgfqpoint{1.860064in}{3.458308in}}%
\pgfpathlineto{\pgfqpoint{1.867279in}{3.459323in}}%
\pgfpathlineto{\pgfqpoint{1.874495in}{3.459934in}}%
\pgfpathlineto{\pgfqpoint{1.881710in}{3.460901in}}%
\pgfpathlineto{\pgfqpoint{1.888926in}{3.462135in}}%
\pgfpathlineto{\pgfqpoint{1.896141in}{3.463500in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{3.464685in}}%
\pgfpathlineto{\pgfqpoint{1.910572in}{3.465783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.437304in}{3.325624in}}%
\pgfpathlineto{\pgfqpoint{2.466166in}{3.314124in}}%
\pgfpathlineto{\pgfqpoint{2.495028in}{3.301182in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{3.295813in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{3.287780in}}%
\pgfpathlineto{\pgfqpoint{2.588830in}{3.273025in}}%
\pgfpathlineto{\pgfqpoint{2.639338in}{3.263371in}}%
\pgfpathlineto{\pgfqpoint{2.747571in}{3.235800in}}%
\pgfpathlineto{\pgfqpoint{2.776433in}{3.230441in}}%
\pgfpathlineto{\pgfqpoint{2.805295in}{3.229258in}}%
\pgfpathlineto{\pgfqpoint{2.848588in}{3.225383in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{3.227299in}}%
\pgfpathlineto{\pgfqpoint{2.863019in}{3.219279in}}%
\pgfpathlineto{\pgfqpoint{2.877450in}{3.210815in}}%
\pgfpathlineto{\pgfqpoint{2.899097in}{3.201012in}}%
\pgfpathlineto{\pgfqpoint{2.913528in}{3.191968in}}%
\pgfpathlineto{\pgfqpoint{2.927959in}{3.184600in}}%
\pgfpathlineto{\pgfqpoint{2.935174in}{3.181764in}}%
\pgfpathlineto{\pgfqpoint{3.007329in}{3.141368in}}%
\pgfpathlineto{\pgfqpoint{3.101131in}{3.091091in}}%
\pgfpathlineto{\pgfqpoint{3.115562in}{3.082737in}}%
\pgfpathlineto{\pgfqpoint{3.122777in}{3.079890in}}%
\pgfpathlineto{\pgfqpoint{3.129993in}{3.075003in}}%
\pgfpathlineto{\pgfqpoint{3.151639in}{3.064093in}}%
\pgfpathlineto{\pgfqpoint{3.158855in}{3.060065in}}%
\pgfpathlineto{\pgfqpoint{3.173286in}{3.050184in}}%
\pgfpathlineto{\pgfqpoint{3.194932in}{3.036933in}}%
\pgfpathlineto{\pgfqpoint{3.223794in}{3.021591in}}%
\pgfpathlineto{\pgfqpoint{3.252656in}{3.006152in}}%
\pgfpathlineto{\pgfqpoint{3.267087in}{3.000260in}}%
\pgfpathlineto{\pgfqpoint{3.281518in}{2.993271in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{2.982341in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{2.976173in}}%
\pgfpathlineto{\pgfqpoint{3.324811in}{2.966754in}}%
\pgfpathlineto{\pgfqpoint{3.360889in}{2.942987in}}%
\pgfpathlineto{\pgfqpoint{3.382536in}{2.930727in}}%
\pgfpathlineto{\pgfqpoint{3.389751in}{2.926290in}}%
\pgfpathlineto{\pgfqpoint{3.404182in}{2.914299in}}%
\pgfpathlineto{\pgfqpoint{3.433044in}{2.898907in}}%
\pgfpathlineto{\pgfqpoint{3.447475in}{2.890325in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{2.883258in}}%
\pgfpathlineto{\pgfqpoint{3.497984in}{2.859814in}}%
\pgfpathlineto{\pgfqpoint{3.526846in}{2.841910in}}%
\pgfpathlineto{\pgfqpoint{3.555708in}{2.823910in}}%
\pgfpathlineto{\pgfqpoint{3.570139in}{2.812147in}}%
\pgfpathlineto{\pgfqpoint{3.584570in}{2.803833in}}%
\pgfpathlineto{\pgfqpoint{3.591785in}{2.796830in}}%
\pgfpathlineto{\pgfqpoint{3.663940in}{2.750557in}}%
\pgfpathlineto{\pgfqpoint{3.678371in}{2.741607in}}%
\pgfpathlineto{\pgfqpoint{3.685587in}{2.736445in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{2.728401in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{2.729889in}}%
\pgfpathlineto{\pgfqpoint{3.779388in}{2.689167in}}%
\pgfpathlineto{\pgfqpoint{3.815466in}{2.664777in}}%
\pgfpathlineto{\pgfqpoint{3.844328in}{2.648270in}}%
\pgfpathlineto{\pgfqpoint{3.865975in}{2.634576in}}%
\pgfpathlineto{\pgfqpoint{3.887621in}{2.621660in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{2.574353in}}%
\pgfpathlineto{\pgfqpoint{3.966992in}{2.574669in}}%
\pgfpathlineto{\pgfqpoint{3.995854in}{2.560926in}}%
\pgfpathlineto{\pgfqpoint{4.060793in}{2.535117in}}%
\pgfpathlineto{\pgfqpoint{4.096871in}{2.523673in}}%
\pgfpathlineto{\pgfqpoint{4.111302in}{2.519708in}}%
\pgfpathlineto{\pgfqpoint{4.183457in}{2.496882in}}%
\pgfpathlineto{\pgfqpoint{4.248396in}{2.482027in}}%
\pgfpathlineto{\pgfqpoint{4.262827in}{2.476915in}}%
\pgfpathlineto{\pgfqpoint{4.291689in}{2.468285in}}%
\pgfpathlineto{\pgfqpoint{4.291689in}{2.468285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.601956in}{2.523600in}}%
\pgfpathlineto{\pgfqpoint{4.739051in}{2.572684in}}%
\pgfpathlineto{\pgfqpoint{4.782344in}{2.586812in}}%
\pgfpathlineto{\pgfqpoint{4.803990in}{2.595312in}}%
\pgfpathlineto{\pgfqpoint{4.818421in}{2.602374in}}%
\pgfpathlineto{\pgfqpoint{4.847284in}{2.618377in}}%
\pgfpathlineto{\pgfqpoint{4.861715in}{2.625383in}}%
\pgfpathlineto{\pgfqpoint{4.897792in}{2.645529in}}%
\pgfpathlineto{\pgfqpoint{4.912223in}{2.654570in}}%
\pgfpathlineto{\pgfqpoint{4.919439in}{2.658620in}}%
\pgfpathlineto{\pgfqpoint{4.941085in}{2.675724in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{2.721220in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{2.733821in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{2.747593in}}%
\pgfpathlineto{\pgfqpoint{5.070964in}{2.754777in}}%
\pgfpathlineto{\pgfqpoint{5.085395in}{2.764260in}}%
\pgfpathlineto{\pgfqpoint{5.099826in}{2.773765in}}%
\pgfpathlineto{\pgfqpoint{5.114257in}{2.781109in}}%
\pgfpathlineto{\pgfqpoint{5.121473in}{2.785932in}}%
\pgfpathlineto{\pgfqpoint{5.135904in}{2.792999in}}%
\pgfpathlineto{\pgfqpoint{5.171981in}{2.816382in}}%
\pgfpathlineto{\pgfqpoint{5.179197in}{2.823663in}}%
\pgfpathlineto{\pgfqpoint{5.186412in}{2.826860in}}%
\pgfpathlineto{\pgfqpoint{5.193628in}{2.838399in}}%
\pgfpathlineto{\pgfqpoint{5.215274in}{2.848980in}}%
\pgfpathlineto{\pgfqpoint{5.229705in}{2.858031in}}%
\pgfpathlineto{\pgfqpoint{5.258567in}{2.874368in}}%
\pgfpathlineto{\pgfqpoint{5.309076in}{2.901538in}}%
\pgfpathlineto{\pgfqpoint{5.323507in}{2.910897in}}%
\pgfpathlineto{\pgfqpoint{5.337938in}{2.916746in}}%
\pgfpathlineto{\pgfqpoint{5.417309in}{2.967707in}}%
\pgfpathlineto{\pgfqpoint{5.431740in}{2.978766in}}%
\pgfpathlineto{\pgfqpoint{5.446171in}{2.989349in}}%
\pgfpathlineto{\pgfqpoint{5.453386in}{2.993344in}}%
\pgfpathlineto{\pgfqpoint{5.467817in}{3.003769in}}%
\pgfpathlineto{\pgfqpoint{5.489464in}{3.019854in}}%
\pgfpathlineto{\pgfqpoint{5.511110in}{3.036997in}}%
\pgfpathlineto{\pgfqpoint{5.532757in}{3.052348in}}%
\pgfpathlineto{\pgfqpoint{5.640989in}{3.123634in}}%
\pgfpathlineto{\pgfqpoint{5.655420in}{3.130921in}}%
\pgfpathlineto{\pgfqpoint{5.669851in}{3.139515in}}%
\pgfpathlineto{\pgfqpoint{5.684282in}{3.147137in}}%
\pgfpathlineto{\pgfqpoint{5.713144in}{3.161968in}}%
\pgfpathlineto{\pgfqpoint{5.734791in}{3.173437in}}%
\pgfpathlineto{\pgfqpoint{5.806946in}{3.211793in}}%
\pgfpathlineto{\pgfqpoint{5.821377in}{3.219475in}}%
\pgfpathlineto{\pgfqpoint{5.835808in}{3.228316in}}%
\pgfpathlineto{\pgfqpoint{5.850239in}{3.233905in}}%
\pgfpathlineto{\pgfqpoint{5.994549in}{3.315550in}}%
\pgfpathlineto{\pgfqpoint{6.008980in}{3.325221in}}%
\pgfpathlineto{\pgfqpoint{6.030627in}{3.336922in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{3.390084in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{3.390084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.011589in}{3.354082in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{3.352128in}}%
\pgfpathlineto{\pgfqpoint{2.026020in}{3.350471in}}%
\pgfpathlineto{\pgfqpoint{2.033236in}{3.348564in}}%
\pgfpathlineto{\pgfqpoint{2.040451in}{3.346676in}}%
\pgfpathlineto{\pgfqpoint{2.047667in}{3.344147in}}%
\pgfpathlineto{\pgfqpoint{2.054882in}{3.341604in}}%
\pgfpathlineto{\pgfqpoint{2.062098in}{3.339067in}}%
\pgfpathlineto{\pgfqpoint{2.069313in}{3.337246in}}%
\pgfpathlineto{\pgfqpoint{2.076529in}{3.335221in}}%
\pgfpathlineto{\pgfqpoint{2.083744in}{3.333034in}}%
\pgfpathlineto{\pgfqpoint{2.090960in}{3.331480in}}%
\pgfpathlineto{\pgfqpoint{2.098175in}{3.329419in}}%
\pgfpathlineto{\pgfqpoint{2.105391in}{3.327485in}}%
\pgfpathlineto{\pgfqpoint{2.112606in}{3.325901in}}%
\pgfpathlineto{\pgfqpoint{2.119822in}{3.324367in}}%
\pgfpathlineto{\pgfqpoint{2.127037in}{3.322605in}}%
\pgfpathlineto{\pgfqpoint{2.134253in}{3.320748in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{3.318600in}}%
\pgfpathlineto{\pgfqpoint{2.148684in}{3.316462in}}%
\pgfpathlineto{\pgfqpoint{2.155899in}{3.314866in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{3.313325in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{3.311461in}}%
\pgfpathlineto{\pgfqpoint{2.177546in}{3.310023in}}%
\pgfpathlineto{\pgfqpoint{2.184761in}{3.308445in}}%
\pgfpathlineto{\pgfqpoint{2.191977in}{3.307228in}}%
\pgfpathlineto{\pgfqpoint{2.199192in}{3.305272in}}%
\pgfpathlineto{\pgfqpoint{2.206408in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.213623in}{3.301178in}}%
\pgfpathlineto{\pgfqpoint{2.220839in}{3.299282in}}%
\pgfpathlineto{\pgfqpoint{2.228054in}{3.297290in}}%
\pgfpathlineto{\pgfqpoint{2.235270in}{3.294456in}}%
\pgfpathlineto{\pgfqpoint{2.242485in}{3.291758in}}%
\pgfpathlineto{\pgfqpoint{2.249701in}{3.289390in}}%
\pgfpathlineto{\pgfqpoint{2.256916in}{3.286906in}}%
\pgfpathlineto{\pgfqpoint{2.264132in}{3.285022in}}%
\pgfpathlineto{\pgfqpoint{2.271347in}{3.282541in}}%
\pgfpathlineto{\pgfqpoint{2.278563in}{3.280284in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{3.278155in}}%
\pgfpathlineto{\pgfqpoint{2.292994in}{3.273919in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{3.270706in}}%
\pgfpathlineto{\pgfqpoint{2.307425in}{3.267884in}}%
\pgfpathlineto{\pgfqpoint{2.314640in}{3.264777in}}%
\pgfpathlineto{\pgfqpoint{2.321856in}{3.262069in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{3.259805in}}%
\pgfpathlineto{\pgfqpoint{2.336287in}{3.256103in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{3.254095in}}%
\pgfpathlineto{\pgfqpoint{2.350718in}{3.249421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.392707in}{2.342873in}}%
\pgfpathlineto{\pgfqpoint{4.399922in}{2.345446in}}%
\pgfpathlineto{\pgfqpoint{4.407138in}{2.347599in}}%
\pgfpathlineto{\pgfqpoint{4.414353in}{2.350298in}}%
\pgfpathlineto{\pgfqpoint{4.421569in}{2.352938in}}%
\pgfpathlineto{\pgfqpoint{4.428784in}{2.355729in}}%
\pgfpathlineto{\pgfqpoint{4.436000in}{2.357496in}}%
\pgfpathlineto{\pgfqpoint{4.443215in}{2.358473in}}%
\pgfpathlineto{\pgfqpoint{4.450431in}{2.360811in}}%
\pgfpathlineto{\pgfqpoint{4.457646in}{2.362977in}}%
\pgfpathlineto{\pgfqpoint{4.464862in}{2.364885in}}%
\pgfpathlineto{\pgfqpoint{4.472077in}{2.366552in}}%
\pgfpathlineto{\pgfqpoint{4.479293in}{2.368424in}}%
\pgfpathlineto{\pgfqpoint{4.486508in}{2.370236in}}%
\pgfpathlineto{\pgfqpoint{4.493724in}{2.372558in}}%
\pgfpathlineto{\pgfqpoint{4.500939in}{2.374707in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{2.377065in}}%
\pgfpathlineto{\pgfqpoint{4.515370in}{2.379086in}}%
\pgfpathlineto{\pgfqpoint{4.522586in}{2.381595in}}%
\pgfpathlineto{\pgfqpoint{4.529801in}{2.384104in}}%
\pgfpathlineto{\pgfqpoint{4.537017in}{2.385447in}}%
\pgfpathlineto{\pgfqpoint{4.544232in}{2.387731in}}%
\pgfpathlineto{\pgfqpoint{4.551448in}{2.389822in}}%
\pgfpathlineto{\pgfqpoint{4.558663in}{2.391944in}}%
\pgfpathlineto{\pgfqpoint{4.565879in}{2.393779in}}%
\pgfpathlineto{\pgfqpoint{4.573094in}{2.396495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.419918in}{2.038844in}}%
\pgfpathlineto{\pgfqpoint{1.427133in}{2.040884in}}%
\pgfpathlineto{\pgfqpoint{1.434349in}{2.043058in}}%
\pgfpathlineto{\pgfqpoint{1.441564in}{2.046005in}}%
\pgfpathlineto{\pgfqpoint{1.448780in}{2.048311in}}%
\pgfpathlineto{\pgfqpoint{1.455995in}{2.050518in}}%
\pgfpathlineto{\pgfqpoint{1.463211in}{2.052842in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{2.054890in}}%
\pgfpathlineto{\pgfqpoint{1.477642in}{2.057628in}}%
\pgfpathlineto{\pgfqpoint{1.484857in}{2.060282in}}%
\pgfpathlineto{\pgfqpoint{1.492073in}{2.063594in}}%
\pgfpathlineto{\pgfqpoint{1.499288in}{2.065959in}}%
\pgfpathlineto{\pgfqpoint{1.506504in}{2.068375in}}%
\pgfpathlineto{\pgfqpoint{1.513719in}{2.071429in}}%
\pgfpathlineto{\pgfqpoint{1.520935in}{2.074352in}}%
\pgfpathlineto{\pgfqpoint{1.528150in}{2.076679in}}%
\pgfpathlineto{\pgfqpoint{1.535366in}{2.079332in}}%
\pgfpathlineto{\pgfqpoint{1.542581in}{2.081600in}}%
\pgfpathlineto{\pgfqpoint{1.549797in}{2.084167in}}%
\pgfpathlineto{\pgfqpoint{1.557012in}{2.086561in}}%
\pgfpathlineto{\pgfqpoint{1.564228in}{2.088956in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{2.091491in}}%
\pgfpathlineto{\pgfqpoint{1.578659in}{2.093761in}}%
\pgfpathlineto{\pgfqpoint{1.585874in}{2.096907in}}%
\pgfpathlineto{\pgfqpoint{1.593090in}{2.099381in}}%
\pgfpathlineto{\pgfqpoint{1.600305in}{2.102783in}}%
\pgfpathlineto{\pgfqpoint{1.607521in}{2.106104in}}%
\pgfpathlineto{\pgfqpoint{1.614736in}{2.108921in}}%
\pgfpathlineto{\pgfqpoint{1.621952in}{2.111797in}}%
\pgfpathlineto{\pgfqpoint{1.629167in}{2.114557in}}%
\pgfpathlineto{\pgfqpoint{1.636383in}{2.117279in}}%
\pgfpathlineto{\pgfqpoint{1.643598in}{2.120342in}}%
\pgfpathlineto{\pgfqpoint{1.650814in}{2.123126in}}%
\pgfpathlineto{\pgfqpoint{1.658029in}{2.125828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.231010in}{3.017663in}}%
\pgfpathlineto{\pgfqpoint{3.238225in}{3.022491in}}%
\pgfpathlineto{\pgfqpoint{3.245441in}{3.026777in}}%
\pgfpathlineto{\pgfqpoint{3.252656in}{3.030451in}}%
\pgfpathlineto{\pgfqpoint{3.259872in}{3.033861in}}%
\pgfpathlineto{\pgfqpoint{3.267087in}{3.037808in}}%
\pgfpathlineto{\pgfqpoint{3.274303in}{3.042823in}}%
\pgfpathlineto{\pgfqpoint{3.281518in}{3.046951in}}%
\pgfpathlineto{\pgfqpoint{3.288734in}{3.051100in}}%
\pgfpathlineto{\pgfqpoint{3.295949in}{3.055218in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{3.059558in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{3.072683in}}%
\pgfpathlineto{\pgfqpoint{3.317596in}{3.072411in}}%
\pgfpathlineto{\pgfqpoint{3.324811in}{3.073271in}}%
\pgfpathlineto{\pgfqpoint{3.332027in}{3.073350in}}%
\pgfpathlineto{\pgfqpoint{3.339242in}{3.073665in}}%
\pgfpathlineto{\pgfqpoint{3.346458in}{3.074515in}}%
\pgfpathlineto{\pgfqpoint{3.353674in}{3.075456in}}%
\pgfpathlineto{\pgfqpoint{3.360889in}{3.076339in}}%
\pgfpathlineto{\pgfqpoint{3.368105in}{3.077241in}}%
\pgfpathlineto{\pgfqpoint{3.375320in}{3.078310in}}%
\pgfpathlineto{\pgfqpoint{3.382536in}{3.079601in}}%
\pgfpathlineto{\pgfqpoint{3.389751in}{3.080533in}}%
\pgfpathlineto{\pgfqpoint{3.396967in}{3.081909in}}%
\pgfpathlineto{\pgfqpoint{3.404182in}{3.084079in}}%
\pgfpathlineto{\pgfqpoint{3.411398in}{3.084982in}}%
\pgfpathlineto{\pgfqpoint{3.418613in}{3.085230in}}%
\pgfpathlineto{\pgfqpoint{3.425829in}{3.085161in}}%
\pgfpathlineto{\pgfqpoint{3.433044in}{3.085635in}}%
\pgfpathlineto{\pgfqpoint{3.440260in}{3.086007in}}%
\pgfpathlineto{\pgfqpoint{3.447475in}{3.086527in}}%
\pgfpathlineto{\pgfqpoint{3.454691in}{3.087135in}}%
\pgfpathlineto{\pgfqpoint{3.461906in}{3.087501in}}%
\pgfpathlineto{\pgfqpoint{3.469122in}{3.088230in}}%
\pgfpathlineto{\pgfqpoint{3.476337in}{3.088834in}}%
\pgfpathlineto{\pgfqpoint{3.483553in}{3.089686in}}%
\pgfpathlineto{\pgfqpoint{3.490768in}{3.090013in}}%
\pgfpathlineto{\pgfqpoint{3.497984in}{3.090797in}}%
\pgfpathlineto{\pgfqpoint{3.505199in}{3.091249in}}%
\pgfpathlineto{\pgfqpoint{3.512415in}{3.091628in}}%
\pgfpathlineto{\pgfqpoint{3.519630in}{3.092108in}}%
\pgfpathlineto{\pgfqpoint{3.526846in}{3.092402in}}%
\pgfpathlineto{\pgfqpoint{3.534061in}{3.092818in}}%
\pgfpathlineto{\pgfqpoint{3.541277in}{3.093164in}}%
\pgfpathlineto{\pgfqpoint{3.548492in}{3.093692in}}%
\pgfpathlineto{\pgfqpoint{3.555708in}{3.094149in}}%
\pgfpathlineto{\pgfqpoint{3.562923in}{3.094765in}}%
\pgfpathlineto{\pgfqpoint{3.570139in}{3.095339in}}%
\pgfpathlineto{\pgfqpoint{3.577354in}{3.095269in}}%
\pgfpathlineto{\pgfqpoint{3.584570in}{3.095273in}}%
\pgfpathlineto{\pgfqpoint{3.591785in}{3.095592in}}%
\pgfpathlineto{\pgfqpoint{3.599001in}{3.095954in}}%
\pgfpathlineto{\pgfqpoint{3.606216in}{3.096379in}}%
\pgfpathlineto{\pgfqpoint{3.613432in}{3.096970in}}%
\pgfpathlineto{\pgfqpoint{3.620647in}{3.097446in}}%
\pgfpathlineto{\pgfqpoint{3.627863in}{3.098388in}}%
\pgfpathlineto{\pgfqpoint{3.635078in}{3.099670in}}%
\pgfpathlineto{\pgfqpoint{3.642294in}{3.100071in}}%
\pgfpathlineto{\pgfqpoint{3.649509in}{3.100536in}}%
\pgfpathlineto{\pgfqpoint{3.656725in}{3.100852in}}%
\pgfpathlineto{\pgfqpoint{3.663940in}{3.101184in}}%
\pgfpathlineto{\pgfqpoint{3.671156in}{3.101432in}}%
\pgfpathlineto{\pgfqpoint{3.678371in}{3.101985in}}%
\pgfpathlineto{\pgfqpoint{3.685587in}{3.102226in}}%
\pgfpathlineto{\pgfqpoint{3.692802in}{3.102622in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{3.102708in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{3.102828in}}%
\pgfpathlineto{\pgfqpoint{3.714449in}{3.103199in}}%
\pgfpathlineto{\pgfqpoint{3.721664in}{3.103748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{2.104621in}}%
\pgfpathlineto{\pgfqpoint{1.232314in}{2.106756in}}%
\pgfpathlineto{\pgfqpoint{1.239530in}{2.109567in}}%
\pgfpathlineto{\pgfqpoint{1.246745in}{2.112621in}}%
\pgfpathlineto{\pgfqpoint{1.253961in}{2.114518in}}%
\pgfpathlineto{\pgfqpoint{1.261176in}{2.116774in}}%
\pgfpathlineto{\pgfqpoint{1.268392in}{2.118510in}}%
\pgfpathlineto{\pgfqpoint{1.275607in}{2.119924in}}%
\pgfpathlineto{\pgfqpoint{1.282823in}{2.122148in}}%
\pgfpathlineto{\pgfqpoint{1.290038in}{2.124505in}}%
\pgfpathlineto{\pgfqpoint{1.297254in}{2.126126in}}%
\pgfpathlineto{\pgfqpoint{1.304469in}{2.127599in}}%
\pgfpathlineto{\pgfqpoint{1.311685in}{2.128877in}}%
\pgfpathlineto{\pgfqpoint{1.318900in}{2.130306in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{2.131677in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{2.132856in}}%
\pgfpathlineto{\pgfqpoint{1.340547in}{2.135552in}}%
\pgfpathlineto{\pgfqpoint{1.347762in}{2.137572in}}%
\pgfpathlineto{\pgfqpoint{1.354978in}{2.139267in}}%
\pgfpathlineto{\pgfqpoint{1.362194in}{2.142085in}}%
\pgfpathlineto{\pgfqpoint{1.369409in}{2.143826in}}%
\pgfpathlineto{\pgfqpoint{1.376625in}{2.145638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.838417in}{2.297997in}}%
\pgfpathlineto{\pgfqpoint{1.910572in}{2.329595in}}%
\pgfpathlineto{\pgfqpoint{1.917788in}{2.333648in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{2.336180in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{2.337394in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{2.358727in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{2.359187in}}%
\pgfpathlineto{\pgfqpoint{2.004374in}{2.372179in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{2.380800in}}%
\pgfpathlineto{\pgfqpoint{2.033236in}{2.387225in}}%
\pgfpathlineto{\pgfqpoint{2.054882in}{2.400203in}}%
\pgfpathlineto{\pgfqpoint{2.069313in}{2.409535in}}%
\pgfpathlineto{\pgfqpoint{2.148684in}{2.457898in}}%
\pgfpathlineto{\pgfqpoint{2.170330in}{2.471978in}}%
\pgfpathlineto{\pgfqpoint{2.191977in}{2.484107in}}%
\pgfpathlineto{\pgfqpoint{2.228054in}{2.505589in}}%
\pgfpathlineto{\pgfqpoint{2.249701in}{2.519604in}}%
\pgfpathlineto{\pgfqpoint{2.264132in}{2.528496in}}%
\pgfpathlineto{\pgfqpoint{2.285778in}{2.541350in}}%
\pgfpathlineto{\pgfqpoint{2.300209in}{2.553465in}}%
\pgfpathlineto{\pgfqpoint{2.329071in}{2.572280in}}%
\pgfpathlineto{\pgfqpoint{2.336287in}{2.578236in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{2.582512in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{2.602450in}}%
\pgfpathlineto{\pgfqpoint{2.444520in}{2.665447in}}%
\pgfpathlineto{\pgfqpoint{2.458951in}{2.674737in}}%
\pgfpathlineto{\pgfqpoint{2.473382in}{2.685872in}}%
\pgfpathlineto{\pgfqpoint{2.487813in}{2.696921in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{2.711189in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{2.726703in}}%
\pgfpathlineto{\pgfqpoint{2.581614in}{2.764193in}}%
\pgfpathlineto{\pgfqpoint{2.588830in}{2.769409in}}%
\pgfpathlineto{\pgfqpoint{2.610476in}{2.781535in}}%
\pgfpathlineto{\pgfqpoint{2.646554in}{2.805092in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{2.818688in}}%
\pgfpathlineto{\pgfqpoint{2.798079in}{2.895448in}}%
\pgfpathlineto{\pgfqpoint{2.805295in}{2.900991in}}%
\pgfpathlineto{\pgfqpoint{2.819726in}{2.909713in}}%
\pgfpathlineto{\pgfqpoint{2.855804in}{2.934619in}}%
\pgfpathlineto{\pgfqpoint{2.863019in}{2.942893in}}%
\pgfpathlineto{\pgfqpoint{2.877450in}{2.951244in}}%
\pgfpathlineto{\pgfqpoint{2.906312in}{2.966004in}}%
\pgfpathlineto{\pgfqpoint{2.927959in}{2.977268in}}%
\pgfpathlineto{\pgfqpoint{2.942390in}{2.984218in}}%
\pgfpathlineto{\pgfqpoint{2.964036in}{2.994607in}}%
\pgfpathlineto{\pgfqpoint{3.050622in}{3.034779in}}%
\pgfpathlineto{\pgfqpoint{3.050622in}{3.034779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.923699in}{3.250470in}}%
\pgfpathlineto{\pgfqpoint{3.930914in}{3.252070in}}%
\pgfpathlineto{\pgfqpoint{3.938130in}{3.253137in}}%
\pgfpathlineto{\pgfqpoint{3.945345in}{3.253747in}}%
\pgfpathlineto{\pgfqpoint{3.952561in}{3.254695in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{3.255813in}}%
\pgfpathlineto{\pgfqpoint{3.966992in}{3.252084in}}%
\pgfpathlineto{\pgfqpoint{3.974207in}{3.249319in}}%
\pgfpathlineto{\pgfqpoint{3.981423in}{3.247106in}}%
\pgfpathlineto{\pgfqpoint{3.988638in}{3.245169in}}%
\pgfpathlineto{\pgfqpoint{3.995854in}{3.243981in}}%
\pgfpathlineto{\pgfqpoint{4.003069in}{3.242947in}}%
\pgfpathlineto{\pgfqpoint{4.010285in}{3.241514in}}%
\pgfpathlineto{\pgfqpoint{4.017500in}{3.239834in}}%
\pgfpathlineto{\pgfqpoint{4.024716in}{3.237871in}}%
\pgfpathlineto{\pgfqpoint{4.031931in}{3.236977in}}%
\pgfpathlineto{\pgfqpoint{4.039147in}{3.235526in}}%
\pgfpathlineto{\pgfqpoint{4.046362in}{3.234009in}}%
\pgfpathlineto{\pgfqpoint{4.053578in}{3.232188in}}%
\pgfpathlineto{\pgfqpoint{4.060793in}{3.230563in}}%
\pgfpathlineto{\pgfqpoint{4.068009in}{3.228888in}}%
\pgfpathlineto{\pgfqpoint{4.075224in}{3.227139in}}%
\pgfpathlineto{\pgfqpoint{4.082440in}{3.225499in}}%
\pgfpathlineto{\pgfqpoint{4.089655in}{3.223516in}}%
\pgfpathlineto{\pgfqpoint{4.096871in}{3.221987in}}%
\pgfpathlineto{\pgfqpoint{4.104086in}{3.220327in}}%
\pgfpathlineto{\pgfqpoint{4.111302in}{3.218242in}}%
\pgfpathlineto{\pgfqpoint{4.118517in}{3.216400in}}%
\pgfpathlineto{\pgfqpoint{4.125733in}{3.214877in}}%
\pgfpathlineto{\pgfqpoint{4.132948in}{3.213587in}}%
\pgfpathlineto{\pgfqpoint{4.140164in}{3.211939in}}%
\pgfpathlineto{\pgfqpoint{4.147379in}{3.210349in}}%
\pgfpathlineto{\pgfqpoint{4.154595in}{3.208667in}}%
\pgfpathlineto{\pgfqpoint{4.161810in}{3.206725in}}%
\pgfpathlineto{\pgfqpoint{4.169026in}{3.204860in}}%
\pgfpathlineto{\pgfqpoint{4.176241in}{3.202416in}}%
\pgfpathlineto{\pgfqpoint{4.183457in}{3.200410in}}%
\pgfpathlineto{\pgfqpoint{4.190672in}{3.198163in}}%
\pgfpathlineto{\pgfqpoint{4.197888in}{3.196140in}}%
\pgfpathlineto{\pgfqpoint{4.205103in}{3.193975in}}%
\pgfpathlineto{\pgfqpoint{4.212319in}{3.191782in}}%
\pgfpathlineto{\pgfqpoint{4.219534in}{3.190016in}}%
\pgfpathlineto{\pgfqpoint{4.226750in}{3.188445in}}%
\pgfpathlineto{\pgfqpoint{4.233965in}{3.187148in}}%
\pgfpathlineto{\pgfqpoint{4.241181in}{3.185468in}}%
\pgfpathlineto{\pgfqpoint{4.248396in}{3.183789in}}%
\pgfpathlineto{\pgfqpoint{4.255612in}{3.181868in}}%
\pgfpathlineto{\pgfqpoint{4.262827in}{3.180428in}}%
\pgfpathlineto{\pgfqpoint{4.270043in}{3.179298in}}%
\pgfpathlineto{\pgfqpoint{4.277258in}{3.178022in}}%
\pgfpathlineto{\pgfqpoint{4.284474in}{3.176775in}}%
\pgfpathlineto{\pgfqpoint{4.291689in}{3.174911in}}%
\pgfpathlineto{\pgfqpoint{4.298905in}{3.173048in}}%
\pgfpathlineto{\pgfqpoint{4.306120in}{3.171339in}}%
\pgfpathlineto{\pgfqpoint{4.313336in}{3.169727in}}%
\pgfpathlineto{\pgfqpoint{4.320551in}{3.168106in}}%
\pgfpathlineto{\pgfqpoint{4.327767in}{3.165423in}}%
\pgfpathlineto{\pgfqpoint{4.334982in}{3.163646in}}%
\pgfpathlineto{\pgfqpoint{4.342198in}{3.161984in}}%
\pgfpathlineto{\pgfqpoint{4.349414in}{3.160228in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{3.158712in}}%
\pgfpathlineto{\pgfqpoint{4.363845in}{3.162594in}}%
\pgfpathlineto{\pgfqpoint{4.371060in}{3.160309in}}%
\pgfpathlineto{\pgfqpoint{4.378276in}{3.157376in}}%
\pgfpathlineto{\pgfqpoint{4.385491in}{3.153858in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{3.149655in}}%
\pgfpathlineto{\pgfqpoint{4.399922in}{3.145393in}}%
\pgfpathlineto{\pgfqpoint{4.407138in}{3.141499in}}%
\pgfpathlineto{\pgfqpoint{4.414353in}{3.136947in}}%
\pgfpathlineto{\pgfqpoint{4.421569in}{3.132416in}}%
\pgfpathlineto{\pgfqpoint{4.428784in}{3.128033in}}%
\pgfpathlineto{\pgfqpoint{4.436000in}{3.123621in}}%
\pgfpathlineto{\pgfqpoint{4.443215in}{3.120144in}}%
\pgfpathlineto{\pgfqpoint{4.450431in}{3.115132in}}%
\pgfpathlineto{\pgfqpoint{4.457646in}{3.111165in}}%
\pgfpathlineto{\pgfqpoint{4.464862in}{3.107478in}}%
\pgfpathlineto{\pgfqpoint{4.472077in}{3.103480in}}%
\pgfpathlineto{\pgfqpoint{4.479293in}{3.099242in}}%
\pgfpathlineto{\pgfqpoint{4.486508in}{3.095334in}}%
\pgfpathlineto{\pgfqpoint{4.493724in}{3.090389in}}%
\pgfpathlineto{\pgfqpoint{4.500939in}{3.086368in}}%
\pgfpathlineto{\pgfqpoint{4.508155in}{3.081678in}}%
\pgfpathlineto{\pgfqpoint{4.515370in}{3.077696in}}%
\pgfpathlineto{\pgfqpoint{4.522586in}{3.072774in}}%
\pgfpathlineto{\pgfqpoint{4.529801in}{3.068027in}}%
\pgfpathlineto{\pgfqpoint{4.537017in}{3.064858in}}%
\pgfpathlineto{\pgfqpoint{4.544232in}{3.059880in}}%
\pgfpathlineto{\pgfqpoint{4.551448in}{3.056139in}}%
\pgfpathlineto{\pgfqpoint{4.558663in}{3.052312in}}%
\pgfpathlineto{\pgfqpoint{4.565879in}{3.048806in}}%
\pgfpathlineto{\pgfqpoint{4.573094in}{3.044407in}}%
\pgfpathlineto{\pgfqpoint{4.580310in}{3.040506in}}%
\pgfpathlineto{\pgfqpoint{4.587525in}{3.036943in}}%
\pgfpathlineto{\pgfqpoint{4.594741in}{3.031959in}}%
\pgfpathlineto{\pgfqpoint{4.601956in}{3.027311in}}%
\pgfpathlineto{\pgfqpoint{4.609172in}{3.022818in}}%
\pgfpathlineto{\pgfqpoint{4.616387in}{3.018558in}}%
\pgfpathlineto{\pgfqpoint{4.623603in}{3.015275in}}%
\pgfpathlineto{\pgfqpoint{4.630818in}{3.011001in}}%
\pgfpathlineto{\pgfqpoint{4.638034in}{3.006975in}}%
\pgfpathlineto{\pgfqpoint{4.645249in}{3.002730in}}%
\pgfpathlineto{\pgfqpoint{4.652465in}{2.999241in}}%
\pgfpathlineto{\pgfqpoint{4.659680in}{2.994433in}}%
\pgfpathlineto{\pgfqpoint{4.666896in}{2.990394in}}%
\pgfpathlineto{\pgfqpoint{4.674111in}{2.987309in}}%
\pgfpathlineto{\pgfqpoint{4.681327in}{2.983167in}}%
\pgfpathlineto{\pgfqpoint{4.688542in}{2.978585in}}%
\pgfpathlineto{\pgfqpoint{4.695758in}{2.974602in}}%
\pgfpathlineto{\pgfqpoint{4.702973in}{2.969788in}}%
\pgfpathlineto{\pgfqpoint{4.710189in}{2.966230in}}%
\pgfpathlineto{\pgfqpoint{4.717404in}{2.961357in}}%
\pgfpathlineto{\pgfqpoint{4.724620in}{2.957877in}}%
\pgfpathlineto{\pgfqpoint{4.731835in}{2.953829in}}%
\pgfpathlineto{\pgfqpoint{4.739051in}{2.950290in}}%
\pgfpathlineto{\pgfqpoint{4.746266in}{2.946752in}}%
\pgfpathlineto{\pgfqpoint{4.753482in}{2.943298in}}%
\pgfpathlineto{\pgfqpoint{4.760697in}{2.939806in}}%
\pgfpathlineto{\pgfqpoint{4.767913in}{2.936748in}}%
\pgfpathlineto{\pgfqpoint{4.775128in}{2.932137in}}%
\pgfpathlineto{\pgfqpoint{4.782344in}{2.928233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.388447in}{2.539496in}}%
\pgfpathlineto{\pgfqpoint{5.395662in}{2.535244in}}%
\pgfpathlineto{\pgfqpoint{5.402878in}{2.530170in}}%
\pgfpathlineto{\pgfqpoint{5.410093in}{2.525370in}}%
\pgfpathlineto{\pgfqpoint{5.417309in}{2.521112in}}%
\pgfpathlineto{\pgfqpoint{5.424524in}{2.515368in}}%
\pgfpathlineto{\pgfqpoint{5.431740in}{2.510572in}}%
\pgfpathlineto{\pgfqpoint{5.438955in}{2.505522in}}%
\pgfpathlineto{\pgfqpoint{5.446171in}{2.500364in}}%
\pgfpathlineto{\pgfqpoint{5.453386in}{2.496446in}}%
\pgfpathlineto{\pgfqpoint{5.460602in}{2.491169in}}%
\pgfpathlineto{\pgfqpoint{5.467817in}{2.486528in}}%
\pgfpathlineto{\pgfqpoint{5.475033in}{2.481654in}}%
\pgfpathlineto{\pgfqpoint{5.482248in}{2.476022in}}%
\pgfpathlineto{\pgfqpoint{5.489464in}{2.470781in}}%
\pgfpathlineto{\pgfqpoint{5.496679in}{2.464678in}}%
\pgfpathlineto{\pgfqpoint{5.503895in}{2.459150in}}%
\pgfpathlineto{\pgfqpoint{5.511110in}{2.454103in}}%
\pgfpathlineto{\pgfqpoint{5.518326in}{2.448935in}}%
\pgfpathlineto{\pgfqpoint{5.525541in}{2.443891in}}%
\pgfpathlineto{\pgfqpoint{5.532757in}{2.439513in}}%
\pgfpathlineto{\pgfqpoint{5.539972in}{2.434841in}}%
\pgfpathlineto{\pgfqpoint{5.547188in}{2.429896in}}%
\pgfpathlineto{\pgfqpoint{5.554403in}{2.425118in}}%
\pgfpathlineto{\pgfqpoint{5.561619in}{2.420643in}}%
\pgfpathlineto{\pgfqpoint{5.568834in}{2.415584in}}%
\pgfpathlineto{\pgfqpoint{5.576050in}{2.410596in}}%
\pgfpathlineto{\pgfqpoint{5.583265in}{2.406735in}}%
\pgfpathlineto{\pgfqpoint{5.590481in}{2.402502in}}%
\pgfpathlineto{\pgfqpoint{5.597696in}{2.397465in}}%
\pgfpathlineto{\pgfqpoint{5.604912in}{2.392767in}}%
\pgfpathlineto{\pgfqpoint{5.612127in}{2.387607in}}%
\pgfpathlineto{\pgfqpoint{5.619343in}{2.383961in}}%
\pgfpathlineto{\pgfqpoint{5.626558in}{2.378412in}}%
\pgfpathlineto{\pgfqpoint{5.633774in}{2.373899in}}%
\pgfpathlineto{\pgfqpoint{5.640989in}{2.369374in}}%
\pgfpathlineto{\pgfqpoint{5.648205in}{2.366065in}}%
\pgfpathlineto{\pgfqpoint{5.655420in}{2.362076in}}%
\pgfpathlineto{\pgfqpoint{5.662636in}{2.358395in}}%
\pgfpathlineto{\pgfqpoint{5.669851in}{2.353770in}}%
\pgfpathlineto{\pgfqpoint{5.677067in}{2.349539in}}%
\pgfpathlineto{\pgfqpoint{5.684282in}{2.346498in}}%
\pgfpathlineto{\pgfqpoint{5.691498in}{2.343327in}}%
\pgfpathlineto{\pgfqpoint{5.698713in}{2.340022in}}%
\pgfpathlineto{\pgfqpoint{5.705929in}{2.335773in}}%
\pgfpathlineto{\pgfqpoint{5.713144in}{2.332538in}}%
\pgfpathlineto{\pgfqpoint{5.720360in}{2.328302in}}%
\pgfpathlineto{\pgfqpoint{5.727575in}{2.324342in}}%
\pgfpathlineto{\pgfqpoint{5.734791in}{2.321255in}}%
\pgfpathlineto{\pgfqpoint{5.742006in}{2.317485in}}%
\pgfpathlineto{\pgfqpoint{5.749222in}{2.313447in}}%
\pgfpathlineto{\pgfqpoint{5.756437in}{2.309546in}}%
\pgfpathlineto{\pgfqpoint{5.763653in}{2.305753in}}%
\pgfpathlineto{\pgfqpoint{5.770868in}{2.301865in}}%
\pgfpathlineto{\pgfqpoint{5.778084in}{2.298018in}}%
\pgfpathlineto{\pgfqpoint{5.785299in}{2.294300in}}%
\pgfpathlineto{\pgfqpoint{5.792515in}{2.291207in}}%
\pgfpathlineto{\pgfqpoint{5.799730in}{2.287551in}}%
\pgfpathlineto{\pgfqpoint{5.806946in}{2.284332in}}%
\pgfpathlineto{\pgfqpoint{5.814161in}{2.280758in}}%
\pgfpathlineto{\pgfqpoint{5.821377in}{2.276943in}}%
\pgfpathlineto{\pgfqpoint{5.828593in}{2.271731in}}%
\pgfpathlineto{\pgfqpoint{5.835808in}{2.267891in}}%
\pgfpathlineto{\pgfqpoint{5.843024in}{2.265685in}}%
\pgfpathlineto{\pgfqpoint{5.850239in}{2.262583in}}%
\pgfpathlineto{\pgfqpoint{5.857455in}{2.258663in}}%
\pgfpathlineto{\pgfqpoint{5.864670in}{2.254559in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{2.251634in}}%
\pgfpathlineto{\pgfqpoint{5.879101in}{2.247288in}}%
\pgfpathlineto{\pgfqpoint{5.886317in}{2.243959in}}%
\pgfpathlineto{\pgfqpoint{5.893532in}{2.239896in}}%
\pgfpathlineto{\pgfqpoint{5.900748in}{2.235969in}}%
\pgfpathlineto{\pgfqpoint{5.907963in}{2.230961in}}%
\pgfpathlineto{\pgfqpoint{5.915179in}{2.227184in}}%
\pgfpathlineto{\pgfqpoint{5.922394in}{2.223774in}}%
\pgfpathlineto{\pgfqpoint{5.929610in}{2.219768in}}%
\pgfpathlineto{\pgfqpoint{5.936825in}{2.216023in}}%
\pgfpathlineto{\pgfqpoint{5.944041in}{2.212185in}}%
\pgfpathlineto{\pgfqpoint{5.951256in}{2.208749in}}%
\pgfpathlineto{\pgfqpoint{5.958472in}{2.203994in}}%
\pgfpathlineto{\pgfqpoint{5.965687in}{2.200276in}}%
\pgfpathlineto{\pgfqpoint{5.972903in}{2.195923in}}%
\pgfpathlineto{\pgfqpoint{5.980118in}{2.191221in}}%
\pgfpathlineto{\pgfqpoint{5.987334in}{2.188121in}}%
\pgfpathlineto{\pgfqpoint{5.994549in}{2.183952in}}%
\pgfpathlineto{\pgfqpoint{6.001765in}{2.179157in}}%
\pgfpathlineto{\pgfqpoint{6.008980in}{2.174771in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{2.171377in}}%
\pgfpathlineto{\pgfqpoint{6.023411in}{2.167421in}}%
\pgfpathlineto{\pgfqpoint{6.030627in}{2.163899in}}%
\pgfpathlineto{\pgfqpoint{6.037842in}{2.159921in}}%
\pgfpathlineto{\pgfqpoint{6.045058in}{2.155042in}}%
\pgfpathlineto{\pgfqpoint{6.052273in}{2.151345in}}%
\pgfpathlineto{\pgfqpoint{6.059489in}{2.146825in}}%
\pgfpathlineto{\pgfqpoint{6.066704in}{2.142250in}}%
\pgfpathlineto{\pgfqpoint{6.073920in}{2.138561in}}%
\pgfpathlineto{\pgfqpoint{6.081135in}{2.135391in}}%
\pgfpathlineto{\pgfqpoint{6.088351in}{2.131079in}}%
\pgfpathlineto{\pgfqpoint{6.095566in}{2.126359in}}%
\pgfpathlineto{\pgfqpoint{6.102782in}{2.122382in}}%
\pgfpathlineto{\pgfqpoint{6.109997in}{2.118166in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.113655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.912223in}{2.599200in}}%
\pgfpathlineto{\pgfqpoint{4.919439in}{2.595016in}}%
\pgfpathlineto{\pgfqpoint{4.926654in}{2.588681in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{2.582092in}}%
\pgfpathlineto{\pgfqpoint{4.941085in}{2.577689in}}%
\pgfpathlineto{\pgfqpoint{4.948301in}{2.573951in}}%
\pgfpathlineto{\pgfqpoint{4.955516in}{2.570267in}}%
\pgfpathlineto{\pgfqpoint{4.962732in}{2.566335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.173286in}{2.726286in}}%
\pgfpathlineto{\pgfqpoint{3.202148in}{2.732214in}}%
\pgfpathlineto{\pgfqpoint{3.245441in}{2.742225in}}%
\pgfpathlineto{\pgfqpoint{3.303165in}{2.758389in}}%
\pgfpathlineto{\pgfqpoint{3.310380in}{2.767562in}}%
\pgfpathlineto{\pgfqpoint{3.339242in}{2.757436in}}%
\pgfpathlineto{\pgfqpoint{3.353674in}{2.753284in}}%
\pgfpathlineto{\pgfqpoint{3.425829in}{2.737016in}}%
\pgfpathlineto{\pgfqpoint{3.497984in}{2.717374in}}%
\pgfpathlineto{\pgfqpoint{3.584570in}{2.688829in}}%
\pgfpathlineto{\pgfqpoint{3.591785in}{2.684990in}}%
\pgfpathlineto{\pgfqpoint{3.620647in}{2.676056in}}%
\pgfpathlineto{\pgfqpoint{3.635078in}{2.672200in}}%
\pgfpathlineto{\pgfqpoint{3.700018in}{2.651515in}}%
\pgfpathlineto{\pgfqpoint{3.707233in}{2.652545in}}%
\pgfpathlineto{\pgfqpoint{3.736095in}{2.645080in}}%
\pgfpathlineto{\pgfqpoint{3.772173in}{2.637132in}}%
\pgfpathlineto{\pgfqpoint{3.793819in}{2.631055in}}%
\pgfpathlineto{\pgfqpoint{3.865975in}{2.615303in}}%
\pgfpathlineto{\pgfqpoint{3.873190in}{2.615033in}}%
\pgfpathlineto{\pgfqpoint{3.880406in}{2.612901in}}%
\pgfpathlineto{\pgfqpoint{3.887621in}{2.612546in}}%
\pgfpathlineto{\pgfqpoint{3.916483in}{2.606238in}}%
\pgfpathlineto{\pgfqpoint{3.945345in}{2.597995in}}%
\pgfpathlineto{\pgfqpoint{3.959776in}{2.594950in}}%
\pgfpathlineto{\pgfqpoint{3.966992in}{2.590708in}}%
\pgfpathlineto{\pgfqpoint{3.981423in}{2.579960in}}%
\pgfpathlineto{\pgfqpoint{3.988638in}{2.575069in}}%
\pgfpathlineto{\pgfqpoint{4.017500in}{2.560869in}}%
\pgfpathlineto{\pgfqpoint{4.024716in}{2.556414in}}%
\pgfpathlineto{\pgfqpoint{4.031931in}{2.553846in}}%
\pgfpathlineto{\pgfqpoint{4.096871in}{2.518751in}}%
\pgfpathlineto{\pgfqpoint{4.111302in}{2.511112in}}%
\pgfpathlineto{\pgfqpoint{4.125733in}{2.502961in}}%
\pgfpathlineto{\pgfqpoint{4.140164in}{2.496130in}}%
\pgfpathlineto{\pgfqpoint{4.226750in}{2.447101in}}%
\pgfpathlineto{\pgfqpoint{4.241181in}{2.440082in}}%
\pgfpathlineto{\pgfqpoint{4.248396in}{2.436491in}}%
\pgfpathlineto{\pgfqpoint{4.262827in}{2.427663in}}%
\pgfpathlineto{\pgfqpoint{4.291689in}{2.412719in}}%
\pgfpathlineto{\pgfqpoint{4.313336in}{2.399619in}}%
\pgfpathlineto{\pgfqpoint{4.320551in}{2.396105in}}%
\pgfpathlineto{\pgfqpoint{4.327767in}{2.390693in}}%
\pgfpathlineto{\pgfqpoint{4.356629in}{2.374571in}}%
\pgfpathlineto{\pgfqpoint{4.363845in}{2.377843in}}%
\pgfpathlineto{\pgfqpoint{4.378276in}{2.372658in}}%
\pgfpathlineto{\pgfqpoint{4.385491in}{2.368792in}}%
\pgfpathlineto{\pgfqpoint{4.399922in}{2.359458in}}%
\pgfpathlineto{\pgfqpoint{4.421569in}{2.346509in}}%
\pgfpathlineto{\pgfqpoint{4.443215in}{2.332769in}}%
\pgfpathlineto{\pgfqpoint{4.450431in}{2.327180in}}%
\pgfpathlineto{\pgfqpoint{4.479293in}{2.309467in}}%
\pgfpathlineto{\pgfqpoint{4.500939in}{2.295021in}}%
\pgfpathlineto{\pgfqpoint{4.529801in}{2.274554in}}%
\pgfpathlineto{\pgfqpoint{4.537017in}{2.270692in}}%
\pgfpathlineto{\pgfqpoint{4.544232in}{2.264770in}}%
\pgfpathlineto{\pgfqpoint{4.587525in}{2.240095in}}%
\pgfpathlineto{\pgfqpoint{4.616387in}{2.219668in}}%
\pgfpathlineto{\pgfqpoint{4.630818in}{2.211380in}}%
\pgfpathlineto{\pgfqpoint{4.681327in}{2.181832in}}%
\pgfpathlineto{\pgfqpoint{4.717404in}{2.156700in}}%
\pgfpathlineto{\pgfqpoint{4.767913in}{2.128408in}}%
\pgfpathlineto{\pgfqpoint{4.782344in}{2.118238in}}%
\pgfpathlineto{\pgfqpoint{4.818421in}{2.092305in}}%
\pgfpathlineto{\pgfqpoint{4.876146in}{2.046962in}}%
\pgfpathlineto{\pgfqpoint{4.890577in}{2.036389in}}%
\pgfpathlineto{\pgfqpoint{4.905008in}{2.023243in}}%
\pgfpathlineto{\pgfqpoint{4.912223in}{2.012736in}}%
\pgfpathlineto{\pgfqpoint{4.919439in}{2.009855in}}%
\pgfpathlineto{\pgfqpoint{4.933870in}{2.001236in}}%
\pgfpathlineto{\pgfqpoint{4.955516in}{1.994549in}}%
\pgfpathlineto{\pgfqpoint{5.020456in}{1.974299in}}%
\pgfpathlineto{\pgfqpoint{5.027671in}{1.973124in}}%
\pgfpathlineto{\pgfqpoint{5.034887in}{1.964602in}}%
\pgfpathlineto{\pgfqpoint{5.056533in}{1.956290in}}%
\pgfpathlineto{\pgfqpoint{5.107042in}{1.942919in}}%
\pgfpathlineto{\pgfqpoint{5.143119in}{1.932670in}}%
\pgfpathlineto{\pgfqpoint{5.157550in}{1.927632in}}%
\pgfpathlineto{\pgfqpoint{5.186412in}{1.919266in}}%
\pgfpathlineto{\pgfqpoint{5.193628in}{1.914552in}}%
\pgfpathlineto{\pgfqpoint{5.215274in}{1.908461in}}%
\pgfpathlineto{\pgfqpoint{5.251352in}{1.898019in}}%
\pgfpathlineto{\pgfqpoint{5.301860in}{1.885225in}}%
\pgfpathlineto{\pgfqpoint{5.366800in}{1.873695in}}%
\pgfpathlineto{\pgfqpoint{5.381231in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{5.381231in}{1.872045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.225099in}{2.719941in}}%
\pgfpathlineto{\pgfqpoint{1.261176in}{2.744811in}}%
\pgfpathlineto{\pgfqpoint{1.326116in}{2.787494in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{2.791247in}}%
\pgfpathlineto{\pgfqpoint{1.340547in}{2.798969in}}%
\pgfpathlineto{\pgfqpoint{1.383840in}{2.828946in}}%
\pgfpathlineto{\pgfqpoint{1.412702in}{2.847960in}}%
\pgfpathlineto{\pgfqpoint{1.434349in}{2.863322in}}%
\pgfpathlineto{\pgfqpoint{1.441564in}{2.869275in}}%
\pgfpathlineto{\pgfqpoint{1.470426in}{2.886995in}}%
\pgfpathlineto{\pgfqpoint{1.513719in}{2.916569in}}%
\pgfpathlineto{\pgfqpoint{1.528150in}{2.926188in}}%
\pgfpathlineto{\pgfqpoint{1.571443in}{2.950353in}}%
\pgfpathlineto{\pgfqpoint{1.585874in}{2.958548in}}%
\pgfpathlineto{\pgfqpoint{1.600305in}{2.967342in}}%
\pgfpathlineto{\pgfqpoint{1.629167in}{2.984664in}}%
\pgfpathlineto{\pgfqpoint{1.701322in}{3.028867in}}%
\pgfpathlineto{\pgfqpoint{1.715753in}{3.038223in}}%
\pgfpathlineto{\pgfqpoint{1.751831in}{3.059353in}}%
\pgfpathlineto{\pgfqpoint{1.766262in}{3.067940in}}%
\pgfpathlineto{\pgfqpoint{1.773477in}{3.074617in}}%
\pgfpathlineto{\pgfqpoint{1.780693in}{3.074609in}}%
\pgfpathlineto{\pgfqpoint{1.809555in}{3.091376in}}%
\pgfpathlineto{\pgfqpoint{1.816770in}{3.094294in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{3.103191in}}%
\pgfpathlineto{\pgfqpoint{1.860064in}{3.121297in}}%
\pgfpathlineto{\pgfqpoint{1.867279in}{3.126751in}}%
\pgfpathlineto{\pgfqpoint{1.881710in}{3.134667in}}%
\pgfpathlineto{\pgfqpoint{1.903357in}{3.148959in}}%
\pgfpathlineto{\pgfqpoint{1.910572in}{3.153328in}}%
\pgfpathlineto{\pgfqpoint{1.917788in}{3.159660in}}%
\pgfpathlineto{\pgfqpoint{1.925003in}{3.163775in}}%
\pgfpathlineto{\pgfqpoint{1.932219in}{3.165406in}}%
\pgfpathlineto{\pgfqpoint{1.982727in}{3.195714in}}%
\pgfpathlineto{\pgfqpoint{2.018805in}{3.209115in}}%
\pgfpathlineto{\pgfqpoint{2.033236in}{3.212188in}}%
\pgfpathlineto{\pgfqpoint{2.112606in}{3.237917in}}%
\pgfpathlineto{\pgfqpoint{2.127037in}{3.243994in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{3.249300in}}%
\pgfpathlineto{\pgfqpoint{2.177546in}{3.265072in}}%
\pgfpathlineto{\pgfqpoint{2.206408in}{3.275279in}}%
\pgfpathlineto{\pgfqpoint{2.343502in}{3.318948in}}%
\pgfpathlineto{\pgfqpoint{2.357934in}{3.329778in}}%
\pgfpathlineto{\pgfqpoint{2.444520in}{3.363464in}}%
\pgfpathlineto{\pgfqpoint{2.466166in}{3.369990in}}%
\pgfpathlineto{\pgfqpoint{2.487813in}{3.378181in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{3.385300in}}%
\pgfpathlineto{\pgfqpoint{2.516675in}{3.393716in}}%
\pgfpathlineto{\pgfqpoint{2.581614in}{3.419152in}}%
\pgfpathlineto{\pgfqpoint{2.596045in}{3.425480in}}%
\pgfpathlineto{\pgfqpoint{2.617692in}{3.434504in}}%
\pgfpathlineto{\pgfqpoint{2.632123in}{3.439905in}}%
\pgfpathlineto{\pgfqpoint{2.646554in}{3.447651in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{3.456183in}}%
\pgfpathlineto{\pgfqpoint{2.668200in}{3.456183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.221491in}{1.210891in}}{\pgfqpoint{4.899329in}{4.899329in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.000000pt}{10.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.518326in}{2.706636in}}%
\pgfpathlineto{\pgfqpoint{5.525541in}{2.707141in}}%
\pgfpathlineto{\pgfqpoint{5.532757in}{2.707313in}}%
\pgfpathlineto{\pgfqpoint{5.539972in}{2.707237in}}%
\pgfpathlineto{\pgfqpoint{5.547188in}{2.706962in}}%
\pgfpathlineto{\pgfqpoint{5.554403in}{2.707008in}}%
\pgfpathlineto{\pgfqpoint{5.561619in}{2.706915in}}%
\pgfpathlineto{\pgfqpoint{5.568834in}{2.707092in}}%
\pgfpathlineto{\pgfqpoint{5.576050in}{2.707396in}}%
\pgfpathlineto{\pgfqpoint{5.583265in}{2.707563in}}%
\pgfpathlineto{\pgfqpoint{5.590481in}{2.707446in}}%
\pgfpathlineto{\pgfqpoint{5.597696in}{2.707560in}}%
\pgfpathlineto{\pgfqpoint{5.604912in}{2.707452in}}%
\pgfpathlineto{\pgfqpoint{5.612127in}{2.707256in}}%
\pgfpathlineto{\pgfqpoint{5.619343in}{2.707289in}}%
\pgfpathlineto{\pgfqpoint{5.626558in}{2.706936in}}%
\pgfpathlineto{\pgfqpoint{5.633774in}{2.706812in}}%
\pgfpathlineto{\pgfqpoint{5.640989in}{2.706646in}}%
\pgfpathlineto{\pgfqpoint{5.648205in}{2.706487in}}%
\pgfpathlineto{\pgfqpoint{5.655420in}{2.706373in}}%
\pgfpathlineto{\pgfqpoint{5.662636in}{2.706671in}}%
\pgfpathlineto{\pgfqpoint{5.669851in}{2.706941in}}%
\pgfpathlineto{\pgfqpoint{5.677067in}{2.706755in}}%
\pgfpathlineto{\pgfqpoint{5.684282in}{2.707740in}}%
\pgfpathlineto{\pgfqpoint{5.691498in}{2.708610in}}%
\pgfpathlineto{\pgfqpoint{5.698713in}{2.709142in}}%
\pgfpathlineto{\pgfqpoint{5.705929in}{2.709577in}}%
\pgfpathlineto{\pgfqpoint{5.713144in}{2.709887in}}%
\pgfpathlineto{\pgfqpoint{5.720360in}{2.709685in}}%
\pgfpathlineto{\pgfqpoint{5.727575in}{2.710072in}}%
\pgfpathlineto{\pgfqpoint{5.734791in}{2.710276in}}%
\pgfpathlineto{\pgfqpoint{5.742006in}{2.710743in}}%
\pgfpathlineto{\pgfqpoint{5.749222in}{2.711067in}}%
\pgfpathlineto{\pgfqpoint{5.756437in}{2.711227in}}%
\pgfpathlineto{\pgfqpoint{5.763653in}{2.711444in}}%
\pgfpathlineto{\pgfqpoint{5.770868in}{2.711776in}}%
\pgfpathlineto{\pgfqpoint{5.778084in}{2.712368in}}%
\pgfpathlineto{\pgfqpoint{5.785299in}{2.712980in}}%
\pgfpathlineto{\pgfqpoint{5.792515in}{2.713262in}}%
\pgfpathlineto{\pgfqpoint{5.799730in}{2.713779in}}%
\pgfpathlineto{\pgfqpoint{5.806946in}{2.714260in}}%
\pgfpathlineto{\pgfqpoint{5.814161in}{2.714668in}}%
\pgfpathlineto{\pgfqpoint{5.821377in}{2.715155in}}%
\pgfpathlineto{\pgfqpoint{5.828593in}{2.714616in}}%
\pgfpathlineto{\pgfqpoint{5.835808in}{2.714776in}}%
\pgfpathlineto{\pgfqpoint{5.843024in}{2.715013in}}%
\pgfpathlineto{\pgfqpoint{5.850239in}{2.715653in}}%
\pgfpathlineto{\pgfqpoint{5.857455in}{2.716089in}}%
\pgfpathlineto{\pgfqpoint{5.864670in}{2.716832in}}%
\pgfpathlineto{\pgfqpoint{5.871886in}{2.717360in}}%
\pgfpathlineto{\pgfqpoint{5.879101in}{2.717776in}}%
\pgfpathlineto{\pgfqpoint{5.886317in}{2.718255in}}%
\pgfpathlineto{\pgfqpoint{5.893532in}{2.718887in}}%
\pgfpathlineto{\pgfqpoint{5.900748in}{2.718609in}}%
\pgfpathlineto{\pgfqpoint{5.907963in}{2.718792in}}%
\pgfpathlineto{\pgfqpoint{5.915179in}{2.719613in}}%
\pgfpathlineto{\pgfqpoint{5.922394in}{2.720004in}}%
\pgfpathlineto{\pgfqpoint{5.929610in}{2.720614in}}%
\pgfpathlineto{\pgfqpoint{5.936825in}{2.721566in}}%
\pgfpathlineto{\pgfqpoint{5.944041in}{2.721980in}}%
\pgfpathlineto{\pgfqpoint{5.951256in}{2.722941in}}%
\pgfpathlineto{\pgfqpoint{5.958472in}{2.723758in}}%
\pgfpathlineto{\pgfqpoint{5.965687in}{2.724294in}}%
\pgfpathlineto{\pgfqpoint{5.972903in}{2.724971in}}%
\pgfpathlineto{\pgfqpoint{5.980118in}{2.725783in}}%
\pgfpathlineto{\pgfqpoint{5.987334in}{2.726148in}}%
\pgfpathlineto{\pgfqpoint{5.994549in}{2.727185in}}%
\pgfpathlineto{\pgfqpoint{6.001765in}{2.728165in}}%
\pgfpathlineto{\pgfqpoint{6.008980in}{2.729075in}}%
\pgfpathlineto{\pgfqpoint{6.016196in}{2.729940in}}%
\pgfpathlineto{\pgfqpoint{6.023411in}{2.731135in}}%
\pgfpathlineto{\pgfqpoint{6.030627in}{2.731979in}}%
\pgfpathlineto{\pgfqpoint{6.037842in}{2.733453in}}%
\pgfpathlineto{\pgfqpoint{6.045058in}{2.734415in}}%
\pgfpathlineto{\pgfqpoint{6.052273in}{2.734981in}}%
\pgfpathlineto{\pgfqpoint{6.059489in}{2.735893in}}%
\pgfpathlineto{\pgfqpoint{6.066704in}{2.736618in}}%
\pgfpathlineto{\pgfqpoint{6.073920in}{2.737451in}}%
\pgfpathlineto{\pgfqpoint{6.081135in}{2.738254in}}%
\pgfpathlineto{\pgfqpoint{6.088351in}{2.738716in}}%
\pgfpathlineto{\pgfqpoint{6.095566in}{2.740021in}}%
\pgfpathlineto{\pgfqpoint{6.102782in}{2.741200in}}%
\pgfpathlineto{\pgfqpoint{6.109997in}{2.742332in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.743684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.210891in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{6.110220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.120821in}{1.210891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.110220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{1.210891in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{1.210891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221491in}{6.110220in}}%
\pgfpathlineto{\pgfqpoint{6.120821in}{6.110220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335233in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{6.126301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{6.126301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{1.194810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.340000in}{1.190000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.240000in,height=4.940000in]{rawsignal_sensor2-img1.eps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{1.194810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=1.074825in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{2.181108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=2.061124in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{3.167406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=3.047422in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{4.153705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=4.033720in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{5.140003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=5.020018in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581808in}{6.126301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.679030in, y=6.006317in, left, base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335233in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{6.458520in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{1.194810in}}%
\pgfpathlineto{\pgfqpoint{6.581808in}{6.126301in}}%
\pgfpathlineto{\pgfqpoint{6.458520in}{6.126301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{6.126301in}}%
\pgfpathlineto{\pgfqpoint{6.335233in}{1.194810in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rmse_bw300M.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501111in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171330in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171330in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171330in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849943in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849943in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849943in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528555in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528555in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.528555in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350556in,y=0.502817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245411in, y=0.926126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{2.849074in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.849074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{2.849074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=2.729089in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.652037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{4.652037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=4.532052in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703300in,y=3.750556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.163690in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{1.740017in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.813013in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{2.266143in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{2.435960in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{2.678269in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{2.759377in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{2.611203in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{2.651786in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{2.649249in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{2.398487in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{2.109988in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.640128in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.481679in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.611791in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.510052in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.429652in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.491287in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.416389in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.388549in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.403990in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.406467in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.438376in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.419583in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.454238in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.475224in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.480161in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.478907in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.512492in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.471093in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.493981in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.529804in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.536878in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.537279in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.637210in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.636479in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.612632in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.663768in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.705622in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.621931in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.615051in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.614866in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.628411in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.599641in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.603485in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.593032in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.520483in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.461434in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.450056in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.420449in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.439537in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.420920in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.463519in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.426501in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.470163in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.439869in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.443426in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.473049in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.451882in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.445096in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.480991in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.607346in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.629615in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.594946in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.597200in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.604799in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.602885in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.596163in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.544475in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.536837in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.577807in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.643303in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.559328in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.517528in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.542826in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.563653in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.510424in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.541403in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.555528in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.566162in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{1.572069in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.602478in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.694701in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.644727in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.707122in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.745757in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.794615in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.801876in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.800475in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.882986in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.864083in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.781622in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.803103in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.797877in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.938960in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.991492in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.964311in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{2.056734in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{2.101783in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{2.109145in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.968744in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.914129in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.948001in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.922609in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.991117in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{1.956465in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.827264in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.787364in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.763395in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.703089in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.752158in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.769209in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.819080in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.895173in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.918873in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.915845in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.901096in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.916202in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.958555in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.907813in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.894527in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.872641in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.859572in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.915210in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.873136in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.812881in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.839616in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.632770in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.618156in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.631853in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.659686in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.791266in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.863057in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.895114in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{2.063708in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{2.082126in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{2.342454in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{2.741543in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{2.723920in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{2.572508in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{2.558624in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{2.474075in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{2.260197in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{2.311337in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{2.269774in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{2.756867in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{2.789842in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{2.315814in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.756466in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.897234in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.808877in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.778792in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.806632in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.733822in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.703534in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.712293in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.731564in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.739581in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.796782in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.755327in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.828478in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.811837in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.830926in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.776207in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.745295in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.767936in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{2.615820in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.979347in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.802525in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.840450in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.844512in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.779673in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.776208in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.735148in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.719806in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.775975in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.709198in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.708053in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.762708in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.777093in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.757507in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.741482in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.734726in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.764868in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.770802in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.749163in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.812925in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.928150in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.867008in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.723431in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.791064in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.794033in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.783313in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.770530in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.786452in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.747560in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.804991in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.728282in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.822340in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.796081in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.914720in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.894656in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.896665in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.930226in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.905767in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.858848in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.836211in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{2.022878in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{2.051025in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{2.199076in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{2.118229in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{2.180643in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{2.278082in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{2.422939in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{2.451681in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{2.608990in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{2.646125in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{2.579878in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{2.442800in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{2.482128in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{2.483056in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{2.589904in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{2.503324in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{2.363927in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{2.446605in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{2.435367in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{2.461057in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{2.455292in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{2.371526in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{2.463913in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{2.655771in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{2.376990in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{2.349383in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{2.463889in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{2.502312in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{2.491981in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{2.425917in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{2.458029in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{2.484499in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{2.453623in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{2.587897in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{2.614823in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{2.284186in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{2.153584in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{2.160425in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{2.110679in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.983913in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{2.012358in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{2.091754in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{2.264449in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{2.628101in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{2.753938in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{2.927067in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{3.133980in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{3.161823in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{3.245615in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{3.405381in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{3.385688in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{3.424394in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{3.537815in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{3.879437in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{3.879926in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{3.802105in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{3.589675in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{3.749183in}}%
\pgfpathlineto{\pgfqpoint{3.901527in}{3.780329in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{3.746857in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{3.556014in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{3.286178in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{4.066502in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{3.351095in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{3.057059in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{2.763459in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{2.550280in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{2.685291in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{2.623921in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{2.648096in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{2.667780in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{2.866756in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{2.951815in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{2.974997in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{2.901905in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{2.936286in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{2.845257in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.845717in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{2.783935in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{2.862715in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{2.952906in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{2.881089in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{2.806510in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{2.768738in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.769451in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{2.879400in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{2.784136in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{2.886107in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{2.814385in}}%
\pgfpathlineto{\pgfqpoint{4.186891in}{3.067061in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{3.011080in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{3.034979in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{3.009603in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{2.932853in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{2.830960in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{2.805274in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{2.925603in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{2.911394in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{2.901195in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{2.758783in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{2.886689in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{2.897628in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{2.944856in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{2.920657in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{2.879639in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{2.865832in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{2.883213in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{2.925843in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{2.941589in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{2.888833in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{2.851966in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{2.899768in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{2.928294in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{2.914533in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{3.198581in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{2.985723in}}%
\pgfpathlineto{\pgfqpoint{4.413504in}{2.965343in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{2.879214in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{2.841813in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{2.859961in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{2.803123in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{2.807282in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{2.836201in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{2.789241in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{2.728660in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{2.688944in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{2.808873in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{2.777459in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{2.705501in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{2.732112in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{2.744211in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{2.661417in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{2.736428in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{2.740385in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{2.653157in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{2.648373in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{2.596674in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{2.725148in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{2.632675in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{2.727519in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{2.731537in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{2.656970in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{2.737913in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{2.749716in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{2.706514in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{2.749134in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{2.725473in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{2.818240in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{2.860552in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{2.810339in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{2.845340in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{2.541690in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{2.402561in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{2.351467in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{2.332093in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{2.330389in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{2.359438in}}%
\pgfpathlineto{\pgfqpoint{4.757619in}{2.345109in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{2.385909in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{2.472046in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{2.460818in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{2.500071in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{2.516604in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{2.461097in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{2.426820in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{2.403107in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{2.225972in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{2.044697in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.841528in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.844901in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.789634in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.776526in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.759091in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.873527in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.845822in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.934672in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.868638in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.897765in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.890210in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.893423in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.947941in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.922146in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.876477in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.848064in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.902122in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.939698in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{2.076634in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.994766in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.977886in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.979723in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{2.030573in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.902810in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.811943in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.803350in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.888547in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.798020in}}%
\pgfpathlineto{\pgfqpoint{5.126914in}{1.832492in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.807374in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.884041in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.875027in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{2.372815in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{2.216239in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.960393in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{2.037462in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{2.015099in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.936860in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.871183in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.777044in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.809904in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.912295in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.990974in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.986538in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.961946in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.967401in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.970810in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{2.000518in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.990918in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.888484in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{1.834189in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.797869in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.802761in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.714339in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.733610in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.712099in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.663563in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.595583in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.595343in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.558687in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.507769in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.500595in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.523369in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.538235in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.603870in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.525739in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.503413in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.530965in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.492756in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.489491in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.479576in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.454743in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.456110in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.473968in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.453959in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.468143in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.470803in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.435741in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.439593in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.460202in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.485846in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.457392in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.456775in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.447277in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.470575in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.503052in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.431380in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.438088in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.422360in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.428168in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.461282in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.432480in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.435571in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.433728in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.425595in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.454246in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.452288in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.777995in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.492269in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{5.823538in}{1.714900in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.729386in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.705098in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.598978in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.556295in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.491541in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.470064in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.426940in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.442163in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.421010in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.433605in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.428363in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.452710in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.549177in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{1.968195in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.549456in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.474228in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.534871in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.668236in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.658475in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.598497in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.522281in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.495400in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.476631in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.591581in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.583076in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.630605in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.658652in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.601080in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.662834in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.651474in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.595936in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.629852in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.766138in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{2.084425in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.809669in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.852802in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.914175in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.878600in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.942451in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.972942in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{2.041418in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{2.021513in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.967624in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{2.093253in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{2.218925in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{2.467686in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{2.662216in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{2.714689in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{2.878949in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{2.999804in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{3.314942in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{3.695974in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{3.723868in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{3.781044in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{3.873775in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{3.893217in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{4.073280in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{4.027119in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{4.083376in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{4.245647in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{4.080037in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{3.856166in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{3.787337in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{3.652662in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{3.459827in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{3.347998in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{3.173233in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{3.191160in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{3.060853in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{3.013487in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{2.836620in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{2.739750in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{2.676070in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{2.500517in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{2.426263in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{2.433351in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{2.376040in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{2.269802in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{2.311981in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{2.228987in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{2.181942in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{2.087215in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{2.023693in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.893109in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.839133in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.914168in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.889814in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.780030in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.784875in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.737030in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.825123in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.742068in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{1.826013in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.855902in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.937782in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.940478in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.971331in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.857970in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.890528in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.954128in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.918152in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.867092in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.761814in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.838169in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.829310in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.809081in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.857593in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.865953in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.868634in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.852160in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.809534in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.835097in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.841104in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.778579in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.766729in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.691950in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.651221in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.604697in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.641618in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.623396in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.617056in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.513123in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.518425in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.591515in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.615288in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.620106in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.703053in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.612425in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.630157in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.530283in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.572203in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.483190in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.380339in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.378611in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.374395in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.400255in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.440368in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.386792in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.402120in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.412080in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.384741in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.412554in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.386151in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.402059in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.385991in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.411282in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.390684in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.380462in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.414315in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.401756in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.406951in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.397778in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.442854in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.409988in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.457789in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.447308in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.433691in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.477223in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.477223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.163690in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{1.979790in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.865773in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{2.018059in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{1.718371in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{1.624692in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{1.552845in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{1.570664in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{1.565164in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{1.516635in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{1.528172in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.485711in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.498698in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.491275in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.524793in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.542718in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.555502in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.530800in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.536264in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.521161in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.499738in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.540458in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.539667in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.532676in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.508099in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.538895in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.552959in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.483520in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.505517in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.488981in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.595364in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.548315in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.560809in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.520868in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.554737in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.554659in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.585158in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.517311in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.583996in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.545697in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.551716in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.517544in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.543676in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.536958in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.557599in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.490864in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.558804in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.574909in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.523613in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.549585in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.529917in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.561181in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.562108in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.584405in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.550531in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.532013in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.580981in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.540754in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.588506in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.550351in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.551857in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.569625in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.530964in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.557113in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.561026in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.561364in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.551198in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.552386in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.586792in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.570773in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.597410in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.618532in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.598474in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.586981in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.558501in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.520435in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.517424in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.547751in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.560115in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.579339in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.592390in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.600044in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{1.552917in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.545904in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.584168in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.521574in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.609948in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.566595in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.578524in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.629249in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.607192in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.575781in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.581860in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.646689in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.578752in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.579753in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.617752in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.575889in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.583912in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.578243in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.590691in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.621643in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.674488in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.637935in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.607241in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.622193in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.663898in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{1.630782in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.650970in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.642740in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.608165in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.652186in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.602179in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.594943in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.627451in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.605985in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.670432in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.661699in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.674133in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.614597in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.573747in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.620159in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.589815in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.586851in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.572008in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.597261in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.650183in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.600522in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.579836in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.575716in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.593376in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.566193in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.580221in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.541663in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.607296in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.593907in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.608449in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.538563in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.543578in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.617081in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.619761in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.646154in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{1.612935in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{1.616793in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{1.585070in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.566058in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{1.616874in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.553002in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.551329in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.589297in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{1.685324in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.605290in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.614212in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.611853in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{1.589986in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.561321in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.547470in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.611064in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.562105in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.591957in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.525538in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.632512in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.602297in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.592646in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.586946in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.595585in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.576578in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.585021in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.580805in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.625038in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.527740in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.571737in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{2.004107in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.604885in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.643222in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.642581in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.606852in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.638938in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.577997in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.626757in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.627962in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.593596in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.586875in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.609581in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.588416in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.577974in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.619309in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.621954in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.664533in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.646448in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.603769in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.572437in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.593243in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.692805in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.597375in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.631863in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.645676in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.637060in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.622954in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.660948in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.615549in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.674499in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.647085in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.572541in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.586291in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.593874in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.632306in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.658647in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.641804in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.705514in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.648046in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.653625in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.654474in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.717458in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.724114in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.673533in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.752671in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.754696in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{1.947416in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{1.870907in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{1.781720in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.811349in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.869839in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.784341in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.736097in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{1.768807in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.708558in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.698533in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{1.782511in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{1.764703in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.728068in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.728606in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{1.841645in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{1.805431in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{1.764522in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{1.790474in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{1.823054in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{1.800795in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{1.684081in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{1.737613in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{1.780466in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{1.742304in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{1.790702in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{1.857296in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.801605in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{1.734886in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{1.805818in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.669255in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{1.749064in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.842079in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.763915in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.769355in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.770398in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{1.726043in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{1.916076in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{2.008947in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{1.940751in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{1.970602in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{1.981097in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{2.032650in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{2.047992in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{1.964119in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{2.057648in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{2.079139in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{2.205407in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{2.148935in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{2.077495in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{1.938768in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{2.039617in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{2.072875in}}%
\pgfpathlineto{\pgfqpoint{3.901527in}{1.917218in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{2.017815in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{2.273784in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{2.196544in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{2.775403in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{2.815901in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{3.169109in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{2.971850in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{2.890772in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{2.726070in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{2.593600in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{2.511277in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{2.375147in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{2.484832in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{2.678209in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{2.538628in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{2.588105in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{2.531206in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{2.673362in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{2.769714in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.922450in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{2.754083in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{2.790599in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{2.832927in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{2.828199in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{2.847086in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{2.860106in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{2.942854in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{3.102515in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{3.056798in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{3.095711in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{2.992615in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{3.220623in}}%
\pgfpathlineto{\pgfqpoint{4.186891in}{3.270079in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{3.295034in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{3.262753in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{3.285379in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{3.209944in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{3.236245in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{3.190530in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{3.267503in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{3.236416in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{3.260921in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{3.204266in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{3.249628in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{3.212763in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{2.988324in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{2.860959in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{2.980976in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{2.812008in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{2.712098in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{2.748045in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{2.590481in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{2.617871in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{2.548515in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{2.420664in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{2.375882in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{2.307911in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{2.332467in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{2.280832in}}%
\pgfpathlineto{\pgfqpoint{4.413504in}{2.220521in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{2.237642in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{2.357687in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{2.320222in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{2.221625in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{2.095302in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{2.060945in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{2.154483in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{2.046509in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{2.055189in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{2.175965in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{2.078917in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{2.003312in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{1.966425in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{1.916318in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{1.879347in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{1.885031in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{1.892122in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{1.739895in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{1.844137in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{1.902482in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.856119in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{1.835593in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{1.873669in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.814065in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.803243in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.702668in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{1.698510in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{1.780948in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.799182in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.905807in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{1.865545in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{1.837469in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{1.789675in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.763165in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.746738in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.739582in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.758975in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.655837in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.633197in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{1.654522in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.604157in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.593841in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.587040in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.567739in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.607021in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.605138in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.622712in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.621129in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.625689in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.664482in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.684975in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{1.712188in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.713684in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.763146in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.694947in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.752460in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.735790in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.733628in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.691067in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.775633in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.747305in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.741396in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.800042in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.754844in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.785353in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{1.839998in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.868171in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.799210in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.764103in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.774342in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.608782in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.514726in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.566470in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.542728in}}%
\pgfpathlineto{\pgfqpoint{5.126914in}{1.489339in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.573918in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.587279in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.561667in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.720677in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.602863in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{1.631658in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.590869in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.887768in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{1.836636in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.674797in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.579401in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.536953in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.650920in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.738480in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.768365in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.820806in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.800816in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.760281in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.763352in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.798327in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.756039in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.786516in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.751447in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.769055in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{1.773771in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.724165in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.812435in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.680668in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.668478in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.611279in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.600411in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.602806in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.545800in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.514095in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.509425in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.500785in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.511749in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.517395in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.514348in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.483786in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.459657in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.511474in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.515720in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.512454in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.483492in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.524609in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.536432in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.521370in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.519084in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.503768in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.492620in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.501954in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.508979in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.499599in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.419351in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.472241in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.465794in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.511293in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.496490in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.464316in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.499676in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.533004in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.528916in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.482914in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.465276in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.480887in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.519892in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.536329in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.454839in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.486646in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.445419in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.474750in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.511513in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.469860in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.568785in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.567458in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.623857in}}%
\pgfpathlineto{\pgfqpoint{5.823538in}{1.526175in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.484176in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.491630in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.512499in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.546618in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.478891in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.500580in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.475037in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.481701in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.490324in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.478396in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.488034in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.540689in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.513664in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{1.774462in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.493977in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.590633in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.526404in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.557383in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.530599in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.516414in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.550718in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.497998in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.511937in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.572690in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.585690in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.570952in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.579882in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.597422in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.595699in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.603702in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.629310in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.579382in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.678048in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.664852in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.777745in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.680522in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.732286in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.753493in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.646928in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.705650in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.725944in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.708009in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.763707in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{1.881393in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.841208in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{1.848363in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.949063in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.873380in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.925649in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{2.015952in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{2.051299in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{2.049537in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{2.107932in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{2.077083in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{2.102432in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{2.235928in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{2.075347in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{2.254755in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{2.472588in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{2.629746in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{2.603899in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{2.621957in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{2.461830in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{2.477815in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{2.426740in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{2.617114in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{2.747586in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{2.940988in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{2.900370in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{2.491212in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{2.388251in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{2.254426in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{2.280482in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{2.170542in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.945860in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.831952in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.787751in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.669832in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.711695in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.686886in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{1.595881in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{1.614204in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{1.596243in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.584834in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.563859in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.555505in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.595952in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.566338in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.628675in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.542121in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.521267in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.526247in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.544720in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.475132in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.496469in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.567123in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.522825in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.468332in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.490935in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.481913in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.442340in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.532868in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.471616in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.472370in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.474635in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.493835in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.465154in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.470966in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.541660in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.465883in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.471576in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.448706in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.488963in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.438080in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.403977in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.446275in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.454157in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.501931in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.510177in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.452870in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.457066in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.450623in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.478542in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.471242in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.449934in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.418636in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.462763in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.444895in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.487678in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.481349in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.401965in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.444315in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.458584in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.443707in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.477938in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.453592in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.498875in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.506592in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.501021in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.460682in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.496285in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.488310in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.514355in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.466115in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.467606in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.482651in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.501994in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.454415in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.506881in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.499047in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.514747in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.501576in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.529814in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.512236in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.497483in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.499221in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.517675in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.517675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{2.306682in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{3.086063in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{2.411245in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{2.406891in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{2.493630in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{2.449950in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{2.179131in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{2.179977in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{1.707075in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.637239in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.577019in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.742627in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.719574in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.609867in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.545973in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.566237in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.542303in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.587839in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.557935in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.481754in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.517460in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.543138in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.483337in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.507813in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.623528in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.641446in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.500159in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.503649in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.468461in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.480734in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.497933in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.526904in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.461701in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.465377in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.514469in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.480914in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.508348in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.473675in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.480392in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.541695in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.475285in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.490371in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.485009in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.483348in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.519283in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.486151in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.504141in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.501207in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.531666in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.489588in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.547477in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.544800in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.544328in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.512941in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.491139in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.532153in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.535035in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.534642in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.489589in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.560049in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.556605in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.560197in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.526726in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.535110in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.527127in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.528051in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.520658in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.489128in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.560896in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.588500in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.570722in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.485253in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.521112in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.548532in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.566564in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.556423in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.543530in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.712761in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.723063in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.602061in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.588175in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.618774in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.566098in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.565411in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.579018in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.556164in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.563732in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.551429in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.565430in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.553648in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.589722in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.522907in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.591230in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.573315in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.576297in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.656800in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.685155in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.647282in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.634730in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.698750in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{1.618923in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.583759in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.571614in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.594050in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.570359in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.613941in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.538913in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.511675in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.570841in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.562846in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.542663in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.558923in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.561571in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.551893in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.522037in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.518042in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.530261in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.547010in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.548018in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.546882in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.582976in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.607732in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.544782in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.528443in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.544043in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.522549in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.523796in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.536228in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.541322in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.544770in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.520834in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.529336in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.534766in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{1.547871in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{1.596723in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{1.540837in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.496915in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.546832in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{1.516768in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.539573in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.540621in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.564628in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{1.660490in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{1.667817in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.487905in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.551351in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.590769in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{1.538191in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.564155in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.516585in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.535947in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.491477in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.517878in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.530026in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.566905in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.593803in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.530185in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.581915in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.549694in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.568050in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.600354in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.538286in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.555997in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.516017in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{2.022670in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.610685in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.651370in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.631675in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.559665in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.587616in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.571869in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.522344in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.512126in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.496855in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.532720in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.515626in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.551675in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.534634in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.502314in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.522780in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.534262in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.539375in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.539497in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.538275in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.549031in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.571922in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.542321in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.530487in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.568506in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.512229in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.619264in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.543010in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.543651in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.559836in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.503441in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.540807in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.559881in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.501885in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.580729in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.573048in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.577701in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.518538in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.596388in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.556970in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.598080in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.577109in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.572990in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.603523in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.530760in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.593708in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.629600in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{1.871176in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{1.724169in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{1.661067in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.671921in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.680669in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.648226in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{1.649498in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.582905in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.559720in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{1.646991in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.701193in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{1.629115in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{1.619298in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{1.581839in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{1.621456in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{1.645687in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{1.600667in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{1.600919in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{1.588069in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{1.660840in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{1.662642in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{1.679508in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{1.645486in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{1.633161in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{1.591510in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{1.606720in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{1.661197in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.680012in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{1.671671in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{1.714118in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{1.677106in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.747224in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{1.689711in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.665616in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.673281in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.566860in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{1.642104in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{1.698544in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{1.776587in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{1.797264in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{1.842277in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{1.812701in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{1.775298in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{1.851278in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{1.809867in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{1.846690in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{1.802293in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{1.792246in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{1.794206in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{1.788602in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{1.730492in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{1.852300in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{1.925895in}}%
\pgfpathlineto{\pgfqpoint{3.901527in}{1.898223in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{1.932120in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{1.947254in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{1.946916in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{2.294637in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{2.126356in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{2.209243in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{2.171129in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{2.003253in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{1.881426in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{1.844229in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{1.860744in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{1.769041in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{1.818557in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{1.849449in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{1.853831in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{1.844096in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.958576in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{1.856957in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{1.792465in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{1.774902in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.801167in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{1.869828in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{1.831377in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{1.826429in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{1.776039in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{1.822894in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{1.795350in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{1.892547in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{1.831765in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{1.808477in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{1.772426in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{1.786040in}}%
\pgfpathlineto{\pgfqpoint{4.186891in}{1.663066in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{1.656322in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{1.701420in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{1.762848in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{1.733787in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{1.712820in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{1.661442in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{1.772082in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{1.733258in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{1.670007in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{1.746311in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{1.730451in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{1.666395in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{1.685752in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{1.736553in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{1.719939in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{1.711367in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{1.774607in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{1.751976in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{1.699102in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{1.738777in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{1.750214in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{2.022766in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{1.783167in}}%
\pgfpathlineto{\pgfqpoint{4.413504in}{1.705408in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{1.701335in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{1.808836in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{1.823853in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{1.847278in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{1.758671in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{1.785570in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{1.757274in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{1.758411in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{1.729511in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{1.764059in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{1.765516in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{1.788546in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{1.805320in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{1.754975in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{1.715841in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{1.745083in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{1.693000in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{1.739522in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{1.611372in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{1.691838in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.648665in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{1.716867in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{1.671373in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.562425in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.578537in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.576286in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{1.603903in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{1.678224in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{1.655259in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.652332in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.693908in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.675363in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{1.673758in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{1.679842in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{1.729603in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.644032in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.612949in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.553625in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.570725in}}%
\pgfpathlineto{\pgfqpoint{4.757619in}{1.538436in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{1.585774in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.544977in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.554463in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{1.502907in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.501499in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.510829in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.508228in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.519677in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.494536in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.499418in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.490446in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.495425in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.467027in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.493558in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.495580in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.521149in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.519863in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{1.470064in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.452114in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.459950in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.539734in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.500231in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.488178in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.465508in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.482862in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.470836in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.517566in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.503365in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.442424in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.468452in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.450902in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{1.458744in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.496453in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.507771in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.472049in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.470989in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.454447in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.483685in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.457770in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.472726in}}%
\pgfpathlineto{\pgfqpoint{5.126914in}{1.451147in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.439588in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.436538in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.693520in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.510960in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{1.456815in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.482367in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.586926in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{1.533313in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.458376in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.425096in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.468918in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.537607in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.635594in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.587286in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.628933in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.570054in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.507103in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.491309in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.443215in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.441194in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.474346in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.437535in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{1.472342in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.455681in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.415863in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.441033in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.438828in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.465303in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.430495in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.398062in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.450519in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.399397in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.446670in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.451204in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.419227in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.446451in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.424484in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.502555in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.468208in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.464313in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.428464in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.406838in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.429487in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.398930in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.441036in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.408614in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.437136in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.458678in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.413533in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.431837in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.412001in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.381368in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.450596in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.422766in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.442061in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.439620in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.414070in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.454598in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.425222in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.415658in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.435056in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.477340in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.461668in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.419273in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.460792in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.437236in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.437649in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.479558in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.489898in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.449773in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.496766in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.446114in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.481178in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.837494in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.816110in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.881542in}}%
\pgfpathlineto{\pgfqpoint{5.823538in}{1.656004in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.488171in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.461122in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.444856in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.451096in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.468776in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.491531in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.441108in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.484772in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.463398in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.483912in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.454880in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.517447in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{1.756809in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.542558in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.501878in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.519400in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.576140in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.516872in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.534869in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.526277in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.555351in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.540970in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.605057in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.573239in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.507122in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.548348in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.581331in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.562362in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.570245in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.572063in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.566200in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.743357in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.607163in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.633198in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.624862in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.597620in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.630934in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.582770in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.613218in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.615099in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.635129in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{1.676994in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.641939in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{1.656889in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.609507in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.673699in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{1.669642in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{1.713098in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{1.679921in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{1.715344in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{1.823010in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{1.790635in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{1.838882in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{1.833906in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{1.808859in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{1.847668in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{1.781901in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{1.885272in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{2.068220in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{2.069393in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{1.955923in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{2.040106in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{1.934177in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{1.889958in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{1.767578in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{1.793619in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{1.978689in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{1.857561in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{1.844558in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.645665in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.664955in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.578266in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.689995in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.689330in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.686368in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{1.522686in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{1.483949in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.467988in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.495700in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.488687in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.444840in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.464960in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.459912in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.481821in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.498236in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.536951in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{1.451856in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.439466in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.469227in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.453786in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.492823in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.489664in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.447528in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.478082in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.481617in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.457563in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.445501in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.419231in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.424408in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.424521in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.444596in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.431376in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.436693in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.402558in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.426908in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.433168in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.433095in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.441191in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.458041in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.456728in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.439888in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.442561in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.459045in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.524652in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.450427in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.432120in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.419351in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.484673in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.428846in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.452812in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.457352in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.418446in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.449088in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.398824in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.415328in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.456933in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.455999in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.450624in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.452952in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.453627in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.484808in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.478603in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.442939in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.512786in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.461343in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.467002in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.412379in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.439113in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.450038in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.477685in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.490976in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.438563in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.486103in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.473500in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.484548in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.491586in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.491586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385006in}{4.690895in}}%
\pgfpathlineto{\pgfqpoint{6.956944in}{4.690895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{4.690895in}}{\pgfqpoint{7.026389in}{4.760340in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.211944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.281389in}}{\pgfqpoint{6.956944in}{6.281389in}}%
\pgfpathlineto{\pgfqpoint{2.385006in}{6.281389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315562in}{6.281389in}}{\pgfqpoint{2.315562in}{6.211944in}}%
\pgfpathlineto{\pgfqpoint{2.315562in}{4.760340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315562in}{4.690895in}}{\pgfqpoint{2.385006in}{4.690895in}}%
\pgfpathlineto{\pgfqpoint{2.385006in}{4.690895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{6.020972in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{6.020972in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{6.020972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=5.899444in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont BP-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{5.537092in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{5.537092in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{5.537092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=5.415564in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont BP-SLAM-AI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{5.037412in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{5.037412in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{5.037412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=4.915884in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Direct-SLAM (proposed)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rmse_bw300M_fast.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.515000in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{1.515000in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515000in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515000in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177078in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{3.177078in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177078in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177078in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847509in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{4.847509in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847509in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.847509in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517939in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{6.517939in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.517939in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.517939in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350556in,y=0.516706in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515000in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259300in, y=0.940015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{2.685327in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{2.685327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515000in}{2.685327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856078in, y=2.565342in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{4.310654in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{4.310654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515000in}{4.310654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856078in, y=4.190669in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{5.935980in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{5.935980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515000in}{5.935980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856078in, y=5.815996in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717189in,y=3.823056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523352in}{1.288249in}}%
\pgfpathlineto{\pgfqpoint{1.531704in}{3.900933in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{5.657415in}}%
\pgfpathlineto{\pgfqpoint{1.548409in}{4.136588in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{4.126774in}}%
\pgfpathlineto{\pgfqpoint{1.565113in}{4.322257in}}%
\pgfpathlineto{\pgfqpoint{1.573465in}{4.223816in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{3.613475in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{3.615380in}}%
\pgfpathlineto{\pgfqpoint{1.606874in}{2.549606in}}%
\pgfpathlineto{\pgfqpoint{1.615226in}{2.392218in}}%
\pgfpathlineto{\pgfqpoint{1.623578in}{2.256501in}}%
\pgfpathlineto{\pgfqpoint{1.631930in}{2.629730in}}%
\pgfpathlineto{\pgfqpoint{1.640282in}{2.577775in}}%
\pgfpathlineto{\pgfqpoint{1.648634in}{2.330531in}}%
\pgfpathlineto{\pgfqpoint{1.656987in}{2.186532in}}%
\pgfpathlineto{\pgfqpoint{1.665339in}{2.232201in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{2.178263in}}%
\pgfpathlineto{\pgfqpoint{1.690395in}{2.280887in}}%
\pgfpathlineto{\pgfqpoint{1.698747in}{2.213492in}}%
\pgfpathlineto{\pgfqpoint{1.707099in}{2.041803in}}%
\pgfpathlineto{\pgfqpoint{1.715452in}{2.122273in}}%
\pgfpathlineto{\pgfqpoint{1.723804in}{2.180144in}}%
\pgfpathlineto{\pgfqpoint{1.732156in}{2.045371in}}%
\pgfpathlineto{\pgfqpoint{1.740508in}{2.100533in}}%
\pgfpathlineto{\pgfqpoint{1.748860in}{2.361318in}}%
\pgfpathlineto{\pgfqpoint{1.757212in}{2.401699in}}%
\pgfpathlineto{\pgfqpoint{1.765565in}{2.083282in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{1.790621in}{2.011844in}}%
\pgfpathlineto{\pgfqpoint{1.798973in}{2.039504in}}%
\pgfpathlineto{\pgfqpoint{1.807325in}{2.078265in}}%
\pgfpathlineto{\pgfqpoint{1.815677in}{2.143558in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.996611in}}%
\pgfpathlineto{\pgfqpoint{1.832382in}{2.004894in}}%
\pgfpathlineto{\pgfqpoint{1.840734in}{2.115533in}}%
\pgfpathlineto{\pgfqpoint{1.849086in}{2.039910in}}%
\pgfpathlineto{\pgfqpoint{1.857438in}{2.101739in}}%
\pgfpathlineto{\pgfqpoint{1.865790in}{2.023596in}}%
\pgfpathlineto{\pgfqpoint{1.874143in}{2.038733in}}%
\pgfpathlineto{\pgfqpoint{1.890847in}{2.176891in}}%
\pgfpathlineto{\pgfqpoint{1.899199in}{2.027225in}}%
\pgfpathlineto{\pgfqpoint{1.907551in}{2.061224in}}%
\pgfpathlineto{\pgfqpoint{1.915903in}{2.049139in}}%
\pgfpathlineto{\pgfqpoint{1.924255in}{2.045395in}}%
\pgfpathlineto{\pgfqpoint{1.932608in}{2.126382in}}%
\pgfpathlineto{\pgfqpoint{1.940960in}{2.051713in}}%
\pgfpathlineto{\pgfqpoint{1.949312in}{2.092257in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{2.085644in}}%
\pgfpathlineto{\pgfqpoint{1.966016in}{2.154290in}}%
\pgfpathlineto{\pgfqpoint{1.974368in}{2.059459in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{2.189922in}}%
\pgfpathlineto{\pgfqpoint{1.999425in}{2.183889in}}%
\pgfpathlineto{\pgfqpoint{2.007777in}{2.182826in}}%
\pgfpathlineto{\pgfqpoint{2.016129in}{2.112090in}}%
\pgfpathlineto{\pgfqpoint{2.024481in}{2.202784in}}%
\pgfpathlineto{\pgfqpoint{2.032833in}{2.062954in}}%
\pgfpathlineto{\pgfqpoint{2.041186in}{2.155386in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{2.161882in}}%
\pgfpathlineto{\pgfqpoint{2.057890in}{2.160996in}}%
\pgfpathlineto{\pgfqpoint{2.066242in}{2.059462in}}%
\pgfpathlineto{\pgfqpoint{2.074594in}{2.218255in}}%
\pgfpathlineto{\pgfqpoint{2.082946in}{2.210495in}}%
\pgfpathlineto{\pgfqpoint{2.091298in}{2.218589in}}%
\pgfpathlineto{\pgfqpoint{2.099651in}{2.143155in}}%
\pgfpathlineto{\pgfqpoint{2.108003in}{2.151401in}}%
\pgfpathlineto{\pgfqpoint{2.116355in}{2.162051in}}%
\pgfpathlineto{\pgfqpoint{2.124707in}{2.144059in}}%
\pgfpathlineto{\pgfqpoint{2.133059in}{2.146143in}}%
\pgfpathlineto{\pgfqpoint{2.141411in}{2.129480in}}%
\pgfpathlineto{\pgfqpoint{2.149764in}{2.058421in}}%
\pgfpathlineto{\pgfqpoint{2.158116in}{2.220165in}}%
\pgfpathlineto{\pgfqpoint{2.166468in}{2.282376in}}%
\pgfpathlineto{\pgfqpoint{2.174820in}{2.242310in}}%
\pgfpathlineto{\pgfqpoint{2.183172in}{2.049689in}}%
\pgfpathlineto{\pgfqpoint{2.191524in}{2.130503in}}%
\pgfpathlineto{\pgfqpoint{2.199876in}{2.192300in}}%
\pgfpathlineto{\pgfqpoint{2.208229in}{2.232938in}}%
\pgfpathlineto{\pgfqpoint{2.216581in}{2.210083in}}%
\pgfpathlineto{\pgfqpoint{2.224933in}{2.181026in}}%
\pgfpathlineto{\pgfqpoint{2.233285in}{2.562420in}}%
\pgfpathlineto{\pgfqpoint{2.241637in}{2.585640in}}%
\pgfpathlineto{\pgfqpoint{2.258342in}{2.399776in}}%
\pgfpathlineto{\pgfqpoint{2.266694in}{2.312938in}}%
\pgfpathlineto{\pgfqpoint{2.275046in}{2.281643in}}%
\pgfpathlineto{\pgfqpoint{2.283398in}{2.350603in}}%
\pgfpathlineto{\pgfqpoint{2.291750in}{2.231888in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{2.230340in}}%
\pgfpathlineto{\pgfqpoint{2.308454in}{2.261005in}}%
\pgfpathlineto{\pgfqpoint{2.316807in}{2.209501in}}%
\pgfpathlineto{\pgfqpoint{2.325159in}{2.226557in}}%
\pgfpathlineto{\pgfqpoint{2.333511in}{2.198830in}}%
\pgfpathlineto{\pgfqpoint{2.341863in}{2.230383in}}%
\pgfpathlineto{\pgfqpoint{2.350215in}{2.203831in}}%
\pgfpathlineto{\pgfqpoint{2.358567in}{2.285129in}}%
\pgfpathlineto{\pgfqpoint{2.366919in}{2.134548in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.288527in}}%
\pgfpathlineto{\pgfqpoint{2.391976in}{2.248152in}}%
\pgfpathlineto{\pgfqpoint{2.400328in}{2.254873in}}%
\pgfpathlineto{\pgfqpoint{2.408680in}{2.444864in}}%
\pgfpathlineto{\pgfqpoint{2.417032in}{2.436302in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{2.500205in}}%
\pgfpathlineto{\pgfqpoint{2.433737in}{2.414853in}}%
\pgfpathlineto{\pgfqpoint{2.442089in}{2.386563in}}%
\pgfpathlineto{\pgfqpoint{2.450441in}{2.530845in}}%
\pgfpathlineto{\pgfqpoint{2.458793in}{2.350940in}}%
\pgfpathlineto{\pgfqpoint{2.467145in}{2.271691in}}%
\pgfpathlineto{\pgfqpoint{2.475497in}{2.244320in}}%
\pgfpathlineto{\pgfqpoint{2.483850in}{2.294883in}}%
\pgfpathlineto{\pgfqpoint{2.492202in}{2.241492in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{2.339711in}}%
\pgfpathlineto{\pgfqpoint{2.508906in}{2.170622in}}%
\pgfpathlineto{\pgfqpoint{2.517258in}{2.109236in}}%
\pgfpathlineto{\pgfqpoint{2.525610in}{2.242579in}}%
\pgfpathlineto{\pgfqpoint{2.533963in}{2.224559in}}%
\pgfpathlineto{\pgfqpoint{2.542315in}{2.179074in}}%
\pgfpathlineto{\pgfqpoint{2.550667in}{2.215718in}}%
\pgfpathlineto{\pgfqpoint{2.559019in}{2.221686in}}%
\pgfpathlineto{\pgfqpoint{2.567371in}{2.285790in}}%
\pgfpathlineto{\pgfqpoint{2.575723in}{2.199875in}}%
\pgfpathlineto{\pgfqpoint{2.584075in}{2.132589in}}%
\pgfpathlineto{\pgfqpoint{2.592428in}{2.123585in}}%
\pgfpathlineto{\pgfqpoint{2.600780in}{2.151123in}}%
\pgfpathlineto{\pgfqpoint{2.609132in}{2.188871in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{2.191142in}}%
\pgfpathlineto{\pgfqpoint{2.625836in}{2.188583in}}%
\pgfpathlineto{\pgfqpoint{2.634188in}{2.269926in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{2.325719in}}%
\pgfpathlineto{\pgfqpoint{2.650893in}{2.183850in}}%
\pgfpathlineto{\pgfqpoint{2.659245in}{2.147026in}}%
\pgfpathlineto{\pgfqpoint{2.667597in}{2.182184in}}%
\pgfpathlineto{\pgfqpoint{2.675949in}{2.195308in}}%
\pgfpathlineto{\pgfqpoint{2.684301in}{2.133743in}}%
\pgfpathlineto{\pgfqpoint{2.692653in}{2.136554in}}%
\pgfpathlineto{\pgfqpoint{2.701006in}{2.164570in}}%
\pgfpathlineto{\pgfqpoint{2.709358in}{2.176052in}}%
\pgfpathlineto{\pgfqpoint{2.717710in}{2.183822in}}%
\pgfpathlineto{\pgfqpoint{2.726062in}{2.129877in}}%
\pgfpathlineto{\pgfqpoint{2.734414in}{2.149039in}}%
\pgfpathlineto{\pgfqpoint{2.742766in}{2.161276in}}%
\pgfpathlineto{\pgfqpoint{2.751118in}{2.190811in}}%
\pgfpathlineto{\pgfqpoint{2.759471in}{2.300907in}}%
\pgfpathlineto{\pgfqpoint{2.767823in}{2.174958in}}%
\pgfpathlineto{\pgfqpoint{2.776175in}{2.075972in}}%
\pgfpathlineto{\pgfqpoint{2.784527in}{2.188468in}}%
\pgfpathlineto{\pgfqpoint{2.792879in}{2.120713in}}%
\pgfpathlineto{\pgfqpoint{2.801231in}{2.172109in}}%
\pgfpathlineto{\pgfqpoint{2.809584in}{2.174472in}}%
\pgfpathlineto{\pgfqpoint{2.817936in}{2.228575in}}%
\pgfpathlineto{\pgfqpoint{2.826288in}{2.444618in}}%
\pgfpathlineto{\pgfqpoint{2.834640in}{2.461130in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{2.055666in}}%
\pgfpathlineto{\pgfqpoint{2.851344in}{2.198653in}}%
\pgfpathlineto{\pgfqpoint{2.859696in}{2.287489in}}%
\pgfpathlineto{\pgfqpoint{2.868049in}{2.168996in}}%
\pgfpathlineto{\pgfqpoint{2.876401in}{2.227509in}}%
\pgfpathlineto{\pgfqpoint{2.884753in}{2.120301in}}%
\pgfpathlineto{\pgfqpoint{2.893105in}{2.163936in}}%
\pgfpathlineto{\pgfqpoint{2.901457in}{2.063715in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{2.123217in}}%
\pgfpathlineto{\pgfqpoint{2.918162in}{2.150594in}}%
\pgfpathlineto{\pgfqpoint{2.926514in}{2.233708in}}%
\pgfpathlineto{\pgfqpoint{2.934866in}{2.294327in}}%
\pgfpathlineto{\pgfqpoint{2.943218in}{2.150953in}}%
\pgfpathlineto{\pgfqpoint{2.951570in}{2.267536in}}%
\pgfpathlineto{\pgfqpoint{2.968274in}{2.194918in}}%
\pgfpathlineto{\pgfqpoint{2.976627in}{2.236287in}}%
\pgfpathlineto{\pgfqpoint{2.984979in}{2.309092in}}%
\pgfpathlineto{\pgfqpoint{2.993331in}{2.169209in}}%
\pgfpathlineto{\pgfqpoint{3.001683in}{2.209124in}}%
\pgfpathlineto{\pgfqpoint{3.010035in}{2.119022in}}%
\pgfpathlineto{\pgfqpoint{3.018387in}{3.260860in}}%
\pgfpathlineto{\pgfqpoint{3.026739in}{2.332373in}}%
\pgfpathlineto{\pgfqpoint{3.035092in}{2.424065in}}%
\pgfpathlineto{\pgfqpoint{3.043444in}{2.379679in}}%
\pgfpathlineto{\pgfqpoint{3.051796in}{2.217389in}}%
\pgfpathlineto{\pgfqpoint{3.060148in}{2.280384in}}%
\pgfpathlineto{\pgfqpoint{3.068500in}{2.244895in}}%
\pgfpathlineto{\pgfqpoint{3.076852in}{2.133280in}}%
\pgfpathlineto{\pgfqpoint{3.085205in}{2.110252in}}%
\pgfpathlineto{\pgfqpoint{3.093557in}{2.075836in}}%
\pgfpathlineto{\pgfqpoint{3.101909in}{2.156665in}}%
\pgfpathlineto{\pgfqpoint{3.110261in}{2.118141in}}%
\pgfpathlineto{\pgfqpoint{3.118613in}{2.199385in}}%
\pgfpathlineto{\pgfqpoint{3.126965in}{2.160978in}}%
\pgfpathlineto{\pgfqpoint{3.135317in}{2.088139in}}%
\pgfpathlineto{\pgfqpoint{3.143670in}{2.134263in}}%
\pgfpathlineto{\pgfqpoint{3.152022in}{2.160139in}}%
\pgfpathlineto{\pgfqpoint{3.160374in}{2.171662in}}%
\pgfpathlineto{\pgfqpoint{3.168726in}{2.171939in}}%
\pgfpathlineto{\pgfqpoint{3.177078in}{2.169184in}}%
\pgfpathlineto{\pgfqpoint{3.185430in}{2.193425in}}%
\pgfpathlineto{\pgfqpoint{3.193783in}{2.245014in}}%
\pgfpathlineto{\pgfqpoint{3.202135in}{2.178303in}}%
\pgfpathlineto{\pgfqpoint{3.210487in}{2.151631in}}%
\pgfpathlineto{\pgfqpoint{3.218839in}{2.237315in}}%
\pgfpathlineto{\pgfqpoint{3.227191in}{2.110485in}}%
\pgfpathlineto{\pgfqpoint{3.235543in}{2.351707in}}%
\pgfpathlineto{\pgfqpoint{3.243895in}{2.309078in}}%
\pgfpathlineto{\pgfqpoint{3.252248in}{2.179856in}}%
\pgfpathlineto{\pgfqpoint{3.260600in}{2.181300in}}%
\pgfpathlineto{\pgfqpoint{3.268952in}{2.217776in}}%
\pgfpathlineto{\pgfqpoint{3.277304in}{2.090679in}}%
\pgfpathlineto{\pgfqpoint{3.285656in}{2.174891in}}%
\pgfpathlineto{\pgfqpoint{3.294008in}{2.217876in}}%
\pgfpathlineto{\pgfqpoint{3.302360in}{2.087172in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{2.264863in}}%
\pgfpathlineto{\pgfqpoint{3.319065in}{2.247551in}}%
\pgfpathlineto{\pgfqpoint{3.327417in}{2.258038in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{2.124704in}}%
\pgfpathlineto{\pgfqpoint{3.344121in}{2.300154in}}%
\pgfpathlineto{\pgfqpoint{3.352473in}{2.211316in}}%
\pgfpathlineto{\pgfqpoint{3.360826in}{2.303966in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{2.256705in}}%
\pgfpathlineto{\pgfqpoint{3.377530in}{2.247420in}}%
\pgfpathlineto{\pgfqpoint{3.385882in}{2.316233in}}%
\pgfpathlineto{\pgfqpoint{3.394234in}{2.152248in}}%
\pgfpathlineto{\pgfqpoint{3.402586in}{2.294113in}}%
\pgfpathlineto{\pgfqpoint{3.410938in}{2.375003in}}%
\pgfpathlineto{\pgfqpoint{3.419291in}{2.919440in}}%
\pgfpathlineto{\pgfqpoint{3.427643in}{2.588131in}}%
\pgfpathlineto{\pgfqpoint{3.435995in}{2.445919in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{2.470381in}}%
\pgfpathlineto{\pgfqpoint{3.452699in}{2.490097in}}%
\pgfpathlineto{\pgfqpoint{3.461051in}{2.416979in}}%
\pgfpathlineto{\pgfqpoint{3.469404in}{2.280634in}}%
\pgfpathlineto{\pgfqpoint{3.477756in}{2.419847in}}%
\pgfpathlineto{\pgfqpoint{3.486108in}{2.269767in}}%
\pgfpathlineto{\pgfqpoint{3.494460in}{2.217514in}}%
\pgfpathlineto{\pgfqpoint{3.511164in}{2.414197in}}%
\pgfpathlineto{\pgfqpoint{3.527869in}{2.536350in}}%
\pgfpathlineto{\pgfqpoint{3.536221in}{2.373909in}}%
\pgfpathlineto{\pgfqpoint{3.544573in}{2.351784in}}%
\pgfpathlineto{\pgfqpoint{3.552925in}{2.267364in}}%
\pgfpathlineto{\pgfqpoint{3.561277in}{2.356647in}}%
\pgfpathlineto{\pgfqpoint{3.569629in}{2.411257in}}%
\pgfpathlineto{\pgfqpoint{3.577982in}{2.309796in}}%
\pgfpathlineto{\pgfqpoint{3.586334in}{2.310365in}}%
\pgfpathlineto{\pgfqpoint{3.594686in}{2.281405in}}%
\pgfpathlineto{\pgfqpoint{3.603038in}{2.445408in}}%
\pgfpathlineto{\pgfqpoint{3.611390in}{2.449469in}}%
\pgfpathlineto{\pgfqpoint{3.619742in}{2.487479in}}%
\pgfpathlineto{\pgfqpoint{3.628094in}{2.410803in}}%
\pgfpathlineto{\pgfqpoint{3.636447in}{2.383028in}}%
\pgfpathlineto{\pgfqpoint{3.644799in}{2.289159in}}%
\pgfpathlineto{\pgfqpoint{3.653151in}{2.323437in}}%
\pgfpathlineto{\pgfqpoint{3.661503in}{2.446212in}}%
\pgfpathlineto{\pgfqpoint{3.669855in}{2.488614in}}%
\pgfpathlineto{\pgfqpoint{3.678207in}{2.469818in}}%
\pgfpathlineto{\pgfqpoint{3.686559in}{2.565480in}}%
\pgfpathlineto{\pgfqpoint{3.694912in}{2.482066in}}%
\pgfpathlineto{\pgfqpoint{3.703264in}{2.640090in}}%
\pgfpathlineto{\pgfqpoint{3.711616in}{2.510474in}}%
\pgfpathlineto{\pgfqpoint{3.719968in}{2.456172in}}%
\pgfpathlineto{\pgfqpoint{3.728320in}{2.473445in}}%
\pgfpathlineto{\pgfqpoint{3.736672in}{2.233607in}}%
\pgfpathlineto{\pgfqpoint{3.745025in}{2.267601in}}%
\pgfpathlineto{\pgfqpoint{3.761729in}{2.403183in}}%
\pgfpathlineto{\pgfqpoint{3.770081in}{2.530380in}}%
\pgfpathlineto{\pgfqpoint{3.778433in}{2.706265in}}%
\pgfpathlineto{\pgfqpoint{3.786785in}{2.752865in}}%
\pgfpathlineto{\pgfqpoint{3.795137in}{2.854311in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{2.787654in}}%
\pgfpathlineto{\pgfqpoint{3.811842in}{2.703360in}}%
\pgfpathlineto{\pgfqpoint{3.820194in}{2.874596in}}%
\pgfpathlineto{\pgfqpoint{3.828546in}{2.781268in}}%
\pgfpathlineto{\pgfqpoint{3.836898in}{2.864256in}}%
\pgfpathlineto{\pgfqpoint{3.845250in}{2.764198in}}%
\pgfpathlineto{\pgfqpoint{3.853603in}{2.741556in}}%
\pgfpathlineto{\pgfqpoint{3.861955in}{2.745972in}}%
\pgfpathlineto{\pgfqpoint{3.870307in}{2.733343in}}%
\pgfpathlineto{\pgfqpoint{3.878659in}{2.602382in}}%
\pgfpathlineto{\pgfqpoint{3.887011in}{2.876899in}}%
\pgfpathlineto{\pgfqpoint{3.895363in}{3.042759in}}%
\pgfpathlineto{\pgfqpoint{3.903715in}{2.980394in}}%
\pgfpathlineto{\pgfqpoint{3.912068in}{3.056789in}}%
\pgfpathlineto{\pgfqpoint{3.920420in}{3.090896in}}%
\pgfpathlineto{\pgfqpoint{3.928772in}{3.090135in}}%
\pgfpathlineto{\pgfqpoint{3.937124in}{3.873789in}}%
\pgfpathlineto{\pgfqpoint{3.945476in}{3.494535in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{3.681337in}}%
\pgfpathlineto{\pgfqpoint{3.962180in}{3.595440in}}%
\pgfpathlineto{\pgfqpoint{3.970533in}{3.217100in}}%
\pgfpathlineto{\pgfqpoint{3.978885in}{2.942540in}}%
\pgfpathlineto{\pgfqpoint{3.987237in}{2.858708in}}%
\pgfpathlineto{\pgfqpoint{3.995589in}{2.895929in}}%
\pgfpathlineto{\pgfqpoint{4.003941in}{2.689259in}}%
\pgfpathlineto{\pgfqpoint{4.012293in}{2.800853in}}%
\pgfpathlineto{\pgfqpoint{4.020646in}{2.870473in}}%
\pgfpathlineto{\pgfqpoint{4.028998in}{2.880348in}}%
\pgfpathlineto{\pgfqpoint{4.037350in}{2.858410in}}%
\pgfpathlineto{\pgfqpoint{4.045702in}{3.116412in}}%
\pgfpathlineto{\pgfqpoint{4.054054in}{2.887394in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{2.742049in}}%
\pgfpathlineto{\pgfqpoint{4.070758in}{2.702468in}}%
\pgfpathlineto{\pgfqpoint{4.079111in}{2.761661in}}%
\pgfpathlineto{\pgfqpoint{4.087463in}{2.916402in}}%
\pgfpathlineto{\pgfqpoint{4.095815in}{2.829745in}}%
\pgfpathlineto{\pgfqpoint{4.104167in}{2.818594in}}%
\pgfpathlineto{\pgfqpoint{4.112519in}{2.705030in}}%
\pgfpathlineto{\pgfqpoint{4.120871in}{2.810626in}}%
\pgfpathlineto{\pgfqpoint{4.129224in}{2.748550in}}%
\pgfpathlineto{\pgfqpoint{4.137576in}{2.967604in}}%
\pgfpathlineto{\pgfqpoint{4.145928in}{2.830619in}}%
\pgfpathlineto{\pgfqpoint{4.154280in}{2.778136in}}%
\pgfpathlineto{\pgfqpoint{4.162632in}{2.696887in}}%
\pgfpathlineto{\pgfqpoint{4.170984in}{2.386688in}}%
\pgfpathlineto{\pgfqpoint{4.179336in}{2.727568in}}%
\pgfpathlineto{\pgfqpoint{4.187689in}{2.450425in}}%
\pgfpathlineto{\pgfqpoint{4.196041in}{2.419471in}}%
\pgfpathlineto{\pgfqpoint{4.204393in}{2.435226in}}%
\pgfpathlineto{\pgfqpoint{4.212745in}{2.590100in}}%
\pgfpathlineto{\pgfqpoint{4.221097in}{2.536861in}}%
\pgfpathlineto{\pgfqpoint{4.229449in}{2.675302in}}%
\pgfpathlineto{\pgfqpoint{4.237802in}{2.609806in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{2.562555in}}%
\pgfpathlineto{\pgfqpoint{4.254506in}{2.446765in}}%
\pgfpathlineto{\pgfqpoint{4.262858in}{2.696112in}}%
\pgfpathlineto{\pgfqpoint{4.271210in}{2.608616in}}%
\pgfpathlineto{\pgfqpoint{4.287914in}{2.466067in}}%
\pgfpathlineto{\pgfqpoint{4.296267in}{2.638031in}}%
\pgfpathlineto{\pgfqpoint{4.304619in}{2.602288in}}%
\pgfpathlineto{\pgfqpoint{4.312971in}{2.457927in}}%
\pgfpathlineto{\pgfqpoint{4.321323in}{2.501551in}}%
\pgfpathlineto{\pgfqpoint{4.329675in}{2.616040in}}%
\pgfpathlineto{\pgfqpoint{4.338027in}{2.578598in}}%
\pgfpathlineto{\pgfqpoint{4.346379in}{2.559280in}}%
\pgfpathlineto{\pgfqpoint{4.354732in}{2.701802in}}%
\pgfpathlineto{\pgfqpoint{4.363084in}{2.650799in}}%
\pgfpathlineto{\pgfqpoint{4.371436in}{2.531639in}}%
\pgfpathlineto{\pgfqpoint{4.379788in}{2.621053in}}%
\pgfpathlineto{\pgfqpoint{4.388140in}{2.646828in}}%
\pgfpathlineto{\pgfqpoint{4.396492in}{3.261076in}}%
\pgfpathlineto{\pgfqpoint{4.404845in}{2.721095in}}%
\pgfpathlineto{\pgfqpoint{4.413197in}{2.545849in}}%
\pgfpathlineto{\pgfqpoint{4.421549in}{2.536671in}}%
\pgfpathlineto{\pgfqpoint{4.429901in}{2.778944in}}%
\pgfpathlineto{\pgfqpoint{4.438253in}{2.812787in}}%
\pgfpathlineto{\pgfqpoint{4.446605in}{2.865580in}}%
\pgfpathlineto{\pgfqpoint{4.454957in}{2.665887in}}%
\pgfpathlineto{\pgfqpoint{4.463310in}{2.726510in}}%
\pgfpathlineto{\pgfqpoint{4.471662in}{2.662740in}}%
\pgfpathlineto{\pgfqpoint{4.480014in}{2.665301in}}%
\pgfpathlineto{\pgfqpoint{4.488366in}{2.600170in}}%
\pgfpathlineto{\pgfqpoint{4.496718in}{2.678032in}}%
\pgfpathlineto{\pgfqpoint{4.505070in}{2.681315in}}%
\pgfpathlineto{\pgfqpoint{4.513423in}{2.733217in}}%
\pgfpathlineto{\pgfqpoint{4.521775in}{2.771020in}}%
\pgfpathlineto{\pgfqpoint{4.530127in}{2.657557in}}%
\pgfpathlineto{\pgfqpoint{4.538479in}{2.569362in}}%
\pgfpathlineto{\pgfqpoint{4.546831in}{2.635266in}}%
\pgfpathlineto{\pgfqpoint{4.555183in}{2.517885in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{2.554781in}}%
\pgfpathlineto{\pgfqpoint{4.571888in}{2.622731in}}%
\pgfpathlineto{\pgfqpoint{4.580240in}{2.333923in}}%
\pgfpathlineto{\pgfqpoint{4.588592in}{2.515267in}}%
\pgfpathlineto{\pgfqpoint{4.596944in}{2.417969in}}%
\pgfpathlineto{\pgfqpoint{4.605296in}{2.571676in}}%
\pgfpathlineto{\pgfqpoint{4.613648in}{2.469146in}}%
\pgfpathlineto{\pgfqpoint{4.622000in}{2.223610in}}%
\pgfpathlineto{\pgfqpoint{4.630353in}{2.259921in}}%
\pgfpathlineto{\pgfqpoint{4.638705in}{2.254849in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.317089in}}%
\pgfpathlineto{\pgfqpoint{4.655409in}{2.484585in}}%
\pgfpathlineto{\pgfqpoint{4.663761in}{2.432830in}}%
\pgfpathlineto{\pgfqpoint{4.672113in}{2.426233in}}%
\pgfpathlineto{\pgfqpoint{4.680466in}{2.519933in}}%
\pgfpathlineto{\pgfqpoint{4.688818in}{2.478137in}}%
\pgfpathlineto{\pgfqpoint{4.697170in}{2.474521in}}%
\pgfpathlineto{\pgfqpoint{4.705522in}{2.488233in}}%
\pgfpathlineto{\pgfqpoint{4.713874in}{2.600378in}}%
\pgfpathlineto{\pgfqpoint{4.722226in}{2.407527in}}%
\pgfpathlineto{\pgfqpoint{4.730578in}{2.337476in}}%
\pgfpathlineto{\pgfqpoint{4.738931in}{2.203778in}}%
\pgfpathlineto{\pgfqpoint{4.747283in}{2.242316in}}%
\pgfpathlineto{\pgfqpoint{4.755635in}{2.169548in}}%
\pgfpathlineto{\pgfqpoint{4.763987in}{2.276233in}}%
\pgfpathlineto{\pgfqpoint{4.772339in}{2.184287in}}%
\pgfpathlineto{\pgfqpoint{4.780691in}{2.205667in}}%
\pgfpathlineto{\pgfqpoint{4.789044in}{2.089477in}}%
\pgfpathlineto{\pgfqpoint{4.797396in}{2.086303in}}%
\pgfpathlineto{\pgfqpoint{4.805748in}{2.107330in}}%
\pgfpathlineto{\pgfqpoint{4.814100in}{2.101467in}}%
\pgfpathlineto{\pgfqpoint{4.822452in}{2.127270in}}%
\pgfpathlineto{\pgfqpoint{4.839156in}{2.070610in}}%
\pgfpathlineto{\pgfqpoint{4.847509in}{2.081612in}}%
\pgfpathlineto{\pgfqpoint{4.855861in}{2.061393in}}%
\pgfpathlineto{\pgfqpoint{4.864213in}{2.072614in}}%
\pgfpathlineto{\pgfqpoint{4.872565in}{2.008614in}}%
\pgfpathlineto{\pgfqpoint{4.880917in}{2.068405in}}%
\pgfpathlineto{\pgfqpoint{4.889269in}{2.072962in}}%
\pgfpathlineto{\pgfqpoint{4.897622in}{2.130587in}}%
\pgfpathlineto{\pgfqpoint{4.905974in}{2.127688in}}%
\pgfpathlineto{\pgfqpoint{4.914326in}{2.015459in}}%
\pgfpathlineto{\pgfqpoint{4.922678in}{1.975005in}}%
\pgfpathlineto{\pgfqpoint{4.931030in}{1.992664in}}%
\pgfpathlineto{\pgfqpoint{4.939382in}{2.172473in}}%
\pgfpathlineto{\pgfqpoint{4.947734in}{2.083444in}}%
\pgfpathlineto{\pgfqpoint{4.956087in}{2.056282in}}%
\pgfpathlineto{\pgfqpoint{4.964439in}{2.005191in}}%
\pgfpathlineto{\pgfqpoint{4.972791in}{2.044300in}}%
\pgfpathlineto{\pgfqpoint{4.981143in}{2.093521in}}%
\pgfpathlineto{\pgfqpoint{4.989495in}{2.017197in}}%
\pgfpathlineto{\pgfqpoint{4.997847in}{2.122513in}}%
\pgfpathlineto{\pgfqpoint{5.006199in}{2.090507in}}%
\pgfpathlineto{\pgfqpoint{5.014552in}{1.953165in}}%
\pgfpathlineto{\pgfqpoint{5.022904in}{2.011824in}}%
\pgfpathlineto{\pgfqpoint{5.031256in}{1.972273in}}%
\pgfpathlineto{\pgfqpoint{5.039608in}{1.989946in}}%
\pgfpathlineto{\pgfqpoint{5.047960in}{2.074931in}}%
\pgfpathlineto{\pgfqpoint{5.056312in}{2.100439in}}%
\pgfpathlineto{\pgfqpoint{5.064665in}{2.019931in}}%
\pgfpathlineto{\pgfqpoint{5.073017in}{2.017543in}}%
\pgfpathlineto{\pgfqpoint{5.081369in}{1.980263in}}%
\pgfpathlineto{\pgfqpoint{5.098073in}{2.046156in}}%
\pgfpathlineto{\pgfqpoint{5.106425in}{1.987751in}}%
\pgfpathlineto{\pgfqpoint{5.114777in}{2.021456in}}%
\pgfpathlineto{\pgfqpoint{5.123130in}{1.972824in}}%
\pgfpathlineto{\pgfqpoint{5.131482in}{1.946774in}}%
\pgfpathlineto{\pgfqpoint{5.139834in}{1.939900in}}%
\pgfpathlineto{\pgfqpoint{5.148186in}{1.970382in}}%
\pgfpathlineto{\pgfqpoint{5.156538in}{2.519058in}}%
\pgfpathlineto{\pgfqpoint{5.164890in}{2.107624in}}%
\pgfpathlineto{\pgfqpoint{5.173243in}{1.985598in}}%
\pgfpathlineto{\pgfqpoint{5.181595in}{2.043184in}}%
\pgfpathlineto{\pgfqpoint{5.189947in}{2.278828in}}%
\pgfpathlineto{\pgfqpoint{5.198299in}{2.158001in}}%
\pgfpathlineto{\pgfqpoint{5.206651in}{1.989117in}}%
\pgfpathlineto{\pgfqpoint{5.215003in}{1.914115in}}%
\pgfpathlineto{\pgfqpoint{5.223355in}{2.012875in}}%
\pgfpathlineto{\pgfqpoint{5.231708in}{2.167679in}}%
\pgfpathlineto{\pgfqpoint{5.240060in}{2.388511in}}%
\pgfpathlineto{\pgfqpoint{5.248412in}{2.279641in}}%
\pgfpathlineto{\pgfqpoint{5.256764in}{2.373498in}}%
\pgfpathlineto{\pgfqpoint{5.265116in}{2.222632in}}%
\pgfpathlineto{\pgfqpoint{5.273468in}{2.240804in}}%
\pgfpathlineto{\pgfqpoint{5.281820in}{2.098933in}}%
\pgfpathlineto{\pgfqpoint{5.290173in}{2.063338in}}%
\pgfpathlineto{\pgfqpoint{5.306877in}{1.954949in}}%
\pgfpathlineto{\pgfqpoint{5.315229in}{1.950395in}}%
\pgfpathlineto{\pgfqpoint{5.323581in}{2.025107in}}%
\pgfpathlineto{\pgfqpoint{5.331933in}{1.942148in}}%
\pgfpathlineto{\pgfqpoint{5.340286in}{2.020591in}}%
\pgfpathlineto{\pgfqpoint{5.348638in}{1.983043in}}%
\pgfpathlineto{\pgfqpoint{5.356990in}{1.893305in}}%
\pgfpathlineto{\pgfqpoint{5.365342in}{1.950031in}}%
\pgfpathlineto{\pgfqpoint{5.373694in}{1.945062in}}%
\pgfpathlineto{\pgfqpoint{5.382046in}{2.004728in}}%
\pgfpathlineto{\pgfqpoint{5.390398in}{1.926281in}}%
\pgfpathlineto{\pgfqpoint{5.398751in}{1.961891in}}%
\pgfpathlineto{\pgfqpoint{5.407103in}{1.853188in}}%
\pgfpathlineto{\pgfqpoint{5.415455in}{1.971409in}}%
\pgfpathlineto{\pgfqpoint{5.423807in}{1.856197in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{1.962736in}}%
\pgfpathlineto{\pgfqpoint{5.440511in}{1.972953in}}%
\pgfpathlineto{\pgfqpoint{5.448864in}{1.900887in}}%
\pgfpathlineto{\pgfqpoint{5.457216in}{1.962241in}}%
\pgfpathlineto{\pgfqpoint{5.465568in}{1.912734in}}%
\pgfpathlineto{\pgfqpoint{5.473920in}{2.088682in}}%
\pgfpathlineto{\pgfqpoint{5.482272in}{2.011274in}}%
\pgfpathlineto{\pgfqpoint{5.490624in}{2.002497in}}%
\pgfpathlineto{\pgfqpoint{5.498976in}{1.921705in}}%
\pgfpathlineto{\pgfqpoint{5.507329in}{1.872965in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{1.924009in}}%
\pgfpathlineto{\pgfqpoint{5.524033in}{1.855144in}}%
\pgfpathlineto{\pgfqpoint{5.532385in}{1.950039in}}%
\pgfpathlineto{\pgfqpoint{5.540737in}{1.876968in}}%
\pgfpathlineto{\pgfqpoint{5.549089in}{1.941248in}}%
\pgfpathlineto{\pgfqpoint{5.557441in}{1.989797in}}%
\pgfpathlineto{\pgfqpoint{5.565794in}{1.888056in}}%
\pgfpathlineto{\pgfqpoint{5.574146in}{1.929306in}}%
\pgfpathlineto{\pgfqpoint{5.582498in}{1.884601in}}%
\pgfpathlineto{\pgfqpoint{5.590850in}{1.873522in}}%
\pgfpathlineto{\pgfqpoint{5.599202in}{1.815566in}}%
\pgfpathlineto{\pgfqpoint{5.607554in}{1.971583in}}%
\pgfpathlineto{\pgfqpoint{5.615907in}{1.908862in}}%
\pgfpathlineto{\pgfqpoint{5.624259in}{1.998345in}}%
\pgfpathlineto{\pgfqpoint{5.632611in}{1.952348in}}%
\pgfpathlineto{\pgfqpoint{5.640963in}{1.946847in}}%
\pgfpathlineto{\pgfqpoint{5.649315in}{1.889265in}}%
\pgfpathlineto{\pgfqpoint{5.657667in}{1.980602in}}%
\pgfpathlineto{\pgfqpoint{5.666019in}{1.914397in}}%
\pgfpathlineto{\pgfqpoint{5.674372in}{1.892843in}}%
\pgfpathlineto{\pgfqpoint{5.682724in}{1.936560in}}%
\pgfpathlineto{\pgfqpoint{5.691076in}{2.031856in}}%
\pgfpathlineto{\pgfqpoint{5.699428in}{1.996536in}}%
\pgfpathlineto{\pgfqpoint{5.707780in}{1.900991in}}%
\pgfpathlineto{\pgfqpoint{5.716132in}{1.994562in}}%
\pgfpathlineto{\pgfqpoint{5.724485in}{1.941473in}}%
\pgfpathlineto{\pgfqpoint{5.732837in}{1.942405in}}%
\pgfpathlineto{\pgfqpoint{5.741189in}{2.036855in}}%
\pgfpathlineto{\pgfqpoint{5.749541in}{2.060157in}}%
\pgfpathlineto{\pgfqpoint{5.757893in}{1.969729in}}%
\pgfpathlineto{\pgfqpoint{5.766245in}{2.075635in}}%
\pgfpathlineto{\pgfqpoint{5.774597in}{1.961482in}}%
\pgfpathlineto{\pgfqpoint{5.782950in}{2.040505in}}%
\pgfpathlineto{\pgfqpoint{5.791302in}{2.843531in}}%
\pgfpathlineto{\pgfqpoint{5.799654in}{2.795339in}}%
\pgfpathlineto{\pgfqpoint{5.808006in}{2.942801in}}%
\pgfpathlineto{\pgfqpoint{5.816358in}{2.434508in}}%
\pgfpathlineto{\pgfqpoint{5.824710in}{2.056266in}}%
\pgfpathlineto{\pgfqpoint{5.833063in}{1.995306in}}%
\pgfpathlineto{\pgfqpoint{5.841415in}{1.958648in}}%
\pgfpathlineto{\pgfqpoint{5.849767in}{1.972710in}}%
\pgfpathlineto{\pgfqpoint{5.858119in}{2.025198in}}%
\pgfpathlineto{\pgfqpoint{5.866471in}{2.012555in}}%
\pgfpathlineto{\pgfqpoint{5.874823in}{2.063838in}}%
\pgfpathlineto{\pgfqpoint{5.883175in}{1.950200in}}%
\pgfpathlineto{\pgfqpoint{5.891528in}{2.048606in}}%
\pgfpathlineto{\pgfqpoint{5.899880in}{2.000435in}}%
\pgfpathlineto{\pgfqpoint{5.908232in}{2.046667in}}%
\pgfpathlineto{\pgfqpoint{5.916584in}{1.981239in}}%
\pgfpathlineto{\pgfqpoint{5.924936in}{2.122244in}}%
\pgfpathlineto{\pgfqpoint{5.933288in}{2.661691in}}%
\pgfpathlineto{\pgfqpoint{5.941640in}{2.178836in}}%
\pgfpathlineto{\pgfqpoint{5.949993in}{2.087157in}}%
\pgfpathlineto{\pgfqpoint{5.958345in}{2.126646in}}%
\pgfpathlineto{\pgfqpoint{5.966697in}{2.254521in}}%
\pgfpathlineto{\pgfqpoint{5.983401in}{2.120949in}}%
\pgfpathlineto{\pgfqpoint{5.991753in}{2.161509in}}%
\pgfpathlineto{\pgfqpoint{6.000106in}{2.142144in}}%
\pgfpathlineto{\pgfqpoint{6.008458in}{2.207669in}}%
\pgfpathlineto{\pgfqpoint{6.016810in}{2.175257in}}%
\pgfpathlineto{\pgfqpoint{6.025162in}{2.319691in}}%
\pgfpathlineto{\pgfqpoint{6.033514in}{2.247981in}}%
\pgfpathlineto{\pgfqpoint{6.041866in}{2.098975in}}%
\pgfpathlineto{\pgfqpoint{6.050218in}{2.191885in}}%
\pgfpathlineto{\pgfqpoint{6.058571in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{6.066923in}{2.223469in}}%
\pgfpathlineto{\pgfqpoint{6.075275in}{2.241234in}}%
\pgfpathlineto{\pgfqpoint{6.083627in}{2.245333in}}%
\pgfpathlineto{\pgfqpoint{6.091979in}{2.232119in}}%
\pgfpathlineto{\pgfqpoint{6.100331in}{2.328534in}}%
\pgfpathlineto{\pgfqpoint{6.108684in}{2.278720in}}%
\pgfpathlineto{\pgfqpoint{6.117036in}{2.631376in}}%
\pgfpathlineto{\pgfqpoint{6.125388in}{2.324435in}}%
\pgfpathlineto{\pgfqpoint{6.133740in}{2.383112in}}%
\pgfpathlineto{\pgfqpoint{6.142092in}{2.364325in}}%
\pgfpathlineto{\pgfqpoint{6.150444in}{2.302930in}}%
\pgfpathlineto{\pgfqpoint{6.158796in}{2.378009in}}%
\pgfpathlineto{\pgfqpoint{6.167149in}{2.269462in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{2.338083in}}%
\pgfpathlineto{\pgfqpoint{6.183853in}{2.342321in}}%
\pgfpathlineto{\pgfqpoint{6.192205in}{2.387463in}}%
\pgfpathlineto{\pgfqpoint{6.200557in}{2.481812in}}%
\pgfpathlineto{\pgfqpoint{6.208909in}{2.402810in}}%
\pgfpathlineto{\pgfqpoint{6.217261in}{2.436504in}}%
\pgfpathlineto{\pgfqpoint{6.225614in}{2.329719in}}%
\pgfpathlineto{\pgfqpoint{6.233966in}{2.474388in}}%
\pgfpathlineto{\pgfqpoint{6.242318in}{2.591755in}}%
\pgfpathlineto{\pgfqpoint{6.250670in}{2.465244in}}%
\pgfpathlineto{\pgfqpoint{6.259022in}{2.563181in}}%
\pgfpathlineto{\pgfqpoint{6.267374in}{2.488411in}}%
\pgfpathlineto{\pgfqpoint{6.275727in}{2.568242in}}%
\pgfpathlineto{\pgfqpoint{6.284079in}{2.810887in}}%
\pgfpathlineto{\pgfqpoint{6.292431in}{2.737924in}}%
\pgfpathlineto{\pgfqpoint{6.300783in}{2.846659in}}%
\pgfpathlineto{\pgfqpoint{6.309135in}{2.835444in}}%
\pgfpathlineto{\pgfqpoint{6.317487in}{2.778996in}}%
\pgfpathlineto{\pgfqpoint{6.325839in}{2.866460in}}%
\pgfpathlineto{\pgfqpoint{6.334192in}{2.718241in}}%
\pgfpathlineto{\pgfqpoint{6.342544in}{2.951207in}}%
\pgfpathlineto{\pgfqpoint{6.350896in}{3.363515in}}%
\pgfpathlineto{\pgfqpoint{6.359248in}{3.366158in}}%
\pgfpathlineto{\pgfqpoint{6.367600in}{3.110433in}}%
\pgfpathlineto{\pgfqpoint{6.375952in}{3.300155in}}%
\pgfpathlineto{\pgfqpoint{6.384305in}{3.061424in}}%
\pgfpathlineto{\pgfqpoint{6.392657in}{2.961769in}}%
\pgfpathlineto{\pgfqpoint{6.401009in}{2.685961in}}%
\pgfpathlineto{\pgfqpoint{6.409361in}{2.744650in}}%
\pgfpathlineto{\pgfqpoint{6.417713in}{3.161740in}}%
\pgfpathlineto{\pgfqpoint{6.426065in}{2.888755in}}%
\pgfpathlineto{\pgfqpoint{6.434417in}{2.859450in}}%
\pgfpathlineto{\pgfqpoint{6.451122in}{2.484707in}}%
\pgfpathlineto{\pgfqpoint{6.459474in}{2.411207in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{2.454681in}}%
\pgfpathlineto{\pgfqpoint{6.484530in}{2.259311in}}%
\pgfpathlineto{\pgfqpoint{6.492883in}{2.511113in}}%
\pgfpathlineto{\pgfqpoint{6.501235in}{2.509614in}}%
\pgfpathlineto{\pgfqpoint{6.509587in}{2.502940in}}%
\pgfpathlineto{\pgfqpoint{6.526291in}{2.134051in}}%
\pgfpathlineto{\pgfqpoint{6.534643in}{2.046750in}}%
\pgfpathlineto{\pgfqpoint{6.542995in}{2.010778in}}%
\pgfpathlineto{\pgfqpoint{6.551348in}{2.073232in}}%
\pgfpathlineto{\pgfqpoint{6.559700in}{2.057428in}}%
\pgfpathlineto{\pgfqpoint{6.568052in}{1.958610in}}%
\pgfpathlineto{\pgfqpoint{6.576404in}{2.003955in}}%
\pgfpathlineto{\pgfqpoint{6.584756in}{1.992579in}}%
\pgfpathlineto{\pgfqpoint{6.593108in}{2.041954in}}%
\pgfpathlineto{\pgfqpoint{6.601460in}{2.078950in}}%
\pgfpathlineto{\pgfqpoint{6.609813in}{2.166199in}}%
\pgfpathlineto{\pgfqpoint{6.618165in}{1.939675in}}%
\pgfpathlineto{\pgfqpoint{6.626517in}{1.974423in}}%
\pgfpathlineto{\pgfqpoint{6.634869in}{1.946500in}}%
\pgfpathlineto{\pgfqpoint{6.643221in}{2.013571in}}%
\pgfpathlineto{\pgfqpoint{6.651573in}{1.978771in}}%
\pgfpathlineto{\pgfqpoint{6.659926in}{2.066750in}}%
\pgfpathlineto{\pgfqpoint{6.668278in}{2.059630in}}%
\pgfpathlineto{\pgfqpoint{6.676630in}{1.964668in}}%
\pgfpathlineto{\pgfqpoint{6.684982in}{2.033528in}}%
\pgfpathlineto{\pgfqpoint{6.693334in}{2.041495in}}%
\pgfpathlineto{\pgfqpoint{6.701686in}{1.987284in}}%
\pgfpathlineto{\pgfqpoint{6.710038in}{2.011818in}}%
\pgfpathlineto{\pgfqpoint{6.718391in}{1.960101in}}%
\pgfpathlineto{\pgfqpoint{6.726743in}{1.900896in}}%
\pgfpathlineto{\pgfqpoint{6.735095in}{1.912562in}}%
\pgfpathlineto{\pgfqpoint{6.743447in}{1.912817in}}%
\pgfpathlineto{\pgfqpoint{6.751799in}{1.958060in}}%
\pgfpathlineto{\pgfqpoint{6.760151in}{1.928268in}}%
\pgfpathlineto{\pgfqpoint{6.768504in}{1.940250in}}%
\pgfpathlineto{\pgfqpoint{6.776856in}{1.863319in}}%
\pgfpathlineto{\pgfqpoint{6.785208in}{1.895119in}}%
\pgfpathlineto{\pgfqpoint{6.793560in}{1.918197in}}%
\pgfpathlineto{\pgfqpoint{6.801912in}{1.932305in}}%
\pgfpathlineto{\pgfqpoint{6.810264in}{1.932142in}}%
\pgfpathlineto{\pgfqpoint{6.818616in}{1.950387in}}%
\pgfpathlineto{\pgfqpoint{6.826969in}{1.988363in}}%
\pgfpathlineto{\pgfqpoint{6.835321in}{1.985403in}}%
\pgfpathlineto{\pgfqpoint{6.843673in}{1.947451in}}%
\pgfpathlineto{\pgfqpoint{6.852025in}{1.953476in}}%
\pgfpathlineto{\pgfqpoint{6.860377in}{1.900778in}}%
\pgfpathlineto{\pgfqpoint{6.868729in}{1.990624in}}%
\pgfpathlineto{\pgfqpoint{6.877081in}{2.138481in}}%
\pgfpathlineto{\pgfqpoint{6.893786in}{1.971202in}}%
\pgfpathlineto{\pgfqpoint{6.902138in}{1.929945in}}%
\pgfpathlineto{\pgfqpoint{6.910490in}{1.901167in}}%
\pgfpathlineto{\pgfqpoint{6.918842in}{2.048382in}}%
\pgfpathlineto{\pgfqpoint{6.927194in}{1.922565in}}%
\pgfpathlineto{\pgfqpoint{6.935547in}{1.976577in}}%
\pgfpathlineto{\pgfqpoint{6.943899in}{1.986809in}}%
\pgfpathlineto{\pgfqpoint{6.952251in}{1.899126in}}%
\pgfpathlineto{\pgfqpoint{6.960603in}{1.968184in}}%
\pgfpathlineto{\pgfqpoint{6.968955in}{1.854905in}}%
\pgfpathlineto{\pgfqpoint{6.977307in}{1.892101in}}%
\pgfpathlineto{\pgfqpoint{6.985659in}{1.985865in}}%
\pgfpathlineto{\pgfqpoint{6.994012in}{1.983759in}}%
\pgfpathlineto{\pgfqpoint{7.002364in}{1.971647in}}%
\pgfpathlineto{\pgfqpoint{7.010716in}{1.930018in}}%
\pgfpathlineto{\pgfqpoint{7.019068in}{1.976893in}}%
\pgfpathlineto{\pgfqpoint{7.027420in}{1.978414in}}%
\pgfpathlineto{\pgfqpoint{7.035772in}{2.048687in}}%
\pgfpathlineto{\pgfqpoint{7.044125in}{2.034702in}}%
\pgfpathlineto{\pgfqpoint{7.052477in}{2.036388in}}%
\pgfpathlineto{\pgfqpoint{7.060829in}{1.954326in}}%
\pgfpathlineto{\pgfqpoint{7.069181in}{2.111739in}}%
\pgfpathlineto{\pgfqpoint{7.077533in}{1.995804in}}%
\pgfpathlineto{\pgfqpoint{7.085885in}{2.008557in}}%
\pgfpathlineto{\pgfqpoint{7.094237in}{1.982251in}}%
\pgfpathlineto{\pgfqpoint{7.102590in}{1.885454in}}%
\pgfpathlineto{\pgfqpoint{7.110942in}{1.945705in}}%
\pgfpathlineto{\pgfqpoint{7.119294in}{1.970326in}}%
\pgfpathlineto{\pgfqpoint{7.135998in}{2.032634in}}%
\pgfpathlineto{\pgfqpoint{7.144350in}{2.062587in}}%
\pgfpathlineto{\pgfqpoint{7.152703in}{1.944463in}}%
\pgfpathlineto{\pgfqpoint{7.161055in}{2.051606in}}%
\pgfpathlineto{\pgfqpoint{7.169407in}{2.023200in}}%
\pgfpathlineto{\pgfqpoint{7.177759in}{2.048101in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{2.063961in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{2.063961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.523352in}{1.288249in}}%
\pgfpathlineto{\pgfqpoint{1.531704in}{3.900936in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{5.658244in}}%
\pgfpathlineto{\pgfqpoint{1.548409in}{4.108019in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{4.099520in}}%
\pgfpathlineto{\pgfqpoint{1.565113in}{4.315397in}}%
\pgfpathlineto{\pgfqpoint{1.573465in}{4.233824in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{3.627741in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{3.603105in}}%
\pgfpathlineto{\pgfqpoint{1.606874in}{2.571927in}}%
\pgfpathlineto{\pgfqpoint{1.615226in}{2.440079in}}%
\pgfpathlineto{\pgfqpoint{1.623578in}{2.290304in}}%
\pgfpathlineto{\pgfqpoint{1.631930in}{2.592992in}}%
\pgfpathlineto{\pgfqpoint{1.640282in}{2.579582in}}%
\pgfpathlineto{\pgfqpoint{1.648634in}{2.583317in}}%
\pgfpathlineto{\pgfqpoint{1.656987in}{2.347391in}}%
\pgfpathlineto{\pgfqpoint{1.665339in}{2.217729in}}%
\pgfpathlineto{\pgfqpoint{1.673691in}{2.127518in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{2.091165in}}%
\pgfpathlineto{\pgfqpoint{1.690395in}{2.192868in}}%
\pgfpathlineto{\pgfqpoint{1.698747in}{2.156090in}}%
\pgfpathlineto{\pgfqpoint{1.707099in}{2.055502in}}%
\pgfpathlineto{\pgfqpoint{1.715452in}{2.061744in}}%
\pgfpathlineto{\pgfqpoint{1.723804in}{2.165585in}}%
\pgfpathlineto{\pgfqpoint{1.732156in}{2.058125in}}%
\pgfpathlineto{\pgfqpoint{1.740508in}{2.088252in}}%
\pgfpathlineto{\pgfqpoint{1.748860in}{2.403116in}}%
\pgfpathlineto{\pgfqpoint{1.757212in}{2.444844in}}%
\pgfpathlineto{\pgfqpoint{1.765565in}{2.155391in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{2.109481in}}%
\pgfpathlineto{\pgfqpoint{1.782269in}{2.053657in}}%
\pgfpathlineto{\pgfqpoint{1.790621in}{1.986844in}}%
\pgfpathlineto{\pgfqpoint{1.798973in}{2.031054in}}%
\pgfpathlineto{\pgfqpoint{1.807325in}{2.060046in}}%
\pgfpathlineto{\pgfqpoint{1.815677in}{2.119217in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.986712in}}%
\pgfpathlineto{\pgfqpoint{1.832382in}{2.006000in}}%
\pgfpathlineto{\pgfqpoint{1.840734in}{2.104259in}}%
\pgfpathlineto{\pgfqpoint{1.849086in}{2.020947in}}%
\pgfpathlineto{\pgfqpoint{1.857438in}{2.093374in}}%
\pgfpathlineto{\pgfqpoint{1.865790in}{2.001639in}}%
\pgfpathlineto{\pgfqpoint{1.874143in}{1.992227in}}%
\pgfpathlineto{\pgfqpoint{1.882495in}{2.108067in}}%
\pgfpathlineto{\pgfqpoint{1.890847in}{2.182925in}}%
\pgfpathlineto{\pgfqpoint{1.899199in}{1.992569in}}%
\pgfpathlineto{\pgfqpoint{1.907551in}{2.073459in}}%
\pgfpathlineto{\pgfqpoint{1.915903in}{2.064451in}}%
\pgfpathlineto{\pgfqpoint{1.924255in}{2.027648in}}%
\pgfpathlineto{\pgfqpoint{1.932608in}{2.094655in}}%
\pgfpathlineto{\pgfqpoint{1.940960in}{2.024402in}}%
\pgfpathlineto{\pgfqpoint{1.949312in}{2.066324in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{2.080663in}}%
\pgfpathlineto{\pgfqpoint{1.966016in}{2.163165in}}%
\pgfpathlineto{\pgfqpoint{1.974368in}{2.043457in}}%
\pgfpathlineto{\pgfqpoint{1.982721in}{2.103934in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{2.148355in}}%
\pgfpathlineto{\pgfqpoint{1.999425in}{2.161350in}}%
\pgfpathlineto{\pgfqpoint{2.007777in}{2.167633in}}%
\pgfpathlineto{\pgfqpoint{2.016129in}{2.088867in}}%
\pgfpathlineto{\pgfqpoint{2.024481in}{2.148276in}}%
\pgfpathlineto{\pgfqpoint{2.032833in}{2.019617in}}%
\pgfpathlineto{\pgfqpoint{2.041186in}{2.126457in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{2.158934in}}%
\pgfpathlineto{\pgfqpoint{2.057890in}{2.152560in}}%
\pgfpathlineto{\pgfqpoint{2.066242in}{2.061206in}}%
\pgfpathlineto{\pgfqpoint{2.074594in}{2.172150in}}%
\pgfpathlineto{\pgfqpoint{2.082946in}{2.218446in}}%
\pgfpathlineto{\pgfqpoint{2.091298in}{2.173982in}}%
\pgfpathlineto{\pgfqpoint{2.099651in}{2.080965in}}%
\pgfpathlineto{\pgfqpoint{2.108003in}{2.113110in}}%
\pgfpathlineto{\pgfqpoint{2.116355in}{2.130633in}}%
\pgfpathlineto{\pgfqpoint{2.124707in}{2.136791in}}%
\pgfpathlineto{\pgfqpoint{2.133059in}{2.144881in}}%
\pgfpathlineto{\pgfqpoint{2.141411in}{2.126462in}}%
\pgfpathlineto{\pgfqpoint{2.149764in}{2.054388in}}%
\pgfpathlineto{\pgfqpoint{2.158116in}{2.217296in}}%
\pgfpathlineto{\pgfqpoint{2.166468in}{2.272703in}}%
\pgfpathlineto{\pgfqpoint{2.174820in}{2.210413in}}%
\pgfpathlineto{\pgfqpoint{2.183172in}{2.013299in}}%
\pgfpathlineto{\pgfqpoint{2.191524in}{2.119962in}}%
\pgfpathlineto{\pgfqpoint{2.199876in}{2.199639in}}%
\pgfpathlineto{\pgfqpoint{2.208229in}{2.234609in}}%
\pgfpathlineto{\pgfqpoint{2.216581in}{2.199193in}}%
\pgfpathlineto{\pgfqpoint{2.224933in}{2.215359in}}%
\pgfpathlineto{\pgfqpoint{2.233285in}{2.510920in}}%
\pgfpathlineto{\pgfqpoint{2.241637in}{2.438283in}}%
\pgfpathlineto{\pgfqpoint{2.249989in}{2.439723in}}%
\pgfpathlineto{\pgfqpoint{2.258342in}{2.355754in}}%
\pgfpathlineto{\pgfqpoint{2.275046in}{2.246851in}}%
\pgfpathlineto{\pgfqpoint{2.283398in}{2.312575in}}%
\pgfpathlineto{\pgfqpoint{2.291750in}{2.228282in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{2.185941in}}%
\pgfpathlineto{\pgfqpoint{2.308454in}{2.217298in}}%
\pgfpathlineto{\pgfqpoint{2.316807in}{2.228363in}}%
\pgfpathlineto{\pgfqpoint{2.325159in}{2.243173in}}%
\pgfpathlineto{\pgfqpoint{2.333511in}{2.191863in}}%
\pgfpathlineto{\pgfqpoint{2.341863in}{2.207674in}}%
\pgfpathlineto{\pgfqpoint{2.350215in}{2.195888in}}%
\pgfpathlineto{\pgfqpoint{2.358567in}{2.243011in}}%
\pgfpathlineto{\pgfqpoint{2.366919in}{2.163708in}}%
\pgfpathlineto{\pgfqpoint{2.375272in}{2.209793in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{2.248983in}}%
\pgfpathlineto{\pgfqpoint{2.391976in}{2.214533in}}%
\pgfpathlineto{\pgfqpoint{2.400328in}{2.246212in}}%
\pgfpathlineto{\pgfqpoint{2.408680in}{2.418478in}}%
\pgfpathlineto{\pgfqpoint{2.417032in}{2.476707in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{2.505889in}}%
\pgfpathlineto{\pgfqpoint{2.433737in}{2.422738in}}%
\pgfpathlineto{\pgfqpoint{2.442089in}{2.371128in}}%
\pgfpathlineto{\pgfqpoint{2.450441in}{2.477395in}}%
\pgfpathlineto{\pgfqpoint{2.458793in}{2.321887in}}%
\pgfpathlineto{\pgfqpoint{2.467145in}{2.274680in}}%
\pgfpathlineto{\pgfqpoint{2.475497in}{2.272456in}}%
\pgfpathlineto{\pgfqpoint{2.483850in}{2.307387in}}%
\pgfpathlineto{\pgfqpoint{2.492202in}{2.191522in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{2.339578in}}%
\pgfpathlineto{\pgfqpoint{2.508906in}{2.141873in}}%
\pgfpathlineto{\pgfqpoint{2.517258in}{2.095612in}}%
\pgfpathlineto{\pgfqpoint{2.525610in}{2.224554in}}%
\pgfpathlineto{\pgfqpoint{2.533963in}{2.231508in}}%
\pgfpathlineto{\pgfqpoint{2.542315in}{2.179852in}}%
\pgfpathlineto{\pgfqpoint{2.550667in}{2.217065in}}%
\pgfpathlineto{\pgfqpoint{2.559019in}{2.208081in}}%
\pgfpathlineto{\pgfqpoint{2.567371in}{2.291009in}}%
\pgfpathlineto{\pgfqpoint{2.575723in}{2.183573in}}%
\pgfpathlineto{\pgfqpoint{2.584075in}{2.125324in}}%
\pgfpathlineto{\pgfqpoint{2.592428in}{2.145109in}}%
\pgfpathlineto{\pgfqpoint{2.600780in}{2.129330in}}%
\pgfpathlineto{\pgfqpoint{2.609132in}{2.172086in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{2.156150in}}%
\pgfpathlineto{\pgfqpoint{2.625836in}{2.122157in}}%
\pgfpathlineto{\pgfqpoint{2.634188in}{2.256144in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{2.284723in}}%
\pgfpathlineto{\pgfqpoint{2.650893in}{2.161465in}}%
\pgfpathlineto{\pgfqpoint{2.659245in}{2.141627in}}%
\pgfpathlineto{\pgfqpoint{2.667597in}{2.138084in}}%
\pgfpathlineto{\pgfqpoint{2.675949in}{2.158030in}}%
\pgfpathlineto{\pgfqpoint{2.684301in}{2.108682in}}%
\pgfpathlineto{\pgfqpoint{2.692653in}{2.086020in}}%
\pgfpathlineto{\pgfqpoint{2.701006in}{2.147810in}}%
\pgfpathlineto{\pgfqpoint{2.709358in}{2.163338in}}%
\pgfpathlineto{\pgfqpoint{2.717710in}{2.188584in}}%
\pgfpathlineto{\pgfqpoint{2.726062in}{2.160942in}}%
\pgfpathlineto{\pgfqpoint{2.734414in}{2.177384in}}%
\pgfpathlineto{\pgfqpoint{2.742766in}{2.158943in}}%
\pgfpathlineto{\pgfqpoint{2.751118in}{2.167038in}}%
\pgfpathlineto{\pgfqpoint{2.759471in}{2.307956in}}%
\pgfpathlineto{\pgfqpoint{2.776175in}{2.102809in}}%
\pgfpathlineto{\pgfqpoint{2.784527in}{2.176609in}}%
\pgfpathlineto{\pgfqpoint{2.792879in}{2.125068in}}%
\pgfpathlineto{\pgfqpoint{2.801231in}{2.147331in}}%
\pgfpathlineto{\pgfqpoint{2.817936in}{2.220739in}}%
\pgfpathlineto{\pgfqpoint{2.826288in}{2.425918in}}%
\pgfpathlineto{\pgfqpoint{2.834640in}{2.463535in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{2.035685in}}%
\pgfpathlineto{\pgfqpoint{2.859696in}{2.228338in}}%
\pgfpathlineto{\pgfqpoint{2.868049in}{2.095832in}}%
\pgfpathlineto{\pgfqpoint{2.876401in}{2.185495in}}%
\pgfpathlineto{\pgfqpoint{2.884753in}{2.115763in}}%
\pgfpathlineto{\pgfqpoint{2.893105in}{2.215775in}}%
\pgfpathlineto{\pgfqpoint{2.901457in}{2.094687in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{2.135379in}}%
\pgfpathlineto{\pgfqpoint{2.918162in}{2.109261in}}%
\pgfpathlineto{\pgfqpoint{2.926514in}{2.192501in}}%
\pgfpathlineto{\pgfqpoint{2.934866in}{2.288372in}}%
\pgfpathlineto{\pgfqpoint{2.943218in}{2.094125in}}%
\pgfpathlineto{\pgfqpoint{2.951570in}{2.174336in}}%
\pgfpathlineto{\pgfqpoint{2.959922in}{2.135872in}}%
\pgfpathlineto{\pgfqpoint{2.968274in}{2.160573in}}%
\pgfpathlineto{\pgfqpoint{2.976627in}{2.133087in}}%
\pgfpathlineto{\pgfqpoint{2.984979in}{2.236374in}}%
\pgfpathlineto{\pgfqpoint{2.993331in}{2.112874in}}%
\pgfpathlineto{\pgfqpoint{3.001683in}{2.139978in}}%
\pgfpathlineto{\pgfqpoint{3.010035in}{2.068805in}}%
\pgfpathlineto{\pgfqpoint{3.018387in}{3.155114in}}%
\pgfpathlineto{\pgfqpoint{3.026739in}{2.258231in}}%
\pgfpathlineto{\pgfqpoint{3.035092in}{2.357501in}}%
\pgfpathlineto{\pgfqpoint{3.043444in}{2.333342in}}%
\pgfpathlineto{\pgfqpoint{3.051796in}{2.169186in}}%
\pgfpathlineto{\pgfqpoint{3.060148in}{2.214942in}}%
\pgfpathlineto{\pgfqpoint{3.068500in}{2.165970in}}%
\pgfpathlineto{\pgfqpoint{3.076852in}{2.074154in}}%
\pgfpathlineto{\pgfqpoint{3.085205in}{2.120710in}}%
\pgfpathlineto{\pgfqpoint{3.093557in}{2.078671in}}%
\pgfpathlineto{\pgfqpoint{3.101909in}{2.196262in}}%
\pgfpathlineto{\pgfqpoint{3.110261in}{2.121987in}}%
\pgfpathlineto{\pgfqpoint{3.118613in}{2.254330in}}%
\pgfpathlineto{\pgfqpoint{3.135317in}{2.092843in}}%
\pgfpathlineto{\pgfqpoint{3.152022in}{2.174766in}}%
\pgfpathlineto{\pgfqpoint{3.160374in}{2.160184in}}%
\pgfpathlineto{\pgfqpoint{3.168726in}{2.149471in}}%
\pgfpathlineto{\pgfqpoint{3.177078in}{2.142246in}}%
\pgfpathlineto{\pgfqpoint{3.185430in}{2.117271in}}%
\pgfpathlineto{\pgfqpoint{3.193783in}{2.162719in}}%
\pgfpathlineto{\pgfqpoint{3.202135in}{2.086003in}}%
\pgfpathlineto{\pgfqpoint{3.210487in}{2.107237in}}%
\pgfpathlineto{\pgfqpoint{3.218839in}{2.182471in}}%
\pgfpathlineto{\pgfqpoint{3.227191in}{2.091380in}}%
\pgfpathlineto{\pgfqpoint{3.235543in}{2.310896in}}%
\pgfpathlineto{\pgfqpoint{3.243895in}{2.355555in}}%
\pgfpathlineto{\pgfqpoint{3.252248in}{2.154152in}}%
\pgfpathlineto{\pgfqpoint{3.260600in}{2.157905in}}%
\pgfpathlineto{\pgfqpoint{3.277304in}{2.098417in}}%
\pgfpathlineto{\pgfqpoint{3.285656in}{2.157043in}}%
\pgfpathlineto{\pgfqpoint{3.294008in}{2.163571in}}%
\pgfpathlineto{\pgfqpoint{3.302360in}{2.074207in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{2.272982in}}%
\pgfpathlineto{\pgfqpoint{3.319065in}{2.274850in}}%
\pgfpathlineto{\pgfqpoint{3.327417in}{2.224036in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{2.092099in}}%
\pgfpathlineto{\pgfqpoint{3.344121in}{2.342279in}}%
\pgfpathlineto{\pgfqpoint{3.352473in}{2.190645in}}%
\pgfpathlineto{\pgfqpoint{3.360826in}{2.277697in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{2.215637in}}%
\pgfpathlineto{\pgfqpoint{3.377530in}{2.239789in}}%
\pgfpathlineto{\pgfqpoint{3.385882in}{2.352026in}}%
\pgfpathlineto{\pgfqpoint{3.394234in}{2.198081in}}%
\pgfpathlineto{\pgfqpoint{3.402586in}{2.370320in}}%
\pgfpathlineto{\pgfqpoint{3.410938in}{2.411175in}}%
\pgfpathlineto{\pgfqpoint{3.419291in}{2.906915in}}%
\pgfpathlineto{\pgfqpoint{3.427643in}{2.437010in}}%
\pgfpathlineto{\pgfqpoint{3.435995in}{2.284838in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{2.353654in}}%
\pgfpathlineto{\pgfqpoint{3.452699in}{2.453279in}}%
\pgfpathlineto{\pgfqpoint{3.461051in}{2.437556in}}%
\pgfpathlineto{\pgfqpoint{3.469404in}{2.268977in}}%
\pgfpathlineto{\pgfqpoint{3.477756in}{2.300630in}}%
\pgfpathlineto{\pgfqpoint{3.486108in}{2.244602in}}%
\pgfpathlineto{\pgfqpoint{3.494460in}{2.210540in}}%
\pgfpathlineto{\pgfqpoint{3.502812in}{2.246883in}}%
\pgfpathlineto{\pgfqpoint{3.511164in}{2.319691in}}%
\pgfpathlineto{\pgfqpoint{3.519516in}{2.440960in}}%
\pgfpathlineto{\pgfqpoint{3.527869in}{2.545292in}}%
\pgfpathlineto{\pgfqpoint{3.536221in}{2.458668in}}%
\pgfpathlineto{\pgfqpoint{3.544573in}{2.435816in}}%
\pgfpathlineto{\pgfqpoint{3.552925in}{2.377133in}}%
\pgfpathlineto{\pgfqpoint{3.561277in}{2.363202in}}%
\pgfpathlineto{\pgfqpoint{3.569629in}{2.373069in}}%
\pgfpathlineto{\pgfqpoint{3.577982in}{2.339860in}}%
\pgfpathlineto{\pgfqpoint{3.586334in}{2.348151in}}%
\pgfpathlineto{\pgfqpoint{3.594686in}{2.294335in}}%
\pgfpathlineto{\pgfqpoint{3.603038in}{2.450695in}}%
\pgfpathlineto{\pgfqpoint{3.611390in}{2.454915in}}%
\pgfpathlineto{\pgfqpoint{3.619742in}{2.558153in}}%
\pgfpathlineto{\pgfqpoint{3.628094in}{2.520703in}}%
\pgfpathlineto{\pgfqpoint{3.644799in}{2.289446in}}%
\pgfpathlineto{\pgfqpoint{3.653151in}{2.336494in}}%
\pgfpathlineto{\pgfqpoint{3.661503in}{2.425516in}}%
\pgfpathlineto{\pgfqpoint{3.669855in}{2.436056in}}%
\pgfpathlineto{\pgfqpoint{3.678207in}{2.474927in}}%
\pgfpathlineto{\pgfqpoint{3.686559in}{2.572602in}}%
\pgfpathlineto{\pgfqpoint{3.694912in}{2.496249in}}%
\pgfpathlineto{\pgfqpoint{3.703264in}{2.577188in}}%
\pgfpathlineto{\pgfqpoint{3.711616in}{2.475585in}}%
\pgfpathlineto{\pgfqpoint{3.719968in}{2.486831in}}%
\pgfpathlineto{\pgfqpoint{3.728320in}{2.524136in}}%
\pgfpathlineto{\pgfqpoint{3.736672in}{2.270898in}}%
\pgfpathlineto{\pgfqpoint{3.745025in}{2.205629in}}%
\pgfpathlineto{\pgfqpoint{3.753377in}{2.282857in}}%
\pgfpathlineto{\pgfqpoint{3.761729in}{2.385799in}}%
\pgfpathlineto{\pgfqpoint{3.770081in}{2.662403in}}%
\pgfpathlineto{\pgfqpoint{3.778433in}{2.807587in}}%
\pgfpathlineto{\pgfqpoint{3.786785in}{3.031280in}}%
\pgfpathlineto{\pgfqpoint{3.795137in}{3.121604in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{3.030069in}}%
\pgfpathlineto{\pgfqpoint{3.811842in}{2.825435in}}%
\pgfpathlineto{\pgfqpoint{3.820194in}{2.965009in}}%
\pgfpathlineto{\pgfqpoint{3.828546in}{2.837233in}}%
\pgfpathlineto{\pgfqpoint{3.836898in}{2.846616in}}%
\pgfpathlineto{\pgfqpoint{3.845250in}{2.783440in}}%
\pgfpathlineto{\pgfqpoint{3.853603in}{2.779104in}}%
\pgfpathlineto{\pgfqpoint{3.861955in}{2.886177in}}%
\pgfpathlineto{\pgfqpoint{3.870307in}{2.874592in}}%
\pgfpathlineto{\pgfqpoint{3.878659in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.887011in}{2.958596in}}%
\pgfpathlineto{\pgfqpoint{3.895363in}{3.182950in}}%
\pgfpathlineto{\pgfqpoint{3.903715in}{3.182143in}}%
\pgfpathlineto{\pgfqpoint{3.912068in}{3.019357in}}%
\pgfpathlineto{\pgfqpoint{3.920420in}{3.021835in}}%
\pgfpathlineto{\pgfqpoint{3.928772in}{3.049404in}}%
\pgfpathlineto{\pgfqpoint{3.937124in}{3.943666in}}%
\pgfpathlineto{\pgfqpoint{3.945476in}{3.398818in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{3.374054in}}%
\pgfpathlineto{\pgfqpoint{3.962180in}{3.097647in}}%
\pgfpathlineto{\pgfqpoint{3.970533in}{3.129346in}}%
\pgfpathlineto{\pgfqpoint{3.978885in}{3.194355in}}%
\pgfpathlineto{\pgfqpoint{3.987237in}{3.085918in}}%
\pgfpathlineto{\pgfqpoint{3.995589in}{3.173479in}}%
\pgfpathlineto{\pgfqpoint{4.003941in}{2.860032in}}%
\pgfpathlineto{\pgfqpoint{4.012293in}{3.034496in}}%
\pgfpathlineto{\pgfqpoint{4.028998in}{2.829616in}}%
\pgfpathlineto{\pgfqpoint{4.037350in}{2.987207in}}%
\pgfpathlineto{\pgfqpoint{4.045702in}{3.172098in}}%
\pgfpathlineto{\pgfqpoint{4.054054in}{2.848543in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{2.846080in}}%
\pgfpathlineto{\pgfqpoint{4.070758in}{2.773367in}}%
\pgfpathlineto{\pgfqpoint{4.079111in}{2.816180in}}%
\pgfpathlineto{\pgfqpoint{4.087463in}{2.889151in}}%
\pgfpathlineto{\pgfqpoint{4.095815in}{2.806977in}}%
\pgfpathlineto{\pgfqpoint{4.104167in}{2.754764in}}%
\pgfpathlineto{\pgfqpoint{4.112519in}{2.735600in}}%
\pgfpathlineto{\pgfqpoint{4.120871in}{2.857292in}}%
\pgfpathlineto{\pgfqpoint{4.129224in}{2.825386in}}%
\pgfpathlineto{\pgfqpoint{4.137576in}{2.919296in}}%
\pgfpathlineto{\pgfqpoint{4.145928in}{2.836626in}}%
\pgfpathlineto{\pgfqpoint{4.154280in}{2.786665in}}%
\pgfpathlineto{\pgfqpoint{4.162632in}{2.763811in}}%
\pgfpathlineto{\pgfqpoint{4.170984in}{2.483200in}}%
\pgfpathlineto{\pgfqpoint{4.179336in}{2.838008in}}%
\pgfpathlineto{\pgfqpoint{4.187689in}{2.693856in}}%
\pgfpathlineto{\pgfqpoint{4.196041in}{2.710577in}}%
\pgfpathlineto{\pgfqpoint{4.204393in}{2.656108in}}%
\pgfpathlineto{\pgfqpoint{4.212745in}{2.657061in}}%
\pgfpathlineto{\pgfqpoint{4.221097in}{2.545237in}}%
\pgfpathlineto{\pgfqpoint{4.229449in}{2.767263in}}%
\pgfpathlineto{\pgfqpoint{4.237802in}{2.692041in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{2.635813in}}%
\pgfpathlineto{\pgfqpoint{4.254506in}{2.597119in}}%
\pgfpathlineto{\pgfqpoint{4.262858in}{2.832140in}}%
\pgfpathlineto{\pgfqpoint{4.271210in}{2.849880in}}%
\pgfpathlineto{\pgfqpoint{4.279562in}{2.881786in}}%
\pgfpathlineto{\pgfqpoint{4.287914in}{2.784495in}}%
\pgfpathlineto{\pgfqpoint{4.296267in}{2.745115in}}%
\pgfpathlineto{\pgfqpoint{4.304619in}{2.673438in}}%
\pgfpathlineto{\pgfqpoint{4.312971in}{2.697334in}}%
\pgfpathlineto{\pgfqpoint{4.321323in}{2.741450in}}%
\pgfpathlineto{\pgfqpoint{4.329675in}{2.839231in}}%
\pgfpathlineto{\pgfqpoint{4.338027in}{2.676164in}}%
\pgfpathlineto{\pgfqpoint{4.346379in}{2.725955in}}%
\pgfpathlineto{\pgfqpoint{4.354732in}{2.804695in}}%
\pgfpathlineto{\pgfqpoint{4.363084in}{2.851563in}}%
\pgfpathlineto{\pgfqpoint{4.371436in}{2.639262in}}%
\pgfpathlineto{\pgfqpoint{4.379788in}{2.691205in}}%
\pgfpathlineto{\pgfqpoint{4.388140in}{2.807311in}}%
\pgfpathlineto{\pgfqpoint{4.396492in}{3.394909in}}%
\pgfpathlineto{\pgfqpoint{4.404845in}{2.873458in}}%
\pgfpathlineto{\pgfqpoint{4.413197in}{2.794816in}}%
\pgfpathlineto{\pgfqpoint{4.421549in}{2.816655in}}%
\pgfpathlineto{\pgfqpoint{4.429901in}{2.951439in}}%
\pgfpathlineto{\pgfqpoint{4.438253in}{2.918965in}}%
\pgfpathlineto{\pgfqpoint{4.446605in}{2.989609in}}%
\pgfpathlineto{\pgfqpoint{4.454957in}{2.756210in}}%
\pgfpathlineto{\pgfqpoint{4.463310in}{2.624375in}}%
\pgfpathlineto{\pgfqpoint{4.471662in}{2.718697in}}%
\pgfpathlineto{\pgfqpoint{4.480014in}{2.634706in}}%
\pgfpathlineto{\pgfqpoint{4.488366in}{2.671548in}}%
\pgfpathlineto{\pgfqpoint{4.496718in}{2.681255in}}%
\pgfpathlineto{\pgfqpoint{4.505070in}{2.727858in}}%
\pgfpathlineto{\pgfqpoint{4.513423in}{2.603709in}}%
\pgfpathlineto{\pgfqpoint{4.521775in}{2.699720in}}%
\pgfpathlineto{\pgfqpoint{4.530127in}{2.578873in}}%
\pgfpathlineto{\pgfqpoint{4.538479in}{2.430527in}}%
\pgfpathlineto{\pgfqpoint{4.546831in}{2.505695in}}%
\pgfpathlineto{\pgfqpoint{4.555183in}{2.542915in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{2.467549in}}%
\pgfpathlineto{\pgfqpoint{4.571888in}{2.567373in}}%
\pgfpathlineto{\pgfqpoint{4.580240in}{2.304209in}}%
\pgfpathlineto{\pgfqpoint{4.588592in}{2.551141in}}%
\pgfpathlineto{\pgfqpoint{4.596944in}{2.475519in}}%
\pgfpathlineto{\pgfqpoint{4.605296in}{2.610891in}}%
\pgfpathlineto{\pgfqpoint{4.613648in}{2.501469in}}%
\pgfpathlineto{\pgfqpoint{4.622000in}{2.338066in}}%
\pgfpathlineto{\pgfqpoint{4.630353in}{2.265576in}}%
\pgfpathlineto{\pgfqpoint{4.638705in}{2.430678in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.391267in}}%
\pgfpathlineto{\pgfqpoint{4.655409in}{2.315080in}}%
\pgfpathlineto{\pgfqpoint{4.663761in}{2.443974in}}%
\pgfpathlineto{\pgfqpoint{4.672113in}{2.455358in}}%
\pgfpathlineto{\pgfqpoint{4.680466in}{2.551983in}}%
\pgfpathlineto{\pgfqpoint{4.688818in}{2.408409in}}%
\pgfpathlineto{\pgfqpoint{4.697170in}{2.474882in}}%
\pgfpathlineto{\pgfqpoint{4.705522in}{2.417479in}}%
\pgfpathlineto{\pgfqpoint{4.713874in}{2.477327in}}%
\pgfpathlineto{\pgfqpoint{4.722226in}{2.375138in}}%
\pgfpathlineto{\pgfqpoint{4.730578in}{2.342304in}}%
\pgfpathlineto{\pgfqpoint{4.738931in}{2.228385in}}%
\pgfpathlineto{\pgfqpoint{4.747283in}{2.277598in}}%
\pgfpathlineto{\pgfqpoint{4.755635in}{2.152242in}}%
\pgfpathlineto{\pgfqpoint{4.763987in}{2.250782in}}%
\pgfpathlineto{\pgfqpoint{4.772339in}{2.160769in}}%
\pgfpathlineto{\pgfqpoint{4.780691in}{2.187056in}}%
\pgfpathlineto{\pgfqpoint{4.789044in}{2.113168in}}%
\pgfpathlineto{\pgfqpoint{4.797396in}{2.122767in}}%
\pgfpathlineto{\pgfqpoint{4.805748in}{2.047014in}}%
\pgfpathlineto{\pgfqpoint{4.814100in}{2.014144in}}%
\pgfpathlineto{\pgfqpoint{4.822452in}{2.009917in}}%
\pgfpathlineto{\pgfqpoint{4.830804in}{2.069707in}}%
\pgfpathlineto{\pgfqpoint{4.839156in}{2.048519in}}%
\pgfpathlineto{\pgfqpoint{4.847509in}{2.085044in}}%
\pgfpathlineto{\pgfqpoint{4.855861in}{2.073488in}}%
\pgfpathlineto{\pgfqpoint{4.864213in}{2.037337in}}%
\pgfpathlineto{\pgfqpoint{4.872565in}{2.017452in}}%
\pgfpathlineto{\pgfqpoint{4.880917in}{2.039996in}}%
\pgfpathlineto{\pgfqpoint{4.889269in}{2.074753in}}%
\pgfpathlineto{\pgfqpoint{4.897622in}{2.102139in}}%
\pgfpathlineto{\pgfqpoint{4.914326in}{2.029552in}}%
\pgfpathlineto{\pgfqpoint{4.922678in}{2.006129in}}%
\pgfpathlineto{\pgfqpoint{4.931030in}{1.951466in}}%
\pgfpathlineto{\pgfqpoint{4.939382in}{2.065147in}}%
\pgfpathlineto{\pgfqpoint{4.947734in}{2.027816in}}%
\pgfpathlineto{\pgfqpoint{4.956087in}{1.979424in}}%
\pgfpathlineto{\pgfqpoint{4.964439in}{1.989274in}}%
\pgfpathlineto{\pgfqpoint{4.972791in}{2.028267in}}%
\pgfpathlineto{\pgfqpoint{4.981143in}{2.032116in}}%
\pgfpathlineto{\pgfqpoint{4.989495in}{2.003408in}}%
\pgfpathlineto{\pgfqpoint{4.997847in}{2.131562in}}%
\pgfpathlineto{\pgfqpoint{5.006199in}{2.140411in}}%
\pgfpathlineto{\pgfqpoint{5.014552in}{1.966428in}}%
\pgfpathlineto{\pgfqpoint{5.022904in}{1.989776in}}%
\pgfpathlineto{\pgfqpoint{5.031256in}{1.991555in}}%
\pgfpathlineto{\pgfqpoint{5.039608in}{2.026498in}}%
\pgfpathlineto{\pgfqpoint{5.047960in}{2.038919in}}%
\pgfpathlineto{\pgfqpoint{5.056312in}{2.056491in}}%
\pgfpathlineto{\pgfqpoint{5.064665in}{2.023278in}}%
\pgfpathlineto{\pgfqpoint{5.073017in}{1.924076in}}%
\pgfpathlineto{\pgfqpoint{5.081369in}{1.892438in}}%
\pgfpathlineto{\pgfqpoint{5.098073in}{2.039836in}}%
\pgfpathlineto{\pgfqpoint{5.106425in}{1.968770in}}%
\pgfpathlineto{\pgfqpoint{5.114777in}{2.031403in}}%
\pgfpathlineto{\pgfqpoint{5.123130in}{1.962857in}}%
\pgfpathlineto{\pgfqpoint{5.131482in}{1.981251in}}%
\pgfpathlineto{\pgfqpoint{5.139834in}{1.926705in}}%
\pgfpathlineto{\pgfqpoint{5.148186in}{2.006195in}}%
\pgfpathlineto{\pgfqpoint{5.156538in}{2.575218in}}%
\pgfpathlineto{\pgfqpoint{5.164890in}{2.142133in}}%
\pgfpathlineto{\pgfqpoint{5.173243in}{2.025174in}}%
\pgfpathlineto{\pgfqpoint{5.181595in}{2.041916in}}%
\pgfpathlineto{\pgfqpoint{5.189947in}{2.201606in}}%
\pgfpathlineto{\pgfqpoint{5.198299in}{2.110706in}}%
\pgfpathlineto{\pgfqpoint{5.206651in}{1.970499in}}%
\pgfpathlineto{\pgfqpoint{5.215003in}{1.969372in}}%
\pgfpathlineto{\pgfqpoint{5.223355in}{2.024040in}}%
\pgfpathlineto{\pgfqpoint{5.231708in}{2.135926in}}%
\pgfpathlineto{\pgfqpoint{5.240060in}{2.304990in}}%
\pgfpathlineto{\pgfqpoint{5.248412in}{2.159852in}}%
\pgfpathlineto{\pgfqpoint{5.256764in}{2.246270in}}%
\pgfpathlineto{\pgfqpoint{5.265116in}{2.210713in}}%
\pgfpathlineto{\pgfqpoint{5.273468in}{2.265693in}}%
\pgfpathlineto{\pgfqpoint{5.281820in}{2.136587in}}%
\pgfpathlineto{\pgfqpoint{5.306877in}{1.935059in}}%
\pgfpathlineto{\pgfqpoint{5.315229in}{1.910895in}}%
\pgfpathlineto{\pgfqpoint{5.323581in}{2.016107in}}%
\pgfpathlineto{\pgfqpoint{5.331933in}{1.916918in}}%
\pgfpathlineto{\pgfqpoint{5.340286in}{1.979539in}}%
\pgfpathlineto{\pgfqpoint{5.348638in}{1.959436in}}%
\pgfpathlineto{\pgfqpoint{5.356990in}{1.914654in}}%
\pgfpathlineto{\pgfqpoint{5.365342in}{1.991333in}}%
\pgfpathlineto{\pgfqpoint{5.373694in}{1.969323in}}%
\pgfpathlineto{\pgfqpoint{5.382046in}{2.049259in}}%
\pgfpathlineto{\pgfqpoint{5.390398in}{1.942403in}}%
\pgfpathlineto{\pgfqpoint{5.398751in}{1.925234in}}%
\pgfpathlineto{\pgfqpoint{5.407103in}{1.816657in}}%
\pgfpathlineto{\pgfqpoint{5.415455in}{1.907613in}}%
\pgfpathlineto{\pgfqpoint{5.423807in}{1.878624in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{1.919704in}}%
\pgfpathlineto{\pgfqpoint{5.440511in}{2.068085in}}%
\pgfpathlineto{\pgfqpoint{5.448864in}{1.982177in}}%
\pgfpathlineto{\pgfqpoint{5.457216in}{1.970993in}}%
\pgfpathlineto{\pgfqpoint{5.465568in}{1.887588in}}%
\pgfpathlineto{\pgfqpoint{5.473920in}{2.007543in}}%
\pgfpathlineto{\pgfqpoint{5.490624in}{1.960182in}}%
\pgfpathlineto{\pgfqpoint{5.498976in}{1.929046in}}%
\pgfpathlineto{\pgfqpoint{5.507329in}{1.923118in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{1.932965in}}%
\pgfpathlineto{\pgfqpoint{5.524033in}{1.852940in}}%
\pgfpathlineto{\pgfqpoint{5.532385in}{1.978962in}}%
\pgfpathlineto{\pgfqpoint{5.540737in}{1.885977in}}%
\pgfpathlineto{\pgfqpoint{5.549089in}{1.932422in}}%
\pgfpathlineto{\pgfqpoint{5.557441in}{2.014724in}}%
\pgfpathlineto{\pgfqpoint{5.565794in}{1.900564in}}%
\pgfpathlineto{\pgfqpoint{5.574146in}{1.898380in}}%
\pgfpathlineto{\pgfqpoint{5.582498in}{1.905508in}}%
\pgfpathlineto{\pgfqpoint{5.590850in}{1.898291in}}%
\pgfpathlineto{\pgfqpoint{5.599202in}{1.785139in}}%
\pgfpathlineto{\pgfqpoint{5.607554in}{1.944393in}}%
\pgfpathlineto{\pgfqpoint{5.615907in}{1.941756in}}%
\pgfpathlineto{\pgfqpoint{5.624259in}{1.954942in}}%
\pgfpathlineto{\pgfqpoint{5.632611in}{1.905770in}}%
\pgfpathlineto{\pgfqpoint{5.640963in}{1.969848in}}%
\pgfpathlineto{\pgfqpoint{5.649315in}{1.879189in}}%
\pgfpathlineto{\pgfqpoint{5.657667in}{1.963560in}}%
\pgfpathlineto{\pgfqpoint{5.666019in}{1.884845in}}%
\pgfpathlineto{\pgfqpoint{5.674372in}{1.916794in}}%
\pgfpathlineto{\pgfqpoint{5.682724in}{1.890825in}}%
\pgfpathlineto{\pgfqpoint{5.691076in}{1.997985in}}%
\pgfpathlineto{\pgfqpoint{5.699428in}{2.007959in}}%
\pgfpathlineto{\pgfqpoint{5.707780in}{1.918639in}}%
\pgfpathlineto{\pgfqpoint{5.716132in}{1.975941in}}%
\pgfpathlineto{\pgfqpoint{5.724485in}{1.941342in}}%
\pgfpathlineto{\pgfqpoint{5.732837in}{1.932850in}}%
\pgfpathlineto{\pgfqpoint{5.741189in}{2.042398in}}%
\pgfpathlineto{\pgfqpoint{5.749541in}{2.022173in}}%
\pgfpathlineto{\pgfqpoint{5.757893in}{1.971345in}}%
\pgfpathlineto{\pgfqpoint{5.766245in}{2.091166in}}%
\pgfpathlineto{\pgfqpoint{5.774597in}{1.963948in}}%
\pgfpathlineto{\pgfqpoint{5.782950in}{2.036294in}}%
\pgfpathlineto{\pgfqpoint{5.791302in}{2.766120in}}%
\pgfpathlineto{\pgfqpoint{5.799654in}{2.814719in}}%
\pgfpathlineto{\pgfqpoint{5.808006in}{2.803746in}}%
\pgfpathlineto{\pgfqpoint{5.816358in}{2.386334in}}%
\pgfpathlineto{\pgfqpoint{5.824710in}{2.059001in}}%
\pgfpathlineto{\pgfqpoint{5.833063in}{1.952764in}}%
\pgfpathlineto{\pgfqpoint{5.841415in}{1.952638in}}%
\pgfpathlineto{\pgfqpoint{5.849767in}{1.931757in}}%
\pgfpathlineto{\pgfqpoint{5.866471in}{2.056802in}}%
\pgfpathlineto{\pgfqpoint{5.874823in}{2.040904in}}%
\pgfpathlineto{\pgfqpoint{5.883175in}{1.900802in}}%
\pgfpathlineto{\pgfqpoint{5.891528in}{2.019264in}}%
\pgfpathlineto{\pgfqpoint{5.899880in}{2.014764in}}%
\pgfpathlineto{\pgfqpoint{5.908232in}{2.025024in}}%
\pgfpathlineto{\pgfqpoint{5.916584in}{1.936830in}}%
\pgfpathlineto{\pgfqpoint{5.924936in}{2.159677in}}%
\pgfpathlineto{\pgfqpoint{5.933288in}{2.530237in}}%
\pgfpathlineto{\pgfqpoint{5.941640in}{2.103409in}}%
\pgfpathlineto{\pgfqpoint{5.949993in}{1.981457in}}%
\pgfpathlineto{\pgfqpoint{5.958345in}{2.058956in}}%
\pgfpathlineto{\pgfqpoint{5.966697in}{2.234253in}}%
\pgfpathlineto{\pgfqpoint{5.983401in}{2.133487in}}%
\pgfpathlineto{\pgfqpoint{5.991753in}{2.134541in}}%
\pgfpathlineto{\pgfqpoint{6.000106in}{2.159032in}}%
\pgfpathlineto{\pgfqpoint{6.008458in}{2.093123in}}%
\pgfpathlineto{\pgfqpoint{6.016810in}{2.122818in}}%
\pgfpathlineto{\pgfqpoint{6.025162in}{2.303214in}}%
\pgfpathlineto{\pgfqpoint{6.033514in}{2.198252in}}%
\pgfpathlineto{\pgfqpoint{6.041866in}{2.130601in}}%
\pgfpathlineto{\pgfqpoint{6.050218in}{2.198760in}}%
\pgfpathlineto{\pgfqpoint{6.058571in}{2.235798in}}%
\pgfpathlineto{\pgfqpoint{6.066923in}{2.229901in}}%
\pgfpathlineto{\pgfqpoint{6.075275in}{2.189238in}}%
\pgfpathlineto{\pgfqpoint{6.083627in}{2.216780in}}%
\pgfpathlineto{\pgfqpoint{6.091979in}{2.186346in}}%
\pgfpathlineto{\pgfqpoint{6.100331in}{2.245160in}}%
\pgfpathlineto{\pgfqpoint{6.108684in}{2.252863in}}%
\pgfpathlineto{\pgfqpoint{6.117036in}{2.549612in}}%
\pgfpathlineto{\pgfqpoint{6.125388in}{2.289685in}}%
\pgfpathlineto{\pgfqpoint{6.133740in}{2.516546in}}%
\pgfpathlineto{\pgfqpoint{6.142092in}{2.429900in}}%
\pgfpathlineto{\pgfqpoint{6.150444in}{2.394138in}}%
\pgfpathlineto{\pgfqpoint{6.158796in}{2.403147in}}%
\pgfpathlineto{\pgfqpoint{6.167149in}{2.345406in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{2.400015in}}%
\pgfpathlineto{\pgfqpoint{6.183853in}{2.336017in}}%
\pgfpathlineto{\pgfqpoint{6.192205in}{2.412561in}}%
\pgfpathlineto{\pgfqpoint{6.200557in}{2.541866in}}%
\pgfpathlineto{\pgfqpoint{6.208909in}{2.566992in}}%
\pgfpathlineto{\pgfqpoint{6.217261in}{2.476731in}}%
\pgfpathlineto{\pgfqpoint{6.225614in}{2.356522in}}%
\pgfpathlineto{\pgfqpoint{6.233966in}{2.521754in}}%
\pgfpathlineto{\pgfqpoint{6.242318in}{2.550504in}}%
\pgfpathlineto{\pgfqpoint{6.250670in}{2.477345in}}%
\pgfpathlineto{\pgfqpoint{6.259022in}{2.560834in}}%
\pgfpathlineto{\pgfqpoint{6.267374in}{2.408699in}}%
\pgfpathlineto{\pgfqpoint{6.275727in}{2.735485in}}%
\pgfpathlineto{\pgfqpoint{6.284079in}{2.882043in}}%
\pgfpathlineto{\pgfqpoint{6.292431in}{2.952888in}}%
\pgfpathlineto{\pgfqpoint{6.300783in}{2.926555in}}%
\pgfpathlineto{\pgfqpoint{6.309135in}{2.838728in}}%
\pgfpathlineto{\pgfqpoint{6.317487in}{2.775650in}}%
\pgfpathlineto{\pgfqpoint{6.325839in}{2.982625in}}%
\pgfpathlineto{\pgfqpoint{6.334192in}{2.890371in}}%
\pgfpathlineto{\pgfqpoint{6.342544in}{2.975033in}}%
\pgfpathlineto{\pgfqpoint{6.350896in}{3.323843in}}%
\pgfpathlineto{\pgfqpoint{6.359248in}{3.359819in}}%
\pgfpathlineto{\pgfqpoint{6.367600in}{3.317154in}}%
\pgfpathlineto{\pgfqpoint{6.375952in}{3.237536in}}%
\pgfpathlineto{\pgfqpoint{6.384305in}{2.975492in}}%
\pgfpathlineto{\pgfqpoint{6.392657in}{2.832057in}}%
\pgfpathlineto{\pgfqpoint{6.401009in}{2.620864in}}%
\pgfpathlineto{\pgfqpoint{6.409361in}{2.662600in}}%
\pgfpathlineto{\pgfqpoint{6.417713in}{3.119940in}}%
\pgfpathlineto{\pgfqpoint{6.426065in}{2.890159in}}%
\pgfpathlineto{\pgfqpoint{6.434417in}{2.926689in}}%
\pgfpathlineto{\pgfqpoint{6.442770in}{2.707280in}}%
\pgfpathlineto{\pgfqpoint{6.451122in}{2.393710in}}%
\pgfpathlineto{\pgfqpoint{6.459474in}{2.359460in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{2.329902in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{2.318659in}}%
\pgfpathlineto{\pgfqpoint{6.484530in}{2.253443in}}%
\pgfpathlineto{\pgfqpoint{6.492883in}{2.494083in}}%
\pgfpathlineto{\pgfqpoint{6.501235in}{2.436790in}}%
\pgfpathlineto{\pgfqpoint{6.509587in}{2.363260in}}%
\pgfpathlineto{\pgfqpoint{6.526291in}{2.177750in}}%
\pgfpathlineto{\pgfqpoint{6.534643in}{2.042967in}}%
\pgfpathlineto{\pgfqpoint{6.542995in}{2.025288in}}%
\pgfpathlineto{\pgfqpoint{6.551348in}{2.056123in}}%
\pgfpathlineto{\pgfqpoint{6.559700in}{2.006267in}}%
\pgfpathlineto{\pgfqpoint{6.568052in}{1.944720in}}%
\pgfpathlineto{\pgfqpoint{6.576404in}{1.967861in}}%
\pgfpathlineto{\pgfqpoint{6.584756in}{1.977665in}}%
\pgfpathlineto{\pgfqpoint{6.593108in}{2.010056in}}%
\pgfpathlineto{\pgfqpoint{6.601460in}{2.036745in}}%
\pgfpathlineto{\pgfqpoint{6.609813in}{2.146333in}}%
\pgfpathlineto{\pgfqpoint{6.618165in}{1.924413in}}%
\pgfpathlineto{\pgfqpoint{6.626517in}{2.020203in}}%
\pgfpathlineto{\pgfqpoint{6.634869in}{1.895277in}}%
\pgfpathlineto{\pgfqpoint{6.643221in}{1.974325in}}%
\pgfpathlineto{\pgfqpoint{6.651573in}{1.922853in}}%
\pgfpathlineto{\pgfqpoint{6.659926in}{2.021867in}}%
\pgfpathlineto{\pgfqpoint{6.668278in}{2.008271in}}%
\pgfpathlineto{\pgfqpoint{6.676630in}{1.947038in}}%
\pgfpathlineto{\pgfqpoint{6.684982in}{2.001691in}}%
\pgfpathlineto{\pgfqpoint{6.693334in}{2.035314in}}%
\pgfpathlineto{\pgfqpoint{6.701686in}{1.938169in}}%
\pgfpathlineto{\pgfqpoint{6.710038in}{1.944638in}}%
\pgfpathlineto{\pgfqpoint{6.718391in}{1.932868in}}%
\pgfpathlineto{\pgfqpoint{6.726743in}{1.908740in}}%
\pgfpathlineto{\pgfqpoint{6.735095in}{1.919815in}}%
\pgfpathlineto{\pgfqpoint{6.743447in}{1.861372in}}%
\pgfpathlineto{\pgfqpoint{6.751799in}{1.950933in}}%
\pgfpathlineto{\pgfqpoint{6.760151in}{1.928375in}}%
\pgfpathlineto{\pgfqpoint{6.768504in}{1.912510in}}%
\pgfpathlineto{\pgfqpoint{6.776856in}{1.847042in}}%
\pgfpathlineto{\pgfqpoint{6.785208in}{1.868959in}}%
\pgfpathlineto{\pgfqpoint{6.793560in}{1.924100in}}%
\pgfpathlineto{\pgfqpoint{6.801912in}{1.929531in}}%
\pgfpathlineto{\pgfqpoint{6.810264in}{1.876454in}}%
\pgfpathlineto{\pgfqpoint{6.818616in}{1.919936in}}%
\pgfpathlineto{\pgfqpoint{6.826969in}{1.953720in}}%
\pgfpathlineto{\pgfqpoint{6.835321in}{1.954784in}}%
\pgfpathlineto{\pgfqpoint{6.843673in}{1.988476in}}%
\pgfpathlineto{\pgfqpoint{6.852025in}{1.928812in}}%
\pgfpathlineto{\pgfqpoint{6.860377in}{1.904194in}}%
\pgfpathlineto{\pgfqpoint{6.868729in}{1.986077in}}%
\pgfpathlineto{\pgfqpoint{6.877081in}{2.137289in}}%
\pgfpathlineto{\pgfqpoint{6.885434in}{1.994604in}}%
\pgfpathlineto{\pgfqpoint{6.893786in}{1.952908in}}%
\pgfpathlineto{\pgfqpoint{6.902138in}{1.928301in}}%
\pgfpathlineto{\pgfqpoint{6.910490in}{1.936458in}}%
\pgfpathlineto{\pgfqpoint{6.918842in}{1.983968in}}%
\pgfpathlineto{\pgfqpoint{6.927194in}{1.895345in}}%
\pgfpathlineto{\pgfqpoint{6.935547in}{1.970457in}}%
\pgfpathlineto{\pgfqpoint{6.943899in}{2.029023in}}%
\pgfpathlineto{\pgfqpoint{6.952251in}{1.910292in}}%
\pgfpathlineto{\pgfqpoint{6.960603in}{1.973386in}}%
\pgfpathlineto{\pgfqpoint{6.968955in}{1.866940in}}%
\pgfpathlineto{\pgfqpoint{6.977307in}{1.868570in}}%
\pgfpathlineto{\pgfqpoint{6.985659in}{1.950846in}}%
\pgfpathlineto{\pgfqpoint{6.994012in}{1.948193in}}%
\pgfpathlineto{\pgfqpoint{7.002364in}{1.963086in}}%
\pgfpathlineto{\pgfqpoint{7.010716in}{1.922571in}}%
\pgfpathlineto{\pgfqpoint{7.019068in}{1.959789in}}%
\pgfpathlineto{\pgfqpoint{7.027420in}{1.957265in}}%
\pgfpathlineto{\pgfqpoint{7.035772in}{1.979411in}}%
\pgfpathlineto{\pgfqpoint{7.044125in}{2.064754in}}%
\pgfpathlineto{\pgfqpoint{7.052477in}{2.076120in}}%
\pgfpathlineto{\pgfqpoint{7.060829in}{1.943999in}}%
\pgfpathlineto{\pgfqpoint{7.069181in}{2.090875in}}%
\pgfpathlineto{\pgfqpoint{7.077533in}{1.986328in}}%
\pgfpathlineto{\pgfqpoint{7.085885in}{2.015831in}}%
\pgfpathlineto{\pgfqpoint{7.094237in}{1.950480in}}%
\pgfpathlineto{\pgfqpoint{7.102590in}{1.873000in}}%
\pgfpathlineto{\pgfqpoint{7.110942in}{1.951143in}}%
\pgfpathlineto{\pgfqpoint{7.119294in}{1.923289in}}%
\pgfpathlineto{\pgfqpoint{7.127646in}{1.953696in}}%
\pgfpathlineto{\pgfqpoint{7.135998in}{2.006152in}}%
\pgfpathlineto{\pgfqpoint{7.144350in}{2.028646in}}%
\pgfpathlineto{\pgfqpoint{7.152703in}{1.955024in}}%
\pgfpathlineto{\pgfqpoint{7.161055in}{2.053138in}}%
\pgfpathlineto{\pgfqpoint{7.169407in}{2.035862in}}%
\pgfpathlineto{\pgfqpoint{7.177759in}{2.051835in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{2.030227in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{2.030227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{1.515000in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466425in}{5.396746in}}%
\pgfpathlineto{\pgfqpoint{6.962500in}{5.396746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{5.396746in}}{\pgfqpoint{7.026389in}{5.460634in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.362500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.426389in}}{\pgfqpoint{6.962500in}{6.426389in}}%
\pgfpathlineto{\pgfqpoint{3.466425in}{6.426389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402536in}{6.426389in}}{\pgfqpoint{3.402536in}{6.362500in}}%
\pgfpathlineto{\pgfqpoint{3.402536in}{5.460634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402536in}{5.396746in}}{\pgfqpoint{3.466425in}{5.396746in}}%
\pgfpathlineto{\pgfqpoint{3.466425in}{5.396746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530314in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{3.849758in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{4.169203in}{6.170447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424758in,y=6.058642in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Direct-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.530314in}{5.703542in}}%
\pgfpathlineto{\pgfqpoint{3.849758in}{5.703542in}}%
\pgfpathlineto{\pgfqpoint{4.169203in}{5.703542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424758in,y=5.591737in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Direct-SLAM-fast}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rmse_bw300M_old.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501111in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171330in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171330in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171330in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849943in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849943in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849943in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528555in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528555in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.528555in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350556in,y=0.502817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245411in, y=0.926126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{2.781701in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.781701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{2.781701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=2.661717in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{4.517292in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.517292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{4.517292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=4.397307in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{6.252882in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.252882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{6.252882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=6.132897in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703300in,y=3.823056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.159296in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{1.714087in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.784356in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{2.220553in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{2.384024in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{2.617279in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{2.695356in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{2.552719in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{2.591785in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{2.589343in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{2.347952in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{2.070234in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.617930in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.465402in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.424910in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.590652in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.492716in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.415320in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.474652in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.402553in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.375753in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.390617in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.393001in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.423718in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.405627in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.438987in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.459189in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.463941in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.462735in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.495064in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.455212in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.477245in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.511730in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.518539in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.518925in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.615122in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.591462in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.640688in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.680977in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.600414in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.593791in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.593613in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.606652in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.578957in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.582657in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.572595in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.517881in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.502756in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.445914in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.434962in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.406461in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.424835in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.406914in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.447922in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.412287in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.454317in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.425155in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.428579in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.457095in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.436719in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.430187in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.464740in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.586374in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.607810in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.574437in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.576607in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.583922in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.582079in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.575609in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.525853in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.518500in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.557939in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.620988in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.540150in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.499912in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.519202in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.524265in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.544314in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.493074in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.522895in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.536493in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.546729in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{1.552415in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.581688in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.670465in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.622358in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.682421in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.719613in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.766645in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.773635in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.772286in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.851713in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.833518in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.754138in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.774816in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.769785in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.905597in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.956166in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.930000in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{2.018970in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{2.062335in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{2.069422in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.934267in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.881693in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.914300in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.889857in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.955804in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{1.922447in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.798074in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.759665in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.736592in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.678539in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.725774in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.742189in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.790195in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.863446in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.886260in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.883345in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.869147in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.883689in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.924459in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.875613in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.862823in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.841755in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.882734in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.842232in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.784229in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.809965in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.610848in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.596780in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.609965in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.636758in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.763421in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.832530in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.863388in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{2.025683in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{2.043413in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{2.294012in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{2.678189in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{2.661224in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{2.515470in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{2.502104in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{2.420715in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{2.214829in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{2.264058in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{2.224048in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{2.692940in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{2.724683in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{2.268369in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.729922in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.865429in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.780374in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.751414in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.778213in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.708124in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.678967in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.687399in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.705951in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.713667in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.768731in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.728825in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.799243in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.783223in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.801599in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.748925in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.719168in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.740963in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{2.557163in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.944474in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.774259in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.810767in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.814678in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.752261in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.748926in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.709400in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.694632in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.748701in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.684420in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.683318in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.735931in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.749777in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.730924in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.715498in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.708994in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.738009in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.743722in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.722891in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.784271in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.895190in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.786510in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.836333in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.698121in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.763227in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.766085in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.755766in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.743460in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.758787in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.721348in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.776634in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.702791in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.793334in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.768056in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.882262in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.862947in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.864882in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.897189in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.873644in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.828478in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.806687in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.986378in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{2.013474in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{2.155993in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{2.078166in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{2.138248in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{2.232046in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{2.371490in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{2.399158in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{2.550589in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{2.586336in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{2.522565in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{2.390609in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{2.428468in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{2.532215in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{2.448871in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{2.314683in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{2.394272in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{2.383453in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{2.408184in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{2.402634in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{2.321999in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{2.410933in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{2.595622in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{2.327258in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{2.300683in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{2.410910in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{2.447897in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{2.437952in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{2.374356in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{2.405268in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{2.430750in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{2.401028in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{2.530284in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{2.556204in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{2.237922in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{2.112200in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{2.118786in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{2.070898in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.948870in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.976252in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{2.052681in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{2.218923in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{2.568986in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{2.690121in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{2.856780in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{3.055961in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{3.082763in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{3.163424in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{3.317220in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{3.298263in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{3.335523in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{3.444705in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{3.773562in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{3.774033in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{3.699119in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{3.494628in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{3.648175in}}%
\pgfpathlineto{\pgfqpoint{3.901527in}{3.678157in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{3.645936in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{3.462224in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{3.202471in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{3.953637in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{3.264963in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{2.981914in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{2.699286in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{2.494073in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{2.624039in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{2.564962in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{2.588233in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{2.607181in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{2.798722in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{2.880603in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{2.902919in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{2.832558in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{2.865654in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{2.778027in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.778469in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{2.718997in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{2.794832in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{2.881654in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{2.812520in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{2.740727in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{2.704367in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.705053in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{2.810894in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{2.719190in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{2.817350in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{2.748309in}}%
\pgfpathlineto{\pgfqpoint{4.186891in}{2.991543in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{2.937654in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{2.960659in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{2.936232in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{2.862350in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{2.764264in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{2.739538in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{2.855371in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{2.841693in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{2.831875in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{2.694784in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{2.817911in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{2.828441in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{2.873904in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{2.850610in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{2.811125in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{2.797833in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{2.814565in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{2.855601in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{2.870759in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{2.819974in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{2.784486in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{2.830501in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{2.857961in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{2.844714in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{3.118148in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{2.913244in}}%
\pgfpathlineto{\pgfqpoint{4.413504in}{2.893625in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{2.810715in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{2.774711in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{2.792182in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{2.737467in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{2.741471in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{2.769309in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{2.724104in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{2.665787in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{2.627555in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{2.743002in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{2.712762in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{2.643493in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{2.669110in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{2.680756in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{2.601056in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{2.673264in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{2.677074in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{2.593106in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{2.588500in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{2.538733in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{2.662406in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{2.573388in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{2.664689in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{2.668556in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{2.596776in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{2.674694in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{2.686056in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{2.644468in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{2.685496in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{2.662719in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{2.752019in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{2.792750in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{2.744414in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{2.778107in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{2.485804in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{2.351874in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{2.302689in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{2.284039in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{2.282398in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{2.310362in}}%
\pgfpathlineto{\pgfqpoint{4.757619in}{2.296568in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{2.335844in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{2.418762in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{2.407953in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{2.445740in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{2.461655in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{2.408222in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{2.375226in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{2.352399in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{2.181883in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{2.007382in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.811805in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.815052in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.761850in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.749232in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.732448in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.842609in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.815939in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.901468in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.837902in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.865940in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.858668in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.861760in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.914242in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.889410in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.845448in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.818097in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.870135in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.906307in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{2.038125in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.959317in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.943068in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.944836in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.993786in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.870797in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.783325in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.775054in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.857067in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.769923in}}%
\pgfpathlineto{\pgfqpoint{5.126914in}{1.803106in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.778928in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.852730in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.844052in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{2.323239in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{2.172514in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.926229in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{2.000417in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{1.978891in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.903575in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.840352in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.749730in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.781363in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.879928in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.955667in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.951396in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.927724in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.932975in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.936256in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.964854in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.955612in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.857007in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{1.804741in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.769777in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.774487in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.689369in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.707920in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.687213in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.640490in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.575051in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.574820in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.539534in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.490518in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.483612in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.505535in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.519845in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.583028in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.507817in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.486324in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.504005in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.512847in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.481651in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.483937in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.476066in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.472923in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.463378in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.439473in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.440789in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.448483in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.457980in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.438718in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.452372in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.454933in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.421182in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.443393in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.424889in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.444729in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.434521in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.469414in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.442023in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.441429in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.432286in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.454714in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.485977in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.416983in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.423441in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.408300in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.413891in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.445768in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.418042in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.421018in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.419244in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.411414in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.438995in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.437110in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.750647in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.475597in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.613886in}}%
\pgfpathlineto{\pgfqpoint{5.823538in}{1.689909in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.703853in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.680473in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.578319in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.537230in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.474897in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.454222in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.412709in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.427363in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.407001in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.419125in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.414079in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.437516in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.530379in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{1.933739in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.530647in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.458230in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.516607in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.644989in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.635592in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.577856in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.504488in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.478611in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.460543in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.571198in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.563011in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.608764in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.635763in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.580342in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.639788in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.628853in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.575390in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.608039in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.739232in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.717998in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{2.045625in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.781137in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.822658in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.881737in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.847492in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.908956in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.938309in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{2.004226in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.985064in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.933189in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{2.054124in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{2.175099in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{2.414565in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{2.601826in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{2.652338in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{2.810460in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{2.926799in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{3.230161in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{3.596955in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{3.623806in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{3.678845in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{3.768112in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{3.786827in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{3.960161in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{3.915725in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{3.969880in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{4.126088in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{3.966666in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{3.751160in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{3.684904in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{3.555261in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{3.369632in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{3.261982in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{3.093747in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{3.111004in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{2.985567in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{2.939970in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{2.769713in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{2.676462in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{2.615162in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{2.446169in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{2.374690in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{2.381513in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{2.326343in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{2.224076in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{2.264678in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{2.184786in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{2.139498in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{2.048312in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.987163in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.861459in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.809500in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.881730in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.858286in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.752605in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.757269in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.711212in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.796013in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.716062in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{1.796870in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.825641in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.904462in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.907058in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.936758in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.827632in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.858974in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.920198in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.885566in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.836414in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.735070in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.808571in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.800043in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.780571in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.827270in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.835317in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.837899in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.822040in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.781007in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.805614in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.811397in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.751209in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.739801in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.667817in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.583823in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.619365in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.601824in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.595721in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.495672in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.500776in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.571134in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.594019in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.598657in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.678505in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.591263in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.608332in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.512191in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.552544in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.466857in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.366186in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.362127in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.387022in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.425636in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.374062in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.388816in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.398404in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.372088in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.398861in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.373444in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.388758in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.373291in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.397637in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.377809in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.398652in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.367968in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.400556in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.388466in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.393467in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.384637in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.428029in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.396390in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.442405in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.432317in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.419208in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.461114in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.461114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.159296in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{1.944901in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.835144in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{1.981740in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{1.693250in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{1.603072in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{1.533909in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{1.551063in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{1.545768in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{1.499052in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{1.510158in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.469284in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.481785in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.474640in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.506906in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.524161in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.536467in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.512688in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.503409in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.482787in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.521986in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.521224in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.514494in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.490835in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.520481in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.534019in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.467175in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.488350in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.472432in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.529549in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.541576in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.503127in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.535731in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.535656in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.565015in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.499703in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.563897in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.527028in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.532823in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.499928in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.525083in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.518616in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.538486in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.474245in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.555149in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.505770in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.530771in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.511838in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.541934in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.542827in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.564290in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.531682in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.513856in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.560995in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.522270in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.568238in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.531509in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.532958in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.550062in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.512846in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.538018in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.541785in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.542110in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.532324in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.533467in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.566588in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.551168in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.576809in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.597142in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.577834in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.566770in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.539354in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.502710in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.499812in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.529006in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.540908in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.559413in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.571976in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{1.533978in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.527228in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.564062in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.503807in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.588878in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.547146in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.558629in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.607458in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.586226in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.555988in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.561840in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.624247in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.558848in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.559812in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.596391in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.556092in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.563815in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.558358in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.570341in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.600137in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.651007in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.615820in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.586273in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.600666in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.640812in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{1.608934in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.628368in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.620445in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.629539in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.581400in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.574434in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.605728in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.585064in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.647102in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.638696in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.650665in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.593354in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.554030in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.598708in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.569498in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.566644in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.552357in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.576666in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.627610in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.579805in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.559892in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.555926in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.572926in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.546759in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.560263in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.523146in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.586326in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.573437in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.587435in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.520162in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.524989in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.595745in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.598325in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.623732in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{1.591754in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{1.595468in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{1.564931in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.554217in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.546628in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{1.595546in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.534061in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.532450in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{1.661438in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{1.650859in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.584395in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.592983in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.590712in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{1.569662in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.542069in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.528735in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.589953in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.542824in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.571560in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.507623in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.610600in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.581514in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.572223in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.566736in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.575053in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.556756in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.564883in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.560824in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.603405in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.552096in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{1.968309in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.584005in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.573866in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.620909in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.620293in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.585899in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.616785in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.558121in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.605060in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.606220in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.573138in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.566668in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.588526in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.568151in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.597889in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.600436in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.641424in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.624015in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.582931in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.552769in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.572798in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.668639in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.576776in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.609975in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.623272in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.614978in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.601399in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.637972in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.594271in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.651018in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.624628in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.552870in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.566105in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.610401in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.635758in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.619545in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.680874in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.625553in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.726638in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.630923in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.692371in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.698778in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.650088in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.726268in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.728218in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{1.913737in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{1.840087in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{1.754232in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.782754in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.839058in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.756755in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.710314in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{1.741801in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.683804in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.674154in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{1.754994in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{1.737851in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.702585in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.703103in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{1.811918in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{1.777057in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{1.737677in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{1.762659in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{1.794022in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{1.772594in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{1.660241in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{1.711773in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{1.753025in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{1.730511in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{1.716289in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{1.762879in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{1.826984in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.773374in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{1.709148in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{1.777430in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{1.681791in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.645970in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{1.722796in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.812335in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.737092in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.767048in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.742329in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.743333in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{1.700635in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{1.883568in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{1.972968in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{1.907320in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{1.936056in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{1.946159in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{1.995785in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{2.010554in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{1.929815in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{2.019849in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{2.040538in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{2.162086in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{2.107725in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{2.038954in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{1.905412in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{2.002492in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{2.034507in}}%
\pgfpathlineto{\pgfqpoint{3.901527in}{1.884666in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{1.981505in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{2.227909in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{2.153555in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{2.749768in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{3.089777in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{2.899890in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{2.821841in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{2.663294in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{2.535774in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{2.456527in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{2.325484in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{2.431070in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{2.617221in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{2.482856in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{2.530484in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{2.475711in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{2.612556in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{2.705307in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.852335in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{2.690259in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{2.725411in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{2.766158in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{2.761607in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{2.779788in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{2.792321in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{2.871977in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{3.025672in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{2.981663in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{3.019122in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{2.919878in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{3.139367in}}%
\pgfpathlineto{\pgfqpoint{4.186891in}{3.186974in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{3.210997in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{3.179922in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{3.201702in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{3.129087in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{3.154405in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{3.110398in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{3.184495in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{3.154569in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{3.178158in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{3.123621in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{3.167288in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{3.131800in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{2.915748in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{2.793143in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{2.908674in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{2.746020in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{2.649844in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{2.684447in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{2.532771in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{2.559138in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{2.492373in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{2.369300in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{2.326192in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{2.260760in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{2.284398in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{2.234694in}}%
\pgfpathlineto{\pgfqpoint{4.413504in}{2.176636in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{2.193118in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{2.308676in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{2.272612in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{2.177698in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{2.056096in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{2.023023in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{2.113065in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{2.009126in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{2.017482in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{2.133745in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{2.040324in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{1.967544in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{1.932035in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{1.883800in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{1.848211in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{1.853683in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{1.860508in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{1.713969in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{1.814316in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{1.870481in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.825850in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{1.806092in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{1.842745in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.785369in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.774950in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.678134in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{1.674131in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{1.753489in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.771041in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.873682in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{1.834924in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{1.807897in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{1.761890in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.736370in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.720557in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.713669in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.732337in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.633053in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.611259in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{1.631787in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.583304in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.573373in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.566826in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.586061in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.578353in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.584248in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.601166in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.599642in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.604031in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.641375in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.661102in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{1.687298in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.612448in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.688738in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.736352in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.670702in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.726065in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.710018in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.707937in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.666966in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.748372in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.721103in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.771869in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.728360in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.757729in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{1.810332in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.837453in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.771068in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.737274in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.747130in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.587757in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.497215in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.547026in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.524170in}}%
\pgfpathlineto{\pgfqpoint{5.126914in}{1.472776in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.554195in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.567057in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.542402in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.695470in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.582059in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{1.609777in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.570512in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.856317in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{1.807095in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.651304in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.559473in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.518612in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.628320in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.712608in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.741376in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.791858in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.772614in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.733594in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.736551in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.770218in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.729511in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.758849in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.725091in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.742041in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{1.746580in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.698827in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.783799in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.656956in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.645222in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.590160in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.579698in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.582004in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.527128in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.496607in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.492112in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.483794in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.499784in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.496851in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.467431in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.494085in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.498172in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.495028in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.465770in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.467148in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.506729in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.518110in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.503610in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.501410in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.486667in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.475935in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.484920in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.491683in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.482653in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.405404in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.456318in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.450111in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.493910in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.479660in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.502637in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.448689in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.482728in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.514810in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.510875in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.466592in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.449613in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.464640in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.502188in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.518010in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.439566in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.470184in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.430497in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.458733in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.494122in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.454026in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.549254in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.547976in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.602268in}}%
\pgfpathlineto{\pgfqpoint{5.823538in}{1.508236in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.467806in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.474982in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.495071in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.527916in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.462719in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.483598in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.459009in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.465424in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.473725in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.462243in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.471520in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.522208in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.496193in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{1.747245in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.477242in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.544304in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.570286in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.508456in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.538278in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.498840in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.531862in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.481112in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.494530in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.553013in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.565527in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.551340in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.559936in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.576821in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.575163in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.582866in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.607518in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.559454in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.654434in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.641731in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.750406in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.656816in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.706646in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.727060in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.624477in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.681005in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.700540in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.683275in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.736892in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{1.850180in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.811497in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{1.818385in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.915322in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.842467in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.892782in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{1.979711in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{2.013738in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{2.012041in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{2.068255in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{2.038558in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{2.062959in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{2.191467in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{2.036887in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{2.209591in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{2.419284in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{2.570569in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{2.545688in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{2.563072in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{2.408928in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{2.424316in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{2.375149in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{2.558410in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{2.684005in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{2.870181in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{2.831081in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{2.437211in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{2.338098in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{2.209274in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{2.234356in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{2.128525in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.912239in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.802586in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.760038in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.646525in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.686823in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.662942in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{1.575338in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{1.592975in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{1.575686in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.564703in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.544512in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.536470in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.575406in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.546899in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.606906in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.523586in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.503512in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.508305in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.526088in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.459100in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.479640in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.547654in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.505011in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.452554in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.474313in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.465629in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.427534in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.514679in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.455716in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.456442in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.458622in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.477105in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.449495in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.523142in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.450197in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.455678in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.433662in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.472415in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.423433in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.390604in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.431321in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.438909in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.484898in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.492836in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.437670in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.441709in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.435508in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.462383in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.456576in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.455356in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.434844in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.404715in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.447193in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.429994in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.471177in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.465085in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.388668in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.429435in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.443170in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.428850in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.461802in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.438366in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.481957in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.489384in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.484022in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.445190in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.479463in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.471786in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.496857in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.450420in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.451855in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.466338in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.484959in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.439158in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.489663in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.482121in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.497235in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.484556in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.524529in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.511739in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.494818in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.480616in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.482289in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.500054in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.500054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.143605in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{2.261530in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{2.986119in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{2.364789in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{2.345015in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{2.431963in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{2.388761in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{2.119077in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{2.138477in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.669590in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.569321in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.770803in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.811207in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.785972in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.709633in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.660422in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.638211in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.582074in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.652037in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.571842in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.589117in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.548793in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.533376in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.562321in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.740663in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.782156in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.661143in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.580367in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.458527in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.540055in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.494643in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.511191in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.439718in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.522937in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.512862in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.531260in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.490986in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.481342in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.547644in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.492488in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.509528in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.491345in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.484484in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.518999in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.479644in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.509434in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.531033in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.562976in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.494735in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.500593in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.531392in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.489333in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.516222in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.506307in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.542692in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.546484in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.535214in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.491811in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.562665in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.609084in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.594310in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.493210in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.522782in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.509790in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.518269in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.538521in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.523547in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.484261in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.551203in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.584344in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.563931in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.482188in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.577914in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.563688in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.562896in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.695260in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.759132in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{1.697936in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.625012in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.638088in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.617564in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.623192in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.575388in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.573285in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.598124in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.593747in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.606953in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.583216in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.602646in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.601968in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.603362in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.551774in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.582443in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.576844in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.561022in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.668737in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.693995in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.780532in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.719104in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.745692in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.796266in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{1.731309in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.697480in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.611235in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.626734in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.592752in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.603749in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.580738in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.554246in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.589623in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.580946in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.540106in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.549398in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.552365in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.598309in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.575090in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.522805in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.561336in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.545451in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.581242in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.573040in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.607683in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.596691in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.538785in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.538421in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.550984in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.553784in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.508273in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.500588in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.515977in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.547850in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.547320in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.511734in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.520065in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.534179in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{1.539164in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{1.626708in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.520186in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.563662in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{1.509640in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.556631in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.575555in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{1.686541in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{1.719095in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.508789in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.536631in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.578880in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{1.536665in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.552273in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.549322in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.555207in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.515585in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.543304in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.488620in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.565467in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.604792in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.601328in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.607172in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.626429in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.670426in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.670614in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.662522in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.649382in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.615209in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.625634in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{2.427927in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.862292in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.747311in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.651827in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.665499in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.599053in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.555692in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.536930in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.547822in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.598456in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.533185in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.572961in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.512426in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.540183in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.545799in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.546252in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.554398in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.627769in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.571021in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.609567in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.592423in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.526238in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.602482in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.553438in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.672432in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.605720in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.572248in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.599026in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.585126in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.511582in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.554337in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.532700in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.594001in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.614796in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.584775in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.545013in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.543129in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.593580in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.574049in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.598875in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.557080in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.631874in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.685100in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{1.908221in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{1.759866in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{1.700282in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.721740in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.699620in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.712172in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.626000in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{1.644691in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.572777in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.572553in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{1.615753in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{1.632966in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.623653in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.663385in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{1.658137in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{1.673209in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{1.586408in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{1.600574in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{1.596590in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{1.610090in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{1.610606in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{1.673991in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{1.690414in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{1.715887in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{1.691793in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{1.629005in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{1.617683in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{1.682779in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.667083in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{1.684202in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{1.733175in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{1.711305in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.752215in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.668769in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.651703in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.578183in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.580906in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.588707in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{1.789310in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{1.839227in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{2.004795in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{2.025679in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{1.943188in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{1.916792in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{1.986998in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{1.989491in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{2.021256in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{1.974647in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{2.000436in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{2.008940in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{2.112533in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{2.143446in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{2.259960in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{2.396542in}}%
\pgfpathlineto{\pgfqpoint{3.901527in}{2.512008in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{2.786199in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{2.938640in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{2.915032in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{3.820303in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{3.592838in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{3.502975in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{3.250361in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{2.922611in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{2.720563in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{2.475472in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{2.266195in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{2.099998in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{2.039190in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{2.095289in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{2.051098in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{1.988919in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{2.135547in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{1.969532in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{1.970411in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{1.962045in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.956544in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{2.008106in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{1.902402in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{1.878918in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{1.874761in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{1.930816in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{1.883525in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{1.909980in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{1.875648in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{1.931729in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{1.918078in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{1.960709in}}%
\pgfpathlineto{\pgfqpoint{4.186891in}{1.951808in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{1.900030in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{1.950682in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{1.947143in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{1.875890in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{1.902189in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{1.878037in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{1.919168in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{1.901720in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{1.963096in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{2.005856in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{2.023741in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{2.007441in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{2.025961in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{1.950443in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{1.950459in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{1.956113in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{2.051715in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{2.015246in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{2.019469in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{1.980129in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{2.025055in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{1.959961in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{1.909033in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{1.951553in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{2.178979in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{2.039459in}}%
\pgfpathlineto{\pgfqpoint{4.413504in}{2.059290in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{1.968655in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{2.032369in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{1.969223in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{2.002839in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{1.969917in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{1.969387in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{1.997607in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{1.978340in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{1.967360in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{1.974200in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{1.944853in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{1.922095in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{1.828775in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{1.785649in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{1.843399in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{1.827717in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{1.772957in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{1.756239in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{1.662154in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{1.739793in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.734019in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{1.701032in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.655055in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.679483in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.749980in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{1.718758in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{1.777215in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{1.790777in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.748950in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.752570in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.710159in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{1.738169in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{1.740065in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{1.792346in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.769082in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.613615in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.680167in}}%
\pgfpathlineto{\pgfqpoint{4.757619in}{1.630226in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{1.622204in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.558549in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{1.533985in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.559576in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.557975in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.567117in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.559040in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.493226in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.516737in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.504161in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.507404in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.563066in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.548634in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.550678in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.500780in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.603330in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{1.604023in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.567244in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.550804in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.623424in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.635632in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.636438in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.595096in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.643809in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.616022in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.582320in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.614813in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.682042in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.616503in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.580277in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.663027in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{1.674707in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.612266in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.612633in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.603964in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.568288in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.524774in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.556106in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.574850in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.597886in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.595282in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.557220in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.573022in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.555805in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.838523in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.639123in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{1.560918in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.560395in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.676979in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{1.676749in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.506353in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.545606in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.640103in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.638368in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.663189in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.750922in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.701157in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.727173in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.602183in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.555305in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.559061in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.556905in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.530910in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.485701in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{1.516754in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.512819in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.455356in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.446688in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.453873in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.483556in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.465248in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.497402in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.435451in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.501897in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.464673in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.536542in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.491950in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.522492in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.471042in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.511916in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.527467in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.463236in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.472672in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.458747in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.458751in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.467695in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.470876in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.435196in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.440547in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.429291in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.459575in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.384731in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.458269in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.457377in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.475677in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.480305in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.463373in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.430119in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.451479in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.453039in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.488303in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.442700in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.501502in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.438562in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.459719in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.447709in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.515823in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.505136in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.451522in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.508443in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.449728in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.525075in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.845180in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.863839in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.989578in}}%
\pgfpathlineto{\pgfqpoint{5.823538in}{1.920395in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.520303in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.498323in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.486948in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.499912in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.500892in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.498841in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.450233in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.495186in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.520870in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.527594in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.487681in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.561217in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{1.841711in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.580909in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.536863in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.543591in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.568554in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.575761in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.490689in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.555864in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.546848in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.545115in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.590948in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.577885in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.584877in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.586992in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.614235in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.599281in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.566106in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.558378in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.570924in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.638374in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.608127in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.815276in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.653291in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.694050in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.752531in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.688477in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.610800in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.580140in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.595085in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.711226in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{1.707023in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.670841in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{1.724434in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.695310in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.766002in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.720911in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{1.752015in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{1.819810in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{1.794870in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{1.910826in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{1.931076in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{2.089990in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{2.077590in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{2.130847in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{2.079941in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{2.135605in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{2.062697in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{2.258053in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{2.362773in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{2.400919in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{2.269233in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{2.186192in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{2.023776in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{2.019579in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{1.937857in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{1.896834in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{2.035898in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{1.878501in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{1.900495in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{1.848412in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{1.751998in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.750305in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.762474in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{1.715512in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.640020in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.755640in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.763617in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.773839in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{1.587831in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{1.534043in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.494430in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.548633in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.460381in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.489029in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.484070in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.486165in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.466925in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.532057in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.464873in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.471666in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.516563in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.475114in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.528868in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.485800in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.429096in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.491139in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.490349in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.484464in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.466302in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.440789in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.431629in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.461826in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.436851in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.435907in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.402225in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.381763in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.440189in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.470264in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.474668in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.460108in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.467250in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.481262in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.436221in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.494980in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.463033in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.438706in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.457950in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.410794in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.432740in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.417744in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.458657in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.481521in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.473219in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.470956in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.414051in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.431417in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.475794in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.458677in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.469106in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.464298in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.463695in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.510585in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.565674in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.573257in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.476214in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.530480in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.467791in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.485597in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.483602in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.450478in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.471262in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.460602in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.495769in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.509112in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.476269in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.459599in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.509696in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.515226in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.481763in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.481763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493340in}{4.905957in}}%
\pgfpathlineto{\pgfqpoint{6.976389in}{4.905957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.040278in}{4.905957in}}{\pgfqpoint{7.040278in}{4.969846in}}%
\pgfpathlineto{\pgfqpoint{7.040278in}{6.376389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.040278in}{6.440278in}}{\pgfqpoint{6.976389in}{6.440278in}}%
\pgfpathlineto{\pgfqpoint{2.493340in}{6.440278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.429451in}{6.440278in}}{\pgfqpoint{2.429451in}{6.376389in}}%
\pgfpathlineto{\pgfqpoint{2.429451in}{4.969846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.429451in}{4.905957in}}{\pgfqpoint{2.493340in}{4.905957in}}%
\pgfpathlineto{\pgfqpoint{2.493340in}{4.905957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557228in}{6.184336in}}%
\pgfpathlineto{\pgfqpoint{2.876673in}{6.184336in}}%
\pgfpathlineto{\pgfqpoint{3.196117in}{6.184336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451673in,y=6.072531in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont BP-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557228in}{5.717431in}}%
\pgfpathlineto{\pgfqpoint{2.876673in}{5.717431in}}%
\pgfpathlineto{\pgfqpoint{3.196117in}{5.717431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451673in,y=5.605626in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont BP-SLAM-AI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557228in}{5.231640in}}%
\pgfpathlineto{\pgfqpoint{2.876673in}{5.231640in}}%
\pgfpathlineto{\pgfqpoint{3.196117in}{5.231640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451673in,y=5.119834in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Direct-SLAM (proposed)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rmse_bw300M_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.535000in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{1.535000in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535000in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191217in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191217in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191217in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855756in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{4.855756in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855756in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855756in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520295in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520295in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.520295in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.360556in,y=0.536706in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279300in, y=0.960015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{2.203696in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{2.203696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{2.203696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876078in, y=2.083711in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{3.327392in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{3.327392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{3.327392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876078in, y=3.207408in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{4.451088in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{4.451088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{4.451088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876078in, y=4.331104in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{5.574785in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{5.574785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{5.574785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876078in, y=5.454800in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737189in,y=3.833056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551471in}{6.596111in}}%
\pgfpathlineto{\pgfqpoint{1.551645in}{1.624766in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{1.641012in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.892895in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{2.086002in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{2.064007in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.925891in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{1.942400in}}%
\pgfpathlineto{\pgfqpoint{1.618227in}{1.955663in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{1.726737in}}%
\pgfpathlineto{\pgfqpoint{1.651518in}{1.543077in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.475822in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.435842in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.624378in}}%
\pgfpathlineto{\pgfqpoint{1.684809in}{1.566716in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{1.485249in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.576194in}}%
\pgfpathlineto{\pgfqpoint{1.709777in}{1.500236in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.444429in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{1.405108in}}%
\pgfpathlineto{\pgfqpoint{1.734745in}{1.378467in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.415752in}}%
\pgfpathlineto{\pgfqpoint{1.751390in}{1.377763in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.365342in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.394919in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{1.386109in}}%
\pgfpathlineto{\pgfqpoint{1.784681in}{1.385964in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{1.801326in}{1.386632in}}%
\pgfpathlineto{\pgfqpoint{1.809649in}{1.406475in}}%
\pgfpathlineto{\pgfqpoint{1.817972in}{1.420867in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{1.411529in}}%
\pgfpathlineto{\pgfqpoint{1.834617in}{1.392472in}}%
\pgfpathlineto{\pgfqpoint{1.842940in}{1.424743in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.483206in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{1.462331in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{1.436015in}}%
\pgfpathlineto{\pgfqpoint{1.876231in}{1.451211in}}%
\pgfpathlineto{\pgfqpoint{1.884553in}{1.462469in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{1.397295in}}%
\pgfpathlineto{\pgfqpoint{1.901199in}{1.382092in}}%
\pgfpathlineto{\pgfqpoint{1.909521in}{1.382439in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{1.421543in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.406898in}}%
\pgfpathlineto{\pgfqpoint{1.934489in}{1.396313in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.419614in}}%
\pgfpathlineto{\pgfqpoint{1.951135in}{1.432345in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{1.449781in}}%
\pgfpathlineto{\pgfqpoint{1.967780in}{1.415410in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{1.415794in}}%
\pgfpathlineto{\pgfqpoint{1.984426in}{1.398537in}}%
\pgfpathlineto{\pgfqpoint{1.992748in}{1.421013in}}%
\pgfpathlineto{\pgfqpoint{2.001071in}{1.447911in}}%
\pgfpathlineto{\pgfqpoint{2.009394in}{1.467255in}}%
\pgfpathlineto{\pgfqpoint{2.017716in}{1.441051in}}%
\pgfpathlineto{\pgfqpoint{2.026039in}{1.434538in}}%
\pgfpathlineto{\pgfqpoint{2.034362in}{1.455003in}}%
\pgfpathlineto{\pgfqpoint{2.042685in}{1.458753in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{1.443278in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{1.436624in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.427389in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{1.432476in}}%
\pgfpathlineto{\pgfqpoint{2.084298in}{1.442694in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.599239in}}%
\pgfpathlineto{\pgfqpoint{2.100943in}{1.605112in}}%
\pgfpathlineto{\pgfqpoint{2.109266in}{1.648694in}}%
\pgfpathlineto{\pgfqpoint{2.117589in}{1.619239in}}%
\pgfpathlineto{\pgfqpoint{2.125911in}{1.602728in}}%
\pgfpathlineto{\pgfqpoint{2.134234in}{1.580294in}}%
\pgfpathlineto{\pgfqpoint{2.142557in}{1.587942in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.557552in}}%
\pgfpathlineto{\pgfqpoint{2.159202in}{1.496350in}}%
\pgfpathlineto{\pgfqpoint{2.167525in}{1.467691in}}%
\pgfpathlineto{\pgfqpoint{2.175848in}{1.539593in}}%
\pgfpathlineto{\pgfqpoint{2.192493in}{1.466479in}}%
\pgfpathlineto{\pgfqpoint{2.200816in}{1.453282in}}%
\pgfpathlineto{\pgfqpoint{2.217461in}{1.486927in}}%
\pgfpathlineto{\pgfqpoint{2.225784in}{1.469528in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{1.517805in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.547674in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{1.573053in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{1.628878in}}%
\pgfpathlineto{\pgfqpoint{2.267397in}{1.671824in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{1.688144in}}%
\pgfpathlineto{\pgfqpoint{2.284043in}{1.797855in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{1.774297in}}%
\pgfpathlineto{\pgfqpoint{2.309011in}{1.798820in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{1.803141in}}%
\pgfpathlineto{\pgfqpoint{2.325656in}{1.836070in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.838873in}}%
\pgfpathlineto{\pgfqpoint{2.342302in}{1.916962in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{1.798460in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.587399in}}%
\pgfpathlineto{\pgfqpoint{2.367270in}{1.655173in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{1.630974in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.755171in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.707279in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.702326in}}%
\pgfpathlineto{\pgfqpoint{2.408883in}{1.817935in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{1.785173in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.433851in}{1.865284in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{1.961397in}}%
\pgfpathlineto{\pgfqpoint{2.450497in}{1.902340in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.788146in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{1.734048in}}%
\pgfpathlineto{\pgfqpoint{2.475465in}{1.714875in}}%
\pgfpathlineto{\pgfqpoint{2.483787in}{1.672857in}}%
\pgfpathlineto{\pgfqpoint{2.492110in}{1.671784in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{1.679990in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{1.740900in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.762822in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{1.828430in}}%
\pgfpathlineto{\pgfqpoint{2.542046in}{1.805776in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.835625in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{1.900221in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{1.919402in}}%
\pgfpathlineto{\pgfqpoint{2.575337in}{1.947556in}}%
\pgfpathlineto{\pgfqpoint{2.583660in}{1.907242in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{1.821024in}}%
\pgfpathlineto{\pgfqpoint{2.600305in}{1.807589in}}%
\pgfpathlineto{\pgfqpoint{2.608628in}{1.755332in}}%
\pgfpathlineto{\pgfqpoint{2.616951in}{1.769667in}}%
\pgfpathlineto{\pgfqpoint{2.625273in}{1.743454in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.735816in}}%
\pgfpathlineto{\pgfqpoint{2.641919in}{1.689771in}}%
\pgfpathlineto{\pgfqpoint{2.650241in}{1.681774in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.663970in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{1.661337in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.608005in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.588358in}}%
\pgfpathlineto{\pgfqpoint{2.700178in}{1.683908in}}%
\pgfpathlineto{\pgfqpoint{2.708500in}{1.764242in}}%
\pgfpathlineto{\pgfqpoint{2.716823in}{1.752681in}}%
\pgfpathlineto{\pgfqpoint{2.725146in}{1.707275in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{1.754027in}}%
\pgfpathlineto{\pgfqpoint{2.741791in}{1.747706in}}%
\pgfpathlineto{\pgfqpoint{2.750114in}{1.793786in}}%
\pgfpathlineto{\pgfqpoint{2.758436in}{1.809902in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{1.878211in}}%
\pgfpathlineto{\pgfqpoint{2.775082in}{2.034656in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{2.004840in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{1.925491in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{1.940740in}}%
\pgfpathlineto{\pgfqpoint{2.808373in}{1.794956in}}%
\pgfpathlineto{\pgfqpoint{2.816695in}{1.712771in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.775700in}}%
\pgfpathlineto{\pgfqpoint{2.841663in}{2.113302in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{2.220197in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{1.772047in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{1.667205in}}%
\pgfpathlineto{\pgfqpoint{2.883277in}{1.725249in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.736913in}}%
\pgfpathlineto{\pgfqpoint{2.899922in}{1.670505in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.677876in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{1.698317in}}%
\pgfpathlineto{\pgfqpoint{2.924890in}{1.594628in}}%
\pgfpathlineto{\pgfqpoint{2.933213in}{1.600108in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.546768in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.579938in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.564115in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.568634in}}%
\pgfpathlineto{\pgfqpoint{2.974827in}{1.557017in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{1.581882in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{1.579793in}}%
\pgfpathlineto{\pgfqpoint{2.999795in}{1.590947in}}%
\pgfpathlineto{\pgfqpoint{3.008117in}{1.569077in}}%
\pgfpathlineto{\pgfqpoint{3.016440in}{1.555630in}}%
\pgfpathlineto{\pgfqpoint{3.024763in}{1.551141in}}%
\pgfpathlineto{\pgfqpoint{3.033085in}{2.246409in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.875141in}}%
\pgfpathlineto{\pgfqpoint{3.049731in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{3.058054in}{1.590542in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{1.632444in}}%
\pgfpathlineto{\pgfqpoint{3.074699in}{1.612330in}}%
\pgfpathlineto{\pgfqpoint{3.083022in}{1.621555in}}%
\pgfpathlineto{\pgfqpoint{3.091344in}{1.564683in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{1.588381in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{1.582813in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{1.565494in}}%
\pgfpathlineto{\pgfqpoint{3.124635in}{1.595592in}}%
\pgfpathlineto{\pgfqpoint{3.141280in}{1.619456in}}%
\pgfpathlineto{\pgfqpoint{3.149603in}{1.576756in}}%
\pgfpathlineto{\pgfqpoint{3.157926in}{1.588331in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{1.555506in}}%
\pgfpathlineto{\pgfqpoint{3.174571in}{1.592061in}}%
\pgfpathlineto{\pgfqpoint{3.182894in}{1.549488in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{3.199539in}{1.563867in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.606837in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.687807in}}%
\pgfpathlineto{\pgfqpoint{3.224507in}{1.629722in}}%
\pgfpathlineto{\pgfqpoint{3.232830in}{1.656867in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{1.601508in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.556594in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{1.624485in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.605184in}}%
\pgfpathlineto{\pgfqpoint{3.282766in}{1.617296in}}%
\pgfpathlineto{\pgfqpoint{3.299412in}{1.693855in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.768740in}}%
\pgfpathlineto{\pgfqpoint{3.316057in}{1.641572in}}%
\pgfpathlineto{\pgfqpoint{3.324380in}{1.637295in}}%
\pgfpathlineto{\pgfqpoint{3.332703in}{1.657114in}}%
\pgfpathlineto{\pgfqpoint{3.341025in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{3.357671in}{1.677742in}}%
\pgfpathlineto{\pgfqpoint{3.365993in}{1.693391in}}%
\pgfpathlineto{\pgfqpoint{3.374316in}{1.724200in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.681780in}}%
\pgfpathlineto{\pgfqpoint{3.390961in}{1.723682in}}%
\pgfpathlineto{\pgfqpoint{3.399284in}{1.792756in}}%
\pgfpathlineto{\pgfqpoint{3.407607in}{1.842504in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.851102in}}%
\pgfpathlineto{\pgfqpoint{3.424252in}{1.832143in}}%
\pgfpathlineto{\pgfqpoint{3.432575in}{1.909368in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{1.961361in}}%
\pgfpathlineto{\pgfqpoint{3.449220in}{1.968190in}}%
\pgfpathlineto{\pgfqpoint{3.465866in}{2.065924in}}%
\pgfpathlineto{\pgfqpoint{3.482511in}{1.999198in}}%
\pgfpathlineto{\pgfqpoint{3.490834in}{1.988184in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{2.031065in}}%
\pgfpathlineto{\pgfqpoint{3.507479in}{2.020761in}}%
\pgfpathlineto{\pgfqpoint{3.515802in}{2.080550in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{2.035519in}}%
\pgfpathlineto{\pgfqpoint{3.532447in}{1.983589in}}%
\pgfpathlineto{\pgfqpoint{3.540770in}{2.024132in}}%
\pgfpathlineto{\pgfqpoint{3.549093in}{2.028898in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{1.987451in}}%
\pgfpathlineto{\pgfqpoint{3.565738in}{1.962582in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{1.967869in}}%
\pgfpathlineto{\pgfqpoint{3.582383in}{1.993476in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{2.074377in}}%
\pgfpathlineto{\pgfqpoint{3.599029in}{2.097369in}}%
\pgfpathlineto{\pgfqpoint{3.607351in}{2.099635in}}%
\pgfpathlineto{\pgfqpoint{3.615674in}{2.105767in}}%
\pgfpathlineto{\pgfqpoint{3.623997in}{2.130022in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{2.244922in}}%
\pgfpathlineto{\pgfqpoint{3.640642in}{2.192943in}}%
\pgfpathlineto{\pgfqpoint{3.648965in}{2.221157in}}%
\pgfpathlineto{\pgfqpoint{3.657288in}{2.214222in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{2.079182in}}%
\pgfpathlineto{\pgfqpoint{3.673933in}{2.135149in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{2.274558in}}%
\pgfpathlineto{\pgfqpoint{3.690578in}{2.343920in}}%
\pgfpathlineto{\pgfqpoint{3.698901in}{2.242406in}}%
\pgfpathlineto{\pgfqpoint{3.707224in}{2.097017in}}%
\pgfpathlineto{\pgfqpoint{3.715547in}{2.042902in}}%
\pgfpathlineto{\pgfqpoint{3.723869in}{2.016816in}}%
\pgfpathlineto{\pgfqpoint{3.732192in}{1.904575in}}%
\pgfpathlineto{\pgfqpoint{3.740515in}{1.890657in}}%
\pgfpathlineto{\pgfqpoint{3.748837in}{1.891718in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{1.919799in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.999264in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{2.142646in}}%
\pgfpathlineto{\pgfqpoint{3.782128in}{2.455098in}}%
\pgfpathlineto{\pgfqpoint{3.807096in}{3.015423in}}%
\pgfpathlineto{\pgfqpoint{3.815419in}{3.130607in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{3.168355in}}%
\pgfpathlineto{\pgfqpoint{3.832064in}{3.319446in}}%
\pgfpathlineto{\pgfqpoint{3.840387in}{3.342316in}}%
\pgfpathlineto{\pgfqpoint{3.848710in}{3.369677in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{3.286914in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{3.565272in}}%
\pgfpathlineto{\pgfqpoint{3.873678in}{3.623167in}}%
\pgfpathlineto{\pgfqpoint{3.882000in}{3.423049in}}%
\pgfpathlineto{\pgfqpoint{3.890323in}{3.472142in}}%
\pgfpathlineto{\pgfqpoint{3.898646in}{3.461871in}}%
\pgfpathlineto{\pgfqpoint{3.906969in}{3.557887in}}%
\pgfpathlineto{\pgfqpoint{3.915291in}{3.597452in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{3.778118in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{3.779308in}}%
\pgfpathlineto{\pgfqpoint{3.940259in}{3.634269in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{4.227478in}}%
\pgfpathlineto{\pgfqpoint{3.956905in}{3.990702in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{3.642155in}}%
\pgfpathlineto{\pgfqpoint{3.981873in}{3.381418in}}%
\pgfpathlineto{\pgfqpoint{3.998518in}{3.237504in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{3.281285in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{3.286200in}}%
\pgfpathlineto{\pgfqpoint{4.023486in}{3.360953in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{3.491960in}}%
\pgfpathlineto{\pgfqpoint{4.048454in}{3.421525in}}%
\pgfpathlineto{\pgfqpoint{4.056777in}{3.315411in}}%
\pgfpathlineto{\pgfqpoint{4.065100in}{3.161527in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{3.107909in}}%
\pgfpathlineto{\pgfqpoint{4.081745in}{3.098536in}}%
\pgfpathlineto{\pgfqpoint{4.090068in}{3.146514in}}%
\pgfpathlineto{\pgfqpoint{4.098391in}{3.083463in}}%
\pgfpathlineto{\pgfqpoint{4.106713in}{2.983491in}}%
\pgfpathlineto{\pgfqpoint{4.115036in}{2.935687in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{2.961808in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{2.938400in}}%
\pgfpathlineto{\pgfqpoint{4.148327in}{2.942440in}}%
\pgfpathlineto{\pgfqpoint{4.156649in}{2.918430in}}%
\pgfpathlineto{\pgfqpoint{4.164972in}{2.940660in}}%
\pgfpathlineto{\pgfqpoint{4.173295in}{2.968122in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{3.048210in}}%
\pgfpathlineto{\pgfqpoint{4.189940in}{3.165200in}}%
\pgfpathlineto{\pgfqpoint{4.198263in}{3.254819in}}%
\pgfpathlineto{\pgfqpoint{4.206586in}{3.249659in}}%
\pgfpathlineto{\pgfqpoint{4.214908in}{3.417668in}}%
\pgfpathlineto{\pgfqpoint{4.223231in}{3.510768in}}%
\pgfpathlineto{\pgfqpoint{4.231554in}{3.584141in}}%
\pgfpathlineto{\pgfqpoint{4.239876in}{3.582736in}}%
\pgfpathlineto{\pgfqpoint{4.248199in}{3.622318in}}%
\pgfpathlineto{\pgfqpoint{4.256522in}{3.627689in}}%
\pgfpathlineto{\pgfqpoint{4.264845in}{3.679699in}}%
\pgfpathlineto{\pgfqpoint{4.273167in}{3.677413in}}%
\pgfpathlineto{\pgfqpoint{4.281490in}{3.761233in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{3.826018in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{3.777326in}}%
\pgfpathlineto{\pgfqpoint{4.306458in}{3.773887in}}%
\pgfpathlineto{\pgfqpoint{4.314781in}{3.749868in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{3.621025in}}%
\pgfpathlineto{\pgfqpoint{4.339749in}{3.541997in}}%
\pgfpathlineto{\pgfqpoint{4.348072in}{3.473959in}}%
\pgfpathlineto{\pgfqpoint{4.356394in}{3.557453in}}%
\pgfpathlineto{\pgfqpoint{4.364717in}{3.478079in}}%
\pgfpathlineto{\pgfqpoint{4.373040in}{3.410446in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{3.377368in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{3.251093in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{3.201404in}}%
\pgfpathlineto{\pgfqpoint{4.406330in}{3.302160in}}%
\pgfpathlineto{\pgfqpoint{4.414653in}{3.179074in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{3.181306in}}%
\pgfpathlineto{\pgfqpoint{4.431298in}{3.152383in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{3.143227in}}%
\pgfpathlineto{\pgfqpoint{4.447944in}{3.080426in}}%
\pgfpathlineto{\pgfqpoint{4.456267in}{3.053680in}}%
\pgfpathlineto{\pgfqpoint{4.472912in}{3.121076in}}%
\pgfpathlineto{\pgfqpoint{4.481235in}{3.036172in}}%
\pgfpathlineto{\pgfqpoint{4.489557in}{2.985315in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{2.900247in}}%
\pgfpathlineto{\pgfqpoint{4.506203in}{2.914355in}}%
\pgfpathlineto{\pgfqpoint{4.514525in}{2.904290in}}%
\pgfpathlineto{\pgfqpoint{4.522848in}{2.875265in}}%
\pgfpathlineto{\pgfqpoint{4.531171in}{2.870208in}}%
\pgfpathlineto{\pgfqpoint{4.539494in}{2.875316in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{2.820780in}}%
\pgfpathlineto{\pgfqpoint{4.556139in}{2.839268in}}%
\pgfpathlineto{\pgfqpoint{4.564462in}{2.807817in}}%
\pgfpathlineto{\pgfqpoint{4.572784in}{2.797410in}}%
\pgfpathlineto{\pgfqpoint{4.581107in}{2.813465in}}%
\pgfpathlineto{\pgfqpoint{4.589430in}{2.815872in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{2.810158in}}%
\pgfpathlineto{\pgfqpoint{4.606075in}{2.844840in}}%
\pgfpathlineto{\pgfqpoint{4.614398in}{2.850022in}}%
\pgfpathlineto{\pgfqpoint{4.622721in}{2.847449in}}%
\pgfpathlineto{\pgfqpoint{4.631043in}{2.813672in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{2.746344in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{2.746817in}}%
\pgfpathlineto{\pgfqpoint{4.664334in}{2.766548in}}%
\pgfpathlineto{\pgfqpoint{4.672657in}{2.746979in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{2.776366in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{2.701770in}}%
\pgfpathlineto{\pgfqpoint{4.697625in}{2.730446in}}%
\pgfpathlineto{\pgfqpoint{4.705947in}{2.723747in}}%
\pgfpathlineto{\pgfqpoint{4.714270in}{2.663569in}}%
\pgfpathlineto{\pgfqpoint{4.722593in}{2.669496in}}%
\pgfpathlineto{\pgfqpoint{4.730916in}{2.645837in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{2.570791in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{2.517344in}}%
\pgfpathlineto{\pgfqpoint{4.755884in}{2.413710in}}%
\pgfpathlineto{\pgfqpoint{4.764206in}{2.414065in}}%
\pgfpathlineto{\pgfqpoint{4.772529in}{2.364844in}}%
\pgfpathlineto{\pgfqpoint{4.780852in}{2.301233in}}%
\pgfpathlineto{\pgfqpoint{4.789174in}{2.292253in}}%
\pgfpathlineto{\pgfqpoint{4.797497in}{2.320742in}}%
\pgfpathlineto{\pgfqpoint{4.805820in}{2.252590in}}%
\pgfpathlineto{\pgfqpoint{4.814143in}{2.244292in}}%
\pgfpathlineto{\pgfqpoint{4.822465in}{2.261832in}}%
\pgfpathlineto{\pgfqpoint{4.830788in}{2.270482in}}%
\pgfpathlineto{\pgfqpoint{4.839111in}{2.276223in}}%
\pgfpathlineto{\pgfqpoint{4.847433in}{2.303656in}}%
\pgfpathlineto{\pgfqpoint{4.855756in}{2.271378in}}%
\pgfpathlineto{\pgfqpoint{4.872401in}{2.094386in}}%
\pgfpathlineto{\pgfqpoint{4.880724in}{2.061030in}}%
\pgfpathlineto{\pgfqpoint{4.889047in}{2.065692in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{2.030499in}}%
\pgfpathlineto{\pgfqpoint{4.905692in}{2.022966in}}%
\pgfpathlineto{\pgfqpoint{4.914015in}{2.049659in}}%
\pgfpathlineto{\pgfqpoint{4.922338in}{2.051151in}}%
\pgfpathlineto{\pgfqpoint{4.930660in}{2.085375in}}%
\pgfpathlineto{\pgfqpoint{4.938983in}{2.087539in}}%
\pgfpathlineto{\pgfqpoint{4.947306in}{2.177498in}}%
\pgfpathlineto{\pgfqpoint{4.955628in}{2.116729in}}%
\pgfpathlineto{\pgfqpoint{4.963951in}{2.153397in}}%
\pgfpathlineto{\pgfqpoint{4.972274in}{2.143540in}}%
\pgfpathlineto{\pgfqpoint{4.980596in}{2.131545in}}%
\pgfpathlineto{\pgfqpoint{4.988919in}{2.173553in}}%
\pgfpathlineto{\pgfqpoint{4.997242in}{2.118057in}}%
\pgfpathlineto{\pgfqpoint{5.005565in}{2.097886in}}%
\pgfpathlineto{\pgfqpoint{5.013887in}{2.082973in}}%
\pgfpathlineto{\pgfqpoint{5.022210in}{2.137086in}}%
\pgfpathlineto{\pgfqpoint{5.030533in}{2.129114in}}%
\pgfpathlineto{\pgfqpoint{5.038855in}{2.236740in}}%
\pgfpathlineto{\pgfqpoint{5.055501in}{2.115288in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{2.085577in}}%
\pgfpathlineto{\pgfqpoint{5.072146in}{2.116482in}}%
\pgfpathlineto{\pgfqpoint{5.080469in}{2.120056in}}%
\pgfpathlineto{\pgfqpoint{5.088792in}{2.064879in}}%
\pgfpathlineto{\pgfqpoint{5.097114in}{2.038250in}}%
\pgfpathlineto{\pgfqpoint{5.105437in}{2.030190in}}%
\pgfpathlineto{\pgfqpoint{5.113760in}{2.065264in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{2.068732in}}%
\pgfpathlineto{\pgfqpoint{5.130405in}{2.074085in}}%
\pgfpathlineto{\pgfqpoint{5.138728in}{2.094046in}}%
\pgfpathlineto{\pgfqpoint{5.155373in}{2.002294in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{2.090038in}}%
\pgfpathlineto{\pgfqpoint{5.180341in}{2.022666in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{2.023226in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{2.055619in}}%
\pgfpathlineto{\pgfqpoint{5.205309in}{2.020616in}}%
\pgfpathlineto{\pgfqpoint{5.213632in}{1.992016in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{1.938106in}}%
\pgfpathlineto{\pgfqpoint{5.230277in}{1.905968in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{1.900053in}}%
\pgfpathlineto{\pgfqpoint{5.255245in}{1.981728in}}%
\pgfpathlineto{\pgfqpoint{5.263568in}{2.010474in}}%
\pgfpathlineto{\pgfqpoint{5.271891in}{2.013047in}}%
\pgfpathlineto{\pgfqpoint{5.280214in}{1.934428in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{1.926700in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.905823in}}%
\pgfpathlineto{\pgfqpoint{5.305182in}{1.913431in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{1.922656in}}%
\pgfpathlineto{\pgfqpoint{5.321827in}{1.890226in}}%
\pgfpathlineto{\pgfqpoint{5.330150in}{1.864493in}}%
\pgfpathlineto{\pgfqpoint{5.338472in}{1.788466in}}%
\pgfpathlineto{\pgfqpoint{5.346795in}{1.782197in}}%
\pgfpathlineto{\pgfqpoint{5.355118in}{1.791934in}}%
\pgfpathlineto{\pgfqpoint{5.363441in}{1.727161in}}%
\pgfpathlineto{\pgfqpoint{5.371763in}{1.738410in}}%
\pgfpathlineto{\pgfqpoint{5.380086in}{1.668800in}}%
\pgfpathlineto{\pgfqpoint{5.388409in}{1.681142in}}%
\pgfpathlineto{\pgfqpoint{5.396731in}{1.658702in}}%
\pgfpathlineto{\pgfqpoint{5.405054in}{1.645925in}}%
\pgfpathlineto{\pgfqpoint{5.413377in}{1.675114in}}%
\pgfpathlineto{\pgfqpoint{5.421699in}{1.753927in}}%
\pgfpathlineto{\pgfqpoint{5.430022in}{1.744209in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{1.681314in}}%
\pgfpathlineto{\pgfqpoint{5.446667in}{1.644327in}}%
\pgfpathlineto{\pgfqpoint{5.454990in}{1.616201in}}%
\pgfpathlineto{\pgfqpoint{5.463313in}{1.592631in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{1.524044in}}%
\pgfpathlineto{\pgfqpoint{5.479958in}{1.511629in}}%
\pgfpathlineto{\pgfqpoint{5.488281in}{1.531344in}}%
\pgfpathlineto{\pgfqpoint{5.496604in}{1.491437in}}%
\pgfpathlineto{\pgfqpoint{5.504926in}{1.507191in}}%
\pgfpathlineto{\pgfqpoint{5.513249in}{1.511144in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.502502in}}%
\pgfpathlineto{\pgfqpoint{5.529894in}{1.506186in}}%
\pgfpathlineto{\pgfqpoint{5.538217in}{1.517658in}}%
\pgfpathlineto{\pgfqpoint{5.546540in}{1.495380in}}%
\pgfpathlineto{\pgfqpoint{5.554863in}{1.510536in}}%
\pgfpathlineto{\pgfqpoint{5.563185in}{1.493003in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{1.500658in}}%
\pgfpathlineto{\pgfqpoint{5.579831in}{1.448614in}}%
\pgfpathlineto{\pgfqpoint{5.588153in}{1.469879in}}%
\pgfpathlineto{\pgfqpoint{5.596476in}{1.459519in}}%
\pgfpathlineto{\pgfqpoint{5.604799in}{1.445192in}}%
\pgfpathlineto{\pgfqpoint{5.613121in}{1.420853in}}%
\pgfpathlineto{\pgfqpoint{5.621444in}{1.426335in}}%
\pgfpathlineto{\pgfqpoint{5.629767in}{1.402498in}}%
\pgfpathlineto{\pgfqpoint{5.638090in}{1.445402in}}%
\pgfpathlineto{\pgfqpoint{5.646412in}{1.444369in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{1.460366in}}%
\pgfpathlineto{\pgfqpoint{5.663058in}{1.430074in}}%
\pgfpathlineto{\pgfqpoint{5.671380in}{1.439549in}}%
\pgfpathlineto{\pgfqpoint{5.679703in}{1.444855in}}%
\pgfpathlineto{\pgfqpoint{5.688026in}{1.494593in}}%
\pgfpathlineto{\pgfqpoint{5.696348in}{1.502706in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{1.457639in}}%
\pgfpathlineto{\pgfqpoint{5.712994in}{1.459797in}}%
\pgfpathlineto{\pgfqpoint{5.721316in}{1.428842in}}%
\pgfpathlineto{\pgfqpoint{5.729639in}{1.428078in}}%
\pgfpathlineto{\pgfqpoint{5.737962in}{1.442364in}}%
\pgfpathlineto{\pgfqpoint{5.746285in}{1.423387in}}%
\pgfpathlineto{\pgfqpoint{5.754607in}{1.421862in}}%
\pgfpathlineto{\pgfqpoint{5.762930in}{1.388513in}}%
\pgfpathlineto{\pgfqpoint{5.771253in}{1.384571in}}%
\pgfpathlineto{\pgfqpoint{5.779575in}{1.407831in}}%
\pgfpathlineto{\pgfqpoint{5.787898in}{1.422862in}}%
\pgfpathlineto{\pgfqpoint{5.796221in}{1.605330in}}%
\pgfpathlineto{\pgfqpoint{5.804543in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{5.812866in}{1.545063in}}%
\pgfpathlineto{\pgfqpoint{5.821189in}{1.565980in}}%
\pgfpathlineto{\pgfqpoint{5.829512in}{1.553117in}}%
\pgfpathlineto{\pgfqpoint{5.837834in}{1.520818in}}%
\pgfpathlineto{\pgfqpoint{5.846157in}{1.457003in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{1.444933in}}%
\pgfpathlineto{\pgfqpoint{5.862802in}{1.415425in}}%
\pgfpathlineto{\pgfqpoint{5.871125in}{1.423740in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{1.427827in}}%
\pgfpathlineto{\pgfqpoint{5.887770in}{1.417844in}}%
\pgfpathlineto{\pgfqpoint{5.896093in}{1.400599in}}%
\pgfpathlineto{\pgfqpoint{5.904416in}{1.386848in}}%
\pgfpathlineto{\pgfqpoint{5.912739in}{1.410870in}}%
\pgfpathlineto{\pgfqpoint{5.921061in}{1.459571in}}%
\pgfpathlineto{\pgfqpoint{5.929384in}{1.482122in}}%
\pgfpathlineto{\pgfqpoint{5.937707in}{1.773096in}}%
\pgfpathlineto{\pgfqpoint{5.946029in}{1.531651in}}%
\pgfpathlineto{\pgfqpoint{5.954352in}{1.500830in}}%
\pgfpathlineto{\pgfqpoint{5.962675in}{1.526249in}}%
\pgfpathlineto{\pgfqpoint{5.970997in}{1.585600in}}%
\pgfpathlineto{\pgfqpoint{5.979320in}{1.553741in}}%
\pgfpathlineto{\pgfqpoint{5.987643in}{1.508863in}}%
\pgfpathlineto{\pgfqpoint{5.995965in}{1.479028in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{1.474773in}}%
\pgfpathlineto{\pgfqpoint{6.012611in}{1.492741in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.618606in}}%
\pgfpathlineto{\pgfqpoint{6.029256in}{1.679440in}}%
\pgfpathlineto{\pgfqpoint{6.037579in}{1.637031in}}%
\pgfpathlineto{\pgfqpoint{6.045902in}{1.690862in}}%
\pgfpathlineto{\pgfqpoint{6.054224in}{1.715409in}}%
\pgfpathlineto{\pgfqpoint{6.062547in}{1.746712in}}%
\pgfpathlineto{\pgfqpoint{6.070870in}{1.790300in}}%
\pgfpathlineto{\pgfqpoint{6.079192in}{1.790885in}}%
\pgfpathlineto{\pgfqpoint{6.087515in}{1.783513in}}%
\pgfpathlineto{\pgfqpoint{6.104161in}{1.882967in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{2.014302in}}%
\pgfpathlineto{\pgfqpoint{6.120806in}{2.120253in}}%
\pgfpathlineto{\pgfqpoint{6.145774in}{2.707002in}}%
\pgfpathlineto{\pgfqpoint{6.154097in}{2.763683in}}%
\pgfpathlineto{\pgfqpoint{6.162419in}{2.910461in}}%
\pgfpathlineto{\pgfqpoint{6.170742in}{2.933156in}}%
\pgfpathlineto{\pgfqpoint{6.179065in}{3.034803in}}%
\pgfpathlineto{\pgfqpoint{6.187387in}{3.042950in}}%
\pgfpathlineto{\pgfqpoint{6.195710in}{3.022748in}}%
\pgfpathlineto{\pgfqpoint{6.204033in}{3.056372in}}%
\pgfpathlineto{\pgfqpoint{6.212356in}{3.028867in}}%
\pgfpathlineto{\pgfqpoint{6.220678in}{2.856252in}}%
\pgfpathlineto{\pgfqpoint{6.229001in}{2.809793in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{2.629113in}}%
\pgfpathlineto{\pgfqpoint{6.245646in}{2.492669in}}%
\pgfpathlineto{\pgfqpoint{6.253969in}{2.406236in}}%
\pgfpathlineto{\pgfqpoint{6.262292in}{2.428272in}}%
\pgfpathlineto{\pgfqpoint{6.270614in}{2.485525in}}%
\pgfpathlineto{\pgfqpoint{6.287260in}{2.546487in}}%
\pgfpathlineto{\pgfqpoint{6.295583in}{2.662417in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{2.699202in}}%
\pgfpathlineto{\pgfqpoint{6.312228in}{2.801530in}}%
\pgfpathlineto{\pgfqpoint{6.320551in}{2.826109in}}%
\pgfpathlineto{\pgfqpoint{6.337196in}{2.975130in}}%
\pgfpathlineto{\pgfqpoint{6.345519in}{3.089356in}}%
\pgfpathlineto{\pgfqpoint{6.353841in}{3.268669in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{3.249154in}}%
\pgfpathlineto{\pgfqpoint{6.370487in}{3.279015in}}%
\pgfpathlineto{\pgfqpoint{6.378810in}{3.171408in}}%
\pgfpathlineto{\pgfqpoint{6.387132in}{3.213740in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{3.136063in}}%
\pgfpathlineto{\pgfqpoint{6.403778in}{3.200079in}}%
\pgfpathlineto{\pgfqpoint{6.412100in}{3.090776in}}%
\pgfpathlineto{\pgfqpoint{6.420423in}{2.829297in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{2.733225in}}%
\pgfpathlineto{\pgfqpoint{6.437068in}{2.732699in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{2.615794in}}%
\pgfpathlineto{\pgfqpoint{6.453714in}{2.561662in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{2.525958in}}%
\pgfpathlineto{\pgfqpoint{6.470359in}{2.475575in}}%
\pgfpathlineto{\pgfqpoint{6.478682in}{2.412907in}}%
\pgfpathlineto{\pgfqpoint{6.487005in}{2.254101in}}%
\pgfpathlineto{\pgfqpoint{6.495327in}{2.170141in}}%
\pgfpathlineto{\pgfqpoint{6.503650in}{2.098223in}}%
\pgfpathlineto{\pgfqpoint{6.511973in}{2.051450in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{1.963378in}}%
\pgfpathlineto{\pgfqpoint{6.528618in}{1.890035in}}%
\pgfpathlineto{\pgfqpoint{6.545263in}{1.812211in}}%
\pgfpathlineto{\pgfqpoint{6.553586in}{1.753887in}}%
\pgfpathlineto{\pgfqpoint{6.561909in}{1.714528in}}%
\pgfpathlineto{\pgfqpoint{6.570232in}{1.723619in}}%
\pgfpathlineto{\pgfqpoint{6.578554in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{6.586877in}{1.655843in}}%
\pgfpathlineto{\pgfqpoint{6.595200in}{1.576068in}}%
\pgfpathlineto{\pgfqpoint{6.603522in}{1.521578in}}%
\pgfpathlineto{\pgfqpoint{6.611845in}{1.539218in}}%
\pgfpathlineto{\pgfqpoint{6.628490in}{1.494484in}}%
\pgfpathlineto{\pgfqpoint{6.636813in}{1.505491in}}%
\pgfpathlineto{\pgfqpoint{6.645136in}{1.584612in}}%
\pgfpathlineto{\pgfqpoint{6.653459in}{1.633329in}}%
\pgfpathlineto{\pgfqpoint{6.661781in}{1.625657in}}%
\pgfpathlineto{\pgfqpoint{6.670104in}{1.549437in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{1.513401in}}%
\pgfpathlineto{\pgfqpoint{6.686749in}{1.564259in}}%
\pgfpathlineto{\pgfqpoint{6.695072in}{1.560621in}}%
\pgfpathlineto{\pgfqpoint{6.703395in}{1.572183in}}%
\pgfpathlineto{\pgfqpoint{6.711717in}{1.519242in}}%
\pgfpathlineto{\pgfqpoint{6.720040in}{1.508183in}}%
\pgfpathlineto{\pgfqpoint{6.728363in}{1.480336in}}%
\pgfpathlineto{\pgfqpoint{6.736685in}{1.475606in}}%
\pgfpathlineto{\pgfqpoint{6.745008in}{1.516120in}}%
\pgfpathlineto{\pgfqpoint{6.753331in}{1.466770in}}%
\pgfpathlineto{\pgfqpoint{6.761654in}{1.451397in}}%
\pgfpathlineto{\pgfqpoint{6.769976in}{1.449101in}}%
\pgfpathlineto{\pgfqpoint{6.778299in}{1.444025in}}%
\pgfpathlineto{\pgfqpoint{6.786622in}{1.440917in}}%
\pgfpathlineto{\pgfqpoint{6.803267in}{1.408745in}}%
\pgfpathlineto{\pgfqpoint{6.811590in}{1.452754in}}%
\pgfpathlineto{\pgfqpoint{6.828235in}{1.393225in}}%
\pgfpathlineto{\pgfqpoint{6.836558in}{1.390874in}}%
\pgfpathlineto{\pgfqpoint{6.844881in}{1.424945in}}%
\pgfpathlineto{\pgfqpoint{6.853203in}{1.522870in}}%
\pgfpathlineto{\pgfqpoint{6.861526in}{1.533870in}}%
\pgfpathlineto{\pgfqpoint{6.869849in}{1.433654in}}%
\pgfpathlineto{\pgfqpoint{6.894817in}{1.588675in}}%
\pgfpathlineto{\pgfqpoint{6.903139in}{1.566760in}}%
\pgfpathlineto{\pgfqpoint{6.911462in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{6.919785in}{1.628643in}}%
\pgfpathlineto{\pgfqpoint{6.928108in}{1.498300in}}%
\pgfpathlineto{\pgfqpoint{6.936430in}{1.471002in}}%
\pgfpathlineto{\pgfqpoint{6.944753in}{1.449119in}}%
\pgfpathlineto{\pgfqpoint{6.961398in}{1.325314in}}%
\pgfpathlineto{\pgfqpoint{6.969721in}{1.356610in}}%
\pgfpathlineto{\pgfqpoint{6.978044in}{1.362131in}}%
\pgfpathlineto{\pgfqpoint{6.986366in}{1.339366in}}%
\pgfpathlineto{\pgfqpoint{6.994689in}{1.346847in}}%
\pgfpathlineto{\pgfqpoint{7.003012in}{1.337539in}}%
\pgfpathlineto{\pgfqpoint{7.011334in}{1.359325in}}%
\pgfpathlineto{\pgfqpoint{7.019657in}{1.358307in}}%
\pgfpathlineto{\pgfqpoint{7.027980in}{1.340261in}}%
\pgfpathlineto{\pgfqpoint{7.036303in}{1.311722in}}%
\pgfpathlineto{\pgfqpoint{7.044625in}{1.333472in}}%
\pgfpathlineto{\pgfqpoint{7.052948in}{1.344564in}}%
\pgfpathlineto{\pgfqpoint{7.061271in}{1.363641in}}%
\pgfpathlineto{\pgfqpoint{7.069593in}{1.320873in}}%
\pgfpathlineto{\pgfqpoint{7.077916in}{1.335668in}}%
\pgfpathlineto{\pgfqpoint{7.086239in}{1.338673in}}%
\pgfpathlineto{\pgfqpoint{7.094561in}{1.356435in}}%
\pgfpathlineto{\pgfqpoint{7.102884in}{1.344833in}}%
\pgfpathlineto{\pgfqpoint{7.111207in}{1.369857in}}%
\pgfpathlineto{\pgfqpoint{7.119530in}{1.359752in}}%
\pgfpathlineto{\pgfqpoint{7.127852in}{1.361305in}}%
\pgfpathlineto{\pgfqpoint{7.136175in}{1.355817in}}%
\pgfpathlineto{\pgfqpoint{7.144498in}{1.376794in}}%
\pgfpathlineto{\pgfqpoint{7.152820in}{1.388239in}}%
\pgfpathlineto{\pgfqpoint{7.161143in}{1.386968in}}%
\pgfpathlineto{\pgfqpoint{7.169466in}{1.383680in}}%
\pgfpathlineto{\pgfqpoint{7.177788in}{1.411350in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.453895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543323in}{1.162715in}}%
\pgfpathlineto{\pgfqpoint{1.551645in}{1.586285in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{1.612682in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.883508in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.979120in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{2.125257in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{2.170341in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{2.085227in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{2.110810in}}%
\pgfpathlineto{\pgfqpoint{1.618227in}{2.111571in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{1.962339in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{1.782284in}}%
\pgfpathlineto{\pgfqpoint{1.651518in}{1.498022in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.401523in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.371615in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.472859in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.397848in}}%
\pgfpathlineto{\pgfqpoint{1.709777in}{1.349158in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.323325in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{1.340242in}}%
\pgfpathlineto{\pgfqpoint{1.734745in}{1.344769in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.363352in}}%
\pgfpathlineto{\pgfqpoint{1.751390in}{1.351021in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.367280in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.386749in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{1.399375in}}%
\pgfpathlineto{\pgfqpoint{1.784681in}{1.400597in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{1.436275in}}%
\pgfpathlineto{\pgfqpoint{1.801326in}{1.420950in}}%
\pgfpathlineto{\pgfqpoint{1.809649in}{1.440826in}}%
\pgfpathlineto{\pgfqpoint{1.817972in}{1.468074in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{1.476002in}}%
\pgfpathlineto{\pgfqpoint{1.834617in}{1.497057in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.572349in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{1.585971in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{1.876231in}{1.647863in}}%
\pgfpathlineto{\pgfqpoint{1.884553in}{1.677747in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{1.616454in}}%
\pgfpathlineto{\pgfqpoint{1.901199in}{1.616009in}}%
\pgfpathlineto{\pgfqpoint{1.909521in}{1.611132in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{1.624327in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.596046in}}%
\pgfpathlineto{\pgfqpoint{1.934489in}{1.572424in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.553688in}}%
\pgfpathlineto{\pgfqpoint{1.951135in}{1.502517in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{1.465817in}}%
\pgfpathlineto{\pgfqpoint{1.967780in}{1.401476in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{1.378194in}}%
\pgfpathlineto{\pgfqpoint{1.984426in}{1.345821in}}%
\pgfpathlineto{\pgfqpoint{1.992748in}{1.358572in}}%
\pgfpathlineto{\pgfqpoint{2.001071in}{1.351636in}}%
\pgfpathlineto{\pgfqpoint{2.009394in}{1.369737in}}%
\pgfpathlineto{\pgfqpoint{2.017716in}{1.364921in}}%
\pgfpathlineto{\pgfqpoint{2.026039in}{1.351545in}}%
\pgfpathlineto{\pgfqpoint{2.034362in}{1.377518in}}%
\pgfpathlineto{\pgfqpoint{2.042685in}{1.359571in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{1.354954in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{1.373775in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.370306in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{1.359205in}}%
\pgfpathlineto{\pgfqpoint{2.084298in}{1.379396in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.480164in}}%
\pgfpathlineto{\pgfqpoint{2.100943in}{1.484497in}}%
\pgfpathlineto{\pgfqpoint{2.109266in}{1.471043in}}%
\pgfpathlineto{\pgfqpoint{2.117589in}{1.471198in}}%
\pgfpathlineto{\pgfqpoint{2.125911in}{1.477764in}}%
\pgfpathlineto{\pgfqpoint{2.134234in}{1.476022in}}%
\pgfpathlineto{\pgfqpoint{2.142557in}{1.469595in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.473151in}}%
\pgfpathlineto{\pgfqpoint{2.159202in}{1.443574in}}%
\pgfpathlineto{\pgfqpoint{2.167525in}{1.426807in}}%
\pgfpathlineto{\pgfqpoint{2.175848in}{1.453301in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.496920in}}%
\pgfpathlineto{\pgfqpoint{2.192493in}{1.453796in}}%
\pgfpathlineto{\pgfqpoint{2.200816in}{1.418916in}}%
\pgfpathlineto{\pgfqpoint{2.209138in}{1.426859in}}%
\pgfpathlineto{\pgfqpoint{2.217461in}{1.441427in}}%
\pgfpathlineto{\pgfqpoint{2.225784in}{1.459674in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{1.412755in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.432590in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{1.443316in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{1.445836in}}%
\pgfpathlineto{\pgfqpoint{2.267397in}{1.459932in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{1.488406in}}%
\pgfpathlineto{\pgfqpoint{2.284043in}{1.551966in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{1.508564in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{1.554239in}}%
\pgfpathlineto{\pgfqpoint{2.309011in}{1.586300in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{1.600136in}}%
\pgfpathlineto{\pgfqpoint{2.325656in}{1.609678in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.613246in}}%
\pgfpathlineto{\pgfqpoint{2.342302in}{1.657190in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{1.653463in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.597890in}}%
\pgfpathlineto{\pgfqpoint{2.367270in}{1.625602in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{1.631963in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.710591in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.740451in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.729325in}}%
\pgfpathlineto{\pgfqpoint{2.408883in}{1.805615in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{1.861565in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{1.860526in}}%
\pgfpathlineto{\pgfqpoint{2.433851in}{1.795117in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{1.768456in}}%
\pgfpathlineto{\pgfqpoint{2.450497in}{1.776059in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.699450in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{1.756155in}}%
\pgfpathlineto{\pgfqpoint{2.475465in}{1.713249in}}%
\pgfpathlineto{\pgfqpoint{2.483787in}{1.653153in}}%
\pgfpathlineto{\pgfqpoint{2.492110in}{1.610539in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{1.593885in}}%
\pgfpathlineto{\pgfqpoint{2.508756in}{1.547692in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.616176in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{1.641463in}}%
\pgfpathlineto{\pgfqpoint{2.542046in}{1.715578in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.713723in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{1.721994in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{1.714556in}}%
\pgfpathlineto{\pgfqpoint{2.583660in}{1.695294in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{1.728006in}}%
\pgfpathlineto{\pgfqpoint{2.600305in}{1.723008in}}%
\pgfpathlineto{\pgfqpoint{2.616951in}{1.664503in}}%
\pgfpathlineto{\pgfqpoint{2.625273in}{1.651831in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.678334in}}%
\pgfpathlineto{\pgfqpoint{2.641919in}{1.664900in}}%
\pgfpathlineto{\pgfqpoint{2.650241in}{1.627832in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.627920in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{1.565676in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.483990in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.481854in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{1.490468in}}%
\pgfpathlineto{\pgfqpoint{2.700178in}{1.508339in}}%
\pgfpathlineto{\pgfqpoint{2.708500in}{1.605750in}}%
\pgfpathlineto{\pgfqpoint{2.716823in}{1.651373in}}%
\pgfpathlineto{\pgfqpoint{2.725146in}{1.670016in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{1.777376in}}%
\pgfpathlineto{\pgfqpoint{2.741791in}{1.793042in}}%
\pgfpathlineto{\pgfqpoint{2.750114in}{1.856177in}}%
\pgfpathlineto{\pgfqpoint{2.758436in}{1.905701in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{1.974108in}}%
\pgfpathlineto{\pgfqpoint{2.775082in}{2.213078in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{2.202228in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{2.115448in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{2.105418in}}%
\pgfpathlineto{\pgfqpoint{2.808373in}{2.088069in}}%
\pgfpathlineto{\pgfqpoint{2.816695in}{1.953859in}}%
\pgfpathlineto{\pgfqpoint{2.825018in}{2.007042in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.993885in}}%
\pgfpathlineto{\pgfqpoint{2.841663in}{2.268007in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{2.246628in}}%
\pgfpathlineto{\pgfqpoint{2.858309in}{1.991752in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{1.787575in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{1.619496in}}%
\pgfpathlineto{\pgfqpoint{2.883277in}{1.669306in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.694767in}}%
\pgfpathlineto{\pgfqpoint{2.899922in}{1.648127in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.617238in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{1.634040in}}%
\pgfpathlineto{\pgfqpoint{2.924890in}{1.573049in}}%
\pgfpathlineto{\pgfqpoint{2.933213in}{1.568909in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.575524in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.588996in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.598126in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.655237in}}%
\pgfpathlineto{\pgfqpoint{2.974827in}{1.624424in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{1.667840in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{1.652504in}}%
\pgfpathlineto{\pgfqpoint{2.999795in}{1.655140in}}%
\pgfpathlineto{\pgfqpoint{3.008117in}{1.634098in}}%
\pgfpathlineto{\pgfqpoint{3.016440in}{1.608567in}}%
\pgfpathlineto{\pgfqpoint{3.024763in}{1.655884in}}%
\pgfpathlineto{\pgfqpoint{3.033085in}{2.162357in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.765716in}}%
\pgfpathlineto{\pgfqpoint{3.049731in}{1.614439in}}%
\pgfpathlineto{\pgfqpoint{3.058054in}{1.627824in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{1.649727in}}%
\pgfpathlineto{\pgfqpoint{3.074699in}{1.598512in}}%
\pgfpathlineto{\pgfqpoint{3.083022in}{1.629780in}}%
\pgfpathlineto{\pgfqpoint{3.091344in}{1.575469in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{1.600801in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{1.562263in}}%
\pgfpathlineto{\pgfqpoint{3.124635in}{1.547776in}}%
\pgfpathlineto{\pgfqpoint{3.132958in}{1.604516in}}%
\pgfpathlineto{\pgfqpoint{3.141280in}{1.609685in}}%
\pgfpathlineto{\pgfqpoint{3.149603in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{3.157926in}{1.609416in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{1.603831in}}%
\pgfpathlineto{\pgfqpoint{3.174571in}{1.625021in}}%
\pgfpathlineto{\pgfqpoint{3.182894in}{1.616219in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.628515in}}%
\pgfpathlineto{\pgfqpoint{3.199539in}{1.622525in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.679707in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.750783in}}%
\pgfpathlineto{\pgfqpoint{3.224507in}{1.651815in}}%
\pgfpathlineto{\pgfqpoint{3.232830in}{1.708236in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{1.667018in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.616119in}}%
\pgfpathlineto{\pgfqpoint{3.257798in}{1.631471in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{1.641586in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.633613in}}%
\pgfpathlineto{\pgfqpoint{3.282766in}{1.639549in}}%
\pgfpathlineto{\pgfqpoint{3.291089in}{1.643307in}}%
\pgfpathlineto{\pgfqpoint{3.299412in}{1.621871in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.652419in}}%
\pgfpathlineto{\pgfqpoint{3.316057in}{1.606009in}}%
\pgfpathlineto{\pgfqpoint{3.324380in}{1.671746in}}%
\pgfpathlineto{\pgfqpoint{3.332703in}{1.687683in}}%
\pgfpathlineto{\pgfqpoint{3.341025in}{1.749186in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.744666in}}%
\pgfpathlineto{\pgfqpoint{3.357671in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{3.365993in}{1.730064in}}%
\pgfpathlineto{\pgfqpoint{3.374316in}{1.722188in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.694957in}}%
\pgfpathlineto{\pgfqpoint{3.390961in}{1.718063in}}%
\pgfpathlineto{\pgfqpoint{3.399284in}{1.841083in}}%
\pgfpathlineto{\pgfqpoint{3.407607in}{1.859100in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.949017in}}%
\pgfpathlineto{\pgfqpoint{3.424252in}{1.868855in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{1.951250in}}%
\pgfpathlineto{\pgfqpoint{3.449220in}{2.088215in}}%
\pgfpathlineto{\pgfqpoint{3.457543in}{2.149764in}}%
\pgfpathlineto{\pgfqpoint{3.465866in}{2.291420in}}%
\pgfpathlineto{\pgfqpoint{3.474188in}{2.279370in}}%
\pgfpathlineto{\pgfqpoint{3.490834in}{2.131343in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{2.182772in}}%
\pgfpathlineto{\pgfqpoint{3.507479in}{2.183917in}}%
\pgfpathlineto{\pgfqpoint{3.515802in}{2.275875in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{2.202403in}}%
\pgfpathlineto{\pgfqpoint{3.532447in}{2.116845in}}%
\pgfpathlineto{\pgfqpoint{3.540770in}{2.151760in}}%
\pgfpathlineto{\pgfqpoint{3.549093in}{2.177357in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{2.164458in}}%
\pgfpathlineto{\pgfqpoint{3.565738in}{2.090156in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{2.091478in}}%
\pgfpathlineto{\pgfqpoint{3.582383in}{2.163827in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{2.281719in}}%
\pgfpathlineto{\pgfqpoint{3.599029in}{2.104446in}}%
\pgfpathlineto{\pgfqpoint{3.607351in}{2.152345in}}%
\pgfpathlineto{\pgfqpoint{3.615674in}{2.125789in}}%
\pgfpathlineto{\pgfqpoint{3.623997in}{2.187823in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{2.191430in}}%
\pgfpathlineto{\pgfqpoint{3.640642in}{2.215402in}}%
\pgfpathlineto{\pgfqpoint{3.648965in}{2.180247in}}%
\pgfpathlineto{\pgfqpoint{3.657288in}{2.204727in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{2.199348in}}%
\pgfpathlineto{\pgfqpoint{3.673933in}{2.171799in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{2.331709in}}%
\pgfpathlineto{\pgfqpoint{3.690578in}{2.324450in}}%
\pgfpathlineto{\pgfqpoint{3.698901in}{2.211216in}}%
\pgfpathlineto{\pgfqpoint{3.707224in}{2.028447in}}%
\pgfpathlineto{\pgfqpoint{3.715547in}{1.936663in}}%
\pgfpathlineto{\pgfqpoint{3.723869in}{1.895635in}}%
\pgfpathlineto{\pgfqpoint{3.732192in}{1.864162in}}%
\pgfpathlineto{\pgfqpoint{3.748837in}{1.779147in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{1.841374in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.888165in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{1.979559in}}%
\pgfpathlineto{\pgfqpoint{3.782128in}{2.221933in}}%
\pgfpathlineto{\pgfqpoint{3.790451in}{2.316408in}}%
\pgfpathlineto{\pgfqpoint{3.807096in}{2.647325in}}%
\pgfpathlineto{\pgfqpoint{3.815419in}{2.688245in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{2.752903in}}%
\pgfpathlineto{\pgfqpoint{3.832064in}{2.884628in}}%
\pgfpathlineto{\pgfqpoint{3.840387in}{2.894565in}}%
\pgfpathlineto{\pgfqpoint{3.848710in}{2.981943in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{3.020621in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{3.222989in}}%
\pgfpathlineto{\pgfqpoint{3.873678in}{3.230699in}}%
\pgfpathlineto{\pgfqpoint{3.882000in}{3.201756in}}%
\pgfpathlineto{\pgfqpoint{3.890323in}{3.089250in}}%
\pgfpathlineto{\pgfqpoint{3.906969in}{3.132409in}}%
\pgfpathlineto{\pgfqpoint{3.915291in}{3.175170in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{3.202190in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{2.979301in}}%
\pgfpathlineto{\pgfqpoint{3.940259in}{2.791408in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{3.294215in}}%
\pgfpathlineto{\pgfqpoint{3.956905in}{2.849990in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{2.666300in}}%
\pgfpathlineto{\pgfqpoint{3.973550in}{2.549017in}}%
\pgfpathlineto{\pgfqpoint{3.981873in}{2.395637in}}%
\pgfpathlineto{\pgfqpoint{3.990196in}{2.356440in}}%
\pgfpathlineto{\pgfqpoint{3.998518in}{2.261233in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{2.311365in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{2.272640in}}%
\pgfpathlineto{\pgfqpoint{4.023486in}{2.343158in}}%
\pgfpathlineto{\pgfqpoint{4.031809in}{2.362104in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{2.511988in}}%
\pgfpathlineto{\pgfqpoint{4.048454in}{2.581412in}}%
\pgfpathlineto{\pgfqpoint{4.056777in}{2.595282in}}%
\pgfpathlineto{\pgfqpoint{4.065100in}{2.548151in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{2.597207in}}%
\pgfpathlineto{\pgfqpoint{4.081745in}{2.529584in}}%
\pgfpathlineto{\pgfqpoint{4.090068in}{2.554908in}}%
\pgfpathlineto{\pgfqpoint{4.098391in}{2.529242in}}%
\pgfpathlineto{\pgfqpoint{4.106713in}{2.600047in}}%
\pgfpathlineto{\pgfqpoint{4.115036in}{2.680475in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{2.594554in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{2.550587in}}%
\pgfpathlineto{\pgfqpoint{4.140004in}{2.591096in}}%
\pgfpathlineto{\pgfqpoint{4.148327in}{2.520660in}}%
\pgfpathlineto{\pgfqpoint{4.156649in}{2.514291in}}%
\pgfpathlineto{\pgfqpoint{4.164972in}{2.674815in}}%
\pgfpathlineto{\pgfqpoint{4.173295in}{2.609354in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{2.683926in}}%
\pgfpathlineto{\pgfqpoint{4.189940in}{2.607589in}}%
\pgfpathlineto{\pgfqpoint{4.198263in}{2.802396in}}%
\pgfpathlineto{\pgfqpoint{4.206586in}{2.727727in}}%
\pgfpathlineto{\pgfqpoint{4.214908in}{2.746227in}}%
\pgfpathlineto{\pgfqpoint{4.223231in}{2.654160in}}%
\pgfpathlineto{\pgfqpoint{4.231554in}{2.615736in}}%
\pgfpathlineto{\pgfqpoint{4.239876in}{2.552119in}}%
\pgfpathlineto{\pgfqpoint{4.248199in}{2.520280in}}%
\pgfpathlineto{\pgfqpoint{4.256522in}{2.659875in}}%
\pgfpathlineto{\pgfqpoint{4.264845in}{2.701234in}}%
\pgfpathlineto{\pgfqpoint{4.281490in}{2.541022in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{2.644003in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{2.641077in}}%
\pgfpathlineto{\pgfqpoint{4.306458in}{2.730454in}}%
\pgfpathlineto{\pgfqpoint{4.314781in}{2.661253in}}%
\pgfpathlineto{\pgfqpoint{4.323103in}{2.681764in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{2.681002in}}%
\pgfpathlineto{\pgfqpoint{4.339749in}{2.659239in}}%
\pgfpathlineto{\pgfqpoint{4.348072in}{2.683199in}}%
\pgfpathlineto{\pgfqpoint{4.356394in}{2.677906in}}%
\pgfpathlineto{\pgfqpoint{4.373040in}{2.608842in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{2.594989in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{2.569647in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{2.573461in}}%
\pgfpathlineto{\pgfqpoint{4.406330in}{2.791295in}}%
\pgfpathlineto{\pgfqpoint{4.414653in}{2.643464in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{2.626769in}}%
\pgfpathlineto{\pgfqpoint{4.431298in}{2.555202in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{2.525072in}}%
\pgfpathlineto{\pgfqpoint{4.447944in}{2.547177in}}%
\pgfpathlineto{\pgfqpoint{4.464589in}{2.482776in}}%
\pgfpathlineto{\pgfqpoint{4.472912in}{2.494643in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{2.407092in}}%
\pgfpathlineto{\pgfqpoint{4.506203in}{2.447012in}}%
\pgfpathlineto{\pgfqpoint{4.514525in}{2.437620in}}%
\pgfpathlineto{\pgfqpoint{4.522848in}{2.392989in}}%
\pgfpathlineto{\pgfqpoint{4.531171in}{2.394693in}}%
\pgfpathlineto{\pgfqpoint{4.539494in}{2.397767in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{2.342891in}}%
\pgfpathlineto{\pgfqpoint{4.556139in}{2.366064in}}%
\pgfpathlineto{\pgfqpoint{4.564462in}{2.361896in}}%
\pgfpathlineto{\pgfqpoint{4.572784in}{2.320574in}}%
\pgfpathlineto{\pgfqpoint{4.581107in}{2.317547in}}%
\pgfpathlineto{\pgfqpoint{4.589430in}{2.288849in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{2.372794in}}%
\pgfpathlineto{\pgfqpoint{4.606075in}{2.307793in}}%
\pgfpathlineto{\pgfqpoint{4.614398in}{2.351171in}}%
\pgfpathlineto{\pgfqpoint{4.622721in}{2.354343in}}%
\pgfpathlineto{\pgfqpoint{4.631043in}{2.295440in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{2.368571in}}%
\pgfpathlineto{\pgfqpoint{4.647689in}{2.339668in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{2.317958in}}%
\pgfpathlineto{\pgfqpoint{4.664334in}{2.340910in}}%
\pgfpathlineto{\pgfqpoint{4.672657in}{2.341320in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{2.449548in}}%
\pgfpathlineto{\pgfqpoint{4.705947in}{2.397857in}}%
\pgfpathlineto{\pgfqpoint{4.714270in}{2.219079in}}%
\pgfpathlineto{\pgfqpoint{4.722593in}{2.182415in}}%
\pgfpathlineto{\pgfqpoint{4.730916in}{2.137017in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{2.053265in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{2.061348in}}%
\pgfpathlineto{\pgfqpoint{4.764206in}{2.116174in}}%
\pgfpathlineto{\pgfqpoint{4.772529in}{2.187690in}}%
\pgfpathlineto{\pgfqpoint{4.780852in}{2.237607in}}%
\pgfpathlineto{\pgfqpoint{4.789174in}{2.298974in}}%
\pgfpathlineto{\pgfqpoint{4.797497in}{2.413763in}}%
\pgfpathlineto{\pgfqpoint{4.805820in}{2.498072in}}%
\pgfpathlineto{\pgfqpoint{4.822465in}{2.453823in}}%
\pgfpathlineto{\pgfqpoint{4.830788in}{2.440874in}}%
\pgfpathlineto{\pgfqpoint{4.839111in}{2.411266in}}%
\pgfpathlineto{\pgfqpoint{4.847433in}{2.303305in}}%
\pgfpathlineto{\pgfqpoint{4.855756in}{2.227565in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{2.002287in}}%
\pgfpathlineto{\pgfqpoint{4.872401in}{1.852465in}}%
\pgfpathlineto{\pgfqpoint{4.880724in}{1.736420in}}%
\pgfpathlineto{\pgfqpoint{4.889047in}{1.747259in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.692138in}}%
\pgfpathlineto{\pgfqpoint{4.905692in}{1.660528in}}%
\pgfpathlineto{\pgfqpoint{4.914015in}{1.666640in}}%
\pgfpathlineto{\pgfqpoint{4.922338in}{1.742467in}}%
\pgfpathlineto{\pgfqpoint{4.930660in}{1.748670in}}%
\pgfpathlineto{\pgfqpoint{4.938983in}{1.760284in}}%
\pgfpathlineto{\pgfqpoint{4.947306in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{4.955628in}{1.772944in}}%
\pgfpathlineto{\pgfqpoint{4.963951in}{1.786100in}}%
\pgfpathlineto{\pgfqpoint{4.972274in}{1.761733in}}%
\pgfpathlineto{\pgfqpoint{4.980596in}{1.756245in}}%
\pgfpathlineto{\pgfqpoint{4.988919in}{1.810528in}}%
\pgfpathlineto{\pgfqpoint{4.997242in}{1.787490in}}%
\pgfpathlineto{\pgfqpoint{5.005565in}{1.738786in}}%
\pgfpathlineto{\pgfqpoint{5.013887in}{1.726252in}}%
\pgfpathlineto{\pgfqpoint{5.030533in}{1.830209in}}%
\pgfpathlineto{\pgfqpoint{5.038855in}{1.904696in}}%
\pgfpathlineto{\pgfqpoint{5.047178in}{1.878118in}}%
\pgfpathlineto{\pgfqpoint{5.055501in}{1.863003in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{1.840935in}}%
\pgfpathlineto{\pgfqpoint{5.072146in}{1.847128in}}%
\pgfpathlineto{\pgfqpoint{5.080469in}{1.862584in}}%
\pgfpathlineto{\pgfqpoint{5.088792in}{1.777216in}}%
\pgfpathlineto{\pgfqpoint{5.097114in}{1.731895in}}%
\pgfpathlineto{\pgfqpoint{5.105437in}{1.728881in}}%
\pgfpathlineto{\pgfqpoint{5.113760in}{1.779746in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{1.754925in}}%
\pgfpathlineto{\pgfqpoint{5.130405in}{1.767350in}}%
\pgfpathlineto{\pgfqpoint{5.138728in}{1.752004in}}%
\pgfpathlineto{\pgfqpoint{5.147050in}{1.809445in}}%
\pgfpathlineto{\pgfqpoint{5.155373in}{1.788713in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{2.021340in}}%
\pgfpathlineto{\pgfqpoint{5.172018in}{1.942959in}}%
\pgfpathlineto{\pgfqpoint{5.180341in}{1.840982in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{1.796497in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{1.882961in}}%
\pgfpathlineto{\pgfqpoint{5.205309in}{1.860440in}}%
\pgfpathlineto{\pgfqpoint{5.213632in}{1.803819in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{1.764138in}}%
\pgfpathlineto{\pgfqpoint{5.230277in}{1.683636in}}%
\pgfpathlineto{\pgfqpoint{5.246923in}{1.757443in}}%
\pgfpathlineto{\pgfqpoint{5.255245in}{1.775972in}}%
\pgfpathlineto{\pgfqpoint{5.263568in}{1.807170in}}%
\pgfpathlineto{\pgfqpoint{5.271891in}{1.796963in}}%
\pgfpathlineto{\pgfqpoint{5.280214in}{1.792783in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{1.785157in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.795152in}}%
\pgfpathlineto{\pgfqpoint{5.305182in}{1.807993in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{1.832924in}}%
\pgfpathlineto{\pgfqpoint{5.321827in}{1.821240in}}%
\pgfpathlineto{\pgfqpoint{5.330150in}{1.838114in}}%
\pgfpathlineto{\pgfqpoint{5.338472in}{1.754727in}}%
\pgfpathlineto{\pgfqpoint{5.346795in}{1.740871in}}%
\pgfpathlineto{\pgfqpoint{5.355118in}{1.701303in}}%
\pgfpathlineto{\pgfqpoint{5.363441in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{5.371763in}{1.650863in}}%
\pgfpathlineto{\pgfqpoint{5.380086in}{1.622194in}}%
\pgfpathlineto{\pgfqpoint{5.388409in}{1.584214in}}%
\pgfpathlineto{\pgfqpoint{5.396731in}{1.534515in}}%
\pgfpathlineto{\pgfqpoint{5.405054in}{1.510500in}}%
\pgfpathlineto{\pgfqpoint{5.413377in}{1.494426in}}%
\pgfpathlineto{\pgfqpoint{5.421699in}{1.464407in}}%
\pgfpathlineto{\pgfqpoint{5.430022in}{1.427629in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{1.428601in}}%
\pgfpathlineto{\pgfqpoint{5.446667in}{1.437570in}}%
\pgfpathlineto{\pgfqpoint{5.454990in}{1.463761in}}%
\pgfpathlineto{\pgfqpoint{5.463313in}{1.498652in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{1.444985in}}%
\pgfpathlineto{\pgfqpoint{5.479958in}{1.435973in}}%
\pgfpathlineto{\pgfqpoint{5.488281in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{5.496604in}{1.456506in}}%
\pgfpathlineto{\pgfqpoint{5.504926in}{1.436588in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.420403in}}%
\pgfpathlineto{\pgfqpoint{5.529894in}{1.407841in}}%
\pgfpathlineto{\pgfqpoint{5.538217in}{1.403079in}}%
\pgfpathlineto{\pgfqpoint{5.546540in}{1.383601in}}%
\pgfpathlineto{\pgfqpoint{5.563185in}{1.402259in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{1.402900in}}%
\pgfpathlineto{\pgfqpoint{5.579831in}{1.388723in}}%
\pgfpathlineto{\pgfqpoint{5.596476in}{1.416311in}}%
\pgfpathlineto{\pgfqpoint{5.604799in}{1.373307in}}%
\pgfpathlineto{\pgfqpoint{5.613121in}{1.385449in}}%
\pgfpathlineto{\pgfqpoint{5.621444in}{1.379012in}}%
\pgfpathlineto{\pgfqpoint{5.629767in}{1.364281in}}%
\pgfpathlineto{\pgfqpoint{5.638090in}{1.386183in}}%
\pgfpathlineto{\pgfqpoint{5.646412in}{1.392074in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{1.407679in}}%
\pgfpathlineto{\pgfqpoint{5.663058in}{1.402011in}}%
\pgfpathlineto{\pgfqpoint{5.671380in}{1.392623in}}%
\pgfpathlineto{\pgfqpoint{5.679703in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{5.688026in}{1.390254in}}%
\pgfpathlineto{\pgfqpoint{5.696348in}{1.412974in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{1.361819in}}%
\pgfpathlineto{\pgfqpoint{5.712994in}{1.358099in}}%
\pgfpathlineto{\pgfqpoint{5.721316in}{1.344448in}}%
\pgfpathlineto{\pgfqpoint{5.729639in}{1.349562in}}%
\pgfpathlineto{\pgfqpoint{5.737962in}{1.381245in}}%
\pgfpathlineto{\pgfqpoint{5.746285in}{1.357958in}}%
\pgfpathlineto{\pgfqpoint{5.754607in}{1.366820in}}%
\pgfpathlineto{\pgfqpoint{5.762930in}{1.350695in}}%
\pgfpathlineto{\pgfqpoint{5.771253in}{1.353610in}}%
\pgfpathlineto{\pgfqpoint{5.779575in}{1.385307in}}%
\pgfpathlineto{\pgfqpoint{5.787898in}{1.372712in}}%
\pgfpathlineto{\pgfqpoint{5.796221in}{1.569973in}}%
\pgfpathlineto{\pgfqpoint{5.804543in}{1.400647in}}%
\pgfpathlineto{\pgfqpoint{5.812866in}{1.497303in}}%
\pgfpathlineto{\pgfqpoint{5.821189in}{1.545291in}}%
\pgfpathlineto{\pgfqpoint{5.829512in}{1.545681in}}%
\pgfpathlineto{\pgfqpoint{5.837834in}{1.527836in}}%
\pgfpathlineto{\pgfqpoint{5.846157in}{1.463629in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{1.445500in}}%
\pgfpathlineto{\pgfqpoint{5.862802in}{1.400158in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{1.355227in}}%
\pgfpathlineto{\pgfqpoint{5.887770in}{1.370201in}}%
\pgfpathlineto{\pgfqpoint{5.896093in}{1.356251in}}%
\pgfpathlineto{\pgfqpoint{5.904416in}{1.360576in}}%
\pgfpathlineto{\pgfqpoint{5.912739in}{1.361705in}}%
\pgfpathlineto{\pgfqpoint{5.921061in}{1.386838in}}%
\pgfpathlineto{\pgfqpoint{5.929384in}{1.445407in}}%
\pgfpathlineto{\pgfqpoint{5.937707in}{1.694155in}}%
\pgfpathlineto{\pgfqpoint{5.946029in}{1.438592in}}%
\pgfpathlineto{\pgfqpoint{5.954352in}{1.388354in}}%
\pgfpathlineto{\pgfqpoint{5.962675in}{1.426844in}}%
\pgfpathlineto{\pgfqpoint{5.970997in}{1.519006in}}%
\pgfpathlineto{\pgfqpoint{5.979320in}{1.518862in}}%
\pgfpathlineto{\pgfqpoint{5.995965in}{1.427419in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{1.414229in}}%
\pgfpathlineto{\pgfqpoint{6.012611in}{1.389459in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{6.029256in}{1.480186in}}%
\pgfpathlineto{\pgfqpoint{6.037579in}{1.477721in}}%
\pgfpathlineto{\pgfqpoint{6.045902in}{1.529893in}}%
\pgfpathlineto{\pgfqpoint{6.054224in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{6.062547in}{1.509171in}}%
\pgfpathlineto{\pgfqpoint{6.070870in}{1.542337in}}%
\pgfpathlineto{\pgfqpoint{6.079192in}{1.543503in}}%
\pgfpathlineto{\pgfqpoint{6.087515in}{1.502843in}}%
\pgfpathlineto{\pgfqpoint{6.095838in}{1.521978in}}%
\pgfpathlineto{\pgfqpoint{6.104161in}{1.620494in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{1.596104in}}%
\pgfpathlineto{\pgfqpoint{6.120806in}{1.842482in}}%
\pgfpathlineto{\pgfqpoint{6.129129in}{1.660498in}}%
\pgfpathlineto{\pgfqpoint{6.137451in}{1.715902in}}%
\pgfpathlineto{\pgfqpoint{6.145774in}{1.737664in}}%
\pgfpathlineto{\pgfqpoint{6.154097in}{1.735528in}}%
\pgfpathlineto{\pgfqpoint{6.162419in}{1.769392in}}%
\pgfpathlineto{\pgfqpoint{6.170742in}{1.794938in}}%
\pgfpathlineto{\pgfqpoint{6.179065in}{1.869528in}}%
\pgfpathlineto{\pgfqpoint{6.187387in}{1.841612in}}%
\pgfpathlineto{\pgfqpoint{6.195710in}{1.796795in}}%
\pgfpathlineto{\pgfqpoint{6.204033in}{1.896530in}}%
\pgfpathlineto{\pgfqpoint{6.212356in}{1.973275in}}%
\pgfpathlineto{\pgfqpoint{6.220678in}{2.025165in}}%
\pgfpathlineto{\pgfqpoint{6.229001in}{2.103008in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{2.204596in}}%
\pgfpathlineto{\pgfqpoint{6.245646in}{2.335925in}}%
\pgfpathlineto{\pgfqpoint{6.253969in}{2.394763in}}%
\pgfpathlineto{\pgfqpoint{6.270614in}{2.638421in}}%
\pgfpathlineto{\pgfqpoint{6.278937in}{2.858798in}}%
\pgfpathlineto{\pgfqpoint{6.287260in}{3.117514in}}%
\pgfpathlineto{\pgfqpoint{6.295583in}{3.117474in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{3.129297in}}%
\pgfpathlineto{\pgfqpoint{6.312228in}{3.164530in}}%
\pgfpathlineto{\pgfqpoint{6.320551in}{3.187839in}}%
\pgfpathlineto{\pgfqpoint{6.328873in}{3.280895in}}%
\pgfpathlineto{\pgfqpoint{6.337196in}{3.221623in}}%
\pgfpathlineto{\pgfqpoint{6.345519in}{3.267048in}}%
\pgfpathlineto{\pgfqpoint{6.353841in}{3.387507in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{3.291818in}}%
\pgfpathlineto{\pgfqpoint{6.370487in}{3.175534in}}%
\pgfpathlineto{\pgfqpoint{6.378810in}{3.128579in}}%
\pgfpathlineto{\pgfqpoint{6.387132in}{3.036963in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{2.967571in}}%
\pgfpathlineto{\pgfqpoint{6.412100in}{2.713718in}}%
\pgfpathlineto{\pgfqpoint{6.420423in}{2.682609in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{2.594483in}}%
\pgfpathlineto{\pgfqpoint{6.437068in}{2.539197in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{2.386305in}}%
\pgfpathlineto{\pgfqpoint{6.453714in}{2.296537in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{2.252359in}}%
\pgfpathlineto{\pgfqpoint{6.470359in}{2.134240in}}%
\pgfpathlineto{\pgfqpoint{6.478682in}{2.063618in}}%
\pgfpathlineto{\pgfqpoint{6.487005in}{2.069637in}}%
\pgfpathlineto{\pgfqpoint{6.495327in}{2.011566in}}%
\pgfpathlineto{\pgfqpoint{6.503650in}{1.941753in}}%
\pgfpathlineto{\pgfqpoint{6.511973in}{1.960668in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{1.902948in}}%
\pgfpathlineto{\pgfqpoint{6.528618in}{1.881225in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{1.822225in}}%
\pgfpathlineto{\pgfqpoint{6.545263in}{1.774009in}}%
\pgfpathlineto{\pgfqpoint{6.553586in}{1.673491in}}%
\pgfpathlineto{\pgfqpoint{6.561909in}{1.647111in}}%
\pgfpathlineto{\pgfqpoint{6.570232in}{1.709058in}}%
\pgfpathlineto{\pgfqpoint{6.578554in}{1.689880in}}%
\pgfpathlineto{\pgfqpoint{6.586877in}{1.627442in}}%
\pgfpathlineto{\pgfqpoint{6.595200in}{1.631983in}}%
\pgfpathlineto{\pgfqpoint{6.603522in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{6.611845in}{1.653674in}}%
\pgfpathlineto{\pgfqpoint{6.620168in}{1.600073in}}%
\pgfpathlineto{\pgfqpoint{6.628490in}{1.644640in}}%
\pgfpathlineto{\pgfqpoint{6.636813in}{1.663583in}}%
\pgfpathlineto{\pgfqpoint{6.645136in}{1.718896in}}%
\pgfpathlineto{\pgfqpoint{6.653459in}{1.720944in}}%
\pgfpathlineto{\pgfqpoint{6.661781in}{1.739075in}}%
\pgfpathlineto{\pgfqpoint{6.670104in}{1.669259in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{1.698244in}}%
\pgfpathlineto{\pgfqpoint{6.686749in}{1.740476in}}%
\pgfpathlineto{\pgfqpoint{6.695072in}{1.721590in}}%
\pgfpathlineto{\pgfqpoint{6.703395in}{1.683946in}}%
\pgfpathlineto{\pgfqpoint{6.711717in}{1.605335in}}%
\pgfpathlineto{\pgfqpoint{6.720040in}{1.657908in}}%
\pgfpathlineto{\pgfqpoint{6.728363in}{1.638206in}}%
\pgfpathlineto{\pgfqpoint{6.736685in}{1.636432in}}%
\pgfpathlineto{\pgfqpoint{6.745008in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{6.753331in}{1.673141in}}%
\pgfpathlineto{\pgfqpoint{6.761654in}{1.680712in}}%
\pgfpathlineto{\pgfqpoint{6.769976in}{1.667106in}}%
\pgfpathlineto{\pgfqpoint{6.778299in}{1.650416in}}%
\pgfpathlineto{\pgfqpoint{6.786622in}{1.649018in}}%
\pgfpathlineto{\pgfqpoint{6.794944in}{1.676393in}}%
\pgfpathlineto{\pgfqpoint{6.803267in}{1.612666in}}%
\pgfpathlineto{\pgfqpoint{6.811590in}{1.597139in}}%
\pgfpathlineto{\pgfqpoint{6.819912in}{1.545728in}}%
\pgfpathlineto{\pgfqpoint{6.828235in}{1.538713in}}%
\pgfpathlineto{\pgfqpoint{6.836558in}{1.513433in}}%
\pgfpathlineto{\pgfqpoint{6.844881in}{1.549386in}}%
\pgfpathlineto{\pgfqpoint{6.853203in}{1.537590in}}%
\pgfpathlineto{\pgfqpoint{6.861526in}{1.530389in}}%
\pgfpathlineto{\pgfqpoint{6.869849in}{1.438987in}}%
\pgfpathlineto{\pgfqpoint{6.878171in}{1.471517in}}%
\pgfpathlineto{\pgfqpoint{6.886494in}{1.481249in}}%
\pgfpathlineto{\pgfqpoint{6.894817in}{1.521015in}}%
\pgfpathlineto{\pgfqpoint{6.903139in}{1.516756in}}%
\pgfpathlineto{\pgfqpoint{6.911462in}{1.570881in}}%
\pgfpathlineto{\pgfqpoint{6.919785in}{1.515826in}}%
\pgfpathlineto{\pgfqpoint{6.928108in}{1.527563in}}%
\pgfpathlineto{\pgfqpoint{6.936430in}{1.461945in}}%
\pgfpathlineto{\pgfqpoint{6.944753in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{6.953076in}{1.413276in}}%
\pgfpathlineto{\pgfqpoint{6.961398in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{6.969721in}{1.324587in}}%
\pgfpathlineto{\pgfqpoint{6.978044in}{1.330773in}}%
\pgfpathlineto{\pgfqpoint{6.986366in}{1.350049in}}%
\pgfpathlineto{\pgfqpoint{6.994689in}{1.375521in}}%
\pgfpathlineto{\pgfqpoint{7.003012in}{1.328226in}}%
\pgfpathlineto{\pgfqpoint{7.011334in}{1.348233in}}%
\pgfpathlineto{\pgfqpoint{7.019657in}{1.354569in}}%
\pgfpathlineto{\pgfqpoint{7.027980in}{1.339495in}}%
\pgfpathlineto{\pgfqpoint{7.036303in}{1.343977in}}%
\pgfpathlineto{\pgfqpoint{7.044625in}{1.362623in}}%
\pgfpathlineto{\pgfqpoint{7.052948in}{1.341289in}}%
\pgfpathlineto{\pgfqpoint{7.061271in}{1.341054in}}%
\pgfpathlineto{\pgfqpoint{7.069593in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{7.077916in}{1.352686in}}%
\pgfpathlineto{\pgfqpoint{7.086239in}{1.328492in}}%
\pgfpathlineto{\pgfqpoint{7.094561in}{1.347346in}}%
\pgfpathlineto{\pgfqpoint{7.102884in}{1.335185in}}%
\pgfpathlineto{\pgfqpoint{7.111207in}{1.361031in}}%
\pgfpathlineto{\pgfqpoint{7.119530in}{1.346196in}}%
\pgfpathlineto{\pgfqpoint{7.127852in}{1.345702in}}%
\pgfpathlineto{\pgfqpoint{7.136175in}{1.348590in}}%
\pgfpathlineto{\pgfqpoint{7.144498in}{1.367399in}}%
\pgfpathlineto{\pgfqpoint{7.152820in}{1.358583in}}%
\pgfpathlineto{\pgfqpoint{7.161143in}{1.388595in}}%
\pgfpathlineto{\pgfqpoint{7.169466in}{1.374960in}}%
\pgfpathlineto{\pgfqpoint{7.177788in}{1.368497in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.397776in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.397776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543323in}{1.162715in}}%
\pgfpathlineto{\pgfqpoint{1.551645in}{1.743022in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{1.668520in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.772695in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.557730in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.439466in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.462134in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{1.470884in}}%
\pgfpathlineto{\pgfqpoint{1.618227in}{1.426590in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{1.430796in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{1.406645in}}%
\pgfpathlineto{\pgfqpoint{1.643195in}{1.409923in}}%
\pgfpathlineto{\pgfqpoint{1.651518in}{1.396206in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.420320in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.684809in}{1.431407in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{1.428917in}}%
\pgfpathlineto{\pgfqpoint{1.709777in}{1.406599in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.427115in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{1.441434in}}%
\pgfpathlineto{\pgfqpoint{1.734745in}{1.449832in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.435482in}}%
\pgfpathlineto{\pgfqpoint{1.751390in}{1.412657in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.422599in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.429948in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{1.387812in}}%
\pgfpathlineto{\pgfqpoint{1.784681in}{1.405755in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{1.397015in}}%
\pgfpathlineto{\pgfqpoint{1.809649in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{1.817972in}{1.441037in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{1.440573in}}%
\pgfpathlineto{\pgfqpoint{1.834617in}{1.407117in}}%
\pgfpathlineto{\pgfqpoint{1.842940in}{1.431937in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.440207in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{1.459036in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{1.425513in}}%
\pgfpathlineto{\pgfqpoint{1.884553in}{1.456965in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{1.434738in}}%
\pgfpathlineto{\pgfqpoint{1.901199in}{1.431379in}}%
\pgfpathlineto{\pgfqpoint{1.909521in}{1.414235in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{1.439779in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.431688in}}%
\pgfpathlineto{\pgfqpoint{1.934489in}{1.438561in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.401816in}}%
\pgfpathlineto{\pgfqpoint{1.951135in}{1.445886in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{1.452266in}}%
\pgfpathlineto{\pgfqpoint{1.967780in}{1.417201in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{1.441248in}}%
\pgfpathlineto{\pgfqpoint{1.984426in}{1.428838in}}%
\pgfpathlineto{\pgfqpoint{1.992748in}{1.441658in}}%
\pgfpathlineto{\pgfqpoint{2.001071in}{1.449598in}}%
\pgfpathlineto{\pgfqpoint{2.009394in}{1.454836in}}%
\pgfpathlineto{\pgfqpoint{2.017716in}{1.437470in}}%
\pgfpathlineto{\pgfqpoint{2.026039in}{1.426382in}}%
\pgfpathlineto{\pgfqpoint{2.034362in}{1.457009in}}%
\pgfpathlineto{\pgfqpoint{2.042685in}{1.424445in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{1.428989in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.458070in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{1.431761in}}%
\pgfpathlineto{\pgfqpoint{2.084298in}{1.432061in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.447484in}}%
\pgfpathlineto{\pgfqpoint{2.100943in}{1.438446in}}%
\pgfpathlineto{\pgfqpoint{2.109266in}{1.448536in}}%
\pgfpathlineto{\pgfqpoint{2.117589in}{1.442541in}}%
\pgfpathlineto{\pgfqpoint{2.125911in}{1.447686in}}%
\pgfpathlineto{\pgfqpoint{2.134234in}{1.437668in}}%
\pgfpathlineto{\pgfqpoint{2.142557in}{1.436659in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.466599in}}%
\pgfpathlineto{\pgfqpoint{2.159202in}{1.450064in}}%
\pgfpathlineto{\pgfqpoint{2.167525in}{1.465618in}}%
\pgfpathlineto{\pgfqpoint{2.175848in}{1.477606in}}%
\pgfpathlineto{\pgfqpoint{2.192493in}{1.455026in}}%
\pgfpathlineto{\pgfqpoint{2.200816in}{1.438393in}}%
\pgfpathlineto{\pgfqpoint{2.209138in}{1.412120in}}%
\pgfpathlineto{\pgfqpoint{2.217461in}{1.428357in}}%
\pgfpathlineto{\pgfqpoint{2.225784in}{1.430193in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.465483in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{1.461610in}}%
\pgfpathlineto{\pgfqpoint{2.267397in}{1.436135in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{1.432983in}}%
\pgfpathlineto{\pgfqpoint{2.284043in}{1.453192in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{1.417734in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{1.470309in}}%
\pgfpathlineto{\pgfqpoint{2.309011in}{1.456774in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{1.455443in}}%
\pgfpathlineto{\pgfqpoint{2.325656in}{1.488546in}}%
\pgfpathlineto{\pgfqpoint{2.342302in}{1.457688in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{1.467367in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.494701in}}%
\pgfpathlineto{\pgfqpoint{2.367270in}{1.455160in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{1.457178in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.477934in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{2.408883in}{1.460540in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{1.467764in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{1.481250in}}%
\pgfpathlineto{\pgfqpoint{2.433851in}{1.527002in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{1.492597in}}%
\pgfpathlineto{\pgfqpoint{2.450497in}{1.475833in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{1.506863in}}%
\pgfpathlineto{\pgfqpoint{2.475465in}{1.492965in}}%
\pgfpathlineto{\pgfqpoint{2.492110in}{1.511078in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{1.481149in}}%
\pgfpathlineto{\pgfqpoint{2.508756in}{1.500569in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{1.474463in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.470345in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{1.492269in}}%
\pgfpathlineto{\pgfqpoint{2.542046in}{1.477803in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.523498in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{1.507795in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{1.509338in}}%
\pgfpathlineto{\pgfqpoint{2.575337in}{1.477775in}}%
\pgfpathlineto{\pgfqpoint{2.583660in}{1.452731in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{1.495283in}}%
\pgfpathlineto{\pgfqpoint{2.600305in}{1.462924in}}%
\pgfpathlineto{\pgfqpoint{2.608628in}{1.449190in}}%
\pgfpathlineto{\pgfqpoint{2.616951in}{1.467712in}}%
\pgfpathlineto{\pgfqpoint{2.625273in}{1.460491in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.502137in}}%
\pgfpathlineto{\pgfqpoint{2.641919in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{2.650241in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.438913in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{1.450267in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.446394in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.448553in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{1.429214in}}%
\pgfpathlineto{\pgfqpoint{2.700178in}{1.476780in}}%
\pgfpathlineto{\pgfqpoint{2.708500in}{1.471807in}}%
\pgfpathlineto{\pgfqpoint{2.716823in}{1.471688in}}%
\pgfpathlineto{\pgfqpoint{2.725146in}{1.428543in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{1.424741in}}%
\pgfpathlineto{\pgfqpoint{2.741791in}{1.480589in}}%
\pgfpathlineto{\pgfqpoint{2.750114in}{1.476849in}}%
\pgfpathlineto{\pgfqpoint{2.758436in}{1.496229in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{2.775082in}{1.477443in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{1.456001in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{1.460287in}}%
\pgfpathlineto{\pgfqpoint{2.808373in}{1.471061in}}%
\pgfpathlineto{\pgfqpoint{2.816695in}{1.438079in}}%
\pgfpathlineto{\pgfqpoint{2.825018in}{1.436819in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.457633in}}%
\pgfpathlineto{\pgfqpoint{2.841663in}{1.528227in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{1.517593in}}%
\pgfpathlineto{\pgfqpoint{2.858309in}{1.484644in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{1.486866in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{1.482636in}}%
\pgfpathlineto{\pgfqpoint{2.883277in}{1.472081in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{2.899922in}{1.443693in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.494244in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{1.458260in}}%
\pgfpathlineto{\pgfqpoint{2.924890in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{2.933213in}{1.426508in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.501516in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.474431in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.466933in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.467545in}}%
\pgfpathlineto{\pgfqpoint{2.974827in}{1.478364in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{1.456374in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{1.461427in}}%
\pgfpathlineto{\pgfqpoint{2.999795in}{1.464598in}}%
\pgfpathlineto{\pgfqpoint{3.008117in}{1.490336in}}%
\pgfpathlineto{\pgfqpoint{3.016440in}{1.424348in}}%
\pgfpathlineto{\pgfqpoint{3.024763in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{3.033085in}{1.732052in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{3.049731in}{1.470948in}}%
\pgfpathlineto{\pgfqpoint{3.058054in}{1.512005in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{1.509097in}}%
\pgfpathlineto{\pgfqpoint{3.074699in}{1.478918in}}%
\pgfpathlineto{\pgfqpoint{3.083022in}{1.518358in}}%
\pgfpathlineto{\pgfqpoint{3.091344in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{1.508051in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{1.494233in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{1.469928in}}%
\pgfpathlineto{\pgfqpoint{3.124635in}{1.473274in}}%
\pgfpathlineto{\pgfqpoint{3.132958in}{1.485262in}}%
\pgfpathlineto{\pgfqpoint{3.141280in}{1.476211in}}%
\pgfpathlineto{\pgfqpoint{3.149603in}{1.471055in}}%
\pgfpathlineto{\pgfqpoint{3.157926in}{1.485424in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{1.497396in}}%
\pgfpathlineto{\pgfqpoint{3.174571in}{1.537820in}}%
\pgfpathlineto{\pgfqpoint{3.182894in}{1.519865in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.491613in}}%
\pgfpathlineto{\pgfqpoint{3.199539in}{1.477495in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.490212in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.542289in}}%
\pgfpathlineto{\pgfqpoint{3.224507in}{1.468122in}}%
\pgfpathlineto{\pgfqpoint{3.232830in}{1.505250in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{1.501401in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.515944in}}%
\pgfpathlineto{\pgfqpoint{3.257798in}{1.497722in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{1.533159in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.506755in}}%
\pgfpathlineto{\pgfqpoint{3.282766in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{3.291089in}{1.514223in}}%
\pgfpathlineto{\pgfqpoint{3.299412in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.477954in}}%
\pgfpathlineto{\pgfqpoint{3.316057in}{1.471847in}}%
\pgfpathlineto{\pgfqpoint{3.332703in}{1.537523in}}%
\pgfpathlineto{\pgfqpoint{3.341025in}{1.518827in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.573243in}}%
\pgfpathlineto{\pgfqpoint{3.357671in}{1.559905in}}%
\pgfpathlineto{\pgfqpoint{3.365993in}{1.604639in}}%
\pgfpathlineto{\pgfqpoint{3.374316in}{1.533566in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.530865in}}%
\pgfpathlineto{\pgfqpoint{3.390961in}{1.575765in}}%
\pgfpathlineto{\pgfqpoint{3.399284in}{1.557643in}}%
\pgfpathlineto{\pgfqpoint{3.407607in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.591785in}}%
\pgfpathlineto{\pgfqpoint{3.424252in}{1.591677in}}%
\pgfpathlineto{\pgfqpoint{3.432575in}{1.706092in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{1.690088in}}%
\pgfpathlineto{\pgfqpoint{3.449220in}{1.639825in}}%
\pgfpathlineto{\pgfqpoint{3.457543in}{1.645401in}}%
\pgfpathlineto{\pgfqpoint{3.465866in}{1.671804in}}%
\pgfpathlineto{\pgfqpoint{3.474188in}{1.640969in}}%
\pgfpathlineto{\pgfqpoint{3.482511in}{1.599523in}}%
\pgfpathlineto{\pgfqpoint{3.490834in}{1.611426in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.572491in}}%
\pgfpathlineto{\pgfqpoint{3.507479in}{1.564017in}}%
\pgfpathlineto{\pgfqpoint{3.515802in}{1.634726in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{1.610809in}}%
\pgfpathlineto{\pgfqpoint{3.532447in}{1.610970in}}%
\pgfpathlineto{\pgfqpoint{3.540770in}{1.591127in}}%
\pgfpathlineto{\pgfqpoint{3.549093in}{1.651782in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{1.674489in}}%
\pgfpathlineto{\pgfqpoint{3.565738in}{1.669209in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{3.582383in}{1.617963in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{1.636496in}}%
\pgfpathlineto{\pgfqpoint{3.599029in}{1.670554in}}%
\pgfpathlineto{\pgfqpoint{3.607351in}{1.644402in}}%
\pgfpathlineto{\pgfqpoint{3.615674in}{1.591873in}}%
\pgfpathlineto{\pgfqpoint{3.623997in}{1.557512in}}%
\pgfpathlineto{\pgfqpoint{3.640642in}{1.630989in}}%
\pgfpathlineto{\pgfqpoint{3.648965in}{1.620731in}}%
\pgfpathlineto{\pgfqpoint{3.657288in}{1.605486in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{1.638194in}}%
\pgfpathlineto{\pgfqpoint{3.673933in}{1.695344in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{1.652073in}}%
\pgfpathlineto{\pgfqpoint{3.690578in}{1.600223in}}%
\pgfpathlineto{\pgfqpoint{3.698901in}{1.643743in}}%
\pgfpathlineto{\pgfqpoint{3.707224in}{1.573841in}}%
\pgfpathlineto{\pgfqpoint{3.715547in}{1.539781in}}%
\pgfpathlineto{\pgfqpoint{3.723869in}{1.602851in}}%
\pgfpathlineto{\pgfqpoint{3.732192in}{1.677633in}}%
\pgfpathlineto{\pgfqpoint{3.740515in}{1.599382in}}%
\pgfpathlineto{\pgfqpoint{3.748837in}{1.640579in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{1.622989in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.609657in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{1.607312in}}%
\pgfpathlineto{\pgfqpoint{3.782128in}{1.729425in}}%
\pgfpathlineto{\pgfqpoint{3.790451in}{1.802490in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{1.774449in}}%
\pgfpathlineto{\pgfqpoint{3.807096in}{1.774231in}}%
\pgfpathlineto{\pgfqpoint{3.815419in}{1.768056in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{1.803767in}}%
\pgfpathlineto{\pgfqpoint{3.832064in}{1.863676in}}%
\pgfpathlineto{\pgfqpoint{3.840387in}{1.800561in}}%
\pgfpathlineto{\pgfqpoint{3.848710in}{1.838189in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.862878in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{1.957042in}}%
\pgfpathlineto{\pgfqpoint{3.873678in}{1.896842in}}%
\pgfpathlineto{\pgfqpoint{3.882000in}{1.896619in}}%
\pgfpathlineto{\pgfqpoint{3.890323in}{1.767990in}}%
\pgfpathlineto{\pgfqpoint{3.898646in}{1.826458in}}%
\pgfpathlineto{\pgfqpoint{3.906969in}{1.819874in}}%
\pgfpathlineto{\pgfqpoint{3.915291in}{1.755547in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{1.806928in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{2.009381in}}%
\pgfpathlineto{\pgfqpoint{3.940259in}{1.953110in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{2.375574in}}%
\pgfpathlineto{\pgfqpoint{3.956905in}{2.367616in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{2.611409in}}%
\pgfpathlineto{\pgfqpoint{3.973550in}{2.501816in}}%
\pgfpathlineto{\pgfqpoint{3.981873in}{2.492550in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{2.200297in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{2.129137in}}%
\pgfpathlineto{\pgfqpoint{4.023486in}{2.215176in}}%
\pgfpathlineto{\pgfqpoint{4.031809in}{2.242835in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{2.331588in}}%
\pgfpathlineto{\pgfqpoint{4.048454in}{2.199077in}}%
\pgfpathlineto{\pgfqpoint{4.065100in}{2.251144in}}%
\pgfpathlineto{\pgfqpoint{4.081745in}{2.439904in}}%
\pgfpathlineto{\pgfqpoint{4.090068in}{2.575592in}}%
\pgfpathlineto{\pgfqpoint{4.098391in}{2.449723in}}%
\pgfpathlineto{\pgfqpoint{4.106713in}{2.508473in}}%
\pgfpathlineto{\pgfqpoint{4.115036in}{2.592275in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{2.569993in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{2.670465in}}%
\pgfpathlineto{\pgfqpoint{4.140004in}{2.720247in}}%
\pgfpathlineto{\pgfqpoint{4.148327in}{2.786643in}}%
\pgfpathlineto{\pgfqpoint{4.156649in}{2.940678in}}%
\pgfpathlineto{\pgfqpoint{4.164972in}{2.920523in}}%
\pgfpathlineto{\pgfqpoint{4.173295in}{2.975120in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{2.960042in}}%
\pgfpathlineto{\pgfqpoint{4.189940in}{3.090186in}}%
\pgfpathlineto{\pgfqpoint{4.198263in}{3.066699in}}%
\pgfpathlineto{\pgfqpoint{4.206586in}{2.944095in}}%
\pgfpathlineto{\pgfqpoint{4.214908in}{2.996381in}}%
\pgfpathlineto{\pgfqpoint{4.223231in}{3.041263in}}%
\pgfpathlineto{\pgfqpoint{4.231554in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{4.239876in}{2.918925in}}%
\pgfpathlineto{\pgfqpoint{4.248199in}{2.906524in}}%
\pgfpathlineto{\pgfqpoint{4.256522in}{2.936551in}}%
\pgfpathlineto{\pgfqpoint{4.264845in}{2.867211in}}%
\pgfpathlineto{\pgfqpoint{4.273167in}{2.853259in}}%
\pgfpathlineto{\pgfqpoint{4.281490in}{2.785729in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{2.791073in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{2.760523in}}%
\pgfpathlineto{\pgfqpoint{4.314781in}{2.491501in}}%
\pgfpathlineto{\pgfqpoint{4.323103in}{2.565640in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{2.489698in}}%
\pgfpathlineto{\pgfqpoint{4.339749in}{2.436180in}}%
\pgfpathlineto{\pgfqpoint{4.348072in}{2.432508in}}%
\pgfpathlineto{\pgfqpoint{4.356394in}{2.352262in}}%
\pgfpathlineto{\pgfqpoint{4.364717in}{2.318498in}}%
\pgfpathlineto{\pgfqpoint{4.373040in}{2.290428in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{2.198896in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{2.083514in}}%
\pgfpathlineto{\pgfqpoint{4.406330in}{2.077538in}}%
\pgfpathlineto{\pgfqpoint{4.414653in}{2.060325in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{2.020831in}}%
\pgfpathlineto{\pgfqpoint{4.431298in}{1.988528in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{2.075207in}}%
\pgfpathlineto{\pgfqpoint{4.447944in}{2.048405in}}%
\pgfpathlineto{\pgfqpoint{4.456267in}{1.973532in}}%
\pgfpathlineto{\pgfqpoint{4.464589in}{1.954866in}}%
\pgfpathlineto{\pgfqpoint{4.472912in}{1.920443in}}%
\pgfpathlineto{\pgfqpoint{4.481235in}{1.862038in}}%
\pgfpathlineto{\pgfqpoint{4.489557in}{1.943925in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{1.907928in}}%
\pgfpathlineto{\pgfqpoint{4.506203in}{1.881966in}}%
\pgfpathlineto{\pgfqpoint{4.514525in}{1.942237in}}%
\pgfpathlineto{\pgfqpoint{4.531171in}{1.843838in}}%
\pgfpathlineto{\pgfqpoint{4.539494in}{1.786674in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.766314in}}%
\pgfpathlineto{\pgfqpoint{4.556139in}{1.702773in}}%
\pgfpathlineto{\pgfqpoint{4.564462in}{1.741997in}}%
\pgfpathlineto{\pgfqpoint{4.572784in}{1.727178in}}%
\pgfpathlineto{\pgfqpoint{4.581107in}{1.613588in}}%
\pgfpathlineto{\pgfqpoint{4.589430in}{1.715906in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{1.734674in}}%
\pgfpathlineto{\pgfqpoint{4.606075in}{1.699498in}}%
\pgfpathlineto{\pgfqpoint{4.614398in}{1.687173in}}%
\pgfpathlineto{\pgfqpoint{4.622721in}{1.738039in}}%
\pgfpathlineto{\pgfqpoint{4.631043in}{1.685678in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{1.660063in}}%
\pgfpathlineto{\pgfqpoint{4.647689in}{1.602267in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{1.593398in}}%
\pgfpathlineto{\pgfqpoint{4.664334in}{1.590826in}}%
\pgfpathlineto{\pgfqpoint{4.672657in}{1.631046in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{1.652017in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{1.710741in}}%
\pgfpathlineto{\pgfqpoint{4.697625in}{1.742494in}}%
\pgfpathlineto{\pgfqpoint{4.705947in}{1.690495in}}%
\pgfpathlineto{\pgfqpoint{4.714270in}{1.685825in}}%
\pgfpathlineto{\pgfqpoint{4.722593in}{1.660626in}}%
\pgfpathlineto{\pgfqpoint{4.730916in}{1.630314in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{1.607432in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{1.595923in}}%
\pgfpathlineto{\pgfqpoint{4.755884in}{1.622511in}}%
\pgfpathlineto{\pgfqpoint{4.764206in}{1.621594in}}%
\pgfpathlineto{\pgfqpoint{4.772529in}{1.569824in}}%
\pgfpathlineto{\pgfqpoint{4.789174in}{1.514699in}}%
\pgfpathlineto{\pgfqpoint{4.797497in}{1.527565in}}%
\pgfpathlineto{\pgfqpoint{4.805820in}{1.490018in}}%
\pgfpathlineto{\pgfqpoint{4.814143in}{1.506512in}}%
\pgfpathlineto{\pgfqpoint{4.822465in}{1.475025in}}%
\pgfpathlineto{\pgfqpoint{4.830788in}{1.477833in}}%
\pgfpathlineto{\pgfqpoint{4.839111in}{1.504767in}}%
\pgfpathlineto{\pgfqpoint{4.847433in}{1.488447in}}%
\pgfpathlineto{\pgfqpoint{4.855756in}{1.505982in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{1.507786in}}%
\pgfpathlineto{\pgfqpoint{4.872401in}{1.517710in}}%
\pgfpathlineto{\pgfqpoint{4.880724in}{1.510856in}}%
\pgfpathlineto{\pgfqpoint{4.889047in}{1.508446in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.557528in}}%
\pgfpathlineto{\pgfqpoint{4.905692in}{1.544810in}}%
\pgfpathlineto{\pgfqpoint{4.914015in}{1.549322in}}%
\pgfpathlineto{\pgfqpoint{4.922338in}{1.588668in}}%
\pgfpathlineto{\pgfqpoint{4.930660in}{1.505889in}}%
\pgfpathlineto{\pgfqpoint{4.938983in}{1.570108in}}%
\pgfpathlineto{\pgfqpoint{4.947306in}{1.617038in}}%
\pgfpathlineto{\pgfqpoint{4.955628in}{1.559096in}}%
\pgfpathlineto{\pgfqpoint{4.963951in}{1.628098in}}%
\pgfpathlineto{\pgfqpoint{4.972274in}{1.615497in}}%
\pgfpathlineto{\pgfqpoint{4.980596in}{1.572247in}}%
\pgfpathlineto{\pgfqpoint{4.988919in}{1.553066in}}%
\pgfpathlineto{\pgfqpoint{4.997242in}{1.624749in}}%
\pgfpathlineto{\pgfqpoint{5.005565in}{1.606749in}}%
\pgfpathlineto{\pgfqpoint{5.013887in}{1.577048in}}%
\pgfpathlineto{\pgfqpoint{5.022210in}{1.636805in}}%
\pgfpathlineto{\pgfqpoint{5.030533in}{1.596616in}}%
\pgfpathlineto{\pgfqpoint{5.047178in}{1.673740in}}%
\pgfpathlineto{\pgfqpoint{5.055501in}{1.725916in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{1.650107in}}%
\pgfpathlineto{\pgfqpoint{5.072146in}{1.643370in}}%
\pgfpathlineto{\pgfqpoint{5.080469in}{1.657097in}}%
\pgfpathlineto{\pgfqpoint{5.088792in}{1.503477in}}%
\pgfpathlineto{\pgfqpoint{5.097114in}{1.473634in}}%
\pgfpathlineto{\pgfqpoint{5.105437in}{1.417923in}}%
\pgfpathlineto{\pgfqpoint{5.113760in}{1.453442in}}%
\pgfpathlineto{\pgfqpoint{5.130405in}{1.404542in}}%
\pgfpathlineto{\pgfqpoint{5.138728in}{1.452973in}}%
\pgfpathlineto{\pgfqpoint{5.147050in}{1.483097in}}%
\pgfpathlineto{\pgfqpoint{5.155373in}{1.457717in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.555784in}}%
\pgfpathlineto{\pgfqpoint{5.172018in}{1.481575in}}%
\pgfpathlineto{\pgfqpoint{5.180341in}{1.498018in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{1.485129in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{1.691181in}}%
\pgfpathlineto{\pgfqpoint{5.205309in}{1.650831in}}%
\pgfpathlineto{\pgfqpoint{5.213632in}{1.543466in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{1.477359in}}%
\pgfpathlineto{\pgfqpoint{5.230277in}{1.445629in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{1.477610in}}%
\pgfpathlineto{\pgfqpoint{5.246923in}{1.533130in}}%
\pgfpathlineto{\pgfqpoint{5.255245in}{1.572901in}}%
\pgfpathlineto{\pgfqpoint{5.263568in}{1.627923in}}%
\pgfpathlineto{\pgfqpoint{5.271891in}{1.660010in}}%
\pgfpathlineto{\pgfqpoint{5.280214in}{1.626542in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{1.603970in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.621220in}}%
\pgfpathlineto{\pgfqpoint{5.305182in}{1.612261in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{1.599250in}}%
\pgfpathlineto{\pgfqpoint{5.321827in}{1.641283in}}%
\pgfpathlineto{\pgfqpoint{5.330150in}{1.592427in}}%
\pgfpathlineto{\pgfqpoint{5.338472in}{1.624423in}}%
\pgfpathlineto{\pgfqpoint{5.346795in}{1.617778in}}%
\pgfpathlineto{\pgfqpoint{5.355118in}{1.591025in}}%
\pgfpathlineto{\pgfqpoint{5.363441in}{1.638005in}}%
\pgfpathlineto{\pgfqpoint{5.371763in}{1.568438in}}%
\pgfpathlineto{\pgfqpoint{5.380086in}{1.551910in}}%
\pgfpathlineto{\pgfqpoint{5.388409in}{1.508189in}}%
\pgfpathlineto{\pgfqpoint{5.396731in}{1.490496in}}%
\pgfpathlineto{\pgfqpoint{5.405054in}{1.495620in}}%
\pgfpathlineto{\pgfqpoint{5.413377in}{1.446906in}}%
\pgfpathlineto{\pgfqpoint{5.421699in}{1.406266in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{1.410877in}}%
\pgfpathlineto{\pgfqpoint{5.446667in}{1.419408in}}%
\pgfpathlineto{\pgfqpoint{5.454990in}{1.417897in}}%
\pgfpathlineto{\pgfqpoint{5.463313in}{1.399331in}}%
\pgfpathlineto{\pgfqpoint{5.479958in}{1.384387in}}%
\pgfpathlineto{\pgfqpoint{5.496604in}{1.437682in}}%
\pgfpathlineto{\pgfqpoint{5.504926in}{1.418972in}}%
\pgfpathlineto{\pgfqpoint{5.513249in}{1.394223in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.396787in}}%
\pgfpathlineto{\pgfqpoint{5.529894in}{1.418582in}}%
\pgfpathlineto{\pgfqpoint{5.546540in}{1.419910in}}%
\pgfpathlineto{\pgfqpoint{5.554863in}{1.415003in}}%
\pgfpathlineto{\pgfqpoint{5.563185in}{1.412082in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{1.397938in}}%
\pgfpathlineto{\pgfqpoint{5.588153in}{1.399764in}}%
\pgfpathlineto{\pgfqpoint{5.596476in}{1.409564in}}%
\pgfpathlineto{\pgfqpoint{5.604799in}{1.345451in}}%
\pgfpathlineto{\pgfqpoint{5.613121in}{1.390581in}}%
\pgfpathlineto{\pgfqpoint{5.621444in}{1.382881in}}%
\pgfpathlineto{\pgfqpoint{5.629767in}{1.385281in}}%
\pgfpathlineto{\pgfqpoint{5.638090in}{1.413461in}}%
\pgfpathlineto{\pgfqpoint{5.646412in}{1.400364in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{1.425527in}}%
\pgfpathlineto{\pgfqpoint{5.663058in}{1.388471in}}%
\pgfpathlineto{\pgfqpoint{5.671380in}{1.390051in}}%
\pgfpathlineto{\pgfqpoint{5.679703in}{1.401945in}}%
\pgfpathlineto{\pgfqpoint{5.688026in}{1.430420in}}%
\pgfpathlineto{\pgfqpoint{5.696348in}{1.422318in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{1.380392in}}%
\pgfpathlineto{\pgfqpoint{5.712994in}{1.380094in}}%
\pgfpathlineto{\pgfqpoint{5.721316in}{1.391187in}}%
\pgfpathlineto{\pgfqpoint{5.729639in}{1.415742in}}%
\pgfpathlineto{\pgfqpoint{5.737962in}{1.424162in}}%
\pgfpathlineto{\pgfqpoint{5.746285in}{1.368420in}}%
\pgfpathlineto{\pgfqpoint{5.754607in}{1.400327in}}%
\pgfpathlineto{\pgfqpoint{5.762930in}{1.371648in}}%
\pgfpathlineto{\pgfqpoint{5.771253in}{1.383585in}}%
\pgfpathlineto{\pgfqpoint{5.779575in}{1.402278in}}%
\pgfpathlineto{\pgfqpoint{5.787898in}{1.384577in}}%
\pgfpathlineto{\pgfqpoint{5.796221in}{1.452962in}}%
\pgfpathlineto{\pgfqpoint{5.804543in}{1.450373in}}%
\pgfpathlineto{\pgfqpoint{5.812866in}{1.499647in}}%
\pgfpathlineto{\pgfqpoint{5.821189in}{1.431072in}}%
\pgfpathlineto{\pgfqpoint{5.829512in}{1.399863in}}%
\pgfpathlineto{\pgfqpoint{5.837834in}{1.396565in}}%
\pgfpathlineto{\pgfqpoint{5.846157in}{1.405157in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{1.449608in}}%
\pgfpathlineto{\pgfqpoint{5.862802in}{1.394032in}}%
\pgfpathlineto{\pgfqpoint{5.871125in}{1.405537in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{1.393313in}}%
\pgfpathlineto{\pgfqpoint{5.887770in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{5.896093in}{1.392722in}}%
\pgfpathlineto{\pgfqpoint{5.904416in}{1.392991in}}%
\pgfpathlineto{\pgfqpoint{5.912739in}{1.400890in}}%
\pgfpathlineto{\pgfqpoint{5.921061in}{1.438279in}}%
\pgfpathlineto{\pgfqpoint{5.929384in}{1.428518in}}%
\pgfpathlineto{\pgfqpoint{5.937707in}{1.591215in}}%
\pgfpathlineto{\pgfqpoint{5.946029in}{1.400533in}}%
\pgfpathlineto{\pgfqpoint{5.954352in}{1.440300in}}%
\pgfpathlineto{\pgfqpoint{5.962675in}{1.473118in}}%
\pgfpathlineto{\pgfqpoint{5.970997in}{1.421505in}}%
\pgfpathlineto{\pgfqpoint{5.979320in}{1.448693in}}%
\pgfpathlineto{\pgfqpoint{5.987643in}{1.433020in}}%
\pgfpathlineto{\pgfqpoint{5.995965in}{1.429089in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{1.442530in}}%
\pgfpathlineto{\pgfqpoint{6.012611in}{1.403709in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.411217in}}%
\pgfpathlineto{\pgfqpoint{6.029256in}{1.464548in}}%
\pgfpathlineto{\pgfqpoint{6.037579in}{1.464987in}}%
\pgfpathlineto{\pgfqpoint{6.045902in}{1.471959in}}%
\pgfpathlineto{\pgfqpoint{6.054224in}{1.464340in}}%
\pgfpathlineto{\pgfqpoint{6.062547in}{1.470460in}}%
\pgfpathlineto{\pgfqpoint{6.070870in}{1.482261in}}%
\pgfpathlineto{\pgfqpoint{6.079192in}{1.478229in}}%
\pgfpathlineto{\pgfqpoint{6.087515in}{1.499047in}}%
\pgfpathlineto{\pgfqpoint{6.095838in}{1.472508in}}%
\pgfpathlineto{\pgfqpoint{6.104161in}{1.553383in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{1.538989in}}%
\pgfpathlineto{\pgfqpoint{6.120806in}{1.622289in}}%
\pgfpathlineto{\pgfqpoint{6.129129in}{1.565575in}}%
\pgfpathlineto{\pgfqpoint{6.137451in}{1.612697in}}%
\pgfpathlineto{\pgfqpoint{6.145774in}{1.577092in}}%
\pgfpathlineto{\pgfqpoint{6.154097in}{1.606003in}}%
\pgfpathlineto{\pgfqpoint{6.162419in}{1.507812in}}%
\pgfpathlineto{\pgfqpoint{6.170742in}{1.570239in}}%
\pgfpathlineto{\pgfqpoint{6.179065in}{1.598774in}}%
\pgfpathlineto{\pgfqpoint{6.187387in}{1.597189in}}%
\pgfpathlineto{\pgfqpoint{6.195710in}{1.619572in}}%
\pgfpathlineto{\pgfqpoint{6.204033in}{1.701075in}}%
\pgfpathlineto{\pgfqpoint{6.212356in}{1.702971in}}%
\pgfpathlineto{\pgfqpoint{6.220678in}{1.703223in}}%
\pgfpathlineto{\pgfqpoint{6.229001in}{1.762003in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{1.712786in}}%
\pgfpathlineto{\pgfqpoint{6.262292in}{1.844874in}}%
\pgfpathlineto{\pgfqpoint{6.270614in}{1.841462in}}%
\pgfpathlineto{\pgfqpoint{6.278937in}{1.905030in}}%
\pgfpathlineto{\pgfqpoint{6.287260in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{6.295583in}{1.896359in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{1.966148in}}%
\pgfpathlineto{\pgfqpoint{6.312228in}{1.882685in}}%
\pgfpathlineto{\pgfqpoint{6.320551in}{2.029347in}}%
\pgfpathlineto{\pgfqpoint{6.328873in}{2.196988in}}%
\pgfpathlineto{\pgfqpoint{6.337196in}{2.287641in}}%
\pgfpathlineto{\pgfqpoint{6.345519in}{2.303900in}}%
\pgfpathlineto{\pgfqpoint{6.353841in}{2.339941in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.187551in}}%
\pgfpathlineto{\pgfqpoint{6.370487in}{2.263463in}}%
\pgfpathlineto{\pgfqpoint{6.378810in}{2.155281in}}%
\pgfpathlineto{\pgfqpoint{6.387132in}{2.368874in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{2.440098in}}%
\pgfpathlineto{\pgfqpoint{6.403778in}{2.540838in}}%
\pgfpathlineto{\pgfqpoint{6.412100in}{2.554357in}}%
\pgfpathlineto{\pgfqpoint{6.420423in}{2.254725in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{2.182227in}}%
\pgfpathlineto{\pgfqpoint{6.437068in}{2.015389in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{2.017734in}}%
\pgfpathlineto{\pgfqpoint{6.453714in}{1.963201in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{1.767821in}}%
\pgfpathlineto{\pgfqpoint{6.470359in}{1.687597in}}%
\pgfpathlineto{\pgfqpoint{6.478682in}{1.675256in}}%
\pgfpathlineto{\pgfqpoint{6.487005in}{1.640842in}}%
\pgfpathlineto{\pgfqpoint{6.495327in}{1.545847in}}%
\pgfpathlineto{\pgfqpoint{6.503650in}{1.578807in}}%
\pgfpathlineto{\pgfqpoint{6.511973in}{1.565298in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{1.504423in}}%
\pgfpathlineto{\pgfqpoint{6.528618in}{1.507712in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{1.486141in}}%
\pgfpathlineto{\pgfqpoint{6.545263in}{1.469029in}}%
\pgfpathlineto{\pgfqpoint{6.553586in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{6.561909in}{1.455709in}}%
\pgfpathlineto{\pgfqpoint{6.570232in}{1.501189in}}%
\pgfpathlineto{\pgfqpoint{6.578554in}{1.476730in}}%
\pgfpathlineto{\pgfqpoint{6.586877in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{6.595200in}{1.446352in}}%
\pgfpathlineto{\pgfqpoint{6.603522in}{1.431250in}}%
\pgfpathlineto{\pgfqpoint{6.611845in}{1.444272in}}%
\pgfpathlineto{\pgfqpoint{6.620168in}{1.445324in}}%
\pgfpathlineto{\pgfqpoint{6.628490in}{1.424435in}}%
\pgfpathlineto{\pgfqpoint{6.636813in}{1.399790in}}%
\pgfpathlineto{\pgfqpoint{6.645136in}{1.415642in}}%
\pgfpathlineto{\pgfqpoint{6.653459in}{1.446566in}}%
\pgfpathlineto{\pgfqpoint{6.661781in}{1.467784in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{1.388435in}}%
\pgfpathlineto{\pgfqpoint{6.686749in}{1.402339in}}%
\pgfpathlineto{\pgfqpoint{6.695072in}{1.400832in}}%
\pgfpathlineto{\pgfqpoint{6.703395in}{1.370103in}}%
\pgfpathlineto{\pgfqpoint{6.711717in}{1.448518in}}%
\pgfpathlineto{\pgfqpoint{6.720040in}{1.401006in}}%
\pgfpathlineto{\pgfqpoint{6.728363in}{1.392606in}}%
\pgfpathlineto{\pgfqpoint{6.736685in}{1.402738in}}%
\pgfpathlineto{\pgfqpoint{6.745008in}{1.407802in}}%
\pgfpathlineto{\pgfqpoint{6.753331in}{1.394047in}}%
\pgfpathlineto{\pgfqpoint{6.761654in}{1.388735in}}%
\pgfpathlineto{\pgfqpoint{6.769976in}{1.438957in}}%
\pgfpathlineto{\pgfqpoint{6.778299in}{1.398508in}}%
\pgfpathlineto{\pgfqpoint{6.786622in}{1.396559in}}%
\pgfpathlineto{\pgfqpoint{6.794944in}{1.379273in}}%
\pgfpathlineto{\pgfqpoint{6.803267in}{1.400962in}}%
\pgfpathlineto{\pgfqpoint{6.811590in}{1.356927in}}%
\pgfpathlineto{\pgfqpoint{6.819912in}{1.336626in}}%
\pgfpathlineto{\pgfqpoint{6.828235in}{1.375126in}}%
\pgfpathlineto{\pgfqpoint{6.836558in}{1.381168in}}%
\pgfpathlineto{\pgfqpoint{6.844881in}{1.410335in}}%
\pgfpathlineto{\pgfqpoint{6.853203in}{1.419203in}}%
\pgfpathlineto{\pgfqpoint{6.861526in}{1.379027in}}%
\pgfpathlineto{\pgfqpoint{6.869849in}{1.382721in}}%
\pgfpathlineto{\pgfqpoint{6.878171in}{1.378856in}}%
\pgfpathlineto{\pgfqpoint{6.886494in}{1.396176in}}%
\pgfpathlineto{\pgfqpoint{6.894817in}{1.384548in}}%
\pgfpathlineto{\pgfqpoint{6.903139in}{1.379421in}}%
\pgfpathlineto{\pgfqpoint{6.911462in}{1.380503in}}%
\pgfpathlineto{\pgfqpoint{6.919785in}{1.362371in}}%
\pgfpathlineto{\pgfqpoint{6.928108in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{6.936430in}{1.369561in}}%
\pgfpathlineto{\pgfqpoint{6.944753in}{1.397215in}}%
\pgfpathlineto{\pgfqpoint{6.953076in}{1.391878in}}%
\pgfpathlineto{\pgfqpoint{6.961398in}{1.340719in}}%
\pgfpathlineto{\pgfqpoint{6.969721in}{1.366188in}}%
\pgfpathlineto{\pgfqpoint{6.978044in}{1.381511in}}%
\pgfpathlineto{\pgfqpoint{6.986366in}{1.374142in}}%
\pgfpathlineto{\pgfqpoint{6.994689in}{1.387689in}}%
\pgfpathlineto{\pgfqpoint{7.003012in}{1.377994in}}%
\pgfpathlineto{\pgfqpoint{7.019657in}{1.417500in}}%
\pgfpathlineto{\pgfqpoint{7.027980in}{1.413714in}}%
\pgfpathlineto{\pgfqpoint{7.036303in}{1.383248in}}%
\pgfpathlineto{\pgfqpoint{7.044625in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{7.052948in}{1.408978in}}%
\pgfpathlineto{\pgfqpoint{7.061271in}{1.418289in}}%
\pgfpathlineto{\pgfqpoint{7.069593in}{1.380285in}}%
\pgfpathlineto{\pgfqpoint{7.077916in}{1.384521in}}%
\pgfpathlineto{\pgfqpoint{7.086239in}{1.392933in}}%
\pgfpathlineto{\pgfqpoint{7.094561in}{1.405744in}}%
\pgfpathlineto{\pgfqpoint{7.102884in}{1.377390in}}%
\pgfpathlineto{\pgfqpoint{7.111207in}{1.409355in}}%
\pgfpathlineto{\pgfqpoint{7.119530in}{1.403881in}}%
\pgfpathlineto{\pgfqpoint{7.127852in}{1.399757in}}%
\pgfpathlineto{\pgfqpoint{7.136175in}{1.412540in}}%
\pgfpathlineto{\pgfqpoint{7.144498in}{1.429964in}}%
\pgfpathlineto{\pgfqpoint{7.152820in}{1.425151in}}%
\pgfpathlineto{\pgfqpoint{7.161143in}{1.428178in}}%
\pgfpathlineto{\pgfqpoint{7.169466in}{1.397942in}}%
\pgfpathlineto{\pgfqpoint{7.177788in}{1.401747in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.437424in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.437424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543323in}{1.149937in}}%
\pgfpathlineto{\pgfqpoint{1.551645in}{1.876830in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{2.458161in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{2.066811in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{2.054872in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{2.124906in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{2.088660in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.896473in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{1.908103in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{1.549862in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{1.489597in}}%
\pgfpathlineto{\pgfqpoint{1.643195in}{1.464990in}}%
\pgfpathlineto{\pgfqpoint{1.651518in}{1.584751in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.560301in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.489635in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.442948in}}%
\pgfpathlineto{\pgfqpoint{1.684809in}{1.464933in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.453016in}}%
\pgfpathlineto{\pgfqpoint{1.709777in}{1.473533in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.459797in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{1.393972in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.444751in}}%
\pgfpathlineto{\pgfqpoint{1.751390in}{1.401113in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.403110in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.490545in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{1.492183in}}%
\pgfpathlineto{\pgfqpoint{1.784681in}{1.408064in}}%
\pgfpathlineto{\pgfqpoint{1.801326in}{1.398465in}}%
\pgfpathlineto{\pgfqpoint{1.809649in}{1.384737in}}%
\pgfpathlineto{\pgfqpoint{1.817972in}{1.389975in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{1.403733in}}%
\pgfpathlineto{\pgfqpoint{1.834617in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{1.842940in}{1.387138in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.382031in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{1.417039in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{1.385689in}}%
\pgfpathlineto{\pgfqpoint{1.876231in}{1.406672in}}%
\pgfpathlineto{\pgfqpoint{1.884553in}{1.382802in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{1.394661in}}%
\pgfpathlineto{\pgfqpoint{1.901199in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.909521in}{1.430574in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{1.392859in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.401687in}}%
\pgfpathlineto{\pgfqpoint{1.934489in}{1.393640in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.399816in}}%
\pgfpathlineto{\pgfqpoint{1.951135in}{1.420243in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{1.394267in}}%
\pgfpathlineto{\pgfqpoint{1.967780in}{1.401213in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{1.405167in}}%
\pgfpathlineto{\pgfqpoint{1.984426in}{1.419339in}}%
\pgfpathlineto{\pgfqpoint{1.992748in}{1.400619in}}%
\pgfpathlineto{\pgfqpoint{2.001071in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{2.009394in}{1.439961in}}%
\pgfpathlineto{\pgfqpoint{2.017716in}{1.427969in}}%
\pgfpathlineto{\pgfqpoint{2.026039in}{1.431078in}}%
\pgfpathlineto{\pgfqpoint{2.034362in}{1.410171in}}%
\pgfpathlineto{\pgfqpoint{2.042685in}{1.436047in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{1.380300in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{1.423315in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.414209in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{1.422277in}}%
\pgfpathlineto{\pgfqpoint{2.084298in}{1.392321in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.438081in}}%
\pgfpathlineto{\pgfqpoint{2.100943in}{1.440209in}}%
\pgfpathlineto{\pgfqpoint{2.109266in}{1.437586in}}%
\pgfpathlineto{\pgfqpoint{2.117589in}{1.416841in}}%
\pgfpathlineto{\pgfqpoint{2.125911in}{1.430406in}}%
\pgfpathlineto{\pgfqpoint{2.134234in}{1.421124in}}%
\pgfpathlineto{\pgfqpoint{2.142557in}{1.419528in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.423187in}}%
\pgfpathlineto{\pgfqpoint{2.159202in}{1.424005in}}%
\pgfpathlineto{\pgfqpoint{2.167525in}{1.393812in}}%
\pgfpathlineto{\pgfqpoint{2.175848in}{1.451194in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.463398in}}%
\pgfpathlineto{\pgfqpoint{2.192493in}{1.452599in}}%
\pgfpathlineto{\pgfqpoint{2.200816in}{1.387795in}}%
\pgfpathlineto{\pgfqpoint{2.217461in}{1.441650in}}%
\pgfpathlineto{\pgfqpoint{2.225784in}{1.436443in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{1.434221in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.419296in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{1.559096in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{1.573176in}}%
\pgfpathlineto{\pgfqpoint{2.267397in}{1.538544in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{1.497334in}}%
\pgfpathlineto{\pgfqpoint{2.284043in}{1.471931in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{1.464648in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{1.486990in}}%
\pgfpathlineto{\pgfqpoint{2.309011in}{1.443850in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{1.446097in}}%
\pgfpathlineto{\pgfqpoint{2.325656in}{1.455464in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.431877in}}%
\pgfpathlineto{\pgfqpoint{2.342302in}{1.446805in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{1.432032in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.443555in}}%
\pgfpathlineto{\pgfqpoint{2.367270in}{1.436938in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{1.449943in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.412192in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.445885in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.466081in}}%
\pgfpathlineto{\pgfqpoint{2.408883in}{1.443596in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{1.455956in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{1.519475in}}%
\pgfpathlineto{\pgfqpoint{2.433851in}{1.503768in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{1.531569in}}%
\pgfpathlineto{\pgfqpoint{2.450497in}{1.493815in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.489912in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{1.554668in}}%
\pgfpathlineto{\pgfqpoint{2.475465in}{1.500036in}}%
\pgfpathlineto{\pgfqpoint{2.483787in}{1.464842in}}%
\pgfpathlineto{\pgfqpoint{2.492110in}{1.443001in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{1.475813in}}%
\pgfpathlineto{\pgfqpoint{2.508756in}{1.447315in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{1.476998in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.432002in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{1.412039in}}%
\pgfpathlineto{\pgfqpoint{2.542046in}{1.456986in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{1.429837in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{1.447475in}}%
\pgfpathlineto{\pgfqpoint{2.575337in}{1.441711in}}%
\pgfpathlineto{\pgfqpoint{2.583660in}{1.465324in}}%
\pgfpathlineto{\pgfqpoint{2.600305in}{1.414574in}}%
\pgfpathlineto{\pgfqpoint{2.608628in}{1.416783in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.445707in}}%
\pgfpathlineto{\pgfqpoint{2.641919in}{1.445953in}}%
\pgfpathlineto{\pgfqpoint{2.650241in}{1.451981in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.471894in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{1.431467in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.419575in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{1.427137in}}%
\pgfpathlineto{\pgfqpoint{2.700178in}{1.418724in}}%
\pgfpathlineto{\pgfqpoint{2.708500in}{1.422414in}}%
\pgfpathlineto{\pgfqpoint{2.716823in}{1.427511in}}%
\pgfpathlineto{\pgfqpoint{2.725146in}{1.430015in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{1.429803in}}%
\pgfpathlineto{\pgfqpoint{2.741791in}{1.412292in}}%
\pgfpathlineto{\pgfqpoint{2.750114in}{1.429794in}}%
\pgfpathlineto{\pgfqpoint{2.758436in}{1.422468in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{1.443873in}}%
\pgfpathlineto{\pgfqpoint{2.775082in}{1.476801in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{1.432579in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{1.396255in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{1.442933in}}%
\pgfpathlineto{\pgfqpoint{2.808373in}{1.414998in}}%
\pgfpathlineto{\pgfqpoint{2.816695in}{1.434060in}}%
\pgfpathlineto{\pgfqpoint{2.825018in}{1.431043in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.446025in}}%
\pgfpathlineto{\pgfqpoint{2.841663in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{1.505211in}}%
\pgfpathlineto{\pgfqpoint{2.858309in}{1.397295in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{1.443553in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{1.474825in}}%
\pgfpathlineto{\pgfqpoint{2.883277in}{1.428049in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.442722in}}%
\pgfpathlineto{\pgfqpoint{2.899922in}{1.418866in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.425458in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{2.924890in}{1.410094in}}%
\pgfpathlineto{\pgfqpoint{2.933213in}{1.416778in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.443719in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.475919in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.427171in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.449111in}}%
\pgfpathlineto{\pgfqpoint{2.974827in}{1.460108in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{1.435476in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{1.448683in}}%
\pgfpathlineto{\pgfqpoint{2.999795in}{1.469711in}}%
\pgfpathlineto{\pgfqpoint{3.008117in}{1.435025in}}%
\pgfpathlineto{\pgfqpoint{3.016440in}{1.437391in}}%
\pgfpathlineto{\pgfqpoint{3.024763in}{1.427498in}}%
\pgfpathlineto{\pgfqpoint{3.033085in}{1.748405in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.486845in}}%
\pgfpathlineto{\pgfqpoint{3.049731in}{1.508170in}}%
\pgfpathlineto{\pgfqpoint{3.058054in}{1.499929in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{1.449913in}}%
\pgfpathlineto{\pgfqpoint{3.074699in}{1.462840in}}%
\pgfpathlineto{\pgfqpoint{3.083022in}{1.477893in}}%
\pgfpathlineto{\pgfqpoint{3.091344in}{1.432932in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{1.414970in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{1.406288in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{1.434110in}}%
\pgfpathlineto{\pgfqpoint{3.124635in}{1.411859in}}%
\pgfpathlineto{\pgfqpoint{3.132958in}{1.451379in}}%
\pgfpathlineto{\pgfqpoint{3.141280in}{1.431342in}}%
\pgfpathlineto{\pgfqpoint{3.149603in}{1.396005in}}%
\pgfpathlineto{\pgfqpoint{3.157926in}{1.429255in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{1.430820in}}%
\pgfpathlineto{\pgfqpoint{3.174571in}{1.427075in}}%
\pgfpathlineto{\pgfqpoint{3.182894in}{1.432400in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.433320in}}%
\pgfpathlineto{\pgfqpoint{3.199539in}{1.444356in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.474923in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.440402in}}%
\pgfpathlineto{\pgfqpoint{3.224507in}{1.423213in}}%
\pgfpathlineto{\pgfqpoint{3.232830in}{1.450144in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{1.419400in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.490833in}}%
\pgfpathlineto{\pgfqpoint{3.257798in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{1.440871in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.438279in}}%
\pgfpathlineto{\pgfqpoint{3.282766in}{1.448448in}}%
\pgfpathlineto{\pgfqpoint{3.291089in}{1.411990in}}%
\pgfpathlineto{\pgfqpoint{3.299412in}{1.444238in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.449609in}}%
\pgfpathlineto{\pgfqpoint{3.316057in}{1.398308in}}%
\pgfpathlineto{\pgfqpoint{3.324380in}{1.459965in}}%
\pgfpathlineto{\pgfqpoint{3.332703in}{1.475280in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.430042in}}%
\pgfpathlineto{\pgfqpoint{3.357671in}{1.470487in}}%
\pgfpathlineto{\pgfqpoint{3.365993in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{3.374316in}{1.479028in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.470100in}}%
\pgfpathlineto{\pgfqpoint{3.390961in}{1.456976in}}%
\pgfpathlineto{\pgfqpoint{3.399284in}{1.478563in}}%
\pgfpathlineto{\pgfqpoint{3.407607in}{1.423289in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{3.424252in}{1.505951in}}%
\pgfpathlineto{\pgfqpoint{3.432575in}{1.665921in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{1.589677in}}%
\pgfpathlineto{\pgfqpoint{3.449220in}{1.532078in}}%
\pgfpathlineto{\pgfqpoint{3.457543in}{1.540958in}}%
\pgfpathlineto{\pgfqpoint{3.465866in}{1.572491in}}%
\pgfpathlineto{\pgfqpoint{3.474188in}{1.530074in}}%
\pgfpathlineto{\pgfqpoint{3.482511in}{1.475605in}}%
\pgfpathlineto{\pgfqpoint{3.490834in}{1.520622in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.479559in}}%
\pgfpathlineto{\pgfqpoint{3.507479in}{1.448490in}}%
\pgfpathlineto{\pgfqpoint{3.515802in}{1.496341in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{1.512732in}}%
\pgfpathlineto{\pgfqpoint{3.532447in}{1.552133in}}%
\pgfpathlineto{\pgfqpoint{3.540770in}{1.555137in}}%
\pgfpathlineto{\pgfqpoint{3.549093in}{1.496659in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{1.502090in}}%
\pgfpathlineto{\pgfqpoint{3.565738in}{1.457805in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{1.505046in}}%
\pgfpathlineto{\pgfqpoint{3.582383in}{1.512566in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{1.500031in}}%
\pgfpathlineto{\pgfqpoint{3.599029in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{3.607351in}{1.482860in}}%
\pgfpathlineto{\pgfqpoint{3.615674in}{1.518607in}}%
\pgfpathlineto{\pgfqpoint{3.623997in}{1.542865in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{1.562211in}}%
\pgfpathlineto{\pgfqpoint{3.640642in}{1.518809in}}%
\pgfpathlineto{\pgfqpoint{3.648965in}{1.519204in}}%
\pgfpathlineto{\pgfqpoint{3.657288in}{1.489550in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{1.498100in}}%
\pgfpathlineto{\pgfqpoint{3.673933in}{1.527080in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{1.539929in}}%
\pgfpathlineto{\pgfqpoint{3.690578in}{1.545999in}}%
\pgfpathlineto{\pgfqpoint{3.698901in}{1.559364in}}%
\pgfpathlineto{\pgfqpoint{3.707224in}{1.560502in}}%
\pgfpathlineto{\pgfqpoint{3.715547in}{1.597037in}}%
\pgfpathlineto{\pgfqpoint{3.723869in}{1.556584in}}%
\pgfpathlineto{\pgfqpoint{3.732192in}{1.528698in}}%
\pgfpathlineto{\pgfqpoint{3.740515in}{1.535252in}}%
\pgfpathlineto{\pgfqpoint{3.748837in}{1.469122in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{1.490734in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.499762in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{1.520206in}}%
\pgfpathlineto{\pgfqpoint{3.782128in}{1.567760in}}%
\pgfpathlineto{\pgfqpoint{3.790451in}{1.635150in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{1.672977in}}%
\pgfpathlineto{\pgfqpoint{3.807096in}{1.697594in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{1.661103in}}%
\pgfpathlineto{\pgfqpoint{3.832064in}{1.715319in}}%
\pgfpathlineto{\pgfqpoint{3.840387in}{1.675354in}}%
\pgfpathlineto{\pgfqpoint{3.848710in}{1.674837in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.645704in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{1.656467in}}%
\pgfpathlineto{\pgfqpoint{3.873678in}{1.672618in}}%
\pgfpathlineto{\pgfqpoint{3.882000in}{1.634459in}}%
\pgfpathlineto{\pgfqpoint{3.890323in}{1.620660in}}%
\pgfpathlineto{\pgfqpoint{3.898646in}{1.681712in}}%
\pgfpathlineto{\pgfqpoint{3.906969in}{1.752299in}}%
\pgfpathlineto{\pgfqpoint{3.915291in}{1.698486in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{1.732431in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{1.757405in}}%
\pgfpathlineto{\pgfqpoint{3.940259in}{1.726421in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{1.979242in}}%
\pgfpathlineto{\pgfqpoint{3.956905in}{1.852213in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{1.924603in}}%
\pgfpathlineto{\pgfqpoint{3.973550in}{1.930001in}}%
\pgfpathlineto{\pgfqpoint{3.981873in}{1.809530in}}%
\pgfpathlineto{\pgfqpoint{3.998518in}{1.677499in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{1.687938in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{1.617756in}}%
\pgfpathlineto{\pgfqpoint{4.023486in}{1.678295in}}%
\pgfpathlineto{\pgfqpoint{4.031809in}{1.689146in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{1.680212in}}%
\pgfpathlineto{\pgfqpoint{4.048454in}{1.669129in}}%
\pgfpathlineto{\pgfqpoint{4.056777in}{1.769062in}}%
\pgfpathlineto{\pgfqpoint{4.065100in}{1.672649in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{1.628621in}}%
\pgfpathlineto{\pgfqpoint{4.081745in}{1.622145in}}%
\pgfpathlineto{\pgfqpoint{4.090068in}{1.637227in}}%
\pgfpathlineto{\pgfqpoint{4.098391in}{1.711372in}}%
\pgfpathlineto{\pgfqpoint{4.106713in}{1.670332in}}%
\pgfpathlineto{\pgfqpoint{4.115036in}{1.686975in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{1.619335in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{1.666263in}}%
\pgfpathlineto{\pgfqpoint{4.140004in}{1.651171in}}%
\pgfpathlineto{\pgfqpoint{4.148327in}{1.715611in}}%
\pgfpathlineto{\pgfqpoint{4.156649in}{1.691534in}}%
\pgfpathlineto{\pgfqpoint{4.164972in}{1.647167in}}%
\pgfpathlineto{\pgfqpoint{4.173295in}{1.639238in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{1.533695in}}%
\pgfpathlineto{\pgfqpoint{4.189940in}{1.638453in}}%
\pgfpathlineto{\pgfqpoint{4.198263in}{1.559608in}}%
\pgfpathlineto{\pgfqpoint{4.206586in}{1.570721in}}%
\pgfpathlineto{\pgfqpoint{4.214908in}{1.574598in}}%
\pgfpathlineto{\pgfqpoint{4.223231in}{1.630440in}}%
\pgfpathlineto{\pgfqpoint{4.231554in}{1.608539in}}%
\pgfpathlineto{\pgfqpoint{4.239876in}{1.663504in}}%
\pgfpathlineto{\pgfqpoint{4.248199in}{1.615242in}}%
\pgfpathlineto{\pgfqpoint{4.256522in}{1.623313in}}%
\pgfpathlineto{\pgfqpoint{4.264845in}{1.590818in}}%
\pgfpathlineto{\pgfqpoint{4.273167in}{1.661959in}}%
\pgfpathlineto{\pgfqpoint{4.281490in}{1.630872in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{1.583921in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{1.567519in}}%
\pgfpathlineto{\pgfqpoint{4.306458in}{1.620933in}}%
\pgfpathlineto{\pgfqpoint{4.314781in}{1.615528in}}%
\pgfpathlineto{\pgfqpoint{4.323103in}{1.593745in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{1.605337in}}%
\pgfpathlineto{\pgfqpoint{4.339749in}{1.640939in}}%
\pgfpathlineto{\pgfqpoint{4.348072in}{1.641124in}}%
\pgfpathlineto{\pgfqpoint{4.356394in}{1.624758in}}%
\pgfpathlineto{\pgfqpoint{4.364717in}{1.679802in}}%
\pgfpathlineto{\pgfqpoint{4.373040in}{1.629420in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{1.613117in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{1.644481in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{1.644379in}}%
\pgfpathlineto{\pgfqpoint{4.406330in}{1.826591in}}%
\pgfpathlineto{\pgfqpoint{4.414653in}{1.655426in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.608029in}}%
\pgfpathlineto{\pgfqpoint{4.431298in}{1.611624in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{1.685269in}}%
\pgfpathlineto{\pgfqpoint{4.447944in}{1.700529in}}%
\pgfpathlineto{\pgfqpoint{4.456267in}{1.721634in}}%
\pgfpathlineto{\pgfqpoint{4.464589in}{1.696549in}}%
\pgfpathlineto{\pgfqpoint{4.472912in}{1.696416in}}%
\pgfpathlineto{\pgfqpoint{4.481235in}{1.645288in}}%
\pgfpathlineto{\pgfqpoint{4.489557in}{1.665696in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{1.699256in}}%
\pgfpathlineto{\pgfqpoint{4.506203in}{1.696036in}}%
\pgfpathlineto{\pgfqpoint{4.514525in}{1.675224in}}%
\pgfpathlineto{\pgfqpoint{4.522848in}{1.729935in}}%
\pgfpathlineto{\pgfqpoint{4.531171in}{1.740650in}}%
\pgfpathlineto{\pgfqpoint{4.539494in}{1.671745in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.640017in}}%
\pgfpathlineto{\pgfqpoint{4.556139in}{1.642636in}}%
\pgfpathlineto{\pgfqpoint{4.564462in}{1.602710in}}%
\pgfpathlineto{\pgfqpoint{4.572784in}{1.588166in}}%
\pgfpathlineto{\pgfqpoint{4.581107in}{1.598966in}}%
\pgfpathlineto{\pgfqpoint{4.589430in}{1.515505in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{1.571254in}}%
\pgfpathlineto{\pgfqpoint{4.606075in}{1.522919in}}%
\pgfpathlineto{\pgfqpoint{4.614398in}{1.570064in}}%
\pgfpathlineto{\pgfqpoint{4.622721in}{1.535288in}}%
\pgfpathlineto{\pgfqpoint{4.631043in}{1.459024in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{1.486037in}}%
\pgfpathlineto{\pgfqpoint{4.647689in}{1.476569in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{1.490058in}}%
\pgfpathlineto{\pgfqpoint{4.664334in}{1.539282in}}%
\pgfpathlineto{\pgfqpoint{4.672657in}{1.522784in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{1.528484in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{1.541464in}}%
\pgfpathlineto{\pgfqpoint{4.697625in}{1.572506in}}%
\pgfpathlineto{\pgfqpoint{4.705947in}{1.543691in}}%
\pgfpathlineto{\pgfqpoint{4.714270in}{1.555684in}}%
\pgfpathlineto{\pgfqpoint{4.722593in}{1.595611in}}%
\pgfpathlineto{\pgfqpoint{4.730916in}{1.554583in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{1.494768in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{1.454503in}}%
\pgfpathlineto{\pgfqpoint{4.755884in}{1.458164in}}%
\pgfpathlineto{\pgfqpoint{4.764206in}{1.434217in}}%
\pgfpathlineto{\pgfqpoint{4.772529in}{1.484641in}}%
\pgfpathlineto{\pgfqpoint{4.780852in}{1.441223in}}%
\pgfpathlineto{\pgfqpoint{4.789174in}{1.468580in}}%
\pgfpathlineto{\pgfqpoint{4.797497in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{4.805820in}{1.413824in}}%
\pgfpathlineto{\pgfqpoint{4.814143in}{1.415739in}}%
\pgfpathlineto{\pgfqpoint{4.822465in}{1.409896in}}%
\pgfpathlineto{\pgfqpoint{4.830788in}{1.425394in}}%
\pgfpathlineto{\pgfqpoint{4.839111in}{1.409148in}}%
\pgfpathlineto{\pgfqpoint{4.847433in}{1.405439in}}%
\pgfpathlineto{\pgfqpoint{4.855756in}{1.419033in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{1.412346in}}%
\pgfpathlineto{\pgfqpoint{4.872401in}{1.392764in}}%
\pgfpathlineto{\pgfqpoint{4.880724in}{1.392767in}}%
\pgfpathlineto{\pgfqpoint{4.889047in}{1.407370in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.400240in}}%
\pgfpathlineto{\pgfqpoint{4.905692in}{1.430046in}}%
\pgfpathlineto{\pgfqpoint{4.914015in}{1.418049in}}%
\pgfpathlineto{\pgfqpoint{4.922338in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{4.930660in}{1.369151in}}%
\pgfpathlineto{\pgfqpoint{4.938983in}{1.372960in}}%
\pgfpathlineto{\pgfqpoint{4.947306in}{1.440940in}}%
\pgfpathlineto{\pgfqpoint{4.955628in}{1.413394in}}%
\pgfpathlineto{\pgfqpoint{4.963951in}{1.393820in}}%
\pgfpathlineto{\pgfqpoint{4.972274in}{1.386519in}}%
\pgfpathlineto{\pgfqpoint{4.980596in}{1.388951in}}%
\pgfpathlineto{\pgfqpoint{4.988919in}{1.406261in}}%
\pgfpathlineto{\pgfqpoint{4.997242in}{1.375055in}}%
\pgfpathlineto{\pgfqpoint{5.005565in}{1.412858in}}%
\pgfpathlineto{\pgfqpoint{5.013887in}{1.417348in}}%
\pgfpathlineto{\pgfqpoint{5.022210in}{1.365548in}}%
\pgfpathlineto{\pgfqpoint{5.030533in}{1.388722in}}%
\pgfpathlineto{\pgfqpoint{5.038855in}{1.378384in}}%
\pgfpathlineto{\pgfqpoint{5.047178in}{1.375212in}}%
\pgfpathlineto{\pgfqpoint{5.055501in}{1.405156in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{1.413275in}}%
\pgfpathlineto{\pgfqpoint{5.072146in}{1.384312in}}%
\pgfpathlineto{\pgfqpoint{5.080469in}{1.395802in}}%
\pgfpathlineto{\pgfqpoint{5.088792in}{1.381081in}}%
\pgfpathlineto{\pgfqpoint{5.097114in}{1.379165in}}%
\pgfpathlineto{\pgfqpoint{5.105437in}{1.391928in}}%
\pgfpathlineto{\pgfqpoint{5.113760in}{1.384386in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{1.388905in}}%
\pgfpathlineto{\pgfqpoint{5.130405in}{1.369202in}}%
\pgfpathlineto{\pgfqpoint{5.138728in}{1.370156in}}%
\pgfpathlineto{\pgfqpoint{5.147050in}{1.357975in}}%
\pgfpathlineto{\pgfqpoint{5.155373in}{1.362643in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.529790in}}%
\pgfpathlineto{\pgfqpoint{5.172018in}{1.413378in}}%
\pgfpathlineto{\pgfqpoint{5.180341in}{1.368482in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{1.388094in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{1.473593in}}%
\pgfpathlineto{\pgfqpoint{5.205309in}{1.435558in}}%
\pgfpathlineto{\pgfqpoint{5.213632in}{1.379130in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{1.343861in}}%
\pgfpathlineto{\pgfqpoint{5.230277in}{1.375485in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{1.439063in}}%
\pgfpathlineto{\pgfqpoint{5.246923in}{1.511829in}}%
\pgfpathlineto{\pgfqpoint{5.255245in}{1.474156in}}%
\pgfpathlineto{\pgfqpoint{5.263568in}{1.508345in}}%
\pgfpathlineto{\pgfqpoint{5.271891in}{1.466091in}}%
\pgfpathlineto{\pgfqpoint{5.280214in}{1.461950in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{1.422284in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.407658in}}%
\pgfpathlineto{\pgfqpoint{5.305182in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{1.380310in}}%
\pgfpathlineto{\pgfqpoint{5.321827in}{1.363755in}}%
\pgfpathlineto{\pgfqpoint{5.330150in}{1.381129in}}%
\pgfpathlineto{\pgfqpoint{5.338472in}{1.362398in}}%
\pgfpathlineto{\pgfqpoint{5.346795in}{1.376859in}}%
\pgfpathlineto{\pgfqpoint{5.355118in}{1.373021in}}%
\pgfpathlineto{\pgfqpoint{5.363441in}{1.345335in}}%
\pgfpathlineto{\pgfqpoint{5.371763in}{1.375285in}}%
\pgfpathlineto{\pgfqpoint{5.380086in}{1.358798in}}%
\pgfpathlineto{\pgfqpoint{5.388409in}{1.374101in}}%
\pgfpathlineto{\pgfqpoint{5.396731in}{1.344129in}}%
\pgfpathlineto{\pgfqpoint{5.405054in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{5.413377in}{1.329723in}}%
\pgfpathlineto{\pgfqpoint{5.421699in}{1.358392in}}%
\pgfpathlineto{\pgfqpoint{5.430022in}{1.334755in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{1.362972in}}%
\pgfpathlineto{\pgfqpoint{5.446667in}{1.361316in}}%
\pgfpathlineto{\pgfqpoint{5.454990in}{1.341896in}}%
\pgfpathlineto{\pgfqpoint{5.463313in}{1.360807in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{1.344895in}}%
\pgfpathlineto{\pgfqpoint{5.479958in}{1.406520in}}%
\pgfpathlineto{\pgfqpoint{5.488281in}{1.379303in}}%
\pgfpathlineto{\pgfqpoint{5.496604in}{1.371468in}}%
\pgfpathlineto{\pgfqpoint{5.513249in}{1.333230in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.351762in}}%
\pgfpathlineto{\pgfqpoint{5.529894in}{1.330447in}}%
\pgfpathlineto{\pgfqpoint{5.538217in}{1.357332in}}%
\pgfpathlineto{\pgfqpoint{5.546540in}{1.336522in}}%
\pgfpathlineto{\pgfqpoint{5.554863in}{1.359266in}}%
\pgfpathlineto{\pgfqpoint{5.563185in}{1.372053in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{1.346732in}}%
\pgfpathlineto{\pgfqpoint{5.579831in}{1.355440in}}%
\pgfpathlineto{\pgfqpoint{5.588153in}{1.347956in}}%
\pgfpathlineto{\pgfqpoint{5.604799in}{1.316972in}}%
\pgfpathlineto{\pgfqpoint{5.613121in}{1.356519in}}%
\pgfpathlineto{\pgfqpoint{5.621444in}{1.348967in}}%
\pgfpathlineto{\pgfqpoint{5.629767in}{1.368932in}}%
\pgfpathlineto{\pgfqpoint{5.638090in}{1.359740in}}%
\pgfpathlineto{\pgfqpoint{5.646412in}{1.359384in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{1.344316in}}%
\pgfpathlineto{\pgfqpoint{5.663058in}{1.358439in}}%
\pgfpathlineto{\pgfqpoint{5.671380in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{5.679703in}{1.338674in}}%
\pgfpathlineto{\pgfqpoint{5.688026in}{1.363212in}}%
\pgfpathlineto{\pgfqpoint{5.696348in}{1.382103in}}%
\pgfpathlineto{\pgfqpoint{5.712994in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{5.721316in}{1.366687in}}%
\pgfpathlineto{\pgfqpoint{5.729639in}{1.358542in}}%
\pgfpathlineto{\pgfqpoint{5.737962in}{1.355853in}}%
\pgfpathlineto{\pgfqpoint{5.746285in}{1.385429in}}%
\pgfpathlineto{\pgfqpoint{5.754607in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{5.762930in}{1.370063in}}%
\pgfpathlineto{\pgfqpoint{5.771253in}{1.401661in}}%
\pgfpathlineto{\pgfqpoint{5.779575in}{1.368035in}}%
\pgfpathlineto{\pgfqpoint{5.787898in}{1.393665in}}%
\pgfpathlineto{\pgfqpoint{5.796221in}{1.619263in}}%
\pgfpathlineto{\pgfqpoint{5.804543in}{1.620392in}}%
\pgfpathlineto{\pgfqpoint{5.812866in}{1.673696in}}%
\pgfpathlineto{\pgfqpoint{5.821189in}{1.522139in}}%
\pgfpathlineto{\pgfqpoint{5.829512in}{1.396253in}}%
\pgfpathlineto{\pgfqpoint{5.837834in}{1.378576in}}%
\pgfpathlineto{\pgfqpoint{5.846157in}{1.370726in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{1.371937in}}%
\pgfpathlineto{\pgfqpoint{5.862802in}{1.393231in}}%
\pgfpathlineto{\pgfqpoint{5.871125in}{1.383646in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{1.392143in}}%
\pgfpathlineto{\pgfqpoint{5.887770in}{1.365526in}}%
\pgfpathlineto{\pgfqpoint{5.896093in}{1.385857in}}%
\pgfpathlineto{\pgfqpoint{5.904416in}{1.383717in}}%
\pgfpathlineto{\pgfqpoint{5.912739in}{1.392360in}}%
\pgfpathlineto{\pgfqpoint{5.921061in}{1.364368in}}%
\pgfpathlineto{\pgfqpoint{5.929384in}{1.414033in}}%
\pgfpathlineto{\pgfqpoint{5.937707in}{1.571277in}}%
\pgfpathlineto{\pgfqpoint{5.946029in}{1.430156in}}%
\pgfpathlineto{\pgfqpoint{5.954352in}{1.412511in}}%
\pgfpathlineto{\pgfqpoint{5.962675in}{1.426217in}}%
\pgfpathlineto{\pgfqpoint{5.970997in}{1.461781in}}%
\pgfpathlineto{\pgfqpoint{5.979320in}{1.449088in}}%
\pgfpathlineto{\pgfqpoint{5.987643in}{1.431269in}}%
\pgfpathlineto{\pgfqpoint{5.995965in}{1.434872in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{1.439947in}}%
\pgfpathlineto{\pgfqpoint{6.012611in}{1.455538in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{6.029256in}{1.486228in}}%
\pgfpathlineto{\pgfqpoint{6.037579in}{1.477713in}}%
\pgfpathlineto{\pgfqpoint{6.045902in}{1.434108in}}%
\pgfpathlineto{\pgfqpoint{6.054224in}{1.477954in}}%
\pgfpathlineto{\pgfqpoint{6.062547in}{1.482853in}}%
\pgfpathlineto{\pgfqpoint{6.070870in}{1.460174in}}%
\pgfpathlineto{\pgfqpoint{6.079192in}{1.487962in}}%
\pgfpathlineto{\pgfqpoint{6.087515in}{1.483294in}}%
\pgfpathlineto{\pgfqpoint{6.095838in}{1.464606in}}%
\pgfpathlineto{\pgfqpoint{6.104161in}{1.498882in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{1.478235in}}%
\pgfpathlineto{\pgfqpoint{6.120806in}{1.589514in}}%
\pgfpathlineto{\pgfqpoint{6.129129in}{1.498734in}}%
\pgfpathlineto{\pgfqpoint{6.137451in}{1.518097in}}%
\pgfpathlineto{\pgfqpoint{6.145774in}{1.522656in}}%
\pgfpathlineto{\pgfqpoint{6.154097in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{6.162419in}{1.510277in}}%
\pgfpathlineto{\pgfqpoint{6.170742in}{1.481765in}}%
\pgfpathlineto{\pgfqpoint{6.179065in}{1.504549in}}%
\pgfpathlineto{\pgfqpoint{6.187387in}{1.504218in}}%
\pgfpathlineto{\pgfqpoint{6.195710in}{1.532776in}}%
\pgfpathlineto{\pgfqpoint{6.204033in}{1.541762in}}%
\pgfpathlineto{\pgfqpoint{6.212356in}{1.547233in}}%
\pgfpathlineto{\pgfqpoint{6.220678in}{1.547066in}}%
\pgfpathlineto{\pgfqpoint{6.229001in}{1.512780in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{1.535074in}}%
\pgfpathlineto{\pgfqpoint{6.245646in}{1.574541in}}%
\pgfpathlineto{\pgfqpoint{6.253969in}{1.544434in}}%
\pgfpathlineto{\pgfqpoint{6.262292in}{1.584502in}}%
\pgfpathlineto{\pgfqpoint{6.270614in}{1.545662in}}%
\pgfpathlineto{\pgfqpoint{6.278937in}{1.578639in}}%
\pgfpathlineto{\pgfqpoint{6.287260in}{1.666541in}}%
\pgfpathlineto{\pgfqpoint{6.295583in}{1.645617in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{1.679074in}}%
\pgfpathlineto{\pgfqpoint{6.312228in}{1.671898in}}%
\pgfpathlineto{\pgfqpoint{6.320551in}{1.669396in}}%
\pgfpathlineto{\pgfqpoint{6.328873in}{1.702305in}}%
\pgfpathlineto{\pgfqpoint{6.337196in}{1.633462in}}%
\pgfpathlineto{\pgfqpoint{6.345519in}{1.726493in}}%
\pgfpathlineto{\pgfqpoint{6.353841in}{1.865639in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.864588in}}%
\pgfpathlineto{\pgfqpoint{6.370487in}{1.811645in}}%
\pgfpathlineto{\pgfqpoint{6.378810in}{1.852710in}}%
\pgfpathlineto{\pgfqpoint{6.387132in}{1.778964in}}%
\pgfpathlineto{\pgfqpoint{6.403778in}{1.664706in}}%
\pgfpathlineto{\pgfqpoint{6.412100in}{1.650422in}}%
\pgfpathlineto{\pgfqpoint{6.420423in}{1.744815in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{1.687289in}}%
\pgfpathlineto{\pgfqpoint{6.437068in}{1.676326in}}%
\pgfpathlineto{\pgfqpoint{6.453714in}{1.549352in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{1.530200in}}%
\pgfpathlineto{\pgfqpoint{6.470359in}{1.540621in}}%
\pgfpathlineto{\pgfqpoint{6.487005in}{1.477988in}}%
\pgfpathlineto{\pgfqpoint{6.495327in}{1.583454in}}%
\pgfpathlineto{\pgfqpoint{6.503650in}{1.581421in}}%
\pgfpathlineto{\pgfqpoint{6.511973in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{1.495341in}}%
\pgfpathlineto{\pgfqpoint{6.528618in}{1.438417in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{1.398274in}}%
\pgfpathlineto{\pgfqpoint{6.545263in}{1.395714in}}%
\pgfpathlineto{\pgfqpoint{6.553586in}{1.414770in}}%
\pgfpathlineto{\pgfqpoint{6.561909in}{1.415683in}}%
\pgfpathlineto{\pgfqpoint{6.570232in}{1.376883in}}%
\pgfpathlineto{\pgfqpoint{6.578554in}{1.386785in}}%
\pgfpathlineto{\pgfqpoint{6.586877in}{1.378786in}}%
\pgfpathlineto{\pgfqpoint{6.595200in}{1.406787in}}%
\pgfpathlineto{\pgfqpoint{6.603522in}{1.419337in}}%
\pgfpathlineto{\pgfqpoint{6.611845in}{1.442634in}}%
\pgfpathlineto{\pgfqpoint{6.620168in}{1.363406in}}%
\pgfpathlineto{\pgfqpoint{6.628490in}{1.378730in}}%
\pgfpathlineto{\pgfqpoint{6.636813in}{1.365724in}}%
\pgfpathlineto{\pgfqpoint{6.645136in}{1.394045in}}%
\pgfpathlineto{\pgfqpoint{6.653459in}{1.381295in}}%
\pgfpathlineto{\pgfqpoint{6.661781in}{1.406121in}}%
\pgfpathlineto{\pgfqpoint{6.670104in}{1.398564in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{1.372019in}}%
\pgfpathlineto{\pgfqpoint{6.686749in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{6.695072in}{1.391715in}}%
\pgfpathlineto{\pgfqpoint{6.703395in}{1.375817in}}%
\pgfpathlineto{\pgfqpoint{6.711717in}{1.382657in}}%
\pgfpathlineto{\pgfqpoint{6.720040in}{1.376406in}}%
\pgfpathlineto{\pgfqpoint{6.728363in}{1.352352in}}%
\pgfpathlineto{\pgfqpoint{6.736685in}{1.361323in}}%
\pgfpathlineto{\pgfqpoint{6.745008in}{1.354463in}}%
\pgfpathlineto{\pgfqpoint{6.753331in}{1.367314in}}%
\pgfpathlineto{\pgfqpoint{6.761654in}{1.364777in}}%
\pgfpathlineto{\pgfqpoint{6.769976in}{1.368372in}}%
\pgfpathlineto{\pgfqpoint{6.778299in}{1.343644in}}%
\pgfpathlineto{\pgfqpoint{6.786622in}{1.342118in}}%
\pgfpathlineto{\pgfqpoint{6.794944in}{1.360290in}}%
\pgfpathlineto{\pgfqpoint{6.803267in}{1.363871in}}%
\pgfpathlineto{\pgfqpoint{6.811590in}{1.365226in}}%
\pgfpathlineto{\pgfqpoint{6.819912in}{1.367792in}}%
\pgfpathlineto{\pgfqpoint{6.836558in}{1.378409in}}%
\pgfpathlineto{\pgfqpoint{6.844881in}{1.368429in}}%
\pgfpathlineto{\pgfqpoint{6.853203in}{1.366624in}}%
\pgfpathlineto{\pgfqpoint{6.861526in}{1.347139in}}%
\pgfpathlineto{\pgfqpoint{6.878171in}{1.418403in}}%
\pgfpathlineto{\pgfqpoint{6.886494in}{1.391671in}}%
\pgfpathlineto{\pgfqpoint{6.894817in}{1.369297in}}%
\pgfpathlineto{\pgfqpoint{6.903139in}{1.350741in}}%
\pgfpathlineto{\pgfqpoint{6.911462in}{1.350818in}}%
\pgfpathlineto{\pgfqpoint{6.919785in}{1.390572in}}%
\pgfpathlineto{\pgfqpoint{6.928108in}{1.353929in}}%
\pgfpathlineto{\pgfqpoint{6.936430in}{1.374683in}}%
\pgfpathlineto{\pgfqpoint{6.944753in}{1.370419in}}%
\pgfpathlineto{\pgfqpoint{6.953076in}{1.346834in}}%
\pgfpathlineto{\pgfqpoint{6.961398in}{1.364533in}}%
\pgfpathlineto{\pgfqpoint{6.969721in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{6.978044in}{1.347435in}}%
\pgfpathlineto{\pgfqpoint{6.986366in}{1.367375in}}%
\pgfpathlineto{\pgfqpoint{7.003012in}{1.369865in}}%
\pgfpathlineto{\pgfqpoint{7.011334in}{1.362788in}}%
\pgfpathlineto{\pgfqpoint{7.019657in}{1.375977in}}%
\pgfpathlineto{\pgfqpoint{7.027980in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{7.036303in}{1.388527in}}%
\pgfpathlineto{\pgfqpoint{7.044625in}{1.394822in}}%
\pgfpathlineto{\pgfqpoint{7.052948in}{1.398999in}}%
\pgfpathlineto{\pgfqpoint{7.061271in}{1.370256in}}%
\pgfpathlineto{\pgfqpoint{7.069593in}{1.403601in}}%
\pgfpathlineto{\pgfqpoint{7.077916in}{1.374739in}}%
\pgfpathlineto{\pgfqpoint{7.086239in}{1.383652in}}%
\pgfpathlineto{\pgfqpoint{7.094561in}{1.372555in}}%
\pgfpathlineto{\pgfqpoint{7.102884in}{1.341614in}}%
\pgfpathlineto{\pgfqpoint{7.111207in}{1.371058in}}%
\pgfpathlineto{\pgfqpoint{7.119530in}{1.363675in}}%
\pgfpathlineto{\pgfqpoint{7.127852in}{1.376201in}}%
\pgfpathlineto{\pgfqpoint{7.136175in}{1.396651in}}%
\pgfpathlineto{\pgfqpoint{7.144498in}{1.404712in}}%
\pgfpathlineto{\pgfqpoint{7.152820in}{1.364994in}}%
\pgfpathlineto{\pgfqpoint{7.161143in}{1.398446in}}%
\pgfpathlineto{\pgfqpoint{7.169466in}{1.389553in}}%
\pgfpathlineto{\pgfqpoint{7.177788in}{1.398933in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.404739in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.404739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.551645in}{1.560660in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{1.444759in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.426062in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.418660in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.408581in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.405081in}}%
\pgfpathlineto{\pgfqpoint{1.618227in}{1.402585in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{1.399461in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{1.400767in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.392183in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.391547in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{1.684809in}{1.390827in}}%
\pgfpathlineto{\pgfqpoint{1.709777in}{1.390818in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.389894in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{1.411356in}}%
\pgfpathlineto{\pgfqpoint{1.734745in}{1.414064in}}%
\pgfpathlineto{\pgfqpoint{1.751390in}{1.413472in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.413003in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.408132in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{1.399454in}}%
\pgfpathlineto{\pgfqpoint{1.784681in}{1.395463in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{1.393311in}}%
\pgfpathlineto{\pgfqpoint{1.801326in}{1.393326in}}%
\pgfpathlineto{\pgfqpoint{1.809649in}{1.391555in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{1.392077in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.393280in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{1.393640in}}%
\pgfpathlineto{\pgfqpoint{1.876231in}{1.395710in}}%
\pgfpathlineto{\pgfqpoint{1.901199in}{1.397888in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{1.399720in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.398611in}}%
\pgfpathlineto{\pgfqpoint{1.951135in}{1.400566in}}%
\pgfpathlineto{\pgfqpoint{2.042685in}{1.409177in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{1.426246in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{1.432013in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.433124in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{1.432518in}}%
\pgfpathlineto{\pgfqpoint{2.084298in}{1.433821in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.439619in}}%
\pgfpathlineto{\pgfqpoint{2.100943in}{1.441752in}}%
\pgfpathlineto{\pgfqpoint{2.117589in}{1.441322in}}%
\pgfpathlineto{\pgfqpoint{2.134234in}{1.442664in}}%
\pgfpathlineto{\pgfqpoint{2.142557in}{1.442442in}}%
\pgfpathlineto{\pgfqpoint{2.175848in}{1.446620in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.445935in}}%
\pgfpathlineto{\pgfqpoint{2.192493in}{1.446717in}}%
\pgfpathlineto{\pgfqpoint{2.200816in}{1.448707in}}%
\pgfpathlineto{\pgfqpoint{2.225784in}{1.448927in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.450517in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{1.441956in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{1.438940in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{1.439271in}}%
\pgfpathlineto{\pgfqpoint{2.309011in}{1.442064in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.442631in}}%
\pgfpathlineto{\pgfqpoint{2.342302in}{1.450549in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{1.448364in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.444982in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{1.444508in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.445558in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.444458in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{1.446318in}}%
\pgfpathlineto{\pgfqpoint{2.450497in}{1.455096in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.455708in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{1.455168in}}%
\pgfpathlineto{\pgfqpoint{2.475465in}{1.457292in}}%
\pgfpathlineto{\pgfqpoint{2.483787in}{1.457925in}}%
\pgfpathlineto{\pgfqpoint{2.492110in}{1.455218in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{1.454525in}}%
\pgfpathlineto{\pgfqpoint{2.508756in}{1.458030in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{1.457484in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.454871in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.456334in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{1.459020in}}%
\pgfpathlineto{\pgfqpoint{2.575337in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{1.457646in}}%
\pgfpathlineto{\pgfqpoint{2.600305in}{1.455503in}}%
\pgfpathlineto{\pgfqpoint{2.608628in}{1.459468in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.458865in}}%
\pgfpathlineto{\pgfqpoint{2.641919in}{1.456587in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{1.459398in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.460573in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.458136in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{1.458949in}}%
\pgfpathlineto{\pgfqpoint{2.708500in}{1.456869in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{1.457799in}}%
\pgfpathlineto{\pgfqpoint{2.758436in}{1.454993in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{1.455492in}}%
\pgfpathlineto{\pgfqpoint{2.775082in}{1.454081in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{1.456071in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{1.453273in}}%
\pgfpathlineto{\pgfqpoint{2.816695in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.452238in}}%
\pgfpathlineto{\pgfqpoint{2.841663in}{1.453210in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{1.450262in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{1.446315in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.443349in}}%
\pgfpathlineto{\pgfqpoint{2.899922in}{1.443512in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{1.439920in}}%
\pgfpathlineto{\pgfqpoint{2.924890in}{1.440263in}}%
\pgfpathlineto{\pgfqpoint{2.933213in}{1.438634in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.445370in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.447363in}}%
\pgfpathlineto{\pgfqpoint{2.974827in}{1.445668in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{1.443302in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.438720in}}%
\pgfpathlineto{\pgfqpoint{3.049731in}{1.437578in}}%
\pgfpathlineto{\pgfqpoint{3.083022in}{1.438385in}}%
\pgfpathlineto{\pgfqpoint{3.091344in}{1.436466in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{1.439207in}}%
\pgfpathlineto{\pgfqpoint{3.124635in}{1.436107in}}%
\pgfpathlineto{\pgfqpoint{3.132958in}{1.437636in}}%
\pgfpathlineto{\pgfqpoint{3.141280in}{1.437576in}}%
\pgfpathlineto{\pgfqpoint{3.149603in}{1.440568in}}%
\pgfpathlineto{\pgfqpoint{3.157926in}{1.440273in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{1.436954in}}%
\pgfpathlineto{\pgfqpoint{3.174571in}{1.437640in}}%
\pgfpathlineto{\pgfqpoint{3.182894in}{1.436605in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.437813in}}%
\pgfpathlineto{\pgfqpoint{3.199539in}{1.436650in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.437370in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.444727in}}%
\pgfpathlineto{\pgfqpoint{3.224507in}{1.446279in}}%
\pgfpathlineto{\pgfqpoint{3.232830in}{1.449255in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{1.445355in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.447419in}}%
\pgfpathlineto{\pgfqpoint{3.257798in}{1.447023in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{1.447892in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.450214in}}%
\pgfpathlineto{\pgfqpoint{3.291089in}{1.447180in}}%
\pgfpathlineto{\pgfqpoint{3.324380in}{1.456353in}}%
\pgfpathlineto{\pgfqpoint{3.332703in}{1.454842in}}%
\pgfpathlineto{\pgfqpoint{3.341025in}{1.458086in}}%
\pgfpathlineto{\pgfqpoint{3.357671in}{1.459720in}}%
\pgfpathlineto{\pgfqpoint{3.365993in}{1.463796in}}%
\pgfpathlineto{\pgfqpoint{3.374316in}{1.464285in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.469563in}}%
\pgfpathlineto{\pgfqpoint{3.407607in}{1.468679in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.475267in}}%
\pgfpathlineto{\pgfqpoint{3.424252in}{1.475904in}}%
\pgfpathlineto{\pgfqpoint{3.432575in}{1.479080in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{1.484376in}}%
\pgfpathlineto{\pgfqpoint{3.457543in}{1.490351in}}%
\pgfpathlineto{\pgfqpoint{3.465866in}{1.493666in}}%
\pgfpathlineto{\pgfqpoint{3.482511in}{1.503680in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.506113in}}%
\pgfpathlineto{\pgfqpoint{3.507479in}{1.513074in}}%
\pgfpathlineto{\pgfqpoint{3.540770in}{1.521553in}}%
\pgfpathlineto{\pgfqpoint{3.565738in}{1.535069in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{3.582383in}{1.542965in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{1.545614in}}%
\pgfpathlineto{\pgfqpoint{3.599029in}{1.550407in}}%
\pgfpathlineto{\pgfqpoint{3.607351in}{1.556849in}}%
\pgfpathlineto{\pgfqpoint{3.615674in}{1.559851in}}%
\pgfpathlineto{\pgfqpoint{3.623997in}{1.564258in}}%
\pgfpathlineto{\pgfqpoint{3.648965in}{1.574024in}}%
\pgfpathlineto{\pgfqpoint{3.657288in}{1.578117in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{1.580559in}}%
\pgfpathlineto{\pgfqpoint{3.673933in}{1.585594in}}%
\pgfpathlineto{\pgfqpoint{3.698901in}{1.596012in}}%
\pgfpathlineto{\pgfqpoint{3.715547in}{1.605575in}}%
\pgfpathlineto{\pgfqpoint{3.732192in}{1.613338in}}%
\pgfpathlineto{\pgfqpoint{3.740515in}{1.617005in}}%
\pgfpathlineto{\pgfqpoint{3.748837in}{1.619042in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.627466in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{1.629547in}}%
\pgfpathlineto{\pgfqpoint{3.782128in}{1.636153in}}%
\pgfpathlineto{\pgfqpoint{3.790451in}{1.633392in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{1.634954in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{1.655130in}}%
\pgfpathlineto{\pgfqpoint{3.840387in}{1.666475in}}%
\pgfpathlineto{\pgfqpoint{3.848710in}{1.673773in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.698889in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{1.714627in}}%
\pgfpathlineto{\pgfqpoint{3.873678in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.890323in}{1.740249in}}%
\pgfpathlineto{\pgfqpoint{3.898646in}{1.745831in}}%
\pgfpathlineto{\pgfqpoint{3.906969in}{1.737291in}}%
\pgfpathlineto{\pgfqpoint{3.915291in}{1.711189in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{1.701054in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{1.694959in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{1.692495in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{1.672182in}}%
\pgfpathlineto{\pgfqpoint{3.973550in}{1.651925in}}%
\pgfpathlineto{\pgfqpoint{3.981873in}{1.637453in}}%
\pgfpathlineto{\pgfqpoint{3.990196in}{1.620284in}}%
\pgfpathlineto{\pgfqpoint{3.998518in}{1.608081in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{1.578591in}}%
\pgfpathlineto{\pgfqpoint{4.023486in}{1.565515in}}%
\pgfpathlineto{\pgfqpoint{4.031809in}{1.558248in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{1.544971in}}%
\pgfpathlineto{\pgfqpoint{4.056777in}{1.525427in}}%
\pgfpathlineto{\pgfqpoint{4.065100in}{1.519302in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{1.507534in}}%
\pgfpathlineto{\pgfqpoint{4.081745in}{1.499154in}}%
\pgfpathlineto{\pgfqpoint{4.098391in}{1.492680in}}%
\pgfpathlineto{\pgfqpoint{4.106713in}{1.490645in}}%
\pgfpathlineto{\pgfqpoint{4.115036in}{1.485875in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{1.484248in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{1.479876in}}%
\pgfpathlineto{\pgfqpoint{4.140004in}{1.480427in}}%
\pgfpathlineto{\pgfqpoint{4.148327in}{1.476566in}}%
\pgfpathlineto{\pgfqpoint{4.156649in}{1.478243in}}%
\pgfpathlineto{\pgfqpoint{4.164972in}{1.475592in}}%
\pgfpathlineto{\pgfqpoint{4.173295in}{1.471470in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{4.189940in}{1.469013in}}%
\pgfpathlineto{\pgfqpoint{4.198263in}{1.468123in}}%
\pgfpathlineto{\pgfqpoint{4.206586in}{1.465795in}}%
\pgfpathlineto{\pgfqpoint{4.214908in}{1.467149in}}%
\pgfpathlineto{\pgfqpoint{4.223231in}{1.461374in}}%
\pgfpathlineto{\pgfqpoint{4.239876in}{1.459602in}}%
\pgfpathlineto{\pgfqpoint{4.248199in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.256522in}{1.456956in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{1.458346in}}%
\pgfpathlineto{\pgfqpoint{4.306458in}{1.456030in}}%
\pgfpathlineto{\pgfqpoint{4.314781in}{1.456804in}}%
\pgfpathlineto{\pgfqpoint{4.323103in}{1.456112in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{1.458450in}}%
\pgfpathlineto{\pgfqpoint{4.339749in}{1.458478in}}%
\pgfpathlineto{\pgfqpoint{4.356394in}{1.460653in}}%
\pgfpathlineto{\pgfqpoint{4.364717in}{1.460298in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{1.463120in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{1.462714in}}%
\pgfpathlineto{\pgfqpoint{4.414653in}{1.462407in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.466221in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{1.465554in}}%
\pgfpathlineto{\pgfqpoint{4.456267in}{1.470406in}}%
\pgfpathlineto{\pgfqpoint{4.464589in}{1.467750in}}%
\pgfpathlineto{\pgfqpoint{4.472912in}{1.467513in}}%
\pgfpathlineto{\pgfqpoint{4.489557in}{1.473108in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{1.473456in}}%
\pgfpathlineto{\pgfqpoint{4.514525in}{1.478407in}}%
\pgfpathlineto{\pgfqpoint{4.531171in}{1.480757in}}%
\pgfpathlineto{\pgfqpoint{4.539494in}{1.482751in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.482241in}}%
\pgfpathlineto{\pgfqpoint{4.564462in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{4.572784in}{1.486877in}}%
\pgfpathlineto{\pgfqpoint{4.589430in}{1.487529in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{1.488808in}}%
\pgfpathlineto{\pgfqpoint{4.606075in}{1.488357in}}%
\pgfpathlineto{\pgfqpoint{4.622721in}{1.491442in}}%
\pgfpathlineto{\pgfqpoint{4.647689in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{1.496535in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{1.496944in}}%
\pgfpathlineto{\pgfqpoint{4.697625in}{1.508428in}}%
\pgfpathlineto{\pgfqpoint{4.705947in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{4.722593in}{1.499329in}}%
\pgfpathlineto{\pgfqpoint{4.730916in}{1.497922in}}%
\pgfpathlineto{\pgfqpoint{4.764206in}{1.487063in}}%
\pgfpathlineto{\pgfqpoint{4.772529in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{4.789174in}{1.476952in}}%
\pgfpathlineto{\pgfqpoint{4.872401in}{1.440671in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.431999in}}%
\pgfpathlineto{\pgfqpoint{4.905692in}{1.430279in}}%
\pgfpathlineto{\pgfqpoint{4.922338in}{1.425168in}}%
\pgfpathlineto{\pgfqpoint{4.980596in}{1.407436in}}%
\pgfpathlineto{\pgfqpoint{5.005565in}{1.404152in}}%
\pgfpathlineto{\pgfqpoint{5.013887in}{1.403222in}}%
\pgfpathlineto{\pgfqpoint{5.022210in}{1.401022in}}%
\pgfpathlineto{\pgfqpoint{5.030533in}{1.401071in}}%
\pgfpathlineto{\pgfqpoint{5.038855in}{1.397818in}}%
\pgfpathlineto{\pgfqpoint{5.055501in}{1.396208in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{1.395384in}}%
\pgfpathlineto{\pgfqpoint{5.072146in}{1.396540in}}%
\pgfpathlineto{\pgfqpoint{5.080469in}{1.394463in}}%
\pgfpathlineto{\pgfqpoint{5.088792in}{1.379944in}}%
\pgfpathlineto{\pgfqpoint{5.097114in}{1.374750in}}%
\pgfpathlineto{\pgfqpoint{5.105437in}{1.373873in}}%
\pgfpathlineto{\pgfqpoint{5.113760in}{1.370513in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{1.372106in}}%
\pgfpathlineto{\pgfqpoint{5.130405in}{1.369573in}}%
\pgfpathlineto{\pgfqpoint{5.138728in}{1.371261in}}%
\pgfpathlineto{\pgfqpoint{5.147050in}{1.370169in}}%
\pgfpathlineto{\pgfqpoint{5.155373in}{1.370595in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.373165in}}%
\pgfpathlineto{\pgfqpoint{5.172018in}{1.369014in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{1.371878in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{1.403674in}}%
\pgfpathlineto{\pgfqpoint{5.205309in}{1.411473in}}%
\pgfpathlineto{\pgfqpoint{5.213632in}{1.410574in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{1.407911in}}%
\pgfpathlineto{\pgfqpoint{5.230277in}{1.408460in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{1.405825in}}%
\pgfpathlineto{\pgfqpoint{5.246923in}{1.399526in}}%
\pgfpathlineto{\pgfqpoint{5.263568in}{1.396252in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{1.387292in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.386053in}}%
\pgfpathlineto{\pgfqpoint{5.305182in}{1.381862in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{1.379244in}}%
\pgfpathlineto{\pgfqpoint{5.321827in}{1.381194in}}%
\pgfpathlineto{\pgfqpoint{5.330150in}{1.373390in}}%
\pgfpathlineto{\pgfqpoint{5.338472in}{1.374282in}}%
\pgfpathlineto{\pgfqpoint{5.346795in}{1.373627in}}%
\pgfpathlineto{\pgfqpoint{5.355118in}{1.369048in}}%
\pgfpathlineto{\pgfqpoint{5.363441in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{5.380086in}{1.366090in}}%
\pgfpathlineto{\pgfqpoint{5.388409in}{1.360797in}}%
\pgfpathlineto{\pgfqpoint{5.396731in}{1.361680in}}%
\pgfpathlineto{\pgfqpoint{5.413377in}{1.357544in}}%
\pgfpathlineto{\pgfqpoint{5.430022in}{1.358478in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{1.355742in}}%
\pgfpathlineto{\pgfqpoint{5.446667in}{1.357311in}}%
\pgfpathlineto{\pgfqpoint{5.454990in}{1.354609in}}%
\pgfpathlineto{\pgfqpoint{5.463313in}{1.356380in}}%
\pgfpathlineto{\pgfqpoint{5.479958in}{1.355907in}}%
\pgfpathlineto{\pgfqpoint{5.488281in}{1.357487in}}%
\pgfpathlineto{\pgfqpoint{5.496604in}{1.354591in}}%
\pgfpathlineto{\pgfqpoint{5.504926in}{1.355279in}}%
\pgfpathlineto{\pgfqpoint{5.513249in}{1.351780in}}%
\pgfpathlineto{\pgfqpoint{5.529894in}{1.354143in}}%
\pgfpathlineto{\pgfqpoint{5.538217in}{1.355187in}}%
\pgfpathlineto{\pgfqpoint{5.554863in}{1.352671in}}%
\pgfpathlineto{\pgfqpoint{5.579831in}{1.358733in}}%
\pgfpathlineto{\pgfqpoint{5.588153in}{1.359044in}}%
\pgfpathlineto{\pgfqpoint{5.596476in}{1.357675in}}%
\pgfpathlineto{\pgfqpoint{5.646412in}{1.358562in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{1.369468in}}%
\pgfpathlineto{\pgfqpoint{5.663058in}{1.372359in}}%
\pgfpathlineto{\pgfqpoint{5.671380in}{1.368839in}}%
\pgfpathlineto{\pgfqpoint{5.679703in}{1.367523in}}%
\pgfpathlineto{\pgfqpoint{5.712994in}{1.369369in}}%
\pgfpathlineto{\pgfqpoint{5.721316in}{1.370772in}}%
\pgfpathlineto{\pgfqpoint{5.729639in}{1.369869in}}%
\pgfpathlineto{\pgfqpoint{5.754607in}{1.372545in}}%
\pgfpathlineto{\pgfqpoint{5.762930in}{1.372799in}}%
\pgfpathlineto{\pgfqpoint{5.771253in}{1.371819in}}%
\pgfpathlineto{\pgfqpoint{5.787898in}{1.373304in}}%
\pgfpathlineto{\pgfqpoint{5.796221in}{1.377674in}}%
\pgfpathlineto{\pgfqpoint{5.804543in}{1.378718in}}%
\pgfpathlineto{\pgfqpoint{5.812866in}{1.376981in}}%
\pgfpathlineto{\pgfqpoint{5.837834in}{1.377773in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{1.379151in}}%
\pgfpathlineto{\pgfqpoint{5.862802in}{1.377047in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{1.377302in}}%
\pgfpathlineto{\pgfqpoint{5.896093in}{1.379218in}}%
\pgfpathlineto{\pgfqpoint{5.904416in}{1.379210in}}%
\pgfpathlineto{\pgfqpoint{5.912739in}{1.381802in}}%
\pgfpathlineto{\pgfqpoint{5.929384in}{1.384768in}}%
\pgfpathlineto{\pgfqpoint{5.946029in}{1.390062in}}%
\pgfpathlineto{\pgfqpoint{5.970997in}{1.396181in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{1.408931in}}%
\pgfpathlineto{\pgfqpoint{6.012611in}{1.412730in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.414573in}}%
\pgfpathlineto{\pgfqpoint{6.054224in}{1.426903in}}%
\pgfpathlineto{\pgfqpoint{6.062547in}{1.431657in}}%
\pgfpathlineto{\pgfqpoint{6.070870in}{1.434967in}}%
\pgfpathlineto{\pgfqpoint{6.079192in}{1.441146in}}%
\pgfpathlineto{\pgfqpoint{6.104161in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{1.461576in}}%
\pgfpathlineto{\pgfqpoint{6.120806in}{1.473045in}}%
\pgfpathlineto{\pgfqpoint{6.137451in}{1.484696in}}%
\pgfpathlineto{\pgfqpoint{6.145774in}{1.490024in}}%
\pgfpathlineto{\pgfqpoint{6.154097in}{1.498147in}}%
\pgfpathlineto{\pgfqpoint{6.162419in}{1.504060in}}%
\pgfpathlineto{\pgfqpoint{6.179065in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{6.187387in}{1.523520in}}%
\pgfpathlineto{\pgfqpoint{6.195710in}{1.530107in}}%
\pgfpathlineto{\pgfqpoint{6.204033in}{1.538798in}}%
\pgfpathlineto{\pgfqpoint{6.220678in}{1.550004in}}%
\pgfpathlineto{\pgfqpoint{6.229001in}{1.558399in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{1.568641in}}%
\pgfpathlineto{\pgfqpoint{6.253969in}{1.583337in}}%
\pgfpathlineto{\pgfqpoint{6.270614in}{1.599588in}}%
\pgfpathlineto{\pgfqpoint{6.278937in}{1.605433in}}%
\pgfpathlineto{\pgfqpoint{6.287260in}{1.613078in}}%
\pgfpathlineto{\pgfqpoint{6.295583in}{1.623083in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{1.630790in}}%
\pgfpathlineto{\pgfqpoint{6.312228in}{1.640488in}}%
\pgfpathlineto{\pgfqpoint{6.320551in}{1.647359in}}%
\pgfpathlineto{\pgfqpoint{6.328873in}{1.658219in}}%
\pgfpathlineto{\pgfqpoint{6.337196in}{1.664314in}}%
\pgfpathlineto{\pgfqpoint{6.345519in}{1.667834in}}%
\pgfpathlineto{\pgfqpoint{6.378810in}{1.644347in}}%
\pgfpathlineto{\pgfqpoint{6.387132in}{1.637692in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{1.625796in}}%
\pgfpathlineto{\pgfqpoint{6.403778in}{1.616076in}}%
\pgfpathlineto{\pgfqpoint{6.412100in}{1.604533in}}%
\pgfpathlineto{\pgfqpoint{6.420423in}{1.596779in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{1.583395in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{1.561513in}}%
\pgfpathlineto{\pgfqpoint{6.453714in}{1.545433in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{1.533986in}}%
\pgfpathlineto{\pgfqpoint{6.487005in}{1.494749in}}%
\pgfpathlineto{\pgfqpoint{6.495327in}{1.499071in}}%
\pgfpathlineto{\pgfqpoint{6.528618in}{1.457489in}}%
\pgfpathlineto{\pgfqpoint{6.545263in}{1.443102in}}%
\pgfpathlineto{\pgfqpoint{6.553586in}{1.439505in}}%
\pgfpathlineto{\pgfqpoint{6.561909in}{1.431976in}}%
\pgfpathlineto{\pgfqpoint{6.570232in}{1.428762in}}%
\pgfpathlineto{\pgfqpoint{6.595200in}{1.414718in}}%
\pgfpathlineto{\pgfqpoint{6.603522in}{1.411772in}}%
\pgfpathlineto{\pgfqpoint{6.611845in}{1.406774in}}%
\pgfpathlineto{\pgfqpoint{6.636813in}{1.397509in}}%
\pgfpathlineto{\pgfqpoint{6.645136in}{1.394856in}}%
\pgfpathlineto{\pgfqpoint{6.653459in}{1.393389in}}%
\pgfpathlineto{\pgfqpoint{6.686749in}{1.383534in}}%
\pgfpathlineto{\pgfqpoint{6.761654in}{1.370821in}}%
\pgfpathlineto{\pgfqpoint{6.811590in}{1.365553in}}%
\pgfpathlineto{\pgfqpoint{6.844881in}{1.364307in}}%
\pgfpathlineto{\pgfqpoint{6.936430in}{1.360629in}}%
\pgfpathlineto{\pgfqpoint{6.944753in}{1.357695in}}%
\pgfpathlineto{\pgfqpoint{6.953076in}{1.357060in}}%
\pgfpathlineto{\pgfqpoint{7.069593in}{1.367844in}}%
\pgfpathlineto{\pgfqpoint{7.102884in}{1.372311in}}%
\pgfpathlineto{\pgfqpoint{7.111207in}{1.372358in}}%
\pgfpathlineto{\pgfqpoint{7.119530in}{1.374819in}}%
\pgfpathlineto{\pgfqpoint{7.144498in}{1.379311in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.389124in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.389124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{1.535000in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479451in}{3.958258in}}%
\pgfpathlineto{\pgfqpoint{6.962500in}{3.958258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{3.958258in}}{\pgfqpoint{7.026389in}{4.022147in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.362500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.426389in}}{\pgfqpoint{6.962500in}{6.426389in}}%
\pgfpathlineto{\pgfqpoint{2.479451in}{6.426389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415562in}{6.426389in}}{\pgfqpoint{2.415562in}{6.362500in}}%
\pgfpathlineto{\pgfqpoint{2.415562in}{4.022147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415562in}{3.958258in}}{\pgfqpoint{2.479451in}{3.958258in}}%
\pgfpathlineto{\pgfqpoint{2.479451in}{3.958258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{6.170447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=6.058642in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Channel-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{5.703542in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{5.703542in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{5.703542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=5.591737in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont BP-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{5.236637in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{5.236637in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{5.236637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=5.124832in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont BP-SLAM-AI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{4.750846in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{4.750846in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{4.750846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=4.639041in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Direct-SLAM (proposed)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{4.265055in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{4.265055in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{4.265055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=4.153249in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont CRLB}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rmse_bw400M.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501111in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171330in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171330in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171330in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849943in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849943in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849943in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528555in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528555in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.528555in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350556in,y=0.502817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245411in, y=0.926126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{2.849074in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.849074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{2.849074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=2.729089in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.652037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{4.652037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=4.532052in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703300in,y=3.750556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.163690in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{1.592743in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.752270in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{2.193675in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{2.508414in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{2.475802in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{2.240420in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{2.278848in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{2.217405in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.714177in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.525353in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.386496in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.329140in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.300716in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.478918in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.398756in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.297153in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.423338in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.319548in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.313085in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.308268in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.330488in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.343383in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.358625in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.345360in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.314002in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.310397in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.345904in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.348813in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.296809in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.321308in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.335250in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.313129in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.306240in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.322011in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.386476in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.324509in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.324343in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.355224in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.347662in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.294820in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.332560in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.303899in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.324406in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.330585in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.331891in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.324556in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.344631in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.345015in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.358281in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.377471in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.388770in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.398361in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.350841in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.395349in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.378642in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.367801in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.389600in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.366230in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.355937in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.395137in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.377965in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.470167in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.391878in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.389426in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.358419in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.401480in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.407489in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.417849in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.385431in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.386352in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.410620in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.595135in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.435064in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.411692in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.421593in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.399828in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.486628in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.425989in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.438370in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.458837in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.464556in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{1.499699in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.490818in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.583374in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.507448in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.502862in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.533020in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.532080in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.572801in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.558406in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.649345in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.589719in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.581276in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.589133in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.518425in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.625120in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.642757in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.650537in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.660580in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.736094in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.584763in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.621489in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.643029in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.625532in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.703324in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{1.668450in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.586709in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.588007in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.537932in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.499670in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.466111in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.456866in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.495471in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.515222in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.486443in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.515508in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.552573in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.548100in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.564836in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.609949in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.638192in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.649272in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.647599in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.729966in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.737041in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.730150in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.745853in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.750545in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.646676in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.589807in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.508399in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.486886in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.509176in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.553651in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.588478in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.728014in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.777175in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.873076in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.999416in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{2.077246in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{2.325758in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{2.241059in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{2.036974in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.914259in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{1.750607in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.626769in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.680761in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.644204in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{2.129032in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{2.301276in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.833461in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.590109in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.571482in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{1.595316in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.590962in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.530213in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.458612in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.533057in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.525695in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.535521in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.564940in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.536990in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.522374in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.554178in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.506848in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.468097in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.484534in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.514542in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{2.299549in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.626061in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.523188in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.578661in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.580875in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.535622in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.543359in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.491691in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.499907in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.427591in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.451021in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.463871in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.441535in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.453437in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.468619in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.405218in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.406544in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.397122in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.478607in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.486136in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.441864in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.493294in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.426626in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.437028in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.451554in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.418466in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.413002in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.425382in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.439055in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.476429in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.436394in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.439981in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.434262in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.474320in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.493895in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.497904in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.431707in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.431263in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.460106in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.476878in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.558010in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.515369in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.553833in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.643798in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{1.797770in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{1.780938in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{1.803426in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.719289in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.811985in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.759776in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.824911in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{1.817832in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.838306in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.920951in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{2.112606in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{2.066062in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.997773in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{2.036079in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{2.124431in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{2.131654in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{2.077062in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{2.083734in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{2.199283in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{2.271623in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{2.174836in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{2.123803in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{2.109292in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{2.116606in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{2.139300in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{2.208029in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{2.189206in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{2.104441in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{1.999109in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{2.018439in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{2.265547in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{2.198074in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{2.028242in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{1.894672in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.883413in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{1.744839in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.725669in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.754752in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.709145in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.750637in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.778207in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{1.894910in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{2.168732in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{2.303776in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{2.317779in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{2.408136in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{2.541570in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{2.527918in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{2.621511in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{2.697759in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{2.574021in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{2.550649in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{2.455993in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{2.419217in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{2.473893in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{2.493233in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{2.593614in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{2.546571in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{2.442005in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{2.249477in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{2.885404in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{2.314924in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{2.176504in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{2.083678in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{1.923397in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{1.900536in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{1.872309in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{1.887852in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{1.938617in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{1.935466in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{1.890279in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{1.864999in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{1.908223in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.883259in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{1.887177in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{1.900614in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.944615in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{1.959196in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{1.939594in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{2.036513in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{2.062552in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{2.060738in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{1.971035in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{1.972996in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{2.009916in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{1.985223in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{2.072425in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{2.045867in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{2.126729in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{2.089784in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{2.084654in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{2.093508in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{2.107323in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{2.110571in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{2.152450in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{2.154966in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{2.170534in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{2.206377in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{2.230123in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{2.228438in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{2.262479in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{2.366656in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{2.380303in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{2.368813in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{2.353149in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{2.405298in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{2.340885in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{2.368416in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{2.318160in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{2.348874in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{2.392848in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{2.430209in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{2.797703in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{2.614882in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{2.423896in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{2.385572in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{2.272199in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{2.377974in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{2.313896in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{2.375517in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{2.379673in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{2.416081in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{2.303634in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{2.273426in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{2.285021in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{2.235052in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{2.249285in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{2.199980in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{2.165144in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{2.156172in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{2.129950in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{2.094905in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{2.100935in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{2.045484in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{2.097933in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{2.009225in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{1.993755in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{1.940625in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.861227in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.941438in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.919675in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{1.964689in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{2.017636in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{2.013685in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{2.113182in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{2.179074in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{2.210104in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{2.270605in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{2.095199in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{2.008693in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.961161in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.944485in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.864759in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{1.796197in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.803753in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.726283in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{1.696891in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.659097in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.628510in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.578029in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.584741in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.581134in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.608771in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.609965in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.583998in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.615543in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.631758in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.640040in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.708237in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{1.716969in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.750293in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.752401in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.811067in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.755815in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.777691in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.736663in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.714080in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.714969in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.676213in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.697813in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.689058in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.691951in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.666340in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.796698in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{1.719512in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.677944in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.666903in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.692921in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.707748in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.643685in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.649193in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.638234in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.677601in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.631806in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.643055in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.640794in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.633405in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{2.012148in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.853358in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.651010in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{1.711362in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.683915in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.646468in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.573072in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.568232in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.646783in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.767040in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.719448in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.638846in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.618713in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.643217in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.600038in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.569420in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.555280in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.516831in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.472719in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.456756in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.469118in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.449956in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.458025in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.468969in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.420425in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.381751in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.422502in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.389287in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.371978in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.372729in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.389433in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.387434in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.344678in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.353853in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.352716in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.336260in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.347883in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.362173in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.333108in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.359754in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.358024in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.368591in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.330821in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.356920in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.333059in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.330176in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.319720in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.329034in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.312067in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.305178in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.308321in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.338374in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.322550in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.343687in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.351023in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.394757in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.358943in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.347394in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.296729in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.309984in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.320952in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.339123in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.341610in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.317918in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.332957in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.323849in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.387541in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.685864in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.388889in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.562621in}}%
\pgfpathlineto{\pgfqpoint{5.823538in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.596590in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.526322in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.328581in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.318230in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.323047in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.332150in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.299032in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.328122in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.321763in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.343677in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{1.954583in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.430658in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.336774in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.366602in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.448006in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.421600in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.347853in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.340874in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.387400in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.385294in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.427968in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.423182in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.431848in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.424208in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.413716in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.383461in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.409194in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.447506in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.431962in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.451041in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.519588in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.437179in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.817630in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.488699in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.636593in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.691491in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.641665in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.673705in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.621625in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.641167in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.586657in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.613700in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{1.646047in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.618864in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{1.707319in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.741146in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.794804in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.947740in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{2.079390in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{2.229856in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{2.294979in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{2.307636in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{2.611418in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{2.588796in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{2.753587in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{2.668053in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{2.766159in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{2.732615in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{2.737495in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{2.869324in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{2.573078in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{2.482923in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{2.410789in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{2.408903in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{2.362221in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{2.203861in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{2.214429in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{2.143846in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{2.152441in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{2.078608in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{1.949487in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.929766in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.876935in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{1.840294in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.752725in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.779471in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.755457in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.791174in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{1.768961in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{1.579706in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.591232in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.550050in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.455378in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.515139in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.547410in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.512728in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.551290in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.602914in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.575589in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{1.566438in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.642766in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.695718in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.647659in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.665595in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.646325in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.621033in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.734102in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.707970in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.662374in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.683188in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.640613in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.633264in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.659591in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.718263in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.646064in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.590689in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.580278in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.589146in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.613784in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.612480in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.605065in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.518508in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.471163in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.482901in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.544303in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.559705in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.511329in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.534102in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.553141in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.596604in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.562006in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.585728in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.460239in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.382752in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.352583in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.316712in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.337544in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.311072in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.314231in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.320029in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.332485in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.312364in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.324846in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.307933in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.282507in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.307989in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.292001in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.308743in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.295694in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.301668in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.324926in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.330063in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.325082in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.304043in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.321973in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.326675in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.327358in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.335366in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.351487in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.300435in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.318631in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.305114in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.317037in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.317495in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.317495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.163690in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{2.092752in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.666427in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{1.707133in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{1.436700in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{1.387024in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{1.398070in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{1.393714in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{1.410325in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.395869in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.397790in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.410619in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.430089in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.400783in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.447274in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.441078in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.404602in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.439877in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.410119in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.424350in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.392165in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.432920in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.416821in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.426448in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.407313in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.410051in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.437935in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.404007in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.426393in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.419729in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.415648in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.403372in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.414630in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.408960in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.394374in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.392407in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.432392in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.389985in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.422892in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.441994in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.414456in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.422760in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.420153in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.440933in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.431649in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.461877in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.409162in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.373671in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.405627in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.432579in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.470240in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.466350in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.416526in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.450243in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.410570in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.450349in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.476508in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.426255in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.418519in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.456010in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.436841in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.461723in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.447250in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.446827in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.430761in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.423896in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.465433in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.434842in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.431468in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.425632in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.453808in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.430804in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.492552in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.427287in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.452811in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.421666in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.413255in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.464620in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.389856in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.406074in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.452073in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.457507in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{1.434999in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.480040in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.425118in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.471297in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.453725in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.427366in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.511911in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.444918in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.468285in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.477929in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.506316in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.468572in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.480535in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.508370in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.482408in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.479393in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.453820in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.507476in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.505008in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.566988in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.483747in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.494430in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.455280in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.499618in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{1.455088in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.465465in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.444761in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.453964in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.449714in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.431592in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.466132in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.431290in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.460582in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.436739in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.440768in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.498286in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.465334in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.499226in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.451698in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.479992in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.473909in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.456808in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.450916in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.397488in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.474282in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.472290in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.487685in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.444243in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.432909in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.462555in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.450599in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.428549in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.486877in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.469969in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.434096in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.440558in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.471334in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.474003in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.474425in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{1.394834in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.446917in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.406693in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{1.426450in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.461676in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.474826in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.477622in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{1.565505in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.466809in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.537514in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.486606in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{1.448402in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.446523in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.426492in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.480707in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.450241in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.462870in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.492921in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.481164in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.485013in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.459662in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.456246in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.434392in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.448966in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.466242in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.442974in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.455619in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{1.863513in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.449782in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.448878in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.459341in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.420047in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.434831in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.456182in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.436265in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.437972in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.457646in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.445706in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.488201in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.497988in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.460644in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.458999in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.452581in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.460594in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.425463in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.536645in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.522874in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.443207in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.419014in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.468709in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.463681in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.489994in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.476312in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.497434in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.484639in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.483565in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.480307in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.510601in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.471663in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.499262in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.511996in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.528405in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.496891in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.515320in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.543612in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.474350in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.472397in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.519319in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.516777in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.527282in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.518863in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.565947in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{1.927505in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{1.707300in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.619789in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.573276in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.541028in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.513535in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{1.545067in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.543690in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.554333in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{1.539053in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{1.541044in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.568101in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.515018in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{1.594079in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{1.631775in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{1.591844in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{1.610420in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{1.650223in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{1.585702in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{1.619314in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{1.587082in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{1.550039in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{1.541141in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{1.562760in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{1.634890in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{1.613547in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{1.566486in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{1.540020in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.534114in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{1.635450in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{1.610674in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.664599in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{1.590373in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.679192in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.640756in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.522276in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.603980in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.632388in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{1.700930in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{1.702986in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{1.691011in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{1.740165in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{1.738653in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{1.679167in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{1.746254in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{1.727524in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{1.753628in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{1.785801in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{1.764349in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{1.769458in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{1.849159in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{1.916087in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{1.857369in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{1.834461in}}%
\pgfpathlineto{\pgfqpoint{3.901527in}{1.805588in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{1.920188in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{1.799880in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{2.503333in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{2.789981in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{2.976287in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{3.101475in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{2.923593in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{2.577181in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{2.452008in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{2.294505in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{2.212470in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{2.163313in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{2.161188in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{2.141562in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{2.072655in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{2.109617in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{2.019988in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{2.074453in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{2.095613in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.106153in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{2.206354in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{2.221466in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{2.276543in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{2.258085in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{2.308709in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{2.290012in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{2.403370in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.446097in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{2.591032in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{2.597925in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{2.659416in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{2.721621in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{2.769695in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{2.835745in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{2.808192in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{2.846620in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{2.875474in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{2.789312in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{2.821073in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{2.828904in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{2.789560in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{2.786655in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{2.819667in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{2.671002in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{2.508673in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{2.431829in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{2.371565in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{2.394868in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{2.199964in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{2.263314in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{2.311900in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{2.242337in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{2.144294in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{2.159811in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{2.101338in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{2.007746in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{1.899814in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{1.809745in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{1.907171in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{1.841493in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{1.861180in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{1.856879in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{1.905053in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{1.851582in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{1.812116in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{1.706422in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{1.675926in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{1.619869in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{1.649097in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{1.636839in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{1.732315in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{1.761291in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{1.718059in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{1.763463in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{1.716750in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{1.720108in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.722039in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{1.683067in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{1.657616in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.544129in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.536220in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.582602in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{1.568229in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{1.613326in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.557412in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.573163in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{1.624514in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{1.674413in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{1.571587in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.541227in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.555459in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.526067in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.522038in}}%
\pgfpathlineto{\pgfqpoint{4.757619in}{1.519663in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{1.484383in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.485937in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.465900in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.504437in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.471263in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.454752in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.481850in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.421996in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.444089in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.483056in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.468076in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.445707in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.484380in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.529127in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.509554in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.457735in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.469746in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{1.519204in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.533758in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.537478in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.495085in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.481737in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.522836in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.516613in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.447299in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.434077in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.448113in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.415475in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.436240in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.496921in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.423605in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.499443in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{1.428195in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.441154in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.462745in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.502198in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.426653in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.419465in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.401737in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.379757in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.445803in}}%
\pgfpathlineto{\pgfqpoint{5.126914in}{1.381011in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.434614in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.429100in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.398392in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.590223in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.437694in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{1.458725in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.493323in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.486483in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{1.434395in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.396599in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.398964in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.416575in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.446362in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.436946in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.446443in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.433614in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.435181in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.441580in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.455734in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.420085in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.406067in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.440501in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.427789in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.436520in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{1.435972in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.392331in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.408646in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.397479in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.416439in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.380561in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.385668in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.377690in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.383853in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.356451in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.365070in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.371151in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.418353in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.379636in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.380294in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.364828in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.370144in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.364972in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.358307in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.387291in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.381509in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.352137in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.385263in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.377237in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.382540in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.346561in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.392014in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.365873in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.372479in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.356772in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.394239in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.354605in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.387259in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.390663in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.384907in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.369398in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.372891in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.398500in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.368182in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.389764in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.374639in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.340971in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.351081in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.367330in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.370715in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.400593in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.353959in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.383702in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.339539in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.416719in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.490786in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.511445in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.367194in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.392214in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.429954in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.371805in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.372506in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.354417in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.388472in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.403572in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.367489in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.378387in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.394906in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.394192in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.383674in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{1.891759in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.508116in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.425216in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.443111in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.411874in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.406459in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.385677in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.422414in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.426513in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.420462in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.485719in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.449762in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.447113in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.448681in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.434096in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.460189in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.464862in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.449387in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.395153in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.473068in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.515247in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.657796in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.553824in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.617517in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.617448in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.594059in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.496737in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.556679in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.548538in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.547138in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{1.622604in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.651854in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{1.616813in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.646579in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.724098in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{1.645614in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{1.859277in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{1.800374in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{1.825197in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{1.939622in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{1.906614in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{1.840558in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{2.069201in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{2.097630in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{2.177626in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{2.301202in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{2.307481in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{2.061857in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{2.076319in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{1.980136in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{2.025750in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{2.195060in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{2.045135in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{1.989344in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{2.028338in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{1.939641in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{1.864881in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{1.864336in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{1.775242in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.715431in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.768829in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{1.702208in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.568784in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.600297in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.540486in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.601281in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{1.535980in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{1.457301in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.531258in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.524741in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.431941in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.454231in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.489958in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.436793in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.457283in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.410448in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.408590in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{1.412573in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.412410in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.387882in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.387229in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.390708in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.398642in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.390803in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.363416in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.417812in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.378572in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.366302in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.369269in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.374637in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.362890in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.347920in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.391051in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.360523in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.417863in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.366611in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.362763in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.355705in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.378327in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.363248in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.342008in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.365696in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.358864in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.347898in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.406161in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.386435in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.389241in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.357791in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.331359in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.370013in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.346036in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.355713in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.380086in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.381343in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.404272in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.379921in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.350894in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.366873in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.376757in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.360368in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.412076in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.384579in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.401582in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.356053in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.376426in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.360415in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.375470in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.387253in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.390272in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.396046in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.408883in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.376024in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.427221in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.411421in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.422459in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.393419in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.393905in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.373766in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.419498in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.413019in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.400945in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.400945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{2.255935in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{2.174053in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{2.053896in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{2.097156in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{2.062367in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{1.943728in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{1.858858in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{1.870741in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{1.731189in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{1.524193in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.481114in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.463986in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.564852in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.534601in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.446106in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.487062in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.460897in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.419744in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.402963in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.373407in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.392922in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.425536in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.410373in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.383572in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.379193in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.403136in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.430693in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.485452in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.419138in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.398007in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.459669in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.415934in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.390410in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.387341in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.410678in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.409563in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.419555in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.417978in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.388279in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.377745in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.413203in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.417925in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.416334in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.420525in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.401170in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.432294in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.445810in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.443113in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.377759in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.408423in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.399148in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.369098in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.388631in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.466706in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.430077in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.435214in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.374526in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.418937in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.391415in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.452989in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.501766in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.485552in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.444035in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.422676in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.419609in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.439185in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.450679in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.404427in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.411726in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.414901in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.513178in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.456576in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.447802in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.459624in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.439812in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.464372in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.427884in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.429099in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.428378in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.515021in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{1.501290in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.450857in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.459687in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.476816in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.449612in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.436397in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.435962in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.422296in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.405175in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.468324in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.439574in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.480031in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.464319in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.463972in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.487147in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.413611in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.440121in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.389343in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.440249in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.527042in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.499436in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.560120in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.546035in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.475315in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.428008in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.453127in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.408042in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.432275in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.446922in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.435615in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.431258in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.410180in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.417292in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.415702in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.409600in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.415183in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.445984in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.430561in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.443260in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.461641in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.412109in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.460096in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.405512in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.429408in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.367589in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.436183in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.437589in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.400003in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.457472in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.432135in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.417882in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.437342in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.437260in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.429772in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{1.431168in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{1.449122in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{1.430483in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.442268in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.425920in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.429992in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.428907in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.437600in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{1.517886in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{1.482985in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.453628in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.454378in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{1.402373in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.419972in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.437589in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.426792in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.389085in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.395861in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.397815in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.438198in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.442032in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.378349in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.435797in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.402588in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.427958in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.413739in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.430505in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.452647in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.444331in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{1.885448in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.435950in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.498535in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.463447in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.439854in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.436166in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.416888in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.430748in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.408901in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.425187in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.422272in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.378512in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.381187in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.400101in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.422674in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.424069in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.413373in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.393197in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.409400in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.466387in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.428875in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.414732in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.448713in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.406248in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.424129in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.418403in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.411115in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.430756in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.445517in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.391492in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.421482in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.411614in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.431529in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.432246in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.454500in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.443671in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.459278in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.408386in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.462527in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.465259in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.457449in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.441107in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.460635in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{1.810805in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{1.653644in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.516649in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.543626in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.504572in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.485712in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{1.500366in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.481475in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.482764in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{1.498321in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{1.503566in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.464884in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.531931in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{1.535292in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{1.478215in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{1.508819in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{1.521238in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{1.515105in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{1.563258in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{1.529308in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{1.597252in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{1.525479in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{1.486825in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{1.470899in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{1.523619in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{1.514339in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{1.575303in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{1.499616in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.560067in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{1.578364in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.564338in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.564348in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.532224in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.576033in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.576666in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{1.594722in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{1.693002in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{1.671331in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{1.730795in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{1.666056in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{1.719302in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{1.693943in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{1.739763in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{1.710729in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{1.718326in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{1.709329in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{1.658699in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{1.684797in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{1.620594in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{1.646621in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{1.741690in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{1.777634in}}%
\pgfpathlineto{\pgfqpoint{3.901527in}{1.789352in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{1.695940in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{1.756460in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{2.275989in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{2.087208in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{2.244964in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{2.033535in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{1.889427in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{1.787860in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{1.672233in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{1.617802in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{1.632184in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{1.608780in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{1.640484in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{1.617742in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{1.647110in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{1.574837in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{1.615141in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{1.633053in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.575570in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{1.509551in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{1.530559in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{1.562452in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{1.565697in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{1.541688in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{1.555618in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{1.535612in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{1.587479in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{1.547106in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{1.581850in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{1.591807in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{1.567160in}}%
\pgfpathlineto{\pgfqpoint{4.186891in}{1.630507in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{1.564941in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{1.575025in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{1.579015in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{1.563458in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{1.541293in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{1.575516in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{1.653276in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{1.622223in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{1.625129in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{1.639396in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{1.643564in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{1.644570in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{1.640973in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{1.615221in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{1.661303in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{1.634073in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{1.594971in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{1.662823in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{1.678627in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{1.668505in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{1.604940in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{1.565055in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{1.583071in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{1.581591in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{1.843498in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{1.684901in}}%
\pgfpathlineto{\pgfqpoint{4.413504in}{1.559416in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{1.579283in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{1.544865in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{1.584009in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{1.588517in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{1.556380in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{1.562708in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{1.518583in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{1.524294in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{1.533190in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{1.516888in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{1.522999in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{1.542201in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{1.564450in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{1.578006in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{1.533587in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{1.504258in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{1.544437in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{1.519360in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{1.541259in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.498815in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.443067in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.449063in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.446454in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{1.459088in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{1.519375in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{1.496322in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.441607in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.484550in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.451101in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{1.624742in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{1.569466in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.475819in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.429075in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.439205in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.385682in}}%
\pgfpathlineto{\pgfqpoint{4.757619in}{1.420301in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{1.407645in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.440425in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.435961in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{1.474576in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.374078in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.427691in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.395813in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.407281in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.408963in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.399418in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.430022in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.450172in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.460140in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.419119in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.421315in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.391874in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.366766in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.402914in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.406048in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.417221in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.413750in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.399658in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.423499in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.408837in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.392895in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.366844in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.419299in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.353734in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.361345in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.395062in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.384393in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.363704in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.376337in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.379425in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.343622in}}%
\pgfpathlineto{\pgfqpoint{5.126914in}{1.374468in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.396684in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.369502in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.381224in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.571253in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.402656in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{1.398265in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.379840in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.414694in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{1.410773in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.347018in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.365151in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.393988in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.446437in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.441779in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.398058in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.394609in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.367259in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.352398in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.344272in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.318382in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.372617in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.369400in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.363332in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.343937in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{1.382695in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.322198in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.377333in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.327452in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.344984in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.353936in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.375564in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.352059in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.352506in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.336275in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.371643in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.361661in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.349939in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.332326in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.360747in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.332344in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.344512in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.354662in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.348352in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.348444in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.352048in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.348355in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.357799in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.331488in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.341733in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.369934in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.349068in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.344074in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.335629in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.329401in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.340430in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.380994in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.384788in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.377453in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.341525in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.366483in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.363532in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.349158in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.373618in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.378350in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.349204in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.341591in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.362065in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.351456in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.332573in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.366795in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.349116in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.366728in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.367988in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.372735in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.646872in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.704581in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.377729in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.387404in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.391762in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.375365in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.343328in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.394288in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.360364in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.394587in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.368042in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.389090in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.393661in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.388243in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.399741in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{1.818672in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.439410in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.437067in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.394181in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.431457in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.407961in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.398395in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.442857in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.391137in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.457075in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.371156in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.421767in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.447501in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.403553in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.399616in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.450466in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.413650in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.457234in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.446439in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.464092in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.454474in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.485995in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.567112in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.491746in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.480446in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.493914in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.504106in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.479261in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.525934in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.536936in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{1.473396in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.514358in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{1.484918in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.533663in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.532889in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.524971in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{1.541101in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{1.550717in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{1.596733in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{1.587503in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{1.618455in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{1.587347in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{1.593522in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{1.578362in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{1.630304in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{1.731167in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{1.677878in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{1.693143in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{1.736286in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{1.748651in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{1.710307in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{1.653432in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{1.641674in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{1.638068in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{1.576514in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{1.616624in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{1.650910in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{1.603031in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{1.614391in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{1.574966in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{1.546014in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.506409in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.492153in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{1.501088in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.518049in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.579425in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.522009in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.526552in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{1.512282in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{1.449259in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{1.429400in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.418569in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.411560in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.399674in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.407735in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.422068in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.410705in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.432534in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.422026in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.440285in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.384932in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.437492in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.437537in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.427428in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.409023in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.400816in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.401655in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.419177in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.378150in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.373294in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.402145in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.350191in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.386277in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.353731in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.359424in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.355411in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.346510in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.365179in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.336829in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.372045in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.376766in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.368960in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.358093in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.353886in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.327430in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.352093in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.363985in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.373309in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.343072in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.348884in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.356839in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.366811in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.370184in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.350530in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.341507in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.372083in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.354578in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.366556in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.356827in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.355053in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.378896in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.381160in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.373206in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.368806in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.377526in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.332559in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.337708in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.375355in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.397930in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.367764in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.384537in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.383972in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.347888in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.390760in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.377057in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.367010in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.390413in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.391075in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.395824in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.376766in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.375115in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.397518in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.425757in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.425757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385006in}{4.690895in}}%
\pgfpathlineto{\pgfqpoint{6.956944in}{4.690895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{4.690895in}}{\pgfqpoint{7.026389in}{4.760340in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.211944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.281389in}}{\pgfqpoint{6.956944in}{6.281389in}}%
\pgfpathlineto{\pgfqpoint{2.385006in}{6.281389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315562in}{6.281389in}}{\pgfqpoint{2.315562in}{6.211944in}}%
\pgfpathlineto{\pgfqpoint{2.315562in}{4.760340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315562in}{4.690895in}}{\pgfqpoint{2.385006in}{4.690895in}}%
\pgfpathlineto{\pgfqpoint{2.385006in}{4.690895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{6.020972in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{6.020972in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{6.020972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=5.899444in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont BP-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{5.537092in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{5.537092in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{5.537092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=5.415564in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont BP-SLAM-AI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{5.037412in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{5.037412in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{5.037412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=4.915884in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Direct-SLAM (proposed)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rmse_bw400M_fast.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.515000in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{1.515000in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515000in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515000in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177078in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{3.177078in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177078in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177078in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847509in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{4.847509in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847509in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.847509in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517939in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{6.517939in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.517939in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.517939in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350556in,y=0.516706in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515000in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259300in, y=0.940015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{2.685327in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{2.685327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515000in}{2.685327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856078in, y=2.565342in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{4.310654in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{4.310654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515000in}{4.310654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856078in, y=4.190669in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{5.935980in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{5.935980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515000in}{5.935980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856078in, y=5.815996in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717189in,y=3.823056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523352in}{1.288249in}}%
\pgfpathlineto{\pgfqpoint{1.531704in}{3.786567in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{3.602029in}}%
\pgfpathlineto{\pgfqpoint{1.548409in}{3.331232in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{3.428728in}}%
\pgfpathlineto{\pgfqpoint{1.565113in}{3.350323in}}%
\pgfpathlineto{\pgfqpoint{1.573465in}{3.082949in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{2.891678in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{2.918460in}}%
\pgfpathlineto{\pgfqpoint{1.598522in}{2.603952in}}%
\pgfpathlineto{\pgfqpoint{1.606874in}{2.137447in}}%
\pgfpathlineto{\pgfqpoint{1.615226in}{2.040361in}}%
\pgfpathlineto{\pgfqpoint{1.623578in}{2.001760in}}%
\pgfpathlineto{\pgfqpoint{1.631930in}{2.229079in}}%
\pgfpathlineto{\pgfqpoint{1.640282in}{2.160905in}}%
\pgfpathlineto{\pgfqpoint{1.648634in}{1.961464in}}%
\pgfpathlineto{\pgfqpoint{1.656987in}{2.053766in}}%
\pgfpathlineto{\pgfqpoint{1.665339in}{1.994798in}}%
\pgfpathlineto{\pgfqpoint{1.673691in}{1.902052in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{1.864233in}}%
\pgfpathlineto{\pgfqpoint{1.690395in}{1.797623in}}%
\pgfpathlineto{\pgfqpoint{1.698747in}{1.841604in}}%
\pgfpathlineto{\pgfqpoint{1.707099in}{1.915106in}}%
\pgfpathlineto{\pgfqpoint{1.715452in}{1.880933in}}%
\pgfpathlineto{\pgfqpoint{1.723804in}{1.820532in}}%
\pgfpathlineto{\pgfqpoint{1.732156in}{1.810662in}}%
\pgfpathlineto{\pgfqpoint{1.740508in}{1.864623in}}%
\pgfpathlineto{\pgfqpoint{1.748860in}{1.926729in}}%
\pgfpathlineto{\pgfqpoint{1.757212in}{2.050138in}}%
\pgfpathlineto{\pgfqpoint{1.765565in}{1.900687in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{1.853063in}}%
\pgfpathlineto{\pgfqpoint{1.782269in}{1.850135in}}%
\pgfpathlineto{\pgfqpoint{1.790621in}{1.992031in}}%
\pgfpathlineto{\pgfqpoint{1.798973in}{1.893467in}}%
\pgfpathlineto{\pgfqpoint{1.807325in}{1.835942in}}%
\pgfpathlineto{\pgfqpoint{1.815677in}{1.829025in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.881620in}}%
\pgfpathlineto{\pgfqpoint{1.832382in}{1.879107in}}%
\pgfpathlineto{\pgfqpoint{1.840734in}{1.901625in}}%
\pgfpathlineto{\pgfqpoint{1.849086in}{1.898073in}}%
\pgfpathlineto{\pgfqpoint{1.857438in}{1.831140in}}%
\pgfpathlineto{\pgfqpoint{1.865790in}{1.807400in}}%
\pgfpathlineto{\pgfqpoint{1.874143in}{1.795364in}}%
\pgfpathlineto{\pgfqpoint{1.882495in}{1.887311in}}%
\pgfpathlineto{\pgfqpoint{1.890847in}{1.897952in}}%
\pgfpathlineto{\pgfqpoint{1.899199in}{1.894368in}}%
\pgfpathlineto{\pgfqpoint{1.907551in}{1.903813in}}%
\pgfpathlineto{\pgfqpoint{1.915903in}{1.860193in}}%
\pgfpathlineto{\pgfqpoint{1.924255in}{1.930337in}}%
\pgfpathlineto{\pgfqpoint{1.932608in}{1.960797in}}%
\pgfpathlineto{\pgfqpoint{1.940960in}{1.954720in}}%
\pgfpathlineto{\pgfqpoint{1.949312in}{1.807432in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{1.876538in}}%
\pgfpathlineto{\pgfqpoint{1.966016in}{1.855636in}}%
\pgfpathlineto{\pgfqpoint{1.974368in}{1.787912in}}%
\pgfpathlineto{\pgfqpoint{1.982721in}{1.831933in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{2.007889in}}%
\pgfpathlineto{\pgfqpoint{1.999425in}{1.925339in}}%
\pgfpathlineto{\pgfqpoint{2.007777in}{1.932013in}}%
\pgfpathlineto{\pgfqpoint{2.016129in}{1.936917in}}%
\pgfpathlineto{\pgfqpoint{2.024481in}{1.800145in}}%
\pgfpathlineto{\pgfqpoint{2.032833in}{1.900233in}}%
\pgfpathlineto{\pgfqpoint{2.041186in}{1.838208in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{1.917027in}}%
\pgfpathlineto{\pgfqpoint{2.066242in}{1.976977in}}%
\pgfpathlineto{\pgfqpoint{2.074594in}{2.086903in}}%
\pgfpathlineto{\pgfqpoint{2.082946in}{2.050364in}}%
\pgfpathlineto{\pgfqpoint{2.091298in}{1.974364in}}%
\pgfpathlineto{\pgfqpoint{2.099651in}{1.956797in}}%
\pgfpathlineto{\pgfqpoint{2.108003in}{1.908660in}}%
\pgfpathlineto{\pgfqpoint{2.116355in}{1.901748in}}%
\pgfpathlineto{\pgfqpoint{2.124707in}{1.945866in}}%
\pgfpathlineto{\pgfqpoint{2.133059in}{1.971769in}}%
\pgfpathlineto{\pgfqpoint{2.141411in}{1.867531in}}%
\pgfpathlineto{\pgfqpoint{2.149764in}{1.883983in}}%
\pgfpathlineto{\pgfqpoint{2.158116in}{1.891137in}}%
\pgfpathlineto{\pgfqpoint{2.166468in}{2.112623in}}%
\pgfpathlineto{\pgfqpoint{2.174820in}{1.985060in}}%
\pgfpathlineto{\pgfqpoint{2.183172in}{1.965286in}}%
\pgfpathlineto{\pgfqpoint{2.191524in}{1.991929in}}%
\pgfpathlineto{\pgfqpoint{2.199876in}{1.947279in}}%
\pgfpathlineto{\pgfqpoint{2.208229in}{2.002630in}}%
\pgfpathlineto{\pgfqpoint{2.216581in}{1.920398in}}%
\pgfpathlineto{\pgfqpoint{2.224933in}{1.923135in}}%
\pgfpathlineto{\pgfqpoint{2.233285in}{1.921510in}}%
\pgfpathlineto{\pgfqpoint{2.241637in}{2.116776in}}%
\pgfpathlineto{\pgfqpoint{2.249989in}{2.085831in}}%
\pgfpathlineto{\pgfqpoint{2.258342in}{1.972172in}}%
\pgfpathlineto{\pgfqpoint{2.266694in}{1.992071in}}%
\pgfpathlineto{\pgfqpoint{2.275046in}{2.030674in}}%
\pgfpathlineto{\pgfqpoint{2.283398in}{1.969366in}}%
\pgfpathlineto{\pgfqpoint{2.291750in}{1.939583in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{1.938603in}}%
\pgfpathlineto{\pgfqpoint{2.308454in}{1.907803in}}%
\pgfpathlineto{\pgfqpoint{2.316807in}{1.869218in}}%
\pgfpathlineto{\pgfqpoint{2.325159in}{2.011535in}}%
\pgfpathlineto{\pgfqpoint{2.333511in}{1.946742in}}%
\pgfpathlineto{\pgfqpoint{2.341863in}{2.037919in}}%
\pgfpathlineto{\pgfqpoint{2.350215in}{2.002510in}}%
\pgfpathlineto{\pgfqpoint{2.358567in}{2.001728in}}%
\pgfpathlineto{\pgfqpoint{2.366919in}{2.053957in}}%
\pgfpathlineto{\pgfqpoint{2.375272in}{1.888229in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{1.947976in}}%
\pgfpathlineto{\pgfqpoint{2.400328in}{1.833538in}}%
\pgfpathlineto{\pgfqpoint{2.408680in}{1.948264in}}%
\pgfpathlineto{\pgfqpoint{2.417032in}{2.143869in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{2.081653in}}%
\pgfpathlineto{\pgfqpoint{2.442089in}{2.218415in}}%
\pgfpathlineto{\pgfqpoint{2.450441in}{2.186672in}}%
\pgfpathlineto{\pgfqpoint{2.467145in}{2.027291in}}%
\pgfpathlineto{\pgfqpoint{2.475497in}{1.920677in}}%
\pgfpathlineto{\pgfqpoint{2.483850in}{1.977287in}}%
\pgfpathlineto{\pgfqpoint{2.492202in}{1.875679in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.930293in}}%
\pgfpathlineto{\pgfqpoint{2.508906in}{1.963302in}}%
\pgfpathlineto{\pgfqpoint{2.517258in}{2.017296in}}%
\pgfpathlineto{\pgfqpoint{2.525610in}{1.937819in}}%
\pgfpathlineto{\pgfqpoint{2.533963in}{1.928001in}}%
\pgfpathlineto{\pgfqpoint{2.542315in}{1.880498in}}%
\pgfpathlineto{\pgfqpoint{2.550667in}{1.896526in}}%
\pgfpathlineto{\pgfqpoint{2.559019in}{1.892942in}}%
\pgfpathlineto{\pgfqpoint{2.567371in}{1.879190in}}%
\pgfpathlineto{\pgfqpoint{2.575723in}{1.891774in}}%
\pgfpathlineto{\pgfqpoint{2.584075in}{1.961189in}}%
\pgfpathlineto{\pgfqpoint{2.592428in}{1.926431in}}%
\pgfpathlineto{\pgfqpoint{2.600780in}{1.955051in}}%
\pgfpathlineto{\pgfqpoint{2.609132in}{1.996475in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{1.944621in}}%
\pgfpathlineto{\pgfqpoint{2.625836in}{1.884845in}}%
\pgfpathlineto{\pgfqpoint{2.634188in}{1.992994in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{1.869979in}}%
\pgfpathlineto{\pgfqpoint{2.650893in}{1.923832in}}%
\pgfpathlineto{\pgfqpoint{2.659245in}{1.784510in}}%
\pgfpathlineto{\pgfqpoint{2.667597in}{1.939102in}}%
\pgfpathlineto{\pgfqpoint{2.675949in}{1.942268in}}%
\pgfpathlineto{\pgfqpoint{2.684301in}{1.857562in}}%
\pgfpathlineto{\pgfqpoint{2.692653in}{1.987079in}}%
\pgfpathlineto{\pgfqpoint{2.701006in}{1.929978in}}%
\pgfpathlineto{\pgfqpoint{2.709358in}{1.897856in}}%
\pgfpathlineto{\pgfqpoint{2.717710in}{1.914655in}}%
\pgfpathlineto{\pgfqpoint{2.726062in}{1.941711in}}%
\pgfpathlineto{\pgfqpoint{2.734414in}{1.941527in}}%
\pgfpathlineto{\pgfqpoint{2.742766in}{1.924653in}}%
\pgfpathlineto{\pgfqpoint{2.751118in}{1.927798in}}%
\pgfpathlineto{\pgfqpoint{2.759471in}{1.968260in}}%
\pgfpathlineto{\pgfqpoint{2.767823in}{1.926254in}}%
\pgfpathlineto{\pgfqpoint{2.776175in}{1.952814in}}%
\pgfpathlineto{\pgfqpoint{2.784527in}{1.915972in}}%
\pgfpathlineto{\pgfqpoint{2.801231in}{1.925147in}}%
\pgfpathlineto{\pgfqpoint{2.809584in}{1.922703in}}%
\pgfpathlineto{\pgfqpoint{2.817936in}{1.942294in}}%
\pgfpathlineto{\pgfqpoint{2.826288in}{2.123235in}}%
\pgfpathlineto{\pgfqpoint{2.834640in}{2.044578in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{1.859241in}}%
\pgfpathlineto{\pgfqpoint{2.851344in}{1.978415in}}%
\pgfpathlineto{\pgfqpoint{2.859696in}{1.980106in}}%
\pgfpathlineto{\pgfqpoint{2.868049in}{1.862902in}}%
\pgfpathlineto{\pgfqpoint{2.876401in}{1.902566in}}%
\pgfpathlineto{\pgfqpoint{2.893105in}{1.942269in}}%
\pgfpathlineto{\pgfqpoint{2.901457in}{1.917935in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{1.832956in}}%
\pgfpathlineto{\pgfqpoint{2.918162in}{1.848228in}}%
\pgfpathlineto{\pgfqpoint{2.926514in}{1.852631in}}%
\pgfpathlineto{\pgfqpoint{2.934866in}{1.943643in}}%
\pgfpathlineto{\pgfqpoint{2.943218in}{1.952283in}}%
\pgfpathlineto{\pgfqpoint{2.951570in}{1.808760in}}%
\pgfpathlineto{\pgfqpoint{2.959922in}{1.938230in}}%
\pgfpathlineto{\pgfqpoint{2.968274in}{1.863389in}}%
\pgfpathlineto{\pgfqpoint{2.976627in}{1.920565in}}%
\pgfpathlineto{\pgfqpoint{2.984979in}{1.888519in}}%
\pgfpathlineto{\pgfqpoint{2.993331in}{1.926303in}}%
\pgfpathlineto{\pgfqpoint{3.001683in}{1.976205in}}%
\pgfpathlineto{\pgfqpoint{3.010035in}{1.957464in}}%
\pgfpathlineto{\pgfqpoint{3.018387in}{2.951604in}}%
\pgfpathlineto{\pgfqpoint{3.026739in}{1.938575in}}%
\pgfpathlineto{\pgfqpoint{3.035092in}{2.079623in}}%
\pgfpathlineto{\pgfqpoint{3.043444in}{2.000546in}}%
\pgfpathlineto{\pgfqpoint{3.051796in}{1.947373in}}%
\pgfpathlineto{\pgfqpoint{3.060148in}{1.939062in}}%
\pgfpathlineto{\pgfqpoint{3.068500in}{1.895616in}}%
\pgfpathlineto{\pgfqpoint{3.076852in}{1.926852in}}%
\pgfpathlineto{\pgfqpoint{3.085205in}{1.877614in}}%
\pgfpathlineto{\pgfqpoint{3.093557in}{1.914318in}}%
\pgfpathlineto{\pgfqpoint{3.101909in}{1.907750in}}%
\pgfpathlineto{\pgfqpoint{3.110261in}{1.809129in}}%
\pgfpathlineto{\pgfqpoint{3.118613in}{1.847849in}}%
\pgfpathlineto{\pgfqpoint{3.126965in}{1.815156in}}%
\pgfpathlineto{\pgfqpoint{3.135317in}{1.857783in}}%
\pgfpathlineto{\pgfqpoint{3.143670in}{1.908655in}}%
\pgfpathlineto{\pgfqpoint{3.152022in}{1.911798in}}%
\pgfpathlineto{\pgfqpoint{3.160374in}{1.887695in}}%
\pgfpathlineto{\pgfqpoint{3.168726in}{1.842223in}}%
\pgfpathlineto{\pgfqpoint{3.177078in}{1.878740in}}%
\pgfpathlineto{\pgfqpoint{3.185430in}{1.957273in}}%
\pgfpathlineto{\pgfqpoint{3.202135in}{2.007170in}}%
\pgfpathlineto{\pgfqpoint{3.210487in}{1.922630in}}%
\pgfpathlineto{\pgfqpoint{3.218839in}{1.890756in}}%
\pgfpathlineto{\pgfqpoint{3.227191in}{1.967340in}}%
\pgfpathlineto{\pgfqpoint{3.235543in}{1.871636in}}%
\pgfpathlineto{\pgfqpoint{3.243895in}{1.911935in}}%
\pgfpathlineto{\pgfqpoint{3.252248in}{1.906756in}}%
\pgfpathlineto{\pgfqpoint{3.260600in}{1.899029in}}%
\pgfpathlineto{\pgfqpoint{3.268952in}{1.882605in}}%
\pgfpathlineto{\pgfqpoint{3.277304in}{1.926869in}}%
\pgfpathlineto{\pgfqpoint{3.285656in}{1.960137in}}%
\pgfpathlineto{\pgfqpoint{3.294008in}{1.838382in}}%
\pgfpathlineto{\pgfqpoint{3.302360in}{1.905968in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{1.883729in}}%
\pgfpathlineto{\pgfqpoint{3.319065in}{1.928613in}}%
\pgfpathlineto{\pgfqpoint{3.327417in}{1.930228in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{1.980381in}}%
\pgfpathlineto{\pgfqpoint{3.344121in}{1.955976in}}%
\pgfpathlineto{\pgfqpoint{3.352473in}{1.991150in}}%
\pgfpathlineto{\pgfqpoint{3.360826in}{1.876455in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{1.998473in}}%
\pgfpathlineto{\pgfqpoint{3.377530in}{2.004628in}}%
\pgfpathlineto{\pgfqpoint{3.385882in}{1.987027in}}%
\pgfpathlineto{\pgfqpoint{3.394234in}{1.950197in}}%
\pgfpathlineto{\pgfqpoint{3.402586in}{1.994207in}}%
\pgfpathlineto{\pgfqpoint{3.410938in}{2.171039in}}%
\pgfpathlineto{\pgfqpoint{3.419291in}{2.783382in}}%
\pgfpathlineto{\pgfqpoint{3.427643in}{2.429190in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{2.120445in}}%
\pgfpathlineto{\pgfqpoint{3.452699in}{2.181244in}}%
\pgfpathlineto{\pgfqpoint{3.461051in}{2.093228in}}%
\pgfpathlineto{\pgfqpoint{3.469404in}{2.050723in}}%
\pgfpathlineto{\pgfqpoint{3.477756in}{2.083750in}}%
\pgfpathlineto{\pgfqpoint{3.486108in}{2.041175in}}%
\pgfpathlineto{\pgfqpoint{3.494460in}{2.044080in}}%
\pgfpathlineto{\pgfqpoint{3.502812in}{2.079140in}}%
\pgfpathlineto{\pgfqpoint{3.511164in}{2.090960in}}%
\pgfpathlineto{\pgfqpoint{3.519516in}{2.003784in}}%
\pgfpathlineto{\pgfqpoint{3.527869in}{2.154887in}}%
\pgfpathlineto{\pgfqpoint{3.536221in}{2.162461in}}%
\pgfpathlineto{\pgfqpoint{3.544573in}{2.033827in}}%
\pgfpathlineto{\pgfqpoint{3.552925in}{2.102799in}}%
\pgfpathlineto{\pgfqpoint{3.561277in}{2.130787in}}%
\pgfpathlineto{\pgfqpoint{3.569629in}{2.116967in}}%
\pgfpathlineto{\pgfqpoint{3.577982in}{2.249741in}}%
\pgfpathlineto{\pgfqpoint{3.586334in}{2.225487in}}%
\pgfpathlineto{\pgfqpoint{3.594686in}{2.148976in}}%
\pgfpathlineto{\pgfqpoint{3.603038in}{2.302101in}}%
\pgfpathlineto{\pgfqpoint{3.611390in}{2.142262in}}%
\pgfpathlineto{\pgfqpoint{3.619742in}{2.140346in}}%
\pgfpathlineto{\pgfqpoint{3.628094in}{2.053231in}}%
\pgfpathlineto{\pgfqpoint{3.636447in}{2.017339in}}%
\pgfpathlineto{\pgfqpoint{3.653151in}{2.136154in}}%
\pgfpathlineto{\pgfqpoint{3.661503in}{2.115240in}}%
\pgfpathlineto{\pgfqpoint{3.686559in}{2.252635in}}%
\pgfpathlineto{\pgfqpoint{3.694912in}{2.082059in}}%
\pgfpathlineto{\pgfqpoint{3.703264in}{2.218297in}}%
\pgfpathlineto{\pgfqpoint{3.711616in}{2.259532in}}%
\pgfpathlineto{\pgfqpoint{3.719968in}{2.227923in}}%
\pgfpathlineto{\pgfqpoint{3.728320in}{2.227944in}}%
\pgfpathlineto{\pgfqpoint{3.736672in}{2.155548in}}%
\pgfpathlineto{\pgfqpoint{3.745025in}{2.254279in}}%
\pgfpathlineto{\pgfqpoint{3.753377in}{2.255705in}}%
\pgfpathlineto{\pgfqpoint{3.761729in}{2.296397in}}%
\pgfpathlineto{\pgfqpoint{3.770081in}{2.517891in}}%
\pgfpathlineto{\pgfqpoint{3.778433in}{2.469051in}}%
\pgfpathlineto{\pgfqpoint{3.786785in}{2.603065in}}%
\pgfpathlineto{\pgfqpoint{3.795137in}{2.457162in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{2.577163in}}%
\pgfpathlineto{\pgfqpoint{3.811842in}{2.520012in}}%
\pgfpathlineto{\pgfqpoint{3.820194in}{2.623276in}}%
\pgfpathlineto{\pgfqpoint{3.828546in}{2.557842in}}%
\pgfpathlineto{\pgfqpoint{3.836898in}{2.574964in}}%
\pgfpathlineto{\pgfqpoint{3.845250in}{2.554687in}}%
\pgfpathlineto{\pgfqpoint{3.853603in}{2.440583in}}%
\pgfpathlineto{\pgfqpoint{3.861955in}{2.499398in}}%
\pgfpathlineto{\pgfqpoint{3.870307in}{2.354705in}}%
\pgfpathlineto{\pgfqpoint{3.878659in}{2.413363in}}%
\pgfpathlineto{\pgfqpoint{3.887011in}{2.627618in}}%
\pgfpathlineto{\pgfqpoint{3.895363in}{2.708625in}}%
\pgfpathlineto{\pgfqpoint{3.903715in}{2.735034in}}%
\pgfpathlineto{\pgfqpoint{3.920420in}{2.524512in}}%
\pgfpathlineto{\pgfqpoint{3.928772in}{2.660906in}}%
\pgfpathlineto{\pgfqpoint{3.937124in}{3.831761in}}%
\pgfpathlineto{\pgfqpoint{3.945476in}{3.406307in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{3.761841in}}%
\pgfpathlineto{\pgfqpoint{3.962180in}{3.285345in}}%
\pgfpathlineto{\pgfqpoint{3.970533in}{2.960571in}}%
\pgfpathlineto{\pgfqpoint{3.978885in}{2.731672in}}%
\pgfpathlineto{\pgfqpoint{3.987237in}{2.471083in}}%
\pgfpathlineto{\pgfqpoint{3.995589in}{2.348414in}}%
\pgfpathlineto{\pgfqpoint{4.003941in}{2.380826in}}%
\pgfpathlineto{\pgfqpoint{4.012293in}{2.328080in}}%
\pgfpathlineto{\pgfqpoint{4.020646in}{2.399532in}}%
\pgfpathlineto{\pgfqpoint{4.028998in}{2.348277in}}%
\pgfpathlineto{\pgfqpoint{4.037350in}{2.414463in}}%
\pgfpathlineto{\pgfqpoint{4.054054in}{2.251584in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{2.342416in}}%
\pgfpathlineto{\pgfqpoint{4.070758in}{2.382785in}}%
\pgfpathlineto{\pgfqpoint{4.079111in}{2.253236in}}%
\pgfpathlineto{\pgfqpoint{4.087463in}{2.104449in}}%
\pgfpathlineto{\pgfqpoint{4.095815in}{2.151795in}}%
\pgfpathlineto{\pgfqpoint{4.104167in}{2.223671in}}%
\pgfpathlineto{\pgfqpoint{4.112519in}{2.230985in}}%
\pgfpathlineto{\pgfqpoint{4.120871in}{2.176876in}}%
\pgfpathlineto{\pgfqpoint{4.129224in}{2.208269in}}%
\pgfpathlineto{\pgfqpoint{4.137576in}{2.163184in}}%
\pgfpathlineto{\pgfqpoint{4.145928in}{2.280074in}}%
\pgfpathlineto{\pgfqpoint{4.154280in}{2.189086in}}%
\pgfpathlineto{\pgfqpoint{4.162632in}{2.267389in}}%
\pgfpathlineto{\pgfqpoint{4.170984in}{2.289828in}}%
\pgfpathlineto{\pgfqpoint{4.179336in}{2.234282in}}%
\pgfpathlineto{\pgfqpoint{4.187689in}{2.377047in}}%
\pgfpathlineto{\pgfqpoint{4.196041in}{2.229281in}}%
\pgfpathlineto{\pgfqpoint{4.204393in}{2.252007in}}%
\pgfpathlineto{\pgfqpoint{4.212745in}{2.260998in}}%
\pgfpathlineto{\pgfqpoint{4.221097in}{2.225939in}}%
\pgfpathlineto{\pgfqpoint{4.229449in}{2.175985in}}%
\pgfpathlineto{\pgfqpoint{4.237802in}{2.253113in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{2.428360in}}%
\pgfpathlineto{\pgfqpoint{4.254506in}{2.358377in}}%
\pgfpathlineto{\pgfqpoint{4.262858in}{2.364925in}}%
\pgfpathlineto{\pgfqpoint{4.271210in}{2.397080in}}%
\pgfpathlineto{\pgfqpoint{4.279562in}{2.406474in}}%
\pgfpathlineto{\pgfqpoint{4.287914in}{2.408739in}}%
\pgfpathlineto{\pgfqpoint{4.296267in}{2.400633in}}%
\pgfpathlineto{\pgfqpoint{4.304619in}{2.342596in}}%
\pgfpathlineto{\pgfqpoint{4.312971in}{2.446451in}}%
\pgfpathlineto{\pgfqpoint{4.321323in}{2.385084in}}%
\pgfpathlineto{\pgfqpoint{4.329675in}{2.296959in}}%
\pgfpathlineto{\pgfqpoint{4.338027in}{2.449877in}}%
\pgfpathlineto{\pgfqpoint{4.346379in}{2.485493in}}%
\pgfpathlineto{\pgfqpoint{4.354732in}{2.462683in}}%
\pgfpathlineto{\pgfqpoint{4.363084in}{2.319426in}}%
\pgfpathlineto{\pgfqpoint{4.371436in}{2.229539in}}%
\pgfpathlineto{\pgfqpoint{4.379788in}{2.270141in}}%
\pgfpathlineto{\pgfqpoint{4.388140in}{2.266806in}}%
\pgfpathlineto{\pgfqpoint{4.396492in}{2.857063in}}%
\pgfpathlineto{\pgfqpoint{4.404845in}{2.499634in}}%
\pgfpathlineto{\pgfqpoint{4.413197in}{2.216828in}}%
\pgfpathlineto{\pgfqpoint{4.421549in}{2.261603in}}%
\pgfpathlineto{\pgfqpoint{4.429901in}{2.184036in}}%
\pgfpathlineto{\pgfqpoint{4.438253in}{2.272254in}}%
\pgfpathlineto{\pgfqpoint{4.446605in}{2.282415in}}%
\pgfpathlineto{\pgfqpoint{4.454957in}{2.209988in}}%
\pgfpathlineto{\pgfqpoint{4.463310in}{2.224249in}}%
\pgfpathlineto{\pgfqpoint{4.471662in}{2.124805in}}%
\pgfpathlineto{\pgfqpoint{4.480014in}{2.093058in}}%
\pgfpathlineto{\pgfqpoint{4.488366in}{2.137676in}}%
\pgfpathlineto{\pgfqpoint{4.496718in}{2.157725in}}%
\pgfpathlineto{\pgfqpoint{4.505070in}{2.120984in}}%
\pgfpathlineto{\pgfqpoint{4.513423in}{2.134758in}}%
\pgfpathlineto{\pgfqpoint{4.521775in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{4.530127in}{2.324207in}}%
\pgfpathlineto{\pgfqpoint{4.538479in}{2.228173in}}%
\pgfpathlineto{\pgfqpoint{4.546831in}{2.258725in}}%
\pgfpathlineto{\pgfqpoint{4.555183in}{2.158618in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{2.092520in}}%
\pgfpathlineto{\pgfqpoint{4.571888in}{2.183072in}}%
\pgfpathlineto{\pgfqpoint{4.580240in}{2.126556in}}%
\pgfpathlineto{\pgfqpoint{4.588592in}{2.175910in}}%
\pgfpathlineto{\pgfqpoint{4.596944in}{2.080254in}}%
\pgfpathlineto{\pgfqpoint{4.605296in}{2.022795in}}%
\pgfpathlineto{\pgfqpoint{4.622000in}{1.954615in}}%
\pgfpathlineto{\pgfqpoint{4.630353in}{1.968128in}}%
\pgfpathlineto{\pgfqpoint{4.638705in}{1.962248in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{1.990722in}}%
\pgfpathlineto{\pgfqpoint{4.655409in}{2.126588in}}%
\pgfpathlineto{\pgfqpoint{4.663761in}{2.074634in}}%
\pgfpathlineto{\pgfqpoint{4.672113in}{1.951325in}}%
\pgfpathlineto{\pgfqpoint{4.680466in}{2.048105in}}%
\pgfpathlineto{\pgfqpoint{4.688818in}{1.972722in}}%
\pgfpathlineto{\pgfqpoint{4.697170in}{2.208432in}}%
\pgfpathlineto{\pgfqpoint{4.705522in}{2.364053in}}%
\pgfpathlineto{\pgfqpoint{4.713874in}{2.239478in}}%
\pgfpathlineto{\pgfqpoint{4.722226in}{2.028428in}}%
\pgfpathlineto{\pgfqpoint{4.730578in}{1.923082in}}%
\pgfpathlineto{\pgfqpoint{4.738931in}{1.945911in}}%
\pgfpathlineto{\pgfqpoint{4.747283in}{1.825288in}}%
\pgfpathlineto{\pgfqpoint{4.755635in}{1.903307in}}%
\pgfpathlineto{\pgfqpoint{4.763987in}{1.874785in}}%
\pgfpathlineto{\pgfqpoint{4.772339in}{1.948660in}}%
\pgfpathlineto{\pgfqpoint{4.780691in}{1.938601in}}%
\pgfpathlineto{\pgfqpoint{4.789044in}{2.025627in}}%
\pgfpathlineto{\pgfqpoint{4.797396in}{1.903576in}}%
\pgfpathlineto{\pgfqpoint{4.805748in}{1.799135in}}%
\pgfpathlineto{\pgfqpoint{4.814100in}{1.919962in}}%
\pgfpathlineto{\pgfqpoint{4.822452in}{1.872596in}}%
\pgfpathlineto{\pgfqpoint{4.830804in}{1.834184in}}%
\pgfpathlineto{\pgfqpoint{4.839156in}{1.848120in}}%
\pgfpathlineto{\pgfqpoint{4.847509in}{1.873964in}}%
\pgfpathlineto{\pgfqpoint{4.855861in}{1.877754in}}%
\pgfpathlineto{\pgfqpoint{4.864213in}{1.856243in}}%
\pgfpathlineto{\pgfqpoint{4.872565in}{1.925216in}}%
\pgfpathlineto{\pgfqpoint{4.880917in}{1.970627in}}%
\pgfpathlineto{\pgfqpoint{4.889269in}{1.993093in}}%
\pgfpathlineto{\pgfqpoint{4.897622in}{1.900644in}}%
\pgfpathlineto{\pgfqpoint{4.905974in}{1.905592in}}%
\pgfpathlineto{\pgfqpoint{4.922678in}{1.839241in}}%
\pgfpathlineto{\pgfqpoint{4.931030in}{1.782657in}}%
\pgfpathlineto{\pgfqpoint{4.939382in}{1.864122in}}%
\pgfpathlineto{\pgfqpoint{4.947734in}{1.871187in}}%
\pgfpathlineto{\pgfqpoint{4.956087in}{1.896366in}}%
\pgfpathlineto{\pgfqpoint{4.964439in}{1.888543in}}%
\pgfpathlineto{\pgfqpoint{4.972791in}{1.856783in}}%
\pgfpathlineto{\pgfqpoint{4.989495in}{1.910515in}}%
\pgfpathlineto{\pgfqpoint{5.006199in}{1.877471in}}%
\pgfpathlineto{\pgfqpoint{5.014552in}{1.841544in}}%
\pgfpathlineto{\pgfqpoint{5.022904in}{1.782833in}}%
\pgfpathlineto{\pgfqpoint{5.031256in}{1.901049in}}%
\pgfpathlineto{\pgfqpoint{5.047960in}{1.753286in}}%
\pgfpathlineto{\pgfqpoint{5.056312in}{1.770438in}}%
\pgfpathlineto{\pgfqpoint{5.064665in}{1.846427in}}%
\pgfpathlineto{\pgfqpoint{5.073017in}{1.822381in}}%
\pgfpathlineto{\pgfqpoint{5.081369in}{1.775756in}}%
\pgfpathlineto{\pgfqpoint{5.089721in}{1.804226in}}%
\pgfpathlineto{\pgfqpoint{5.098073in}{1.811185in}}%
\pgfpathlineto{\pgfqpoint{5.106425in}{1.778370in}}%
\pgfpathlineto{\pgfqpoint{5.114777in}{1.730498in}}%
\pgfpathlineto{\pgfqpoint{5.123130in}{1.800014in}}%
\pgfpathlineto{\pgfqpoint{5.131482in}{1.850081in}}%
\pgfpathlineto{\pgfqpoint{5.139834in}{1.788823in}}%
\pgfpathlineto{\pgfqpoint{5.148186in}{1.815240in}}%
\pgfpathlineto{\pgfqpoint{5.156538in}{2.243506in}}%
\pgfpathlineto{\pgfqpoint{5.164890in}{1.863541in}}%
\pgfpathlineto{\pgfqpoint{5.173243in}{1.853644in}}%
\pgfpathlineto{\pgfqpoint{5.181595in}{1.812120in}}%
\pgfpathlineto{\pgfqpoint{5.189947in}{1.890671in}}%
\pgfpathlineto{\pgfqpoint{5.198299in}{1.881833in}}%
\pgfpathlineto{\pgfqpoint{5.206651in}{1.738151in}}%
\pgfpathlineto{\pgfqpoint{5.215003in}{1.779016in}}%
\pgfpathlineto{\pgfqpoint{5.223355in}{1.844007in}}%
\pgfpathlineto{\pgfqpoint{5.231708in}{1.862891in}}%
\pgfpathlineto{\pgfqpoint{5.240060in}{1.962210in}}%
\pgfpathlineto{\pgfqpoint{5.248412in}{1.951712in}}%
\pgfpathlineto{\pgfqpoint{5.256764in}{1.853178in}}%
\pgfpathlineto{\pgfqpoint{5.265116in}{1.845405in}}%
\pgfpathlineto{\pgfqpoint{5.273468in}{1.783767in}}%
\pgfpathlineto{\pgfqpoint{5.281820in}{1.750276in}}%
\pgfpathlineto{\pgfqpoint{5.290173in}{1.731963in}}%
\pgfpathlineto{\pgfqpoint{5.298525in}{1.673614in}}%
\pgfpathlineto{\pgfqpoint{5.306877in}{1.795842in}}%
\pgfpathlineto{\pgfqpoint{5.315229in}{1.788593in}}%
\pgfpathlineto{\pgfqpoint{5.323581in}{1.774918in}}%
\pgfpathlineto{\pgfqpoint{5.331933in}{1.731208in}}%
\pgfpathlineto{\pgfqpoint{5.340286in}{1.818556in}}%
\pgfpathlineto{\pgfqpoint{5.348638in}{1.738317in}}%
\pgfpathlineto{\pgfqpoint{5.356990in}{1.682213in}}%
\pgfpathlineto{\pgfqpoint{5.365342in}{1.806470in}}%
\pgfpathlineto{\pgfqpoint{5.373694in}{1.694056in}}%
\pgfpathlineto{\pgfqpoint{5.382046in}{1.733566in}}%
\pgfpathlineto{\pgfqpoint{5.390398in}{1.753741in}}%
\pgfpathlineto{\pgfqpoint{5.398751in}{1.802484in}}%
\pgfpathlineto{\pgfqpoint{5.407103in}{1.749512in}}%
\pgfpathlineto{\pgfqpoint{5.415455in}{1.750519in}}%
\pgfpathlineto{\pgfqpoint{5.423807in}{1.713940in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{1.793649in}}%
\pgfpathlineto{\pgfqpoint{5.440511in}{1.771152in}}%
\pgfpathlineto{\pgfqpoint{5.448864in}{1.744734in}}%
\pgfpathlineto{\pgfqpoint{5.457216in}{1.705039in}}%
\pgfpathlineto{\pgfqpoint{5.465568in}{1.769092in}}%
\pgfpathlineto{\pgfqpoint{5.473920in}{1.705080in}}%
\pgfpathlineto{\pgfqpoint{5.482272in}{1.732503in}}%
\pgfpathlineto{\pgfqpoint{5.490624in}{1.748069in}}%
\pgfpathlineto{\pgfqpoint{5.498976in}{1.755377in}}%
\pgfpathlineto{\pgfqpoint{5.507329in}{1.741158in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{1.741365in}}%
\pgfpathlineto{\pgfqpoint{5.524033in}{1.749486in}}%
\pgfpathlineto{\pgfqpoint{5.532385in}{1.741164in}}%
\pgfpathlineto{\pgfqpoint{5.540737in}{1.737346in}}%
\pgfpathlineto{\pgfqpoint{5.549089in}{1.762446in}}%
\pgfpathlineto{\pgfqpoint{5.557441in}{1.703150in}}%
\pgfpathlineto{\pgfqpoint{5.565794in}{1.726240in}}%
\pgfpathlineto{\pgfqpoint{5.574146in}{1.789796in}}%
\pgfpathlineto{\pgfqpoint{5.582498in}{1.832275in}}%
\pgfpathlineto{\pgfqpoint{5.590850in}{1.742770in}}%
\pgfpathlineto{\pgfqpoint{5.599202in}{1.731515in}}%
\pgfpathlineto{\pgfqpoint{5.607554in}{1.712483in}}%
\pgfpathlineto{\pgfqpoint{5.615907in}{1.698446in}}%
\pgfpathlineto{\pgfqpoint{5.624259in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{5.632611in}{1.814722in}}%
\pgfpathlineto{\pgfqpoint{5.640963in}{1.823273in}}%
\pgfpathlineto{\pgfqpoint{5.649315in}{1.806742in}}%
\pgfpathlineto{\pgfqpoint{5.657667in}{1.725771in}}%
\pgfpathlineto{\pgfqpoint{5.666019in}{1.782019in}}%
\pgfpathlineto{\pgfqpoint{5.674372in}{1.775367in}}%
\pgfpathlineto{\pgfqpoint{5.682724in}{1.742973in}}%
\pgfpathlineto{\pgfqpoint{5.691076in}{1.798098in}}%
\pgfpathlineto{\pgfqpoint{5.699428in}{1.808764in}}%
\pgfpathlineto{\pgfqpoint{5.707780in}{1.743076in}}%
\pgfpathlineto{\pgfqpoint{5.716132in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.724485in}{1.772062in}}%
\pgfpathlineto{\pgfqpoint{5.732837in}{1.748153in}}%
\pgfpathlineto{\pgfqpoint{5.741189in}{1.705595in}}%
\pgfpathlineto{\pgfqpoint{5.749541in}{1.782722in}}%
\pgfpathlineto{\pgfqpoint{5.757893in}{1.742879in}}%
\pgfpathlineto{\pgfqpoint{5.766245in}{1.782572in}}%
\pgfpathlineto{\pgfqpoint{5.774597in}{1.785410in}}%
\pgfpathlineto{\pgfqpoint{5.782950in}{1.796109in}}%
\pgfpathlineto{\pgfqpoint{5.791302in}{2.413929in}}%
\pgfpathlineto{\pgfqpoint{5.799654in}{2.543987in}}%
\pgfpathlineto{\pgfqpoint{5.824710in}{1.807364in}}%
\pgfpathlineto{\pgfqpoint{5.833063in}{1.829168in}}%
\pgfpathlineto{\pgfqpoint{5.841415in}{1.838990in}}%
\pgfpathlineto{\pgfqpoint{5.849767in}{1.802036in}}%
\pgfpathlineto{\pgfqpoint{5.858119in}{1.729834in}}%
\pgfpathlineto{\pgfqpoint{5.866471in}{1.844682in}}%
\pgfpathlineto{\pgfqpoint{5.874823in}{1.768229in}}%
\pgfpathlineto{\pgfqpoint{5.883175in}{1.845356in}}%
\pgfpathlineto{\pgfqpoint{5.891528in}{1.785533in}}%
\pgfpathlineto{\pgfqpoint{5.899880in}{1.832967in}}%
\pgfpathlineto{\pgfqpoint{5.908232in}{1.843269in}}%
\pgfpathlineto{\pgfqpoint{5.916584in}{1.831059in}}%
\pgfpathlineto{\pgfqpoint{5.924936in}{1.856971in}}%
\pgfpathlineto{\pgfqpoint{5.933288in}{2.801112in}}%
\pgfpathlineto{\pgfqpoint{5.941640in}{1.946373in}}%
\pgfpathlineto{\pgfqpoint{5.949993in}{1.941092in}}%
\pgfpathlineto{\pgfqpoint{5.958345in}{1.844442in}}%
\pgfpathlineto{\pgfqpoint{5.966697in}{1.928449in}}%
\pgfpathlineto{\pgfqpoint{5.975049in}{1.875497in}}%
\pgfpathlineto{\pgfqpoint{5.983401in}{1.853938in}}%
\pgfpathlineto{\pgfqpoint{5.991753in}{1.954143in}}%
\pgfpathlineto{\pgfqpoint{6.000106in}{1.837582in}}%
\pgfpathlineto{\pgfqpoint{6.008458in}{1.836775in}}%
\pgfpathlineto{\pgfqpoint{6.016810in}{1.986184in}}%
\pgfpathlineto{\pgfqpoint{6.025162in}{1.792550in}}%
\pgfpathlineto{\pgfqpoint{6.033514in}{1.906611in}}%
\pgfpathlineto{\pgfqpoint{6.041866in}{1.964609in}}%
\pgfpathlineto{\pgfqpoint{6.050218in}{1.865563in}}%
\pgfpathlineto{\pgfqpoint{6.058571in}{1.856689in}}%
\pgfpathlineto{\pgfqpoint{6.066923in}{1.971291in}}%
\pgfpathlineto{\pgfqpoint{6.075275in}{1.888318in}}%
\pgfpathlineto{\pgfqpoint{6.083627in}{1.986544in}}%
\pgfpathlineto{\pgfqpoint{6.091979in}{1.962215in}}%
\pgfpathlineto{\pgfqpoint{6.100331in}{2.001999in}}%
\pgfpathlineto{\pgfqpoint{6.108684in}{1.980322in}}%
\pgfpathlineto{\pgfqpoint{6.117036in}{2.480441in}}%
\pgfpathlineto{\pgfqpoint{6.125388in}{2.051362in}}%
\pgfpathlineto{\pgfqpoint{6.133740in}{2.234173in}}%
\pgfpathlineto{\pgfqpoint{6.142092in}{2.064322in}}%
\pgfpathlineto{\pgfqpoint{6.150444in}{2.038855in}}%
\pgfpathlineto{\pgfqpoint{6.158796in}{2.069207in}}%
\pgfpathlineto{\pgfqpoint{6.167149in}{2.092178in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{2.036184in}}%
\pgfpathlineto{\pgfqpoint{6.183853in}{2.141371in}}%
\pgfpathlineto{\pgfqpoint{6.192205in}{2.166167in}}%
\pgfpathlineto{\pgfqpoint{6.200557in}{2.022967in}}%
\pgfpathlineto{\pgfqpoint{6.208909in}{2.115282in}}%
\pgfpathlineto{\pgfqpoint{6.217261in}{2.048933in}}%
\pgfpathlineto{\pgfqpoint{6.225614in}{2.158790in}}%
\pgfpathlineto{\pgfqpoint{6.233966in}{2.157045in}}%
\pgfpathlineto{\pgfqpoint{6.242318in}{2.139202in}}%
\pgfpathlineto{\pgfqpoint{6.250670in}{2.175553in}}%
\pgfpathlineto{\pgfqpoint{6.259022in}{2.197223in}}%
\pgfpathlineto{\pgfqpoint{6.267374in}{2.300930in}}%
\pgfpathlineto{\pgfqpoint{6.275727in}{2.280130in}}%
\pgfpathlineto{\pgfqpoint{6.284079in}{2.349885in}}%
\pgfpathlineto{\pgfqpoint{6.292431in}{2.279776in}}%
\pgfpathlineto{\pgfqpoint{6.300783in}{2.293693in}}%
\pgfpathlineto{\pgfqpoint{6.309135in}{2.259528in}}%
\pgfpathlineto{\pgfqpoint{6.317487in}{2.376589in}}%
\pgfpathlineto{\pgfqpoint{6.325839in}{2.603902in}}%
\pgfpathlineto{\pgfqpoint{6.334192in}{2.483806in}}%
\pgfpathlineto{\pgfqpoint{6.342544in}{2.518208in}}%
\pgfpathlineto{\pgfqpoint{6.350896in}{2.615440in}}%
\pgfpathlineto{\pgfqpoint{6.359248in}{2.643306in}}%
\pgfpathlineto{\pgfqpoint{6.367600in}{2.556890in}}%
\pgfpathlineto{\pgfqpoint{6.375952in}{2.428713in}}%
\pgfpathlineto{\pgfqpoint{6.384305in}{2.402214in}}%
\pgfpathlineto{\pgfqpoint{6.392657in}{2.394086in}}%
\pgfpathlineto{\pgfqpoint{6.401009in}{2.255363in}}%
\pgfpathlineto{\pgfqpoint{6.409361in}{2.345759in}}%
\pgfpathlineto{\pgfqpoint{6.417713in}{2.423028in}}%
\pgfpathlineto{\pgfqpoint{6.426065in}{2.315125in}}%
\pgfpathlineto{\pgfqpoint{6.434417in}{2.340725in}}%
\pgfpathlineto{\pgfqpoint{6.442770in}{2.251874in}}%
\pgfpathlineto{\pgfqpoint{6.451122in}{2.186625in}}%
\pgfpathlineto{\pgfqpoint{6.459474in}{2.097369in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{2.065240in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{2.085377in}}%
\pgfpathlineto{\pgfqpoint{6.484530in}{2.123601in}}%
\pgfpathlineto{\pgfqpoint{6.492883in}{2.261923in}}%
\pgfpathlineto{\pgfqpoint{6.501235in}{2.132526in}}%
\pgfpathlineto{\pgfqpoint{6.509587in}{2.142765in}}%
\pgfpathlineto{\pgfqpoint{6.517939in}{2.110603in}}%
\pgfpathlineto{\pgfqpoint{6.526291in}{1.968570in}}%
\pgfpathlineto{\pgfqpoint{6.534643in}{1.923814in}}%
\pgfpathlineto{\pgfqpoint{6.542995in}{1.899405in}}%
\pgfpathlineto{\pgfqpoint{6.551348in}{1.883609in}}%
\pgfpathlineto{\pgfqpoint{6.559700in}{1.856820in}}%
\pgfpathlineto{\pgfqpoint{6.568052in}{1.874988in}}%
\pgfpathlineto{\pgfqpoint{6.576404in}{1.907289in}}%
\pgfpathlineto{\pgfqpoint{6.584756in}{1.881682in}}%
\pgfpathlineto{\pgfqpoint{6.593108in}{1.930877in}}%
\pgfpathlineto{\pgfqpoint{6.601460in}{1.907195in}}%
\pgfpathlineto{\pgfqpoint{6.609813in}{1.948346in}}%
\pgfpathlineto{\pgfqpoint{6.618165in}{1.823597in}}%
\pgfpathlineto{\pgfqpoint{6.634869in}{1.942050in}}%
\pgfpathlineto{\pgfqpoint{6.643221in}{1.942152in}}%
\pgfpathlineto{\pgfqpoint{6.651573in}{1.929463in}}%
\pgfpathlineto{\pgfqpoint{6.659926in}{1.919370in}}%
\pgfpathlineto{\pgfqpoint{6.668278in}{1.877890in}}%
\pgfpathlineto{\pgfqpoint{6.676630in}{1.859395in}}%
\pgfpathlineto{\pgfqpoint{6.684982in}{1.861286in}}%
\pgfpathlineto{\pgfqpoint{6.693334in}{1.900775in}}%
\pgfpathlineto{\pgfqpoint{6.701686in}{1.808311in}}%
\pgfpathlineto{\pgfqpoint{6.710038in}{1.797368in}}%
\pgfpathlineto{\pgfqpoint{6.718391in}{1.862389in}}%
\pgfpathlineto{\pgfqpoint{6.726743in}{1.745301in}}%
\pgfpathlineto{\pgfqpoint{6.735095in}{1.826629in}}%
\pgfpathlineto{\pgfqpoint{6.743447in}{1.753280in}}%
\pgfpathlineto{\pgfqpoint{6.751799in}{1.766109in}}%
\pgfpathlineto{\pgfqpoint{6.760151in}{1.757066in}}%
\pgfpathlineto{\pgfqpoint{6.768504in}{1.737004in}}%
\pgfpathlineto{\pgfqpoint{6.776856in}{1.779081in}}%
\pgfpathlineto{\pgfqpoint{6.785208in}{1.715188in}}%
\pgfpathlineto{\pgfqpoint{6.793560in}{1.794553in}}%
\pgfpathlineto{\pgfqpoint{6.801912in}{1.805192in}}%
\pgfpathlineto{\pgfqpoint{6.810264in}{1.787601in}}%
\pgfpathlineto{\pgfqpoint{6.818616in}{1.763110in}}%
\pgfpathlineto{\pgfqpoint{6.826969in}{1.753629in}}%
\pgfpathlineto{\pgfqpoint{6.835321in}{1.694005in}}%
\pgfpathlineto{\pgfqpoint{6.843673in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{6.852025in}{1.776388in}}%
\pgfpathlineto{\pgfqpoint{6.860377in}{1.797403in}}%
\pgfpathlineto{\pgfqpoint{6.868729in}{1.729258in}}%
\pgfpathlineto{\pgfqpoint{6.877081in}{1.742355in}}%
\pgfpathlineto{\pgfqpoint{6.885434in}{1.760284in}}%
\pgfpathlineto{\pgfqpoint{6.893786in}{1.782758in}}%
\pgfpathlineto{\pgfqpoint{6.902138in}{1.745630in}}%
\pgfpathlineto{\pgfqpoint{6.910490in}{1.790359in}}%
\pgfpathlineto{\pgfqpoint{6.918842in}{1.746065in}}%
\pgfpathlineto{\pgfqpoint{6.927194in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{6.935547in}{1.794638in}}%
\pgfpathlineto{\pgfqpoint{6.943899in}{1.755188in}}%
\pgfpathlineto{\pgfqpoint{6.952251in}{1.782184in}}%
\pgfpathlineto{\pgfqpoint{6.960603in}{1.760257in}}%
\pgfpathlineto{\pgfqpoint{6.968955in}{1.756259in}}%
\pgfpathlineto{\pgfqpoint{6.977307in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{6.985659in}{1.815096in}}%
\pgfpathlineto{\pgfqpoint{6.994012in}{1.797169in}}%
\pgfpathlineto{\pgfqpoint{7.002364in}{1.787253in}}%
\pgfpathlineto{\pgfqpoint{7.010716in}{1.806905in}}%
\pgfpathlineto{\pgfqpoint{7.019068in}{1.705564in}}%
\pgfpathlineto{\pgfqpoint{7.027420in}{1.717168in}}%
\pgfpathlineto{\pgfqpoint{7.035772in}{1.802013in}}%
\pgfpathlineto{\pgfqpoint{7.052477in}{1.852891in}}%
\pgfpathlineto{\pgfqpoint{7.060829in}{1.784904in}}%
\pgfpathlineto{\pgfqpoint{7.069181in}{1.822706in}}%
\pgfpathlineto{\pgfqpoint{7.077533in}{1.821434in}}%
\pgfpathlineto{\pgfqpoint{7.085885in}{1.740110in}}%
\pgfpathlineto{\pgfqpoint{7.094237in}{1.836732in}}%
\pgfpathlineto{\pgfqpoint{7.110942in}{1.816780in}}%
\pgfpathlineto{\pgfqpoint{7.119294in}{1.805848in}}%
\pgfpathlineto{\pgfqpoint{7.127646in}{1.783207in}}%
\pgfpathlineto{\pgfqpoint{7.135998in}{1.835949in}}%
\pgfpathlineto{\pgfqpoint{7.144350in}{1.837442in}}%
\pgfpathlineto{\pgfqpoint{7.152703in}{1.848144in}}%
\pgfpathlineto{\pgfqpoint{7.161055in}{1.805194in}}%
\pgfpathlineto{\pgfqpoint{7.169407in}{1.801473in}}%
\pgfpathlineto{\pgfqpoint{7.177759in}{1.851962in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.915604in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.915604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.523352in}{1.288249in}}%
\pgfpathlineto{\pgfqpoint{1.531704in}{3.786575in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{3.596312in}}%
\pgfpathlineto{\pgfqpoint{1.548409in}{3.335884in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{3.413979in}}%
\pgfpathlineto{\pgfqpoint{1.565113in}{3.334038in}}%
\pgfpathlineto{\pgfqpoint{1.573465in}{3.087112in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{2.900097in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{2.918903in}}%
\pgfpathlineto{\pgfqpoint{1.598522in}{2.608060in}}%
\pgfpathlineto{\pgfqpoint{1.606874in}{2.172342in}}%
\pgfpathlineto{\pgfqpoint{1.615226in}{2.072017in}}%
\pgfpathlineto{\pgfqpoint{1.623578in}{1.987572in}}%
\pgfpathlineto{\pgfqpoint{1.631930in}{2.136450in}}%
\pgfpathlineto{\pgfqpoint{1.640282in}{2.151942in}}%
\pgfpathlineto{\pgfqpoint{1.648634in}{2.053068in}}%
\pgfpathlineto{\pgfqpoint{1.656987in}{2.059004in}}%
\pgfpathlineto{\pgfqpoint{1.673691in}{1.901904in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{1.873740in}}%
\pgfpathlineto{\pgfqpoint{1.690395in}{1.768845in}}%
\pgfpathlineto{\pgfqpoint{1.707099in}{1.890440in}}%
\pgfpathlineto{\pgfqpoint{1.715452in}{1.832942in}}%
\pgfpathlineto{\pgfqpoint{1.723804in}{1.800379in}}%
\pgfpathlineto{\pgfqpoint{1.732156in}{1.804073in}}%
\pgfpathlineto{\pgfqpoint{1.740508in}{1.872338in}}%
\pgfpathlineto{\pgfqpoint{1.757212in}{2.140103in}}%
\pgfpathlineto{\pgfqpoint{1.765565in}{1.886731in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{1.832378in}}%
\pgfpathlineto{\pgfqpoint{1.782269in}{1.834788in}}%
\pgfpathlineto{\pgfqpoint{1.790621in}{1.922401in}}%
\pgfpathlineto{\pgfqpoint{1.798973in}{1.896957in}}%
\pgfpathlineto{\pgfqpoint{1.807325in}{1.832488in}}%
\pgfpathlineto{\pgfqpoint{1.815677in}{1.833359in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.876540in}}%
\pgfpathlineto{\pgfqpoint{1.832382in}{1.820675in}}%
\pgfpathlineto{\pgfqpoint{1.840734in}{1.854175in}}%
\pgfpathlineto{\pgfqpoint{1.849086in}{1.866825in}}%
\pgfpathlineto{\pgfqpoint{1.857438in}{1.766395in}}%
\pgfpathlineto{\pgfqpoint{1.865790in}{1.760584in}}%
\pgfpathlineto{\pgfqpoint{1.874143in}{1.777431in}}%
\pgfpathlineto{\pgfqpoint{1.882495in}{1.869804in}}%
\pgfpathlineto{\pgfqpoint{1.890847in}{1.903881in}}%
\pgfpathlineto{\pgfqpoint{1.899199in}{1.906937in}}%
\pgfpathlineto{\pgfqpoint{1.907551in}{1.928409in}}%
\pgfpathlineto{\pgfqpoint{1.915903in}{1.864141in}}%
\pgfpathlineto{\pgfqpoint{1.924255in}{1.928470in}}%
\pgfpathlineto{\pgfqpoint{1.932608in}{1.958796in}}%
\pgfpathlineto{\pgfqpoint{1.940960in}{1.950459in}}%
\pgfpathlineto{\pgfqpoint{1.949312in}{1.794867in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{1.868666in}}%
\pgfpathlineto{\pgfqpoint{1.966016in}{1.862037in}}%
\pgfpathlineto{\pgfqpoint{1.974368in}{1.805440in}}%
\pgfpathlineto{\pgfqpoint{1.982721in}{1.847311in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{2.013429in}}%
\pgfpathlineto{\pgfqpoint{1.999425in}{1.897464in}}%
\pgfpathlineto{\pgfqpoint{2.007777in}{1.913518in}}%
\pgfpathlineto{\pgfqpoint{2.016129in}{1.891059in}}%
\pgfpathlineto{\pgfqpoint{2.024481in}{1.809243in}}%
\pgfpathlineto{\pgfqpoint{2.032833in}{1.908383in}}%
\pgfpathlineto{\pgfqpoint{2.041186in}{1.857193in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{1.925518in}}%
\pgfpathlineto{\pgfqpoint{2.057890in}{1.951298in}}%
\pgfpathlineto{\pgfqpoint{2.066242in}{2.002468in}}%
\pgfpathlineto{\pgfqpoint{2.074594in}{2.126545in}}%
\pgfpathlineto{\pgfqpoint{2.082946in}{2.074879in}}%
\pgfpathlineto{\pgfqpoint{2.099651in}{1.923654in}}%
\pgfpathlineto{\pgfqpoint{2.108003in}{1.938834in}}%
\pgfpathlineto{\pgfqpoint{2.116355in}{1.864788in}}%
\pgfpathlineto{\pgfqpoint{2.124707in}{1.898525in}}%
\pgfpathlineto{\pgfqpoint{2.133059in}{1.920590in}}%
\pgfpathlineto{\pgfqpoint{2.141411in}{1.884727in}}%
\pgfpathlineto{\pgfqpoint{2.149764in}{1.890162in}}%
\pgfpathlineto{\pgfqpoint{2.158116in}{1.876740in}}%
\pgfpathlineto{\pgfqpoint{2.166468in}{2.066121in}}%
\pgfpathlineto{\pgfqpoint{2.174820in}{1.939412in}}%
\pgfpathlineto{\pgfqpoint{2.183172in}{1.943414in}}%
\pgfpathlineto{\pgfqpoint{2.191524in}{1.981841in}}%
\pgfpathlineto{\pgfqpoint{2.199876in}{1.913672in}}%
\pgfpathlineto{\pgfqpoint{2.208229in}{1.968860in}}%
\pgfpathlineto{\pgfqpoint{2.216581in}{1.905025in}}%
\pgfpathlineto{\pgfqpoint{2.233285in}{1.993819in}}%
\pgfpathlineto{\pgfqpoint{2.241637in}{2.130161in}}%
\pgfpathlineto{\pgfqpoint{2.258342in}{1.911487in}}%
\pgfpathlineto{\pgfqpoint{2.266694in}{1.932490in}}%
\pgfpathlineto{\pgfqpoint{2.275046in}{1.973189in}}%
\pgfpathlineto{\pgfqpoint{2.283398in}{1.907894in}}%
\pgfpathlineto{\pgfqpoint{2.291750in}{1.884866in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{1.888574in}}%
\pgfpathlineto{\pgfqpoint{2.308454in}{1.909973in}}%
\pgfpathlineto{\pgfqpoint{2.316807in}{1.885298in}}%
\pgfpathlineto{\pgfqpoint{2.325159in}{2.027343in}}%
\pgfpathlineto{\pgfqpoint{2.333511in}{1.929854in}}%
\pgfpathlineto{\pgfqpoint{2.341863in}{2.024957in}}%
\pgfpathlineto{\pgfqpoint{2.350215in}{1.954797in}}%
\pgfpathlineto{\pgfqpoint{2.358567in}{1.974135in}}%
\pgfpathlineto{\pgfqpoint{2.366919in}{2.047719in}}%
\pgfpathlineto{\pgfqpoint{2.375272in}{1.903130in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{1.958572in}}%
\pgfpathlineto{\pgfqpoint{2.391976in}{1.898330in}}%
\pgfpathlineto{\pgfqpoint{2.400328in}{1.805286in}}%
\pgfpathlineto{\pgfqpoint{2.408680in}{1.909885in}}%
\pgfpathlineto{\pgfqpoint{2.417032in}{2.146021in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{2.146772in}}%
\pgfpathlineto{\pgfqpoint{2.433737in}{2.161718in}}%
\pgfpathlineto{\pgfqpoint{2.442089in}{2.217059in}}%
\pgfpathlineto{\pgfqpoint{2.450441in}{2.121799in}}%
\pgfpathlineto{\pgfqpoint{2.458793in}{1.946567in}}%
\pgfpathlineto{\pgfqpoint{2.467145in}{1.947847in}}%
\pgfpathlineto{\pgfqpoint{2.475497in}{1.885941in}}%
\pgfpathlineto{\pgfqpoint{2.483850in}{1.974442in}}%
\pgfpathlineto{\pgfqpoint{2.492202in}{1.853750in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.889886in}}%
\pgfpathlineto{\pgfqpoint{2.508906in}{1.964047in}}%
\pgfpathlineto{\pgfqpoint{2.517258in}{1.957897in}}%
\pgfpathlineto{\pgfqpoint{2.525610in}{1.907766in}}%
\pgfpathlineto{\pgfqpoint{2.533963in}{1.878630in}}%
\pgfpathlineto{\pgfqpoint{2.542315in}{1.855995in}}%
\pgfpathlineto{\pgfqpoint{2.550667in}{1.867939in}}%
\pgfpathlineto{\pgfqpoint{2.559019in}{1.910140in}}%
\pgfpathlineto{\pgfqpoint{2.567371in}{1.883808in}}%
\pgfpathlineto{\pgfqpoint{2.575723in}{1.883047in}}%
\pgfpathlineto{\pgfqpoint{2.584075in}{1.928290in}}%
\pgfpathlineto{\pgfqpoint{2.592428in}{1.928734in}}%
\pgfpathlineto{\pgfqpoint{2.600780in}{1.963140in}}%
\pgfpathlineto{\pgfqpoint{2.609132in}{2.005012in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{1.896738in}}%
\pgfpathlineto{\pgfqpoint{2.625836in}{1.890762in}}%
\pgfpathlineto{\pgfqpoint{2.634188in}{1.965823in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{1.876596in}}%
\pgfpathlineto{\pgfqpoint{2.650893in}{1.910801in}}%
\pgfpathlineto{\pgfqpoint{2.659245in}{1.768739in}}%
\pgfpathlineto{\pgfqpoint{2.667597in}{1.935194in}}%
\pgfpathlineto{\pgfqpoint{2.675949in}{1.949030in}}%
\pgfpathlineto{\pgfqpoint{2.684301in}{1.852472in}}%
\pgfpathlineto{\pgfqpoint{2.692653in}{1.934198in}}%
\pgfpathlineto{\pgfqpoint{2.701006in}{1.923265in}}%
\pgfpathlineto{\pgfqpoint{2.709358in}{1.921235in}}%
\pgfpathlineto{\pgfqpoint{2.717710in}{1.974317in}}%
\pgfpathlineto{\pgfqpoint{2.726062in}{1.969604in}}%
\pgfpathlineto{\pgfqpoint{2.734414in}{1.951190in}}%
\pgfpathlineto{\pgfqpoint{2.742766in}{1.916010in}}%
\pgfpathlineto{\pgfqpoint{2.751118in}{1.920852in}}%
\pgfpathlineto{\pgfqpoint{2.759471in}{1.944730in}}%
\pgfpathlineto{\pgfqpoint{2.767823in}{1.915273in}}%
\pgfpathlineto{\pgfqpoint{2.776175in}{1.932128in}}%
\pgfpathlineto{\pgfqpoint{2.784527in}{1.905923in}}%
\pgfpathlineto{\pgfqpoint{2.792879in}{1.898933in}}%
\pgfpathlineto{\pgfqpoint{2.801231in}{1.914596in}}%
\pgfpathlineto{\pgfqpoint{2.817936in}{1.938561in}}%
\pgfpathlineto{\pgfqpoint{2.826288in}{2.113849in}}%
\pgfpathlineto{\pgfqpoint{2.834640in}{2.068338in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{1.845577in}}%
\pgfpathlineto{\pgfqpoint{2.851344in}{1.965058in}}%
\pgfpathlineto{\pgfqpoint{2.859696in}{1.958119in}}%
\pgfpathlineto{\pgfqpoint{2.868049in}{1.833992in}}%
\pgfpathlineto{\pgfqpoint{2.876401in}{1.874485in}}%
\pgfpathlineto{\pgfqpoint{2.884753in}{1.901908in}}%
\pgfpathlineto{\pgfqpoint{2.893105in}{1.924173in}}%
\pgfpathlineto{\pgfqpoint{2.901457in}{1.919406in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{1.818462in}}%
\pgfpathlineto{\pgfqpoint{2.918162in}{1.826578in}}%
\pgfpathlineto{\pgfqpoint{2.926514in}{1.849067in}}%
\pgfpathlineto{\pgfqpoint{2.934866in}{1.841351in}}%
\pgfpathlineto{\pgfqpoint{2.943218in}{1.877454in}}%
\pgfpathlineto{\pgfqpoint{2.951570in}{1.803244in}}%
\pgfpathlineto{\pgfqpoint{2.959922in}{1.936879in}}%
\pgfpathlineto{\pgfqpoint{2.968274in}{1.869765in}}%
\pgfpathlineto{\pgfqpoint{2.976627in}{1.909400in}}%
\pgfpathlineto{\pgfqpoint{2.984979in}{1.886932in}}%
\pgfpathlineto{\pgfqpoint{2.993331in}{1.900512in}}%
\pgfpathlineto{\pgfqpoint{3.001683in}{1.968129in}}%
\pgfpathlineto{\pgfqpoint{3.010035in}{1.928923in}}%
\pgfpathlineto{\pgfqpoint{3.018387in}{2.821945in}}%
\pgfpathlineto{\pgfqpoint{3.026739in}{1.911707in}}%
\pgfpathlineto{\pgfqpoint{3.035092in}{2.066730in}}%
\pgfpathlineto{\pgfqpoint{3.043444in}{1.956181in}}%
\pgfpathlineto{\pgfqpoint{3.051796in}{1.956184in}}%
\pgfpathlineto{\pgfqpoint{3.060148in}{1.946596in}}%
\pgfpathlineto{\pgfqpoint{3.068500in}{1.880055in}}%
\pgfpathlineto{\pgfqpoint{3.076852in}{1.960090in}}%
\pgfpathlineto{\pgfqpoint{3.085205in}{1.826374in}}%
\pgfpathlineto{\pgfqpoint{3.093557in}{1.906922in}}%
\pgfpathlineto{\pgfqpoint{3.101909in}{1.861740in}}%
\pgfpathlineto{\pgfqpoint{3.110261in}{1.776196in}}%
\pgfpathlineto{\pgfqpoint{3.118613in}{1.852460in}}%
\pgfpathlineto{\pgfqpoint{3.126965in}{1.822303in}}%
\pgfpathlineto{\pgfqpoint{3.135317in}{1.887131in}}%
\pgfpathlineto{\pgfqpoint{3.143670in}{1.926548in}}%
\pgfpathlineto{\pgfqpoint{3.152022in}{1.887658in}}%
\pgfpathlineto{\pgfqpoint{3.160374in}{1.840423in}}%
\pgfpathlineto{\pgfqpoint{3.168726in}{1.838683in}}%
\pgfpathlineto{\pgfqpoint{3.177078in}{1.824576in}}%
\pgfpathlineto{\pgfqpoint{3.185430in}{1.898945in}}%
\pgfpathlineto{\pgfqpoint{3.193783in}{1.936463in}}%
\pgfpathlineto{\pgfqpoint{3.202135in}{2.009324in}}%
\pgfpathlineto{\pgfqpoint{3.210487in}{1.957091in}}%
\pgfpathlineto{\pgfqpoint{3.218839in}{1.916076in}}%
\pgfpathlineto{\pgfqpoint{3.227191in}{1.899513in}}%
\pgfpathlineto{\pgfqpoint{3.235543in}{1.924378in}}%
\pgfpathlineto{\pgfqpoint{3.243895in}{1.848321in}}%
\pgfpathlineto{\pgfqpoint{3.252248in}{1.894224in}}%
\pgfpathlineto{\pgfqpoint{3.260600in}{1.881803in}}%
\pgfpathlineto{\pgfqpoint{3.268952in}{1.923701in}}%
\pgfpathlineto{\pgfqpoint{3.277304in}{1.912318in}}%
\pgfpathlineto{\pgfqpoint{3.285656in}{1.914574in}}%
\pgfpathlineto{\pgfqpoint{3.294008in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{3.302360in}{1.880534in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{1.843491in}}%
\pgfpathlineto{\pgfqpoint{3.319065in}{1.900778in}}%
\pgfpathlineto{\pgfqpoint{3.327417in}{1.908040in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{1.881101in}}%
\pgfpathlineto{\pgfqpoint{3.344121in}{1.890181in}}%
\pgfpathlineto{\pgfqpoint{3.352473in}{1.957996in}}%
\pgfpathlineto{\pgfqpoint{3.360826in}{1.861813in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{1.952102in}}%
\pgfpathlineto{\pgfqpoint{3.377530in}{1.936951in}}%
\pgfpathlineto{\pgfqpoint{3.385882in}{1.948862in}}%
\pgfpathlineto{\pgfqpoint{3.394234in}{1.946994in}}%
\pgfpathlineto{\pgfqpoint{3.402586in}{2.005245in}}%
\pgfpathlineto{\pgfqpoint{3.410938in}{2.136220in}}%
\pgfpathlineto{\pgfqpoint{3.419291in}{2.698963in}}%
\pgfpathlineto{\pgfqpoint{3.435995in}{2.187553in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{2.052620in}}%
\pgfpathlineto{\pgfqpoint{3.452699in}{2.070447in}}%
\pgfpathlineto{\pgfqpoint{3.469404in}{1.999300in}}%
\pgfpathlineto{\pgfqpoint{3.477756in}{2.027656in}}%
\pgfpathlineto{\pgfqpoint{3.486108in}{1.972332in}}%
\pgfpathlineto{\pgfqpoint{3.494460in}{1.966564in}}%
\pgfpathlineto{\pgfqpoint{3.502812in}{2.099938in}}%
\pgfpathlineto{\pgfqpoint{3.511164in}{2.039384in}}%
\pgfpathlineto{\pgfqpoint{3.519516in}{1.959595in}}%
\pgfpathlineto{\pgfqpoint{3.527869in}{2.133204in}}%
\pgfpathlineto{\pgfqpoint{3.536221in}{2.171755in}}%
\pgfpathlineto{\pgfqpoint{3.544573in}{2.081343in}}%
\pgfpathlineto{\pgfqpoint{3.552925in}{2.087447in}}%
\pgfpathlineto{\pgfqpoint{3.561277in}{2.017106in}}%
\pgfpathlineto{\pgfqpoint{3.569629in}{2.078556in}}%
\pgfpathlineto{\pgfqpoint{3.577982in}{2.170090in}}%
\pgfpathlineto{\pgfqpoint{3.586334in}{2.189215in}}%
\pgfpathlineto{\pgfqpoint{3.594686in}{2.084519in}}%
\pgfpathlineto{\pgfqpoint{3.603038in}{2.239790in}}%
\pgfpathlineto{\pgfqpoint{3.611390in}{2.100065in}}%
\pgfpathlineto{\pgfqpoint{3.619742in}{2.130173in}}%
\pgfpathlineto{\pgfqpoint{3.628094in}{2.060710in}}%
\pgfpathlineto{\pgfqpoint{3.636447in}{2.037408in}}%
\pgfpathlineto{\pgfqpoint{3.644799in}{2.033415in}}%
\pgfpathlineto{\pgfqpoint{3.653151in}{2.096594in}}%
\pgfpathlineto{\pgfqpoint{3.661503in}{2.192597in}}%
\pgfpathlineto{\pgfqpoint{3.669855in}{2.178900in}}%
\pgfpathlineto{\pgfqpoint{3.678207in}{2.149068in}}%
\pgfpathlineto{\pgfqpoint{3.686559in}{2.187978in}}%
\pgfpathlineto{\pgfqpoint{3.694912in}{2.087207in}}%
\pgfpathlineto{\pgfqpoint{3.703264in}{2.191522in}}%
\pgfpathlineto{\pgfqpoint{3.711616in}{2.230285in}}%
\pgfpathlineto{\pgfqpoint{3.719968in}{2.156011in}}%
\pgfpathlineto{\pgfqpoint{3.728320in}{2.211416in}}%
\pgfpathlineto{\pgfqpoint{3.736672in}{2.166842in}}%
\pgfpathlineto{\pgfqpoint{3.745025in}{2.295710in}}%
\pgfpathlineto{\pgfqpoint{3.753377in}{2.210753in}}%
\pgfpathlineto{\pgfqpoint{3.761729in}{2.170951in}}%
\pgfpathlineto{\pgfqpoint{3.770081in}{2.418610in}}%
\pgfpathlineto{\pgfqpoint{3.778433in}{2.299181in}}%
\pgfpathlineto{\pgfqpoint{3.786785in}{2.378588in}}%
\pgfpathlineto{\pgfqpoint{3.795137in}{2.305200in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{2.424563in}}%
\pgfpathlineto{\pgfqpoint{3.811842in}{2.240276in}}%
\pgfpathlineto{\pgfqpoint{3.820194in}{2.512458in}}%
\pgfpathlineto{\pgfqpoint{3.828546in}{2.420449in}}%
\pgfpathlineto{\pgfqpoint{3.836898in}{2.497179in}}%
\pgfpathlineto{\pgfqpoint{3.845250in}{2.431816in}}%
\pgfpathlineto{\pgfqpoint{3.853603in}{2.515225in}}%
\pgfpathlineto{\pgfqpoint{3.861955in}{2.511561in}}%
\pgfpathlineto{\pgfqpoint{3.870307in}{2.291266in}}%
\pgfpathlineto{\pgfqpoint{3.878659in}{2.341942in}}%
\pgfpathlineto{\pgfqpoint{3.887011in}{2.506560in}}%
\pgfpathlineto{\pgfqpoint{3.895363in}{2.638684in}}%
\pgfpathlineto{\pgfqpoint{3.903715in}{2.599496in}}%
\pgfpathlineto{\pgfqpoint{3.912068in}{2.452867in}}%
\pgfpathlineto{\pgfqpoint{3.920420in}{2.512325in}}%
\pgfpathlineto{\pgfqpoint{3.928772in}{2.634194in}}%
\pgfpathlineto{\pgfqpoint{3.937124in}{3.727918in}}%
\pgfpathlineto{\pgfqpoint{3.945476in}{3.276068in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{3.727598in}}%
\pgfpathlineto{\pgfqpoint{3.962180in}{3.160383in}}%
\pgfpathlineto{\pgfqpoint{3.970533in}{2.726635in}}%
\pgfpathlineto{\pgfqpoint{3.978885in}{2.572989in}}%
\pgfpathlineto{\pgfqpoint{3.987237in}{2.326952in}}%
\pgfpathlineto{\pgfqpoint{3.995589in}{2.207974in}}%
\pgfpathlineto{\pgfqpoint{4.003941in}{2.322610in}}%
\pgfpathlineto{\pgfqpoint{4.012293in}{2.297805in}}%
\pgfpathlineto{\pgfqpoint{4.020646in}{2.281662in}}%
\pgfpathlineto{\pgfqpoint{4.028998in}{2.186220in}}%
\pgfpathlineto{\pgfqpoint{4.037350in}{2.250766in}}%
\pgfpathlineto{\pgfqpoint{4.045702in}{2.236982in}}%
\pgfpathlineto{\pgfqpoint{4.054054in}{2.279869in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{2.299806in}}%
\pgfpathlineto{\pgfqpoint{4.070758in}{2.263107in}}%
\pgfpathlineto{\pgfqpoint{4.079111in}{2.235875in}}%
\pgfpathlineto{\pgfqpoint{4.087463in}{2.143421in}}%
\pgfpathlineto{\pgfqpoint{4.095815in}{2.083508in}}%
\pgfpathlineto{\pgfqpoint{4.104167in}{2.159075in}}%
\pgfpathlineto{\pgfqpoint{4.112519in}{2.102957in}}%
\pgfpathlineto{\pgfqpoint{4.120871in}{2.197907in}}%
\pgfpathlineto{\pgfqpoint{4.129224in}{2.169485in}}%
\pgfpathlineto{\pgfqpoint{4.137576in}{2.159735in}}%
\pgfpathlineto{\pgfqpoint{4.145928in}{2.276938in}}%
\pgfpathlineto{\pgfqpoint{4.154280in}{2.211441in}}%
\pgfpathlineto{\pgfqpoint{4.162632in}{2.317257in}}%
\pgfpathlineto{\pgfqpoint{4.170984in}{2.207823in}}%
\pgfpathlineto{\pgfqpoint{4.179336in}{2.184194in}}%
\pgfpathlineto{\pgfqpoint{4.187689in}{2.216377in}}%
\pgfpathlineto{\pgfqpoint{4.196041in}{2.167975in}}%
\pgfpathlineto{\pgfqpoint{4.204393in}{2.191530in}}%
\pgfpathlineto{\pgfqpoint{4.212745in}{2.104273in}}%
\pgfpathlineto{\pgfqpoint{4.221097in}{1.999704in}}%
\pgfpathlineto{\pgfqpoint{4.229449in}{2.065166in}}%
\pgfpathlineto{\pgfqpoint{4.237802in}{2.083469in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{2.243721in}}%
\pgfpathlineto{\pgfqpoint{4.254506in}{2.153941in}}%
\pgfpathlineto{\pgfqpoint{4.262858in}{2.302447in}}%
\pgfpathlineto{\pgfqpoint{4.271210in}{2.253885in}}%
\pgfpathlineto{\pgfqpoint{4.287914in}{2.401314in}}%
\pgfpathlineto{\pgfqpoint{4.296267in}{2.316370in}}%
\pgfpathlineto{\pgfqpoint{4.304619in}{2.338020in}}%
\pgfpathlineto{\pgfqpoint{4.312971in}{2.273609in}}%
\pgfpathlineto{\pgfqpoint{4.321323in}{2.228028in}}%
\pgfpathlineto{\pgfqpoint{4.329675in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{4.338027in}{2.291073in}}%
\pgfpathlineto{\pgfqpoint{4.346379in}{2.435336in}}%
\pgfpathlineto{\pgfqpoint{4.354732in}{2.333381in}}%
\pgfpathlineto{\pgfqpoint{4.363084in}{2.520345in}}%
\pgfpathlineto{\pgfqpoint{4.371436in}{2.494647in}}%
\pgfpathlineto{\pgfqpoint{4.379788in}{2.487327in}}%
\pgfpathlineto{\pgfqpoint{4.388140in}{2.496230in}}%
\pgfpathlineto{\pgfqpoint{4.396492in}{2.876372in}}%
\pgfpathlineto{\pgfqpoint{4.413197in}{2.266264in}}%
\pgfpathlineto{\pgfqpoint{4.421549in}{2.237697in}}%
\pgfpathlineto{\pgfqpoint{4.429901in}{2.352303in}}%
\pgfpathlineto{\pgfqpoint{4.438253in}{2.321814in}}%
\pgfpathlineto{\pgfqpoint{4.446605in}{2.284502in}}%
\pgfpathlineto{\pgfqpoint{4.454957in}{2.222551in}}%
\pgfpathlineto{\pgfqpoint{4.463310in}{2.406431in}}%
\pgfpathlineto{\pgfqpoint{4.471662in}{2.272470in}}%
\pgfpathlineto{\pgfqpoint{4.480014in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{4.488366in}{2.307233in}}%
\pgfpathlineto{\pgfqpoint{4.496718in}{2.312172in}}%
\pgfpathlineto{\pgfqpoint{4.505070in}{2.334807in}}%
\pgfpathlineto{\pgfqpoint{4.513423in}{2.285057in}}%
\pgfpathlineto{\pgfqpoint{4.521775in}{2.274438in}}%
\pgfpathlineto{\pgfqpoint{4.530127in}{2.312851in}}%
\pgfpathlineto{\pgfqpoint{4.538479in}{2.246723in}}%
\pgfpathlineto{\pgfqpoint{4.546831in}{2.189531in}}%
\pgfpathlineto{\pgfqpoint{4.555183in}{2.316419in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{2.290603in}}%
\pgfpathlineto{\pgfqpoint{4.571888in}{2.310471in}}%
\pgfpathlineto{\pgfqpoint{4.580240in}{2.233586in}}%
\pgfpathlineto{\pgfqpoint{4.588592in}{2.268011in}}%
\pgfpathlineto{\pgfqpoint{4.596944in}{2.146698in}}%
\pgfpathlineto{\pgfqpoint{4.605296in}{2.044728in}}%
\pgfpathlineto{\pgfqpoint{4.613648in}{2.065605in}}%
\pgfpathlineto{\pgfqpoint{4.622000in}{1.984308in}}%
\pgfpathlineto{\pgfqpoint{4.630353in}{2.077521in}}%
\pgfpathlineto{\pgfqpoint{4.638705in}{2.099214in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.065816in}}%
\pgfpathlineto{\pgfqpoint{4.655409in}{2.193077in}}%
\pgfpathlineto{\pgfqpoint{4.663761in}{2.147171in}}%
\pgfpathlineto{\pgfqpoint{4.672113in}{1.997197in}}%
\pgfpathlineto{\pgfqpoint{4.680466in}{2.127492in}}%
\pgfpathlineto{\pgfqpoint{4.688818in}{2.097096in}}%
\pgfpathlineto{\pgfqpoint{4.697170in}{2.323344in}}%
\pgfpathlineto{\pgfqpoint{4.705522in}{2.270063in}}%
\pgfpathlineto{\pgfqpoint{4.713874in}{2.196145in}}%
\pgfpathlineto{\pgfqpoint{4.722226in}{2.091769in}}%
\pgfpathlineto{\pgfqpoint{4.730578in}{1.937720in}}%
\pgfpathlineto{\pgfqpoint{4.738931in}{1.942787in}}%
\pgfpathlineto{\pgfqpoint{4.747283in}{1.883246in}}%
\pgfpathlineto{\pgfqpoint{4.755635in}{1.870943in}}%
\pgfpathlineto{\pgfqpoint{4.763987in}{1.887000in}}%
\pgfpathlineto{\pgfqpoint{4.772339in}{1.988307in}}%
\pgfpathlineto{\pgfqpoint{4.780691in}{1.984464in}}%
\pgfpathlineto{\pgfqpoint{4.789044in}{2.035375in}}%
\pgfpathlineto{\pgfqpoint{4.797396in}{1.927410in}}%
\pgfpathlineto{\pgfqpoint{4.805748in}{1.850796in}}%
\pgfpathlineto{\pgfqpoint{4.814100in}{1.856563in}}%
\pgfpathlineto{\pgfqpoint{4.822452in}{1.891179in}}%
\pgfpathlineto{\pgfqpoint{4.830804in}{1.880737in}}%
\pgfpathlineto{\pgfqpoint{4.839156in}{1.903216in}}%
\pgfpathlineto{\pgfqpoint{4.847509in}{1.900296in}}%
\pgfpathlineto{\pgfqpoint{4.855861in}{1.877979in}}%
\pgfpathlineto{\pgfqpoint{4.864213in}{1.941149in}}%
\pgfpathlineto{\pgfqpoint{4.872565in}{1.955338in}}%
\pgfpathlineto{\pgfqpoint{4.880917in}{1.995255in}}%
\pgfpathlineto{\pgfqpoint{4.889269in}{2.049806in}}%
\pgfpathlineto{\pgfqpoint{4.897622in}{1.918017in}}%
\pgfpathlineto{\pgfqpoint{4.905974in}{1.941797in}}%
\pgfpathlineto{\pgfqpoint{4.914326in}{1.877975in}}%
\pgfpathlineto{\pgfqpoint{4.922678in}{1.859462in}}%
\pgfpathlineto{\pgfqpoint{4.931030in}{1.865628in}}%
\pgfpathlineto{\pgfqpoint{4.939382in}{1.914188in}}%
\pgfpathlineto{\pgfqpoint{4.947734in}{1.914719in}}%
\pgfpathlineto{\pgfqpoint{4.956087in}{1.935082in}}%
\pgfpathlineto{\pgfqpoint{4.964439in}{1.919300in}}%
\pgfpathlineto{\pgfqpoint{4.981143in}{1.824562in}}%
\pgfpathlineto{\pgfqpoint{4.989495in}{1.841263in}}%
\pgfpathlineto{\pgfqpoint{4.997847in}{1.902584in}}%
\pgfpathlineto{\pgfqpoint{5.006199in}{1.888004in}}%
\pgfpathlineto{\pgfqpoint{5.014552in}{1.862124in}}%
\pgfpathlineto{\pgfqpoint{5.022904in}{1.820375in}}%
\pgfpathlineto{\pgfqpoint{5.031256in}{1.933652in}}%
\pgfpathlineto{\pgfqpoint{5.039608in}{1.816026in}}%
\pgfpathlineto{\pgfqpoint{5.047960in}{1.797875in}}%
\pgfpathlineto{\pgfqpoint{5.064665in}{1.888930in}}%
\pgfpathlineto{\pgfqpoint{5.073017in}{1.856866in}}%
\pgfpathlineto{\pgfqpoint{5.081369in}{1.818975in}}%
\pgfpathlineto{\pgfqpoint{5.089721in}{1.804591in}}%
\pgfpathlineto{\pgfqpoint{5.098073in}{1.813550in}}%
\pgfpathlineto{\pgfqpoint{5.106425in}{1.784389in}}%
\pgfpathlineto{\pgfqpoint{5.114777in}{1.742253in}}%
\pgfpathlineto{\pgfqpoint{5.123130in}{1.812691in}}%
\pgfpathlineto{\pgfqpoint{5.131482in}{1.831799in}}%
\pgfpathlineto{\pgfqpoint{5.139834in}{1.808660in}}%
\pgfpathlineto{\pgfqpoint{5.148186in}{1.828901in}}%
\pgfpathlineto{\pgfqpoint{5.156538in}{2.287681in}}%
\pgfpathlineto{\pgfqpoint{5.164890in}{1.893323in}}%
\pgfpathlineto{\pgfqpoint{5.173243in}{1.816589in}}%
\pgfpathlineto{\pgfqpoint{5.181595in}{1.814984in}}%
\pgfpathlineto{\pgfqpoint{5.189947in}{1.916906in}}%
\pgfpathlineto{\pgfqpoint{5.198299in}{1.891268in}}%
\pgfpathlineto{\pgfqpoint{5.206651in}{1.757926in}}%
\pgfpathlineto{\pgfqpoint{5.215003in}{1.817940in}}%
\pgfpathlineto{\pgfqpoint{5.223355in}{1.869596in}}%
\pgfpathlineto{\pgfqpoint{5.231708in}{1.875281in}}%
\pgfpathlineto{\pgfqpoint{5.240060in}{1.947909in}}%
\pgfpathlineto{\pgfqpoint{5.248412in}{1.899629in}}%
\pgfpathlineto{\pgfqpoint{5.256764in}{1.869822in}}%
\pgfpathlineto{\pgfqpoint{5.265116in}{1.847123in}}%
\pgfpathlineto{\pgfqpoint{5.273468in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{5.281820in}{1.744826in}}%
\pgfpathlineto{\pgfqpoint{5.290173in}{1.706914in}}%
\pgfpathlineto{\pgfqpoint{5.298525in}{1.650919in}}%
\pgfpathlineto{\pgfqpoint{5.306877in}{1.789337in}}%
\pgfpathlineto{\pgfqpoint{5.315229in}{1.782164in}}%
\pgfpathlineto{\pgfqpoint{5.323581in}{1.816591in}}%
\pgfpathlineto{\pgfqpoint{5.331933in}{1.733753in}}%
\pgfpathlineto{\pgfqpoint{5.340286in}{1.854599in}}%
\pgfpathlineto{\pgfqpoint{5.348638in}{1.737514in}}%
\pgfpathlineto{\pgfqpoint{5.356990in}{1.745686in}}%
\pgfpathlineto{\pgfqpoint{5.365342in}{1.804650in}}%
\pgfpathlineto{\pgfqpoint{5.373694in}{1.715146in}}%
\pgfpathlineto{\pgfqpoint{5.382046in}{1.699392in}}%
\pgfpathlineto{\pgfqpoint{5.390398in}{1.786243in}}%
\pgfpathlineto{\pgfqpoint{5.398751in}{1.825502in}}%
\pgfpathlineto{\pgfqpoint{5.407103in}{1.733025in}}%
\pgfpathlineto{\pgfqpoint{5.415455in}{1.766365in}}%
\pgfpathlineto{\pgfqpoint{5.423807in}{1.718244in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{1.815743in}}%
\pgfpathlineto{\pgfqpoint{5.440511in}{1.778145in}}%
\pgfpathlineto{\pgfqpoint{5.448864in}{1.705927in}}%
\pgfpathlineto{\pgfqpoint{5.457216in}{1.696366in}}%
\pgfpathlineto{\pgfqpoint{5.465568in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{5.482272in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{5.490624in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{5.498976in}{1.736396in}}%
\pgfpathlineto{\pgfqpoint{5.507329in}{1.741534in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{5.524033in}{1.760371in}}%
\pgfpathlineto{\pgfqpoint{5.532385in}{1.747554in}}%
\pgfpathlineto{\pgfqpoint{5.540737in}{1.770904in}}%
\pgfpathlineto{\pgfqpoint{5.549089in}{1.758993in}}%
\pgfpathlineto{\pgfqpoint{5.557441in}{1.698339in}}%
\pgfpathlineto{\pgfqpoint{5.565794in}{1.739481in}}%
\pgfpathlineto{\pgfqpoint{5.582498in}{1.779819in}}%
\pgfpathlineto{\pgfqpoint{5.590850in}{1.729235in}}%
\pgfpathlineto{\pgfqpoint{5.599202in}{1.689988in}}%
\pgfpathlineto{\pgfqpoint{5.607554in}{1.758730in}}%
\pgfpathlineto{\pgfqpoint{5.615907in}{1.729956in}}%
\pgfpathlineto{\pgfqpoint{5.624259in}{1.734831in}}%
\pgfpathlineto{\pgfqpoint{5.640963in}{1.826057in}}%
\pgfpathlineto{\pgfqpoint{5.649315in}{1.791591in}}%
\pgfpathlineto{\pgfqpoint{5.657667in}{1.746898in}}%
\pgfpathlineto{\pgfqpoint{5.666019in}{1.804940in}}%
\pgfpathlineto{\pgfqpoint{5.674372in}{1.785764in}}%
\pgfpathlineto{\pgfqpoint{5.682724in}{1.756404in}}%
\pgfpathlineto{\pgfqpoint{5.691076in}{1.822465in}}%
\pgfpathlineto{\pgfqpoint{5.699428in}{1.826537in}}%
\pgfpathlineto{\pgfqpoint{5.707780in}{1.733970in}}%
\pgfpathlineto{\pgfqpoint{5.716132in}{1.697151in}}%
\pgfpathlineto{\pgfqpoint{5.724485in}{1.773935in}}%
\pgfpathlineto{\pgfqpoint{5.732837in}{1.736212in}}%
\pgfpathlineto{\pgfqpoint{5.741189in}{1.734694in}}%
\pgfpathlineto{\pgfqpoint{5.749541in}{1.772566in}}%
\pgfpathlineto{\pgfqpoint{5.757893in}{1.780100in}}%
\pgfpathlineto{\pgfqpoint{5.766245in}{1.774731in}}%
\pgfpathlineto{\pgfqpoint{5.774597in}{1.721845in}}%
\pgfpathlineto{\pgfqpoint{5.782950in}{1.788968in}}%
\pgfpathlineto{\pgfqpoint{5.791302in}{2.541467in}}%
\pgfpathlineto{\pgfqpoint{5.799654in}{2.524262in}}%
\pgfpathlineto{\pgfqpoint{5.808006in}{2.437793in}}%
\pgfpathlineto{\pgfqpoint{5.816358in}{2.192811in}}%
\pgfpathlineto{\pgfqpoint{5.824710in}{1.887824in}}%
\pgfpathlineto{\pgfqpoint{5.841415in}{1.870607in}}%
\pgfpathlineto{\pgfqpoint{5.849767in}{1.848220in}}%
\pgfpathlineto{\pgfqpoint{5.858119in}{1.834015in}}%
\pgfpathlineto{\pgfqpoint{5.866471in}{1.899027in}}%
\pgfpathlineto{\pgfqpoint{5.874823in}{1.797288in}}%
\pgfpathlineto{\pgfqpoint{5.883175in}{1.906357in}}%
\pgfpathlineto{\pgfqpoint{5.891528in}{1.733859in}}%
\pgfpathlineto{\pgfqpoint{5.899880in}{1.832525in}}%
\pgfpathlineto{\pgfqpoint{5.908232in}{1.855929in}}%
\pgfpathlineto{\pgfqpoint{5.916584in}{1.829360in}}%
\pgfpathlineto{\pgfqpoint{5.924936in}{1.858868in}}%
\pgfpathlineto{\pgfqpoint{5.933288in}{2.703125in}}%
\pgfpathlineto{\pgfqpoint{5.941640in}{1.969980in}}%
\pgfpathlineto{\pgfqpoint{5.949993in}{1.923470in}}%
\pgfpathlineto{\pgfqpoint{5.958345in}{1.893422in}}%
\pgfpathlineto{\pgfqpoint{5.966697in}{2.027781in}}%
\pgfpathlineto{\pgfqpoint{5.975049in}{1.962249in}}%
\pgfpathlineto{\pgfqpoint{5.983401in}{1.874345in}}%
\pgfpathlineto{\pgfqpoint{5.991753in}{1.931940in}}%
\pgfpathlineto{\pgfqpoint{6.000106in}{1.856518in}}%
\pgfpathlineto{\pgfqpoint{6.008458in}{1.839429in}}%
\pgfpathlineto{\pgfqpoint{6.016810in}{2.036547in}}%
\pgfpathlineto{\pgfqpoint{6.025162in}{1.868486in}}%
\pgfpathlineto{\pgfqpoint{6.033514in}{1.903693in}}%
\pgfpathlineto{\pgfqpoint{6.041866in}{1.986497in}}%
\pgfpathlineto{\pgfqpoint{6.050218in}{1.924998in}}%
\pgfpathlineto{\pgfqpoint{6.058571in}{1.918081in}}%
\pgfpathlineto{\pgfqpoint{6.066923in}{2.041308in}}%
\pgfpathlineto{\pgfqpoint{6.075275in}{1.952027in}}%
\pgfpathlineto{\pgfqpoint{6.083627in}{1.966662in}}%
\pgfpathlineto{\pgfqpoint{6.091979in}{1.944850in}}%
\pgfpathlineto{\pgfqpoint{6.100331in}{1.971184in}}%
\pgfpathlineto{\pgfqpoint{6.108684in}{2.043539in}}%
\pgfpathlineto{\pgfqpoint{6.117036in}{2.401091in}}%
\pgfpathlineto{\pgfqpoint{6.125388in}{2.073421in}}%
\pgfpathlineto{\pgfqpoint{6.133740in}{2.264386in}}%
\pgfpathlineto{\pgfqpoint{6.150444in}{2.139348in}}%
\pgfpathlineto{\pgfqpoint{6.158796in}{2.159997in}}%
\pgfpathlineto{\pgfqpoint{6.167149in}{2.265551in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{2.152726in}}%
\pgfpathlineto{\pgfqpoint{6.183853in}{2.188381in}}%
\pgfpathlineto{\pgfqpoint{6.192205in}{2.287640in}}%
\pgfpathlineto{\pgfqpoint{6.200557in}{2.127313in}}%
\pgfpathlineto{\pgfqpoint{6.208909in}{2.141449in}}%
\pgfpathlineto{\pgfqpoint{6.217261in}{2.079595in}}%
\pgfpathlineto{\pgfqpoint{6.225614in}{2.213762in}}%
\pgfpathlineto{\pgfqpoint{6.233966in}{2.217949in}}%
\pgfpathlineto{\pgfqpoint{6.242318in}{2.278162in}}%
\pgfpathlineto{\pgfqpoint{6.259022in}{2.376042in}}%
\pgfpathlineto{\pgfqpoint{6.267374in}{2.444268in}}%
\pgfpathlineto{\pgfqpoint{6.275727in}{2.470744in}}%
\pgfpathlineto{\pgfqpoint{6.284079in}{2.482245in}}%
\pgfpathlineto{\pgfqpoint{6.292431in}{2.463996in}}%
\pgfpathlineto{\pgfqpoint{6.300783in}{2.469021in}}%
\pgfpathlineto{\pgfqpoint{6.309135in}{2.511123in}}%
\pgfpathlineto{\pgfqpoint{6.317487in}{2.467521in}}%
\pgfpathlineto{\pgfqpoint{6.325839in}{2.650582in}}%
\pgfpathlineto{\pgfqpoint{6.334192in}{2.660012in}}%
\pgfpathlineto{\pgfqpoint{6.342544in}{2.575174in}}%
\pgfpathlineto{\pgfqpoint{6.350896in}{2.712485in}}%
\pgfpathlineto{\pgfqpoint{6.359248in}{2.593419in}}%
\pgfpathlineto{\pgfqpoint{6.367600in}{2.799784in}}%
\pgfpathlineto{\pgfqpoint{6.375952in}{2.725807in}}%
\pgfpathlineto{\pgfqpoint{6.384305in}{2.568887in}}%
\pgfpathlineto{\pgfqpoint{6.392657in}{2.465121in}}%
\pgfpathlineto{\pgfqpoint{6.401009in}{2.414091in}}%
\pgfpathlineto{\pgfqpoint{6.409361in}{2.376321in}}%
\pgfpathlineto{\pgfqpoint{6.417713in}{2.499855in}}%
\pgfpathlineto{\pgfqpoint{6.426065in}{2.329835in}}%
\pgfpathlineto{\pgfqpoint{6.434417in}{2.508384in}}%
\pgfpathlineto{\pgfqpoint{6.442770in}{2.311967in}}%
\pgfpathlineto{\pgfqpoint{6.451122in}{2.235037in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{2.037288in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{2.032567in}}%
\pgfpathlineto{\pgfqpoint{6.484530in}{2.051295in}}%
\pgfpathlineto{\pgfqpoint{6.492883in}{2.138648in}}%
\pgfpathlineto{\pgfqpoint{6.501235in}{2.046059in}}%
\pgfpathlineto{\pgfqpoint{6.509587in}{2.068498in}}%
\pgfpathlineto{\pgfqpoint{6.517939in}{2.070414in}}%
\pgfpathlineto{\pgfqpoint{6.526291in}{2.039840in}}%
\pgfpathlineto{\pgfqpoint{6.534643in}{1.942531in}}%
\pgfpathlineto{\pgfqpoint{6.542995in}{1.875312in}}%
\pgfpathlineto{\pgfqpoint{6.559700in}{1.815918in}}%
\pgfpathlineto{\pgfqpoint{6.568052in}{1.850116in}}%
\pgfpathlineto{\pgfqpoint{6.576404in}{1.899026in}}%
\pgfpathlineto{\pgfqpoint{6.584756in}{1.936920in}}%
\pgfpathlineto{\pgfqpoint{6.593108in}{1.865679in}}%
\pgfpathlineto{\pgfqpoint{6.601460in}{1.841653in}}%
\pgfpathlineto{\pgfqpoint{6.609813in}{1.884593in}}%
\pgfpathlineto{\pgfqpoint{6.618165in}{1.813980in}}%
\pgfpathlineto{\pgfqpoint{6.634869in}{1.956979in}}%
\pgfpathlineto{\pgfqpoint{6.643221in}{1.893610in}}%
\pgfpathlineto{\pgfqpoint{6.651573in}{1.911249in}}%
\pgfpathlineto{\pgfqpoint{6.659926in}{1.853182in}}%
\pgfpathlineto{\pgfqpoint{6.676630in}{1.802186in}}%
\pgfpathlineto{\pgfqpoint{6.684982in}{1.841719in}}%
\pgfpathlineto{\pgfqpoint{6.693334in}{1.914024in}}%
\pgfpathlineto{\pgfqpoint{6.701686in}{1.810690in}}%
\pgfpathlineto{\pgfqpoint{6.710038in}{1.795640in}}%
\pgfpathlineto{\pgfqpoint{6.718391in}{1.889940in}}%
\pgfpathlineto{\pgfqpoint{6.726743in}{1.794653in}}%
\pgfpathlineto{\pgfqpoint{6.735095in}{1.851726in}}%
\pgfpathlineto{\pgfqpoint{6.743447in}{1.748436in}}%
\pgfpathlineto{\pgfqpoint{6.751799in}{1.737713in}}%
\pgfpathlineto{\pgfqpoint{6.760151in}{1.790099in}}%
\pgfpathlineto{\pgfqpoint{6.768504in}{1.745449in}}%
\pgfpathlineto{\pgfqpoint{6.776856in}{1.772635in}}%
\pgfpathlineto{\pgfqpoint{6.785208in}{1.743632in}}%
\pgfpathlineto{\pgfqpoint{6.793560in}{1.796971in}}%
\pgfpathlineto{\pgfqpoint{6.801912in}{1.815514in}}%
\pgfpathlineto{\pgfqpoint{6.810264in}{1.761335in}}%
\pgfpathlineto{\pgfqpoint{6.818616in}{1.741533in}}%
\pgfpathlineto{\pgfqpoint{6.826969in}{1.789933in}}%
\pgfpathlineto{\pgfqpoint{6.835321in}{1.756916in}}%
\pgfpathlineto{\pgfqpoint{6.843673in}{1.737803in}}%
\pgfpathlineto{\pgfqpoint{6.860377in}{1.837028in}}%
\pgfpathlineto{\pgfqpoint{6.868729in}{1.757188in}}%
\pgfpathlineto{\pgfqpoint{6.877081in}{1.734422in}}%
\pgfpathlineto{\pgfqpoint{6.885434in}{1.733296in}}%
\pgfpathlineto{\pgfqpoint{6.893786in}{1.760740in}}%
\pgfpathlineto{\pgfqpoint{6.902138in}{1.756023in}}%
\pgfpathlineto{\pgfqpoint{6.910490in}{1.776224in}}%
\pgfpathlineto{\pgfqpoint{6.918842in}{1.719584in}}%
\pgfpathlineto{\pgfqpoint{6.927194in}{1.703978in}}%
\pgfpathlineto{\pgfqpoint{6.935547in}{1.781878in}}%
\pgfpathlineto{\pgfqpoint{6.943899in}{1.782419in}}%
\pgfpathlineto{\pgfqpoint{6.952251in}{1.818878in}}%
\pgfpathlineto{\pgfqpoint{6.960603in}{1.786212in}}%
\pgfpathlineto{\pgfqpoint{6.968955in}{1.769645in}}%
\pgfpathlineto{\pgfqpoint{6.977307in}{1.771471in}}%
\pgfpathlineto{\pgfqpoint{6.985659in}{1.796394in}}%
\pgfpathlineto{\pgfqpoint{6.994012in}{1.791396in}}%
\pgfpathlineto{\pgfqpoint{7.002364in}{1.780179in}}%
\pgfpathlineto{\pgfqpoint{7.010716in}{1.827926in}}%
\pgfpathlineto{\pgfqpoint{7.019068in}{1.723886in}}%
\pgfpathlineto{\pgfqpoint{7.027420in}{1.714592in}}%
\pgfpathlineto{\pgfqpoint{7.035772in}{1.802011in}}%
\pgfpathlineto{\pgfqpoint{7.044125in}{1.852782in}}%
\pgfpathlineto{\pgfqpoint{7.052477in}{1.884606in}}%
\pgfpathlineto{\pgfqpoint{7.060829in}{1.791693in}}%
\pgfpathlineto{\pgfqpoint{7.069181in}{1.809885in}}%
\pgfpathlineto{\pgfqpoint{7.077533in}{1.821160in}}%
\pgfpathlineto{\pgfqpoint{7.085885in}{1.739898in}}%
\pgfpathlineto{\pgfqpoint{7.102590in}{1.857608in}}%
\pgfpathlineto{\pgfqpoint{7.110942in}{1.839023in}}%
\pgfpathlineto{\pgfqpoint{7.119294in}{1.792416in}}%
\pgfpathlineto{\pgfqpoint{7.127646in}{1.795063in}}%
\pgfpathlineto{\pgfqpoint{7.135998in}{1.801671in}}%
\pgfpathlineto{\pgfqpoint{7.144350in}{1.880963in}}%
\pgfpathlineto{\pgfqpoint{7.152703in}{1.879712in}}%
\pgfpathlineto{\pgfqpoint{7.161055in}{1.868102in}}%
\pgfpathlineto{\pgfqpoint{7.169407in}{1.806447in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.849858in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.849858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{1.515000in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466425in}{5.396746in}}%
\pgfpathlineto{\pgfqpoint{6.962500in}{5.396746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{5.396746in}}{\pgfqpoint{7.026389in}{5.460634in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.362500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.426389in}}{\pgfqpoint{6.962500in}{6.426389in}}%
\pgfpathlineto{\pgfqpoint{3.466425in}{6.426389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402536in}{6.426389in}}{\pgfqpoint{3.402536in}{6.362500in}}%
\pgfpathlineto{\pgfqpoint{3.402536in}{5.460634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402536in}{5.396746in}}{\pgfqpoint{3.466425in}{5.396746in}}%
\pgfpathlineto{\pgfqpoint{3.466425in}{5.396746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530314in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{3.849758in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{4.169203in}{6.170447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424758in,y=6.058642in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Direct-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.530314in}{5.703542in}}%
\pgfpathlineto{\pgfqpoint{3.849758in}{5.703542in}}%
\pgfpathlineto{\pgfqpoint{4.169203in}{5.703542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424758in,y=5.591737in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Direct-SLAM-fast}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rmse_bw400M_old.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501111in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171330in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171330in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171330in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849943in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849943in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849943in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528555in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528555in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.528555in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350556in,y=0.502817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245411in, y=0.926126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{2.781701in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.781701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{2.781701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=2.661717in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{4.517292in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.517292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{4.517292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=4.397307in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{6.252882in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.252882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{6.252882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=6.132897in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703300in,y=3.823056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.159296in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{1.572316in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.725882in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{2.150793in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{2.453771in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{2.422378in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{2.195791in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{2.232783in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{2.173636in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.689213in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.507445in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.373776in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.318564in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.291202in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.462745in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.385579in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.287772in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.409242in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.309330in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.298472in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.319862in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.346947in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.334178in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.303992in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.300521in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.334701in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.337502in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.287441in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.311025in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.324445in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.303151in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.296519in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.311701in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.373758in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.314106in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.313946in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.343674in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.336394in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.285526in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.321856in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.294266in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.314006in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.319955in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.321212in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.314151in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.333476in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.333846in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.346616in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.365088in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.375965in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.385198in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.339454in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.382299in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.366216in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.355780in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.376765in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.354268in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.344359in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.382095in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.365564in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.440231in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.378958in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.376597in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.346749in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.388201in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.393986in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.403958in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.372751in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.373638in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.396999in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.574620in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.420530in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.398031in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.407562in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.470167in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.411793in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.423712in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.443415in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{1.482749in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.474200in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.563298in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.490208in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.485795in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.514825in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.513920in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.553120in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.626803in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.569405in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.561278in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.568841in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.500776in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.603484in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.620462in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.614545in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.627951in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.637619in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.710310in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.564635in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.599988in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.620723in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.603880in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.678766in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{1.645194in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.566508in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.567758in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.519554in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.482722in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.476938in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.450417in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.441517in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.478680in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.497692in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.469989in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.497967in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.533648in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.529342in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.545453in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.588879in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.616067in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.626734in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.625122in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.704412in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.711222in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.704589in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.719706in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.724222in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.624234in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.569491in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.491124in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.470415in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.491873in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.534686in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.568211in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.702532in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.749857in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.842174in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.963793in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{2.038715in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{2.277940in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{2.196407in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.999948in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.881819in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{1.724282in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.657046in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.621855in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{2.088566in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{2.254374in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.804039in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.569781in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.551850in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{1.574793in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.570602in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.525594in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.512123in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.443198in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.514861in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.507774in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.517233in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.484576in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.545552in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.518647in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.504577in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.535193in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.489631in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.452328in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.497037in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{2.252711in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.604390in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.505361in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.558761in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.560892in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.517330in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.508415in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.524778in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.475040in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.482950in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.413336in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.435890in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.448260in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.426759in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.438216in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.452831in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.391799in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.393075in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.384005in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.462446in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.469693in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.427076in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.476584in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.412407in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.422421in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.436404in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.404552in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.399292in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.411210in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.425197in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.424371in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.460349in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.421810in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.425263in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.419758in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.458319in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.477162in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.481021in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.417298in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.416871in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.444636in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.460781in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.538881in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.497834in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.534860in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.621464in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{1.769683in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{1.753479in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{1.775127in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.694133in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.783366in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.795809in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{1.788994in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.808703in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.888260in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{2.072753in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{2.027949in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.962211in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.999087in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{2.084137in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{2.091090in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{2.038537in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{2.044960in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{2.156191in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{2.225829in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{2.132658in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{2.083532in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{2.069564in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{2.076604in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{2.098450in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{2.164611in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{2.146491in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{2.064893in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{1.963497in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{1.982106in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{2.219979in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{2.155028in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{1.991542in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{1.862963in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.852125in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{1.718729in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.700276in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.728271in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.684369in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.724311in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.750850in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{1.863192in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{2.126782in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{2.256780in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{2.270260in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{2.357241in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{2.485688in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{2.472546in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{2.562641in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{2.636040in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{2.516927in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{2.494427in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{2.403309in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{2.367907in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{2.420540in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{2.439157in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{2.535787in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{2.490502in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{2.389843in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{2.204510in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{2.816674in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{2.267511in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{2.134264in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{2.044907in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{1.890615in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{1.868608in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{1.841436in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{1.856398in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{1.905266in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{1.902233in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{1.858734in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{1.834399in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{1.876008in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.851977in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{1.855749in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{1.868683in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.911040in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{1.925076in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{1.906206in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{1.999504in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{2.024570in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{2.022824in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{1.936473in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{1.938360in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{1.973900in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{1.950130in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{2.034074in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{2.008509in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{2.086348in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{2.050785in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{2.045846in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{2.054369in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{2.067668in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{2.070794in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{2.111109in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{2.113530in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{2.128517in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{2.163021in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{2.185879in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{2.184257in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{2.217026in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{2.317310in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{2.330448in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{2.319387in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{2.304308in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{2.354508in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{2.292502in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{2.319004in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{2.270627in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{2.300193in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{2.342524in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{2.378488in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{2.732250in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{2.556260in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{2.372411in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{2.335519in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{2.226383in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{2.328205in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{2.266522in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{2.325840in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{2.329841in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{2.364889in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{2.256643in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{2.227564in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{2.238725in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{2.190624in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{2.204325in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{2.156863in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{2.123328in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{2.114691in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{2.089449in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{2.055714in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{2.061519in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{2.008140in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{2.058629in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.973235in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{1.958344in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{1.907199in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.830768in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.907981in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.887032in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{1.930363in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{1.981332in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{1.977529in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{2.073308in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{2.136738in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{2.166608in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{2.224848in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{2.055997in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{1.972724in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.926968in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.910915in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.890375in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.834168in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{1.768168in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.775442in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.700867in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{1.672573in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.636191in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.606747in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.558153in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.564613in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.561142in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.587745in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.588896in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.563898in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.594264in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.686241in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.609874in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.617846in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.683495in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{1.691901in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.723979in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.726009in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.782482in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.729295in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.750354in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.710859in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.689119in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.689976in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.652668in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.673461in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.665033in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.667817in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.768650in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{1.694349in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.654334in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.643706in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.668751in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.683024in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.621355in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.626657in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.616108in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.654004in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.609920in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.620748in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.618572in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.611459in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.976050in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.823193in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.651935in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{1.686503in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.660081in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.624034in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.553381in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.548721in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.624337in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.740100in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.694287in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.616697in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.597316in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.620904in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.579339in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.549865in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.536253in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.499241in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.456777in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.441411in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.453311in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.434866in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.442633in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.453168in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.406437in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.369209in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.408437in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.376463in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.359801in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.360524in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.376604in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.374680in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.333521in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.342353in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.341259in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.325418in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.336607in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.349935in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.350363in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.322384in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.348034in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.346368in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.356540in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.320182in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.345306in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.322336in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.319562in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.309496in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.318462in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.302129in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.295498in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.332976in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.327453in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.312220in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.332567in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.339629in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.381728in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.347253in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.336136in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.287364in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.300123in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.310682in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.328173in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.330567in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.307762in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.322238in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.313470in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.374783in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.661958in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.376081in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.543320in}}%
\pgfpathlineto{\pgfqpoint{5.823538in}{1.632469in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.576020in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.508378in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.356921in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.318026in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.308062in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.312698in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.321461in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.289581in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.317584in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.311463in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.332558in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{1.920635in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.416288in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.325912in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.354626in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.432988in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.407568in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.336577in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.329860in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.374646in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.413698in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.409092in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.417433in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.410079in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.399979in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.370855in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.395627in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.432506in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.435910in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.501896in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.422566in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.788800in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.472160in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.614528in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.667374in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.619410in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.650254in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.600119in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.566458in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.592490in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{1.623629in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.597462in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{1.682612in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.715174in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.766827in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.914048in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{2.040778in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{2.185622in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{2.248311in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{2.260496in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{2.552926in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{2.531149in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{2.689783in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{2.607445in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{2.701885in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{2.669594in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{2.674291in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{2.801194in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{2.516019in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{2.429232in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{2.359794in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{2.357979in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{2.313041in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{2.160599in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{2.170772in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{2.102826in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{2.111100in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{2.040026in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{1.915730in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.896746in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.845889in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{1.810617in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.726321in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.752067in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.728950in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{1.741949in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{1.559766in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.570862in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.531218in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.440084in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.497612in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.528678in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.495292in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.532412in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.522552in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.582107in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.555804in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{1.546994in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.620470in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.671443in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.625181in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.642446in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.623896in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.599550in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.708394in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.683237in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.639346in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.659382in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.618398in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.611323in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.636667in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.693147in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.623645in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.570340in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.560318in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.568854in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.550707in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.592571in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.591316in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.584178in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.500856in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.455279in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.466579in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.525687in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.540513in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.493945in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.515867in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.534194in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.576034in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.542729in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.565564in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.444764in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.370172in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.341130in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.306748in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.306600in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.326654in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.301171in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.304212in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.309794in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.302415in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.314430in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.298149in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.273673in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.282812in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.298929in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.286367in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.292119in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.314507in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.319452in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.314658in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.294404in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.311664in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.316191in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.316848in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.324557in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.340075in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.290932in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.308448in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.295435in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.306913in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.307354in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.307354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.159296in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{2.053641in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.643247in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{1.682432in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{1.422105in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{1.374285in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{1.398470in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{1.384918in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{1.380725in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{1.396715in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.382799in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.384649in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.396998in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.415741in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.387530in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.432283in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.426319in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.391206in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.425163in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.396517in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.410216in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.379234in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.418466in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.402968in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.412236in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.393816in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.396451in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.389212in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.423293in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.390634in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.412182in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.405767in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.419175in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.401839in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.400859in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.395402in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.381360in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.379467in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.417957in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.377135in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.408813in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.427200in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.400692in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.408685in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.406176in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.426179in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.417243in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.446341in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.395595in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.361431in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.392192in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.418138in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.454391in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.450647in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.402684in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.435141in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.396951in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.435244in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.460425in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.412050in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.404603in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.440693in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.422240in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.446193in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.432260in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.431853in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.416388in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.449763in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.420316in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.417068in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.411450in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.438574in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.416429in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.475869in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.413043in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.437614in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.407633in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.399535in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.448982in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.377012in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.392623in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.436903in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.442134in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{1.420467in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.463825in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.410955in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.455409in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.413119in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.494505in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.430016in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.452510in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.461793in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.489120in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.452785in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.491096in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.466105in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.463202in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.438585in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.487860in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.547524in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.467394in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.477677in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.439990in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.482672in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{1.439805in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.449795in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.429864in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.438724in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.434632in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.417187in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.450436in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.416897in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.445094in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.422142in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.426021in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.481389in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.449668in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.482295in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.436542in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.463779in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.457923in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.441461in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.435790in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.384357in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.458282in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.456365in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.429366in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.418455in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.446994in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.435485in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.414259in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.470407in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.454130in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.419598in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.425818in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.455444in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.458014in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.458420in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{1.381803in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{1.469380in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.431940in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.393219in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{1.412237in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.446148in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.458806in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.461498in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{1.546097in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.451089in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.519152in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.470146in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{1.433369in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.464012in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.431561in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.412278in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.464467in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.435139in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.447297in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.476225in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.464907in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.468612in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.444209in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.440920in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.419883in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.433913in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.450542in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.428144in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.440316in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{1.832968in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.434698in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.526184in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.433828in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.443900in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.406074in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.420306in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.440858in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.421686in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.423329in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.442268in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.430774in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.471681in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.481103in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.445154in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.443570in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.445106in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.411287in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.518315in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.505058in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.428368in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.405079in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.452918in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.448078in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.473407in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.480569in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.468252in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.467219in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.464082in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.493244in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.455761in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.482329in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.494587in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.510383in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.480047in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.497787in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.525021in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.458348in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.456468in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.501636in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.499189in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.509301in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.501198in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.546522in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{1.894569in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{1.682593in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.598352in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.553577in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.522534in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.496069in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{1.526422in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.525097in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.535342in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{1.520633in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{1.522550in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.548596in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.497496in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{1.573602in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{1.609890in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{1.571452in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{1.589333in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{1.627649in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{1.565539in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{1.597895in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{1.566867in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{1.531209in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{1.522643in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{1.543454in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{1.612889in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{1.592343in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{1.547041in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{1.521564in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.515879in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{1.613428in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.641487in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{1.570035in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.655536in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.618535in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.504482in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.583134in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.610480in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{1.676461in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{1.678440in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{1.666913in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{1.749961in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{1.712774in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{1.655511in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{1.720091in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{1.702062in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{1.727190in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{1.758160in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{1.737510in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{1.742429in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{1.819151in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{1.883578in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{1.827054in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{1.805002in}}%
\pgfpathlineto{\pgfqpoint{3.901527in}{1.777208in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{1.887526in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{1.771714in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{2.448880in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{2.724817in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{2.904161in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{3.024671in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{2.853435in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{2.519968in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{2.399472in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{2.247855in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{2.168885in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{2.121566in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{2.119520in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{2.100627in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{2.034295in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{2.069877in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{1.983597in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{2.036026in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{2.056395in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{2.066541in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{2.162998in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{2.177546in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{2.230565in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{2.212796in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{2.261528in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{2.243530in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{2.352652in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{2.393782in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{2.533302in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{2.539937in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{2.599130in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{2.659011in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{2.705288in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{2.768871in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{2.742347in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{2.779339in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{2.807115in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{2.724172in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{2.754747in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{2.762285in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{2.724411in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{2.721615in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{2.753393in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{2.610283in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{2.454020in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{2.380048in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{2.322036in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{2.344468in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{2.156847in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{2.217830in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{2.264600in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{2.197636in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{2.103258in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{2.118194in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{2.061907in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{1.971812in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{1.867913in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{1.781210in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{1.874995in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{1.811771in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{1.826582in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{1.872956in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{1.821483in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{1.783492in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{1.652391in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{1.598429in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{1.626565in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{1.614765in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{1.734566in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{1.692950in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{1.736657in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{1.691690in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{1.694922in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.696781in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{1.659265in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{1.634765in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.525520in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.517906in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.562555in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{1.554490in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{1.548718in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{1.592130in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.538306in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.553468in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.539579in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{1.602901in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{1.650935in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{1.551951in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.522726in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.536425in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.508132in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.504254in}}%
\pgfpathlineto{\pgfqpoint{4.757619in}{1.501967in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.469502in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.450214in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.487310in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.455376in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.439482in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.465568in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.407950in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.429218in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.466728in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.452309in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.430775in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.468003in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.511077in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.492236in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.442354in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{1.501526in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.515536in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.519117in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.478308in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.465458in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.505022in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.499032in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.432307in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.419580in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.433091in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.401673in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.421662in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.480075in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.409499in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.482503in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{1.413918in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.426392in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.447176in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.485155in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.412433in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.405514in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.388448in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.367289in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.373496in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.430868in}}%
\pgfpathlineto{\pgfqpoint{5.126914in}{1.368496in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.420097in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.414789in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.385228in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.569890in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.423061in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{1.443307in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.476612in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.470027in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{1.419885in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.383502in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.385778in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.402731in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.431406in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.428890in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.422342in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.431484in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.419134in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.420642in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.426802in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.440428in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.406111in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.392616in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.425764in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.413526in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.421931in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{1.421404in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.379393in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.395099in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.384350in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.402600in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.368064in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.372980in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.365300in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.371232in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.344854in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.353151in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.359005in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.404444in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.367173in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.367807in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.352918in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.358036in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.353057in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.346641in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.374541in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.368976in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.340701in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.372589in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.369968in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.335334in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.379089in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.353924in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.360283in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.345164in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.354321in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.381230in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.343078in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.374511in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.377788in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.372247in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.357318in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.360680in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.356147in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.376923in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.362363in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.329953in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.339685in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.355326in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.342270in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.358585in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.387347in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.342455in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.371087in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.328575in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.402870in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.474169in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.494056in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.355196in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.379281in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.415611in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.359635in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.360309in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.342896in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.375679in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.390214in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.355480in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.365971in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.381872in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.381185in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.371060in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{1.860159in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.490851in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.398207in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.392993in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.372988in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.408352in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.412298in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.406474in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.469292in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.434678in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.432129in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.433638in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.419598in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.444716in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.449214in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.434318in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.382110in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.457113in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.497717in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.527913in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.634939in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.534852in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.596165in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.596098in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.573584in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.479898in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.529763in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.528416in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{1.601061in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.629219in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{1.595487in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.571467in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.624141in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.698763in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{1.623212in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{1.828890in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{1.772189in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{1.796084in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{1.906233in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{1.874459in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{2.030970in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{2.058337in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{2.135343in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{2.254302in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{2.260346in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{2.023901in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{2.037822in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{1.945234in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{1.989143in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{2.152126in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{2.007804in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{1.954098in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{1.991634in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{1.906252in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{1.834286in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{1.833761in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{1.747996in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.690420in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.741822in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{1.677691in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.549253in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.579589in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.522013in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.580536in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{1.517675in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{1.441936in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.513129in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.417523in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.438981in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.473373in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.422194in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.441918in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.396833in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.395045in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.380454in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{1.398879in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.398722in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.375111in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.374482in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.377831in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.385469in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.377923in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.351559in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.403922in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.366149in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.354337in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.357194in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.362361in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.351053in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.336642in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.378161in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.348774in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.403972in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.354635in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.350931in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.344137in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.365913in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.351397in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.330951in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.353753in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.347177in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.336621in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.392707in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.373718in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.376419in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.346145in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.320700in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.357910in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.334828in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.344144in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.367607in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.368816in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.390888in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.367448in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.339505in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.354887in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.364402in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.348625in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.398400in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.371931in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.388299in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.344471in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.364083in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.348670in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.374505in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.377411in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.382969in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.395327in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.363696in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.412979in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.397770in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.408396in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.380441in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.380909in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.361523in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.399309in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.400440in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.387686in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.387686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.143605in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{2.153116in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.931846in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{2.093829in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{2.125783in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{2.022281in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{1.874332in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{1.821024in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{1.833564in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{1.679834in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{1.501215in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.504723in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.465166in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.518708in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.610831in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.558932in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.564536in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.494014in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.437685in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.405159in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.405777in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.439694in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.436013in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.404308in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.394042in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.429899in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.516260in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.566459in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.479770in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.462592in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.432669in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.410874in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.402732in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.379278in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.388564in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.404782in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.401285in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.387652in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.405775in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.371252in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.430949in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.419058in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.426240in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.394614in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.440509in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.439971in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.458401in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.410259in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.419163in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.406361in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.361660in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.399311in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.460703in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.424671in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.438722in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.390284in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.431433in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.424571in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.444771in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.454164in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.458059in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.505035in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.496174in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.473268in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.424581in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.420014in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.472721in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.468766in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.423636in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.447009in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.449900in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.505400in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.463269in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.447107in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.470973in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.429559in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.462039in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.425763in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.422431in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.581507in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{1.479455in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.445387in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.451642in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.471316in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.460128in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.425667in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.424051in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.411549in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.425347in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.457839in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.489489in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.460902in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.459382in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.495351in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.408013in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.446324in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.428260in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.398720in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.446813in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.568422in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.543387in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.583512in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.643752in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.670832in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{1.561395in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.493853in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.474921in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.487964in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.444442in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.464289in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.490748in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.472069in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.458477in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.419312in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.419687in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.447323in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.439235in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.437384in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.436940in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.451235in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.452246in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.465238in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.420444in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.427035in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.424770in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.415567in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.374468in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.445137in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.440600in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.407379in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.427477in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.434261in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.416184in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.452980in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.456284in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.464254in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.438834in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{1.417046in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{1.456332in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{1.454250in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.437821in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.425722in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{1.420256in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.410830in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.439051in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.452059in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{1.594130in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{1.553468in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.404982in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.466218in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.425956in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.433772in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.430650in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.420448in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.450925in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.405511in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.402302in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.434340in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.476567in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.492312in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.475868in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.497867in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.503666in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.487816in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.448459in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.442292in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.479322in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.476053in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{2.105983in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.500660in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.493434in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.455054in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.460608in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.446700in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.435379in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.449186in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.423599in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.437612in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.429408in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.456660in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.455726in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.452787in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.423729in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.427906in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.446530in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.451278in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.520241in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.484580in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.490493in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.498983in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.480546in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.433281in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.447366in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.437410in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.438300in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.453140in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.441797in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.441613in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.499640in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.460592in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.473362in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.461154in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.482214in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.526202in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.532653in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.471651in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.491719in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.497521in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.490008in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.499826in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.496344in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.589546in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{1.967507in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{1.863014in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{1.708665in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.658760in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.574581in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.473244in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.483105in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.501339in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.488671in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{1.485499in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{1.528961in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.519764in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.546349in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{1.551399in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{1.489977in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{1.527637in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{1.524862in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{1.531124in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{1.580277in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{1.596359in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{1.513546in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{1.613258in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{1.572736in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{1.541656in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{1.535798in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{1.500332in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{1.476138in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{1.507807in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{1.531587in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.516594in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{1.586630in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{1.570182in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{1.522426in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.570978in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{1.597222in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.551946in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.563349in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.544369in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.567859in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.555815in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{1.558606in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{1.693629in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{1.741508in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{1.800435in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{1.757934in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{1.827621in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{1.754605in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{1.800387in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{1.824633in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{1.894287in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{1.908406in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{1.929195in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{1.882756in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{1.762017in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{1.772345in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{2.058858in}}%
\pgfpathlineto{\pgfqpoint{3.901527in}{2.088862in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{2.099235in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{2.148003in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{2.089481in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{2.972078in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{2.610818in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{2.825087in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{2.660196in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{2.462141in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{2.303272in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{2.244010in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{2.076315in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{2.041035in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{1.922234in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{1.990675in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{1.956131in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{1.943561in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.871680in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{1.816896in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{1.892911in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{1.895123in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.863201in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{1.878446in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{1.890103in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{1.953340in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{1.912689in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{1.852471in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{1.821392in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{1.776429in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{1.787786in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{1.794543in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{1.906265in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{1.849615in}}%
\pgfpathlineto{\pgfqpoint{4.186891in}{1.818054in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{1.777044in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{1.804052in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{1.823293in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{1.805611in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{1.817399in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{1.890284in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{1.861353in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{1.814656in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{1.724844in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{1.715458in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{1.747345in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{1.819472in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{1.851795in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{1.779069in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{1.800184in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{1.784818in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{1.784672in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{1.780959in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{1.711515in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{1.712552in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{1.672087in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{1.930926in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{1.804495in}}%
\pgfpathlineto{\pgfqpoint{4.413504in}{1.695014in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{1.670156in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{1.721536in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{1.713974in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{1.644757in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{1.681584in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{1.656542in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{1.661522in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{1.600915in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{1.551246in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{1.587672in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{1.636159in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{1.634356in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{1.627320in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{1.623199in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{1.603005in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{1.550505in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{1.585714in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{1.555181in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{1.608200in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.619479in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{1.529309in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.502584in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.531682in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{1.525421in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{1.584051in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{1.535968in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.515221in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.519788in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.538817in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{1.688319in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{1.725362in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{1.719038in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.611611in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.483027in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.502537in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.460754in}}%
\pgfpathlineto{\pgfqpoint{4.757619in}{1.468753in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{1.443114in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.446565in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.443162in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.417447in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.398837in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.413870in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.414373in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.435176in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.403720in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.390729in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.436556in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.448841in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.445303in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.468106in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.443743in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.458358in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{1.420441in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.402877in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.403021in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.429474in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.410922in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.438733in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.435179in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.433734in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.436900in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.429877in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.440056in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.396680in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.410526in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.363374in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.424159in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{1.391698in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.394550in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.400122in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.418433in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.408921in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.369289in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.376962in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.368764in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.390235in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.351122in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.378413in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.381926in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.395866in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.659155in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.434141in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{1.397472in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.410416in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.446755in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{1.442290in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.368809in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.353845in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.408738in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.448454in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.536524in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.468849in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.452047in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.378895in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.379532in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.352244in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.337993in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.389196in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.370044in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.368934in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.375905in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{1.390428in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.353821in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.338316in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.388884in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.365396in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.369013in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.375398in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.360394in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.378536in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.367841in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.405499in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.410459in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.355579in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.352204in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.364585in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.343124in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.364716in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.376531in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.373490in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.354567in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.342670in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.367528in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.354632in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.364368in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.336259in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.346560in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.398363in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.415602in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.368206in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.343443in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.349335in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.337592in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.347141in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.377955in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.394388in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.375425in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.372144in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.389093in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.371453in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.363348in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.360720in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.339921in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.353963in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.349273in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.350386in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.349201in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.351603in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.368528in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.374994in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.354930in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.368790in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.705968in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.746079in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.750691in}}%
\pgfpathlineto{\pgfqpoint{5.823538in}{1.677197in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.494280in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.456893in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.406288in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.407503in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.379904in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.423292in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.388739in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.395933in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.396962in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.393972in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.400239in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.375143in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.435172in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{1.896526in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.498265in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.476333in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.436438in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.433905in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.407967in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.369943in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.446008in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.428374in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.406714in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.487296in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.408838in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.438865in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.461006in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.425447in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.409879in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.443957in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.401655in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.459244in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.464851in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.482701in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.456359in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.643586in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.511130in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.566098in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.532188in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.547034in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.525559in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.562584in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.552818in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.586526in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{1.511218in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.567395in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{1.518256in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.572910in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.571992in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.580197in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{1.674440in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{1.634338in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{1.777399in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{1.712314in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{1.755949in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{1.746445in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{1.674814in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{1.717013in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{1.776930in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{1.856046in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{1.847240in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{1.891061in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{1.915095in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{1.895368in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{1.880542in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{1.803234in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{1.780820in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{1.714250in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{1.683188in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{1.684004in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{1.788414in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{1.685307in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{1.728239in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{1.648624in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.583877in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.495165in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{1.537387in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.554297in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.597252in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.595455in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.573509in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{1.534305in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{1.470056in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{1.460967in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.441702in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.432087in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.393522in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.394419in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.373125in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.407887in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.405136in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.452895in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.417822in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.398169in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{1.441673in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.424015in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.378765in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.411520in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.400652in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.413267in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.399825in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.412931in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.443963in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.366129in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.379639in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.373004in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.370534in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.370810in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.354885in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.347446in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.345736in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.340237in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.361850in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.358085in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.333684in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.338702in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.352197in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.375279in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.344717in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.343353in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.372954in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.378273in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.366623in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.337853in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.337775in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.344604in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.398635in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.366768in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.365318in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.372205in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.385290in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.384577in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.372448in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.372864in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.326081in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.341696in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.388367in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.408577in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.364002in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.367221in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.395380in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.382811in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.354567in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.378241in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.382732in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.373088in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.344235in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.374399in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.405384in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.409991in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.409539in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.377671in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.409320in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.435504in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.435504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493340in}{4.905957in}}%
\pgfpathlineto{\pgfqpoint{6.976389in}{4.905957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.040278in}{4.905957in}}{\pgfqpoint{7.040278in}{4.969846in}}%
\pgfpathlineto{\pgfqpoint{7.040278in}{6.376389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.040278in}{6.440278in}}{\pgfqpoint{6.976389in}{6.440278in}}%
\pgfpathlineto{\pgfqpoint{2.493340in}{6.440278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.429451in}{6.440278in}}{\pgfqpoint{2.429451in}{6.376389in}}%
\pgfpathlineto{\pgfqpoint{2.429451in}{4.969846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.429451in}{4.905957in}}{\pgfqpoint{2.493340in}{4.905957in}}%
\pgfpathlineto{\pgfqpoint{2.493340in}{4.905957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.557228in}{6.184336in}}%
\pgfpathlineto{\pgfqpoint{2.876673in}{6.184336in}}%
\pgfpathlineto{\pgfqpoint{3.196117in}{6.184336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451673in,y=6.072531in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont BP-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.557228in}{5.717431in}}%
\pgfpathlineto{\pgfqpoint{2.876673in}{5.717431in}}%
\pgfpathlineto{\pgfqpoint{3.196117in}{5.717431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451673in,y=5.605626in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont BP-SLAM-AI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.557228in}{5.231640in}}%
\pgfpathlineto{\pgfqpoint{2.876673in}{5.231640in}}%
\pgfpathlineto{\pgfqpoint{3.196117in}{5.231640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451673in,y=5.119834in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Direct-SLAM (proposed)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rmse_bw400M_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.535000in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{1.535000in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535000in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191217in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191217in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191217in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855756in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{4.855756in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855756in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855756in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520295in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520295in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.520295in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.360556in,y=0.536706in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279300in, y=0.960015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{2.203696in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{2.203696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{2.203696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876078in, y=2.083711in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{3.327392in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{3.327392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{3.327392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876078in, y=3.207408in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{4.451088in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{4.451088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{4.451088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876078in, y=4.331104in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{5.574785in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{5.574785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{5.574785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876078in, y=5.454800in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737189in,y=3.833056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551468in}{6.596111in}}%
\pgfpathlineto{\pgfqpoint{1.551645in}{1.535476in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{1.596854in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.817427in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.894315in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{1.948831in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.889678in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.731822in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{1.771138in}}%
\pgfpathlineto{\pgfqpoint{1.618227in}{1.771890in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{1.646189in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{1.540807in}}%
\pgfpathlineto{\pgfqpoint{1.651518in}{1.370437in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.297815in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{1.684809in}{1.415543in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{1.339782in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.438486in}}%
\pgfpathlineto{\pgfqpoint{1.709777in}{1.349716in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.316716in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{1.271406in}}%
\pgfpathlineto{\pgfqpoint{1.734745in}{1.278339in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.293203in}}%
\pgfpathlineto{\pgfqpoint{1.751390in}{1.289438in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.288632in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.280083in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{1.287991in}}%
\pgfpathlineto{\pgfqpoint{1.784681in}{1.306434in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{1.358659in}}%
\pgfpathlineto{\pgfqpoint{1.801326in}{1.318125in}}%
\pgfpathlineto{\pgfqpoint{1.809649in}{1.318022in}}%
\pgfpathlineto{\pgfqpoint{1.817972in}{1.329669in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{1.302490in}}%
\pgfpathlineto{\pgfqpoint{1.834617in}{1.315228in}}%
\pgfpathlineto{\pgfqpoint{1.842940in}{1.330615in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.381351in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{1.330858in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{1.326218in}}%
\pgfpathlineto{\pgfqpoint{1.876231in}{1.360244in}}%
\pgfpathlineto{\pgfqpoint{1.884553in}{1.346985in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{1.291522in}}%
\pgfpathlineto{\pgfqpoint{1.901199in}{1.292083in}}%
\pgfpathlineto{\pgfqpoint{1.909521in}{1.296459in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{1.293628in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.316911in}}%
\pgfpathlineto{\pgfqpoint{1.934489in}{1.313150in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.307827in}}%
\pgfpathlineto{\pgfqpoint{1.951135in}{1.297615in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{1.338396in}}%
\pgfpathlineto{\pgfqpoint{1.967780in}{1.326740in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{1.984426in}{1.366474in}}%
\pgfpathlineto{\pgfqpoint{1.992748in}{1.355617in}}%
\pgfpathlineto{\pgfqpoint{2.001071in}{1.364197in}}%
\pgfpathlineto{\pgfqpoint{2.009394in}{1.352863in}}%
\pgfpathlineto{\pgfqpoint{2.017716in}{1.326015in}}%
\pgfpathlineto{\pgfqpoint{2.026039in}{1.355142in}}%
\pgfpathlineto{\pgfqpoint{2.034362in}{1.349870in}}%
\pgfpathlineto{\pgfqpoint{2.042685in}{1.339772in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{1.363407in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{1.372521in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.361559in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{1.416374in}}%
\pgfpathlineto{\pgfqpoint{2.084298in}{1.374288in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.485357in}}%
\pgfpathlineto{\pgfqpoint{2.100943in}{1.527850in}}%
\pgfpathlineto{\pgfqpoint{2.109266in}{1.485329in}}%
\pgfpathlineto{\pgfqpoint{2.117589in}{1.415166in}}%
\pgfpathlineto{\pgfqpoint{2.125911in}{1.415852in}}%
\pgfpathlineto{\pgfqpoint{2.134234in}{1.432650in}}%
\pgfpathlineto{\pgfqpoint{2.142557in}{1.444881in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.430593in}}%
\pgfpathlineto{\pgfqpoint{2.159202in}{1.386431in}}%
\pgfpathlineto{\pgfqpoint{2.167525in}{1.363120in}}%
\pgfpathlineto{\pgfqpoint{2.175848in}{1.389367in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.451323in}}%
\pgfpathlineto{\pgfqpoint{2.192493in}{1.374000in}}%
\pgfpathlineto{\pgfqpoint{2.200816in}{1.378280in}}%
\pgfpathlineto{\pgfqpoint{2.209138in}{1.361076in}}%
\pgfpathlineto{\pgfqpoint{2.217461in}{1.387104in}}%
\pgfpathlineto{\pgfqpoint{2.225784in}{1.386757in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{1.409465in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.426517in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{1.458137in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{1.464315in}}%
\pgfpathlineto{\pgfqpoint{2.267397in}{1.473053in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{1.511054in}}%
\pgfpathlineto{\pgfqpoint{2.284043in}{1.591125in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{1.531511in}}%
\pgfpathlineto{\pgfqpoint{2.309011in}{1.569863in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{1.565850in}}%
\pgfpathlineto{\pgfqpoint{2.325656in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.607163in}}%
\pgfpathlineto{\pgfqpoint{2.342302in}{1.684593in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{1.549928in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.433412in}}%
\pgfpathlineto{\pgfqpoint{2.367270in}{1.477944in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{1.435349in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.533477in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.532345in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.497826in}}%
\pgfpathlineto{\pgfqpoint{2.408883in}{1.531459in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{1.519336in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{1.457979in}}%
\pgfpathlineto{\pgfqpoint{2.433851in}{1.612209in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{1.738064in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.577281in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{1.581721in}}%
\pgfpathlineto{\pgfqpoint{2.475465in}{1.573873in}}%
\pgfpathlineto{\pgfqpoint{2.483787in}{1.525160in}}%
\pgfpathlineto{\pgfqpoint{2.492110in}{1.484271in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{1.489429in}}%
\pgfpathlineto{\pgfqpoint{2.508756in}{1.453245in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{1.455605in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.480348in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{1.459557in}}%
\pgfpathlineto{\pgfqpoint{2.542046in}{1.472334in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.446619in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{1.555956in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{1.540997in}}%
\pgfpathlineto{\pgfqpoint{2.575337in}{1.612555in}}%
\pgfpathlineto{\pgfqpoint{2.583660in}{1.600244in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{1.702488in}}%
\pgfpathlineto{\pgfqpoint{2.600305in}{1.726909in}}%
\pgfpathlineto{\pgfqpoint{2.608628in}{1.758435in}}%
\pgfpathlineto{\pgfqpoint{2.616951in}{1.689047in}}%
\pgfpathlineto{\pgfqpoint{2.625273in}{1.594324in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.575821in}}%
\pgfpathlineto{\pgfqpoint{2.641919in}{1.594603in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.563563in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{1.551167in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.465481in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.464327in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{1.458199in}}%
\pgfpathlineto{\pgfqpoint{2.700178in}{1.408385in}}%
\pgfpathlineto{\pgfqpoint{2.708500in}{1.447458in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{1.603539in}}%
\pgfpathlineto{\pgfqpoint{2.741791in}{1.607877in}}%
\pgfpathlineto{\pgfqpoint{2.750114in}{1.668700in}}%
\pgfpathlineto{\pgfqpoint{2.758436in}{1.714257in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{1.733429in}}%
\pgfpathlineto{\pgfqpoint{2.775082in}{1.763867in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{1.723311in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{1.646996in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{1.586096in}}%
\pgfpathlineto{\pgfqpoint{2.808373in}{1.510107in}}%
\pgfpathlineto{\pgfqpoint{2.816695in}{1.489845in}}%
\pgfpathlineto{\pgfqpoint{2.825018in}{1.541284in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.624072in}}%
\pgfpathlineto{\pgfqpoint{2.841663in}{1.926584in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{2.013620in}}%
\pgfpathlineto{\pgfqpoint{2.858309in}{1.693475in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{1.587169in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{1.556181in}}%
\pgfpathlineto{\pgfqpoint{2.883277in}{1.567696in}}%
\pgfpathlineto{\pgfqpoint{2.899922in}{1.613712in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.571056in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{1.456140in}}%
\pgfpathlineto{\pgfqpoint{2.924890in}{1.478523in}}%
\pgfpathlineto{\pgfqpoint{2.933213in}{1.492986in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.502893in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.517254in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.515871in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.468407in}}%
\pgfpathlineto{\pgfqpoint{2.974827in}{1.495678in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{1.458171in}}%
\pgfpathlineto{\pgfqpoint{2.999795in}{1.439504in}}%
\pgfpathlineto{\pgfqpoint{3.016440in}{1.466554in}}%
\pgfpathlineto{\pgfqpoint{3.024763in}{1.505671in}}%
\pgfpathlineto{\pgfqpoint{3.033085in}{1.954137in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.562757in}}%
\pgfpathlineto{\pgfqpoint{3.049731in}{1.480321in}}%
\pgfpathlineto{\pgfqpoint{3.058054in}{1.562204in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{1.574286in}}%
\pgfpathlineto{\pgfqpoint{3.083022in}{1.497769in}}%
\pgfpathlineto{\pgfqpoint{3.091344in}{1.501370in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{1.450400in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{1.460168in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{1.440763in}}%
\pgfpathlineto{\pgfqpoint{3.124635in}{1.413292in}}%
\pgfpathlineto{\pgfqpoint{3.132958in}{1.404095in}}%
\pgfpathlineto{\pgfqpoint{3.141280in}{1.418936in}}%
\pgfpathlineto{\pgfqpoint{3.149603in}{1.408582in}}%
\pgfpathlineto{\pgfqpoint{3.157926in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{1.423178in}}%
\pgfpathlineto{\pgfqpoint{3.174571in}{1.481460in}}%
\pgfpathlineto{\pgfqpoint{3.182894in}{1.470109in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.450461in}}%
\pgfpathlineto{\pgfqpoint{3.199539in}{1.475549in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.471644in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.473326in}}%
\pgfpathlineto{\pgfqpoint{3.224507in}{1.448632in}}%
\pgfpathlineto{\pgfqpoint{3.232830in}{1.451472in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.433767in}}%
\pgfpathlineto{\pgfqpoint{3.257798in}{1.464057in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{1.486325in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.476279in}}%
\pgfpathlineto{\pgfqpoint{3.291089in}{1.463437in}}%
\pgfpathlineto{\pgfqpoint{3.299412in}{1.484100in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.517073in}}%
\pgfpathlineto{\pgfqpoint{3.316057in}{1.490156in}}%
\pgfpathlineto{\pgfqpoint{3.324380in}{1.483974in}}%
\pgfpathlineto{\pgfqpoint{3.341025in}{1.513869in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.496545in}}%
\pgfpathlineto{\pgfqpoint{3.357671in}{1.492062in}}%
\pgfpathlineto{\pgfqpoint{3.365993in}{1.555908in}}%
\pgfpathlineto{\pgfqpoint{3.374316in}{1.525680in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.574029in}}%
\pgfpathlineto{\pgfqpoint{3.390961in}{1.609561in}}%
\pgfpathlineto{\pgfqpoint{3.399284in}{1.593872in}}%
\pgfpathlineto{\pgfqpoint{3.407607in}{1.607639in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.628353in}}%
\pgfpathlineto{\pgfqpoint{3.424252in}{1.722438in}}%
\pgfpathlineto{\pgfqpoint{3.432575in}{1.913531in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{1.801163in}}%
\pgfpathlineto{\pgfqpoint{3.457543in}{1.685327in}}%
\pgfpathlineto{\pgfqpoint{3.465866in}{1.709911in}}%
\pgfpathlineto{\pgfqpoint{3.474188in}{1.709697in}}%
\pgfpathlineto{\pgfqpoint{3.482511in}{1.774324in}}%
\pgfpathlineto{\pgfqpoint{3.490834in}{1.768517in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.788533in}}%
\pgfpathlineto{\pgfqpoint{3.507479in}{1.821927in}}%
\pgfpathlineto{\pgfqpoint{3.515802in}{1.894164in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{1.895197in}}%
\pgfpathlineto{\pgfqpoint{3.532447in}{1.925350in}}%
\pgfpathlineto{\pgfqpoint{3.540770in}{1.970092in}}%
\pgfpathlineto{\pgfqpoint{3.549093in}{1.978729in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{2.053308in}}%
\pgfpathlineto{\pgfqpoint{3.565738in}{1.933559in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{1.979100in}}%
\pgfpathlineto{\pgfqpoint{3.582383in}{1.976243in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{2.015372in}}%
\pgfpathlineto{\pgfqpoint{3.599029in}{1.969511in}}%
\pgfpathlineto{\pgfqpoint{3.607351in}{1.903131in}}%
\pgfpathlineto{\pgfqpoint{3.615674in}{1.884496in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{1.779122in}}%
\pgfpathlineto{\pgfqpoint{3.640642in}{1.866764in}}%
\pgfpathlineto{\pgfqpoint{3.648965in}{1.834093in}}%
\pgfpathlineto{\pgfqpoint{3.657288in}{1.886490in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{1.929981in}}%
\pgfpathlineto{\pgfqpoint{3.673933in}{1.997833in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{2.080337in}}%
\pgfpathlineto{\pgfqpoint{3.698901in}{2.139737in}}%
\pgfpathlineto{\pgfqpoint{3.707224in}{2.073772in}}%
\pgfpathlineto{\pgfqpoint{3.715547in}{2.100900in}}%
\pgfpathlineto{\pgfqpoint{3.723869in}{2.071876in}}%
\pgfpathlineto{\pgfqpoint{3.732192in}{2.030817in}}%
\pgfpathlineto{\pgfqpoint{3.740515in}{2.012247in}}%
\pgfpathlineto{\pgfqpoint{3.748837in}{1.948198in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{1.940628in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.882732in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{2.001577in}}%
\pgfpathlineto{\pgfqpoint{3.782128in}{2.168753in}}%
\pgfpathlineto{\pgfqpoint{3.790451in}{2.304084in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{2.382499in}}%
\pgfpathlineto{\pgfqpoint{3.807096in}{2.490299in}}%
\pgfpathlineto{\pgfqpoint{3.815419in}{2.565286in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{2.514367in}}%
\pgfpathlineto{\pgfqpoint{3.832064in}{2.658002in}}%
\pgfpathlineto{\pgfqpoint{3.840387in}{2.675977in}}%
\pgfpathlineto{\pgfqpoint{3.848710in}{2.718540in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{2.703801in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{2.822802in}}%
\pgfpathlineto{\pgfqpoint{3.873678in}{2.856130in}}%
\pgfpathlineto{\pgfqpoint{3.882000in}{2.854526in}}%
\pgfpathlineto{\pgfqpoint{3.890323in}{3.018268in}}%
\pgfpathlineto{\pgfqpoint{3.898646in}{3.011380in}}%
\pgfpathlineto{\pgfqpoint{3.906969in}{3.134797in}}%
\pgfpathlineto{\pgfqpoint{3.915291in}{3.137112in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{3.131629in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{3.116204in}}%
\pgfpathlineto{\pgfqpoint{3.940259in}{3.021426in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{3.492186in}}%
\pgfpathlineto{\pgfqpoint{3.956905in}{3.269063in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{3.329644in}}%
\pgfpathlineto{\pgfqpoint{3.973550in}{3.484991in}}%
\pgfpathlineto{\pgfqpoint{3.981873in}{3.438475in}}%
\pgfpathlineto{\pgfqpoint{3.990196in}{3.487485in}}%
\pgfpathlineto{\pgfqpoint{3.998518in}{3.286202in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{3.162435in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{2.939212in}}%
\pgfpathlineto{\pgfqpoint{4.023486in}{2.763816in}}%
\pgfpathlineto{\pgfqpoint{4.031809in}{2.515914in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{2.472297in}}%
\pgfpathlineto{\pgfqpoint{4.048454in}{2.437493in}}%
\pgfpathlineto{\pgfqpoint{4.056777in}{2.522208in}}%
\pgfpathlineto{\pgfqpoint{4.065100in}{2.341965in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{2.214026in}}%
\pgfpathlineto{\pgfqpoint{4.081745in}{2.125965in}}%
\pgfpathlineto{\pgfqpoint{4.090068in}{2.107758in}}%
\pgfpathlineto{\pgfqpoint{4.106713in}{2.142434in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{2.094797in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{2.192754in}}%
\pgfpathlineto{\pgfqpoint{4.140004in}{2.178299in}}%
\pgfpathlineto{\pgfqpoint{4.148327in}{2.220641in}}%
\pgfpathlineto{\pgfqpoint{4.156649in}{2.245182in}}%
\pgfpathlineto{\pgfqpoint{4.164972in}{2.252661in}}%
\pgfpathlineto{\pgfqpoint{4.173295in}{2.262957in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{2.209369in}}%
\pgfpathlineto{\pgfqpoint{4.189940in}{2.302452in}}%
\pgfpathlineto{\pgfqpoint{4.198263in}{2.227807in}}%
\pgfpathlineto{\pgfqpoint{4.214908in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{4.223231in}{2.172516in}}%
\pgfpathlineto{\pgfqpoint{4.231554in}{2.149986in}}%
\pgfpathlineto{\pgfqpoint{4.239876in}{2.197444in}}%
\pgfpathlineto{\pgfqpoint{4.248199in}{2.192500in}}%
\pgfpathlineto{\pgfqpoint{4.256522in}{2.116049in}}%
\pgfpathlineto{\pgfqpoint{4.264845in}{2.076811in}}%
\pgfpathlineto{\pgfqpoint{4.273167in}{2.199180in}}%
\pgfpathlineto{\pgfqpoint{4.281490in}{2.206213in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{2.164539in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{2.220150in}}%
\pgfpathlineto{\pgfqpoint{4.306458in}{2.240249in}}%
\pgfpathlineto{\pgfqpoint{4.314781in}{2.250044in}}%
\pgfpathlineto{\pgfqpoint{4.323103in}{2.312184in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{2.318306in}}%
\pgfpathlineto{\pgfqpoint{4.339749in}{2.308112in}}%
\pgfpathlineto{\pgfqpoint{4.348072in}{2.331492in}}%
\pgfpathlineto{\pgfqpoint{4.356394in}{2.267590in}}%
\pgfpathlineto{\pgfqpoint{4.364717in}{2.267316in}}%
\pgfpathlineto{\pgfqpoint{4.373040in}{2.325559in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{2.357288in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{2.306696in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{2.367139in}}%
\pgfpathlineto{\pgfqpoint{4.406330in}{2.223971in}}%
\pgfpathlineto{\pgfqpoint{4.414653in}{2.221662in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{2.279974in}}%
\pgfpathlineto{\pgfqpoint{4.431298in}{2.359541in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{2.351225in}}%
\pgfpathlineto{\pgfqpoint{4.447944in}{2.258370in}}%
\pgfpathlineto{\pgfqpoint{4.456267in}{2.298785in}}%
\pgfpathlineto{\pgfqpoint{4.464589in}{2.312812in}}%
\pgfpathlineto{\pgfqpoint{4.472912in}{2.257659in}}%
\pgfpathlineto{\pgfqpoint{4.481235in}{2.242883in}}%
\pgfpathlineto{\pgfqpoint{4.489557in}{2.313281in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{2.365357in}}%
\pgfpathlineto{\pgfqpoint{4.506203in}{2.321160in}}%
\pgfpathlineto{\pgfqpoint{4.514525in}{2.323573in}}%
\pgfpathlineto{\pgfqpoint{4.522848in}{2.279777in}}%
\pgfpathlineto{\pgfqpoint{4.531171in}{2.228580in}}%
\pgfpathlineto{\pgfqpoint{4.539494in}{2.164985in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{2.173505in}}%
\pgfpathlineto{\pgfqpoint{4.556139in}{2.136443in}}%
\pgfpathlineto{\pgfqpoint{4.564462in}{2.080883in}}%
\pgfpathlineto{\pgfqpoint{4.572784in}{2.059549in}}%
\pgfpathlineto{\pgfqpoint{4.581107in}{2.014654in}}%
\pgfpathlineto{\pgfqpoint{4.589430in}{1.991309in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{1.926310in}}%
\pgfpathlineto{\pgfqpoint{4.606075in}{1.967008in}}%
\pgfpathlineto{\pgfqpoint{4.614398in}{1.896378in}}%
\pgfpathlineto{\pgfqpoint{4.622721in}{1.904318in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{1.814577in}}%
\pgfpathlineto{\pgfqpoint{4.647689in}{1.817077in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{1.789508in}}%
\pgfpathlineto{\pgfqpoint{4.664334in}{1.778975in}}%
\pgfpathlineto{\pgfqpoint{4.672657in}{1.788118in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{1.827673in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{1.822251in}}%
\pgfpathlineto{\pgfqpoint{4.697625in}{1.813627in}}%
\pgfpathlineto{\pgfqpoint{4.705947in}{1.802903in}}%
\pgfpathlineto{\pgfqpoint{4.714270in}{1.720680in}}%
\pgfpathlineto{\pgfqpoint{4.722593in}{1.731715in}}%
\pgfpathlineto{\pgfqpoint{4.730916in}{1.794162in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{1.747159in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{1.771644in}}%
\pgfpathlineto{\pgfqpoint{4.755884in}{1.775758in}}%
\pgfpathlineto{\pgfqpoint{4.764206in}{1.829207in}}%
\pgfpathlineto{\pgfqpoint{4.772529in}{1.848774in}}%
\pgfpathlineto{\pgfqpoint{4.780852in}{1.737077in}}%
\pgfpathlineto{\pgfqpoint{4.789174in}{1.745933in}}%
\pgfpathlineto{\pgfqpoint{4.797497in}{1.782419in}}%
\pgfpathlineto{\pgfqpoint{4.814143in}{1.717178in}}%
\pgfpathlineto{\pgfqpoint{4.822465in}{1.677611in}}%
\pgfpathlineto{\pgfqpoint{4.839111in}{1.567795in}}%
\pgfpathlineto{\pgfqpoint{4.847433in}{1.623530in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{1.642159in}}%
\pgfpathlineto{\pgfqpoint{4.872401in}{1.706639in}}%
\pgfpathlineto{\pgfqpoint{4.889047in}{1.797153in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.718413in}}%
\pgfpathlineto{\pgfqpoint{4.905692in}{1.763684in}}%
\pgfpathlineto{\pgfqpoint{4.914015in}{1.816298in}}%
\pgfpathlineto{\pgfqpoint{4.922338in}{1.820239in}}%
\pgfpathlineto{\pgfqpoint{4.938983in}{1.877734in}}%
\pgfpathlineto{\pgfqpoint{4.947306in}{1.968981in}}%
\pgfpathlineto{\pgfqpoint{4.955628in}{1.935718in}}%
\pgfpathlineto{\pgfqpoint{4.963951in}{1.942898in}}%
\pgfpathlineto{\pgfqpoint{4.972274in}{1.882003in}}%
\pgfpathlineto{\pgfqpoint{4.980596in}{1.894305in}}%
\pgfpathlineto{\pgfqpoint{4.988919in}{1.902887in}}%
\pgfpathlineto{\pgfqpoint{4.997242in}{1.837873in}}%
\pgfpathlineto{\pgfqpoint{5.013887in}{1.784054in}}%
\pgfpathlineto{\pgfqpoint{5.022210in}{1.826857in}}%
\pgfpathlineto{\pgfqpoint{5.030533in}{1.819035in}}%
\pgfpathlineto{\pgfqpoint{5.038855in}{1.956762in}}%
\pgfpathlineto{\pgfqpoint{5.047178in}{1.959806in}}%
\pgfpathlineto{\pgfqpoint{5.055501in}{1.874515in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{1.882114in}}%
\pgfpathlineto{\pgfqpoint{5.072146in}{1.869733in}}%
\pgfpathlineto{\pgfqpoint{5.080469in}{1.905112in}}%
\pgfpathlineto{\pgfqpoint{5.097114in}{1.737741in}}%
\pgfpathlineto{\pgfqpoint{5.105437in}{1.649532in}}%
\pgfpathlineto{\pgfqpoint{5.113760in}{1.630428in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{1.659449in}}%
\pgfpathlineto{\pgfqpoint{5.130405in}{1.639192in}}%
\pgfpathlineto{\pgfqpoint{5.138728in}{1.649286in}}%
\pgfpathlineto{\pgfqpoint{5.147050in}{1.640524in}}%
\pgfpathlineto{\pgfqpoint{5.155373in}{1.605503in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.699115in}}%
\pgfpathlineto{\pgfqpoint{5.172018in}{1.653376in}}%
\pgfpathlineto{\pgfqpoint{5.180341in}{1.638888in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{1.666586in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{1.657285in}}%
\pgfpathlineto{\pgfqpoint{5.205309in}{1.594261in}}%
\pgfpathlineto{\pgfqpoint{5.213632in}{1.544267in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{1.535993in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{1.592803in}}%
\pgfpathlineto{\pgfqpoint{5.246923in}{1.653047in}}%
\pgfpathlineto{\pgfqpoint{5.255245in}{1.702206in}}%
\pgfpathlineto{\pgfqpoint{5.263568in}{1.803783in}}%
\pgfpathlineto{\pgfqpoint{5.271891in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.280214in}{1.691043in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{1.643831in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.643380in}}%
\pgfpathlineto{\pgfqpoint{5.305182in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{1.625124in}}%
\pgfpathlineto{\pgfqpoint{5.330150in}{1.545910in}}%
\pgfpathlineto{\pgfqpoint{5.338472in}{1.507232in}}%
\pgfpathlineto{\pgfqpoint{5.346795in}{1.507703in}}%
\pgfpathlineto{\pgfqpoint{5.355118in}{1.462224in}}%
\pgfpathlineto{\pgfqpoint{5.363441in}{1.438805in}}%
\pgfpathlineto{\pgfqpoint{5.371763in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{5.380086in}{1.453221in}}%
\pgfpathlineto{\pgfqpoint{5.388409in}{1.432333in}}%
\pgfpathlineto{\pgfqpoint{5.396731in}{1.397304in}}%
\pgfpathlineto{\pgfqpoint{5.405054in}{1.410438in}}%
\pgfpathlineto{\pgfqpoint{5.413377in}{1.684855in}}%
\pgfpathlineto{\pgfqpoint{5.421699in}{1.858356in}}%
\pgfpathlineto{\pgfqpoint{5.430022in}{2.078445in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{1.985210in}}%
\pgfpathlineto{\pgfqpoint{5.454990in}{1.550221in}}%
\pgfpathlineto{\pgfqpoint{5.463313in}{1.405744in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{1.378811in}}%
\pgfpathlineto{\pgfqpoint{5.479958in}{1.359652in}}%
\pgfpathlineto{\pgfqpoint{5.488281in}{1.369166in}}%
\pgfpathlineto{\pgfqpoint{5.496604in}{1.330119in}}%
\pgfpathlineto{\pgfqpoint{5.504926in}{1.376596in}}%
\pgfpathlineto{\pgfqpoint{5.513249in}{1.372380in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.349860in}}%
\pgfpathlineto{\pgfqpoint{5.529894in}{1.350904in}}%
\pgfpathlineto{\pgfqpoint{5.538217in}{1.391199in}}%
\pgfpathlineto{\pgfqpoint{5.546540in}{1.378493in}}%
\pgfpathlineto{\pgfqpoint{5.554863in}{1.401294in}}%
\pgfpathlineto{\pgfqpoint{5.563185in}{1.342023in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{1.367659in}}%
\pgfpathlineto{\pgfqpoint{5.579831in}{1.327457in}}%
\pgfpathlineto{\pgfqpoint{5.588153in}{1.319681in}}%
\pgfpathlineto{\pgfqpoint{5.596476in}{1.306829in}}%
\pgfpathlineto{\pgfqpoint{5.604799in}{1.297020in}}%
\pgfpathlineto{\pgfqpoint{5.613121in}{1.294628in}}%
\pgfpathlineto{\pgfqpoint{5.621444in}{1.311959in}}%
\pgfpathlineto{\pgfqpoint{5.629767in}{1.299147in}}%
\pgfpathlineto{\pgfqpoint{5.638090in}{1.349949in}}%
\pgfpathlineto{\pgfqpoint{5.646412in}{1.315036in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{1.312761in}}%
\pgfpathlineto{\pgfqpoint{5.663058in}{1.309207in}}%
\pgfpathlineto{\pgfqpoint{5.671380in}{1.298576in}}%
\pgfpathlineto{\pgfqpoint{5.679703in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{5.688026in}{1.334368in}}%
\pgfpathlineto{\pgfqpoint{5.696348in}{1.349018in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{1.325600in}}%
\pgfpathlineto{\pgfqpoint{5.712994in}{1.327143in}}%
\pgfpathlineto{\pgfqpoint{5.721316in}{1.271708in}}%
\pgfpathlineto{\pgfqpoint{5.729639in}{1.271647in}}%
\pgfpathlineto{\pgfqpoint{5.737962in}{1.283993in}}%
\pgfpathlineto{\pgfqpoint{5.746285in}{1.292043in}}%
\pgfpathlineto{\pgfqpoint{5.754607in}{1.298049in}}%
\pgfpathlineto{\pgfqpoint{5.762930in}{1.277758in}}%
\pgfpathlineto{\pgfqpoint{5.771253in}{1.310887in}}%
\pgfpathlineto{\pgfqpoint{5.779575in}{1.306552in}}%
\pgfpathlineto{\pgfqpoint{5.787898in}{1.353548in}}%
\pgfpathlineto{\pgfqpoint{5.796221in}{1.683141in}}%
\pgfpathlineto{\pgfqpoint{5.804543in}{1.539524in}}%
\pgfpathlineto{\pgfqpoint{5.821189in}{1.791659in}}%
\pgfpathlineto{\pgfqpoint{5.829512in}{1.852009in}}%
\pgfpathlineto{\pgfqpoint{5.837834in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{5.846157in}{1.903483in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{1.904310in}}%
\pgfpathlineto{\pgfqpoint{5.862802in}{1.943785in}}%
\pgfpathlineto{\pgfqpoint{5.871125in}{2.008426in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{1.934506in}}%
\pgfpathlineto{\pgfqpoint{5.896093in}{1.694354in}}%
\pgfpathlineto{\pgfqpoint{5.904416in}{1.561622in}}%
\pgfpathlineto{\pgfqpoint{5.912739in}{1.454252in}}%
\pgfpathlineto{\pgfqpoint{5.921061in}{1.372485in}}%
\pgfpathlineto{\pgfqpoint{5.929384in}{1.328590in}}%
\pgfpathlineto{\pgfqpoint{5.937707in}{1.709474in}}%
\pgfpathlineto{\pgfqpoint{5.946029in}{1.400286in}}%
\pgfpathlineto{\pgfqpoint{5.954352in}{1.324196in}}%
\pgfpathlineto{\pgfqpoint{5.962675in}{1.350422in}}%
\pgfpathlineto{\pgfqpoint{5.970997in}{1.368703in}}%
\pgfpathlineto{\pgfqpoint{5.987643in}{1.328522in}}%
\pgfpathlineto{\pgfqpoint{5.995965in}{1.364575in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{1.371709in}}%
\pgfpathlineto{\pgfqpoint{6.012611in}{1.363158in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.358165in}}%
\pgfpathlineto{\pgfqpoint{6.029256in}{1.390703in}}%
\pgfpathlineto{\pgfqpoint{6.037579in}{1.390110in}}%
\pgfpathlineto{\pgfqpoint{6.045902in}{1.374183in}}%
\pgfpathlineto{\pgfqpoint{6.054224in}{1.406376in}}%
\pgfpathlineto{\pgfqpoint{6.062547in}{1.386651in}}%
\pgfpathlineto{\pgfqpoint{6.079192in}{1.465320in}}%
\pgfpathlineto{\pgfqpoint{6.087515in}{1.464539in}}%
\pgfpathlineto{\pgfqpoint{6.095838in}{1.497101in}}%
\pgfpathlineto{\pgfqpoint{6.104161in}{1.507103in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{1.547833in}}%
\pgfpathlineto{\pgfqpoint{6.120806in}{1.605194in}}%
\pgfpathlineto{\pgfqpoint{6.129129in}{1.556687in}}%
\pgfpathlineto{\pgfqpoint{6.137451in}{1.692308in}}%
\pgfpathlineto{\pgfqpoint{6.145774in}{1.710687in}}%
\pgfpathlineto{\pgfqpoint{6.154097in}{1.637757in}}%
\pgfpathlineto{\pgfqpoint{6.162419in}{1.627078in}}%
\pgfpathlineto{\pgfqpoint{6.170742in}{1.555226in}}%
\pgfpathlineto{\pgfqpoint{6.179065in}{1.512705in}}%
\pgfpathlineto{\pgfqpoint{6.187387in}{1.490824in}}%
\pgfpathlineto{\pgfqpoint{6.195710in}{1.507808in}}%
\pgfpathlineto{\pgfqpoint{6.204033in}{1.541397in}}%
\pgfpathlineto{\pgfqpoint{6.212356in}{1.634477in}}%
\pgfpathlineto{\pgfqpoint{6.220678in}{1.657542in}}%
\pgfpathlineto{\pgfqpoint{6.229001in}{1.713531in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{1.753593in}}%
\pgfpathlineto{\pgfqpoint{6.245646in}{1.828406in}}%
\pgfpathlineto{\pgfqpoint{6.253969in}{2.009497in}}%
\pgfpathlineto{\pgfqpoint{6.262292in}{2.118330in}}%
\pgfpathlineto{\pgfqpoint{6.270614in}{2.170854in}}%
\pgfpathlineto{\pgfqpoint{6.278937in}{2.119294in}}%
\pgfpathlineto{\pgfqpoint{6.287260in}{2.136881in}}%
\pgfpathlineto{\pgfqpoint{6.295583in}{2.306726in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{2.344179in}}%
\pgfpathlineto{\pgfqpoint{6.312228in}{2.508024in}}%
\pgfpathlineto{\pgfqpoint{6.320551in}{2.336573in}}%
\pgfpathlineto{\pgfqpoint{6.328873in}{2.355491in}}%
\pgfpathlineto{\pgfqpoint{6.337196in}{2.377474in}}%
\pgfpathlineto{\pgfqpoint{6.345519in}{2.350607in}}%
\pgfpathlineto{\pgfqpoint{6.353841in}{2.476068in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.462530in}}%
\pgfpathlineto{\pgfqpoint{6.370487in}{2.416888in}}%
\pgfpathlineto{\pgfqpoint{6.378810in}{2.478157in}}%
\pgfpathlineto{\pgfqpoint{6.387132in}{2.552045in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{2.460734in}}%
\pgfpathlineto{\pgfqpoint{6.403778in}{2.346575in}}%
\pgfpathlineto{\pgfqpoint{6.412100in}{2.212553in}}%
\pgfpathlineto{\pgfqpoint{6.420423in}{2.103575in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{2.105838in}}%
\pgfpathlineto{\pgfqpoint{6.437068in}{2.094660in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{2.030299in}}%
\pgfpathlineto{\pgfqpoint{6.453714in}{2.008541in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{1.993387in}}%
\pgfpathlineto{\pgfqpoint{6.470359in}{2.013823in}}%
\pgfpathlineto{\pgfqpoint{6.478682in}{1.936422in}}%
\pgfpathlineto{\pgfqpoint{6.487005in}{1.848385in}}%
\pgfpathlineto{\pgfqpoint{6.495327in}{1.797419in}}%
\pgfpathlineto{\pgfqpoint{6.503650in}{1.714992in}}%
\pgfpathlineto{\pgfqpoint{6.511973in}{1.650752in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{6.528618in}{1.520110in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{1.491705in}}%
\pgfpathlineto{\pgfqpoint{6.553586in}{1.470626in}}%
\pgfpathlineto{\pgfqpoint{6.561909in}{1.467515in}}%
\pgfpathlineto{\pgfqpoint{6.570232in}{1.427900in}}%
\pgfpathlineto{\pgfqpoint{6.578554in}{1.422622in}}%
\pgfpathlineto{\pgfqpoint{6.586877in}{1.441124in}}%
\pgfpathlineto{\pgfqpoint{6.595200in}{1.412904in}}%
\pgfpathlineto{\pgfqpoint{6.603522in}{1.412599in}}%
\pgfpathlineto{\pgfqpoint{6.611845in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{6.620168in}{1.358263in}}%
\pgfpathlineto{\pgfqpoint{6.628490in}{1.342519in}}%
\pgfpathlineto{\pgfqpoint{6.636813in}{1.340381in}}%
\pgfpathlineto{\pgfqpoint{6.645136in}{1.404517in}}%
\pgfpathlineto{\pgfqpoint{6.653459in}{1.406793in}}%
\pgfpathlineto{\pgfqpoint{6.661781in}{1.424868in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{1.380957in}}%
\pgfpathlineto{\pgfqpoint{6.686749in}{1.438078in}}%
\pgfpathlineto{\pgfqpoint{6.695072in}{1.463589in}}%
\pgfpathlineto{\pgfqpoint{6.703395in}{1.424998in}}%
\pgfpathlineto{\pgfqpoint{6.711717in}{1.416031in}}%
\pgfpathlineto{\pgfqpoint{6.720040in}{1.393030in}}%
\pgfpathlineto{\pgfqpoint{6.736685in}{1.382702in}}%
\pgfpathlineto{\pgfqpoint{6.745008in}{1.420577in}}%
\pgfpathlineto{\pgfqpoint{6.753331in}{1.413839in}}%
\pgfpathlineto{\pgfqpoint{6.761654in}{1.385839in}}%
\pgfpathlineto{\pgfqpoint{6.769976in}{1.392773in}}%
\pgfpathlineto{\pgfqpoint{6.778299in}{1.356361in}}%
\pgfpathlineto{\pgfqpoint{6.786622in}{1.363170in}}%
\pgfpathlineto{\pgfqpoint{6.794944in}{1.306131in}}%
\pgfpathlineto{\pgfqpoint{6.803267in}{1.302791in}}%
\pgfpathlineto{\pgfqpoint{6.811590in}{1.289551in}}%
\pgfpathlineto{\pgfqpoint{6.819912in}{1.309525in}}%
\pgfpathlineto{\pgfqpoint{6.828235in}{1.316778in}}%
\pgfpathlineto{\pgfqpoint{6.836558in}{1.363715in}}%
\pgfpathlineto{\pgfqpoint{6.844881in}{1.420429in}}%
\pgfpathlineto{\pgfqpoint{6.853203in}{1.561557in}}%
\pgfpathlineto{\pgfqpoint{6.861526in}{1.566470in}}%
\pgfpathlineto{\pgfqpoint{6.869849in}{1.464279in}}%
\pgfpathlineto{\pgfqpoint{6.878171in}{1.461445in}}%
\pgfpathlineto{\pgfqpoint{6.886494in}{1.448767in}}%
\pgfpathlineto{\pgfqpoint{6.894817in}{1.410421in}}%
\pgfpathlineto{\pgfqpoint{6.903139in}{1.316565in}}%
\pgfpathlineto{\pgfqpoint{6.911462in}{1.338643in}}%
\pgfpathlineto{\pgfqpoint{6.919785in}{1.291634in}}%
\pgfpathlineto{\pgfqpoint{6.928108in}{1.281253in}}%
\pgfpathlineto{\pgfqpoint{6.936430in}{1.288291in}}%
\pgfpathlineto{\pgfqpoint{6.944753in}{1.285502in}}%
\pgfpathlineto{\pgfqpoint{6.953076in}{1.280967in}}%
\pgfpathlineto{\pgfqpoint{6.961398in}{1.280755in}}%
\pgfpathlineto{\pgfqpoint{6.969721in}{1.283525in}}%
\pgfpathlineto{\pgfqpoint{6.978044in}{1.265210in}}%
\pgfpathlineto{\pgfqpoint{6.986366in}{1.257466in}}%
\pgfpathlineto{\pgfqpoint{6.994689in}{1.266584in}}%
\pgfpathlineto{\pgfqpoint{7.003012in}{1.289633in}}%
\pgfpathlineto{\pgfqpoint{7.011334in}{1.281459in}}%
\pgfpathlineto{\pgfqpoint{7.019657in}{1.291694in}}%
\pgfpathlineto{\pgfqpoint{7.027980in}{1.282676in}}%
\pgfpathlineto{\pgfqpoint{7.036303in}{1.277113in}}%
\pgfpathlineto{\pgfqpoint{7.044625in}{1.282850in}}%
\pgfpathlineto{\pgfqpoint{7.052948in}{1.305480in}}%
\pgfpathlineto{\pgfqpoint{7.061271in}{1.295806in}}%
\pgfpathlineto{\pgfqpoint{7.069593in}{1.301246in}}%
\pgfpathlineto{\pgfqpoint{7.077916in}{1.304944in}}%
\pgfpathlineto{\pgfqpoint{7.086239in}{1.288103in}}%
\pgfpathlineto{\pgfqpoint{7.094561in}{1.289183in}}%
\pgfpathlineto{\pgfqpoint{7.102884in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{7.111207in}{1.285742in}}%
\pgfpathlineto{\pgfqpoint{7.119530in}{1.297530in}}%
\pgfpathlineto{\pgfqpoint{7.136175in}{1.287174in}}%
\pgfpathlineto{\pgfqpoint{7.144498in}{1.308647in}}%
\pgfpathlineto{\pgfqpoint{7.152820in}{1.300011in}}%
\pgfpathlineto{\pgfqpoint{7.161143in}{1.293750in}}%
\pgfpathlineto{\pgfqpoint{7.169466in}{1.289137in}}%
\pgfpathlineto{\pgfqpoint{7.177788in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.306892in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.306892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543323in}{1.162715in}}%
\pgfpathlineto{\pgfqpoint{1.551645in}{1.491343in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{1.568877in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.823588in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.909967in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{2.008487in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.989823in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.850285in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{1.871485in}}%
\pgfpathlineto{\pgfqpoint{1.618227in}{1.834162in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{1.528279in}}%
\pgfpathlineto{\pgfqpoint{1.643195in}{1.414857in}}%
\pgfpathlineto{\pgfqpoint{1.651518in}{1.318718in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.280817in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.260513in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.371109in}}%
\pgfpathlineto{\pgfqpoint{1.684809in}{1.323469in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{1.260165in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.339448in}}%
\pgfpathlineto{\pgfqpoint{1.709777in}{1.273307in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.268126in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{1.265465in}}%
\pgfpathlineto{\pgfqpoint{1.751390in}{1.302012in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.296836in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.265776in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{1.265735in}}%
\pgfpathlineto{\pgfqpoint{1.784681in}{1.288734in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{1.289782in}}%
\pgfpathlineto{\pgfqpoint{1.801326in}{1.258502in}}%
\pgfpathlineto{\pgfqpoint{1.809649in}{1.280964in}}%
\pgfpathlineto{\pgfqpoint{1.817972in}{1.282592in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{1.267254in}}%
\pgfpathlineto{\pgfqpoint{1.842940in}{1.268629in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.314523in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{1.273935in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{1.278033in}}%
\pgfpathlineto{\pgfqpoint{1.876231in}{1.296287in}}%
\pgfpathlineto{\pgfqpoint{1.884553in}{1.295643in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{1.254818in}}%
\pgfpathlineto{\pgfqpoint{1.901199in}{1.264550in}}%
\pgfpathlineto{\pgfqpoint{1.909521in}{1.280966in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{1.265179in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.273758in}}%
\pgfpathlineto{\pgfqpoint{1.934489in}{1.276436in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.285646in}}%
\pgfpathlineto{\pgfqpoint{1.951135in}{1.276776in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{1.295282in}}%
\pgfpathlineto{\pgfqpoint{1.967780in}{1.287670in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{1.297226in}}%
\pgfpathlineto{\pgfqpoint{1.984426in}{1.313942in}}%
\pgfpathlineto{\pgfqpoint{1.992748in}{1.314004in}}%
\pgfpathlineto{\pgfqpoint{2.009394in}{1.327102in}}%
\pgfpathlineto{\pgfqpoint{2.017716in}{1.300646in}}%
\pgfpathlineto{\pgfqpoint{2.026039in}{1.326624in}}%
\pgfpathlineto{\pgfqpoint{2.034362in}{1.321244in}}%
\pgfpathlineto{\pgfqpoint{2.042685in}{1.307897in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{1.325058in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{1.333431in}}%
\pgfpathlineto{\pgfqpoint{2.084298in}{1.318491in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.364963in}}%
\pgfpathlineto{\pgfqpoint{2.100943in}{1.375950in}}%
\pgfpathlineto{\pgfqpoint{2.109266in}{1.323754in}}%
\pgfpathlineto{\pgfqpoint{2.117589in}{1.324568in}}%
\pgfpathlineto{\pgfqpoint{2.125911in}{1.311272in}}%
\pgfpathlineto{\pgfqpoint{2.134234in}{1.335513in}}%
\pgfpathlineto{\pgfqpoint{2.142557in}{1.338553in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.344804in}}%
\pgfpathlineto{\pgfqpoint{2.159202in}{1.318320in}}%
\pgfpathlineto{\pgfqpoint{2.167525in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{2.175848in}{1.338442in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.450275in}}%
\pgfpathlineto{\pgfqpoint{2.192493in}{1.351865in}}%
\pgfpathlineto{\pgfqpoint{2.200816in}{1.339477in}}%
\pgfpathlineto{\pgfqpoint{2.209138in}{1.351980in}}%
\pgfpathlineto{\pgfqpoint{2.217461in}{1.334663in}}%
\pgfpathlineto{\pgfqpoint{2.225784in}{1.391923in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.348541in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{1.374905in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{2.267397in}{1.393902in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{1.391551in}}%
\pgfpathlineto{\pgfqpoint{2.284043in}{1.457343in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{1.398889in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{1.408616in}}%
\pgfpathlineto{\pgfqpoint{2.309011in}{1.432328in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{1.428580in}}%
\pgfpathlineto{\pgfqpoint{2.325656in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.437819in}}%
\pgfpathlineto{\pgfqpoint{2.342302in}{1.502559in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{1.479458in}}%
\pgfpathlineto{\pgfqpoint{2.367270in}{1.466231in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{1.428035in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.487979in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.511244in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.502033in}}%
\pgfpathlineto{\pgfqpoint{2.408883in}{1.511189in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{1.514555in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{1.578328in}}%
\pgfpathlineto{\pgfqpoint{2.433851in}{1.464281in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{1.481105in}}%
\pgfpathlineto{\pgfqpoint{2.450497in}{1.487629in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.479147in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{1.533738in}}%
\pgfpathlineto{\pgfqpoint{2.475465in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{2.483787in}{1.469548in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{1.429590in}}%
\pgfpathlineto{\pgfqpoint{2.508756in}{1.401568in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{1.397589in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.378979in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{1.371555in}}%
\pgfpathlineto{\pgfqpoint{2.542046in}{1.404285in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.408374in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{1.387429in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{1.416871in}}%
\pgfpathlineto{\pgfqpoint{2.575337in}{1.438699in}}%
\pgfpathlineto{\pgfqpoint{2.583660in}{1.442548in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{1.450953in}}%
\pgfpathlineto{\pgfqpoint{2.600305in}{1.487314in}}%
\pgfpathlineto{\pgfqpoint{2.616951in}{1.513369in}}%
\pgfpathlineto{\pgfqpoint{2.625273in}{1.528741in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{2.641919in}{1.576015in}}%
\pgfpathlineto{\pgfqpoint{2.650241in}{1.565731in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.566707in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{1.566117in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.504390in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.468699in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{1.415696in}}%
\pgfpathlineto{\pgfqpoint{2.700178in}{1.388437in}}%
\pgfpathlineto{\pgfqpoint{2.725146in}{1.469354in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{1.554436in}}%
\pgfpathlineto{\pgfqpoint{2.741791in}{1.576926in}}%
\pgfpathlineto{\pgfqpoint{2.750114in}{1.645663in}}%
\pgfpathlineto{\pgfqpoint{2.758436in}{1.732136in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{1.784816in}}%
\pgfpathlineto{\pgfqpoint{2.775082in}{1.967167in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{1.920952in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{1.805352in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{1.726044in}}%
\pgfpathlineto{\pgfqpoint{2.808373in}{1.615685in}}%
\pgfpathlineto{\pgfqpoint{2.816695in}{1.535241in}}%
\pgfpathlineto{\pgfqpoint{2.825018in}{1.564768in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.513533in}}%
\pgfpathlineto{\pgfqpoint{2.841663in}{1.804408in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{1.905741in}}%
\pgfpathlineto{\pgfqpoint{2.858309in}{1.641091in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{1.465774in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{1.462332in}}%
\pgfpathlineto{\pgfqpoint{2.883277in}{1.469342in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.481122in}}%
\pgfpathlineto{\pgfqpoint{2.899922in}{1.434775in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.424787in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{1.378619in}}%
\pgfpathlineto{\pgfqpoint{2.924890in}{1.432129in}}%
\pgfpathlineto{\pgfqpoint{2.933213in}{1.430235in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.441413in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.414213in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.466335in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.453296in}}%
\pgfpathlineto{\pgfqpoint{2.974827in}{1.433060in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{1.464240in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{1.460105in}}%
\pgfpathlineto{\pgfqpoint{3.008117in}{1.394433in}}%
\pgfpathlineto{\pgfqpoint{3.016440in}{1.392539in}}%
\pgfpathlineto{\pgfqpoint{3.024763in}{1.423018in}}%
\pgfpathlineto{\pgfqpoint{3.033085in}{1.915164in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.509222in}}%
\pgfpathlineto{\pgfqpoint{3.049731in}{1.417906in}}%
\pgfpathlineto{\pgfqpoint{3.058054in}{1.452040in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{1.456335in}}%
\pgfpathlineto{\pgfqpoint{3.074699in}{1.431173in}}%
\pgfpathlineto{\pgfqpoint{3.083022in}{1.431100in}}%
\pgfpathlineto{\pgfqpoint{3.091344in}{1.442504in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{1.415741in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{1.408015in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{1.356683in}}%
\pgfpathlineto{\pgfqpoint{3.124635in}{1.372526in}}%
\pgfpathlineto{\pgfqpoint{3.132958in}{1.380709in}}%
\pgfpathlineto{\pgfqpoint{3.141280in}{1.375899in}}%
\pgfpathlineto{\pgfqpoint{3.149603in}{1.364695in}}%
\pgfpathlineto{\pgfqpoint{3.157926in}{1.372222in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{1.381339in}}%
\pgfpathlineto{\pgfqpoint{3.174571in}{1.348081in}}%
\pgfpathlineto{\pgfqpoint{3.182894in}{1.342327in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.341103in}}%
\pgfpathlineto{\pgfqpoint{3.199539in}{1.379357in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.401409in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.405701in}}%
\pgfpathlineto{\pgfqpoint{3.224507in}{1.379152in}}%
\pgfpathlineto{\pgfqpoint{3.232830in}{1.410031in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{1.356396in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.359108in}}%
\pgfpathlineto{\pgfqpoint{3.257798in}{1.372745in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{1.361319in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.356542in}}%
\pgfpathlineto{\pgfqpoint{3.282766in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{3.291089in}{1.374871in}}%
\pgfpathlineto{\pgfqpoint{3.299412in}{1.368361in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.390468in}}%
\pgfpathlineto{\pgfqpoint{3.316057in}{1.369695in}}%
\pgfpathlineto{\pgfqpoint{3.332703in}{1.373307in}}%
\pgfpathlineto{\pgfqpoint{3.341025in}{1.380880in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.410034in}}%
\pgfpathlineto{\pgfqpoint{3.357671in}{1.413359in}}%
\pgfpathlineto{\pgfqpoint{3.365993in}{1.363506in}}%
\pgfpathlineto{\pgfqpoint{3.374316in}{1.359737in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.395384in}}%
\pgfpathlineto{\pgfqpoint{3.390961in}{1.397547in}}%
\pgfpathlineto{\pgfqpoint{3.399284in}{1.457028in}}%
\pgfpathlineto{\pgfqpoint{3.407607in}{1.421734in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.463865in}}%
\pgfpathlineto{\pgfqpoint{3.424252in}{1.498305in}}%
\pgfpathlineto{\pgfqpoint{3.432575in}{1.580150in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{1.571097in}}%
\pgfpathlineto{\pgfqpoint{3.449220in}{1.630102in}}%
\pgfpathlineto{\pgfqpoint{3.457543in}{1.603009in}}%
\pgfpathlineto{\pgfqpoint{3.465866in}{1.667455in}}%
\pgfpathlineto{\pgfqpoint{3.474188in}{1.639604in}}%
\pgfpathlineto{\pgfqpoint{3.482511in}{1.668137in}}%
\pgfpathlineto{\pgfqpoint{3.490834in}{1.666371in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.695095in}}%
\pgfpathlineto{\pgfqpoint{3.507479in}{1.750731in}}%
\pgfpathlineto{\pgfqpoint{3.515802in}{1.873008in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{1.842168in}}%
\pgfpathlineto{\pgfqpoint{3.532447in}{1.803108in}}%
\pgfpathlineto{\pgfqpoint{3.540770in}{1.804127in}}%
\pgfpathlineto{\pgfqpoint{3.549093in}{1.872531in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{1.884623in}}%
\pgfpathlineto{\pgfqpoint{3.565738in}{1.840142in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{1.870177in}}%
\pgfpathlineto{\pgfqpoint{3.582383in}{1.914143in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{1.969182in}}%
\pgfpathlineto{\pgfqpoint{3.599029in}{1.910539in}}%
\pgfpathlineto{\pgfqpoint{3.607351in}{1.899418in}}%
\pgfpathlineto{\pgfqpoint{3.615674in}{1.907978in}}%
\pgfpathlineto{\pgfqpoint{3.623997in}{1.898019in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{1.927103in}}%
\pgfpathlineto{\pgfqpoint{3.640642in}{2.018214in}}%
\pgfpathlineto{\pgfqpoint{3.648965in}{1.968278in}}%
\pgfpathlineto{\pgfqpoint{3.657288in}{1.884766in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{1.833646in}}%
\pgfpathlineto{\pgfqpoint{3.673933in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{2.023094in}}%
\pgfpathlineto{\pgfqpoint{3.690578in}{2.010044in}}%
\pgfpathlineto{\pgfqpoint{3.698901in}{1.919573in}}%
\pgfpathlineto{\pgfqpoint{3.707224in}{1.784007in}}%
\pgfpathlineto{\pgfqpoint{3.715547in}{1.731707in}}%
\pgfpathlineto{\pgfqpoint{3.723869in}{1.612121in}}%
\pgfpathlineto{\pgfqpoint{3.732192in}{1.588975in}}%
\pgfpathlineto{\pgfqpoint{3.740515in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{3.748837in}{1.593469in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{1.631737in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.662774in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{1.725266in}}%
\pgfpathlineto{\pgfqpoint{3.782128in}{1.889689in}}%
\pgfpathlineto{\pgfqpoint{3.790451in}{1.997014in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{2.038117in}}%
\pgfpathlineto{\pgfqpoint{3.815419in}{2.219557in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{2.222247in}}%
\pgfpathlineto{\pgfqpoint{3.832064in}{2.357870in}}%
\pgfpathlineto{\pgfqpoint{3.840387in}{2.442317in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{2.353659in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{2.365130in}}%
\pgfpathlineto{\pgfqpoint{3.873678in}{2.254184in}}%
\pgfpathlineto{\pgfqpoint{3.882000in}{2.236579in}}%
\pgfpathlineto{\pgfqpoint{3.890323in}{2.269643in}}%
\pgfpathlineto{\pgfqpoint{3.898646in}{2.216957in}}%
\pgfpathlineto{\pgfqpoint{3.906969in}{2.257860in}}%
\pgfpathlineto{\pgfqpoint{3.915291in}{2.185098in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{2.236484in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{2.133777in}}%
\pgfpathlineto{\pgfqpoint{3.940259in}{2.062472in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{2.396798in}}%
\pgfpathlineto{\pgfqpoint{3.956905in}{2.032536in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{1.892620in}}%
\pgfpathlineto{\pgfqpoint{3.973550in}{1.839029in}}%
\pgfpathlineto{\pgfqpoint{3.981873in}{1.731727in}}%
\pgfpathlineto{\pgfqpoint{3.990196in}{1.730012in}}%
\pgfpathlineto{\pgfqpoint{3.998518in}{1.713145in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{1.717950in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{1.754082in}}%
\pgfpathlineto{\pgfqpoint{4.023486in}{1.782522in}}%
\pgfpathlineto{\pgfqpoint{4.031809in}{1.764914in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{1.731773in}}%
\pgfpathlineto{\pgfqpoint{4.048454in}{1.768651in}}%
\pgfpathlineto{\pgfqpoint{4.056777in}{1.766731in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{1.791401in}}%
\pgfpathlineto{\pgfqpoint{4.081745in}{1.795575in}}%
\pgfpathlineto{\pgfqpoint{4.098391in}{1.848616in}}%
\pgfpathlineto{\pgfqpoint{4.106713in}{1.846013in}}%
\pgfpathlineto{\pgfqpoint{4.115036in}{1.907012in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{1.921950in}}%
\pgfpathlineto{\pgfqpoint{4.140004in}{1.905234in}}%
\pgfpathlineto{\pgfqpoint{4.148327in}{1.882799in}}%
\pgfpathlineto{\pgfqpoint{4.156649in}{1.887496in}}%
\pgfpathlineto{\pgfqpoint{4.164972in}{1.916757in}}%
\pgfpathlineto{\pgfqpoint{4.173295in}{1.869757in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{1.948892in}}%
\pgfpathlineto{\pgfqpoint{4.189940in}{1.934369in}}%
\pgfpathlineto{\pgfqpoint{4.198263in}{2.013148in}}%
\pgfpathlineto{\pgfqpoint{4.206586in}{2.031824in}}%
\pgfpathlineto{\pgfqpoint{4.214908in}{2.003377in}}%
\pgfpathlineto{\pgfqpoint{4.223231in}{1.992885in}}%
\pgfpathlineto{\pgfqpoint{4.231554in}{1.991583in}}%
\pgfpathlineto{\pgfqpoint{4.239876in}{1.978070in}}%
\pgfpathlineto{\pgfqpoint{4.248199in}{1.979713in}}%
\pgfpathlineto{\pgfqpoint{4.256522in}{2.024392in}}%
\pgfpathlineto{\pgfqpoint{4.264845in}{2.033311in}}%
\pgfpathlineto{\pgfqpoint{4.273167in}{2.046451in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{2.095275in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{2.080016in}}%
\pgfpathlineto{\pgfqpoint{4.306458in}{2.094079in}}%
\pgfpathlineto{\pgfqpoint{4.314781in}{2.173180in}}%
\pgfpathlineto{\pgfqpoint{4.323103in}{2.136701in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{2.143370in}}%
\pgfpathlineto{\pgfqpoint{4.339749in}{2.142787in}}%
\pgfpathlineto{\pgfqpoint{4.348072in}{2.165990in}}%
\pgfpathlineto{\pgfqpoint{4.356394in}{2.132562in}}%
\pgfpathlineto{\pgfqpoint{4.364717in}{2.143626in}}%
\pgfpathlineto{\pgfqpoint{4.373040in}{2.111233in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{2.151791in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{2.151050in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{2.173245in}}%
\pgfpathlineto{\pgfqpoint{4.406330in}{2.432975in}}%
\pgfpathlineto{\pgfqpoint{4.414653in}{2.269221in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{2.218321in}}%
\pgfpathlineto{\pgfqpoint{4.431298in}{2.137958in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{2.153974in}}%
\pgfpathlineto{\pgfqpoint{4.447944in}{2.071837in}}%
\pgfpathlineto{\pgfqpoint{4.456267in}{2.112806in}}%
\pgfpathlineto{\pgfqpoint{4.464589in}{2.074115in}}%
\pgfpathlineto{\pgfqpoint{4.472912in}{2.112165in}}%
\pgfpathlineto{\pgfqpoint{4.481235in}{2.116658in}}%
\pgfpathlineto{\pgfqpoint{4.489557in}{2.152270in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{2.084371in}}%
\pgfpathlineto{\pgfqpoint{4.506203in}{2.063063in}}%
\pgfpathlineto{\pgfqpoint{4.522848in}{2.016045in}}%
\pgfpathlineto{\pgfqpoint{4.531171in}{2.012739in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.969683in}}%
\pgfpathlineto{\pgfqpoint{4.556139in}{1.951123in}}%
\pgfpathlineto{\pgfqpoint{4.564462in}{1.940635in}}%
\pgfpathlineto{\pgfqpoint{4.572784in}{1.932792in}}%
\pgfpathlineto{\pgfqpoint{4.581107in}{1.919153in}}%
\pgfpathlineto{\pgfqpoint{4.589430in}{1.884237in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{1.915889in}}%
\pgfpathlineto{\pgfqpoint{4.606075in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{4.614398in}{1.808294in}}%
\pgfpathlineto{\pgfqpoint{4.622721in}{1.796340in}}%
\pgfpathlineto{\pgfqpoint{4.631043in}{1.753369in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{1.796708in}}%
\pgfpathlineto{\pgfqpoint{4.647689in}{1.775737in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{1.810409in}}%
\pgfpathlineto{\pgfqpoint{4.664334in}{1.850089in}}%
\pgfpathlineto{\pgfqpoint{4.672657in}{1.841777in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{1.922787in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{1.972219in}}%
\pgfpathlineto{\pgfqpoint{4.697625in}{1.991879in}}%
\pgfpathlineto{\pgfqpoint{4.705947in}{1.999624in}}%
\pgfpathlineto{\pgfqpoint{4.714270in}{1.922066in}}%
\pgfpathlineto{\pgfqpoint{4.722593in}{1.951431in}}%
\pgfpathlineto{\pgfqpoint{4.730916in}{1.967556in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{1.933351in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{1.928859in}}%
\pgfpathlineto{\pgfqpoint{4.755884in}{1.905827in}}%
\pgfpathlineto{\pgfqpoint{4.764206in}{1.799626in}}%
\pgfpathlineto{\pgfqpoint{4.772529in}{1.797554in}}%
\pgfpathlineto{\pgfqpoint{4.780852in}{1.807548in}}%
\pgfpathlineto{\pgfqpoint{4.789174in}{1.748036in}}%
\pgfpathlineto{\pgfqpoint{4.797497in}{1.666514in}}%
\pgfpathlineto{\pgfqpoint{4.805820in}{1.622819in}}%
\pgfpathlineto{\pgfqpoint{4.822465in}{1.507874in}}%
\pgfpathlineto{\pgfqpoint{4.830788in}{1.516121in}}%
\pgfpathlineto{\pgfqpoint{4.839111in}{1.533826in}}%
\pgfpathlineto{\pgfqpoint{4.847433in}{1.557283in}}%
\pgfpathlineto{\pgfqpoint{4.855756in}{1.542468in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{1.518391in}}%
\pgfpathlineto{\pgfqpoint{4.889047in}{1.637241in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.582346in}}%
\pgfpathlineto{\pgfqpoint{4.905692in}{1.566379in}}%
\pgfpathlineto{\pgfqpoint{4.914015in}{1.608001in}}%
\pgfpathlineto{\pgfqpoint{4.930660in}{1.669966in}}%
\pgfpathlineto{\pgfqpoint{4.938983in}{1.637470in}}%
\pgfpathlineto{\pgfqpoint{4.947306in}{1.690446in}}%
\pgfpathlineto{\pgfqpoint{4.955628in}{1.665366in}}%
\pgfpathlineto{\pgfqpoint{4.963951in}{1.670277in}}%
\pgfpathlineto{\pgfqpoint{4.972274in}{1.625105in}}%
\pgfpathlineto{\pgfqpoint{4.980596in}{1.629696in}}%
\pgfpathlineto{\pgfqpoint{4.988919in}{1.649916in}}%
\pgfpathlineto{\pgfqpoint{4.997242in}{1.610297in}}%
\pgfpathlineto{\pgfqpoint{5.005565in}{1.610848in}}%
\pgfpathlineto{\pgfqpoint{5.013887in}{1.590575in}}%
\pgfpathlineto{\pgfqpoint{5.022210in}{1.622661in}}%
\pgfpathlineto{\pgfqpoint{5.030533in}{1.623553in}}%
\pgfpathlineto{\pgfqpoint{5.038855in}{1.706877in}}%
\pgfpathlineto{\pgfqpoint{5.047178in}{1.646725in}}%
\pgfpathlineto{\pgfqpoint{5.055501in}{1.614315in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{1.602268in}}%
\pgfpathlineto{\pgfqpoint{5.072146in}{1.634157in}}%
\pgfpathlineto{\pgfqpoint{5.080469in}{1.646105in}}%
\pgfpathlineto{\pgfqpoint{5.088792in}{1.602415in}}%
\pgfpathlineto{\pgfqpoint{5.097114in}{1.612499in}}%
\pgfpathlineto{\pgfqpoint{5.105437in}{1.616677in}}%
\pgfpathlineto{\pgfqpoint{5.113760in}{1.624784in}}%
\pgfpathlineto{\pgfqpoint{5.130405in}{1.586541in}}%
\pgfpathlineto{\pgfqpoint{5.138728in}{1.599338in}}%
\pgfpathlineto{\pgfqpoint{5.147050in}{1.595837in}}%
\pgfpathlineto{\pgfqpoint{5.155373in}{1.600290in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.770808in}}%
\pgfpathlineto{\pgfqpoint{5.172018in}{1.680862in}}%
\pgfpathlineto{\pgfqpoint{5.180341in}{1.650689in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{1.612652in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{1.613999in}}%
\pgfpathlineto{\pgfqpoint{5.205309in}{1.634142in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{5.230277in}{1.537513in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{1.524369in}}%
\pgfpathlineto{\pgfqpoint{5.246923in}{1.556336in}}%
\pgfpathlineto{\pgfqpoint{5.255245in}{1.576046in}}%
\pgfpathlineto{\pgfqpoint{5.263568in}{1.621540in}}%
\pgfpathlineto{\pgfqpoint{5.271891in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{5.280214in}{1.532608in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{1.528612in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.574255in}}%
\pgfpathlineto{\pgfqpoint{5.305182in}{1.539904in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{1.518821in}}%
\pgfpathlineto{\pgfqpoint{5.321827in}{1.506915in}}%
\pgfpathlineto{\pgfqpoint{5.330150in}{1.462584in}}%
\pgfpathlineto{\pgfqpoint{5.338472in}{1.428989in}}%
\pgfpathlineto{\pgfqpoint{5.346795in}{1.424828in}}%
\pgfpathlineto{\pgfqpoint{5.355118in}{1.426254in}}%
\pgfpathlineto{\pgfqpoint{5.363441in}{1.417384in}}%
\pgfpathlineto{\pgfqpoint{5.371763in}{1.403290in}}%
\pgfpathlineto{\pgfqpoint{5.380086in}{1.405478in}}%
\pgfpathlineto{\pgfqpoint{5.388409in}{1.408822in}}%
\pgfpathlineto{\pgfqpoint{5.396731in}{1.373546in}}%
\pgfpathlineto{\pgfqpoint{5.405054in}{1.351654in}}%
\pgfpathlineto{\pgfqpoint{5.413377in}{1.347688in}}%
\pgfpathlineto{\pgfqpoint{5.421699in}{1.360519in}}%
\pgfpathlineto{\pgfqpoint{5.430022in}{1.351302in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{1.337052in}}%
\pgfpathlineto{\pgfqpoint{5.446667in}{1.336716in}}%
\pgfpathlineto{\pgfqpoint{5.454990in}{1.345993in}}%
\pgfpathlineto{\pgfqpoint{5.463313in}{1.341224in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{1.308640in}}%
\pgfpathlineto{\pgfqpoint{5.479958in}{1.320469in}}%
\pgfpathlineto{\pgfqpoint{5.488281in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{5.496604in}{1.293543in}}%
\pgfpathlineto{\pgfqpoint{5.504926in}{1.315574in}}%
\pgfpathlineto{\pgfqpoint{5.513249in}{1.317415in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.321045in}}%
\pgfpathlineto{\pgfqpoint{5.529894in}{1.294393in}}%
\pgfpathlineto{\pgfqpoint{5.538217in}{1.308354in}}%
\pgfpathlineto{\pgfqpoint{5.546540in}{1.315124in}}%
\pgfpathlineto{\pgfqpoint{5.554863in}{1.320109in}}%
\pgfpathlineto{\pgfqpoint{5.563185in}{1.300016in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{1.310110in}}%
\pgfpathlineto{\pgfqpoint{5.579831in}{1.296015in}}%
\pgfpathlineto{\pgfqpoint{5.588153in}{1.293352in}}%
\pgfpathlineto{\pgfqpoint{5.596476in}{1.285008in}}%
\pgfpathlineto{\pgfqpoint{5.604799in}{1.291787in}}%
\pgfpathlineto{\pgfqpoint{5.613121in}{1.273269in}}%
\pgfpathlineto{\pgfqpoint{5.621444in}{1.267338in}}%
\pgfpathlineto{\pgfqpoint{5.629767in}{1.268914in}}%
\pgfpathlineto{\pgfqpoint{5.638090in}{1.288619in}}%
\pgfpathlineto{\pgfqpoint{5.646412in}{1.281743in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{1.280190in}}%
\pgfpathlineto{\pgfqpoint{5.663058in}{1.293593in}}%
\pgfpathlineto{\pgfqpoint{5.671380in}{1.297237in}}%
\pgfpathlineto{\pgfqpoint{5.679703in}{1.306208in}}%
\pgfpathlineto{\pgfqpoint{5.688026in}{1.321978in}}%
\pgfpathlineto{\pgfqpoint{5.696348in}{1.329625in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{1.302429in}}%
\pgfpathlineto{\pgfqpoint{5.712994in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{5.721316in}{1.260201in}}%
\pgfpathlineto{\pgfqpoint{5.737962in}{1.273705in}}%
\pgfpathlineto{\pgfqpoint{5.746285in}{1.286362in}}%
\pgfpathlineto{\pgfqpoint{5.754607in}{1.292412in}}%
\pgfpathlineto{\pgfqpoint{5.762930in}{1.272313in}}%
\pgfpathlineto{\pgfqpoint{5.771253in}{1.285408in}}%
\pgfpathlineto{\pgfqpoint{5.779575in}{1.277580in}}%
\pgfpathlineto{\pgfqpoint{5.787898in}{1.324088in}}%
\pgfpathlineto{\pgfqpoint{5.796221in}{1.501958in}}%
\pgfpathlineto{\pgfqpoint{5.804543in}{1.321111in}}%
\pgfpathlineto{\pgfqpoint{5.812866in}{1.428706in}}%
\pgfpathlineto{\pgfqpoint{5.821189in}{1.490399in}}%
\pgfpathlineto{\pgfqpoint{5.829512in}{1.453935in}}%
\pgfpathlineto{\pgfqpoint{5.846157in}{1.355102in}}%
\pgfpathlineto{\pgfqpoint{5.862802in}{1.280391in}}%
\pgfpathlineto{\pgfqpoint{5.871125in}{1.268026in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{1.277960in}}%
\pgfpathlineto{\pgfqpoint{5.887770in}{1.283065in}}%
\pgfpathlineto{\pgfqpoint{5.896093in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{5.904416in}{1.261917in}}%
\pgfpathlineto{\pgfqpoint{5.912739in}{1.289598in}}%
\pgfpathlineto{\pgfqpoint{5.921061in}{1.286791in}}%
\pgfpathlineto{\pgfqpoint{5.929384in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{5.937707in}{1.668362in}}%
\pgfpathlineto{\pgfqpoint{5.946029in}{1.353822in}}%
\pgfpathlineto{\pgfqpoint{5.954352in}{1.284771in}}%
\pgfpathlineto{\pgfqpoint{5.962675in}{1.314336in}}%
\pgfpathlineto{\pgfqpoint{5.970997in}{1.370868in}}%
\pgfpathlineto{\pgfqpoint{5.979320in}{1.349289in}}%
\pgfpathlineto{\pgfqpoint{5.987643in}{1.300587in}}%
\pgfpathlineto{\pgfqpoint{5.995965in}{1.300973in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{1.327175in}}%
\pgfpathlineto{\pgfqpoint{6.012611in}{1.337124in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.365599in}}%
\pgfpathlineto{\pgfqpoint{6.029256in}{1.366834in}}%
\pgfpathlineto{\pgfqpoint{6.037579in}{1.366025in}}%
\pgfpathlineto{\pgfqpoint{6.045902in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{6.054224in}{1.361510in}}%
\pgfpathlineto{\pgfqpoint{6.062547in}{1.350639in}}%
\pgfpathlineto{\pgfqpoint{6.070870in}{1.364951in}}%
\pgfpathlineto{\pgfqpoint{6.079192in}{1.395418in}}%
\pgfpathlineto{\pgfqpoint{6.087515in}{1.380284in}}%
\pgfpathlineto{\pgfqpoint{6.095838in}{1.373917in}}%
\pgfpathlineto{\pgfqpoint{6.104161in}{1.426702in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{1.378081in}}%
\pgfpathlineto{\pgfqpoint{6.120806in}{1.623260in}}%
\pgfpathlineto{\pgfqpoint{6.129129in}{1.416112in}}%
\pgfpathlineto{\pgfqpoint{6.137451in}{1.530344in}}%
\pgfpathlineto{\pgfqpoint{6.145774in}{1.560508in}}%
\pgfpathlineto{\pgfqpoint{6.154097in}{1.521890in}}%
\pgfpathlineto{\pgfqpoint{6.162419in}{1.547360in}}%
\pgfpathlineto{\pgfqpoint{6.170742in}{1.525471in}}%
\pgfpathlineto{\pgfqpoint{6.179065in}{1.529921in}}%
\pgfpathlineto{\pgfqpoint{6.187387in}{1.526885in}}%
\pgfpathlineto{\pgfqpoint{6.195710in}{1.514304in}}%
\pgfpathlineto{\pgfqpoint{6.204033in}{1.530035in}}%
\pgfpathlineto{\pgfqpoint{6.212356in}{1.530100in}}%
\pgfpathlineto{\pgfqpoint{6.220678in}{1.586306in}}%
\pgfpathlineto{\pgfqpoint{6.229001in}{1.616437in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{1.674557in}}%
\pgfpathlineto{\pgfqpoint{6.245646in}{1.789543in}}%
\pgfpathlineto{\pgfqpoint{6.262292in}{1.930473in}}%
\pgfpathlineto{\pgfqpoint{6.270614in}{1.981171in}}%
\pgfpathlineto{\pgfqpoint{6.278937in}{1.998167in}}%
\pgfpathlineto{\pgfqpoint{6.295583in}{2.222584in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{2.229143in}}%
\pgfpathlineto{\pgfqpoint{6.312228in}{2.380886in}}%
\pgfpathlineto{\pgfqpoint{6.320551in}{2.312242in}}%
\pgfpathlineto{\pgfqpoint{6.328873in}{2.381260in}}%
\pgfpathlineto{\pgfqpoint{6.337196in}{2.352595in}}%
\pgfpathlineto{\pgfqpoint{6.345519in}{2.399672in}}%
\pgfpathlineto{\pgfqpoint{6.353841in}{2.488925in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{2.311051in}}%
\pgfpathlineto{\pgfqpoint{6.370487in}{2.314589in}}%
\pgfpathlineto{\pgfqpoint{6.387132in}{2.188168in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{2.176814in}}%
\pgfpathlineto{\pgfqpoint{6.403778in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{6.412100in}{2.051733in}}%
\pgfpathlineto{\pgfqpoint{6.420423in}{2.034498in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{1.976769in}}%
\pgfpathlineto{\pgfqpoint{6.437068in}{1.982022in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{1.946092in}}%
\pgfpathlineto{\pgfqpoint{6.453714in}{1.864493in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{1.824313in}}%
\pgfpathlineto{\pgfqpoint{6.470359in}{1.768381in}}%
\pgfpathlineto{\pgfqpoint{6.478682in}{1.728749in}}%
\pgfpathlineto{\pgfqpoint{6.487005in}{1.658116in}}%
\pgfpathlineto{\pgfqpoint{6.495327in}{1.657448in}}%
\pgfpathlineto{\pgfqpoint{6.503650in}{1.655635in}}%
\pgfpathlineto{\pgfqpoint{6.511973in}{1.658484in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{1.636071in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{1.508374in}}%
\pgfpathlineto{\pgfqpoint{6.545263in}{1.507539in}}%
\pgfpathlineto{\pgfqpoint{6.553586in}{1.485073in}}%
\pgfpathlineto{\pgfqpoint{6.561909in}{1.425457in}}%
\pgfpathlineto{\pgfqpoint{6.570232in}{1.462604in}}%
\pgfpathlineto{\pgfqpoint{6.578554in}{1.476846in}}%
\pgfpathlineto{\pgfqpoint{6.586877in}{1.444375in}}%
\pgfpathlineto{\pgfqpoint{6.595200in}{1.449083in}}%
\pgfpathlineto{\pgfqpoint{6.603522in}{1.437443in}}%
\pgfpathlineto{\pgfqpoint{6.611845in}{1.479323in}}%
\pgfpathlineto{\pgfqpoint{6.620168in}{1.461340in}}%
\pgfpathlineto{\pgfqpoint{6.628490in}{1.455543in}}%
\pgfpathlineto{\pgfqpoint{6.645136in}{1.538132in}}%
\pgfpathlineto{\pgfqpoint{6.653459in}{1.514477in}}%
\pgfpathlineto{\pgfqpoint{6.661781in}{1.510952in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{1.498847in}}%
\pgfpathlineto{\pgfqpoint{6.686749in}{1.581179in}}%
\pgfpathlineto{\pgfqpoint{6.695072in}{1.561603in}}%
\pgfpathlineto{\pgfqpoint{6.703395in}{1.532513in}}%
\pgfpathlineto{\pgfqpoint{6.711717in}{1.543702in}}%
\pgfpathlineto{\pgfqpoint{6.720040in}{1.519854in}}%
\pgfpathlineto{\pgfqpoint{6.728363in}{1.510332in}}%
\pgfpathlineto{\pgfqpoint{6.736685in}{1.549951in}}%
\pgfpathlineto{\pgfqpoint{6.745008in}{1.578832in}}%
\pgfpathlineto{\pgfqpoint{6.753331in}{1.558039in}}%
\pgfpathlineto{\pgfqpoint{6.761654in}{1.533302in}}%
\pgfpathlineto{\pgfqpoint{6.769976in}{1.502771in}}%
\pgfpathlineto{\pgfqpoint{6.778299in}{1.502561in}}%
\pgfpathlineto{\pgfqpoint{6.786622in}{1.499124in}}%
\pgfpathlineto{\pgfqpoint{6.794944in}{1.485309in}}%
\pgfpathlineto{\pgfqpoint{6.803267in}{1.507754in}}%
\pgfpathlineto{\pgfqpoint{6.811590in}{1.511479in}}%
\pgfpathlineto{\pgfqpoint{6.819912in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{6.828235in}{1.446232in}}%
\pgfpathlineto{\pgfqpoint{6.836558in}{1.407473in}}%
\pgfpathlineto{\pgfqpoint{6.844881in}{1.398374in}}%
\pgfpathlineto{\pgfqpoint{6.853203in}{1.448434in}}%
\pgfpathlineto{\pgfqpoint{6.861526in}{1.452767in}}%
\pgfpathlineto{\pgfqpoint{6.869849in}{1.436244in}}%
\pgfpathlineto{\pgfqpoint{6.878171in}{1.453880in}}%
\pgfpathlineto{\pgfqpoint{6.886494in}{1.447795in}}%
\pgfpathlineto{\pgfqpoint{6.894817in}{1.469135in}}%
\pgfpathlineto{\pgfqpoint{6.903139in}{1.458605in}}%
\pgfpathlineto{\pgfqpoint{6.911462in}{1.486368in}}%
\pgfpathlineto{\pgfqpoint{6.919785in}{1.396331in}}%
\pgfpathlineto{\pgfqpoint{6.928108in}{1.327611in}}%
\pgfpathlineto{\pgfqpoint{6.936430in}{1.314458in}}%
\pgfpathlineto{\pgfqpoint{6.944753in}{1.284961in}}%
\pgfpathlineto{\pgfqpoint{6.953076in}{1.275666in}}%
\pgfpathlineto{\pgfqpoint{6.961398in}{1.286533in}}%
\pgfpathlineto{\pgfqpoint{6.969721in}{1.271251in}}%
\pgfpathlineto{\pgfqpoint{6.978044in}{1.280782in}}%
\pgfpathlineto{\pgfqpoint{6.986366in}{1.279449in}}%
\pgfpathlineto{\pgfqpoint{6.994689in}{1.292766in}}%
\pgfpathlineto{\pgfqpoint{7.003012in}{1.265632in}}%
\pgfpathlineto{\pgfqpoint{7.011334in}{1.274705in}}%
\pgfpathlineto{\pgfqpoint{7.019657in}{1.271576in}}%
\pgfpathlineto{\pgfqpoint{7.027980in}{1.253306in}}%
\pgfpathlineto{\pgfqpoint{7.036303in}{1.273152in}}%
\pgfpathlineto{\pgfqpoint{7.044625in}{1.259565in}}%
\pgfpathlineto{\pgfqpoint{7.052948in}{1.266288in}}%
\pgfpathlineto{\pgfqpoint{7.061271in}{1.257337in}}%
\pgfpathlineto{\pgfqpoint{7.077916in}{1.283960in}}%
\pgfpathlineto{\pgfqpoint{7.086239in}{1.287078in}}%
\pgfpathlineto{\pgfqpoint{7.094561in}{1.281761in}}%
\pgfpathlineto{\pgfqpoint{7.102884in}{1.265890in}}%
\pgfpathlineto{\pgfqpoint{7.111207in}{1.277376in}}%
\pgfpathlineto{\pgfqpoint{7.119530in}{1.284102in}}%
\pgfpathlineto{\pgfqpoint{7.136175in}{1.279977in}}%
\pgfpathlineto{\pgfqpoint{7.144498in}{1.294976in}}%
\pgfpathlineto{\pgfqpoint{7.152820in}{1.269497in}}%
\pgfpathlineto{\pgfqpoint{7.161143in}{1.273321in}}%
\pgfpathlineto{\pgfqpoint{7.169466in}{1.269633in}}%
\pgfpathlineto{\pgfqpoint{7.177788in}{1.268672in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.275432in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.275432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543323in}{1.162715in}}%
\pgfpathlineto{\pgfqpoint{1.551645in}{1.850181in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{1.529620in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.557688in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{1.358532in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.338771in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.335639in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{1.329101in}}%
\pgfpathlineto{\pgfqpoint{1.618227in}{1.332809in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{1.341545in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{1.333013in}}%
\pgfpathlineto{\pgfqpoint{1.643195in}{1.331851in}}%
\pgfpathlineto{\pgfqpoint{1.651518in}{1.341651in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.345921in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.330386in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{1.684809in}{1.362219in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{1.339768in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.354414in}}%
\pgfpathlineto{\pgfqpoint{1.709777in}{1.343226in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.346459in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{1.327804in}}%
\pgfpathlineto{\pgfqpoint{1.734745in}{1.351288in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.342392in}}%
\pgfpathlineto{\pgfqpoint{1.751390in}{1.347151in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.339295in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.334129in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{1.335970in}}%
\pgfpathlineto{\pgfqpoint{1.784681in}{1.354673in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{1.330963in}}%
\pgfpathlineto{\pgfqpoint{1.801326in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.809649in}{1.351792in}}%
\pgfpathlineto{\pgfqpoint{1.817972in}{1.353586in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{1.338172in}}%
\pgfpathlineto{\pgfqpoint{1.834617in}{1.335939in}}%
\pgfpathlineto{\pgfqpoint{1.842940in}{1.342292in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.339904in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{1.323037in}}%
\pgfpathlineto{\pgfqpoint{1.876231in}{1.339027in}}%
\pgfpathlineto{\pgfqpoint{1.884553in}{1.356249in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{1.323119in}}%
\pgfpathlineto{\pgfqpoint{1.901199in}{1.339263in}}%
\pgfpathlineto{\pgfqpoint{1.909521in}{1.364675in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{1.339569in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.344259in}}%
\pgfpathlineto{\pgfqpoint{1.934489in}{1.346946in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.361545in}}%
\pgfpathlineto{\pgfqpoint{1.951135in}{1.350911in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{1.381992in}}%
\pgfpathlineto{\pgfqpoint{1.967780in}{1.339290in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{1.984426in}{1.334155in}}%
\pgfpathlineto{\pgfqpoint{2.001071in}{1.379539in}}%
\pgfpathlineto{\pgfqpoint{2.009394in}{1.376306in}}%
\pgfpathlineto{\pgfqpoint{2.017716in}{1.337954in}}%
\pgfpathlineto{\pgfqpoint{2.026039in}{1.359183in}}%
\pgfpathlineto{\pgfqpoint{2.034362in}{1.342222in}}%
\pgfpathlineto{\pgfqpoint{2.042685in}{1.362921in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{1.371097in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{1.348757in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.351156in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{1.377511in}}%
\pgfpathlineto{\pgfqpoint{2.084298in}{1.353970in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{2.109266in}{1.365183in}}%
\pgfpathlineto{\pgfqpoint{2.117589in}{1.359418in}}%
\pgfpathlineto{\pgfqpoint{2.125911in}{1.351340in}}%
\pgfpathlineto{\pgfqpoint{2.134234in}{1.375057in}}%
\pgfpathlineto{\pgfqpoint{2.142557in}{1.350125in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.355294in}}%
\pgfpathlineto{\pgfqpoint{2.159202in}{1.345181in}}%
\pgfpathlineto{\pgfqpoint{2.167525in}{1.366718in}}%
\pgfpathlineto{\pgfqpoint{2.175848in}{1.348333in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.399884in}}%
\pgfpathlineto{\pgfqpoint{2.192493in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{2.200816in}{1.362830in}}%
\pgfpathlineto{\pgfqpoint{2.209138in}{1.343802in}}%
\pgfpathlineto{\pgfqpoint{2.217461in}{1.340618in}}%
\pgfpathlineto{\pgfqpoint{2.225784in}{1.374684in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{1.323090in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.337765in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{1.368031in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{1.367260in}}%
\pgfpathlineto{\pgfqpoint{2.267397in}{1.348296in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{1.375685in}}%
\pgfpathlineto{\pgfqpoint{2.284043in}{1.383357in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{1.344728in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{1.371387in}}%
\pgfpathlineto{\pgfqpoint{2.309011in}{1.374911in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{1.358304in}}%
\pgfpathlineto{\pgfqpoint{2.325656in}{1.404407in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.355585in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.408775in}}%
\pgfpathlineto{\pgfqpoint{2.367270in}{1.378349in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{1.387355in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.402921in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.385504in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.383738in}}%
\pgfpathlineto{\pgfqpoint{2.408883in}{1.361473in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{1.405834in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{1.404199in}}%
\pgfpathlineto{\pgfqpoint{2.433851in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{1.388852in}}%
\pgfpathlineto{\pgfqpoint{2.450497in}{1.388628in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.373733in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{1.399501in}}%
\pgfpathlineto{\pgfqpoint{2.475465in}{1.363241in}}%
\pgfpathlineto{\pgfqpoint{2.483787in}{1.374259in}}%
\pgfpathlineto{\pgfqpoint{2.492110in}{1.372667in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{1.364392in}}%
\pgfpathlineto{\pgfqpoint{2.508756in}{1.368322in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{1.360219in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.370278in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{1.346463in}}%
\pgfpathlineto{\pgfqpoint{2.542046in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.359976in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{1.362964in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{1.405560in}}%
\pgfpathlineto{\pgfqpoint{2.575337in}{1.373650in}}%
\pgfpathlineto{\pgfqpoint{2.583660in}{1.397515in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{1.374690in}}%
\pgfpathlineto{\pgfqpoint{2.600305in}{1.388842in}}%
\pgfpathlineto{\pgfqpoint{2.608628in}{1.386169in}}%
\pgfpathlineto{\pgfqpoint{2.616951in}{1.369261in}}%
\pgfpathlineto{\pgfqpoint{2.625273in}{1.371781in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.327616in}}%
\pgfpathlineto{\pgfqpoint{2.641919in}{1.377165in}}%
\pgfpathlineto{\pgfqpoint{2.650241in}{1.371334in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.386688in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{1.373812in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.356582in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.368484in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{1.366600in}}%
\pgfpathlineto{\pgfqpoint{2.700178in}{1.344694in}}%
\pgfpathlineto{\pgfqpoint{2.708500in}{1.387840in}}%
\pgfpathlineto{\pgfqpoint{2.716823in}{1.384481in}}%
\pgfpathlineto{\pgfqpoint{2.725146in}{1.353020in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{1.356174in}}%
\pgfpathlineto{\pgfqpoint{2.741791in}{1.377530in}}%
\pgfpathlineto{\pgfqpoint{2.758436in}{1.380690in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{1.330334in}}%
\pgfpathlineto{\pgfqpoint{2.775082in}{1.387679in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{1.374023in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{1.365096in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{1.336726in}}%
\pgfpathlineto{\pgfqpoint{2.808373in}{1.348845in}}%
\pgfpathlineto{\pgfqpoint{2.816695in}{1.377740in}}%
\pgfpathlineto{\pgfqpoint{2.825018in}{1.385183in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.381134in}}%
\pgfpathlineto{\pgfqpoint{2.841663in}{1.442150in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{1.410976in}}%
\pgfpathlineto{\pgfqpoint{2.858309in}{1.373926in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{1.433048in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{1.388184in}}%
\pgfpathlineto{\pgfqpoint{2.883277in}{1.377560in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{2.899922in}{1.361921in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.353308in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{1.390840in}}%
\pgfpathlineto{\pgfqpoint{2.924890in}{1.365030in}}%
\pgfpathlineto{\pgfqpoint{2.933213in}{1.387513in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.395686in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.392017in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.392823in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.376473in}}%
\pgfpathlineto{\pgfqpoint{2.974827in}{1.369933in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{1.355089in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{1.368520in}}%
\pgfpathlineto{\pgfqpoint{2.999795in}{1.378743in}}%
\pgfpathlineto{\pgfqpoint{3.008117in}{1.362663in}}%
\pgfpathlineto{\pgfqpoint{3.024763in}{1.369346in}}%
\pgfpathlineto{\pgfqpoint{3.033085in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.364418in}}%
\pgfpathlineto{\pgfqpoint{3.049731in}{1.439524in}}%
\pgfpathlineto{\pgfqpoint{3.058054in}{1.405815in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{1.363165in}}%
\pgfpathlineto{\pgfqpoint{3.074699in}{1.374685in}}%
\pgfpathlineto{\pgfqpoint{3.083022in}{1.348070in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{1.379312in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{1.364742in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{1.365053in}}%
\pgfpathlineto{\pgfqpoint{3.124635in}{1.363926in}}%
\pgfpathlineto{\pgfqpoint{3.132958in}{1.379784in}}%
\pgfpathlineto{\pgfqpoint{3.141280in}{1.379355in}}%
\pgfpathlineto{\pgfqpoint{3.149603in}{1.406649in}}%
\pgfpathlineto{\pgfqpoint{3.157926in}{1.399287in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{1.389426in}}%
\pgfpathlineto{\pgfqpoint{3.174571in}{1.382434in}}%
\pgfpathlineto{\pgfqpoint{3.182894in}{1.379232in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.380734in}}%
\pgfpathlineto{\pgfqpoint{3.199539in}{1.348376in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.442129in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.420816in}}%
\pgfpathlineto{\pgfqpoint{3.224507in}{1.373006in}}%
\pgfpathlineto{\pgfqpoint{3.232830in}{1.358251in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{1.387558in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.375371in}}%
\pgfpathlineto{\pgfqpoint{3.257798in}{1.395935in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{1.386890in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.403445in}}%
\pgfpathlineto{\pgfqpoint{3.282766in}{1.395021in}}%
\pgfpathlineto{\pgfqpoint{3.291089in}{1.399789in}}%
\pgfpathlineto{\pgfqpoint{3.299412in}{1.407451in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.424097in}}%
\pgfpathlineto{\pgfqpoint{3.316057in}{1.391022in}}%
\pgfpathlineto{\pgfqpoint{3.324380in}{1.410564in}}%
\pgfpathlineto{\pgfqpoint{3.332703in}{1.408190in}}%
\pgfpathlineto{\pgfqpoint{3.341025in}{1.428420in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.400835in}}%
\pgfpathlineto{\pgfqpoint{3.357671in}{1.428337in}}%
\pgfpathlineto{\pgfqpoint{3.365993in}{1.440626in}}%
\pgfpathlineto{\pgfqpoint{3.374316in}{1.377756in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.386806in}}%
\pgfpathlineto{\pgfqpoint{3.390961in}{1.417266in}}%
\pgfpathlineto{\pgfqpoint{3.399284in}{1.418469in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.426613in}}%
\pgfpathlineto{\pgfqpoint{3.424252in}{1.454710in}}%
\pgfpathlineto{\pgfqpoint{3.432575in}{1.695857in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{1.725967in}}%
\pgfpathlineto{\pgfqpoint{3.449220in}{1.689667in}}%
\pgfpathlineto{\pgfqpoint{3.457543in}{1.557692in}}%
\pgfpathlineto{\pgfqpoint{3.465866in}{1.492351in}}%
\pgfpathlineto{\pgfqpoint{3.474188in}{1.438751in}}%
\pgfpathlineto{\pgfqpoint{3.482511in}{1.423681in}}%
\pgfpathlineto{\pgfqpoint{3.490834in}{1.450419in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.453251in}}%
\pgfpathlineto{\pgfqpoint{3.507479in}{1.457762in}}%
\pgfpathlineto{\pgfqpoint{3.515802in}{1.439350in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{1.447946in}}%
\pgfpathlineto{\pgfqpoint{3.532447in}{1.473591in}}%
\pgfpathlineto{\pgfqpoint{3.540770in}{1.431495in}}%
\pgfpathlineto{\pgfqpoint{3.549093in}{1.487982in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{1.527763in}}%
\pgfpathlineto{\pgfqpoint{3.565738in}{1.468145in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{1.500373in}}%
\pgfpathlineto{\pgfqpoint{3.582383in}{1.542158in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{1.503588in}}%
\pgfpathlineto{\pgfqpoint{3.599029in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{3.607351in}{1.484917in}}%
\pgfpathlineto{\pgfqpoint{3.615674in}{1.453664in}}%
\pgfpathlineto{\pgfqpoint{3.623997in}{1.450138in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{1.469376in}}%
\pgfpathlineto{\pgfqpoint{3.640642in}{1.506431in}}%
\pgfpathlineto{\pgfqpoint{3.648965in}{1.465733in}}%
\pgfpathlineto{\pgfqpoint{3.657288in}{1.498731in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{1.457203in}}%
\pgfpathlineto{\pgfqpoint{3.673933in}{1.448326in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{1.470567in}}%
\pgfpathlineto{\pgfqpoint{3.690578in}{1.480194in}}%
\pgfpathlineto{\pgfqpoint{3.698901in}{1.519042in}}%
\pgfpathlineto{\pgfqpoint{3.707224in}{1.508486in}}%
\pgfpathlineto{\pgfqpoint{3.715547in}{1.528751in}}%
\pgfpathlineto{\pgfqpoint{3.723869in}{1.490332in}}%
\pgfpathlineto{\pgfqpoint{3.732192in}{1.547828in}}%
\pgfpathlineto{\pgfqpoint{3.740515in}{1.515537in}}%
\pgfpathlineto{\pgfqpoint{3.748837in}{1.440831in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{1.487266in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.507958in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{1.578677in}}%
\pgfpathlineto{\pgfqpoint{3.782128in}{1.568390in}}%
\pgfpathlineto{\pgfqpoint{3.790451in}{1.561572in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{1.620451in}}%
\pgfpathlineto{\pgfqpoint{3.807096in}{1.609070in}}%
\pgfpathlineto{\pgfqpoint{3.815419in}{1.617545in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{1.538398in}}%
\pgfpathlineto{\pgfqpoint{3.832064in}{1.613918in}}%
\pgfpathlineto{\pgfqpoint{3.840387in}{1.594233in}}%
\pgfpathlineto{\pgfqpoint{3.848710in}{1.620058in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.636397in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{3.873678in}{1.634764in}}%
\pgfpathlineto{\pgfqpoint{3.882000in}{1.660000in}}%
\pgfpathlineto{\pgfqpoint{3.890323in}{1.725264in}}%
\pgfpathlineto{\pgfqpoint{3.898646in}{1.685718in}}%
\pgfpathlineto{\pgfqpoint{3.906969in}{1.682278in}}%
\pgfpathlineto{\pgfqpoint{3.915291in}{1.650335in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{1.697479in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{1.727246in}}%
\pgfpathlineto{\pgfqpoint{3.940259in}{1.640579in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{2.151593in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{2.521662in}}%
\pgfpathlineto{\pgfqpoint{3.973550in}{2.679248in}}%
\pgfpathlineto{\pgfqpoint{3.981873in}{2.597799in}}%
\pgfpathlineto{\pgfqpoint{3.990196in}{2.443499in}}%
\pgfpathlineto{\pgfqpoint{3.998518in}{2.372588in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{2.198451in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{2.073861in}}%
\pgfpathlineto{\pgfqpoint{4.023486in}{2.012948in}}%
\pgfpathlineto{\pgfqpoint{4.031809in}{1.941703in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{1.931775in}}%
\pgfpathlineto{\pgfqpoint{4.048454in}{1.855840in}}%
\pgfpathlineto{\pgfqpoint{4.056777in}{1.904411in}}%
\pgfpathlineto{\pgfqpoint{4.065100in}{1.853897in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{1.918542in}}%
\pgfpathlineto{\pgfqpoint{4.081745in}{1.915158in}}%
\pgfpathlineto{\pgfqpoint{4.098391in}{2.005154in}}%
\pgfpathlineto{\pgfqpoint{4.106713in}{2.038766in}}%
\pgfpathlineto{\pgfqpoint{4.115036in}{2.092075in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{2.184198in}}%
\pgfpathlineto{\pgfqpoint{4.140004in}{2.202053in}}%
\pgfpathlineto{\pgfqpoint{4.148327in}{2.270650in}}%
\pgfpathlineto{\pgfqpoint{4.156649in}{2.297666in}}%
\pgfpathlineto{\pgfqpoint{4.164972in}{2.369348in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{2.438339in}}%
\pgfpathlineto{\pgfqpoint{4.189940in}{2.441557in}}%
\pgfpathlineto{\pgfqpoint{4.198263in}{2.511906in}}%
\pgfpathlineto{\pgfqpoint{4.206586in}{2.539893in}}%
\pgfpathlineto{\pgfqpoint{4.223231in}{2.650602in}}%
\pgfpathlineto{\pgfqpoint{4.231554in}{2.609233in}}%
\pgfpathlineto{\pgfqpoint{4.239876in}{2.629251in}}%
\pgfpathlineto{\pgfqpoint{4.248199in}{2.579433in}}%
\pgfpathlineto{\pgfqpoint{4.256522in}{2.543236in}}%
\pgfpathlineto{\pgfqpoint{4.264845in}{2.536868in}}%
\pgfpathlineto{\pgfqpoint{4.273167in}{2.502701in}}%
\pgfpathlineto{\pgfqpoint{4.281490in}{2.511859in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{2.454289in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{2.475109in}}%
\pgfpathlineto{\pgfqpoint{4.306458in}{2.391776in}}%
\pgfpathlineto{\pgfqpoint{4.314781in}{2.348026in}}%
\pgfpathlineto{\pgfqpoint{4.323103in}{2.251582in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{2.204519in}}%
\pgfpathlineto{\pgfqpoint{4.339749in}{2.128513in}}%
\pgfpathlineto{\pgfqpoint{4.348072in}{2.143363in}}%
\pgfpathlineto{\pgfqpoint{4.356394in}{2.096675in}}%
\pgfpathlineto{\pgfqpoint{4.364717in}{2.026099in}}%
\pgfpathlineto{\pgfqpoint{4.373040in}{2.026974in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{2.070211in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{2.009872in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{2.001642in}}%
\pgfpathlineto{\pgfqpoint{4.406330in}{1.940576in}}%
\pgfpathlineto{\pgfqpoint{4.414653in}{1.948963in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.916434in}}%
\pgfpathlineto{\pgfqpoint{4.431298in}{1.888933in}}%
\pgfpathlineto{\pgfqpoint{4.447944in}{1.716172in}}%
\pgfpathlineto{\pgfqpoint{4.456267in}{1.751499in}}%
\pgfpathlineto{\pgfqpoint{4.464589in}{1.706807in}}%
\pgfpathlineto{\pgfqpoint{4.472912in}{1.711365in}}%
\pgfpathlineto{\pgfqpoint{4.481235in}{1.731208in}}%
\pgfpathlineto{\pgfqpoint{4.489557in}{1.740119in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{1.727223in}}%
\pgfpathlineto{\pgfqpoint{4.506203in}{1.683365in}}%
\pgfpathlineto{\pgfqpoint{4.514525in}{1.601745in}}%
\pgfpathlineto{\pgfqpoint{4.522848in}{1.588056in}}%
\pgfpathlineto{\pgfqpoint{4.531171in}{1.536582in}}%
\pgfpathlineto{\pgfqpoint{4.539494in}{1.551449in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.532913in}}%
\pgfpathlineto{\pgfqpoint{4.556139in}{1.582536in}}%
\pgfpathlineto{\pgfqpoint{4.564462in}{1.619382in}}%
\pgfpathlineto{\pgfqpoint{4.572784in}{1.596163in}}%
\pgfpathlineto{\pgfqpoint{4.581107in}{1.606830in}}%
\pgfpathlineto{\pgfqpoint{4.589430in}{1.594724in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{1.599173in}}%
\pgfpathlineto{\pgfqpoint{4.606075in}{1.611553in}}%
\pgfpathlineto{\pgfqpoint{4.614398in}{1.558516in}}%
\pgfpathlineto{\pgfqpoint{4.622721in}{1.535542in}}%
\pgfpathlineto{\pgfqpoint{4.631043in}{1.474851in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{1.454423in}}%
\pgfpathlineto{\pgfqpoint{4.647689in}{1.489086in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{1.476714in}}%
\pgfpathlineto{\pgfqpoint{4.664334in}{1.481966in}}%
\pgfpathlineto{\pgfqpoint{4.672657in}{1.500585in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{1.487114in}}%
\pgfpathlineto{\pgfqpoint{4.697625in}{1.457253in}}%
\pgfpathlineto{\pgfqpoint{4.705947in}{1.496758in}}%
\pgfpathlineto{\pgfqpoint{4.714270in}{1.554800in}}%
\pgfpathlineto{\pgfqpoint{4.722593in}{1.471046in}}%
\pgfpathlineto{\pgfqpoint{4.730916in}{1.448467in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{1.461447in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{4.755884in}{1.446701in}}%
\pgfpathlineto{\pgfqpoint{4.764206in}{1.439491in}}%
\pgfpathlineto{\pgfqpoint{4.772529in}{1.417836in}}%
\pgfpathlineto{\pgfqpoint{4.780852in}{1.409363in}}%
\pgfpathlineto{\pgfqpoint{4.789174in}{1.384405in}}%
\pgfpathlineto{\pgfqpoint{4.797497in}{1.416171in}}%
\pgfpathlineto{\pgfqpoint{4.805820in}{1.427857in}}%
\pgfpathlineto{\pgfqpoint{4.822465in}{1.378301in}}%
\pgfpathlineto{\pgfqpoint{4.830788in}{1.402954in}}%
\pgfpathlineto{\pgfqpoint{4.839111in}{1.356673in}}%
\pgfpathlineto{\pgfqpoint{4.847433in}{1.382318in}}%
\pgfpathlineto{\pgfqpoint{4.855756in}{1.403571in}}%
\pgfpathlineto{\pgfqpoint{4.872401in}{1.365080in}}%
\pgfpathlineto{\pgfqpoint{4.880724in}{1.409539in}}%
\pgfpathlineto{\pgfqpoint{4.889047in}{1.428305in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.414406in}}%
\pgfpathlineto{\pgfqpoint{4.905692in}{1.387163in}}%
\pgfpathlineto{\pgfqpoint{4.914015in}{1.386647in}}%
\pgfpathlineto{\pgfqpoint{4.922338in}{1.429665in}}%
\pgfpathlineto{\pgfqpoint{4.930660in}{1.442853in}}%
\pgfpathlineto{\pgfqpoint{4.938983in}{1.451629in}}%
\pgfpathlineto{\pgfqpoint{4.947306in}{1.416139in}}%
\pgfpathlineto{\pgfqpoint{4.955628in}{1.405133in}}%
\pgfpathlineto{\pgfqpoint{4.963951in}{1.426310in}}%
\pgfpathlineto{\pgfqpoint{4.972274in}{1.437843in}}%
\pgfpathlineto{\pgfqpoint{4.980596in}{1.366418in}}%
\pgfpathlineto{\pgfqpoint{4.988919in}{1.364412in}}%
\pgfpathlineto{\pgfqpoint{4.997242in}{1.374107in}}%
\pgfpathlineto{\pgfqpoint{5.005565in}{1.349110in}}%
\pgfpathlineto{\pgfqpoint{5.013887in}{1.368097in}}%
\pgfpathlineto{\pgfqpoint{5.022210in}{1.408068in}}%
\pgfpathlineto{\pgfqpoint{5.030533in}{1.360170in}}%
\pgfpathlineto{\pgfqpoint{5.038855in}{1.410961in}}%
\pgfpathlineto{\pgfqpoint{5.047178in}{1.362409in}}%
\pgfpathlineto{\pgfqpoint{5.055501in}{1.369467in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{1.390862in}}%
\pgfpathlineto{\pgfqpoint{5.072146in}{1.405320in}}%
\pgfpathlineto{\pgfqpoint{5.080469in}{1.368423in}}%
\pgfpathlineto{\pgfqpoint{5.088792in}{1.340140in}}%
\pgfpathlineto{\pgfqpoint{5.097114in}{1.336499in}}%
\pgfpathlineto{\pgfqpoint{5.105437in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{5.113760in}{1.328619in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{1.367316in}}%
\pgfpathlineto{\pgfqpoint{5.130405in}{1.323311in}}%
\pgfpathlineto{\pgfqpoint{5.138728in}{1.362750in}}%
\pgfpathlineto{\pgfqpoint{5.147050in}{1.352587in}}%
\pgfpathlineto{\pgfqpoint{5.155373in}{1.330605in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.461495in}}%
\pgfpathlineto{\pgfqpoint{5.172018in}{1.355996in}}%
\pgfpathlineto{\pgfqpoint{5.180341in}{1.378193in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{1.404787in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{1.399187in}}%
\pgfpathlineto{\pgfqpoint{5.205309in}{1.356301in}}%
\pgfpathlineto{\pgfqpoint{5.213632in}{1.334600in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{1.332974in}}%
\pgfpathlineto{\pgfqpoint{5.230277in}{1.344753in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{1.364029in}}%
\pgfpathlineto{\pgfqpoint{5.246923in}{1.371028in}}%
\pgfpathlineto{\pgfqpoint{5.255245in}{1.365919in}}%
\pgfpathlineto{\pgfqpoint{5.271891in}{1.382448in}}%
\pgfpathlineto{\pgfqpoint{5.280214in}{1.365772in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{1.358970in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.375301in}}%
\pgfpathlineto{\pgfqpoint{5.305182in}{1.358500in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{1.344532in}}%
\pgfpathlineto{\pgfqpoint{5.321827in}{1.371587in}}%
\pgfpathlineto{\pgfqpoint{5.330150in}{1.359852in}}%
\pgfpathlineto{\pgfqpoint{5.338472in}{1.364010in}}%
\pgfpathlineto{\pgfqpoint{5.346795in}{1.356138in}}%
\pgfpathlineto{\pgfqpoint{5.355118in}{1.328249in}}%
\pgfpathlineto{\pgfqpoint{5.363441in}{1.346749in}}%
\pgfpathlineto{\pgfqpoint{5.371763in}{1.339881in}}%
\pgfpathlineto{\pgfqpoint{5.380086in}{1.344012in}}%
\pgfpathlineto{\pgfqpoint{5.388409in}{1.319967in}}%
\pgfpathlineto{\pgfqpoint{5.396731in}{1.319963in}}%
\pgfpathlineto{\pgfqpoint{5.405054in}{1.323549in}}%
\pgfpathlineto{\pgfqpoint{5.413377in}{1.317876in}}%
\pgfpathlineto{\pgfqpoint{5.421699in}{1.301241in}}%
\pgfpathlineto{\pgfqpoint{5.430022in}{1.312328in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{1.314603in}}%
\pgfpathlineto{\pgfqpoint{5.446667in}{1.342404in}}%
\pgfpathlineto{\pgfqpoint{5.463313in}{1.314707in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{1.318734in}}%
\pgfpathlineto{\pgfqpoint{5.479958in}{1.307118in}}%
\pgfpathlineto{\pgfqpoint{5.488281in}{1.312597in}}%
\pgfpathlineto{\pgfqpoint{5.504926in}{1.297830in}}%
\pgfpathlineto{\pgfqpoint{5.513249in}{1.323189in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.313347in}}%
\pgfpathlineto{\pgfqpoint{5.529894in}{1.295307in}}%
\pgfpathlineto{\pgfqpoint{5.538217in}{1.319405in}}%
\pgfpathlineto{\pgfqpoint{5.554863in}{1.309156in}}%
\pgfpathlineto{\pgfqpoint{5.563185in}{1.297383in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{1.318908in}}%
\pgfpathlineto{\pgfqpoint{5.579831in}{1.316437in}}%
\pgfpathlineto{\pgfqpoint{5.588153in}{1.307532in}}%
\pgfpathlineto{\pgfqpoint{5.596476in}{1.306740in}}%
\pgfpathlineto{\pgfqpoint{5.604799in}{1.302058in}}%
\pgfpathlineto{\pgfqpoint{5.613121in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{5.621444in}{1.325395in}}%
\pgfpathlineto{\pgfqpoint{5.629767in}{1.295068in}}%
\pgfpathlineto{\pgfqpoint{5.638090in}{1.325911in}}%
\pgfpathlineto{\pgfqpoint{5.646412in}{1.320151in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{1.320856in}}%
\pgfpathlineto{\pgfqpoint{5.663058in}{1.315168in}}%
\pgfpathlineto{\pgfqpoint{5.671380in}{1.313468in}}%
\pgfpathlineto{\pgfqpoint{5.679703in}{1.337488in}}%
\pgfpathlineto{\pgfqpoint{5.688026in}{1.314879in}}%
\pgfpathlineto{\pgfqpoint{5.696348in}{1.323504in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{1.316118in}}%
\pgfpathlineto{\pgfqpoint{5.712994in}{1.294001in}}%
\pgfpathlineto{\pgfqpoint{5.721316in}{1.300716in}}%
\pgfpathlineto{\pgfqpoint{5.729639in}{1.304231in}}%
\pgfpathlineto{\pgfqpoint{5.737962in}{1.294393in}}%
\pgfpathlineto{\pgfqpoint{5.746285in}{1.308079in}}%
\pgfpathlineto{\pgfqpoint{5.754607in}{1.338278in}}%
\pgfpathlineto{\pgfqpoint{5.762930in}{1.299996in}}%
\pgfpathlineto{\pgfqpoint{5.771253in}{1.313849in}}%
\pgfpathlineto{\pgfqpoint{5.779575in}{1.286449in}}%
\pgfpathlineto{\pgfqpoint{5.796221in}{1.341066in}}%
\pgfpathlineto{\pgfqpoint{5.812866in}{1.421035in}}%
\pgfpathlineto{\pgfqpoint{5.821189in}{1.359266in}}%
\pgfpathlineto{\pgfqpoint{5.829512in}{1.307710in}}%
\pgfpathlineto{\pgfqpoint{5.846157in}{1.352471in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{1.305988in}}%
\pgfpathlineto{\pgfqpoint{5.862802in}{1.308035in}}%
\pgfpathlineto{\pgfqpoint{5.871125in}{1.296553in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{1.330875in}}%
\pgfpathlineto{\pgfqpoint{5.887770in}{1.338558in}}%
\pgfpathlineto{\pgfqpoint{5.896093in}{1.309548in}}%
\pgfpathlineto{\pgfqpoint{5.912739in}{1.329748in}}%
\pgfpathlineto{\pgfqpoint{5.929384in}{1.325761in}}%
\pgfpathlineto{\pgfqpoint{5.937707in}{1.721682in}}%
\pgfpathlineto{\pgfqpoint{5.946029in}{1.421817in}}%
\pgfpathlineto{\pgfqpoint{5.954352in}{1.350139in}}%
\pgfpathlineto{\pgfqpoint{5.962675in}{1.362667in}}%
\pgfpathlineto{\pgfqpoint{5.970997in}{1.347453in}}%
\pgfpathlineto{\pgfqpoint{5.979320in}{1.345982in}}%
\pgfpathlineto{\pgfqpoint{5.987643in}{1.329279in}}%
\pgfpathlineto{\pgfqpoint{5.995965in}{1.346699in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{1.347882in}}%
\pgfpathlineto{\pgfqpoint{6.012611in}{1.359768in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.397743in}}%
\pgfpathlineto{\pgfqpoint{6.029256in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{6.037579in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{6.045902in}{1.374535in}}%
\pgfpathlineto{\pgfqpoint{6.054224in}{1.366997in}}%
\pgfpathlineto{\pgfqpoint{6.062547in}{1.390008in}}%
\pgfpathlineto{\pgfqpoint{6.070870in}{1.388654in}}%
\pgfpathlineto{\pgfqpoint{6.079192in}{1.375652in}}%
\pgfpathlineto{\pgfqpoint{6.087515in}{1.341592in}}%
\pgfpathlineto{\pgfqpoint{6.095838in}{1.401004in}}%
\pgfpathlineto{\pgfqpoint{6.104161in}{1.418905in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{1.453249in}}%
\pgfpathlineto{\pgfqpoint{6.120806in}{1.522611in}}%
\pgfpathlineto{\pgfqpoint{6.129129in}{1.444063in}}%
\pgfpathlineto{\pgfqpoint{6.137451in}{1.518475in}}%
\pgfpathlineto{\pgfqpoint{6.145774in}{1.523093in}}%
\pgfpathlineto{\pgfqpoint{6.154097in}{1.482843in}}%
\pgfpathlineto{\pgfqpoint{6.162419in}{1.435108in}}%
\pgfpathlineto{\pgfqpoint{6.170742in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{6.179065in}{1.444721in}}%
\pgfpathlineto{\pgfqpoint{6.187387in}{1.450646in}}%
\pgfpathlineto{\pgfqpoint{6.212356in}{1.547592in}}%
\pgfpathlineto{\pgfqpoint{6.220678in}{1.510008in}}%
\pgfpathlineto{\pgfqpoint{6.229001in}{1.486672in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{1.539122in}}%
\pgfpathlineto{\pgfqpoint{6.245646in}{1.578623in}}%
\pgfpathlineto{\pgfqpoint{6.253969in}{1.533045in}}%
\pgfpathlineto{\pgfqpoint{6.262292in}{1.682739in}}%
\pgfpathlineto{\pgfqpoint{6.270614in}{1.638106in}}%
\pgfpathlineto{\pgfqpoint{6.278937in}{1.662743in}}%
\pgfpathlineto{\pgfqpoint{6.287260in}{1.749109in}}%
\pgfpathlineto{\pgfqpoint{6.295583in}{1.737906in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{1.687087in}}%
\pgfpathlineto{\pgfqpoint{6.320551in}{1.893680in}}%
\pgfpathlineto{\pgfqpoint{6.328873in}{1.897408in}}%
\pgfpathlineto{\pgfqpoint{6.337196in}{1.981530in}}%
\pgfpathlineto{\pgfqpoint{6.345519in}{2.093568in}}%
\pgfpathlineto{\pgfqpoint{6.353841in}{2.054730in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.878227in}}%
\pgfpathlineto{\pgfqpoint{6.370487in}{1.901922in}}%
\pgfpathlineto{\pgfqpoint{6.378810in}{1.827856in}}%
\pgfpathlineto{\pgfqpoint{6.387132in}{1.859903in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{1.937748in}}%
\pgfpathlineto{\pgfqpoint{6.403778in}{1.851133in}}%
\pgfpathlineto{\pgfqpoint{6.420423in}{1.813962in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{1.801200in}}%
\pgfpathlineto{\pgfqpoint{6.437068in}{1.712584in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{1.696342in}}%
\pgfpathlineto{\pgfqpoint{6.453714in}{1.645957in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{6.470359in}{1.616306in}}%
\pgfpathlineto{\pgfqpoint{6.478682in}{1.585577in}}%
\pgfpathlineto{\pgfqpoint{6.487005in}{1.486947in}}%
\pgfpathlineto{\pgfqpoint{6.495327in}{1.500927in}}%
\pgfpathlineto{\pgfqpoint{6.503650in}{1.453017in}}%
\pgfpathlineto{\pgfqpoint{6.511973in}{1.496042in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{1.448908in}}%
\pgfpathlineto{\pgfqpoint{6.528618in}{1.380302in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{1.412678in}}%
\pgfpathlineto{\pgfqpoint{6.545263in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{6.553586in}{1.426480in}}%
\pgfpathlineto{\pgfqpoint{6.561909in}{1.368475in}}%
\pgfpathlineto{\pgfqpoint{6.570232in}{1.388941in}}%
\pgfpathlineto{\pgfqpoint{6.578554in}{1.400796in}}%
\pgfpathlineto{\pgfqpoint{6.586877in}{1.360823in}}%
\pgfpathlineto{\pgfqpoint{6.595200in}{1.390584in}}%
\pgfpathlineto{\pgfqpoint{6.603522in}{1.357253in}}%
\pgfpathlineto{\pgfqpoint{6.611845in}{1.348850in}}%
\pgfpathlineto{\pgfqpoint{6.620168in}{1.336379in}}%
\pgfpathlineto{\pgfqpoint{6.628490in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{6.636813in}{1.351762in}}%
\pgfpathlineto{\pgfqpoint{6.645136in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{6.653459in}{1.336422in}}%
\pgfpathlineto{\pgfqpoint{6.661781in}{1.340429in}}%
\pgfpathlineto{\pgfqpoint{6.670104in}{1.339922in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{1.334474in}}%
\pgfpathlineto{\pgfqpoint{6.686749in}{1.307403in}}%
\pgfpathlineto{\pgfqpoint{6.695072in}{1.352830in}}%
\pgfpathlineto{\pgfqpoint{6.711717in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{6.720040in}{1.321847in}}%
\pgfpathlineto{\pgfqpoint{6.728363in}{1.307572in}}%
\pgfpathlineto{\pgfqpoint{6.736685in}{1.319812in}}%
\pgfpathlineto{\pgfqpoint{6.745008in}{1.304842in}}%
\pgfpathlineto{\pgfqpoint{6.753331in}{1.337793in}}%
\pgfpathlineto{\pgfqpoint{6.761654in}{1.315878in}}%
\pgfpathlineto{\pgfqpoint{6.778299in}{1.353290in}}%
\pgfpathlineto{\pgfqpoint{6.786622in}{1.325519in}}%
\pgfpathlineto{\pgfqpoint{6.794944in}{1.309286in}}%
\pgfpathlineto{\pgfqpoint{6.803267in}{1.310237in}}%
\pgfpathlineto{\pgfqpoint{6.811590in}{1.319532in}}%
\pgfpathlineto{\pgfqpoint{6.819912in}{1.320613in}}%
\pgfpathlineto{\pgfqpoint{6.836558in}{1.295903in}}%
\pgfpathlineto{\pgfqpoint{6.844881in}{1.310568in}}%
\pgfpathlineto{\pgfqpoint{6.853203in}{1.316824in}}%
\pgfpathlineto{\pgfqpoint{6.861526in}{1.306057in}}%
\pgfpathlineto{\pgfqpoint{6.869849in}{1.345133in}}%
\pgfpathlineto{\pgfqpoint{6.878171in}{1.330703in}}%
\pgfpathlineto{\pgfqpoint{6.886494in}{1.327191in}}%
\pgfpathlineto{\pgfqpoint{6.894817in}{1.303413in}}%
\pgfpathlineto{\pgfqpoint{6.903139in}{1.296793in}}%
\pgfpathlineto{\pgfqpoint{6.911462in}{1.325466in}}%
\pgfpathlineto{\pgfqpoint{6.919785in}{1.295793in}}%
\pgfpathlineto{\pgfqpoint{6.928108in}{1.299661in}}%
\pgfpathlineto{\pgfqpoint{6.936430in}{1.321481in}}%
\pgfpathlineto{\pgfqpoint{6.944753in}{1.320637in}}%
\pgfpathlineto{\pgfqpoint{6.953076in}{1.337519in}}%
\pgfpathlineto{\pgfqpoint{6.961398in}{1.320169in}}%
\pgfpathlineto{\pgfqpoint{6.969721in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{6.978044in}{1.313794in}}%
\pgfpathlineto{\pgfqpoint{6.986366in}{1.320029in}}%
\pgfpathlineto{\pgfqpoint{6.994689in}{1.304270in}}%
\pgfpathlineto{\pgfqpoint{7.003012in}{1.339326in}}%
\pgfpathlineto{\pgfqpoint{7.011334in}{1.317333in}}%
\pgfpathlineto{\pgfqpoint{7.019657in}{1.332231in}}%
\pgfpathlineto{\pgfqpoint{7.027980in}{1.306622in}}%
\pgfpathlineto{\pgfqpoint{7.036303in}{1.327370in}}%
\pgfpathlineto{\pgfqpoint{7.044625in}{1.306254in}}%
\pgfpathlineto{\pgfqpoint{7.052948in}{1.319402in}}%
\pgfpathlineto{\pgfqpoint{7.061271in}{1.328686in}}%
\pgfpathlineto{\pgfqpoint{7.069593in}{1.340337in}}%
\pgfpathlineto{\pgfqpoint{7.077916in}{1.332674in}}%
\pgfpathlineto{\pgfqpoint{7.086239in}{1.341577in}}%
\pgfpathlineto{\pgfqpoint{7.094561in}{1.318096in}}%
\pgfpathlineto{\pgfqpoint{7.102884in}{1.352309in}}%
\pgfpathlineto{\pgfqpoint{7.111207in}{1.341916in}}%
\pgfpathlineto{\pgfqpoint{7.119530in}{1.353426in}}%
\pgfpathlineto{\pgfqpoint{7.127852in}{1.326551in}}%
\pgfpathlineto{\pgfqpoint{7.136175in}{1.330171in}}%
\pgfpathlineto{\pgfqpoint{7.144498in}{1.321480in}}%
\pgfpathlineto{\pgfqpoint{7.152820in}{1.315527in}}%
\pgfpathlineto{\pgfqpoint{7.161143in}{1.349970in}}%
\pgfpathlineto{\pgfqpoint{7.169466in}{1.346201in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.335011in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.335011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543323in}{1.149937in}}%
\pgfpathlineto{\pgfqpoint{1.551645in}{1.845140in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{1.861594in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.807069in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.811269in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{1.784268in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.652333in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{1.674391in}}%
\pgfpathlineto{\pgfqpoint{1.618227in}{1.569365in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{1.421933in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{1.396252in}}%
\pgfpathlineto{\pgfqpoint{1.643195in}{1.378663in}}%
\pgfpathlineto{\pgfqpoint{1.651518in}{1.446631in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.369911in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.387872in}}%
\pgfpathlineto{\pgfqpoint{1.684809in}{1.382387in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{1.343680in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.338158in}}%
\pgfpathlineto{\pgfqpoint{1.709777in}{1.321240in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.331278in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{1.348367in}}%
\pgfpathlineto{\pgfqpoint{1.734745in}{1.335448in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.319318in}}%
\pgfpathlineto{\pgfqpoint{1.751390in}{1.311431in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.337928in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.356832in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{1.389660in}}%
\pgfpathlineto{\pgfqpoint{1.784681in}{1.342631in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{1.327470in}}%
\pgfpathlineto{\pgfqpoint{1.801326in}{1.327356in}}%
\pgfpathlineto{\pgfqpoint{1.809649in}{1.368736in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{1.317917in}}%
\pgfpathlineto{\pgfqpoint{1.834617in}{1.323203in}}%
\pgfpathlineto{\pgfqpoint{1.842940in}{1.336185in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.335290in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{1.337962in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{1.347412in}}%
\pgfpathlineto{\pgfqpoint{1.876231in}{1.326087in}}%
\pgfpathlineto{\pgfqpoint{1.884553in}{1.313341in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{1.311550in}}%
\pgfpathlineto{\pgfqpoint{1.901199in}{1.336037in}}%
\pgfpathlineto{\pgfqpoint{1.909521in}{1.345015in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{1.345759in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.339432in}}%
\pgfpathlineto{\pgfqpoint{1.934489in}{1.334633in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.351963in}}%
\pgfpathlineto{\pgfqpoint{1.951135in}{1.356356in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{1.358850in}}%
\pgfpathlineto{\pgfqpoint{1.967780in}{1.317468in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{1.335613in}}%
\pgfpathlineto{\pgfqpoint{1.984426in}{1.327965in}}%
\pgfpathlineto{\pgfqpoint{1.992748in}{1.309442in}}%
\pgfpathlineto{\pgfqpoint{2.001071in}{1.318342in}}%
\pgfpathlineto{\pgfqpoint{2.009394in}{1.377602in}}%
\pgfpathlineto{\pgfqpoint{2.017716in}{1.340215in}}%
\pgfpathlineto{\pgfqpoint{2.026039in}{1.352526in}}%
\pgfpathlineto{\pgfqpoint{2.034362in}{1.348559in}}%
\pgfpathlineto{\pgfqpoint{2.042685in}{1.323140in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{1.340424in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{1.327049in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.341043in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{1.360055in}}%
\pgfpathlineto{\pgfqpoint{2.084298in}{1.371568in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.409471in}}%
\pgfpathlineto{\pgfqpoint{2.100943in}{1.412505in}}%
\pgfpathlineto{\pgfqpoint{2.109266in}{1.381461in}}%
\pgfpathlineto{\pgfqpoint{2.125911in}{1.347589in}}%
\pgfpathlineto{\pgfqpoint{2.134234in}{1.348782in}}%
\pgfpathlineto{\pgfqpoint{2.142557in}{1.353283in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.362135in}}%
\pgfpathlineto{\pgfqpoint{2.159202in}{1.341922in}}%
\pgfpathlineto{\pgfqpoint{2.175848in}{1.335644in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.406426in}}%
\pgfpathlineto{\pgfqpoint{2.192493in}{1.372170in}}%
\pgfpathlineto{\pgfqpoint{2.200816in}{1.372366in}}%
\pgfpathlineto{\pgfqpoint{2.209138in}{1.369990in}}%
\pgfpathlineto{\pgfqpoint{2.217461in}{1.369099in}}%
\pgfpathlineto{\pgfqpoint{2.225784in}{1.374697in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{1.356874in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.343698in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{1.350332in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{1.416416in}}%
\pgfpathlineto{\pgfqpoint{2.267397in}{1.404841in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{1.364670in}}%
\pgfpathlineto{\pgfqpoint{2.284043in}{1.368446in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{1.390865in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{1.365529in}}%
\pgfpathlineto{\pgfqpoint{2.309011in}{1.356705in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{1.357812in}}%
\pgfpathlineto{\pgfqpoint{2.325656in}{1.348188in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.333109in}}%
\pgfpathlineto{\pgfqpoint{2.342302in}{1.370618in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{1.358475in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.389570in}}%
\pgfpathlineto{\pgfqpoint{2.367270in}{1.369462in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{1.377004in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.395581in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.356345in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{1.324279in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{1.357874in}}%
\pgfpathlineto{\pgfqpoint{2.433851in}{1.412472in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{1.393884in}}%
\pgfpathlineto{\pgfqpoint{2.450497in}{1.430878in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.453040in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{1.432573in}}%
\pgfpathlineto{\pgfqpoint{2.475465in}{1.405659in}}%
\pgfpathlineto{\pgfqpoint{2.483787in}{1.386446in}}%
\pgfpathlineto{\pgfqpoint{2.492110in}{1.343959in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{1.359878in}}%
\pgfpathlineto{\pgfqpoint{2.508756in}{1.338977in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.365716in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{1.383930in}}%
\pgfpathlineto{\pgfqpoint{2.542046in}{1.350535in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.349013in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{1.334941in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{1.346382in}}%
\pgfpathlineto{\pgfqpoint{2.583660in}{1.334863in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{1.336188in}}%
\pgfpathlineto{\pgfqpoint{2.600305in}{1.364483in}}%
\pgfpathlineto{\pgfqpoint{2.608628in}{1.354867in}}%
\pgfpathlineto{\pgfqpoint{2.625273in}{1.368774in}}%
\pgfpathlineto{\pgfqpoint{2.641919in}{1.338708in}}%
\pgfpathlineto{\pgfqpoint{2.650241in}{1.369557in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.333543in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{1.350201in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.313578in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.358475in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{1.358068in}}%
\pgfpathlineto{\pgfqpoint{2.700178in}{1.332267in}}%
\pgfpathlineto{\pgfqpoint{2.708500in}{1.371007in}}%
\pgfpathlineto{\pgfqpoint{2.716823in}{1.348543in}}%
\pgfpathlineto{\pgfqpoint{2.725146in}{1.342134in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{1.349084in}}%
\pgfpathlineto{\pgfqpoint{2.741791in}{1.350498in}}%
\pgfpathlineto{\pgfqpoint{2.750114in}{1.355693in}}%
\pgfpathlineto{\pgfqpoint{2.758436in}{1.345787in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{1.355823in}}%
\pgfpathlineto{\pgfqpoint{2.775082in}{1.362789in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{1.360581in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{1.349535in}}%
\pgfpathlineto{\pgfqpoint{2.808373in}{1.343300in}}%
\pgfpathlineto{\pgfqpoint{2.816695in}{1.350138in}}%
\pgfpathlineto{\pgfqpoint{2.825018in}{1.353031in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.351783in}}%
\pgfpathlineto{\pgfqpoint{2.841663in}{1.410666in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{1.395515in}}%
\pgfpathlineto{\pgfqpoint{2.858309in}{1.329590in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{1.372456in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{1.365484in}}%
\pgfpathlineto{\pgfqpoint{2.883277in}{1.331472in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.345204in}}%
\pgfpathlineto{\pgfqpoint{2.899922in}{1.338964in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.356661in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{1.356175in}}%
\pgfpathlineto{\pgfqpoint{2.924890in}{1.323020in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.334005in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.359939in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.373939in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.325405in}}%
\pgfpathlineto{\pgfqpoint{2.974827in}{1.347596in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{1.335466in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{1.346427in}}%
\pgfpathlineto{\pgfqpoint{2.999795in}{1.343358in}}%
\pgfpathlineto{\pgfqpoint{3.008117in}{1.362195in}}%
\pgfpathlineto{\pgfqpoint{3.016440in}{1.369598in}}%
\pgfpathlineto{\pgfqpoint{3.024763in}{1.361811in}}%
\pgfpathlineto{\pgfqpoint{3.033085in}{1.643997in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.357734in}}%
\pgfpathlineto{\pgfqpoint{3.049731in}{1.405362in}}%
\pgfpathlineto{\pgfqpoint{3.058054in}{1.382419in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{1.362959in}}%
\pgfpathlineto{\pgfqpoint{3.074699in}{1.362083in}}%
\pgfpathlineto{\pgfqpoint{3.083022in}{1.343190in}}%
\pgfpathlineto{\pgfqpoint{3.091344in}{1.350452in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{1.337767in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{1.354268in}}%
\pgfpathlineto{\pgfqpoint{3.124635in}{1.321349in}}%
\pgfpathlineto{\pgfqpoint{3.132958in}{1.328633in}}%
\pgfpathlineto{\pgfqpoint{3.141280in}{1.328436in}}%
\pgfpathlineto{\pgfqpoint{3.149603in}{1.332564in}}%
\pgfpathlineto{\pgfqpoint{3.157926in}{1.351681in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{1.358299in}}%
\pgfpathlineto{\pgfqpoint{3.174571in}{1.337944in}}%
\pgfpathlineto{\pgfqpoint{3.182894in}{1.335744in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{3.199539in}{1.364423in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.378023in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{3.224507in}{1.352299in}}%
\pgfpathlineto{\pgfqpoint{3.232830in}{1.344355in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{1.372602in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.345121in}}%
\pgfpathlineto{\pgfqpoint{3.257798in}{1.351261in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{1.351011in}}%
\pgfpathlineto{\pgfqpoint{3.282766in}{1.341267in}}%
\pgfpathlineto{\pgfqpoint{3.291089in}{1.360363in}}%
\pgfpathlineto{\pgfqpoint{3.299412in}{1.372223in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.330822in}}%
\pgfpathlineto{\pgfqpoint{3.316057in}{1.366744in}}%
\pgfpathlineto{\pgfqpoint{3.324380in}{1.349750in}}%
\pgfpathlineto{\pgfqpoint{3.332703in}{1.357710in}}%
\pgfpathlineto{\pgfqpoint{3.341025in}{1.356031in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.364505in}}%
\pgfpathlineto{\pgfqpoint{3.365993in}{1.375842in}}%
\pgfpathlineto{\pgfqpoint{3.374316in}{1.339394in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.378620in}}%
\pgfpathlineto{\pgfqpoint{3.390961in}{1.375520in}}%
\pgfpathlineto{\pgfqpoint{3.399284in}{1.383492in}}%
\pgfpathlineto{\pgfqpoint{3.407607in}{1.368879in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.385065in}}%
\pgfpathlineto{\pgfqpoint{3.424252in}{1.428976in}}%
\pgfpathlineto{\pgfqpoint{3.432575in}{1.618228in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{1.556700in}}%
\pgfpathlineto{\pgfqpoint{3.449220in}{1.521067in}}%
\pgfpathlineto{\pgfqpoint{3.457543in}{1.432925in}}%
\pgfpathlineto{\pgfqpoint{3.465866in}{1.437822in}}%
\pgfpathlineto{\pgfqpoint{3.482511in}{1.394421in}}%
\pgfpathlineto{\pgfqpoint{3.490834in}{1.431940in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.406556in}}%
\pgfpathlineto{\pgfqpoint{3.507479in}{1.412852in}}%
\pgfpathlineto{\pgfqpoint{3.515802in}{1.405052in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{1.427194in}}%
\pgfpathlineto{\pgfqpoint{3.532447in}{1.411266in}}%
\pgfpathlineto{\pgfqpoint{3.540770in}{1.443811in}}%
\pgfpathlineto{\pgfqpoint{3.549093in}{1.436685in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{1.407888in}}%
\pgfpathlineto{\pgfqpoint{3.565738in}{1.422240in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{1.430648in}}%
\pgfpathlineto{\pgfqpoint{3.582383in}{1.449056in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{1.484986in}}%
\pgfpathlineto{\pgfqpoint{3.599029in}{1.470181in}}%
\pgfpathlineto{\pgfqpoint{3.607351in}{1.443584in}}%
\pgfpathlineto{\pgfqpoint{3.615674in}{1.491524in}}%
\pgfpathlineto{\pgfqpoint{3.623997in}{1.435435in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{1.433084in}}%
\pgfpathlineto{\pgfqpoint{3.640642in}{1.410626in}}%
\pgfpathlineto{\pgfqpoint{3.648965in}{1.407753in}}%
\pgfpathlineto{\pgfqpoint{3.657288in}{1.421380in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{1.431917in}}%
\pgfpathlineto{\pgfqpoint{3.673933in}{1.424375in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{1.445191in}}%
\pgfpathlineto{\pgfqpoint{3.690578in}{1.459255in}}%
\pgfpathlineto{\pgfqpoint{3.698901in}{1.459443in}}%
\pgfpathlineto{\pgfqpoint{3.707224in}{1.428227in}}%
\pgfpathlineto{\pgfqpoint{3.715547in}{1.466852in}}%
\pgfpathlineto{\pgfqpoint{3.723869in}{1.486947in}}%
\pgfpathlineto{\pgfqpoint{3.732192in}{1.469674in}}%
\pgfpathlineto{\pgfqpoint{3.740515in}{1.459594in}}%
\pgfpathlineto{\pgfqpoint{3.748837in}{1.442813in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{1.480762in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{1.494028in}}%
\pgfpathlineto{\pgfqpoint{3.782128in}{1.568144in}}%
\pgfpathlineto{\pgfqpoint{3.790451in}{1.554615in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{1.643369in}}%
\pgfpathlineto{\pgfqpoint{3.807096in}{1.623898in}}%
\pgfpathlineto{\pgfqpoint{3.815419in}{1.648682in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{1.593939in}}%
\pgfpathlineto{\pgfqpoint{3.832064in}{1.631308in}}%
\pgfpathlineto{\pgfqpoint{3.840387in}{1.590035in}}%
\pgfpathlineto{\pgfqpoint{3.848710in}{1.615322in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.586820in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{1.563061in}}%
\pgfpathlineto{\pgfqpoint{3.873678in}{1.562702in}}%
\pgfpathlineto{\pgfqpoint{3.882000in}{1.519920in}}%
\pgfpathlineto{\pgfqpoint{3.890323in}{1.536927in}}%
\pgfpathlineto{\pgfqpoint{3.898646in}{1.607129in}}%
\pgfpathlineto{\pgfqpoint{3.906969in}{1.614041in}}%
\pgfpathlineto{\pgfqpoint{3.915291in}{1.631882in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{1.565784in}}%
\pgfpathlineto{\pgfqpoint{3.940259in}{1.622295in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{1.973299in}}%
\pgfpathlineto{\pgfqpoint{3.956905in}{1.836105in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{1.957976in}}%
\pgfpathlineto{\pgfqpoint{3.973550in}{1.812961in}}%
\pgfpathlineto{\pgfqpoint{3.981873in}{1.722818in}}%
\pgfpathlineto{\pgfqpoint{3.998518in}{1.572387in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{1.523614in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{1.537309in}}%
\pgfpathlineto{\pgfqpoint{4.023486in}{1.512025in}}%
\pgfpathlineto{\pgfqpoint{4.031809in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{1.517672in}}%
\pgfpathlineto{\pgfqpoint{4.048454in}{1.520919in}}%
\pgfpathlineto{\pgfqpoint{4.056777in}{1.511800in}}%
\pgfpathlineto{\pgfqpoint{4.065100in}{1.467896in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{1.510049in}}%
\pgfpathlineto{\pgfqpoint{4.081745in}{1.518879in}}%
\pgfpathlineto{\pgfqpoint{4.098391in}{1.429230in}}%
\pgfpathlineto{\pgfqpoint{4.115036in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{1.465662in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{4.140004in}{1.464605in}}%
\pgfpathlineto{\pgfqpoint{4.148327in}{1.440821in}}%
\pgfpathlineto{\pgfqpoint{4.156649in}{1.477529in}}%
\pgfpathlineto{\pgfqpoint{4.164972in}{1.454956in}}%
\pgfpathlineto{\pgfqpoint{4.173295in}{1.479221in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{1.508649in}}%
\pgfpathlineto{\pgfqpoint{4.189940in}{1.484388in}}%
\pgfpathlineto{\pgfqpoint{4.198263in}{1.537195in}}%
\pgfpathlineto{\pgfqpoint{4.206586in}{1.489079in}}%
\pgfpathlineto{\pgfqpoint{4.214908in}{1.497368in}}%
\pgfpathlineto{\pgfqpoint{4.223231in}{1.507620in}}%
\pgfpathlineto{\pgfqpoint{4.231554in}{1.477344in}}%
\pgfpathlineto{\pgfqpoint{4.248199in}{1.498888in}}%
\pgfpathlineto{\pgfqpoint{4.256522in}{1.562786in}}%
\pgfpathlineto{\pgfqpoint{4.264845in}{1.543381in}}%
\pgfpathlineto{\pgfqpoint{4.273167in}{1.529151in}}%
\pgfpathlineto{\pgfqpoint{4.281490in}{1.558580in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{1.550010in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{1.547943in}}%
\pgfpathlineto{\pgfqpoint{4.306458in}{1.536747in}}%
\pgfpathlineto{\pgfqpoint{4.314781in}{1.520872in}}%
\pgfpathlineto{\pgfqpoint{4.323103in}{1.531183in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{1.521525in}}%
\pgfpathlineto{\pgfqpoint{4.339749in}{1.524592in}}%
\pgfpathlineto{\pgfqpoint{4.348072in}{1.580765in}}%
\pgfpathlineto{\pgfqpoint{4.356394in}{1.566114in}}%
\pgfpathlineto{\pgfqpoint{4.364717in}{1.564339in}}%
\pgfpathlineto{\pgfqpoint{4.373040in}{1.513108in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{1.477945in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{1.493520in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{1.486309in}}%
\pgfpathlineto{\pgfqpoint{4.406330in}{1.688240in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.482480in}}%
\pgfpathlineto{\pgfqpoint{4.431298in}{1.482705in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{1.481398in}}%
\pgfpathlineto{\pgfqpoint{4.447944in}{1.502778in}}%
\pgfpathlineto{\pgfqpoint{4.456267in}{1.491972in}}%
\pgfpathlineto{\pgfqpoint{4.464589in}{1.476941in}}%
\pgfpathlineto{\pgfqpoint{4.472912in}{1.483496in}}%
\pgfpathlineto{\pgfqpoint{4.489557in}{1.429072in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{1.443688in}}%
\pgfpathlineto{\pgfqpoint{4.506203in}{1.468029in}}%
\pgfpathlineto{\pgfqpoint{4.514525in}{1.441295in}}%
\pgfpathlineto{\pgfqpoint{4.522848in}{1.450230in}}%
\pgfpathlineto{\pgfqpoint{4.531171in}{1.465604in}}%
\pgfpathlineto{\pgfqpoint{4.539494in}{1.501659in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.475525in}}%
\pgfpathlineto{\pgfqpoint{4.556139in}{1.478166in}}%
\pgfpathlineto{\pgfqpoint{4.564462in}{1.446855in}}%
\pgfpathlineto{\pgfqpoint{4.572784in}{1.429015in}}%
\pgfpathlineto{\pgfqpoint{4.581107in}{1.452862in}}%
\pgfpathlineto{\pgfqpoint{4.589430in}{1.430945in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{1.455036in}}%
\pgfpathlineto{\pgfqpoint{4.606075in}{1.416147in}}%
\pgfpathlineto{\pgfqpoint{4.614398in}{1.406319in}}%
\pgfpathlineto{\pgfqpoint{4.622721in}{1.399318in}}%
\pgfpathlineto{\pgfqpoint{4.631043in}{1.381398in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{1.376824in}}%
\pgfpathlineto{\pgfqpoint{4.647689in}{1.376607in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{1.390191in}}%
\pgfpathlineto{\pgfqpoint{4.664334in}{1.424313in}}%
\pgfpathlineto{\pgfqpoint{4.672657in}{1.413763in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{1.371647in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{1.403688in}}%
\pgfpathlineto{\pgfqpoint{4.697625in}{1.384129in}}%
\pgfpathlineto{\pgfqpoint{4.705947in}{1.444052in}}%
\pgfpathlineto{\pgfqpoint{4.714270in}{1.519320in}}%
\pgfpathlineto{\pgfqpoint{4.722593in}{1.471881in}}%
\pgfpathlineto{\pgfqpoint{4.730916in}{1.391933in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{1.370030in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{1.366417in}}%
\pgfpathlineto{\pgfqpoint{4.755884in}{1.332626in}}%
\pgfpathlineto{\pgfqpoint{4.764206in}{1.357313in}}%
\pgfpathlineto{\pgfqpoint{4.772529in}{1.345507in}}%
\pgfpathlineto{\pgfqpoint{4.780852in}{1.376848in}}%
\pgfpathlineto{\pgfqpoint{4.789174in}{1.364694in}}%
\pgfpathlineto{\pgfqpoint{4.797497in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{4.805820in}{1.349990in}}%
\pgfpathlineto{\pgfqpoint{4.814143in}{1.329245in}}%
\pgfpathlineto{\pgfqpoint{4.822465in}{1.354067in}}%
\pgfpathlineto{\pgfqpoint{4.830788in}{1.344353in}}%
\pgfpathlineto{\pgfqpoint{4.839111in}{1.340803in}}%
\pgfpathlineto{\pgfqpoint{4.847433in}{1.333606in}}%
\pgfpathlineto{\pgfqpoint{4.855756in}{1.332005in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{1.334985in}}%
\pgfpathlineto{\pgfqpoint{4.872401in}{1.336756in}}%
\pgfpathlineto{\pgfqpoint{4.880724in}{1.349849in}}%
\pgfpathlineto{\pgfqpoint{4.889047in}{1.378439in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.381297in}}%
\pgfpathlineto{\pgfqpoint{4.905692in}{1.350237in}}%
\pgfpathlineto{\pgfqpoint{4.914015in}{1.349091in}}%
\pgfpathlineto{\pgfqpoint{4.922338in}{1.343655in}}%
\pgfpathlineto{\pgfqpoint{4.930660in}{1.326269in}}%
\pgfpathlineto{\pgfqpoint{4.938983in}{1.312215in}}%
\pgfpathlineto{\pgfqpoint{4.947306in}{1.344837in}}%
\pgfpathlineto{\pgfqpoint{4.955628in}{1.340843in}}%
\pgfpathlineto{\pgfqpoint{4.963951in}{1.345811in}}%
\pgfpathlineto{\pgfqpoint{4.972274in}{1.345135in}}%
\pgfpathlineto{\pgfqpoint{4.980596in}{1.332366in}}%
\pgfpathlineto{\pgfqpoint{4.988919in}{1.347498in}}%
\pgfpathlineto{\pgfqpoint{4.997242in}{1.348929in}}%
\pgfpathlineto{\pgfqpoint{5.005565in}{1.352345in}}%
\pgfpathlineto{\pgfqpoint{5.013887in}{1.346980in}}%
\pgfpathlineto{\pgfqpoint{5.030533in}{1.307012in}}%
\pgfpathlineto{\pgfqpoint{5.038855in}{1.347293in}}%
\pgfpathlineto{\pgfqpoint{5.055501in}{1.304639in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{1.303984in}}%
\pgfpathlineto{\pgfqpoint{5.072146in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{5.080469in}{1.323773in}}%
\pgfpathlineto{\pgfqpoint{5.088792in}{1.304907in}}%
\pgfpathlineto{\pgfqpoint{5.097114in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{5.105437in}{1.317011in}}%
\pgfpathlineto{\pgfqpoint{5.113760in}{1.310606in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{1.300878in}}%
\pgfpathlineto{\pgfqpoint{5.130405in}{1.317085in}}%
\pgfpathlineto{\pgfqpoint{5.138728in}{1.323894in}}%
\pgfpathlineto{\pgfqpoint{5.147050in}{1.311383in}}%
\pgfpathlineto{\pgfqpoint{5.155373in}{1.316130in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.450580in}}%
\pgfpathlineto{\pgfqpoint{5.172018in}{1.339585in}}%
\pgfpathlineto{\pgfqpoint{5.180341in}{1.334009in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{1.318872in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{1.336833in}}%
\pgfpathlineto{\pgfqpoint{5.205309in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{5.213632in}{1.300600in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{1.306893in}}%
\pgfpathlineto{\pgfqpoint{5.230277in}{1.331646in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{1.330084in}}%
\pgfpathlineto{\pgfqpoint{5.246923in}{1.375284in}}%
\pgfpathlineto{\pgfqpoint{5.255245in}{1.366437in}}%
\pgfpathlineto{\pgfqpoint{5.263568in}{1.336934in}}%
\pgfpathlineto{\pgfqpoint{5.271891in}{1.323143in}}%
\pgfpathlineto{\pgfqpoint{5.280214in}{1.300224in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{1.300633in}}%
\pgfpathlineto{\pgfqpoint{5.305182in}{1.274148in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{1.309679in}}%
\pgfpathlineto{\pgfqpoint{5.321827in}{1.307372in}}%
\pgfpathlineto{\pgfqpoint{5.330150in}{1.308830in}}%
\pgfpathlineto{\pgfqpoint{5.338472in}{1.299210in}}%
\pgfpathlineto{\pgfqpoint{5.346795in}{1.321520in}}%
\pgfpathlineto{\pgfqpoint{5.355118in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{5.363441in}{1.275183in}}%
\pgfpathlineto{\pgfqpoint{5.371763in}{1.316483in}}%
\pgfpathlineto{\pgfqpoint{5.380086in}{1.281712in}}%
\pgfpathlineto{\pgfqpoint{5.388409in}{1.294353in}}%
\pgfpathlineto{\pgfqpoint{5.396731in}{1.300393in}}%
\pgfpathlineto{\pgfqpoint{5.405054in}{1.311546in}}%
\pgfpathlineto{\pgfqpoint{5.413377in}{1.295921in}}%
\pgfpathlineto{\pgfqpoint{5.421699in}{1.294014in}}%
\pgfpathlineto{\pgfqpoint{5.430022in}{1.287835in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{1.318727in}}%
\pgfpathlineto{\pgfqpoint{5.446667in}{1.305684in}}%
\pgfpathlineto{\pgfqpoint{5.463313in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{1.298556in}}%
\pgfpathlineto{\pgfqpoint{5.479958in}{1.283254in}}%
\pgfpathlineto{\pgfqpoint{5.488281in}{1.285307in}}%
\pgfpathlineto{\pgfqpoint{5.504926in}{1.300258in}}%
\pgfpathlineto{\pgfqpoint{5.513249in}{1.301866in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.290092in}}%
\pgfpathlineto{\pgfqpoint{5.529894in}{1.297502in}}%
\pgfpathlineto{\pgfqpoint{5.538217in}{1.299420in}}%
\pgfpathlineto{\pgfqpoint{5.546540in}{1.293502in}}%
\pgfpathlineto{\pgfqpoint{5.554863in}{1.300900in}}%
\pgfpathlineto{\pgfqpoint{5.563185in}{1.281088in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{1.294953in}}%
\pgfpathlineto{\pgfqpoint{5.579831in}{1.312033in}}%
\pgfpathlineto{\pgfqpoint{5.588153in}{1.322411in}}%
\pgfpathlineto{\pgfqpoint{5.596476in}{1.295518in}}%
\pgfpathlineto{\pgfqpoint{5.604799in}{1.293002in}}%
\pgfpathlineto{\pgfqpoint{5.613121in}{1.282183in}}%
\pgfpathlineto{\pgfqpoint{5.621444in}{1.276898in}}%
\pgfpathlineto{\pgfqpoint{5.629767in}{1.283401in}}%
\pgfpathlineto{\pgfqpoint{5.638090in}{1.317489in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{1.319936in}}%
\pgfpathlineto{\pgfqpoint{5.663058in}{1.286330in}}%
\pgfpathlineto{\pgfqpoint{5.671380in}{1.307868in}}%
\pgfpathlineto{\pgfqpoint{5.688026in}{1.296728in}}%
\pgfpathlineto{\pgfqpoint{5.696348in}{1.314255in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{1.309987in}}%
\pgfpathlineto{\pgfqpoint{5.712994in}{1.293108in}}%
\pgfpathlineto{\pgfqpoint{5.721316in}{1.292026in}}%
\pgfpathlineto{\pgfqpoint{5.729639in}{1.302383in}}%
\pgfpathlineto{\pgfqpoint{5.737962in}{1.301101in}}%
\pgfpathlineto{\pgfqpoint{5.746285in}{1.293449in}}%
\pgfpathlineto{\pgfqpoint{5.754607in}{1.302236in}}%
\pgfpathlineto{\pgfqpoint{5.762930in}{1.294607in}}%
\pgfpathlineto{\pgfqpoint{5.771253in}{1.310126in}}%
\pgfpathlineto{\pgfqpoint{5.779575in}{1.305179in}}%
\pgfpathlineto{\pgfqpoint{5.787898in}{1.313533in}}%
\pgfpathlineto{\pgfqpoint{5.796221in}{1.489606in}}%
\pgfpathlineto{\pgfqpoint{5.804543in}{1.532202in}}%
\pgfpathlineto{\pgfqpoint{5.812866in}{1.477889in}}%
\pgfpathlineto{\pgfqpoint{5.821189in}{1.405459in}}%
\pgfpathlineto{\pgfqpoint{5.829512in}{1.315243in}}%
\pgfpathlineto{\pgfqpoint{5.837834in}{1.322767in}}%
\pgfpathlineto{\pgfqpoint{5.846157in}{1.325833in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{1.319916in}}%
\pgfpathlineto{\pgfqpoint{5.862802in}{1.294720in}}%
\pgfpathlineto{\pgfqpoint{5.871125in}{1.326018in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{1.307164in}}%
\pgfpathlineto{\pgfqpoint{5.887770in}{1.333506in}}%
\pgfpathlineto{\pgfqpoint{5.896093in}{1.315474in}}%
\pgfpathlineto{\pgfqpoint{5.904416in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{5.912739in}{1.325443in}}%
\pgfpathlineto{\pgfqpoint{5.921061in}{1.319252in}}%
\pgfpathlineto{\pgfqpoint{5.929384in}{1.332349in}}%
\pgfpathlineto{\pgfqpoint{5.937707in}{1.609734in}}%
\pgfpathlineto{\pgfqpoint{5.946029in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{5.954352in}{1.358316in}}%
\pgfpathlineto{\pgfqpoint{5.962675in}{1.330110in}}%
\pgfpathlineto{\pgfqpoint{5.970997in}{1.362770in}}%
\pgfpathlineto{\pgfqpoint{5.979320in}{1.337601in}}%
\pgfpathlineto{\pgfqpoint{5.987643in}{1.329831in}}%
\pgfpathlineto{\pgfqpoint{5.995965in}{1.364597in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{1.332937in}}%
\pgfpathlineto{\pgfqpoint{6.012611in}{1.324294in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.382920in}}%
\pgfpathlineto{\pgfqpoint{6.029256in}{1.312732in}}%
\pgfpathlineto{\pgfqpoint{6.037579in}{1.352839in}}%
\pgfpathlineto{\pgfqpoint{6.045902in}{1.371868in}}%
\pgfpathlineto{\pgfqpoint{6.054224in}{1.345415in}}%
\pgfpathlineto{\pgfqpoint{6.062547in}{1.331762in}}%
\pgfpathlineto{\pgfqpoint{6.070870in}{1.370837in}}%
\pgfpathlineto{\pgfqpoint{6.079192in}{1.353902in}}%
\pgfpathlineto{\pgfqpoint{6.087515in}{1.383160in}}%
\pgfpathlineto{\pgfqpoint{6.095838in}{1.375878in}}%
\pgfpathlineto{\pgfqpoint{6.104161in}{1.397495in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{1.379572in}}%
\pgfpathlineto{\pgfqpoint{6.120806in}{1.533141in}}%
\pgfpathlineto{\pgfqpoint{6.129129in}{1.407061in}}%
\pgfpathlineto{\pgfqpoint{6.137451in}{1.470216in}}%
\pgfpathlineto{\pgfqpoint{6.145774in}{1.409447in}}%
\pgfpathlineto{\pgfqpoint{6.154097in}{1.399416in}}%
\pgfpathlineto{\pgfqpoint{6.162419in}{1.406914in}}%
\pgfpathlineto{\pgfqpoint{6.170742in}{1.424162in}}%
\pgfpathlineto{\pgfqpoint{6.179065in}{1.409995in}}%
\pgfpathlineto{\pgfqpoint{6.195710in}{1.451948in}}%
\pgfpathlineto{\pgfqpoint{6.204033in}{1.394839in}}%
\pgfpathlineto{\pgfqpoint{6.212356in}{1.429894in}}%
\pgfpathlineto{\pgfqpoint{6.220678in}{1.399363in}}%
\pgfpathlineto{\pgfqpoint{6.229001in}{1.456436in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{1.456201in}}%
\pgfpathlineto{\pgfqpoint{6.245646in}{1.448073in}}%
\pgfpathlineto{\pgfqpoint{6.253969in}{1.449634in}}%
\pgfpathlineto{\pgfqpoint{6.262292in}{1.461494in}}%
\pgfpathlineto{\pgfqpoint{6.270614in}{1.491581in}}%
\pgfpathlineto{\pgfqpoint{6.278937in}{1.480968in}}%
\pgfpathlineto{\pgfqpoint{6.287260in}{1.508507in}}%
\pgfpathlineto{\pgfqpoint{6.295583in}{1.489204in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{1.487917in}}%
\pgfpathlineto{\pgfqpoint{6.312228in}{1.488178in}}%
\pgfpathlineto{\pgfqpoint{6.320551in}{1.513139in}}%
\pgfpathlineto{\pgfqpoint{6.328873in}{1.590769in}}%
\pgfpathlineto{\pgfqpoint{6.337196in}{1.561797in}}%
\pgfpathlineto{\pgfqpoint{6.345519in}{1.565547in}}%
\pgfpathlineto{\pgfqpoint{6.353841in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.631600in}}%
\pgfpathlineto{\pgfqpoint{6.370487in}{1.602737in}}%
\pgfpathlineto{\pgfqpoint{6.378810in}{1.544418in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{1.546263in}}%
\pgfpathlineto{\pgfqpoint{6.403778in}{1.486276in}}%
\pgfpathlineto{\pgfqpoint{6.412100in}{1.506881in}}%
\pgfpathlineto{\pgfqpoint{6.420423in}{1.532304in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{1.517154in}}%
\pgfpathlineto{\pgfqpoint{6.437068in}{1.516112in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{1.481908in}}%
\pgfpathlineto{\pgfqpoint{6.453714in}{1.462496in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{1.426807in}}%
\pgfpathlineto{\pgfqpoint{6.470359in}{1.429463in}}%
\pgfpathlineto{\pgfqpoint{6.478682in}{1.427799in}}%
\pgfpathlineto{\pgfqpoint{6.487005in}{1.442177in}}%
\pgfpathlineto{\pgfqpoint{6.495327in}{1.480808in}}%
\pgfpathlineto{\pgfqpoint{6.503650in}{1.440322in}}%
\pgfpathlineto{\pgfqpoint{6.511973in}{1.450582in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{1.423256in}}%
\pgfpathlineto{\pgfqpoint{6.528618in}{1.370150in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{1.372065in}}%
\pgfpathlineto{\pgfqpoint{6.545263in}{1.352393in}}%
\pgfpathlineto{\pgfqpoint{6.553586in}{1.359035in}}%
\pgfpathlineto{\pgfqpoint{6.561909in}{1.338305in}}%
\pgfpathlineto{\pgfqpoint{6.578554in}{1.372388in}}%
\pgfpathlineto{\pgfqpoint{6.586877in}{1.375320in}}%
\pgfpathlineto{\pgfqpoint{6.595200in}{1.366840in}}%
\pgfpathlineto{\pgfqpoint{6.603522in}{1.361190in}}%
\pgfpathlineto{\pgfqpoint{6.611845in}{1.367587in}}%
\pgfpathlineto{\pgfqpoint{6.620168in}{1.323661in}}%
\pgfpathlineto{\pgfqpoint{6.628490in}{1.348669in}}%
\pgfpathlineto{\pgfqpoint{6.636813in}{1.365064in}}%
\pgfpathlineto{\pgfqpoint{6.645136in}{1.365962in}}%
\pgfpathlineto{\pgfqpoint{6.653459in}{1.364431in}}%
\pgfpathlineto{\pgfqpoint{6.661781in}{1.361093in}}%
\pgfpathlineto{\pgfqpoint{6.670104in}{1.341915in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{1.332579in}}%
\pgfpathlineto{\pgfqpoint{6.686749in}{1.343205in}}%
\pgfpathlineto{\pgfqpoint{6.695072in}{1.347805in}}%
\pgfpathlineto{\pgfqpoint{6.703395in}{1.315896in}}%
\pgfpathlineto{\pgfqpoint{6.711717in}{1.313505in}}%
\pgfpathlineto{\pgfqpoint{6.720040in}{1.325803in}}%
\pgfpathlineto{\pgfqpoint{6.728363in}{1.302181in}}%
\pgfpathlineto{\pgfqpoint{6.736685in}{1.334531in}}%
\pgfpathlineto{\pgfqpoint{6.745008in}{1.301942in}}%
\pgfpathlineto{\pgfqpoint{6.753331in}{1.307705in}}%
\pgfpathlineto{\pgfqpoint{6.761654in}{1.296273in}}%
\pgfpathlineto{\pgfqpoint{6.769976in}{1.291518in}}%
\pgfpathlineto{\pgfqpoint{6.778299in}{1.303442in}}%
\pgfpathlineto{\pgfqpoint{6.786622in}{1.290314in}}%
\pgfpathlineto{\pgfqpoint{6.794944in}{1.316413in}}%
\pgfpathlineto{\pgfqpoint{6.803267in}{1.327050in}}%
\pgfpathlineto{\pgfqpoint{6.811590in}{1.308841in}}%
\pgfpathlineto{\pgfqpoint{6.819912in}{1.298203in}}%
\pgfpathlineto{\pgfqpoint{6.828235in}{1.303439in}}%
\pgfpathlineto{\pgfqpoint{6.836558in}{1.281194in}}%
\pgfpathlineto{\pgfqpoint{6.844881in}{1.301581in}}%
\pgfpathlineto{\pgfqpoint{6.853203in}{1.305649in}}%
\pgfpathlineto{\pgfqpoint{6.861526in}{1.318163in}}%
\pgfpathlineto{\pgfqpoint{6.869849in}{1.294119in}}%
\pgfpathlineto{\pgfqpoint{6.878171in}{1.295600in}}%
\pgfpathlineto{\pgfqpoint{6.886494in}{1.301864in}}%
\pgfpathlineto{\pgfqpoint{6.894817in}{1.304202in}}%
\pgfpathlineto{\pgfqpoint{6.903139in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{6.911462in}{1.305908in}}%
\pgfpathlineto{\pgfqpoint{6.928108in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{6.936430in}{1.308676in}}%
\pgfpathlineto{\pgfqpoint{6.944753in}{1.304904in}}%
\pgfpathlineto{\pgfqpoint{6.961398in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{6.969721in}{1.309250in}}%
\pgfpathlineto{\pgfqpoint{6.978044in}{1.315044in}}%
\pgfpathlineto{\pgfqpoint{6.986366in}{1.313699in}}%
\pgfpathlineto{\pgfqpoint{6.994689in}{1.310978in}}%
\pgfpathlineto{\pgfqpoint{7.003012in}{1.305746in}}%
\pgfpathlineto{\pgfqpoint{7.011334in}{1.314607in}}%
\pgfpathlineto{\pgfqpoint{7.019657in}{1.284478in}}%
\pgfpathlineto{\pgfqpoint{7.027980in}{1.284170in}}%
\pgfpathlineto{\pgfqpoint{7.036303in}{1.323091in}}%
\pgfpathlineto{\pgfqpoint{7.052948in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{7.061271in}{1.313079in}}%
\pgfpathlineto{\pgfqpoint{7.069593in}{1.320922in}}%
\pgfpathlineto{\pgfqpoint{7.077916in}{1.324762in}}%
\pgfpathlineto{\pgfqpoint{7.086239in}{1.304013in}}%
\pgfpathlineto{\pgfqpoint{7.094561in}{1.321810in}}%
\pgfpathlineto{\pgfqpoint{7.102884in}{1.321724in}}%
\pgfpathlineto{\pgfqpoint{7.111207in}{1.318816in}}%
\pgfpathlineto{\pgfqpoint{7.119530in}{1.321291in}}%
\pgfpathlineto{\pgfqpoint{7.127852in}{1.304982in}}%
\pgfpathlineto{\pgfqpoint{7.136175in}{1.322530in}}%
\pgfpathlineto{\pgfqpoint{7.144498in}{1.331301in}}%
\pgfpathlineto{\pgfqpoint{7.152820in}{1.332722in}}%
\pgfpathlineto{\pgfqpoint{7.169466in}{1.311947in}}%
\pgfpathlineto{\pgfqpoint{7.177788in}{1.327651in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.347757in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.347757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.551645in}{1.429633in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{1.356192in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.346217in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.338240in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{1.333536in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.328880in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{1.325257in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{1.326966in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.319405in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.317630in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{1.335811in}}%
\pgfpathlineto{\pgfqpoint{1.734745in}{1.336940in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.335320in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.330578in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{1.322731in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{1.317289in}}%
\pgfpathlineto{\pgfqpoint{1.842940in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.316315in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{1.316625in}}%
\pgfpathlineto{\pgfqpoint{1.884553in}{1.318934in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{1.318779in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.321270in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{1.324224in}}%
\pgfpathlineto{\pgfqpoint{2.042685in}{1.330516in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{1.344245in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{1.347423in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.347696in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{1.349167in}}%
\pgfpathlineto{\pgfqpoint{2.084298in}{1.349300in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.354076in}}%
\pgfpathlineto{\pgfqpoint{2.125911in}{1.353523in}}%
\pgfpathlineto{\pgfqpoint{2.167525in}{1.356177in}}%
\pgfpathlineto{\pgfqpoint{2.175848in}{1.355799in}}%
\pgfpathlineto{\pgfqpoint{2.192493in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{2.200816in}{1.357488in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.362464in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{1.354028in}}%
\pgfpathlineto{\pgfqpoint{2.267397in}{1.352840in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{1.354287in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.357128in}}%
\pgfpathlineto{\pgfqpoint{2.342302in}{1.363555in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{1.359462in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.357355in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{1.356223in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.357539in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.356630in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{1.357594in}}%
\pgfpathlineto{\pgfqpoint{2.433851in}{1.356142in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{1.356257in}}%
\pgfpathlineto{\pgfqpoint{2.450497in}{1.363051in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.363275in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{1.361853in}}%
\pgfpathlineto{\pgfqpoint{2.492110in}{1.361456in}}%
\pgfpathlineto{\pgfqpoint{2.508756in}{1.362063in}}%
\pgfpathlineto{\pgfqpoint{2.575337in}{1.362281in}}%
\pgfpathlineto{\pgfqpoint{2.583660in}{1.363848in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{1.363987in}}%
\pgfpathlineto{\pgfqpoint{2.600305in}{1.365874in}}%
\pgfpathlineto{\pgfqpoint{2.608628in}{1.365332in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.369119in}}%
\pgfpathlineto{\pgfqpoint{2.716823in}{1.369320in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{1.368147in}}%
\pgfpathlineto{\pgfqpoint{2.750114in}{1.368806in}}%
\pgfpathlineto{\pgfqpoint{2.775082in}{1.368459in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{1.365102in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{1.366592in}}%
\pgfpathlineto{\pgfqpoint{2.825018in}{1.365516in}}%
\pgfpathlineto{\pgfqpoint{2.841663in}{1.363327in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{1.362369in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{1.358364in}}%
\pgfpathlineto{\pgfqpoint{2.883277in}{1.355666in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{1.348331in}}%
\pgfpathlineto{\pgfqpoint{2.924890in}{1.348130in}}%
\pgfpathlineto{\pgfqpoint{2.933213in}{1.346593in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.351268in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.352800in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.352468in}}%
\pgfpathlineto{\pgfqpoint{2.974827in}{1.350080in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{1.350038in}}%
\pgfpathlineto{\pgfqpoint{2.999795in}{1.350419in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.347026in}}%
\pgfpathlineto{\pgfqpoint{3.074699in}{1.344635in}}%
\pgfpathlineto{\pgfqpoint{3.091344in}{1.345495in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{1.343996in}}%
\pgfpathlineto{\pgfqpoint{3.149603in}{1.344763in}}%
\pgfpathlineto{\pgfqpoint{3.157926in}{1.343894in}}%
\pgfpathlineto{\pgfqpoint{3.182894in}{1.345448in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.344589in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.346664in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.353613in}}%
\pgfpathlineto{\pgfqpoint{3.224507in}{1.351669in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{1.353316in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.352567in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{1.354236in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.354382in}}%
\pgfpathlineto{\pgfqpoint{3.282766in}{1.356480in}}%
\pgfpathlineto{\pgfqpoint{3.299412in}{1.354008in}}%
\pgfpathlineto{\pgfqpoint{3.316057in}{1.357439in}}%
\pgfpathlineto{\pgfqpoint{3.332703in}{1.354197in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.358356in}}%
\pgfpathlineto{\pgfqpoint{3.365993in}{1.358425in}}%
\pgfpathlineto{\pgfqpoint{3.374316in}{1.360116in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.360019in}}%
\pgfpathlineto{\pgfqpoint{3.399284in}{1.362723in}}%
\pgfpathlineto{\pgfqpoint{3.407607in}{1.365732in}}%
\pgfpathlineto{\pgfqpoint{3.424252in}{1.369609in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{1.374339in}}%
\pgfpathlineto{\pgfqpoint{3.449220in}{1.376540in}}%
\pgfpathlineto{\pgfqpoint{3.457543in}{1.380339in}}%
\pgfpathlineto{\pgfqpoint{3.465866in}{1.380794in}}%
\pgfpathlineto{\pgfqpoint{3.482511in}{1.390264in}}%
\pgfpathlineto{\pgfqpoint{3.490834in}{1.389667in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.392638in}}%
\pgfpathlineto{\pgfqpoint{3.507479in}{1.397427in}}%
\pgfpathlineto{\pgfqpoint{3.515802in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{1.399581in}}%
\pgfpathlineto{\pgfqpoint{3.532447in}{1.404944in}}%
\pgfpathlineto{\pgfqpoint{3.540770in}{1.405638in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{1.425178in}}%
\pgfpathlineto{\pgfqpoint{3.599029in}{1.429516in}}%
\pgfpathlineto{\pgfqpoint{3.607351in}{1.436178in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{1.457450in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{1.467581in}}%
\pgfpathlineto{\pgfqpoint{3.690578in}{1.469677in}}%
\pgfpathlineto{\pgfqpoint{3.715547in}{1.487006in}}%
\pgfpathlineto{\pgfqpoint{3.740515in}{1.499086in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.507912in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{1.509484in}}%
\pgfpathlineto{\pgfqpoint{3.782128in}{1.512322in}}%
\pgfpathlineto{\pgfqpoint{3.790451in}{1.501044in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{1.498191in}}%
\pgfpathlineto{\pgfqpoint{3.807096in}{1.501033in}}%
\pgfpathlineto{\pgfqpoint{3.815419in}{1.501099in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{1.505108in}}%
\pgfpathlineto{\pgfqpoint{3.832064in}{1.504192in}}%
\pgfpathlineto{\pgfqpoint{3.848710in}{1.508536in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.519063in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{1.524679in}}%
\pgfpathlineto{\pgfqpoint{3.882000in}{1.529434in}}%
\pgfpathlineto{\pgfqpoint{3.898646in}{1.530195in}}%
\pgfpathlineto{\pgfqpoint{3.906969in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{3.915291in}{1.528617in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{1.513798in}}%
\pgfpathlineto{\pgfqpoint{3.940259in}{1.508918in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{1.505512in}}%
\pgfpathlineto{\pgfqpoint{3.956905in}{1.491771in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{3.973550in}{1.465023in}}%
\pgfpathlineto{\pgfqpoint{3.990196in}{1.440105in}}%
\pgfpathlineto{\pgfqpoint{3.998518in}{1.433015in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{1.412798in}}%
\pgfpathlineto{\pgfqpoint{4.023486in}{1.407761in}}%
\pgfpathlineto{\pgfqpoint{4.031809in}{1.404610in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{1.398989in}}%
\pgfpathlineto{\pgfqpoint{4.048454in}{1.397720in}}%
\pgfpathlineto{\pgfqpoint{4.056777in}{1.394871in}}%
\pgfpathlineto{\pgfqpoint{4.065100in}{1.393532in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{1.389094in}}%
\pgfpathlineto{\pgfqpoint{4.098391in}{1.384627in}}%
\pgfpathlineto{\pgfqpoint{4.115036in}{1.384744in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{1.381599in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{1.381980in}}%
\pgfpathlineto{\pgfqpoint{4.140004in}{1.380902in}}%
\pgfpathlineto{\pgfqpoint{4.164972in}{1.373728in}}%
\pgfpathlineto{\pgfqpoint{4.173295in}{1.373278in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{1.368946in}}%
\pgfpathlineto{\pgfqpoint{4.198263in}{1.368692in}}%
\pgfpathlineto{\pgfqpoint{4.206586in}{1.370010in}}%
\pgfpathlineto{\pgfqpoint{4.223231in}{1.367675in}}%
\pgfpathlineto{\pgfqpoint{4.231554in}{1.366173in}}%
\pgfpathlineto{\pgfqpoint{4.248199in}{1.366380in}}%
\pgfpathlineto{\pgfqpoint{4.264845in}{1.365967in}}%
\pgfpathlineto{\pgfqpoint{4.273167in}{1.364845in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{1.366232in}}%
\pgfpathlineto{\pgfqpoint{4.306458in}{1.368077in}}%
\pgfpathlineto{\pgfqpoint{4.314781in}{1.367212in}}%
\pgfpathlineto{\pgfqpoint{4.323103in}{1.369394in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{1.368838in}}%
\pgfpathlineto{\pgfqpoint{4.356394in}{1.371612in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{1.374113in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{1.376900in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.377576in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{1.379909in}}%
\pgfpathlineto{\pgfqpoint{4.456267in}{1.380141in}}%
\pgfpathlineto{\pgfqpoint{4.464589in}{1.384323in}}%
\pgfpathlineto{\pgfqpoint{4.472912in}{1.385577in}}%
\pgfpathlineto{\pgfqpoint{4.481235in}{1.385537in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{1.388312in}}%
\pgfpathlineto{\pgfqpoint{4.506203in}{1.388129in}}%
\pgfpathlineto{\pgfqpoint{4.514525in}{1.389261in}}%
\pgfpathlineto{\pgfqpoint{4.522848in}{1.391764in}}%
\pgfpathlineto{\pgfqpoint{4.539494in}{1.393705in}}%
\pgfpathlineto{\pgfqpoint{4.556139in}{1.396339in}}%
\pgfpathlineto{\pgfqpoint{4.572784in}{1.397783in}}%
\pgfpathlineto{\pgfqpoint{4.589430in}{1.400572in}}%
\pgfpathlineto{\pgfqpoint{4.606075in}{1.401539in}}%
\pgfpathlineto{\pgfqpoint{4.622721in}{1.402787in}}%
\pgfpathlineto{\pgfqpoint{4.664334in}{1.401465in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{1.398365in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{1.397540in}}%
\pgfpathlineto{\pgfqpoint{4.697625in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{4.705947in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{1.389919in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{1.353627in}}%
\pgfpathlineto{\pgfqpoint{4.930660in}{1.337269in}}%
\pgfpathlineto{\pgfqpoint{4.955628in}{1.331960in}}%
\pgfpathlineto{\pgfqpoint{4.972274in}{1.328794in}}%
\pgfpathlineto{\pgfqpoint{4.988919in}{1.326161in}}%
\pgfpathlineto{\pgfqpoint{5.005565in}{1.324602in}}%
\pgfpathlineto{\pgfqpoint{5.055501in}{1.318512in}}%
\pgfpathlineto{\pgfqpoint{5.080469in}{1.316291in}}%
\pgfpathlineto{\pgfqpoint{5.088792in}{1.309168in}}%
\pgfpathlineto{\pgfqpoint{5.105437in}{1.305371in}}%
\pgfpathlineto{\pgfqpoint{5.113760in}{1.305307in}}%
\pgfpathlineto{\pgfqpoint{5.130405in}{1.303525in}}%
\pgfpathlineto{\pgfqpoint{5.172018in}{1.303298in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{1.302072in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{1.310922in}}%
\pgfpathlineto{\pgfqpoint{5.205309in}{1.311908in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{1.310214in}}%
\pgfpathlineto{\pgfqpoint{5.246923in}{1.307195in}}%
\pgfpathlineto{\pgfqpoint{5.263568in}{1.307225in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{1.302656in}}%
\pgfpathlineto{\pgfqpoint{5.321827in}{1.303092in}}%
\pgfpathlineto{\pgfqpoint{5.330150in}{1.299924in}}%
\pgfpathlineto{\pgfqpoint{5.346795in}{1.299319in}}%
\pgfpathlineto{\pgfqpoint{5.355118in}{1.296603in}}%
\pgfpathlineto{\pgfqpoint{5.380086in}{1.294127in}}%
\pgfpathlineto{\pgfqpoint{5.396731in}{1.292305in}}%
\pgfpathlineto{\pgfqpoint{5.405054in}{1.291169in}}%
\pgfpathlineto{\pgfqpoint{5.413377in}{1.293300in}}%
\pgfpathlineto{\pgfqpoint{5.430022in}{1.293346in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{1.290310in}}%
\pgfpathlineto{\pgfqpoint{5.446667in}{1.288680in}}%
\pgfpathlineto{\pgfqpoint{5.504926in}{1.290075in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.290029in}}%
\pgfpathlineto{\pgfqpoint{5.546540in}{1.290505in}}%
\pgfpathlineto{\pgfqpoint{5.579831in}{1.291217in}}%
\pgfpathlineto{\pgfqpoint{5.596476in}{1.292303in}}%
\pgfpathlineto{\pgfqpoint{5.629767in}{1.293321in}}%
\pgfpathlineto{\pgfqpoint{5.646412in}{1.294203in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{1.301219in}}%
\pgfpathlineto{\pgfqpoint{5.688026in}{1.300435in}}%
\pgfpathlineto{\pgfqpoint{5.712994in}{1.300647in}}%
\pgfpathlineto{\pgfqpoint{5.721316in}{1.301647in}}%
\pgfpathlineto{\pgfqpoint{5.737962in}{1.301812in}}%
\pgfpathlineto{\pgfqpoint{5.787898in}{1.305413in}}%
\pgfpathlineto{\pgfqpoint{5.796221in}{1.308519in}}%
\pgfpathlineto{\pgfqpoint{5.837834in}{1.306944in}}%
\pgfpathlineto{\pgfqpoint{5.846157in}{1.307699in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{1.306493in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{1.309904in}}%
\pgfpathlineto{\pgfqpoint{5.929384in}{1.314465in}}%
\pgfpathlineto{\pgfqpoint{5.946029in}{1.319075in}}%
\pgfpathlineto{\pgfqpoint{5.962675in}{1.321494in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{1.331039in}}%
\pgfpathlineto{\pgfqpoint{6.029256in}{1.338345in}}%
\pgfpathlineto{\pgfqpoint{6.045902in}{1.341273in}}%
\pgfpathlineto{\pgfqpoint{6.062547in}{1.347152in}}%
\pgfpathlineto{\pgfqpoint{6.070870in}{1.348704in}}%
\pgfpathlineto{\pgfqpoint{6.079192in}{1.353471in}}%
\pgfpathlineto{\pgfqpoint{6.095838in}{1.359444in}}%
\pgfpathlineto{\pgfqpoint{6.104161in}{1.365235in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{1.367855in}}%
\pgfpathlineto{\pgfqpoint{6.120806in}{1.375830in}}%
\pgfpathlineto{\pgfqpoint{6.129129in}{1.378492in}}%
\pgfpathlineto{\pgfqpoint{6.154097in}{1.391838in}}%
\pgfpathlineto{\pgfqpoint{6.170742in}{1.405079in}}%
\pgfpathlineto{\pgfqpoint{6.179065in}{1.407942in}}%
\pgfpathlineto{\pgfqpoint{6.187387in}{1.412072in}}%
\pgfpathlineto{\pgfqpoint{6.204033in}{1.425124in}}%
\pgfpathlineto{\pgfqpoint{6.212356in}{1.428264in}}%
\pgfpathlineto{\pgfqpoint{6.220678in}{1.429413in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{1.447557in}}%
\pgfpathlineto{\pgfqpoint{6.245646in}{1.454141in}}%
\pgfpathlineto{\pgfqpoint{6.253969in}{1.457038in}}%
\pgfpathlineto{\pgfqpoint{6.262292in}{1.465985in}}%
\pgfpathlineto{\pgfqpoint{6.278937in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{6.287260in}{1.481234in}}%
\pgfpathlineto{\pgfqpoint{6.295583in}{1.487895in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{6.312228in}{1.501410in}}%
\pgfpathlineto{\pgfqpoint{6.337196in}{1.515955in}}%
\pgfpathlineto{\pgfqpoint{6.345519in}{1.517873in}}%
\pgfpathlineto{\pgfqpoint{6.353841in}{1.517335in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.508290in}}%
\pgfpathlineto{\pgfqpoint{6.378810in}{1.498964in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{1.485180in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{1.454611in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{1.434834in}}%
\pgfpathlineto{\pgfqpoint{6.453714in}{1.427848in}}%
\pgfpathlineto{\pgfqpoint{6.470359in}{1.410429in}}%
\pgfpathlineto{\pgfqpoint{6.487005in}{1.396257in}}%
\pgfpathlineto{\pgfqpoint{6.495327in}{1.403536in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{1.377142in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{1.363675in}}%
\pgfpathlineto{\pgfqpoint{6.570232in}{1.343200in}}%
\pgfpathlineto{\pgfqpoint{6.603522in}{1.328349in}}%
\pgfpathlineto{\pgfqpoint{6.645136in}{1.317147in}}%
\pgfpathlineto{\pgfqpoint{6.670104in}{1.312132in}}%
\pgfpathlineto{\pgfqpoint{6.695072in}{1.308934in}}%
\pgfpathlineto{\pgfqpoint{6.745008in}{1.302919in}}%
\pgfpathlineto{\pgfqpoint{6.811590in}{1.298036in}}%
\pgfpathlineto{\pgfqpoint{6.886494in}{1.297489in}}%
\pgfpathlineto{\pgfqpoint{6.903139in}{1.298030in}}%
\pgfpathlineto{\pgfqpoint{6.911462in}{1.295292in}}%
\pgfpathlineto{\pgfqpoint{6.969721in}{1.293742in}}%
\pgfpathlineto{\pgfqpoint{7.003012in}{1.295468in}}%
\pgfpathlineto{\pgfqpoint{7.086239in}{1.301909in}}%
\pgfpathlineto{\pgfqpoint{7.102884in}{1.304203in}}%
\pgfpathlineto{\pgfqpoint{7.119530in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{7.136175in}{1.309063in}}%
\pgfpathlineto{\pgfqpoint{7.169466in}{1.313831in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.317211in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.317211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{1.535000in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479451in}{3.958258in}}%
\pgfpathlineto{\pgfqpoint{6.962500in}{3.958258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{3.958258in}}{\pgfqpoint{7.026389in}{4.022147in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.362500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.426389in}}{\pgfqpoint{6.962500in}{6.426389in}}%
\pgfpathlineto{\pgfqpoint{2.479451in}{6.426389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415562in}{6.426389in}}{\pgfqpoint{2.415562in}{6.362500in}}%
\pgfpathlineto{\pgfqpoint{2.415562in}{4.022147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415562in}{3.958258in}}{\pgfqpoint{2.479451in}{3.958258in}}%
\pgfpathlineto{\pgfqpoint{2.479451in}{3.958258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{6.170447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=6.058642in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Channel-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{5.703542in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{5.703542in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{5.703542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=5.591737in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont BP-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{5.236637in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{5.236637in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{5.236637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=5.124832in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont BP-SLAM-AI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{4.750846in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{4.750846in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{4.750846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=4.639041in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Direct-SLAM (proposed)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{4.265055in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{4.265055in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{4.265055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=4.153249in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont CRLB}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rmse_bw600M.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501111in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171330in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171330in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171330in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849943in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849943in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849943in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528555in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528555in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.528555in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350556in,y=0.502817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245411in, y=0.926126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{2.849074in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.849074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{2.849074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=2.729089in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{4.652037in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.652037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{4.652037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=4.532052in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{6.455000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=6.335015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703300in,y=3.750556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.163690in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{1.442562in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.660318in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{2.085510in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{2.063917in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{2.071645in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{1.985647in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{1.777132in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{1.743025in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{1.685122in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{1.475323in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.318351in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.249820in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.245121in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.255294in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.255845in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.369698in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.274499in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.237002in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.293390in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.240514in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.228254in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.242667in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.244120in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.258574in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.276740in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.264682in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.235243in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.242022in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.262475in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.255502in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.234543in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.246657in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.263580in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.223676in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.244710in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.290093in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.240049in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.242643in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.265636in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.256463in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.222534in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.219722in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.229627in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.229615in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.234676in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.220877in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.226361in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.239877in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.268670in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.254222in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.276327in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.280419in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.251303in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.252276in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.289314in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.269668in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.284803in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.287138in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.270858in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.267692in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.278187in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.255210in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.287577in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.276694in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.287491in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.286903in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.290403in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.306603in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.296546in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.284050in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.306675in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.314780in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.274995in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.307274in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.484860in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.318810in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.291022in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.283801in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.272840in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.319978in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.291757in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.307256in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.325626in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{1.380414in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.353730in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.390483in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.403197in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.369751in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.382575in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.384858in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.396303in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.411419in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.521953in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.418525in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.387418in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.342762in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.368199in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.426607in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.413628in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.390765in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.444053in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.421574in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.557423in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.404132in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.481100in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.477773in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.486912in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.513768in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.350989in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.330537in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.324752in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.328307in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.319051in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.302686in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.320005in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.309566in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.317074in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.301705in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.303784in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.330877in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.341040in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.296206in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.284653in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.323136in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.354786in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.362432in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.451046in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.451569in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.495471in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.451716in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.460492in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.448248in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.426666in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.327468in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.304130in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.344563in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.475485in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.514946in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.619147in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.691223in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{1.654687in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{1.584079in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.479405in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{1.419930in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.411980in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.399037in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.405089in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{1.824117in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{1.824822in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.408692in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.356098in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.395839in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{1.304092in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.299951in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.287238in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.294929in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.281689in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.253421in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.254338in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.301922in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.328368in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.314775in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.288809in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.297750in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.325540in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.332158in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.280087in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.254348in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.246642in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.287124in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{2.028936in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.315900in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.333432in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.409037in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.341321in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.312238in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.278296in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.285538in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.273724in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.266502in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.267372in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.292809in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.285091in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.286375in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.264663in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.296482in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.273729in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.292228in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.298734in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.277721in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.282885in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.291172in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.265252in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.261985in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.276574in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.266677in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.264589in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.273953in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.252654in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.266358in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.275006in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.276305in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.291376in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.282652in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.298407in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.293296in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.325736in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.300925in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.310656in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.288737in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.329084in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.312769in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.336583in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.307007in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.340412in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.442784in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{1.721625in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{1.499247in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{1.411470in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.433427in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.472996in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.433083in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.334976in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{1.299301in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.346798in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{1.416715in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{1.391950in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.378146in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.432335in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{1.474628in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{1.504385in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{1.519212in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{1.553648in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{1.567104in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{1.717859in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{1.634161in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{1.722891in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{1.728478in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{1.728801in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{1.715711in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{1.808649in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{1.837169in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{1.838962in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.816709in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{1.821817in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{1.645965in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{1.654693in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.692518in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{1.639668in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.559691in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.605465in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.559761in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.601503in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.565232in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{1.608645in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{1.819116in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{1.814587in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{1.812300in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{1.883347in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{1.859599in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{1.786428in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{1.840420in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{1.809809in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{1.718833in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{1.701656in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{1.825987in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{1.870718in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{1.824446in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{1.865693in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{1.901294in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{1.996707in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{1.790332in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{1.707163in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{1.610264in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{2.173992in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{1.678300in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{1.628377in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{1.500051in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{1.394575in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{1.395155in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{1.456104in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{1.467001in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{1.462191in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{1.434769in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{1.436143in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{1.389493in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{1.434456in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.496888in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{1.434716in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{1.454849in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{1.479062in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.452487in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{1.430970in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{1.415421in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{1.418745in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{1.431747in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{1.423936in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{1.430117in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{1.450379in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{1.436565in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{1.445561in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{1.394910in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{1.470895in}}%
\pgfpathlineto{\pgfqpoint{4.186891in}{1.455597in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{1.500027in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{1.559489in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{1.534723in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{1.666770in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{1.693334in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{1.579844in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{1.726331in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{1.652418in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{1.592196in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{1.625551in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{1.601622in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{1.590751in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{1.666475in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{1.634197in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{1.620035in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{1.577374in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{1.567890in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{1.569930in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{1.636180in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{1.634047in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{1.625648in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{1.775002in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{1.626208in}}%
\pgfpathlineto{\pgfqpoint{4.413504in}{1.636871in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{1.642532in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{1.610786in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{1.585759in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{1.594050in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{1.592586in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{1.542195in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{1.583208in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{1.596094in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{1.571830in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{1.578585in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{1.545445in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{1.537092in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{1.559008in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{1.584561in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{1.572212in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{1.545719in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{1.507535in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{1.484551in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{1.415992in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.425138in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{1.400807in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{1.407052in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.414844in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.437472in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.465902in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{1.514239in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{1.594564in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.705016in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.704492in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.668854in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{1.708986in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{1.734058in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.659062in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.495671in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.411043in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.370201in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{1.343845in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.299876in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.294654in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{1.319880in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.350517in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.305793in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.303887in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.308071in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.308675in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.353092in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.322112in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.349019in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.384694in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.400951in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.438507in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.397370in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.486740in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.457283in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.443714in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.467288in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.444770in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.446009in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.373778in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.375953in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.332732in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.353280in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.330103in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.319490in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.387267in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{1.350325in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.333354in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.325775in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.282848in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.311687in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.311243in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.279011in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.295847in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.329498in}}%
\pgfpathlineto{\pgfqpoint{5.126914in}{1.280363in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.304687in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.265012in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.274937in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.699908in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.465138in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{1.376657in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.360544in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.279508in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.261366in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.387262in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.494843in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.466388in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.520205in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.445034in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.345466in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.307698in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.268256in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.260560in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.230992in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.253442in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.233774in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{1.244769in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.264243in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.215425in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.238633in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.216089in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.218972in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.219856in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.219050in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.210787in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.214363in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.243302in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.244776in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.218081in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.215750in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.207616in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.232128in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.223067in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.250844in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.215394in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.194650in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.227172in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.247675in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.225919in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.240757in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.209260in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.246413in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.216843in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.219865in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.212768in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.214786in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.211069in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.214479in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.253767in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.231747in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.212882in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.209588in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.218919in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.231031in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.259776in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.256275in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.246331in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.264052in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.227491in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.232104in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.231219in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.259939in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.243546in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.245169in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.265414in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.243343in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.275912in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.511484in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.351136in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.561696in}}%
\pgfpathlineto{\pgfqpoint{5.823538in}{1.602199in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.501298in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.339552in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.258925in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.246555in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.213915in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.223771in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.236550in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.219638in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.243587in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.241839in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.263203in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{1.787823in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.259782in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.290078in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.355829in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.235234in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.265593in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.265400in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.260076in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.250126in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.256740in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.250138in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.260092in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.275639in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.244162in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.239445in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.264184in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.323096in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.432867in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.343469in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.692405in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.351954in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.576613in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.623072in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.526080in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.522060in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.487357in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.514134in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.414781in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.381288in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{1.378555in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.371253in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.450698in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.557616in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.612329in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{1.674416in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{1.811030in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{1.835512in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{1.746799in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{1.773142in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{1.823802in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{1.801149in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{1.758556in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{1.678835in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{1.671840in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{1.617563in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{1.594259in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{1.529923in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{1.552519in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{1.631532in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{1.637659in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{1.532622in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{1.520121in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{1.471882in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{1.594576in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{1.579149in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{1.575378in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{1.578489in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{1.522112in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.524931in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.447825in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{1.427948in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.452842in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.453216in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.434221in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.470019in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{1.440778in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{1.325704in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{1.312838in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.308445in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.308130in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.309593in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.358476in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.430684in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.441263in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.460709in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.425220in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{1.406820in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.385111in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.383013in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.372773in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.394520in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.381466in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.324313in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.346405in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.302638in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.310512in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.304529in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.307635in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.329915in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.317437in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.384983in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.401086in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.331869in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.362227in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.332152in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.350958in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.342384in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.266879in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.242151in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.240912in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.275312in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.344162in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.451615in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.633826in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.543005in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.409571in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.394341in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.406926in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.369863in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.291956in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.222839in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.214090in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.222947in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.241576in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.221088in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.223711in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.218340in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.202798in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.214604in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.216020in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.219654in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.221263in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.225047in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.236158in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.216499in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.208134in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.219336in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.218775in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.209334in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.213939in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.209986in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.243387in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.215868in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.234767in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.216649in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.233484in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.223500in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.243923in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.225312in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.213984in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.239742in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.239742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.163690in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{2.497770in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.506872in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{1.544997in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{1.400825in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{1.307579in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{1.308699in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{1.303867in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{1.279924in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{1.300935in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{1.288626in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.304400in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.295504in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.291328in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.309629in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.282746in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.339157in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.293995in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.306680in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.312766in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.303402in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.284480in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.312045in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.293301in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.288155in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.309370in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.286830in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.284090in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.296616in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.321139in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.291405in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.302911in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.303467in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.333481in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.295151in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.282090in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.304098in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.310089in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.299703in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.315183in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.323231in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.297695in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.281129in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.278788in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.282064in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.311983in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.309614in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.303114in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.301634in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.321770in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.319836in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.296877in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.300256in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.293501in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.303382in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.285194in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.305708in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.281024in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.332926in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.314828in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.303662in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.314322in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.332153in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.311886in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.314419in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.336823in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.303362in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.331934in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.342929in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.328203in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.297747in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.310391in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.334288in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.309778in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.325746in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.390344in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.345702in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.286521in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.313343in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.306821in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.331091in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.323168in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.307580in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.334337in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{1.326605in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.344846in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.350642in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.336990in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.336082in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.314374in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.336069in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.324528in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.359362in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.322659in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.370789in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.331663in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.348669in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.326651in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.321020in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.321255in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.323312in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.326945in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.355153in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.410925in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.358764in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.317578in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.327592in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.370594in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{1.324553in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.339028in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.298883in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.329394in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.349883in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.346711in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.316872in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.326032in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.340189in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.318383in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.328462in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.336655in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.355969in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.351482in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.320904in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.312563in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.362115in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.326602in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.305377in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.324061in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.358371in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.346557in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.349294in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.337364in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.320563in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.320164in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.351149in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.340376in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.327643in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.321561in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.333220in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.332046in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.334724in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.318785in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.316345in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{1.358464in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{1.328519in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.333274in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.335463in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{1.332306in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.338849in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.295853in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.342361in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{1.455448in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.373034in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.319500in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.322300in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.304744in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.321311in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.340577in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.294242in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.314655in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.318237in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.282547in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.338612in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.316343in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.316908in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.322677in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.352811in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{1.943325in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.454851in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.461205in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.414720in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.318528in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.343644in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.327484in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.340348in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.336601in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.321348in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.334717in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.374410in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.328883in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.304419in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.314313in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.340523in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.355841in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.356251in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.317504in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.347389in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.325735in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.335154in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.349760in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.336510in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.317580in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.331464in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.361439in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.320559in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.342160in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.353656in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.367050in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.352439in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.323781in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.331266in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.373353in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.362220in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.405031in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.368210in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.361552in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.352642in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.359140in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.399180in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.393863in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.408187in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.405549in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{2.350199in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{2.115969in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{1.654769in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.442100in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.446445in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.461485in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.382264in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{1.352182in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.369813in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.414256in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{1.400318in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{1.376986in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.416688in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.422959in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{1.375358in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{1.403206in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{1.395900in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{1.394717in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{1.389484in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{1.418290in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{1.455122in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{1.418057in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{1.388427in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{1.403114in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{1.377020in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{1.401963in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{1.385519in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{1.423872in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{1.423588in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.438502in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{1.441624in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{1.466111in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{1.430650in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.416773in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{1.464473in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.435448in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.491904in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.457418in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.436956in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.463294in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{1.476871in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{1.470622in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{1.490306in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{1.501660in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{1.508901in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{1.552945in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{1.471007in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{1.450298in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{1.467449in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{1.524568in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{1.555365in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{1.543730in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{1.605066in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{1.583496in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{1.612439in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{1.584228in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{1.697460in}}%
\pgfpathlineto{\pgfqpoint{3.901527in}{1.608487in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{1.619226in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{1.635856in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{1.553671in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{1.964704in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{3.037738in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{3.549979in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{3.484191in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{2.725808in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{2.394237in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{2.144534in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{1.827271in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{1.731644in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{1.654618in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{1.596688in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{1.555083in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{1.529783in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.572485in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{1.557217in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{1.626103in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{1.622909in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.646429in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{1.640915in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{1.646605in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{1.680383in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{1.729181in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{1.691393in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{1.741412in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{1.732708in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{1.787920in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{1.799099in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{1.841755in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{1.897167in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{1.901777in}}%
\pgfpathlineto{\pgfqpoint{4.186891in}{1.930819in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{1.987511in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{2.028090in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{2.031651in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{2.057691in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{2.051677in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{2.086629in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{2.037544in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{2.022201in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{1.990773in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{1.992666in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{1.925272in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{1.909142in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{1.929663in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{1.903448in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{1.842491in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{1.828182in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{1.797697in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{1.784943in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{1.746788in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{1.747733in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{1.701602in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{1.632630in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{1.685252in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{1.777951in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{1.660298in}}%
\pgfpathlineto{\pgfqpoint{4.413504in}{1.689975in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{1.591335in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{1.530222in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{1.509832in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{1.482411in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{1.523401in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{1.492814in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{1.457882in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{1.529514in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{1.515508in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{1.436755in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{1.398410in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{1.486872in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{1.484282in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{1.421643in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{1.420789in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{1.424279in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{1.425562in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.438496in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{1.411575in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{1.412904in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.404183in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.418099in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.362784in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{1.365854in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{1.383649in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{1.391238in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.418401in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.389121in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.429866in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{1.526277in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{1.499049in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{1.437161in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.393667in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.402100in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.448335in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.389709in}}%
\pgfpathlineto{\pgfqpoint{4.757619in}{1.363745in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{1.358942in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.382783in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.334330in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{1.325629in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.351198in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.359893in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.331447in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.337707in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.314062in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.343746in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.316836in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.371623in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.360404in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.331305in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.345526in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.330175in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.349130in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.348897in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{1.310844in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.295950in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.339057in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.335183in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.314688in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.347822in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.348489in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.309073in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.314520in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.309526in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.311610in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.300557in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.299269in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.356136in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.308349in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.333681in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.312929in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.303084in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.299987in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.316529in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.312931in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.300409in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.311618in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.299848in}}%
\pgfpathlineto{\pgfqpoint{5.126914in}{1.274157in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.318132in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.306543in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.282665in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.469680in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.320237in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{1.298161in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.324836in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.347379in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{1.307779in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.279449in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.275299in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.296698in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.270745in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.295606in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.271180in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.318033in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.301452in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.316987in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.280689in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.281337in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.254756in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.272722in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.277111in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.284393in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{1.273227in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.281733in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.256861in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.266193in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.245988in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.266977in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.266313in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.255869in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.262759in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.261375in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.280339in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.276022in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.276225in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.243399in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.260165in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.265634in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.285167in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.270412in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.284978in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.278104in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.264246in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.291839in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.276346in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.289281in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.263104in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.279522in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.272937in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.247128in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.262404in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.263802in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.259084in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.282529in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.280948in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.282869in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.242191in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.241559in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.262465in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.275957in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.273943in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.266868in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.274103in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.278893in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.289689in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.277632in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.302581in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.285335in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.292456in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.282370in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.268848in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.338753in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.507796in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.530360in}}%
\pgfpathlineto{\pgfqpoint{5.823538in}{1.326294in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.274238in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.292361in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.298823in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.266691in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.272237in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.256674in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.259111in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.271168in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.271894in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.285855in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.280175in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.305863in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{2.245899in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.393630in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.328169in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.299102in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.307746in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.312316in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.301492in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.297800in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.296015in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.306556in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.327817in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.309011in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.306635in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.314991in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.289844in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.274611in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.334905in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.361425in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.342828in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.388764in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.365424in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.516059in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.420385in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.500644in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.416213in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.370799in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.374570in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.427276in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.410170in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.412430in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.472372in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{1.438477in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.425272in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.446582in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.424655in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{1.522428in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{1.525892in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{1.574150in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{1.559788in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{1.653099in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{1.662767in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{1.602181in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{1.623057in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{1.595064in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{1.598903in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{1.606639in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{1.641092in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{1.709677in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{1.677610in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{1.680904in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{1.675966in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{1.669705in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{1.692752in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{1.622878in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{1.626440in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{1.543072in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{1.575853in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{1.517653in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.488820in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.499544in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{1.455509in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.474244in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.379012in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.402265in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.398634in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{1.365862in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{1.348521in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{1.333883in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.342396in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.362476in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.325721in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.310641in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.312682in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.333111in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.316576in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.284708in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.296799in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{1.291407in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.298104in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.275579in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.286690in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.293620in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.291121in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.295655in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.270633in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.289058in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.297280in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.301099in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.274444in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.257846in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.270929in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.269848in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.265366in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.264630in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.276948in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.302084in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.252866in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.263599in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.265584in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.270364in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.256288in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.254358in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.273116in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.257933in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.281498in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.260751in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.290299in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.272726in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.261739in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.253129in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.276760in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.253158in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.255845in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.262085in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.281174in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.263964in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.272362in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.250818in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.284628in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.262274in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.288989in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.271460in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.292100in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.273211in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.282808in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.289250in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.256104in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.260898in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.272796in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.303620in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.278429in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.293467in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.302119in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.290213in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.304019in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.314689in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.284758in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.302679in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.302679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.408889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.147389in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{2.259163in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.552010in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{1.645706in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{1.595208in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{1.488889in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{1.354337in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{1.340399in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{1.332064in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{1.309165in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{1.339844in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.340510in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.318014in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.351983in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.336726in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.295892in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.347156in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.288491in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.302387in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.288362in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.294017in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.274486in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.279134in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.294135in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.285830in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.312109in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.312096in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.343804in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.320698in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.309811in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.285165in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.297472in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.298734in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.282848in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.297645in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.295464in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.285289in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.291263in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.284003in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.284424in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.288191in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.294891in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.288307in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.299104in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.281160in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.304032in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.286288in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.307245in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.313466in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.300111in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.306561in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.291413in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.286983in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.281344in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.290591in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.306026in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.313658in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.269571in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.304140in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.274679in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.335305in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.301836in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.290709in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.317168in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.309974in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.292208in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.308256in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.334229in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.293420in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.308188in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.281580in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.291008in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.305597in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.303130in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.381762in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.309969in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.318132in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.302450in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.310652in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.331752in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.314055in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.337712in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.329651in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.303703in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.307927in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.322251in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.318503in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.327517in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.296814in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.313553in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.333450in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.321997in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.343377in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.313750in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.308485in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.321118in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.330640in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.328327in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.351593in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.317664in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.351433in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.450914in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.416942in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.392695in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.303355in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.334299in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.362474in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.314756in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.329834in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.314546in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.315662in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.301079in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.320743in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.326610in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.303525in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.314542in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.303079in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.320810in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.302437in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.312139in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.283157in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.321747in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.312654in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.311086in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.311219in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.335878in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.321894in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.311265in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.318154in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.315957in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.321790in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.318776in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.329561in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.322815in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.336749in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.316021in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.330911in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{1.325043in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{1.325328in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.308015in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.301166in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{1.281657in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.308675in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.316424in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.298521in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{1.395880in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{1.373699in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.319835in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.351114in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.315951in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{1.294752in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.297589in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.286705in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.272922in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.307102in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.322341in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.302167in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.316170in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.275235in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.277774in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.276992in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.269330in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.294116in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.302748in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.290544in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.292384in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.292276in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.307070in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{1.918564in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.435499in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.415516in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.335511in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.297724in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.324395in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.310076in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.317296in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.283242in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.291544in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.289116in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.307151in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.310813in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.272456in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.305332in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.294372in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.315274in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.287376in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.300393in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.288576in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.312448in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.314973in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.316695in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.284380in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.291361in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.283926in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.306057in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.314013in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.297486in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.277632in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.292988in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.294854in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.324115in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.284887in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.324271in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.332553in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.343069in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.330619in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.337730in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.290916in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.327704in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.305905in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.341494in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.323119in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.375816in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{1.993133in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{1.455438in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.416050in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.403401in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.336330in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.377929in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.315730in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.348304in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{1.338380in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{1.359717in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.315600in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.322402in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{1.335129in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{1.358839in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{1.356159in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{1.336120in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{1.364083in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{1.359502in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{1.343400in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{1.347298in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{1.343180in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{1.355434in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{1.363574in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{1.366046in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{1.324152in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{1.397575in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{1.349323in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{1.383375in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.375936in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{1.447582in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{1.406384in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{1.403399in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.429383in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{1.424404in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.449527in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.377873in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.394292in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.355742in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.424280in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{1.423839in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{1.414172in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{1.420932in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{1.426062in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{1.440621in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{1.416775in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{1.400629in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{1.442521in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{1.419135in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{1.451138in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{1.440283in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{1.479511in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{1.485996in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{1.446748in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{1.462999in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{1.475866in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{1.555030in}}%
\pgfpathlineto{\pgfqpoint{3.901527in}{1.554601in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{1.579743in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{1.472379in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{1.417362in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{1.991033in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{2.290619in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{2.636876in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{2.484054in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{2.160413in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{1.934248in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{1.773509in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{1.596151in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{1.527648in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{1.542688in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.515441in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{1.511180in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{1.515075in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{1.481569in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.492593in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{1.500202in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{1.488597in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{1.487427in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{1.509290in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{1.452596in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{1.494176in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{1.458667in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{1.461143in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{1.456547in}}%
\pgfpathlineto{\pgfqpoint{4.186891in}{1.468032in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{1.495752in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{1.470864in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{1.505082in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{1.486816in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{1.450417in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{1.451467in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{1.449358in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{1.475969in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{1.466509in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{1.426842in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{1.442833in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{1.441786in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{1.436108in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{1.492686in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{1.452866in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{1.478645in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{1.422145in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{1.439765in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{1.448745in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{1.494186in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{1.449005in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{1.526554in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{1.406625in}}%
\pgfpathlineto{\pgfqpoint{4.413504in}{1.432068in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{1.404244in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{1.424365in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{1.414682in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{1.390291in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{1.387547in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{1.414889in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{1.392537in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{1.404935in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{1.395460in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{1.376809in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{1.384845in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{1.410829in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{1.417235in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{1.369668in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{1.374390in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{1.345944in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{1.350730in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{1.335028in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{1.364604in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.346536in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{1.379947in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{1.385533in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.383210in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.363995in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.334818in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{1.362600in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{1.311142in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.368655in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.326612in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.327843in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{1.448792in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{1.396959in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.352448in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.348466in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.318385in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.329694in}}%
\pgfpathlineto{\pgfqpoint{4.757619in}{1.338674in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{1.302251in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.319472in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.310469in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{1.334005in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.309416in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.279596in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.287549in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.325471in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.299943in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.298497in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.305530in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.284163in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.323234in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.299200in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.309518in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.268185in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.287779in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{1.282962in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.264713in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.296421in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.299805in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.272446in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.289109in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.288733in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.260810in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.265966in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.293581in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.285395in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.281624in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.287255in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.284915in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.263476in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.265472in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.276762in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.250273in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.273315in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.272759in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.274339in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.268079in}}%
\pgfpathlineto{\pgfqpoint{5.126914in}{1.276342in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.288123in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.270918in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.282335in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.474984in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.279218in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{1.298978in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.282069in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.376507in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.258357in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.288963in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.292873in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.269403in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.287617in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.273173in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.293754in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.275768in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.312415in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.256081in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.283519in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.269943in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.249446in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.268948in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.280807in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.252960in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.255529in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.263389in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.249470in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.242134in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.261531in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.266211in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.266910in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.262611in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.254805in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.260983in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.259778in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.277862in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.265948in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.258603in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.281577in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.243477in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.252403in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.273871in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.280948in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.262545in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.287478in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.282520in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.274928in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.261568in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.257850in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.262271in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.279908in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.273673in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.264075in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.280178in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.285185in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.254522in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.266871in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.260299in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.269714in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.286116in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.289831in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.275816in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.283277in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.294731in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.288967in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.278990in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.298628in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.262811in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.269254in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.289958in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.281812in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.282743in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.555719in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.627640in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.603858in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.309291in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.284020in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.305998in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.298793in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.316697in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.310051in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.282121in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.307357in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.266113in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.295744in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{2.017256in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.469821in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.334007in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.319245in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.312184in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.323451in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.309576in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.361542in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.318237in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.317731in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.323430in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.314816in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.324189in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.318877in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.309657in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.364394in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.352747in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.378310in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.361406in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.382801in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.358242in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.647068in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.419214in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.460244in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.401300in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.396711in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.395173in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.397728in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.405414in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.395775in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.407669in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{1.401215in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.438203in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{1.453774in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.459679in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.469046in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.498516in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{1.509352in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{1.478179in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{1.484124in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{1.551723in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{1.505513in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{1.550464in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{1.509124in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{1.573704in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{1.501661in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{1.563431in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{1.560218in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{1.581220in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{1.607283in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{1.547351in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{1.546809in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{1.523974in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{1.443715in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{1.481998in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{1.493455in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{1.448877in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{1.421366in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{1.406226in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{1.378378in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{1.381237in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.407911in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.367166in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{1.343021in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.335658in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.363670in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.355382in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.324071in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{1.331921in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{1.353410in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{1.343299in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.309280in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.325913in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.300686in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.328814in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.268530in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.322099in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.323034in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.296472in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{1.297330in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.295537in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.289184in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.288394in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.298577in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.268616in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.311480in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.310526in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.295194in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.307412in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.286540in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.269236in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.276237in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.280351in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.296688in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.273114in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.276385in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.273357in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.285020in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.275489in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.288652in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.283085in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.294712in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.256754in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.279127in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.284356in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.293103in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.290749in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.265422in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.273947in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.261448in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.267215in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.278045in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.263070in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.262962in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.265137in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.269880in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.270616in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.281695in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.273918in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.284779in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.272465in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.270440in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.281693in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.322470in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.282517in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.270545in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.266265in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.293528in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.283319in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.282535in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.297324in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.282607in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.285577in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.287817in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.299446in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.299613in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.303757in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.294063in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.303400in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.303400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{6.455000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.455000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385006in}{4.690895in}}%
\pgfpathlineto{\pgfqpoint{6.956944in}{4.690895in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{4.690895in}}{\pgfqpoint{7.026389in}{4.760340in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.211944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.281389in}}{\pgfqpoint{6.956944in}{6.281389in}}%
\pgfpathlineto{\pgfqpoint{2.385006in}{6.281389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315562in}{6.281389in}}{\pgfqpoint{2.315562in}{6.211944in}}%
\pgfpathlineto{\pgfqpoint{2.315562in}{4.760340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.315562in}{4.690895in}}{\pgfqpoint{2.385006in}{4.690895in}}%
\pgfpathlineto{\pgfqpoint{2.385006in}{4.690895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{6.020972in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{6.020972in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{6.020972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=5.899444in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont BP-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{5.537092in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{5.537092in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{5.537092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=5.415564in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont BP-SLAM-AI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454451in}{5.037412in}}%
\pgfpathlineto{\pgfqpoint{2.801673in}{5.037412in}}%
\pgfpathlineto{\pgfqpoint{3.148895in}{5.037412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.426673in,y=4.915884in,left,base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Direct-SLAM (proposed)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rmse_bw600M_fast.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.515000in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{1.515000in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515000in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515000in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177078in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{3.177078in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177078in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177078in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847509in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{4.847509in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847509in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.847509in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.517939in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{6.517939in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.517939in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.517939in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350556in,y=0.516706in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515000in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259300in, y=0.940015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{2.685327in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{2.685327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515000in}{2.685327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856078in, y=2.565342in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{4.310654in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{4.310654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515000in}{4.310654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856078in, y=4.190669in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{5.935980in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{5.935980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515000in}{5.935980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856078in, y=5.815996in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717189in,y=3.823056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523352in}{1.288249in}}%
\pgfpathlineto{\pgfqpoint{1.531704in}{3.793840in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{2.200139in}}%
\pgfpathlineto{\pgfqpoint{1.548409in}{2.411300in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{2.297492in}}%
\pgfpathlineto{\pgfqpoint{1.565113in}{2.057884in}}%
\pgfpathlineto{\pgfqpoint{1.573465in}{1.754645in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{1.723232in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{1.704448in}}%
\pgfpathlineto{\pgfqpoint{1.598522in}{1.652842in}}%
\pgfpathlineto{\pgfqpoint{1.606874in}{1.721981in}}%
\pgfpathlineto{\pgfqpoint{1.615226in}{1.723484in}}%
\pgfpathlineto{\pgfqpoint{1.623578in}{1.672784in}}%
\pgfpathlineto{\pgfqpoint{1.631930in}{1.749341in}}%
\pgfpathlineto{\pgfqpoint{1.640282in}{1.714955in}}%
\pgfpathlineto{\pgfqpoint{1.648634in}{1.622928in}}%
\pgfpathlineto{\pgfqpoint{1.656987in}{1.738461in}}%
\pgfpathlineto{\pgfqpoint{1.665339in}{1.606249in}}%
\pgfpathlineto{\pgfqpoint{1.673691in}{1.637566in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{1.605958in}}%
\pgfpathlineto{\pgfqpoint{1.690395in}{1.618702in}}%
\pgfpathlineto{\pgfqpoint{1.698747in}{1.574687in}}%
\pgfpathlineto{\pgfqpoint{1.707099in}{1.585162in}}%
\pgfpathlineto{\pgfqpoint{1.715452in}{1.618969in}}%
\pgfpathlineto{\pgfqpoint{1.723804in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{1.732156in}{1.659477in}}%
\pgfpathlineto{\pgfqpoint{1.740508in}{1.659447in}}%
\pgfpathlineto{\pgfqpoint{1.748860in}{1.730906in}}%
\pgfpathlineto{\pgfqpoint{1.757212in}{1.678833in}}%
\pgfpathlineto{\pgfqpoint{1.765565in}{1.654297in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{1.598753in}}%
\pgfpathlineto{\pgfqpoint{1.782269in}{1.626490in}}%
\pgfpathlineto{\pgfqpoint{1.790621in}{1.629333in}}%
\pgfpathlineto{\pgfqpoint{1.807325in}{1.593532in}}%
\pgfpathlineto{\pgfqpoint{1.815677in}{1.626880in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.621965in}}%
\pgfpathlineto{\pgfqpoint{1.832382in}{1.599032in}}%
\pgfpathlineto{\pgfqpoint{1.840734in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{1.849086in}{1.596133in}}%
\pgfpathlineto{\pgfqpoint{1.857438in}{1.597083in}}%
\pgfpathlineto{\pgfqpoint{1.865790in}{1.605573in}}%
\pgfpathlineto{\pgfqpoint{1.874143in}{1.620673in}}%
\pgfpathlineto{\pgfqpoint{1.882495in}{1.605834in}}%
\pgfpathlineto{\pgfqpoint{1.890847in}{1.630166in}}%
\pgfpathlineto{\pgfqpoint{1.899199in}{1.589728in}}%
\pgfpathlineto{\pgfqpoint{1.907551in}{1.641274in}}%
\pgfpathlineto{\pgfqpoint{1.915903in}{1.601285in}}%
\pgfpathlineto{\pgfqpoint{1.924255in}{1.648514in}}%
\pgfpathlineto{\pgfqpoint{1.932608in}{1.662534in}}%
\pgfpathlineto{\pgfqpoint{1.940960in}{1.632438in}}%
\pgfpathlineto{\pgfqpoint{1.949312in}{1.646973in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{1.612835in}}%
\pgfpathlineto{\pgfqpoint{1.966016in}{1.629420in}}%
\pgfpathlineto{\pgfqpoint{1.974368in}{1.602851in}}%
\pgfpathlineto{\pgfqpoint{1.982721in}{1.590142in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.610981in}}%
\pgfpathlineto{\pgfqpoint{1.999425in}{1.645767in}}%
\pgfpathlineto{\pgfqpoint{2.007777in}{1.662968in}}%
\pgfpathlineto{\pgfqpoint{2.016129in}{1.563608in}}%
\pgfpathlineto{\pgfqpoint{2.024481in}{1.641517in}}%
\pgfpathlineto{\pgfqpoint{2.032833in}{1.575120in}}%
\pgfpathlineto{\pgfqpoint{2.041186in}{1.711753in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{1.636325in}}%
\pgfpathlineto{\pgfqpoint{2.057890in}{1.611247in}}%
\pgfpathlineto{\pgfqpoint{2.066242in}{1.670878in}}%
\pgfpathlineto{\pgfqpoint{2.074594in}{1.654664in}}%
\pgfpathlineto{\pgfqpoint{2.082946in}{1.614625in}}%
\pgfpathlineto{\pgfqpoint{2.091298in}{1.650793in}}%
\pgfpathlineto{\pgfqpoint{2.099651in}{1.709328in}}%
\pgfpathlineto{\pgfqpoint{2.108003in}{1.617358in}}%
\pgfpathlineto{\pgfqpoint{2.124707in}{1.650640in}}%
\pgfpathlineto{\pgfqpoint{2.133059in}{1.590673in}}%
\pgfpathlineto{\pgfqpoint{2.141411in}{1.611922in}}%
\pgfpathlineto{\pgfqpoint{2.149764in}{1.644800in}}%
\pgfpathlineto{\pgfqpoint{2.158116in}{1.639240in}}%
\pgfpathlineto{\pgfqpoint{2.166468in}{1.816452in}}%
\pgfpathlineto{\pgfqpoint{2.174820in}{1.654654in}}%
\pgfpathlineto{\pgfqpoint{2.183172in}{1.673049in}}%
\pgfpathlineto{\pgfqpoint{2.199876in}{1.637708in}}%
\pgfpathlineto{\pgfqpoint{2.208229in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{2.216581in}{1.703745in}}%
\pgfpathlineto{\pgfqpoint{2.224933in}{1.663862in}}%
\pgfpathlineto{\pgfqpoint{2.233285in}{1.717178in}}%
\pgfpathlineto{\pgfqpoint{2.241637in}{1.699011in}}%
\pgfpathlineto{\pgfqpoint{2.258342in}{1.640531in}}%
\pgfpathlineto{\pgfqpoint{2.266694in}{1.650052in}}%
\pgfpathlineto{\pgfqpoint{2.275046in}{1.682334in}}%
\pgfpathlineto{\pgfqpoint{2.283398in}{1.673887in}}%
\pgfpathlineto{\pgfqpoint{2.291750in}{1.694202in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{1.631883in}}%
\pgfpathlineto{\pgfqpoint{2.308454in}{1.625006in}}%
\pgfpathlineto{\pgfqpoint{2.316807in}{1.662731in}}%
\pgfpathlineto{\pgfqpoint{2.325159in}{1.707573in}}%
\pgfpathlineto{\pgfqpoint{2.333511in}{1.681762in}}%
\pgfpathlineto{\pgfqpoint{2.341863in}{1.729946in}}%
\pgfpathlineto{\pgfqpoint{2.350215in}{1.663176in}}%
\pgfpathlineto{\pgfqpoint{2.358567in}{1.651308in}}%
\pgfpathlineto{\pgfqpoint{2.366919in}{1.679779in}}%
\pgfpathlineto{\pgfqpoint{2.375272in}{1.701239in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{1.696027in}}%
\pgfpathlineto{\pgfqpoint{2.391976in}{1.748460in}}%
\pgfpathlineto{\pgfqpoint{2.400328in}{1.671996in}}%
\pgfpathlineto{\pgfqpoint{2.408680in}{1.748101in}}%
\pgfpathlineto{\pgfqpoint{2.417032in}{1.972300in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{1.895737in}}%
\pgfpathlineto{\pgfqpoint{2.433737in}{1.841091in}}%
\pgfpathlineto{\pgfqpoint{2.442089in}{1.699570in}}%
\pgfpathlineto{\pgfqpoint{2.450441in}{1.639747in}}%
\pgfpathlineto{\pgfqpoint{2.458793in}{1.698047in}}%
\pgfpathlineto{\pgfqpoint{2.467145in}{1.709485in}}%
\pgfpathlineto{\pgfqpoint{2.475497in}{1.772983in}}%
\pgfpathlineto{\pgfqpoint{2.483850in}{1.665441in}}%
\pgfpathlineto{\pgfqpoint{2.492202in}{1.699424in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.664969in}}%
\pgfpathlineto{\pgfqpoint{2.508906in}{1.667483in}}%
\pgfpathlineto{\pgfqpoint{2.517258in}{1.634618in}}%
\pgfpathlineto{\pgfqpoint{2.525610in}{1.678935in}}%
\pgfpathlineto{\pgfqpoint{2.533963in}{1.692157in}}%
\pgfpathlineto{\pgfqpoint{2.542315in}{1.640131in}}%
\pgfpathlineto{\pgfqpoint{2.550667in}{1.664960in}}%
\pgfpathlineto{\pgfqpoint{2.559019in}{1.639126in}}%
\pgfpathlineto{\pgfqpoint{2.567371in}{1.660957in}}%
\pgfpathlineto{\pgfqpoint{2.575723in}{1.679087in}}%
\pgfpathlineto{\pgfqpoint{2.584075in}{1.637678in}}%
\pgfpathlineto{\pgfqpoint{2.592428in}{1.659543in}}%
\pgfpathlineto{\pgfqpoint{2.600780in}{1.647036in}}%
\pgfpathlineto{\pgfqpoint{2.609132in}{1.594227in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{1.681198in}}%
\pgfpathlineto{\pgfqpoint{2.625836in}{1.660705in}}%
\pgfpathlineto{\pgfqpoint{2.634188in}{1.657170in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{1.657470in}}%
\pgfpathlineto{\pgfqpoint{2.650893in}{1.713045in}}%
\pgfpathlineto{\pgfqpoint{2.659245in}{1.681528in}}%
\pgfpathlineto{\pgfqpoint{2.667597in}{1.657575in}}%
\pgfpathlineto{\pgfqpoint{2.675949in}{1.673100in}}%
\pgfpathlineto{\pgfqpoint{2.684301in}{1.668148in}}%
\pgfpathlineto{\pgfqpoint{2.692653in}{1.681294in}}%
\pgfpathlineto{\pgfqpoint{2.701006in}{1.674501in}}%
\pgfpathlineto{\pgfqpoint{2.709358in}{1.698808in}}%
\pgfpathlineto{\pgfqpoint{2.717710in}{1.683605in}}%
\pgfpathlineto{\pgfqpoint{2.726062in}{1.715008in}}%
\pgfpathlineto{\pgfqpoint{2.734414in}{1.668294in}}%
\pgfpathlineto{\pgfqpoint{2.742766in}{1.701849in}}%
\pgfpathlineto{\pgfqpoint{2.751118in}{1.643194in}}%
\pgfpathlineto{\pgfqpoint{2.759471in}{1.688626in}}%
\pgfpathlineto{\pgfqpoint{2.767823in}{1.689268in}}%
\pgfpathlineto{\pgfqpoint{2.776175in}{1.650250in}}%
\pgfpathlineto{\pgfqpoint{2.784527in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{2.792879in}{1.590848in}}%
\pgfpathlineto{\pgfqpoint{2.801231in}{1.651738in}}%
\pgfpathlineto{\pgfqpoint{2.809584in}{1.669201in}}%
\pgfpathlineto{\pgfqpoint{2.817936in}{1.628853in}}%
\pgfpathlineto{\pgfqpoint{2.826288in}{1.848271in}}%
\pgfpathlineto{\pgfqpoint{2.834640in}{1.798282in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{1.676889in}}%
\pgfpathlineto{\pgfqpoint{2.851344in}{1.747382in}}%
\pgfpathlineto{\pgfqpoint{2.859696in}{1.668134in}}%
\pgfpathlineto{\pgfqpoint{2.868049in}{1.620360in}}%
\pgfpathlineto{\pgfqpoint{2.876401in}{1.626754in}}%
\pgfpathlineto{\pgfqpoint{2.884753in}{1.602223in}}%
\pgfpathlineto{\pgfqpoint{2.893105in}{1.571161in}}%
\pgfpathlineto{\pgfqpoint{2.901457in}{1.648193in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{1.682536in}}%
\pgfpathlineto{\pgfqpoint{2.918162in}{1.637069in}}%
\pgfpathlineto{\pgfqpoint{2.926514in}{1.668630in}}%
\pgfpathlineto{\pgfqpoint{2.934866in}{1.576374in}}%
\pgfpathlineto{\pgfqpoint{2.943218in}{1.582095in}}%
\pgfpathlineto{\pgfqpoint{2.951570in}{1.580334in}}%
\pgfpathlineto{\pgfqpoint{2.959922in}{1.563065in}}%
\pgfpathlineto{\pgfqpoint{2.968274in}{1.618927in}}%
\pgfpathlineto{\pgfqpoint{2.976627in}{1.638380in}}%
\pgfpathlineto{\pgfqpoint{2.984979in}{1.610876in}}%
\pgfpathlineto{\pgfqpoint{2.993331in}{1.615022in}}%
\pgfpathlineto{\pgfqpoint{3.001683in}{1.614779in}}%
\pgfpathlineto{\pgfqpoint{3.010035in}{1.648119in}}%
\pgfpathlineto{\pgfqpoint{3.018387in}{3.026238in}}%
\pgfpathlineto{\pgfqpoint{3.026739in}{1.937558in}}%
\pgfpathlineto{\pgfqpoint{3.035092in}{1.892524in}}%
\pgfpathlineto{\pgfqpoint{3.043444in}{1.712217in}}%
\pgfpathlineto{\pgfqpoint{3.051796in}{1.627057in}}%
\pgfpathlineto{\pgfqpoint{3.060148in}{1.687166in}}%
\pgfpathlineto{\pgfqpoint{3.068500in}{1.654894in}}%
\pgfpathlineto{\pgfqpoint{3.076852in}{1.671167in}}%
\pgfpathlineto{\pgfqpoint{3.085205in}{1.594420in}}%
\pgfpathlineto{\pgfqpoint{3.093557in}{1.613129in}}%
\pgfpathlineto{\pgfqpoint{3.101909in}{1.607658in}}%
\pgfpathlineto{\pgfqpoint{3.110261in}{1.648303in}}%
\pgfpathlineto{\pgfqpoint{3.118613in}{1.651446in}}%
\pgfpathlineto{\pgfqpoint{3.126965in}{1.656555in}}%
\pgfpathlineto{\pgfqpoint{3.135317in}{1.570111in}}%
\pgfpathlineto{\pgfqpoint{3.143670in}{1.644202in}}%
\pgfpathlineto{\pgfqpoint{3.152022in}{1.619503in}}%
\pgfpathlineto{\pgfqpoint{3.160374in}{1.666609in}}%
\pgfpathlineto{\pgfqpoint{3.168726in}{1.603735in}}%
\pgfpathlineto{\pgfqpoint{3.177078in}{1.633072in}}%
\pgfpathlineto{\pgfqpoint{3.185430in}{1.606439in}}%
\pgfpathlineto{\pgfqpoint{3.193783in}{1.660240in}}%
\pgfpathlineto{\pgfqpoint{3.202135in}{1.662122in}}%
\pgfpathlineto{\pgfqpoint{3.218839in}{1.669811in}}%
\pgfpathlineto{\pgfqpoint{3.227191in}{1.596984in}}%
\pgfpathlineto{\pgfqpoint{3.235543in}{1.612718in}}%
\pgfpathlineto{\pgfqpoint{3.243895in}{1.595960in}}%
\pgfpathlineto{\pgfqpoint{3.252248in}{1.645837in}}%
\pgfpathlineto{\pgfqpoint{3.260600in}{1.663768in}}%
\pgfpathlineto{\pgfqpoint{3.268952in}{1.626522in}}%
\pgfpathlineto{\pgfqpoint{3.277304in}{1.581775in}}%
\pgfpathlineto{\pgfqpoint{3.285656in}{1.616383in}}%
\pgfpathlineto{\pgfqpoint{3.294008in}{1.620588in}}%
\pgfpathlineto{\pgfqpoint{3.302360in}{1.686535in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{1.598126in}}%
\pgfpathlineto{\pgfqpoint{3.319065in}{1.686887in}}%
\pgfpathlineto{\pgfqpoint{3.327417in}{1.705550in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{1.729251in}}%
\pgfpathlineto{\pgfqpoint{3.344121in}{1.701191in}}%
\pgfpathlineto{\pgfqpoint{3.352473in}{1.717218in}}%
\pgfpathlineto{\pgfqpoint{3.360826in}{1.611714in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{1.694623in}}%
\pgfpathlineto{\pgfqpoint{3.377530in}{1.645495in}}%
\pgfpathlineto{\pgfqpoint{3.385882in}{1.725701in}}%
\pgfpathlineto{\pgfqpoint{3.394234in}{1.626537in}}%
\pgfpathlineto{\pgfqpoint{3.402586in}{1.684290in}}%
\pgfpathlineto{\pgfqpoint{3.410938in}{1.803052in}}%
\pgfpathlineto{\pgfqpoint{3.419291in}{3.194292in}}%
\pgfpathlineto{\pgfqpoint{3.435995in}{1.982496in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{1.893727in}}%
\pgfpathlineto{\pgfqpoint{3.452699in}{1.865221in}}%
\pgfpathlineto{\pgfqpoint{3.461051in}{1.714064in}}%
\pgfpathlineto{\pgfqpoint{3.469404in}{1.807814in}}%
\pgfpathlineto{\pgfqpoint{3.486108in}{1.667638in}}%
\pgfpathlineto{\pgfqpoint{3.494460in}{1.741048in}}%
\pgfpathlineto{\pgfqpoint{3.502812in}{1.718684in}}%
\pgfpathlineto{\pgfqpoint{3.511164in}{1.766770in}}%
\pgfpathlineto{\pgfqpoint{3.519516in}{1.667345in}}%
\pgfpathlineto{\pgfqpoint{3.527869in}{1.682675in}}%
\pgfpathlineto{\pgfqpoint{3.536221in}{1.711357in}}%
\pgfpathlineto{\pgfqpoint{3.544573in}{1.764792in}}%
\pgfpathlineto{\pgfqpoint{3.552925in}{1.758751in}}%
\pgfpathlineto{\pgfqpoint{3.561277in}{1.713589in}}%
\pgfpathlineto{\pgfqpoint{3.569629in}{1.776609in}}%
\pgfpathlineto{\pgfqpoint{3.577982in}{1.766286in}}%
\pgfpathlineto{\pgfqpoint{3.586334in}{1.729996in}}%
\pgfpathlineto{\pgfqpoint{3.594686in}{1.738782in}}%
\pgfpathlineto{\pgfqpoint{3.603038in}{1.729501in}}%
\pgfpathlineto{\pgfqpoint{3.611390in}{1.757118in}}%
\pgfpathlineto{\pgfqpoint{3.619742in}{1.775462in}}%
\pgfpathlineto{\pgfqpoint{3.628094in}{1.781034in}}%
\pgfpathlineto{\pgfqpoint{3.636447in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{3.644799in}{1.852091in}}%
\pgfpathlineto{\pgfqpoint{3.653151in}{1.743345in}}%
\pgfpathlineto{\pgfqpoint{3.661503in}{1.820088in}}%
\pgfpathlineto{\pgfqpoint{3.669855in}{1.803323in}}%
\pgfpathlineto{\pgfqpoint{3.678207in}{1.964791in}}%
\pgfpathlineto{\pgfqpoint{3.686559in}{1.871942in}}%
\pgfpathlineto{\pgfqpoint{3.694912in}{1.865216in}}%
\pgfpathlineto{\pgfqpoint{3.703264in}{1.923775in}}%
\pgfpathlineto{\pgfqpoint{3.711616in}{1.912554in}}%
\pgfpathlineto{\pgfqpoint{3.719968in}{1.969173in}}%
\pgfpathlineto{\pgfqpoint{3.728320in}{1.807688in}}%
\pgfpathlineto{\pgfqpoint{3.736672in}{1.844692in}}%
\pgfpathlineto{\pgfqpoint{3.745025in}{1.757812in}}%
\pgfpathlineto{\pgfqpoint{3.753377in}{1.912274in}}%
\pgfpathlineto{\pgfqpoint{3.761729in}{1.911280in}}%
\pgfpathlineto{\pgfqpoint{3.770081in}{1.889494in}}%
\pgfpathlineto{\pgfqpoint{3.778433in}{1.904730in}}%
\pgfpathlineto{\pgfqpoint{3.786785in}{1.916291in}}%
\pgfpathlineto{\pgfqpoint{3.795137in}{1.949103in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{1.895362in}}%
\pgfpathlineto{\pgfqpoint{3.811842in}{1.858973in}}%
\pgfpathlineto{\pgfqpoint{3.820194in}{1.953384in}}%
\pgfpathlineto{\pgfqpoint{3.828546in}{1.900680in}}%
\pgfpathlineto{\pgfqpoint{3.836898in}{1.972805in}}%
\pgfpathlineto{\pgfqpoint{3.845250in}{1.948340in}}%
\pgfpathlineto{\pgfqpoint{3.853603in}{2.036748in}}%
\pgfpathlineto{\pgfqpoint{3.861955in}{2.051364in}}%
\pgfpathlineto{\pgfqpoint{3.870307in}{1.962910in}}%
\pgfpathlineto{\pgfqpoint{3.878659in}{1.999534in}}%
\pgfpathlineto{\pgfqpoint{3.887011in}{2.028533in}}%
\pgfpathlineto{\pgfqpoint{3.895363in}{2.206944in}}%
\pgfpathlineto{\pgfqpoint{3.903715in}{2.205978in}}%
\pgfpathlineto{\pgfqpoint{3.912068in}{2.262641in}}%
\pgfpathlineto{\pgfqpoint{3.920420in}{2.020676in}}%
\pgfpathlineto{\pgfqpoint{3.928772in}{1.896684in}}%
\pgfpathlineto{\pgfqpoint{3.937124in}{3.189559in}}%
\pgfpathlineto{\pgfqpoint{3.945476in}{3.864732in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{4.645089in}}%
\pgfpathlineto{\pgfqpoint{3.962180in}{4.300675in}}%
\pgfpathlineto{\pgfqpoint{3.970533in}{3.571290in}}%
\pgfpathlineto{\pgfqpoint{3.978885in}{3.061584in}}%
\pgfpathlineto{\pgfqpoint{3.987237in}{2.699329in}}%
\pgfpathlineto{\pgfqpoint{4.003941in}{2.299619in}}%
\pgfpathlineto{\pgfqpoint{4.012293in}{2.216890in}}%
\pgfpathlineto{\pgfqpoint{4.020646in}{2.145234in}}%
\pgfpathlineto{\pgfqpoint{4.028998in}{2.179129in}}%
\pgfpathlineto{\pgfqpoint{4.045702in}{2.117723in}}%
\pgfpathlineto{\pgfqpoint{4.054054in}{2.108121in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{2.116898in}}%
\pgfpathlineto{\pgfqpoint{4.070758in}{2.041387in}}%
\pgfpathlineto{\pgfqpoint{4.079111in}{2.066230in}}%
\pgfpathlineto{\pgfqpoint{4.087463in}{2.083380in}}%
\pgfpathlineto{\pgfqpoint{4.095815in}{2.057225in}}%
\pgfpathlineto{\pgfqpoint{4.104167in}{2.054590in}}%
\pgfpathlineto{\pgfqpoint{4.112519in}{2.103861in}}%
\pgfpathlineto{\pgfqpoint{4.137576in}{1.976091in}}%
\pgfpathlineto{\pgfqpoint{4.145928in}{2.019871in}}%
\pgfpathlineto{\pgfqpoint{4.154280in}{2.069798in}}%
\pgfpathlineto{\pgfqpoint{4.162632in}{1.989773in}}%
\pgfpathlineto{\pgfqpoint{4.170984in}{1.995353in}}%
\pgfpathlineto{\pgfqpoint{4.179336in}{1.984994in}}%
\pgfpathlineto{\pgfqpoint{4.187689in}{2.010878in}}%
\pgfpathlineto{\pgfqpoint{4.196041in}{2.073349in}}%
\pgfpathlineto{\pgfqpoint{4.204393in}{2.017260in}}%
\pgfpathlineto{\pgfqpoint{4.212745in}{2.094377in}}%
\pgfpathlineto{\pgfqpoint{4.221097in}{2.053211in}}%
\pgfpathlineto{\pgfqpoint{4.229449in}{1.971180in}}%
\pgfpathlineto{\pgfqpoint{4.237802in}{1.973545in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{1.968793in}}%
\pgfpathlineto{\pgfqpoint{4.262858in}{2.028767in}}%
\pgfpathlineto{\pgfqpoint{4.271210in}{2.007446in}}%
\pgfpathlineto{\pgfqpoint{4.279562in}{2.043599in}}%
\pgfpathlineto{\pgfqpoint{4.287914in}{1.918050in}}%
\pgfpathlineto{\pgfqpoint{4.296267in}{1.954089in}}%
\pgfpathlineto{\pgfqpoint{4.304619in}{1.951729in}}%
\pgfpathlineto{\pgfqpoint{4.312971in}{1.938932in}}%
\pgfpathlineto{\pgfqpoint{4.321323in}{2.066442in}}%
\pgfpathlineto{\pgfqpoint{4.329675in}{1.996101in}}%
\pgfpathlineto{\pgfqpoint{4.338027in}{1.976699in}}%
\pgfpathlineto{\pgfqpoint{4.346379in}{2.034796in}}%
\pgfpathlineto{\pgfqpoint{4.354732in}{1.907462in}}%
\pgfpathlineto{\pgfqpoint{4.363084in}{1.947173in}}%
\pgfpathlineto{\pgfqpoint{4.371436in}{1.967411in}}%
\pgfpathlineto{\pgfqpoint{4.379788in}{2.069820in}}%
\pgfpathlineto{\pgfqpoint{4.388140in}{1.967997in}}%
\pgfpathlineto{\pgfqpoint{4.396492in}{2.142770in}}%
\pgfpathlineto{\pgfqpoint{4.404845in}{1.872486in}}%
\pgfpathlineto{\pgfqpoint{4.413197in}{1.929826in}}%
\pgfpathlineto{\pgfqpoint{4.421549in}{1.867120in}}%
\pgfpathlineto{\pgfqpoint{4.429901in}{1.912466in}}%
\pgfpathlineto{\pgfqpoint{4.438253in}{1.890644in}}%
\pgfpathlineto{\pgfqpoint{4.446605in}{1.835675in}}%
\pgfpathlineto{\pgfqpoint{4.454957in}{1.829491in}}%
\pgfpathlineto{\pgfqpoint{4.463310in}{1.891110in}}%
\pgfpathlineto{\pgfqpoint{4.471662in}{1.840737in}}%
\pgfpathlineto{\pgfqpoint{4.480014in}{1.868678in}}%
\pgfpathlineto{\pgfqpoint{4.488366in}{1.847325in}}%
\pgfpathlineto{\pgfqpoint{4.496718in}{1.868581in}}%
\pgfpathlineto{\pgfqpoint{4.505070in}{1.805290in}}%
\pgfpathlineto{\pgfqpoint{4.513423in}{1.823400in}}%
\pgfpathlineto{\pgfqpoint{4.521775in}{1.881961in}}%
\pgfpathlineto{\pgfqpoint{4.530127in}{1.896397in}}%
\pgfpathlineto{\pgfqpoint{4.538479in}{1.789196in}}%
\pgfpathlineto{\pgfqpoint{4.546831in}{1.799839in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{1.735729in}}%
\pgfpathlineto{\pgfqpoint{4.571888in}{1.746516in}}%
\pgfpathlineto{\pgfqpoint{4.580240in}{1.711130in}}%
\pgfpathlineto{\pgfqpoint{4.588592in}{1.777784in}}%
\pgfpathlineto{\pgfqpoint{4.596944in}{1.737064in}}%
\pgfpathlineto{\pgfqpoint{4.605296in}{1.812361in}}%
\pgfpathlineto{\pgfqpoint{4.613648in}{1.824952in}}%
\pgfpathlineto{\pgfqpoint{4.622000in}{1.819717in}}%
\pgfpathlineto{\pgfqpoint{4.630353in}{1.776412in}}%
\pgfpathlineto{\pgfqpoint{4.638705in}{1.710655in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{1.773268in}}%
\pgfpathlineto{\pgfqpoint{4.655409in}{1.657296in}}%
\pgfpathlineto{\pgfqpoint{4.663761in}{1.785032in}}%
\pgfpathlineto{\pgfqpoint{4.672113in}{1.786913in}}%
\pgfpathlineto{\pgfqpoint{4.680466in}{1.692161in}}%
\pgfpathlineto{\pgfqpoint{4.688818in}{1.694937in}}%
\pgfpathlineto{\pgfqpoint{4.697170in}{2.004194in}}%
\pgfpathlineto{\pgfqpoint{4.705522in}{1.967517in}}%
\pgfpathlineto{\pgfqpoint{4.713874in}{1.850702in}}%
\pgfpathlineto{\pgfqpoint{4.722226in}{1.750388in}}%
\pgfpathlineto{\pgfqpoint{4.730578in}{1.741414in}}%
\pgfpathlineto{\pgfqpoint{4.738931in}{1.673620in}}%
\pgfpathlineto{\pgfqpoint{4.747283in}{1.699107in}}%
\pgfpathlineto{\pgfqpoint{4.755635in}{1.719345in}}%
\pgfpathlineto{\pgfqpoint{4.763987in}{1.637260in}}%
\pgfpathlineto{\pgfqpoint{4.772339in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{4.780691in}{1.655780in}}%
\pgfpathlineto{\pgfqpoint{4.789044in}{1.708824in}}%
\pgfpathlineto{\pgfqpoint{4.797396in}{1.653408in}}%
\pgfpathlineto{\pgfqpoint{4.805748in}{1.586202in}}%
\pgfpathlineto{\pgfqpoint{4.814100in}{1.604126in}}%
\pgfpathlineto{\pgfqpoint{4.822452in}{1.689589in}}%
\pgfpathlineto{\pgfqpoint{4.830804in}{1.632058in}}%
\pgfpathlineto{\pgfqpoint{4.839156in}{1.628800in}}%
\pgfpathlineto{\pgfqpoint{4.847509in}{1.644650in}}%
\pgfpathlineto{\pgfqpoint{4.855861in}{1.596495in}}%
\pgfpathlineto{\pgfqpoint{4.864213in}{1.684550in}}%
\pgfpathlineto{\pgfqpoint{4.872565in}{1.630384in}}%
\pgfpathlineto{\pgfqpoint{4.880917in}{1.653637in}}%
\pgfpathlineto{\pgfqpoint{4.889269in}{1.624381in}}%
\pgfpathlineto{\pgfqpoint{4.897622in}{1.560486in}}%
\pgfpathlineto{\pgfqpoint{4.905974in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{4.914326in}{1.593788in}}%
\pgfpathlineto{\pgfqpoint{4.922678in}{1.552661in}}%
\pgfpathlineto{\pgfqpoint{4.931030in}{1.624121in}}%
\pgfpathlineto{\pgfqpoint{4.939382in}{1.631746in}}%
\pgfpathlineto{\pgfqpoint{4.947734in}{1.570087in}}%
\pgfpathlineto{\pgfqpoint{4.956087in}{1.607641in}}%
\pgfpathlineto{\pgfqpoint{4.964439in}{1.606795in}}%
\pgfpathlineto{\pgfqpoint{4.972791in}{1.543864in}}%
\pgfpathlineto{\pgfqpoint{4.989495in}{1.555485in}}%
\pgfpathlineto{\pgfqpoint{4.997847in}{1.617720in}}%
\pgfpathlineto{\pgfqpoint{5.006199in}{1.599272in}}%
\pgfpathlineto{\pgfqpoint{5.014552in}{1.590772in}}%
\pgfpathlineto{\pgfqpoint{5.022904in}{1.603464in}}%
\pgfpathlineto{\pgfqpoint{5.031256in}{1.598191in}}%
\pgfpathlineto{\pgfqpoint{5.047960in}{1.549873in}}%
\pgfpathlineto{\pgfqpoint{5.056312in}{1.554371in}}%
\pgfpathlineto{\pgfqpoint{5.064665in}{1.579816in}}%
\pgfpathlineto{\pgfqpoint{5.073017in}{1.520116in}}%
\pgfpathlineto{\pgfqpoint{5.081369in}{1.572047in}}%
\pgfpathlineto{\pgfqpoint{5.089721in}{1.570794in}}%
\pgfpathlineto{\pgfqpoint{5.098073in}{1.574354in}}%
\pgfpathlineto{\pgfqpoint{5.106425in}{1.560246in}}%
\pgfpathlineto{\pgfqpoint{5.123130in}{1.578869in}}%
\pgfpathlineto{\pgfqpoint{5.131482in}{1.605420in}}%
\pgfpathlineto{\pgfqpoint{5.139834in}{1.566644in}}%
\pgfpathlineto{\pgfqpoint{5.148186in}{1.592376in}}%
\pgfpathlineto{\pgfqpoint{5.156538in}{2.026545in}}%
\pgfpathlineto{\pgfqpoint{5.164890in}{1.585351in}}%
\pgfpathlineto{\pgfqpoint{5.173243in}{1.629884in}}%
\pgfpathlineto{\pgfqpoint{5.181595in}{1.591775in}}%
\pgfpathlineto{\pgfqpoint{5.189947in}{1.804610in}}%
\pgfpathlineto{\pgfqpoint{5.206651in}{1.538336in}}%
\pgfpathlineto{\pgfqpoint{5.215003in}{1.607313in}}%
\pgfpathlineto{\pgfqpoint{5.223355in}{1.616125in}}%
\pgfpathlineto{\pgfqpoint{5.231708in}{1.563229in}}%
\pgfpathlineto{\pgfqpoint{5.240060in}{1.604279in}}%
\pgfpathlineto{\pgfqpoint{5.248412in}{1.571727in}}%
\pgfpathlineto{\pgfqpoint{5.256764in}{1.618109in}}%
\pgfpathlineto{\pgfqpoint{5.265116in}{1.546774in}}%
\pgfpathlineto{\pgfqpoint{5.273468in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{5.281820in}{1.660166in}}%
\pgfpathlineto{\pgfqpoint{5.298525in}{1.533206in}}%
\pgfpathlineto{\pgfqpoint{5.306877in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{5.315229in}{1.564447in}}%
\pgfpathlineto{\pgfqpoint{5.340286in}{1.532442in}}%
\pgfpathlineto{\pgfqpoint{5.348638in}{1.518254in}}%
\pgfpathlineto{\pgfqpoint{5.356990in}{1.562205in}}%
\pgfpathlineto{\pgfqpoint{5.365342in}{1.588931in}}%
\pgfpathlineto{\pgfqpoint{5.373694in}{1.526174in}}%
\pgfpathlineto{\pgfqpoint{5.382046in}{1.531962in}}%
\pgfpathlineto{\pgfqpoint{5.390398in}{1.549676in}}%
\pgfpathlineto{\pgfqpoint{5.398751in}{1.518308in}}%
\pgfpathlineto{\pgfqpoint{5.407103in}{1.501775in}}%
\pgfpathlineto{\pgfqpoint{5.415455in}{1.545488in}}%
\pgfpathlineto{\pgfqpoint{5.423807in}{1.556036in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{5.440511in}{1.547923in}}%
\pgfpathlineto{\pgfqpoint{5.448864in}{1.530331in}}%
\pgfpathlineto{\pgfqpoint{5.457216in}{1.544255in}}%
\pgfpathlineto{\pgfqpoint{5.465568in}{1.541538in}}%
\pgfpathlineto{\pgfqpoint{5.473920in}{1.582294in}}%
\pgfpathlineto{\pgfqpoint{5.482272in}{1.555444in}}%
\pgfpathlineto{\pgfqpoint{5.490624in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{5.498976in}{1.590667in}}%
\pgfpathlineto{\pgfqpoint{5.507329in}{1.504801in}}%
\pgfpathlineto{\pgfqpoint{5.515681in}{1.524919in}}%
\pgfpathlineto{\pgfqpoint{5.524033in}{1.573300in}}%
\pgfpathlineto{\pgfqpoint{5.532385in}{1.589248in}}%
\pgfpathlineto{\pgfqpoint{5.540737in}{1.547775in}}%
\pgfpathlineto{\pgfqpoint{5.549089in}{1.603965in}}%
\pgfpathlineto{\pgfqpoint{5.557441in}{1.592792in}}%
\pgfpathlineto{\pgfqpoint{5.565794in}{1.575681in}}%
\pgfpathlineto{\pgfqpoint{5.574146in}{1.545572in}}%
\pgfpathlineto{\pgfqpoint{5.582498in}{1.540646in}}%
\pgfpathlineto{\pgfqpoint{5.590850in}{1.537193in}}%
\pgfpathlineto{\pgfqpoint{5.599202in}{1.547158in}}%
\pgfpathlineto{\pgfqpoint{5.607554in}{1.586905in}}%
\pgfpathlineto{\pgfqpoint{5.615907in}{1.572853in}}%
\pgfpathlineto{\pgfqpoint{5.624259in}{1.551222in}}%
\pgfpathlineto{\pgfqpoint{5.632611in}{1.587513in}}%
\pgfpathlineto{\pgfqpoint{5.640963in}{1.598799in}}%
\pgfpathlineto{\pgfqpoint{5.649315in}{1.529693in}}%
\pgfpathlineto{\pgfqpoint{5.657667in}{1.557525in}}%
\pgfpathlineto{\pgfqpoint{5.666019in}{1.542712in}}%
\pgfpathlineto{\pgfqpoint{5.674372in}{1.563931in}}%
\pgfpathlineto{\pgfqpoint{5.682724in}{1.600896in}}%
\pgfpathlineto{\pgfqpoint{5.691076in}{1.609269in}}%
\pgfpathlineto{\pgfqpoint{5.699428in}{1.577683in}}%
\pgfpathlineto{\pgfqpoint{5.707780in}{1.594498in}}%
\pgfpathlineto{\pgfqpoint{5.716132in}{1.620313in}}%
\pgfpathlineto{\pgfqpoint{5.724485in}{1.607322in}}%
\pgfpathlineto{\pgfqpoint{5.732837in}{1.584836in}}%
\pgfpathlineto{\pgfqpoint{5.741189in}{1.629094in}}%
\pgfpathlineto{\pgfqpoint{5.749541in}{1.548375in}}%
\pgfpathlineto{\pgfqpoint{5.757893in}{1.562895in}}%
\pgfpathlineto{\pgfqpoint{5.766245in}{1.609555in}}%
\pgfpathlineto{\pgfqpoint{5.774597in}{1.591196in}}%
\pgfpathlineto{\pgfqpoint{5.782950in}{1.593294in}}%
\pgfpathlineto{\pgfqpoint{5.791302in}{2.208497in}}%
\pgfpathlineto{\pgfqpoint{5.799654in}{2.370585in}}%
\pgfpathlineto{\pgfqpoint{5.808006in}{2.316987in}}%
\pgfpathlineto{\pgfqpoint{5.824710in}{1.653127in}}%
\pgfpathlineto{\pgfqpoint{5.833063in}{1.596174in}}%
\pgfpathlineto{\pgfqpoint{5.841415in}{1.645705in}}%
\pgfpathlineto{\pgfqpoint{5.849767in}{1.625398in}}%
\pgfpathlineto{\pgfqpoint{5.858119in}{1.629467in}}%
\pgfpathlineto{\pgfqpoint{5.866471in}{1.669815in}}%
\pgfpathlineto{\pgfqpoint{5.874823in}{1.654839in}}%
\pgfpathlineto{\pgfqpoint{5.883175in}{1.590896in}}%
\pgfpathlineto{\pgfqpoint{5.891528in}{1.591892in}}%
\pgfpathlineto{\pgfqpoint{5.899880in}{1.648767in}}%
\pgfpathlineto{\pgfqpoint{5.908232in}{1.555815in}}%
\pgfpathlineto{\pgfqpoint{5.916584in}{1.622595in}}%
\pgfpathlineto{\pgfqpoint{5.924936in}{1.636147in}}%
\pgfpathlineto{\pgfqpoint{5.933288in}{3.248657in}}%
\pgfpathlineto{\pgfqpoint{5.941640in}{2.014910in}}%
\pgfpathlineto{\pgfqpoint{5.949993in}{1.708827in}}%
\pgfpathlineto{\pgfqpoint{5.958345in}{1.675559in}}%
\pgfpathlineto{\pgfqpoint{5.966697in}{1.659645in}}%
\pgfpathlineto{\pgfqpoint{5.975049in}{1.685038in}}%
\pgfpathlineto{\pgfqpoint{5.983401in}{1.653767in}}%
\pgfpathlineto{\pgfqpoint{5.991753in}{1.770882in}}%
\pgfpathlineto{\pgfqpoint{6.000106in}{1.673286in}}%
\pgfpathlineto{\pgfqpoint{6.008458in}{1.672148in}}%
\pgfpathlineto{\pgfqpoint{6.016810in}{1.684990in}}%
\pgfpathlineto{\pgfqpoint{6.025162in}{1.665578in}}%
\pgfpathlineto{\pgfqpoint{6.033514in}{1.686701in}}%
\pgfpathlineto{\pgfqpoint{6.041866in}{1.674729in}}%
\pgfpathlineto{\pgfqpoint{6.050218in}{1.653951in}}%
\pgfpathlineto{\pgfqpoint{6.058571in}{1.777310in}}%
\pgfpathlineto{\pgfqpoint{6.066923in}{1.751061in}}%
\pgfpathlineto{\pgfqpoint{6.083627in}{1.808673in}}%
\pgfpathlineto{\pgfqpoint{6.091979in}{1.770576in}}%
\pgfpathlineto{\pgfqpoint{6.100331in}{1.818795in}}%
\pgfpathlineto{\pgfqpoint{6.108684in}{1.763446in}}%
\pgfpathlineto{\pgfqpoint{6.117036in}{2.414369in}}%
\pgfpathlineto{\pgfqpoint{6.125388in}{1.900857in}}%
\pgfpathlineto{\pgfqpoint{6.133740in}{1.993326in}}%
\pgfpathlineto{\pgfqpoint{6.142092in}{1.860485in}}%
\pgfpathlineto{\pgfqpoint{6.150444in}{1.850142in}}%
\pgfpathlineto{\pgfqpoint{6.158796in}{1.846678in}}%
\pgfpathlineto{\pgfqpoint{6.167149in}{1.852434in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{1.869756in}}%
\pgfpathlineto{\pgfqpoint{6.183853in}{1.848034in}}%
\pgfpathlineto{\pgfqpoint{6.192205in}{1.874839in}}%
\pgfpathlineto{\pgfqpoint{6.200557in}{1.860294in}}%
\pgfpathlineto{\pgfqpoint{6.208909in}{1.943652in}}%
\pgfpathlineto{\pgfqpoint{6.217261in}{1.978746in}}%
\pgfpathlineto{\pgfqpoint{6.225614in}{1.992054in}}%
\pgfpathlineto{\pgfqpoint{6.233966in}{2.013164in}}%
\pgfpathlineto{\pgfqpoint{6.242318in}{2.079581in}}%
\pgfpathlineto{\pgfqpoint{6.250670in}{2.104000in}}%
\pgfpathlineto{\pgfqpoint{6.259022in}{2.033746in}}%
\pgfpathlineto{\pgfqpoint{6.267374in}{2.047144in}}%
\pgfpathlineto{\pgfqpoint{6.275727in}{2.199491in}}%
\pgfpathlineto{\pgfqpoint{6.284079in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{6.292431in}{2.196654in}}%
\pgfpathlineto{\pgfqpoint{6.300783in}{2.103486in}}%
\pgfpathlineto{\pgfqpoint{6.309135in}{2.249029in}}%
\pgfpathlineto{\pgfqpoint{6.317487in}{2.086669in}}%
\pgfpathlineto{\pgfqpoint{6.325839in}{2.225878in}}%
\pgfpathlineto{\pgfqpoint{6.334192in}{2.218637in}}%
\pgfpathlineto{\pgfqpoint{6.342544in}{2.265969in}}%
\pgfpathlineto{\pgfqpoint{6.359248in}{2.324706in}}%
\pgfpathlineto{\pgfqpoint{6.367600in}{2.189639in}}%
\pgfpathlineto{\pgfqpoint{6.375952in}{2.188417in}}%
\pgfpathlineto{\pgfqpoint{6.384305in}{2.136954in}}%
\pgfpathlineto{\pgfqpoint{6.392657in}{1.956074in}}%
\pgfpathlineto{\pgfqpoint{6.401009in}{2.042353in}}%
\pgfpathlineto{\pgfqpoint{6.409361in}{2.068173in}}%
\pgfpathlineto{\pgfqpoint{6.417713in}{1.967710in}}%
\pgfpathlineto{\pgfqpoint{6.426065in}{1.905708in}}%
\pgfpathlineto{\pgfqpoint{6.434417in}{1.871586in}}%
\pgfpathlineto{\pgfqpoint{6.442770in}{1.808826in}}%
\pgfpathlineto{\pgfqpoint{6.451122in}{1.815268in}}%
\pgfpathlineto{\pgfqpoint{6.459474in}{1.875385in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.783558in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.729143in}}%
\pgfpathlineto{\pgfqpoint{6.484530in}{1.712549in}}%
\pgfpathlineto{\pgfqpoint{6.492883in}{1.775679in}}%
\pgfpathlineto{\pgfqpoint{6.501235in}{1.757000in}}%
\pgfpathlineto{\pgfqpoint{6.509587in}{1.686436in}}%
\pgfpathlineto{\pgfqpoint{6.517939in}{1.704127in}}%
\pgfpathlineto{\pgfqpoint{6.526291in}{1.752557in}}%
\pgfpathlineto{\pgfqpoint{6.534643in}{1.729768in}}%
\pgfpathlineto{\pgfqpoint{6.542995in}{1.653101in}}%
\pgfpathlineto{\pgfqpoint{6.551348in}{1.690587in}}%
\pgfpathlineto{\pgfqpoint{6.568052in}{1.633733in}}%
\pgfpathlineto{\pgfqpoint{6.576404in}{1.697124in}}%
\pgfpathlineto{\pgfqpoint{6.593108in}{1.561262in}}%
\pgfpathlineto{\pgfqpoint{6.601460in}{1.681990in}}%
\pgfpathlineto{\pgfqpoint{6.609813in}{1.684099in}}%
\pgfpathlineto{\pgfqpoint{6.618165in}{1.624236in}}%
\pgfpathlineto{\pgfqpoint{6.626517in}{1.626169in}}%
\pgfpathlineto{\pgfqpoint{6.634869in}{1.622128in}}%
\pgfpathlineto{\pgfqpoint{6.643221in}{1.607810in}}%
\pgfpathlineto{\pgfqpoint{6.651573in}{1.606031in}}%
\pgfpathlineto{\pgfqpoint{6.659926in}{1.628979in}}%
\pgfpathlineto{\pgfqpoint{6.668278in}{1.561458in}}%
\pgfpathlineto{\pgfqpoint{6.676630in}{1.658059in}}%
\pgfpathlineto{\pgfqpoint{6.684982in}{1.655909in}}%
\pgfpathlineto{\pgfqpoint{6.693334in}{1.621356in}}%
\pgfpathlineto{\pgfqpoint{6.701686in}{1.648890in}}%
\pgfpathlineto{\pgfqpoint{6.710038in}{1.601853in}}%
\pgfpathlineto{\pgfqpoint{6.718391in}{1.562853in}}%
\pgfpathlineto{\pgfqpoint{6.726743in}{1.578633in}}%
\pgfpathlineto{\pgfqpoint{6.735095in}{1.587903in}}%
\pgfpathlineto{\pgfqpoint{6.743447in}{1.624721in}}%
\pgfpathlineto{\pgfqpoint{6.751799in}{1.571593in}}%
\pgfpathlineto{\pgfqpoint{6.760151in}{1.578965in}}%
\pgfpathlineto{\pgfqpoint{6.768504in}{1.572142in}}%
\pgfpathlineto{\pgfqpoint{6.776856in}{1.598427in}}%
\pgfpathlineto{\pgfqpoint{6.785208in}{1.576946in}}%
\pgfpathlineto{\pgfqpoint{6.793560in}{1.606613in}}%
\pgfpathlineto{\pgfqpoint{6.801912in}{1.594065in}}%
\pgfpathlineto{\pgfqpoint{6.810264in}{1.620270in}}%
\pgfpathlineto{\pgfqpoint{6.818616in}{1.534724in}}%
\pgfpathlineto{\pgfqpoint{6.826969in}{1.553601in}}%
\pgfpathlineto{\pgfqpoint{6.843673in}{1.585146in}}%
\pgfpathlineto{\pgfqpoint{6.852025in}{1.596931in}}%
\pgfpathlineto{\pgfqpoint{6.860377in}{1.616643in}}%
\pgfpathlineto{\pgfqpoint{6.868729in}{1.611337in}}%
\pgfpathlineto{\pgfqpoint{6.877081in}{1.554259in}}%
\pgfpathlineto{\pgfqpoint{6.885434in}{1.573471in}}%
\pgfpathlineto{\pgfqpoint{6.893786in}{1.545302in}}%
\pgfpathlineto{\pgfqpoint{6.902138in}{1.558300in}}%
\pgfpathlineto{\pgfqpoint{6.910490in}{1.582707in}}%
\pgfpathlineto{\pgfqpoint{6.918842in}{1.548958in}}%
\pgfpathlineto{\pgfqpoint{6.927194in}{1.548714in}}%
\pgfpathlineto{\pgfqpoint{6.935547in}{1.553615in}}%
\pgfpathlineto{\pgfqpoint{6.943899in}{1.564306in}}%
\pgfpathlineto{\pgfqpoint{6.952251in}{1.565964in}}%
\pgfpathlineto{\pgfqpoint{6.960603in}{1.590932in}}%
\pgfpathlineto{\pgfqpoint{6.968955in}{1.573916in}}%
\pgfpathlineto{\pgfqpoint{6.977307in}{1.573406in}}%
\pgfpathlineto{\pgfqpoint{6.985659in}{1.597882in}}%
\pgfpathlineto{\pgfqpoint{6.994012in}{1.558737in}}%
\pgfpathlineto{\pgfqpoint{7.002364in}{1.588102in}}%
\pgfpathlineto{\pgfqpoint{7.010716in}{1.570132in}}%
\pgfpathlineto{\pgfqpoint{7.019068in}{1.565567in}}%
\pgfpathlineto{\pgfqpoint{7.027420in}{1.590927in}}%
\pgfpathlineto{\pgfqpoint{7.035772in}{1.682828in}}%
\pgfpathlineto{\pgfqpoint{7.044125in}{1.592786in}}%
\pgfpathlineto{\pgfqpoint{7.052477in}{1.565804in}}%
\pgfpathlineto{\pgfqpoint{7.060829in}{1.556158in}}%
\pgfpathlineto{\pgfqpoint{7.069181in}{1.617601in}}%
\pgfpathlineto{\pgfqpoint{7.077533in}{1.594592in}}%
\pgfpathlineto{\pgfqpoint{7.085885in}{1.592826in}}%
\pgfpathlineto{\pgfqpoint{7.094237in}{1.626156in}}%
\pgfpathlineto{\pgfqpoint{7.102590in}{1.592988in}}%
\pgfpathlineto{\pgfqpoint{7.119294in}{1.595566in}}%
\pgfpathlineto{\pgfqpoint{7.135998in}{1.604729in}}%
\pgfpathlineto{\pgfqpoint{7.152703in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{7.161055in}{1.631315in}}%
\pgfpathlineto{\pgfqpoint{7.169407in}{1.640653in}}%
\pgfpathlineto{\pgfqpoint{7.177759in}{1.618806in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.639849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515000in}{1.060000in}}{\pgfqpoint{5.671111in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.523352in}{1.288249in}}%
\pgfpathlineto{\pgfqpoint{1.531704in}{3.793855in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{2.185523in}}%
\pgfpathlineto{\pgfqpoint{1.548409in}{2.438446in}}%
\pgfpathlineto{\pgfqpoint{1.556761in}{2.267327in}}%
\pgfpathlineto{\pgfqpoint{1.565113in}{2.040516in}}%
\pgfpathlineto{\pgfqpoint{1.573465in}{1.755603in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{1.724800in}}%
\pgfpathlineto{\pgfqpoint{1.590169in}{1.710181in}}%
\pgfpathlineto{\pgfqpoint{1.598522in}{1.656357in}}%
\pgfpathlineto{\pgfqpoint{1.606874in}{1.634943in}}%
\pgfpathlineto{\pgfqpoint{1.615226in}{1.707815in}}%
\pgfpathlineto{\pgfqpoint{1.623578in}{1.661765in}}%
\pgfpathlineto{\pgfqpoint{1.631930in}{1.832096in}}%
\pgfpathlineto{\pgfqpoint{1.640282in}{1.854565in}}%
\pgfpathlineto{\pgfqpoint{1.648634in}{1.616750in}}%
\pgfpathlineto{\pgfqpoint{1.656987in}{1.712956in}}%
\pgfpathlineto{\pgfqpoint{1.665339in}{1.589505in}}%
\pgfpathlineto{\pgfqpoint{1.673691in}{1.651432in}}%
\pgfpathlineto{\pgfqpoint{1.682043in}{1.638872in}}%
\pgfpathlineto{\pgfqpoint{1.690395in}{1.584386in}}%
\pgfpathlineto{\pgfqpoint{1.698747in}{1.579299in}}%
\pgfpathlineto{\pgfqpoint{1.707099in}{1.555133in}}%
\pgfpathlineto{\pgfqpoint{1.715452in}{1.622695in}}%
\pgfpathlineto{\pgfqpoint{1.723804in}{1.591649in}}%
\pgfpathlineto{\pgfqpoint{1.732156in}{1.636321in}}%
\pgfpathlineto{\pgfqpoint{1.740508in}{1.650582in}}%
\pgfpathlineto{\pgfqpoint{1.748860in}{1.750054in}}%
\pgfpathlineto{\pgfqpoint{1.757212in}{1.725474in}}%
\pgfpathlineto{\pgfqpoint{1.765565in}{1.639538in}}%
\pgfpathlineto{\pgfqpoint{1.773917in}{1.599880in}}%
\pgfpathlineto{\pgfqpoint{1.782269in}{1.650037in}}%
\pgfpathlineto{\pgfqpoint{1.790621in}{1.616267in}}%
\pgfpathlineto{\pgfqpoint{1.798973in}{1.613223in}}%
\pgfpathlineto{\pgfqpoint{1.807325in}{1.596625in}}%
\pgfpathlineto{\pgfqpoint{1.815677in}{1.619204in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.622905in}}%
\pgfpathlineto{\pgfqpoint{1.832382in}{1.589718in}}%
\pgfpathlineto{\pgfqpoint{1.840734in}{1.629334in}}%
\pgfpathlineto{\pgfqpoint{1.849086in}{1.592708in}}%
\pgfpathlineto{\pgfqpoint{1.857438in}{1.582733in}}%
\pgfpathlineto{\pgfqpoint{1.865790in}{1.604067in}}%
\pgfpathlineto{\pgfqpoint{1.874143in}{1.599155in}}%
\pgfpathlineto{\pgfqpoint{1.882495in}{1.591467in}}%
\pgfpathlineto{\pgfqpoint{1.890847in}{1.631156in}}%
\pgfpathlineto{\pgfqpoint{1.899199in}{1.587659in}}%
\pgfpathlineto{\pgfqpoint{1.907551in}{1.636893in}}%
\pgfpathlineto{\pgfqpoint{1.915903in}{1.592232in}}%
\pgfpathlineto{\pgfqpoint{1.924255in}{1.656119in}}%
\pgfpathlineto{\pgfqpoint{1.932608in}{1.671014in}}%
\pgfpathlineto{\pgfqpoint{1.940960in}{1.615189in}}%
\pgfpathlineto{\pgfqpoint{1.949312in}{1.624708in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{1.612481in}}%
\pgfpathlineto{\pgfqpoint{1.966016in}{1.621984in}}%
\pgfpathlineto{\pgfqpoint{1.974368in}{1.615152in}}%
\pgfpathlineto{\pgfqpoint{1.982721in}{1.605046in}}%
\pgfpathlineto{\pgfqpoint{1.999425in}{1.647761in}}%
\pgfpathlineto{\pgfqpoint{2.007777in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.016129in}{1.572986in}}%
\pgfpathlineto{\pgfqpoint{2.024481in}{1.636799in}}%
\pgfpathlineto{\pgfqpoint{2.032833in}{1.594149in}}%
\pgfpathlineto{\pgfqpoint{2.041186in}{1.703966in}}%
\pgfpathlineto{\pgfqpoint{2.049538in}{1.625260in}}%
\pgfpathlineto{\pgfqpoint{2.057890in}{1.617189in}}%
\pgfpathlineto{\pgfqpoint{2.066242in}{1.662204in}}%
\pgfpathlineto{\pgfqpoint{2.074594in}{1.655066in}}%
\pgfpathlineto{\pgfqpoint{2.082946in}{1.609797in}}%
\pgfpathlineto{\pgfqpoint{2.099651in}{1.685973in}}%
\pgfpathlineto{\pgfqpoint{2.108003in}{1.618197in}}%
\pgfpathlineto{\pgfqpoint{2.116355in}{1.637153in}}%
\pgfpathlineto{\pgfqpoint{2.124707in}{1.675356in}}%
\pgfpathlineto{\pgfqpoint{2.133059in}{1.590559in}}%
\pgfpathlineto{\pgfqpoint{2.141411in}{1.614184in}}%
\pgfpathlineto{\pgfqpoint{2.149764in}{1.671979in}}%
\pgfpathlineto{\pgfqpoint{2.158116in}{1.669402in}}%
\pgfpathlineto{\pgfqpoint{2.166468in}{1.837339in}}%
\pgfpathlineto{\pgfqpoint{2.174820in}{1.627619in}}%
\pgfpathlineto{\pgfqpoint{2.183172in}{1.649428in}}%
\pgfpathlineto{\pgfqpoint{2.191524in}{1.654265in}}%
\pgfpathlineto{\pgfqpoint{2.199876in}{1.632704in}}%
\pgfpathlineto{\pgfqpoint{2.208229in}{1.640986in}}%
\pgfpathlineto{\pgfqpoint{2.216581in}{1.710002in}}%
\pgfpathlineto{\pgfqpoint{2.224933in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{2.233285in}{1.700092in}}%
\pgfpathlineto{\pgfqpoint{2.241637in}{1.727129in}}%
\pgfpathlineto{\pgfqpoint{2.249989in}{1.671177in}}%
\pgfpathlineto{\pgfqpoint{2.258342in}{1.645975in}}%
\pgfpathlineto{\pgfqpoint{2.275046in}{1.681426in}}%
\pgfpathlineto{\pgfqpoint{2.283398in}{1.665019in}}%
\pgfpathlineto{\pgfqpoint{2.291750in}{1.694603in}}%
\pgfpathlineto{\pgfqpoint{2.300102in}{1.634072in}}%
\pgfpathlineto{\pgfqpoint{2.308454in}{1.620783in}}%
\pgfpathlineto{\pgfqpoint{2.316807in}{1.677754in}}%
\pgfpathlineto{\pgfqpoint{2.325159in}{1.719960in}}%
\pgfpathlineto{\pgfqpoint{2.333511in}{1.676292in}}%
\pgfpathlineto{\pgfqpoint{2.341863in}{1.723695in}}%
\pgfpathlineto{\pgfqpoint{2.358567in}{1.650202in}}%
\pgfpathlineto{\pgfqpoint{2.366919in}{1.688724in}}%
\pgfpathlineto{\pgfqpoint{2.375272in}{1.692975in}}%
\pgfpathlineto{\pgfqpoint{2.383624in}{1.710518in}}%
\pgfpathlineto{\pgfqpoint{2.391976in}{1.712500in}}%
\pgfpathlineto{\pgfqpoint{2.400328in}{1.660489in}}%
\pgfpathlineto{\pgfqpoint{2.408680in}{1.719184in}}%
\pgfpathlineto{\pgfqpoint{2.417032in}{1.937036in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{1.936917in}}%
\pgfpathlineto{\pgfqpoint{2.433737in}{1.794788in}}%
\pgfpathlineto{\pgfqpoint{2.442089in}{1.679113in}}%
\pgfpathlineto{\pgfqpoint{2.450441in}{1.614391in}}%
\pgfpathlineto{\pgfqpoint{2.458793in}{1.700526in}}%
\pgfpathlineto{\pgfqpoint{2.467145in}{1.740828in}}%
\pgfpathlineto{\pgfqpoint{2.475497in}{1.739964in}}%
\pgfpathlineto{\pgfqpoint{2.483850in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.492202in}{1.687439in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.639699in}}%
\pgfpathlineto{\pgfqpoint{2.508906in}{1.647047in}}%
\pgfpathlineto{\pgfqpoint{2.517258in}{1.629668in}}%
\pgfpathlineto{\pgfqpoint{2.525610in}{1.663487in}}%
\pgfpathlineto{\pgfqpoint{2.533963in}{1.671969in}}%
\pgfpathlineto{\pgfqpoint{2.542315in}{1.641062in}}%
\pgfpathlineto{\pgfqpoint{2.550667in}{1.664347in}}%
\pgfpathlineto{\pgfqpoint{2.559019in}{1.655083in}}%
\pgfpathlineto{\pgfqpoint{2.567371in}{1.653260in}}%
\pgfpathlineto{\pgfqpoint{2.575723in}{1.678711in}}%
\pgfpathlineto{\pgfqpoint{2.584075in}{1.629522in}}%
\pgfpathlineto{\pgfqpoint{2.592428in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.600780in}{1.634094in}}%
\pgfpathlineto{\pgfqpoint{2.609132in}{1.588162in}}%
\pgfpathlineto{\pgfqpoint{2.617484in}{1.681572in}}%
\pgfpathlineto{\pgfqpoint{2.625836in}{1.641609in}}%
\pgfpathlineto{\pgfqpoint{2.634188in}{1.641017in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{1.664052in}}%
\pgfpathlineto{\pgfqpoint{2.650893in}{1.703208in}}%
\pgfpathlineto{\pgfqpoint{2.659245in}{1.678346in}}%
\pgfpathlineto{\pgfqpoint{2.667597in}{1.638794in}}%
\pgfpathlineto{\pgfqpoint{2.675949in}{1.656542in}}%
\pgfpathlineto{\pgfqpoint{2.684301in}{1.646124in}}%
\pgfpathlineto{\pgfqpoint{2.692653in}{1.652958in}}%
\pgfpathlineto{\pgfqpoint{2.701006in}{1.662688in}}%
\pgfpathlineto{\pgfqpoint{2.709358in}{1.725063in}}%
\pgfpathlineto{\pgfqpoint{2.717710in}{1.695126in}}%
\pgfpathlineto{\pgfqpoint{2.726062in}{1.686676in}}%
\pgfpathlineto{\pgfqpoint{2.734414in}{1.644695in}}%
\pgfpathlineto{\pgfqpoint{2.742766in}{1.675588in}}%
\pgfpathlineto{\pgfqpoint{2.751118in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{2.759471in}{1.662893in}}%
\pgfpathlineto{\pgfqpoint{2.767823in}{1.673112in}}%
\pgfpathlineto{\pgfqpoint{2.776175in}{1.653153in}}%
\pgfpathlineto{\pgfqpoint{2.792879in}{1.580429in}}%
\pgfpathlineto{\pgfqpoint{2.801231in}{1.626857in}}%
\pgfpathlineto{\pgfqpoint{2.809584in}{1.662263in}}%
\pgfpathlineto{\pgfqpoint{2.817936in}{1.611663in}}%
\pgfpathlineto{\pgfqpoint{2.826288in}{1.852404in}}%
\pgfpathlineto{\pgfqpoint{2.834640in}{1.798622in}}%
\pgfpathlineto{\pgfqpoint{2.842992in}{1.680670in}}%
\pgfpathlineto{\pgfqpoint{2.851344in}{1.746680in}}%
\pgfpathlineto{\pgfqpoint{2.859696in}{1.639851in}}%
\pgfpathlineto{\pgfqpoint{2.868049in}{1.591413in}}%
\pgfpathlineto{\pgfqpoint{2.876401in}{1.636641in}}%
\pgfpathlineto{\pgfqpoint{2.884753in}{1.588502in}}%
\pgfpathlineto{\pgfqpoint{2.893105in}{1.557384in}}%
\pgfpathlineto{\pgfqpoint{2.901457in}{1.648230in}}%
\pgfpathlineto{\pgfqpoint{2.909809in}{1.674047in}}%
\pgfpathlineto{\pgfqpoint{2.918162in}{1.623333in}}%
\pgfpathlineto{\pgfqpoint{2.926514in}{1.651626in}}%
\pgfpathlineto{\pgfqpoint{2.934866in}{1.578503in}}%
\pgfpathlineto{\pgfqpoint{2.943218in}{1.585233in}}%
\pgfpathlineto{\pgfqpoint{2.959922in}{1.590511in}}%
\pgfpathlineto{\pgfqpoint{2.976627in}{1.627411in}}%
\pgfpathlineto{\pgfqpoint{2.984979in}{1.586873in}}%
\pgfpathlineto{\pgfqpoint{2.993331in}{1.600325in}}%
\pgfpathlineto{\pgfqpoint{3.001683in}{1.618003in}}%
\pgfpathlineto{\pgfqpoint{3.010035in}{1.597722in}}%
\pgfpathlineto{\pgfqpoint{3.018387in}{2.993305in}}%
\pgfpathlineto{\pgfqpoint{3.026739in}{1.956763in}}%
\pgfpathlineto{\pgfqpoint{3.035092in}{1.912217in}}%
\pgfpathlineto{\pgfqpoint{3.043444in}{1.786013in}}%
\pgfpathlineto{\pgfqpoint{3.051796in}{1.602315in}}%
\pgfpathlineto{\pgfqpoint{3.060148in}{1.687975in}}%
\pgfpathlineto{\pgfqpoint{3.068500in}{1.649287in}}%
\pgfpathlineto{\pgfqpoint{3.076852in}{1.660856in}}%
\pgfpathlineto{\pgfqpoint{3.085205in}{1.566557in}}%
\pgfpathlineto{\pgfqpoint{3.093557in}{1.628788in}}%
\pgfpathlineto{\pgfqpoint{3.101909in}{1.620727in}}%
\pgfpathlineto{\pgfqpoint{3.110261in}{1.626183in}}%
\pgfpathlineto{\pgfqpoint{3.118613in}{1.635377in}}%
\pgfpathlineto{\pgfqpoint{3.126965in}{1.624063in}}%
\pgfpathlineto{\pgfqpoint{3.135317in}{1.573771in}}%
\pgfpathlineto{\pgfqpoint{3.143670in}{1.598041in}}%
\pgfpathlineto{\pgfqpoint{3.152022in}{1.609025in}}%
\pgfpathlineto{\pgfqpoint{3.160374in}{1.633857in}}%
\pgfpathlineto{\pgfqpoint{3.168726in}{1.594839in}}%
\pgfpathlineto{\pgfqpoint{3.177078in}{1.629907in}}%
\pgfpathlineto{\pgfqpoint{3.185430in}{1.576311in}}%
\pgfpathlineto{\pgfqpoint{3.193783in}{1.634221in}}%
\pgfpathlineto{\pgfqpoint{3.202135in}{1.645182in}}%
\pgfpathlineto{\pgfqpoint{3.210487in}{1.625590in}}%
\pgfpathlineto{\pgfqpoint{3.218839in}{1.601700in}}%
\pgfpathlineto{\pgfqpoint{3.227191in}{1.557824in}}%
\pgfpathlineto{\pgfqpoint{3.235543in}{1.602612in}}%
\pgfpathlineto{\pgfqpoint{3.252248in}{1.641463in}}%
\pgfpathlineto{\pgfqpoint{3.260600in}{1.623699in}}%
\pgfpathlineto{\pgfqpoint{3.268952in}{1.583256in}}%
\pgfpathlineto{\pgfqpoint{3.277304in}{1.563210in}}%
\pgfpathlineto{\pgfqpoint{3.285656in}{1.651026in}}%
\pgfpathlineto{\pgfqpoint{3.294008in}{1.614375in}}%
\pgfpathlineto{\pgfqpoint{3.302360in}{1.652186in}}%
\pgfpathlineto{\pgfqpoint{3.310713in}{1.586091in}}%
\pgfpathlineto{\pgfqpoint{3.319065in}{1.661448in}}%
\pgfpathlineto{\pgfqpoint{3.327417in}{1.660844in}}%
\pgfpathlineto{\pgfqpoint{3.335769in}{1.692050in}}%
\pgfpathlineto{\pgfqpoint{3.344121in}{1.678346in}}%
\pgfpathlineto{\pgfqpoint{3.352473in}{1.726715in}}%
\pgfpathlineto{\pgfqpoint{3.360826in}{1.681116in}}%
\pgfpathlineto{\pgfqpoint{3.369178in}{1.675870in}}%
\pgfpathlineto{\pgfqpoint{3.377530in}{1.654058in}}%
\pgfpathlineto{\pgfqpoint{3.385882in}{1.733744in}}%
\pgfpathlineto{\pgfqpoint{3.394234in}{1.620263in}}%
\pgfpathlineto{\pgfqpoint{3.402586in}{1.685821in}}%
\pgfpathlineto{\pgfqpoint{3.410938in}{1.827501in}}%
\pgfpathlineto{\pgfqpoint{3.419291in}{3.016973in}}%
\pgfpathlineto{\pgfqpoint{3.427643in}{2.678899in}}%
\pgfpathlineto{\pgfqpoint{3.435995in}{1.939688in}}%
\pgfpathlineto{\pgfqpoint{3.444347in}{1.796995in}}%
\pgfpathlineto{\pgfqpoint{3.452699in}{1.799387in}}%
\pgfpathlineto{\pgfqpoint{3.461051in}{1.668872in}}%
\pgfpathlineto{\pgfqpoint{3.469404in}{1.744507in}}%
\pgfpathlineto{\pgfqpoint{3.477756in}{1.678671in}}%
\pgfpathlineto{\pgfqpoint{3.486108in}{1.712399in}}%
\pgfpathlineto{\pgfqpoint{3.494460in}{1.765346in}}%
\pgfpathlineto{\pgfqpoint{3.502812in}{1.755072in}}%
\pgfpathlineto{\pgfqpoint{3.511164in}{1.747161in}}%
\pgfpathlineto{\pgfqpoint{3.519516in}{1.725645in}}%
\pgfpathlineto{\pgfqpoint{3.527869in}{1.729357in}}%
\pgfpathlineto{\pgfqpoint{3.536221in}{1.730638in}}%
\pgfpathlineto{\pgfqpoint{3.544573in}{1.744580in}}%
\pgfpathlineto{\pgfqpoint{3.552925in}{1.726589in}}%
\pgfpathlineto{\pgfqpoint{3.561277in}{1.688660in}}%
\pgfpathlineto{\pgfqpoint{3.569629in}{1.763144in}}%
\pgfpathlineto{\pgfqpoint{3.577982in}{1.780946in}}%
\pgfpathlineto{\pgfqpoint{3.586334in}{1.771495in}}%
\pgfpathlineto{\pgfqpoint{3.594686in}{1.753734in}}%
\pgfpathlineto{\pgfqpoint{3.603038in}{1.684853in}}%
\pgfpathlineto{\pgfqpoint{3.611390in}{1.781664in}}%
\pgfpathlineto{\pgfqpoint{3.619742in}{1.787437in}}%
\pgfpathlineto{\pgfqpoint{3.628094in}{1.763330in}}%
\pgfpathlineto{\pgfqpoint{3.636447in}{1.682524in}}%
\pgfpathlineto{\pgfqpoint{3.644799in}{1.839607in}}%
\pgfpathlineto{\pgfqpoint{3.653151in}{1.773540in}}%
\pgfpathlineto{\pgfqpoint{3.661503in}{1.872915in}}%
\pgfpathlineto{\pgfqpoint{3.669855in}{1.786477in}}%
\pgfpathlineto{\pgfqpoint{3.678207in}{1.872904in}}%
\pgfpathlineto{\pgfqpoint{3.686559in}{1.781942in}}%
\pgfpathlineto{\pgfqpoint{3.694912in}{1.873734in}}%
\pgfpathlineto{\pgfqpoint{3.703264in}{1.913745in}}%
\pgfpathlineto{\pgfqpoint{3.711616in}{1.871239in}}%
\pgfpathlineto{\pgfqpoint{3.719968in}{1.944661in}}%
\pgfpathlineto{\pgfqpoint{3.728320in}{1.804386in}}%
\pgfpathlineto{\pgfqpoint{3.736672in}{1.813308in}}%
\pgfpathlineto{\pgfqpoint{3.745025in}{1.800479in}}%
\pgfpathlineto{\pgfqpoint{3.753377in}{1.954602in}}%
\pgfpathlineto{\pgfqpoint{3.770081in}{1.851168in}}%
\pgfpathlineto{\pgfqpoint{3.778433in}{1.896141in}}%
\pgfpathlineto{\pgfqpoint{3.786785in}{1.889179in}}%
\pgfpathlineto{\pgfqpoint{3.795137in}{1.956421in}}%
\pgfpathlineto{\pgfqpoint{3.803490in}{1.833059in}}%
\pgfpathlineto{\pgfqpoint{3.811842in}{1.885324in}}%
\pgfpathlineto{\pgfqpoint{3.820194in}{2.037408in}}%
\pgfpathlineto{\pgfqpoint{3.828546in}{1.900362in}}%
\pgfpathlineto{\pgfqpoint{3.836898in}{1.953021in}}%
\pgfpathlineto{\pgfqpoint{3.845250in}{1.962673in}}%
\pgfpathlineto{\pgfqpoint{3.861955in}{2.090818in}}%
\pgfpathlineto{\pgfqpoint{3.870307in}{2.018194in}}%
\pgfpathlineto{\pgfqpoint{3.878659in}{2.029335in}}%
\pgfpathlineto{\pgfqpoint{3.887011in}{2.028441in}}%
\pgfpathlineto{\pgfqpoint{3.895363in}{2.048923in}}%
\pgfpathlineto{\pgfqpoint{3.903715in}{1.972386in}}%
\pgfpathlineto{\pgfqpoint{3.912068in}{1.978137in}}%
\pgfpathlineto{\pgfqpoint{3.920420in}{1.918412in}}%
\pgfpathlineto{\pgfqpoint{3.928772in}{1.916763in}}%
\pgfpathlineto{\pgfqpoint{3.937124in}{2.956907in}}%
\pgfpathlineto{\pgfqpoint{3.945476in}{3.556614in}}%
\pgfpathlineto{\pgfqpoint{3.953828in}{4.284396in}}%
\pgfpathlineto{\pgfqpoint{3.962180in}{3.801096in}}%
\pgfpathlineto{\pgfqpoint{3.970533in}{3.134057in}}%
\pgfpathlineto{\pgfqpoint{3.978885in}{2.621921in}}%
\pgfpathlineto{\pgfqpoint{3.987237in}{2.280830in}}%
\pgfpathlineto{\pgfqpoint{3.995589in}{2.147047in}}%
\pgfpathlineto{\pgfqpoint{4.003941in}{1.971279in}}%
\pgfpathlineto{\pgfqpoint{4.012293in}{1.964680in}}%
\pgfpathlineto{\pgfqpoint{4.020646in}{1.896166in}}%
\pgfpathlineto{\pgfqpoint{4.028998in}{1.910647in}}%
\pgfpathlineto{\pgfqpoint{4.037350in}{1.953969in}}%
\pgfpathlineto{\pgfqpoint{4.045702in}{1.950770in}}%
\pgfpathlineto{\pgfqpoint{4.054054in}{1.977861in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{1.932257in}}%
\pgfpathlineto{\pgfqpoint{4.070758in}{1.967482in}}%
\pgfpathlineto{\pgfqpoint{4.079111in}{1.975256in}}%
\pgfpathlineto{\pgfqpoint{4.087463in}{1.939166in}}%
\pgfpathlineto{\pgfqpoint{4.095815in}{1.962088in}}%
\pgfpathlineto{\pgfqpoint{4.104167in}{1.963475in}}%
\pgfpathlineto{\pgfqpoint{4.112519in}{2.020512in}}%
\pgfpathlineto{\pgfqpoint{4.120871in}{1.923086in}}%
\pgfpathlineto{\pgfqpoint{4.129224in}{1.909248in}}%
\pgfpathlineto{\pgfqpoint{4.137576in}{1.958386in}}%
\pgfpathlineto{\pgfqpoint{4.145928in}{1.887515in}}%
\pgfpathlineto{\pgfqpoint{4.154280in}{1.900628in}}%
\pgfpathlineto{\pgfqpoint{4.162632in}{1.910625in}}%
\pgfpathlineto{\pgfqpoint{4.170984in}{1.932884in}}%
\pgfpathlineto{\pgfqpoint{4.187689in}{1.902527in}}%
\pgfpathlineto{\pgfqpoint{4.196041in}{1.916965in}}%
\pgfpathlineto{\pgfqpoint{4.204393in}{1.886879in}}%
\pgfpathlineto{\pgfqpoint{4.212745in}{1.915952in}}%
\pgfpathlineto{\pgfqpoint{4.221097in}{1.901069in}}%
\pgfpathlineto{\pgfqpoint{4.229449in}{2.006216in}}%
\pgfpathlineto{\pgfqpoint{4.237802in}{1.970628in}}%
\pgfpathlineto{\pgfqpoint{4.246154in}{2.048581in}}%
\pgfpathlineto{\pgfqpoint{4.254506in}{2.040603in}}%
\pgfpathlineto{\pgfqpoint{4.262858in}{2.062049in}}%
\pgfpathlineto{\pgfqpoint{4.271210in}{1.991724in}}%
\pgfpathlineto{\pgfqpoint{4.279562in}{2.029299in}}%
\pgfpathlineto{\pgfqpoint{4.287914in}{2.053249in}}%
\pgfpathlineto{\pgfqpoint{4.304619in}{1.984611in}}%
\pgfpathlineto{\pgfqpoint{4.312971in}{2.017791in}}%
\pgfpathlineto{\pgfqpoint{4.321323in}{2.024614in}}%
\pgfpathlineto{\pgfqpoint{4.329675in}{2.004617in}}%
\pgfpathlineto{\pgfqpoint{4.338027in}{2.015173in}}%
\pgfpathlineto{\pgfqpoint{4.346379in}{1.991372in}}%
\pgfpathlineto{\pgfqpoint{4.354732in}{2.004455in}}%
\pgfpathlineto{\pgfqpoint{4.363084in}{2.102012in}}%
\pgfpathlineto{\pgfqpoint{4.371436in}{1.989391in}}%
\pgfpathlineto{\pgfqpoint{4.379788in}{2.064675in}}%
\pgfpathlineto{\pgfqpoint{4.388140in}{2.120030in}}%
\pgfpathlineto{\pgfqpoint{4.396492in}{2.156099in}}%
\pgfpathlineto{\pgfqpoint{4.404845in}{2.006769in}}%
\pgfpathlineto{\pgfqpoint{4.413197in}{2.001873in}}%
\pgfpathlineto{\pgfqpoint{4.421549in}{1.992156in}}%
\pgfpathlineto{\pgfqpoint{4.429901in}{2.008277in}}%
\pgfpathlineto{\pgfqpoint{4.438253in}{1.943679in}}%
\pgfpathlineto{\pgfqpoint{4.446605in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{4.454957in}{2.007229in}}%
\pgfpathlineto{\pgfqpoint{4.463310in}{1.911930in}}%
\pgfpathlineto{\pgfqpoint{4.471662in}{1.889812in}}%
\pgfpathlineto{\pgfqpoint{4.480014in}{1.974448in}}%
\pgfpathlineto{\pgfqpoint{4.488366in}{2.025248in}}%
\pgfpathlineto{\pgfqpoint{4.496718in}{1.905068in}}%
\pgfpathlineto{\pgfqpoint{4.505070in}{1.858286in}}%
\pgfpathlineto{\pgfqpoint{4.513423in}{1.896885in}}%
\pgfpathlineto{\pgfqpoint{4.521775in}{1.992616in}}%
\pgfpathlineto{\pgfqpoint{4.530127in}{1.950421in}}%
\pgfpathlineto{\pgfqpoint{4.538479in}{1.894379in}}%
\pgfpathlineto{\pgfqpoint{4.546831in}{1.805216in}}%
\pgfpathlineto{\pgfqpoint{4.555183in}{1.779636in}}%
\pgfpathlineto{\pgfqpoint{4.563535in}{1.890973in}}%
\pgfpathlineto{\pgfqpoint{4.571888in}{1.792213in}}%
\pgfpathlineto{\pgfqpoint{4.580240in}{1.814995in}}%
\pgfpathlineto{\pgfqpoint{4.588592in}{1.723151in}}%
\pgfpathlineto{\pgfqpoint{4.596944in}{1.703569in}}%
\pgfpathlineto{\pgfqpoint{4.605296in}{1.755009in}}%
\pgfpathlineto{\pgfqpoint{4.613648in}{1.768519in}}%
\pgfpathlineto{\pgfqpoint{4.622000in}{1.818949in}}%
\pgfpathlineto{\pgfqpoint{4.630353in}{1.751061in}}%
\pgfpathlineto{\pgfqpoint{4.638705in}{1.722491in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{1.785493in}}%
\pgfpathlineto{\pgfqpoint{4.655409in}{1.719975in}}%
\pgfpathlineto{\pgfqpoint{4.663761in}{1.811963in}}%
\pgfpathlineto{\pgfqpoint{4.672113in}{1.719452in}}%
\pgfpathlineto{\pgfqpoint{4.680466in}{1.688846in}}%
\pgfpathlineto{\pgfqpoint{4.688818in}{1.724499in}}%
\pgfpathlineto{\pgfqpoint{4.697170in}{1.998175in}}%
\pgfpathlineto{\pgfqpoint{4.705522in}{2.091493in}}%
\pgfpathlineto{\pgfqpoint{4.713874in}{1.942695in}}%
\pgfpathlineto{\pgfqpoint{4.730578in}{1.747342in}}%
\pgfpathlineto{\pgfqpoint{4.738931in}{1.680219in}}%
\pgfpathlineto{\pgfqpoint{4.747283in}{1.692567in}}%
\pgfpathlineto{\pgfqpoint{4.755635in}{1.738941in}}%
\pgfpathlineto{\pgfqpoint{4.763987in}{1.653109in}}%
\pgfpathlineto{\pgfqpoint{4.772339in}{1.673304in}}%
\pgfpathlineto{\pgfqpoint{4.780691in}{1.642016in}}%
\pgfpathlineto{\pgfqpoint{4.789044in}{1.681088in}}%
\pgfpathlineto{\pgfqpoint{4.797396in}{1.640155in}}%
\pgfpathlineto{\pgfqpoint{4.805748in}{1.621513in}}%
\pgfpathlineto{\pgfqpoint{4.814100in}{1.619321in}}%
\pgfpathlineto{\pgfqpoint{4.822452in}{1.670378in}}%
\pgfpathlineto{\pgfqpoint{4.830804in}{1.640146in}}%
\pgfpathlineto{\pgfqpoint{4.839156in}{1.633657in}}%
\pgfpathlineto{\pgfqpoint{4.847509in}{1.635380in}}%
\pgfpathlineto{\pgfqpoint{4.855861in}{1.594439in}}%
\pgfpathlineto{\pgfqpoint{4.864213in}{1.659234in}}%
\pgfpathlineto{\pgfqpoint{4.872565in}{1.594806in}}%
\pgfpathlineto{\pgfqpoint{4.880917in}{1.645636in}}%
\pgfpathlineto{\pgfqpoint{4.889269in}{1.621575in}}%
\pgfpathlineto{\pgfqpoint{4.897622in}{1.583764in}}%
\pgfpathlineto{\pgfqpoint{4.905974in}{1.648735in}}%
\pgfpathlineto{\pgfqpoint{4.922678in}{1.543455in}}%
\pgfpathlineto{\pgfqpoint{4.931030in}{1.615679in}}%
\pgfpathlineto{\pgfqpoint{4.939382in}{1.630390in}}%
\pgfpathlineto{\pgfqpoint{4.947734in}{1.575496in}}%
\pgfpathlineto{\pgfqpoint{4.956087in}{1.572223in}}%
\pgfpathlineto{\pgfqpoint{4.964439in}{1.591372in}}%
\pgfpathlineto{\pgfqpoint{4.972791in}{1.600117in}}%
\pgfpathlineto{\pgfqpoint{4.981143in}{1.554396in}}%
\pgfpathlineto{\pgfqpoint{4.989495in}{1.602128in}}%
\pgfpathlineto{\pgfqpoint{4.997847in}{1.630954in}}%
\pgfpathlineto{\pgfqpoint{5.006199in}{1.579313in}}%
\pgfpathlineto{\pgfqpoint{5.014552in}{1.616579in}}%
\pgfpathlineto{\pgfqpoint{5.022904in}{1.583191in}}%
\pgfpathlineto{\pgfqpoint{5.031256in}{1.610129in}}%
\pgfpathlineto{\pgfqpoint{5.039608in}{1.531721in}}%
\pgfpathlineto{\pgfqpoint{5.047960in}{1.535751in}}%
\pgfpathlineto{\pgfqpoint{5.056312in}{1.590775in}}%
\pgfpathlineto{\pgfqpoint{5.064665in}{1.607763in}}%
\pgfpathlineto{\pgfqpoint{5.073017in}{1.532834in}}%
\pgfpathlineto{\pgfqpoint{5.081369in}{1.573808in}}%
\pgfpathlineto{\pgfqpoint{5.089721in}{1.547494in}}%
\pgfpathlineto{\pgfqpoint{5.098073in}{1.573902in}}%
\pgfpathlineto{\pgfqpoint{5.106425in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{5.114777in}{1.569547in}}%
\pgfpathlineto{\pgfqpoint{5.123130in}{1.570021in}}%
\pgfpathlineto{\pgfqpoint{5.131482in}{1.598996in}}%
\pgfpathlineto{\pgfqpoint{5.139834in}{1.555001in}}%
\pgfpathlineto{\pgfqpoint{5.148186in}{1.563091in}}%
\pgfpathlineto{\pgfqpoint{5.156538in}{2.032806in}}%
\pgfpathlineto{\pgfqpoint{5.164890in}{1.589141in}}%
\pgfpathlineto{\pgfqpoint{5.173243in}{1.674777in}}%
\pgfpathlineto{\pgfqpoint{5.181595in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{5.189947in}{1.807324in}}%
\pgfpathlineto{\pgfqpoint{5.198299in}{1.726293in}}%
\pgfpathlineto{\pgfqpoint{5.206651in}{1.563554in}}%
\pgfpathlineto{\pgfqpoint{5.215003in}{1.576601in}}%
\pgfpathlineto{\pgfqpoint{5.223355in}{1.632226in}}%
\pgfpathlineto{\pgfqpoint{5.231708in}{1.580934in}}%
\pgfpathlineto{\pgfqpoint{5.240060in}{1.602991in}}%
\pgfpathlineto{\pgfqpoint{5.248412in}{1.548115in}}%
\pgfpathlineto{\pgfqpoint{5.256764in}{1.602438in}}%
\pgfpathlineto{\pgfqpoint{5.265116in}{1.544659in}}%
\pgfpathlineto{\pgfqpoint{5.273468in}{1.566006in}}%
\pgfpathlineto{\pgfqpoint{5.281820in}{1.644897in}}%
\pgfpathlineto{\pgfqpoint{5.290173in}{1.608408in}}%
\pgfpathlineto{\pgfqpoint{5.298525in}{1.538325in}}%
\pgfpathlineto{\pgfqpoint{5.306877in}{1.585392in}}%
\pgfpathlineto{\pgfqpoint{5.315229in}{1.583109in}}%
\pgfpathlineto{\pgfqpoint{5.323581in}{1.560285in}}%
\pgfpathlineto{\pgfqpoint{5.331933in}{1.558397in}}%
\pgfpathlineto{\pgfqpoint{5.340286in}{1.544900in}}%
\pgfpathlineto{\pgfqpoint{5.348638in}{1.500061in}}%
\pgfpathlineto{\pgfqpoint{5.365342in}{1.565440in}}%
\pgfpathlineto{\pgfqpoint{5.373694in}{1.509935in}}%
\pgfpathlineto{\pgfqpoint{5.382046in}{1.537821in}}%
\pgfpathlineto{\pgfqpoint{5.390398in}{1.538064in}}%
\pgfpathlineto{\pgfqpoint{5.398751in}{1.520192in}}%
\pgfpathlineto{\pgfqpoint{5.407103in}{1.521707in}}%
\pgfpathlineto{\pgfqpoint{5.415455in}{1.529866in}}%
\pgfpathlineto{\pgfqpoint{5.423807in}{1.555631in}}%
\pgfpathlineto{\pgfqpoint{5.432159in}{1.615952in}}%
\pgfpathlineto{\pgfqpoint{5.440511in}{1.523653in}}%
\pgfpathlineto{\pgfqpoint{5.448864in}{1.543094in}}%
\pgfpathlineto{\pgfqpoint{5.457216in}{1.533576in}}%
\pgfpathlineto{\pgfqpoint{5.465568in}{1.535759in}}%
\pgfpathlineto{\pgfqpoint{5.473920in}{1.539663in}}%
\pgfpathlineto{\pgfqpoint{5.482272in}{1.548414in}}%
\pgfpathlineto{\pgfqpoint{5.490624in}{1.502538in}}%
\pgfpathlineto{\pgfqpoint{5.498976in}{1.564768in}}%
\pgfpathlineto{\pgfqpoint{5.507329in}{1.503326in}}%
\pgfpathlineto{\pgfqpoint{5.524033in}{1.542679in}}%
\pgfpathlineto{\pgfqpoint{5.532385in}{1.569875in}}%
\pgfpathlineto{\pgfqpoint{5.540737in}{1.550853in}}%
\pgfpathlineto{\pgfqpoint{5.549089in}{1.559536in}}%
\pgfpathlineto{\pgfqpoint{5.557441in}{1.558264in}}%
\pgfpathlineto{\pgfqpoint{5.565794in}{1.547725in}}%
\pgfpathlineto{\pgfqpoint{5.574146in}{1.533441in}}%
\pgfpathlineto{\pgfqpoint{5.582498in}{1.530424in}}%
\pgfpathlineto{\pgfqpoint{5.590850in}{1.505779in}}%
\pgfpathlineto{\pgfqpoint{5.599202in}{1.566754in}}%
\pgfpathlineto{\pgfqpoint{5.607554in}{1.588073in}}%
\pgfpathlineto{\pgfqpoint{5.615907in}{1.580071in}}%
\pgfpathlineto{\pgfqpoint{5.624259in}{1.544765in}}%
\pgfpathlineto{\pgfqpoint{5.632611in}{1.586489in}}%
\pgfpathlineto{\pgfqpoint{5.640963in}{1.545770in}}%
\pgfpathlineto{\pgfqpoint{5.649315in}{1.523389in}}%
\pgfpathlineto{\pgfqpoint{5.657667in}{1.555658in}}%
\pgfpathlineto{\pgfqpoint{5.666019in}{1.509185in}}%
\pgfpathlineto{\pgfqpoint{5.674372in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{5.682724in}{1.624417in}}%
\pgfpathlineto{\pgfqpoint{5.691076in}{1.585210in}}%
\pgfpathlineto{\pgfqpoint{5.699428in}{1.593877in}}%
\pgfpathlineto{\pgfqpoint{5.707780in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{5.716132in}{1.613873in}}%
\pgfpathlineto{\pgfqpoint{5.724485in}{1.576964in}}%
\pgfpathlineto{\pgfqpoint{5.732837in}{1.565799in}}%
\pgfpathlineto{\pgfqpoint{5.741189in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{5.749541in}{1.571534in}}%
\pgfpathlineto{\pgfqpoint{5.757893in}{1.574407in}}%
\pgfpathlineto{\pgfqpoint{5.766245in}{1.617208in}}%
\pgfpathlineto{\pgfqpoint{5.774597in}{1.565940in}}%
\pgfpathlineto{\pgfqpoint{5.782950in}{1.582335in}}%
\pgfpathlineto{\pgfqpoint{5.791302in}{2.148905in}}%
\pgfpathlineto{\pgfqpoint{5.799654in}{2.529415in}}%
\pgfpathlineto{\pgfqpoint{5.808006in}{2.327159in}}%
\pgfpathlineto{\pgfqpoint{5.816358in}{1.894772in}}%
\pgfpathlineto{\pgfqpoint{5.824710in}{1.621432in}}%
\pgfpathlineto{\pgfqpoint{5.833063in}{1.650735in}}%
\pgfpathlineto{\pgfqpoint{5.841415in}{1.637791in}}%
\pgfpathlineto{\pgfqpoint{5.849767in}{1.609967in}}%
\pgfpathlineto{\pgfqpoint{5.858119in}{1.616606in}}%
\pgfpathlineto{\pgfqpoint{5.866471in}{1.603001in}}%
\pgfpathlineto{\pgfqpoint{5.874823in}{1.651803in}}%
\pgfpathlineto{\pgfqpoint{5.883175in}{1.570575in}}%
\pgfpathlineto{\pgfqpoint{5.891528in}{1.523519in}}%
\pgfpathlineto{\pgfqpoint{5.899880in}{1.629588in}}%
\pgfpathlineto{\pgfqpoint{5.908232in}{1.560962in}}%
\pgfpathlineto{\pgfqpoint{5.916584in}{1.527355in}}%
\pgfpathlineto{\pgfqpoint{5.924936in}{1.595353in}}%
\pgfpathlineto{\pgfqpoint{5.933288in}{3.193222in}}%
\pgfpathlineto{\pgfqpoint{5.941640in}{2.060361in}}%
\pgfpathlineto{\pgfqpoint{5.949993in}{1.751800in}}%
\pgfpathlineto{\pgfqpoint{5.958345in}{1.723127in}}%
\pgfpathlineto{\pgfqpoint{5.966697in}{1.713736in}}%
\pgfpathlineto{\pgfqpoint{5.975049in}{1.613963in}}%
\pgfpathlineto{\pgfqpoint{5.983401in}{1.621642in}}%
\pgfpathlineto{\pgfqpoint{5.991753in}{1.741224in}}%
\pgfpathlineto{\pgfqpoint{6.000106in}{1.644709in}}%
\pgfpathlineto{\pgfqpoint{6.008458in}{1.654201in}}%
\pgfpathlineto{\pgfqpoint{6.016810in}{1.693507in}}%
\pgfpathlineto{\pgfqpoint{6.025162in}{1.659292in}}%
\pgfpathlineto{\pgfqpoint{6.033514in}{1.695420in}}%
\pgfpathlineto{\pgfqpoint{6.050218in}{1.658839in}}%
\pgfpathlineto{\pgfqpoint{6.058571in}{1.717080in}}%
\pgfpathlineto{\pgfqpoint{6.066923in}{1.687685in}}%
\pgfpathlineto{\pgfqpoint{6.075275in}{1.705124in}}%
\pgfpathlineto{\pgfqpoint{6.083627in}{1.768732in}}%
\pgfpathlineto{\pgfqpoint{6.091979in}{1.723081in}}%
\pgfpathlineto{\pgfqpoint{6.100331in}{1.811961in}}%
\pgfpathlineto{\pgfqpoint{6.108684in}{1.751014in}}%
\pgfpathlineto{\pgfqpoint{6.117036in}{2.221546in}}%
\pgfpathlineto{\pgfqpoint{6.125388in}{1.919941in}}%
\pgfpathlineto{\pgfqpoint{6.133740in}{1.854079in}}%
\pgfpathlineto{\pgfqpoint{6.142092in}{1.824539in}}%
\pgfpathlineto{\pgfqpoint{6.150444in}{1.800455in}}%
\pgfpathlineto{\pgfqpoint{6.158796in}{1.813065in}}%
\pgfpathlineto{\pgfqpoint{6.167149in}{1.844989in}}%
\pgfpathlineto{\pgfqpoint{6.175501in}{1.836928in}}%
\pgfpathlineto{\pgfqpoint{6.183853in}{1.770150in}}%
\pgfpathlineto{\pgfqpoint{6.192205in}{1.837226in}}%
\pgfpathlineto{\pgfqpoint{6.200557in}{1.890136in}}%
\pgfpathlineto{\pgfqpoint{6.208909in}{1.993889in}}%
\pgfpathlineto{\pgfqpoint{6.217261in}{1.901300in}}%
\pgfpathlineto{\pgfqpoint{6.225614in}{1.876859in}}%
\pgfpathlineto{\pgfqpoint{6.233966in}{1.903148in}}%
\pgfpathlineto{\pgfqpoint{6.242318in}{1.936795in}}%
\pgfpathlineto{\pgfqpoint{6.250670in}{1.922941in}}%
\pgfpathlineto{\pgfqpoint{6.259022in}{1.946406in}}%
\pgfpathlineto{\pgfqpoint{6.267374in}{1.867247in}}%
\pgfpathlineto{\pgfqpoint{6.275727in}{2.045503in}}%
\pgfpathlineto{\pgfqpoint{6.284079in}{2.032566in}}%
\pgfpathlineto{\pgfqpoint{6.292431in}{2.057406in}}%
\pgfpathlineto{\pgfqpoint{6.300783in}{2.167912in}}%
\pgfpathlineto{\pgfqpoint{6.309135in}{2.193686in}}%
\pgfpathlineto{\pgfqpoint{6.317487in}{2.039384in}}%
\pgfpathlineto{\pgfqpoint{6.325839in}{2.086757in}}%
\pgfpathlineto{\pgfqpoint{6.334192in}{2.201962in}}%
\pgfpathlineto{\pgfqpoint{6.342544in}{2.401906in}}%
\pgfpathlineto{\pgfqpoint{6.350896in}{2.316894in}}%
\pgfpathlineto{\pgfqpoint{6.359248in}{2.259673in}}%
\pgfpathlineto{\pgfqpoint{6.367600in}{2.127829in}}%
\pgfpathlineto{\pgfqpoint{6.375952in}{2.130788in}}%
\pgfpathlineto{\pgfqpoint{6.384305in}{2.057818in}}%
\pgfpathlineto{\pgfqpoint{6.392657in}{2.046353in}}%
\pgfpathlineto{\pgfqpoint{6.401009in}{1.984245in}}%
\pgfpathlineto{\pgfqpoint{6.409361in}{1.995133in}}%
\pgfpathlineto{\pgfqpoint{6.417713in}{1.929650in}}%
\pgfpathlineto{\pgfqpoint{6.426065in}{1.916680in}}%
\pgfpathlineto{\pgfqpoint{6.442770in}{1.822727in}}%
\pgfpathlineto{\pgfqpoint{6.451122in}{1.805022in}}%
\pgfpathlineto{\pgfqpoint{6.459474in}{1.817018in}}%
\pgfpathlineto{\pgfqpoint{6.467826in}{1.750578in}}%
\pgfpathlineto{\pgfqpoint{6.476178in}{1.782985in}}%
\pgfpathlineto{\pgfqpoint{6.484530in}{1.735588in}}%
\pgfpathlineto{\pgfqpoint{6.492883in}{1.726843in}}%
\pgfpathlineto{\pgfqpoint{6.501235in}{1.685517in}}%
\pgfpathlineto{\pgfqpoint{6.509587in}{1.784149in}}%
\pgfpathlineto{\pgfqpoint{6.517939in}{1.718160in}}%
\pgfpathlineto{\pgfqpoint{6.526291in}{1.734934in}}%
\pgfpathlineto{\pgfqpoint{6.534643in}{1.733030in}}%
\pgfpathlineto{\pgfqpoint{6.542995in}{1.648712in}}%
\pgfpathlineto{\pgfqpoint{6.551348in}{1.744619in}}%
\pgfpathlineto{\pgfqpoint{6.559700in}{1.712850in}}%
\pgfpathlineto{\pgfqpoint{6.568052in}{1.664851in}}%
\pgfpathlineto{\pgfqpoint{6.576404in}{1.766888in}}%
\pgfpathlineto{\pgfqpoint{6.593108in}{1.603375in}}%
\pgfpathlineto{\pgfqpoint{6.601460in}{1.633935in}}%
\pgfpathlineto{\pgfqpoint{6.609813in}{1.674543in}}%
\pgfpathlineto{\pgfqpoint{6.618165in}{1.629443in}}%
\pgfpathlineto{\pgfqpoint{6.626517in}{1.656454in}}%
\pgfpathlineto{\pgfqpoint{6.634869in}{1.653371in}}%
\pgfpathlineto{\pgfqpoint{6.643221in}{1.648701in}}%
\pgfpathlineto{\pgfqpoint{6.651573in}{1.620092in}}%
\pgfpathlineto{\pgfqpoint{6.659926in}{1.635955in}}%
\pgfpathlineto{\pgfqpoint{6.668278in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{6.676630in}{1.655491in}}%
\pgfpathlineto{\pgfqpoint{6.684982in}{1.638965in}}%
\pgfpathlineto{\pgfqpoint{6.693334in}{1.654261in}}%
\pgfpathlineto{\pgfqpoint{6.701686in}{1.687859in}}%
\pgfpathlineto{\pgfqpoint{6.710038in}{1.617372in}}%
\pgfpathlineto{\pgfqpoint{6.718391in}{1.563051in}}%
\pgfpathlineto{\pgfqpoint{6.726743in}{1.630828in}}%
\pgfpathlineto{\pgfqpoint{6.735095in}{1.584344in}}%
\pgfpathlineto{\pgfqpoint{6.743447in}{1.575587in}}%
\pgfpathlineto{\pgfqpoint{6.751799in}{1.592140in}}%
\pgfpathlineto{\pgfqpoint{6.760151in}{1.587172in}}%
\pgfpathlineto{\pgfqpoint{6.768504in}{1.601314in}}%
\pgfpathlineto{\pgfqpoint{6.776856in}{1.598885in}}%
\pgfpathlineto{\pgfqpoint{6.785208in}{1.566529in}}%
\pgfpathlineto{\pgfqpoint{6.793560in}{1.563082in}}%
\pgfpathlineto{\pgfqpoint{6.810264in}{1.646775in}}%
\pgfpathlineto{\pgfqpoint{6.818616in}{1.538678in}}%
\pgfpathlineto{\pgfqpoint{6.826969in}{1.595084in}}%
\pgfpathlineto{\pgfqpoint{6.835321in}{1.585764in}}%
\pgfpathlineto{\pgfqpoint{6.843673in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{6.852025in}{1.596668in}}%
\pgfpathlineto{\pgfqpoint{6.860377in}{1.571797in}}%
\pgfpathlineto{\pgfqpoint{6.868729in}{1.604751in}}%
\pgfpathlineto{\pgfqpoint{6.877081in}{1.622432in}}%
\pgfpathlineto{\pgfqpoint{6.885434in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{6.893786in}{1.554110in}}%
\pgfpathlineto{\pgfqpoint{6.902138in}{1.583761in}}%
\pgfpathlineto{\pgfqpoint{6.910490in}{1.602614in}}%
\pgfpathlineto{\pgfqpoint{6.918842in}{1.553685in}}%
\pgfpathlineto{\pgfqpoint{6.927194in}{1.531993in}}%
\pgfpathlineto{\pgfqpoint{6.935547in}{1.558576in}}%
\pgfpathlineto{\pgfqpoint{6.943899in}{1.548222in}}%
\pgfpathlineto{\pgfqpoint{6.952251in}{1.575446in}}%
\pgfpathlineto{\pgfqpoint{6.960603in}{1.584735in}}%
\pgfpathlineto{\pgfqpoint{6.977307in}{1.560886in}}%
\pgfpathlineto{\pgfqpoint{6.985659in}{1.599886in}}%
\pgfpathlineto{\pgfqpoint{6.994012in}{1.579271in}}%
\pgfpathlineto{\pgfqpoint{7.002364in}{1.575165in}}%
\pgfpathlineto{\pgfqpoint{7.010716in}{1.558606in}}%
\pgfpathlineto{\pgfqpoint{7.019068in}{1.546890in}}%
\pgfpathlineto{\pgfqpoint{7.027420in}{1.591638in}}%
\pgfpathlineto{\pgfqpoint{7.035772in}{1.681981in}}%
\pgfpathlineto{\pgfqpoint{7.044125in}{1.673350in}}%
\pgfpathlineto{\pgfqpoint{7.052477in}{1.545927in}}%
\pgfpathlineto{\pgfqpoint{7.060829in}{1.555607in}}%
\pgfpathlineto{\pgfqpoint{7.069181in}{1.600853in}}%
\pgfpathlineto{\pgfqpoint{7.077533in}{1.608023in}}%
\pgfpathlineto{\pgfqpoint{7.085885in}{1.610730in}}%
\pgfpathlineto{\pgfqpoint{7.094237in}{1.653128in}}%
\pgfpathlineto{\pgfqpoint{7.102590in}{1.592338in}}%
\pgfpathlineto{\pgfqpoint{7.110942in}{1.630309in}}%
\pgfpathlineto{\pgfqpoint{7.119294in}{1.587986in}}%
\pgfpathlineto{\pgfqpoint{7.127646in}{1.585567in}}%
\pgfpathlineto{\pgfqpoint{7.144350in}{1.636851in}}%
\pgfpathlineto{\pgfqpoint{7.152703in}{1.619177in}}%
\pgfpathlineto{\pgfqpoint{7.161055in}{1.614994in}}%
\pgfpathlineto{\pgfqpoint{7.169407in}{1.612919in}}%
\pgfpathlineto{\pgfqpoint{7.177759in}{1.653002in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.679954in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.679954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{1.515000in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515000in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466425in}{5.396746in}}%
\pgfpathlineto{\pgfqpoint{6.962500in}{5.396746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{5.396746in}}{\pgfqpoint{7.026389in}{5.460634in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.362500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.426389in}}{\pgfqpoint{6.962500in}{6.426389in}}%
\pgfpathlineto{\pgfqpoint{3.466425in}{6.426389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402536in}{6.426389in}}{\pgfqpoint{3.402536in}{6.362500in}}%
\pgfpathlineto{\pgfqpoint{3.402536in}{5.460634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.402536in}{5.396746in}}{\pgfqpoint{3.466425in}{5.396746in}}%
\pgfpathlineto{\pgfqpoint{3.466425in}{5.396746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530314in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{3.849758in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{4.169203in}{6.170447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424758in,y=6.058642in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Direct-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.530314in}{5.703542in}}%
\pgfpathlineto{\pgfqpoint{3.849758in}{5.703542in}}%
\pgfpathlineto{\pgfqpoint{4.169203in}{5.703542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424758in,y=5.591737in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Direct-SLAM-fast}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rmse_bw600M_old.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501111in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171330in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171330in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171330in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849943in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849943in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849943in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.528555in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.528555in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.528555in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350556in,y=0.502817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245411in, y=0.926126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{2.781701in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.781701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{2.781701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=2.661717in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{4.517292in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.517292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{4.517292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=4.397307in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{6.252882in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.252882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501111in}{6.252882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842189in, y=6.132897in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.703300in,y=3.823056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.159296in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{1.427748in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.637367in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{2.046670in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{2.025884in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{2.033323in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{1.950539in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{1.749815in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{1.716983in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{1.661243in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{1.459284in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.308178in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.242208in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.237684in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.247477in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.248008in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.357607in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.265964in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.229869in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.284149in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.233250in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.221448in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.235322in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.236721in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.250635in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.268122in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.256515in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.228176in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.234702in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.254390in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.247678in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.227501in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.239163in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.255453in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.217041in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.237289in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.280976in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.232802in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.235299in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.248602in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.215942in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.213234in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.222769in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.222757in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.227630in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.214347in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.219626in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.232636in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.260354in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.246445in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.267724in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.271664in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.243636in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.244572in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.280226in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.261314in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.275884in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.278131in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.262460in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.259412in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.269515in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.247396in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.278554in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.268078in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.278471in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.277905in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.281274in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.296869in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.287188in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.275159in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.296938in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.304740in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.272091in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.266442in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.297515in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.468465in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.308620in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.281871in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.274919in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.264368in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.309744in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.282578in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.297498in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.315181in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{1.367922in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.342235in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.377615in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.389853in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.357657in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.370002in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.372199in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.383217in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.397769in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.504172in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.404609in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.331677in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.356164in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.412388in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.399895in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.377886in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.429183in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.407544in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.538316in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.390753in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.464845in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.461643in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.470440in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.496293in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.339596in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.319908in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.314340in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.317762in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.308852in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.293098in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.309771in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.299722in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.306949in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.292154in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.294155in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.320236in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.330019in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.286860in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.275739in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.312784in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.343251in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.350611in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.435915in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.436418in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.478680in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.436559in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.445008in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.433221in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.412445in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.316954in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.294488in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.333410in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.459440in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.497426in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.597734in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.667117in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{1.631946in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{1.563976in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.465832in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.463213in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{1.405962in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.398308in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.385849in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.391675in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{1.795044in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{1.795723in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.395143in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.344514in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.382770in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{1.294452in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.290466in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.278227in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.285631in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.272886in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.245675in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.246557in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.292363in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.317821in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.304736in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.279739in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.288347in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.315099in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.321469in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.271344in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.246566in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.239149in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.278118in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{1.992210in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.305818in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.322696in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.395475in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.330289in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.302294in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.269620in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.276591in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.265219in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.258267in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.283591in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.276161in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.277397in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.256496in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.287126in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.265224in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.283031in}}%
\pgfpathlineto{\pgfqpoint{3.162937in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.274037in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.282015in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.257064in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.253918in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.305228in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.267962in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.256425in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.265440in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.244936in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.258128in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.266453in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.267703in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.282211in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.273813in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.288979in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.284059in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.291403in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.300770in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.279671in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.318510in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.325729in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.297257in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.329415in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.427961in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{1.696383in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{1.482315in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{1.397818in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.418954in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.457044in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.418623in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.324181in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{1.289840in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.335562in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{1.402866in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{1.379027in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.365738in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.417903in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{1.458615in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{1.487261in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{1.501533in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{1.534683in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{1.547636in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{1.692757in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{1.612187in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{1.688854in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{1.697602in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{1.702979in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{1.703290in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{1.690689in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{1.780155in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{1.807609in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{1.809335in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.787913in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{1.792830in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{1.623550in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{1.631952in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{1.617488in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.540499in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.584563in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.540567in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.580749in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.545833in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{1.587624in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{1.790230in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{1.785871in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{1.783669in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{1.829201in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{1.758764in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{1.810738in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{1.781271in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{1.693695in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{1.677160in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{1.796845in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{1.839905in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{1.795361in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{1.835067in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{1.869338in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{1.961185in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{1.762523in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{1.682461in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{1.589183in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{2.131845in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{1.606619in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{1.483088in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{1.381553in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{1.382112in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{1.440783in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{1.451273in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{1.446643in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{1.420246in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{1.421569in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{1.419944in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.480043in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{1.420195in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{1.439575in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{1.462884in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.437301in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{1.416589in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{1.401620in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{1.404821in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{1.417337in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{1.409817in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{1.415767in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{1.454250in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{1.435273in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{1.421974in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{1.430634in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{1.381877in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{1.455022in}}%
\pgfpathlineto{\pgfqpoint{4.186891in}{1.440296in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{1.483065in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{1.540305in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{1.516465in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{1.643577in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{1.669149in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{1.559899in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{1.700913in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{1.629761in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{1.571790in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{1.603899in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{1.580864in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{1.570399in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{1.643294in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{1.612221in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{1.598589in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{1.557522in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{1.548393in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{1.550356in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{1.614131in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{1.612077in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{1.603992in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{1.747765in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{1.604531in}}%
\pgfpathlineto{\pgfqpoint{4.413504in}{1.614796in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{1.620245in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{1.589686in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{1.565593in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{1.573575in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{1.579303in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{1.572166in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{1.523657in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{1.563138in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{1.575543in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{1.552185in}}%
\pgfpathlineto{\pgfqpoint{4.514220in}{1.558687in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{1.526786in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{1.518745in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{1.539842in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{1.564440in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{1.552553in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{1.527049in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{1.490293in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{1.468167in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{1.402171in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.410975in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{1.387553in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{1.393565in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.401065in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.422848in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.450215in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{1.496746in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{1.574070in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.680394in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.679889in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.645584in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{1.684215in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{1.708351in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{1.707958in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.636157in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.478872in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.397407in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.358090in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{1.332720in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.290394in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.285366in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{1.309650in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.339142in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.296090in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.294254in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.298282in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.298864in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.341621in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.311798in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.337700in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.387692in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.423844in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.384244in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.395938in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.470274in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{1.425906in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.441918in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.428856in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.451550in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.429873in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.431066in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.377597in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.361534in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.363628in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.322021in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.341802in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.319491in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.278156in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.309275in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.374519in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{1.338957in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.322620in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.315325in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.301763in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.301335in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.296965in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.270308in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.286515in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.318909in}}%
\pgfpathlineto{\pgfqpoint{5.126914in}{1.271610in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.295025in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.256832in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.266386in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.675477in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.449479in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{1.364305in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.348794in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.390404in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.270787in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.253323in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.374514in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.478075in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.450683in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.502489in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.430127in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.334279in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.297923in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.259955in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.252546in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.224084in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.245694in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.226761in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{1.237345in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.256092in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.209099in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.231439in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.209737in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.213364in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.212588in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.204633in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.208076in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.235934in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.237353in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.211655in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.209411in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.201581in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.225298in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.225177in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.216454in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.243194in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.209069in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.189100in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.220407in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.240143in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.219200in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.233484in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.203164in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.238928in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.210463in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.213373in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.206540in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.208483in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.204905in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.208187in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.246007in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.224810in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.206650in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.203479in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.212462in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.224120in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.251792in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.248422in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.238849in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.255908in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.220713in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.225154in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.224302in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.251949in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.236168in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.237730in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.257219in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.235973in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.267325in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.494094in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.339738in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.542430in}}%
\pgfpathlineto{\pgfqpoint{5.823538in}{1.581419in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.484289in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.328587in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.250973in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.239065in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.207644in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.217132in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.229434in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.213153in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.236208in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.234525in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{1.760107in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.280962in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.228167in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.257392in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.257206in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.252080in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.242502in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.248870in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.242514in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.252096in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.267062in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.236761in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.232220in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.256035in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.301340in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.312746in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.418415in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.332357in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.668254in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.340525in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.556789in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.601512in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.508145in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.504275in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.470869in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.496645in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.401005in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.368763in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{1.366133in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.359103in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.435580in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.538503in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.591171in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{1.650938in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{1.782447in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{1.806014in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{1.720616in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{1.745975in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{1.794741in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{1.772935in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{1.731933in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{1.655192in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{1.648458in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{1.596209in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{1.573776in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{1.511844in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{1.533596in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{1.609656in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{1.615554in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{1.514442in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{1.502408in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{1.455971in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{1.574081in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{1.559230in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{1.555601in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{1.558595in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{1.504325in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.507038in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{1.413680in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.437643in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.438003in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.419718in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.454178in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{1.315257in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{1.302871in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.298642in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.298339in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.299747in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.346803in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.404059in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.416314in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.426497in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.445216in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.411053in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.372443in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.360566in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.381501in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.368935in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.313917in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.335183in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.293053in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.300632in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.294872in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.297862in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.307298in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.372320in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.387821in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.321190in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.350415in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.321463in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.339566in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.331313in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.258629in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.234825in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.233633in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.266748in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.333024in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.436463in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.524437in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.395989in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.381328in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.393443in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.357765in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.282769in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.216235in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.207813in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.216339in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.234272in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.214549in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.217074in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.211904in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.196943in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.208308in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.209671in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.213169in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.214718in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.218361in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.229056in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.210132in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.202080in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.212863in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.212323in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.223260in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.203235in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.207668in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.203863in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.236015in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.211018in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.209525in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.227718in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.210276in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.226482in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.216871in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.236531in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.218616in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.207711in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.232507in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.232507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.159296in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{2.443525in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.489654in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{1.526354in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{1.387570in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{1.297809in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{1.298887in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{1.294235in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{1.271187in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{1.291413in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{1.279563in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.294749in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.286185in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.282165in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.299782in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.273904in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.328206in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.284732in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.296943in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.302801in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.293787in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.275572in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.302108in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.284064in}}%
\pgfpathlineto{\pgfqpoint{1.710938in}{1.279110in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.299533in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.277835in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.275198in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.287255in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.310862in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.282239in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.293315in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.293850in}}%
\pgfpathlineto{\pgfqpoint{1.786475in}{1.322742in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.285845in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.273272in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.294458in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.300225in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.290227in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.305128in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.312875in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.288294in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.270094in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.273247in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.302048in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.299768in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.293511in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.292086in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.311469in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.309608in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.287506in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.290759in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.284256in}}%
\pgfpathlineto{\pgfqpoint{1.962730in}{1.293769in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.276260in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.296007in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.272245in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.322208in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.304787in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.294038in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.304300in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.321464in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.301954in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.304393in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.286359in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.325960in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.293749in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.321253in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.331837in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.317662in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.288344in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.300516in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.323519in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.299925in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.315297in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.316578in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.377481in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.334507in}}%
\pgfpathlineto{\pgfqpoint{2.180949in}{1.277537in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.297079in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.320442in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.312815in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.297810in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.323566in}}%
\pgfpathlineto{\pgfqpoint{2.239701in}{1.316124in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.289331in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.333683in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.339262in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.326121in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.325246in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.304350in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.325234in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.314125in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.347657in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.312325in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.358657in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.320992in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.337363in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.316168in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.310747in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.310973in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.316451in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.343605in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.397293in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.347081in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.307434in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.317074in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.358469in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{1.314148in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.328083in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.289438in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.318808in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.338531in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.335478in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.315572in}}%
\pgfpathlineto{\pgfqpoint{2.516672in}{1.329200in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.308209in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.317911in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.325798in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.344390in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.340071in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.310635in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.302606in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.350307in}}%
\pgfpathlineto{\pgfqpoint{2.592209in}{1.316120in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.295689in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.313675in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.346703in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.335330in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.337965in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.326481in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.309923in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.339750in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.329380in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.317123in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.311268in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.322491in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.321361in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.323939in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.308596in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.306247in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{1.346792in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{1.317966in}}%
\pgfpathlineto{\pgfqpoint{2.768463in}{1.322543in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.324651in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{1.321611in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.286521in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.331291in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{1.440152in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.353262in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.360817in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.309284in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.311980in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.295079in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.329573in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.296562in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.284970in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.304620in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.308068in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.273712in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.327682in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.306245in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.306789in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.312343in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.341351in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{1.909798in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.439578in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.445694in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.400946in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.308349in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.332526in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.316969in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.329353in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.325746in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.311063in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.323933in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.362143in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.318316in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.294767in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.304291in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.329521in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.344267in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.344661in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.307363in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.336131in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.315287in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.324353in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.338413in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.325658in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.307436in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.320801in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.310303in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.331098in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.342164in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.323297in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.340992in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.313405in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.320611in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.361125in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.350407in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.356174in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.349765in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.341188in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.347443in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.385987in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.380868in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.394657in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.392117in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{2.301468in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{2.075991in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{1.632025in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.427303in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.431485in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.445964in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.369702in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{1.340745in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.357717in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.400499in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{1.387082in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{1.364622in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.402840in}}%
\pgfpathlineto{\pgfqpoint{3.523839in}{1.408877in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{1.363055in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{1.389862in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{1.382829in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{1.381690in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{1.376653in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{1.404382in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{1.439838in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{1.404158in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{1.375636in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{1.389774in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{1.364655in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{1.388665in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{1.372836in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{1.409756in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{1.409482in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.423839in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{1.426844in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{1.450417in}}%
\pgfpathlineto{\pgfqpoint{3.691700in}{1.416281in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.402922in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{1.448840in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.420899in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.442048in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.422351in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.447705in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{1.460775in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{1.454759in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{1.473707in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{1.484637in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{1.491607in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{1.534005in}}%
\pgfpathlineto{\pgfqpoint{3.809203in}{1.455129in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{1.435194in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{1.451704in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{1.536335in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{1.525135in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{1.584180in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{1.563415in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{1.591276in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{1.564120in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{1.673121in}}%
\pgfpathlineto{\pgfqpoint{3.901527in}{1.587473in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{1.597810in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{1.613819in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{1.534704in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{1.930378in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{2.963315in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{3.456415in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{3.393085in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{2.663041in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{2.343860in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{2.103488in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{1.798081in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{1.706027in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{1.631880in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{1.576114in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{1.536063in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{1.511710in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.552816in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{1.538118in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{1.604430in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{1.601355in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.623996in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{1.618688in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{1.624166in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{1.656682in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{1.703656in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{1.667280in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{1.715430in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{1.707051in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{1.760200in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{1.770962in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{1.812024in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{1.865365in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{1.869803in}}%
\pgfpathlineto{\pgfqpoint{4.186891in}{1.897760in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{1.952333in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{1.991396in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{1.994823in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{2.019891in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{2.014101in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{2.047747in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{2.000497in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{1.985727in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{1.955473in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{1.957296in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{1.892420in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{1.876893in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{1.896647in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{1.871412in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{1.812732in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{1.798958in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{1.769612in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{1.757334in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{1.720605in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{1.721515in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{1.677107in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{1.699705in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{1.610713in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{1.661369in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{1.750604in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{4.413504in}{1.665916in}}%
\pgfpathlineto{\pgfqpoint{4.421897in}{1.570961in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{1.512132in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{1.512317in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{1.492504in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{1.466108in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{1.505565in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{1.476122in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{1.442495in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{1.511451in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{1.497968in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{1.422157in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{1.385246in}}%
\pgfpathlineto{\pgfqpoint{4.547793in}{1.470401in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{1.467908in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{1.407610in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{1.406788in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{1.410148in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{1.411383in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.423834in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{1.397919in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{1.399197in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.390803in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.404199in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.350951in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{1.353906in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{1.371036in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{1.378341in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.376304in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.415526in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{1.508335in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{1.482123in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{1.422549in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.380680in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.388797in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.433305in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.376869in}}%
\pgfpathlineto{\pgfqpoint{4.757619in}{1.351876in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{1.347252in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.370203in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.323560in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{1.315184in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.339797in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.348168in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.320784in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.304050in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.332624in}}%
\pgfpathlineto{\pgfqpoint{4.849943in}{1.306720in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.348660in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.320648in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.334338in}}%
\pgfpathlineto{\pgfqpoint{4.891908in}{1.319560in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.337807in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.337582in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{1.300951in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.286614in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.328110in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.324381in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.304652in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.336548in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.337190in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.299247in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.304491in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.299683in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.301689in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.291049in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.289809in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.344551in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.298550in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.302958in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.293481in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.290500in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.306424in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.302960in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.290907in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.301696in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.290366in}}%
\pgfpathlineto{\pgfqpoint{5.126914in}{1.265636in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.307967in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.296811in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.273825in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.309993in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{1.288742in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.314421in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.336121in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{1.298001in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.270730in}}%
\pgfpathlineto{\pgfqpoint{5.219237in}{1.266735in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.287334in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.262351in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.286283in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.262770in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.307872in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.291910in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.306865in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.293269in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.271924in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.272547in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.246960in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.264254in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.268479in}}%
\pgfpathlineto{\pgfqpoint{5.336740in}{1.275489in}}%
\pgfpathlineto{\pgfqpoint{5.345133in}{1.264740in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.272929in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.248986in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.257969in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.238519in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.258724in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.258085in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.248031in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.254663in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.253331in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.271587in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.267431in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.267626in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.261326in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.236027in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.252166in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.257431in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.276234in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.262031in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.276052in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.269435in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.256094in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.282657in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.267743in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.280195in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{5.563353in}{1.270800in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.274728in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.264461in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.239617in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.254322in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.255667in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.251126in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.273694in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.272173in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.274022in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.234864in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.234256in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.254380in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.267368in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.265430in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.258619in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.265584in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.270195in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.272962in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.280587in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.268980in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.292997in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.276396in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.283251in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.273541in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.260525in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.327818in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.490544in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.512264in}}%
\pgfpathlineto{\pgfqpoint{5.823538in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.265714in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.283159in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.289380in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.258448in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.263787in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.248806in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.251152in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.262758in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.263457in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.276896in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.271429in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.271141in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{2.201066in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.380644in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.317629in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.289648in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.297969in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.302369in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.291949in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.288395in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.286677in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.296824in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.317290in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.299187in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.296900in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.304944in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.280736in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.266072in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.324113in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.349642in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.331741in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.375960in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.353492in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.498498in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.406399in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.483659in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.402383in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.358666in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.362296in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.363852in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.413033in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.396566in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.398741in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.456444in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{1.423815in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.411104in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.431617in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.410510in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{1.504629in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{1.475957in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{1.507964in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{1.554418in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{1.540593in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{1.630418in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{1.639724in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{1.601498in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{1.574550in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{1.578247in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{1.585693in}}%
\pgfpathlineto{\pgfqpoint{6.369087in}{1.618859in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{1.684881in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{1.654012in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{1.657183in}}%
\pgfpathlineto{\pgfqpoint{6.411052in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{1.668589in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{1.601325in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{1.604754in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{1.524502in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{1.556057in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{1.500033in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.472277in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.482600in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{1.440211in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.366572in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.388956in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.385461in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{1.353913in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{1.337221in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{1.323129in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.331324in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.350654in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.315273in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.300756in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.302721in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.322386in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.306469in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.286951in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.275792in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.287431in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{1.282241in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.288688in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.267004in}}%
\pgfpathlineto{\pgfqpoint{6.671237in}{1.277700in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.284371in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.281966in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.286330in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.262243in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.279980in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.287894in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.291571in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.254100in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.265912in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.249934in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.261487in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.257173in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.256464in}}%
\pgfpathlineto{\pgfqpoint{6.797133in}{1.268323in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.292519in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.245140in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.255472in}}%
\pgfpathlineto{\pgfqpoint{6.830705in}{1.257383in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.261984in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.248434in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.246576in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.264634in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.250018in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.272702in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.252730in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.281174in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.264258in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.253682in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.245393in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.268142in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.245422in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.248007in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.254014in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.272391in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.255824in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.263907in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.243169in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.275716in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.254196in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.287817in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.274757in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.279913in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.263039in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.282908in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.264724in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.273963in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.280164in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.248257in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.252872in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.264326in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.293997in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.269748in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.284224in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.292553in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.277974in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.281092in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.304653in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.275840in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.293092in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.293092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.501111in}{1.046111in}}{\pgfqpoint{5.698889in}{5.553889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.509504in}{1.143605in}}%
\pgfpathlineto{\pgfqpoint{1.517897in}{2.215525in}}%
\pgfpathlineto{\pgfqpoint{1.526290in}{1.535623in}}%
\pgfpathlineto{\pgfqpoint{1.534683in}{1.640292in}}%
\pgfpathlineto{\pgfqpoint{1.543076in}{1.561559in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{1.351162in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{1.332300in}}%
\pgfpathlineto{\pgfqpoint{1.576649in}{1.323491in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{1.303291in}}%
\pgfpathlineto{\pgfqpoint{1.593435in}{1.313469in}}%
\pgfpathlineto{\pgfqpoint{1.601828in}{1.329419in}}%
\pgfpathlineto{\pgfqpoint{1.610221in}{1.304071in}}%
\pgfpathlineto{\pgfqpoint{1.618614in}{1.331662in}}%
\pgfpathlineto{\pgfqpoint{1.627007in}{1.351802in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.287700in}}%
\pgfpathlineto{\pgfqpoint{1.643793in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{1.652186in}{1.267510in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{1.281293in}}%
\pgfpathlineto{\pgfqpoint{1.668972in}{1.272893in}}%
\pgfpathlineto{\pgfqpoint{1.677365in}{1.289024in}}%
\pgfpathlineto{\pgfqpoint{1.685758in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{1.694152in}{1.265449in}}%
\pgfpathlineto{\pgfqpoint{1.702545in}{1.285664in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{1.297424in}}%
\pgfpathlineto{\pgfqpoint{1.727724in}{1.297356in}}%
\pgfpathlineto{\pgfqpoint{1.736117in}{1.345770in}}%
\pgfpathlineto{\pgfqpoint{1.744510in}{1.329284in}}%
\pgfpathlineto{\pgfqpoint{1.752903in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{1.761296in}{1.279505in}}%
\pgfpathlineto{\pgfqpoint{1.769689in}{1.289186in}}%
\pgfpathlineto{\pgfqpoint{1.778082in}{1.283574in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{1.275910in}}%
\pgfpathlineto{\pgfqpoint{1.803261in}{1.288351in}}%
\pgfpathlineto{\pgfqpoint{1.811654in}{1.284299in}}%
\pgfpathlineto{\pgfqpoint{1.820047in}{1.269052in}}%
\pgfpathlineto{\pgfqpoint{1.828441in}{1.285409in}}%
\pgfpathlineto{\pgfqpoint{1.836834in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.845227in}{1.287838in}}%
\pgfpathlineto{\pgfqpoint{1.853620in}{1.277107in}}%
\pgfpathlineto{\pgfqpoint{1.862013in}{1.279383in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.277243in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{1.293790in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.271357in}}%
\pgfpathlineto{\pgfqpoint{1.895585in}{1.294141in}}%
\pgfpathlineto{\pgfqpoint{1.903978in}{1.262385in}}%
\pgfpathlineto{\pgfqpoint{1.912371in}{1.303126in}}%
\pgfpathlineto{\pgfqpoint{1.920764in}{1.309271in}}%
\pgfpathlineto{\pgfqpoint{1.929157in}{1.284913in}}%
\pgfpathlineto{\pgfqpoint{1.937550in}{1.287472in}}%
\pgfpathlineto{\pgfqpoint{1.945943in}{1.276801in}}%
\pgfpathlineto{\pgfqpoint{1.954336in}{1.295539in}}%
\pgfpathlineto{\pgfqpoint{1.971123in}{1.265982in}}%
\pgfpathlineto{\pgfqpoint{1.979516in}{1.291102in}}%
\pgfpathlineto{\pgfqpoint{1.987909in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{1.996302in}{1.308508in}}%
\pgfpathlineto{\pgfqpoint{2.004695in}{1.260788in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{1.298836in}}%
\pgfpathlineto{\pgfqpoint{2.021481in}{1.271124in}}%
\pgfpathlineto{\pgfqpoint{2.029874in}{1.322235in}}%
\pgfpathlineto{\pgfqpoint{2.038267in}{1.289344in}}%
\pgfpathlineto{\pgfqpoint{2.046660in}{1.276450in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.294661in}}%
\pgfpathlineto{\pgfqpoint{2.063446in}{1.307037in}}%
\pgfpathlineto{\pgfqpoint{2.071839in}{1.274275in}}%
\pgfpathlineto{\pgfqpoint{2.080232in}{1.299025in}}%
\pgfpathlineto{\pgfqpoint{2.088625in}{1.307359in}}%
\pgfpathlineto{\pgfqpoint{2.097018in}{1.285398in}}%
\pgfpathlineto{\pgfqpoint{2.105412in}{1.290474in}}%
\pgfpathlineto{\pgfqpoint{2.113805in}{1.302868in}}%
\pgfpathlineto{\pgfqpoint{2.122198in}{1.274976in}}%
\pgfpathlineto{\pgfqpoint{2.130591in}{1.278781in}}%
\pgfpathlineto{\pgfqpoint{2.138984in}{1.301213in}}%
\pgfpathlineto{\pgfqpoint{2.147377in}{1.306350in}}%
\pgfpathlineto{\pgfqpoint{2.155770in}{1.367774in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{1.300182in}}%
\pgfpathlineto{\pgfqpoint{2.172556in}{1.313773in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{1.291803in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{1.286861in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{1.321078in}}%
\pgfpathlineto{\pgfqpoint{2.214521in}{1.297824in}}%
\pgfpathlineto{\pgfqpoint{2.222914in}{1.308438in}}%
\pgfpathlineto{\pgfqpoint{2.231307in}{1.327490in}}%
\pgfpathlineto{\pgfqpoint{2.248094in}{1.300625in}}%
\pgfpathlineto{\pgfqpoint{2.256487in}{1.309208in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.311667in}}%
\pgfpathlineto{\pgfqpoint{2.273273in}{1.300435in}}%
\pgfpathlineto{\pgfqpoint{2.281666in}{1.323301in}}%
\pgfpathlineto{\pgfqpoint{2.290059in}{1.291326in}}%
\pgfpathlineto{\pgfqpoint{2.298452in}{1.288240in}}%
\pgfpathlineto{\pgfqpoint{2.306845in}{1.301772in}}%
\pgfpathlineto{\pgfqpoint{2.315238in}{1.328276in}}%
\pgfpathlineto{\pgfqpoint{2.323631in}{1.313297in}}%
\pgfpathlineto{\pgfqpoint{2.332024in}{1.338780in}}%
\pgfpathlineto{\pgfqpoint{2.340417in}{1.312755in}}%
\pgfpathlineto{\pgfqpoint{2.348810in}{1.301062in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.317511in}}%
\pgfpathlineto{\pgfqpoint{2.365596in}{1.318215in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.317334in}}%
\pgfpathlineto{\pgfqpoint{2.382383in}{1.334964in}}%
\pgfpathlineto{\pgfqpoint{2.390776in}{1.307791in}}%
\pgfpathlineto{\pgfqpoint{2.399169in}{1.333148in}}%
\pgfpathlineto{\pgfqpoint{2.407562in}{1.427309in}}%
\pgfpathlineto{\pgfqpoint{2.415955in}{1.403946in}}%
\pgfpathlineto{\pgfqpoint{2.424348in}{1.362718in}}%
\pgfpathlineto{\pgfqpoint{2.432741in}{1.338362in}}%
\pgfpathlineto{\pgfqpoint{2.441134in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{2.449527in}{1.331131in}}%
\pgfpathlineto{\pgfqpoint{2.457920in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{2.466313in}{1.339398in}}%
\pgfpathlineto{\pgfqpoint{2.474706in}{1.296636in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.315992in}}%
\pgfpathlineto{\pgfqpoint{2.491492in}{1.297484in}}%
\pgfpathlineto{\pgfqpoint{2.508279in}{1.294330in}}%
\pgfpathlineto{\pgfqpoint{2.525065in}{1.317826in}}%
\pgfpathlineto{\pgfqpoint{2.533458in}{1.286872in}}%
\pgfpathlineto{\pgfqpoint{2.541851in}{1.303022in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.291171in}}%
\pgfpathlineto{\pgfqpoint{2.558637in}{1.299616in}}%
\pgfpathlineto{\pgfqpoint{2.567030in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{2.575423in}{1.295035in}}%
\pgfpathlineto{\pgfqpoint{2.583816in}{1.305227in}}%
\pgfpathlineto{\pgfqpoint{2.600602in}{1.278628in}}%
\pgfpathlineto{\pgfqpoint{2.608995in}{1.314198in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{2.625781in}{1.302099in}}%
\pgfpathlineto{\pgfqpoint{2.634174in}{1.303005in}}%
\pgfpathlineto{\pgfqpoint{2.642568in}{1.319983in}}%
\pgfpathlineto{\pgfqpoint{2.650961in}{1.321793in}}%
\pgfpathlineto{\pgfqpoint{2.659354in}{1.296304in}}%
\pgfpathlineto{\pgfqpoint{2.667747in}{1.303480in}}%
\pgfpathlineto{\pgfqpoint{2.676140in}{1.298443in}}%
\pgfpathlineto{\pgfqpoint{2.684533in}{1.304171in}}%
\pgfpathlineto{\pgfqpoint{2.692926in}{1.302170in}}%
\pgfpathlineto{\pgfqpoint{2.701319in}{1.322003in}}%
\pgfpathlineto{\pgfqpoint{2.709712in}{1.309119in}}%
\pgfpathlineto{\pgfqpoint{2.718105in}{1.308961in}}%
\pgfpathlineto{\pgfqpoint{2.726498in}{1.304665in}}%
\pgfpathlineto{\pgfqpoint{2.734891in}{1.310902in}}%
\pgfpathlineto{\pgfqpoint{2.743284in}{1.283248in}}%
\pgfpathlineto{\pgfqpoint{2.751677in}{1.315717in}}%
\pgfpathlineto{\pgfqpoint{2.760070in}{1.308511in}}%
\pgfpathlineto{\pgfqpoint{2.776856in}{1.286308in}}%
\pgfpathlineto{\pgfqpoint{2.785250in}{1.269520in}}%
\pgfpathlineto{\pgfqpoint{2.793643in}{1.303082in}}%
\pgfpathlineto{\pgfqpoint{2.802036in}{1.303095in}}%
\pgfpathlineto{\pgfqpoint{2.810429in}{1.280630in}}%
\pgfpathlineto{\pgfqpoint{2.818822in}{1.388813in}}%
\pgfpathlineto{\pgfqpoint{2.827215in}{1.371030in}}%
\pgfpathlineto{\pgfqpoint{2.835608in}{1.313194in}}%
\pgfpathlineto{\pgfqpoint{2.844001in}{1.342635in}}%
\pgfpathlineto{\pgfqpoint{2.852394in}{1.295505in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{1.283249in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{1.289837in}}%
\pgfpathlineto{\pgfqpoint{2.877573in}{1.270587in}}%
\pgfpathlineto{\pgfqpoint{2.885966in}{1.273765in}}%
\pgfpathlineto{\pgfqpoint{2.894359in}{1.305244in}}%
\pgfpathlineto{\pgfqpoint{2.902752in}{1.303680in}}%
\pgfpathlineto{\pgfqpoint{2.911145in}{1.287035in}}%
\pgfpathlineto{\pgfqpoint{2.919539in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{2.927932in}{1.277291in}}%
\pgfpathlineto{\pgfqpoint{2.936325in}{1.269836in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.268010in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{1.269614in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{1.288817in}}%
\pgfpathlineto{\pgfqpoint{2.969897in}{1.293532in}}%
\pgfpathlineto{\pgfqpoint{2.978290in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{2.986683in}{1.276710in}}%
\pgfpathlineto{\pgfqpoint{2.995076in}{1.293685in}}%
\pgfpathlineto{\pgfqpoint{3.003469in}{1.291877in}}%
\pgfpathlineto{\pgfqpoint{3.011862in}{1.917650in}}%
\pgfpathlineto{\pgfqpoint{3.020255in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{3.028648in}{1.419798in}}%
\pgfpathlineto{\pgfqpoint{3.037041in}{1.339993in}}%
\pgfpathlineto{\pgfqpoint{3.045434in}{1.278153in}}%
\pgfpathlineto{\pgfqpoint{3.053828in}{1.302066in}}%
\pgfpathlineto{\pgfqpoint{3.062221in}{1.299740in}}%
\pgfpathlineto{\pgfqpoint{3.070614in}{1.289658in}}%
\pgfpathlineto{\pgfqpoint{3.079007in}{1.262502in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.293085in}}%
\pgfpathlineto{\pgfqpoint{3.095793in}{1.291284in}}%
\pgfpathlineto{\pgfqpoint{3.104186in}{1.291254in}}%
\pgfpathlineto{\pgfqpoint{3.112579in}{1.293960in}}%
\pgfpathlineto{\pgfqpoint{3.120972in}{1.280886in}}%
\pgfpathlineto{\pgfqpoint{3.129365in}{1.256655in}}%
\pgfpathlineto{\pgfqpoint{3.137758in}{1.281939in}}%
\pgfpathlineto{\pgfqpoint{3.146151in}{1.282892in}}%
\pgfpathlineto{\pgfqpoint{3.154544in}{1.298500in}}%
\pgfpathlineto{\pgfqpoint{3.171330in}{1.290392in}}%
\pgfpathlineto{\pgfqpoint{3.179723in}{1.269816in}}%
\pgfpathlineto{\pgfqpoint{3.188117in}{1.301362in}}%
\pgfpathlineto{\pgfqpoint{3.196510in}{1.300668in}}%
\pgfpathlineto{\pgfqpoint{3.204903in}{1.294555in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{1.284577in}}%
\pgfpathlineto{\pgfqpoint{3.221689in}{1.259995in}}%
\pgfpathlineto{\pgfqpoint{3.230082in}{1.276391in}}%
\pgfpathlineto{\pgfqpoint{3.238475in}{1.273540in}}%
\pgfpathlineto{\pgfqpoint{3.246868in}{1.283390in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{1.286426in}}%
\pgfpathlineto{\pgfqpoint{3.263654in}{1.266939in}}%
\pgfpathlineto{\pgfqpoint{3.272047in}{1.268468in}}%
\pgfpathlineto{\pgfqpoint{3.280440in}{1.282991in}}%
\pgfpathlineto{\pgfqpoint{3.288833in}{1.287271in}}%
\pgfpathlineto{\pgfqpoint{3.297226in}{1.302146in}}%
\pgfpathlineto{\pgfqpoint{3.305619in}{1.272334in}}%
\pgfpathlineto{\pgfqpoint{3.314012in}{1.300311in}}%
\pgfpathlineto{\pgfqpoint{3.322405in}{1.309786in}}%
\pgfpathlineto{\pgfqpoint{3.330799in}{1.322808in}}%
\pgfpathlineto{\pgfqpoint{3.339192in}{1.300318in}}%
\pgfpathlineto{\pgfqpoint{3.347585in}{1.338507in}}%
\pgfpathlineto{\pgfqpoint{3.355978in}{1.301824in}}%
\pgfpathlineto{\pgfqpoint{3.364371in}{1.316460in}}%
\pgfpathlineto{\pgfqpoint{3.372764in}{1.296398in}}%
\pgfpathlineto{\pgfqpoint{3.381157in}{1.334346in}}%
\pgfpathlineto{\pgfqpoint{3.389550in}{1.282194in}}%
\pgfpathlineto{\pgfqpoint{3.397943in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{3.406336in}{1.381091in}}%
\pgfpathlineto{\pgfqpoint{3.414729in}{1.951125in}}%
\pgfpathlineto{\pgfqpoint{3.423122in}{1.709304in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{1.428038in}}%
\pgfpathlineto{\pgfqpoint{3.439908in}{1.360850in}}%
\pgfpathlineto{\pgfqpoint{3.448301in}{1.353879in}}%
\pgfpathlineto{\pgfqpoint{3.456694in}{1.298465in}}%
\pgfpathlineto{\pgfqpoint{3.465088in}{1.351030in}}%
\pgfpathlineto{\pgfqpoint{3.473481in}{1.325359in}}%
\pgfpathlineto{\pgfqpoint{3.481874in}{1.327887in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.351136in}}%
\pgfpathlineto{\pgfqpoint{3.498660in}{1.335231in}}%
\pgfpathlineto{\pgfqpoint{3.507053in}{1.341866in}}%
\pgfpathlineto{\pgfqpoint{3.515446in}{1.328817in}}%
\pgfpathlineto{\pgfqpoint{3.532232in}{1.305773in}}%
\pgfpathlineto{\pgfqpoint{3.540625in}{1.333647in}}%
\pgfpathlineto{\pgfqpoint{3.549018in}{1.341538in}}%
\pgfpathlineto{\pgfqpoint{3.557411in}{1.323727in}}%
\pgfpathlineto{\pgfqpoint{3.565804in}{1.351717in}}%
\pgfpathlineto{\pgfqpoint{3.574197in}{1.359284in}}%
\pgfpathlineto{\pgfqpoint{3.582590in}{1.330093in}}%
\pgfpathlineto{\pgfqpoint{3.590983in}{1.338535in}}%
\pgfpathlineto{\pgfqpoint{3.599377in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{3.607770in}{1.360962in}}%
\pgfpathlineto{\pgfqpoint{3.616163in}{1.351053in}}%
\pgfpathlineto{\pgfqpoint{3.624556in}{1.366063in}}%
\pgfpathlineto{\pgfqpoint{3.632949in}{1.324720in}}%
\pgfpathlineto{\pgfqpoint{3.641342in}{1.392149in}}%
\pgfpathlineto{\pgfqpoint{3.649735in}{1.358164in}}%
\pgfpathlineto{\pgfqpoint{3.658128in}{1.414333in}}%
\pgfpathlineto{\pgfqpoint{3.666521in}{1.348981in}}%
\pgfpathlineto{\pgfqpoint{3.674914in}{1.407649in}}%
\pgfpathlineto{\pgfqpoint{3.683307in}{1.366393in}}%
\pgfpathlineto{\pgfqpoint{3.700093in}{1.418250in}}%
\pgfpathlineto{\pgfqpoint{3.708486in}{1.383138in}}%
\pgfpathlineto{\pgfqpoint{3.716879in}{1.415170in}}%
\pgfpathlineto{\pgfqpoint{3.725272in}{1.373612in}}%
\pgfpathlineto{\pgfqpoint{3.733666in}{1.397762in}}%
\pgfpathlineto{\pgfqpoint{3.742059in}{1.370617in}}%
\pgfpathlineto{\pgfqpoint{3.750452in}{1.421368in}}%
\pgfpathlineto{\pgfqpoint{3.758845in}{1.389631in}}%
\pgfpathlineto{\pgfqpoint{3.767238in}{1.393022in}}%
\pgfpathlineto{\pgfqpoint{3.775631in}{1.384801in}}%
\pgfpathlineto{\pgfqpoint{3.784024in}{1.423096in}}%
\pgfpathlineto{\pgfqpoint{3.792417in}{1.428251in}}%
\pgfpathlineto{\pgfqpoint{3.800810in}{1.373240in}}%
\pgfpathlineto{\pgfqpoint{3.817596in}{1.465276in}}%
\pgfpathlineto{\pgfqpoint{3.825989in}{1.419622in}}%
\pgfpathlineto{\pgfqpoint{3.834382in}{1.428089in}}%
\pgfpathlineto{\pgfqpoint{3.842775in}{1.415751in}}%
\pgfpathlineto{\pgfqpoint{3.851168in}{1.485954in}}%
\pgfpathlineto{\pgfqpoint{3.859561in}{1.490033in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{1.468002in}}%
\pgfpathlineto{\pgfqpoint{3.876348in}{1.458905in}}%
\pgfpathlineto{\pgfqpoint{3.884741in}{1.458906in}}%
\pgfpathlineto{\pgfqpoint{3.893134in}{1.498022in}}%
\pgfpathlineto{\pgfqpoint{3.901527in}{1.433153in}}%
\pgfpathlineto{\pgfqpoint{3.909920in}{1.448821in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{1.399521in}}%
\pgfpathlineto{\pgfqpoint{3.926706in}{1.449524in}}%
\pgfpathlineto{\pgfqpoint{3.935099in}{1.943895in}}%
\pgfpathlineto{\pgfqpoint{3.943492in}{2.241232in}}%
\pgfpathlineto{\pgfqpoint{3.951885in}{2.685338in}}%
\pgfpathlineto{\pgfqpoint{3.960278in}{2.628251in}}%
\pgfpathlineto{\pgfqpoint{3.968671in}{2.421389in}}%
\pgfpathlineto{\pgfqpoint{3.977064in}{2.122704in}}%
\pgfpathlineto{\pgfqpoint{3.985457in}{1.908527in}}%
\pgfpathlineto{\pgfqpoint{3.993850in}{1.740942in}}%
\pgfpathlineto{\pgfqpoint{4.002243in}{1.608156in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{1.566612in}}%
\pgfpathlineto{\pgfqpoint{4.019030in}{1.571524in}}%
\pgfpathlineto{\pgfqpoint{4.027423in}{1.565459in}}%
\pgfpathlineto{\pgfqpoint{4.035816in}{1.516994in}}%
\pgfpathlineto{\pgfqpoint{4.044209in}{1.488849in}}%
\pgfpathlineto{\pgfqpoint{4.052602in}{1.548419in}}%
\pgfpathlineto{\pgfqpoint{4.060995in}{1.591418in}}%
\pgfpathlineto{\pgfqpoint{4.069388in}{1.556225in}}%
\pgfpathlineto{\pgfqpoint{4.077781in}{1.505285in}}%
\pgfpathlineto{\pgfqpoint{4.086174in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{4.094567in}{1.507880in}}%
\pgfpathlineto{\pgfqpoint{4.102960in}{1.504604in}}%
\pgfpathlineto{\pgfqpoint{4.111353in}{1.534676in}}%
\pgfpathlineto{\pgfqpoint{4.119746in}{1.487466in}}%
\pgfpathlineto{\pgfqpoint{4.128139in}{1.503379in}}%
\pgfpathlineto{\pgfqpoint{4.136532in}{1.490033in}}%
\pgfpathlineto{\pgfqpoint{4.144926in}{1.472730in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{1.478220in}}%
\pgfpathlineto{\pgfqpoint{4.161712in}{1.470537in}}%
\pgfpathlineto{\pgfqpoint{4.170105in}{1.488557in}}%
\pgfpathlineto{\pgfqpoint{4.178498in}{1.435733in}}%
\pgfpathlineto{\pgfqpoint{4.186891in}{1.464411in}}%
\pgfpathlineto{\pgfqpoint{4.195284in}{1.507716in}}%
\pgfpathlineto{\pgfqpoint{4.203677in}{1.468641in}}%
\pgfpathlineto{\pgfqpoint{4.212070in}{1.483676in}}%
\pgfpathlineto{\pgfqpoint{4.220463in}{1.440745in}}%
\pgfpathlineto{\pgfqpoint{4.228856in}{1.432153in}}%
\pgfpathlineto{\pgfqpoint{4.237249in}{1.454078in}}%
\pgfpathlineto{\pgfqpoint{4.245642in}{1.486888in}}%
\pgfpathlineto{\pgfqpoint{4.254035in}{1.446293in}}%
\pgfpathlineto{\pgfqpoint{4.262428in}{1.475665in}}%
\pgfpathlineto{\pgfqpoint{4.270821in}{1.477570in}}%
\pgfpathlineto{\pgfqpoint{4.279215in}{1.466397in}}%
\pgfpathlineto{\pgfqpoint{4.287608in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{4.296001in}{1.491866in}}%
\pgfpathlineto{\pgfqpoint{4.304394in}{1.458068in}}%
\pgfpathlineto{\pgfqpoint{4.312787in}{1.501682in}}%
\pgfpathlineto{\pgfqpoint{4.321180in}{1.483448in}}%
\pgfpathlineto{\pgfqpoint{4.329573in}{1.441063in}}%
\pgfpathlineto{\pgfqpoint{4.337966in}{1.476312in}}%
\pgfpathlineto{\pgfqpoint{4.346359in}{1.472547in}}%
\pgfpathlineto{\pgfqpoint{4.354752in}{1.482210in}}%
\pgfpathlineto{\pgfqpoint{4.363145in}{1.455570in}}%
\pgfpathlineto{\pgfqpoint{4.371538in}{1.451178in}}%
\pgfpathlineto{\pgfqpoint{4.379931in}{1.479443in}}%
\pgfpathlineto{\pgfqpoint{4.388324in}{1.466317in}}%
\pgfpathlineto{\pgfqpoint{4.396717in}{1.560584in}}%
\pgfpathlineto{\pgfqpoint{4.405110in}{1.482014in}}%
\pgfpathlineto{\pgfqpoint{4.413504in}{1.489493in}}%
\pgfpathlineto{\pgfqpoint{4.430290in}{1.452982in}}%
\pgfpathlineto{\pgfqpoint{4.438683in}{1.453329in}}%
\pgfpathlineto{\pgfqpoint{4.447076in}{1.477069in}}%
\pgfpathlineto{\pgfqpoint{4.455469in}{1.487945in}}%
\pgfpathlineto{\pgfqpoint{4.463862in}{1.444324in}}%
\pgfpathlineto{\pgfqpoint{4.472255in}{1.441956in}}%
\pgfpathlineto{\pgfqpoint{4.480648in}{1.423711in}}%
\pgfpathlineto{\pgfqpoint{4.489041in}{1.391819in}}%
\pgfpathlineto{\pgfqpoint{4.497434in}{1.417777in}}%
\pgfpathlineto{\pgfqpoint{4.505827in}{1.379090in}}%
\pgfpathlineto{\pgfqpoint{4.522613in}{1.426864in}}%
\pgfpathlineto{\pgfqpoint{4.531006in}{1.433095in}}%
\pgfpathlineto{\pgfqpoint{4.539399in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{4.556186in}{1.364787in}}%
\pgfpathlineto{\pgfqpoint{4.564579in}{1.390397in}}%
\pgfpathlineto{\pgfqpoint{4.572972in}{1.371155in}}%
\pgfpathlineto{\pgfqpoint{4.581365in}{1.369954in}}%
\pgfpathlineto{\pgfqpoint{4.589758in}{1.341328in}}%
\pgfpathlineto{\pgfqpoint{4.598151in}{1.342271in}}%
\pgfpathlineto{\pgfqpoint{4.606544in}{1.370931in}}%
\pgfpathlineto{\pgfqpoint{4.614937in}{1.372314in}}%
\pgfpathlineto{\pgfqpoint{4.623330in}{1.392536in}}%
\pgfpathlineto{\pgfqpoint{4.631723in}{1.388758in}}%
\pgfpathlineto{\pgfqpoint{4.640116in}{1.327486in}}%
\pgfpathlineto{\pgfqpoint{4.648509in}{1.339314in}}%
\pgfpathlineto{\pgfqpoint{4.656902in}{1.332990in}}%
\pgfpathlineto{\pgfqpoint{4.665295in}{1.368256in}}%
\pgfpathlineto{\pgfqpoint{4.673688in}{1.351157in}}%
\pgfpathlineto{\pgfqpoint{4.682081in}{1.327854in}}%
\pgfpathlineto{\pgfqpoint{4.690475in}{1.322964in}}%
\pgfpathlineto{\pgfqpoint{4.698868in}{1.483840in}}%
\pgfpathlineto{\pgfqpoint{4.707261in}{1.489674in}}%
\pgfpathlineto{\pgfqpoint{4.715654in}{1.430853in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.389367in}}%
\pgfpathlineto{\pgfqpoint{4.732440in}{1.325327in}}%
\pgfpathlineto{\pgfqpoint{4.740833in}{1.325545in}}%
\pgfpathlineto{\pgfqpoint{4.749226in}{1.337539in}}%
\pgfpathlineto{\pgfqpoint{4.757619in}{1.342810in}}%
\pgfpathlineto{\pgfqpoint{4.766012in}{1.308563in}}%
\pgfpathlineto{\pgfqpoint{4.774405in}{1.333295in}}%
\pgfpathlineto{\pgfqpoint{4.782798in}{1.320513in}}%
\pgfpathlineto{\pgfqpoint{4.791191in}{1.333822in}}%
\pgfpathlineto{\pgfqpoint{4.799584in}{1.311541in}}%
\pgfpathlineto{\pgfqpoint{4.807977in}{1.292886in}}%
\pgfpathlineto{\pgfqpoint{4.816370in}{1.277391in}}%
\pgfpathlineto{\pgfqpoint{4.824764in}{1.320471in}}%
\pgfpathlineto{\pgfqpoint{4.833157in}{1.289019in}}%
\pgfpathlineto{\pgfqpoint{4.841550in}{1.296648in}}%
\pgfpathlineto{\pgfqpoint{4.858336in}{1.278400in}}%
\pgfpathlineto{\pgfqpoint{4.866729in}{1.310497in}}%
\pgfpathlineto{\pgfqpoint{4.875122in}{1.291317in}}%
\pgfpathlineto{\pgfqpoint{4.883515in}{1.300045in}}%
\pgfpathlineto{\pgfqpoint{4.900301in}{1.278281in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{1.306940in}}%
\pgfpathlineto{\pgfqpoint{4.917087in}{1.283927in}}%
\pgfpathlineto{\pgfqpoint{4.925480in}{1.274950in}}%
\pgfpathlineto{\pgfqpoint{4.933873in}{1.283917in}}%
\pgfpathlineto{\pgfqpoint{4.942266in}{1.300231in}}%
\pgfpathlineto{\pgfqpoint{4.950659in}{1.276083in}}%
\pgfpathlineto{\pgfqpoint{4.959053in}{1.281534in}}%
\pgfpathlineto{\pgfqpoint{4.967446in}{1.289811in}}%
\pgfpathlineto{\pgfqpoint{4.975839in}{1.265050in}}%
\pgfpathlineto{\pgfqpoint{4.984232in}{1.272343in}}%
\pgfpathlineto{\pgfqpoint{4.992625in}{1.271207in}}%
\pgfpathlineto{\pgfqpoint{5.001018in}{1.284146in}}%
\pgfpathlineto{\pgfqpoint{5.009411in}{1.262958in}}%
\pgfpathlineto{\pgfqpoint{5.017804in}{1.273687in}}%
\pgfpathlineto{\pgfqpoint{5.026197in}{1.278035in}}%
\pgfpathlineto{\pgfqpoint{5.034590in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{5.042983in}{1.263640in}}%
\pgfpathlineto{\pgfqpoint{5.051376in}{1.271225in}}%
\pgfpathlineto{\pgfqpoint{5.059769in}{1.280973in}}%
\pgfpathlineto{\pgfqpoint{5.068162in}{1.284390in}}%
\pgfpathlineto{\pgfqpoint{5.076555in}{1.255569in}}%
\pgfpathlineto{\pgfqpoint{5.084948in}{1.261461in}}%
\pgfpathlineto{\pgfqpoint{5.093342in}{1.271686in}}%
\pgfpathlineto{\pgfqpoint{5.101735in}{1.271854in}}%
\pgfpathlineto{\pgfqpoint{5.110128in}{1.265185in}}%
\pgfpathlineto{\pgfqpoint{5.118521in}{1.282041in}}%
\pgfpathlineto{\pgfqpoint{5.126914in}{1.266699in}}%
\pgfpathlineto{\pgfqpoint{5.135307in}{1.273722in}}%
\pgfpathlineto{\pgfqpoint{5.143700in}{1.249055in}}%
\pgfpathlineto{\pgfqpoint{5.152093in}{1.250566in}}%
\pgfpathlineto{\pgfqpoint{5.160486in}{1.473796in}}%
\pgfpathlineto{\pgfqpoint{5.168879in}{1.263084in}}%
\pgfpathlineto{\pgfqpoint{5.177272in}{1.286872in}}%
\pgfpathlineto{\pgfqpoint{5.185665in}{1.286350in}}%
\pgfpathlineto{\pgfqpoint{5.194058in}{1.353752in}}%
\pgfpathlineto{\pgfqpoint{5.202451in}{1.334400in}}%
\pgfpathlineto{\pgfqpoint{5.210844in}{1.270040in}}%
\pgfpathlineto{\pgfqpoint{5.227631in}{1.289428in}}%
\pgfpathlineto{\pgfqpoint{5.236024in}{1.265079in}}%
\pgfpathlineto{\pgfqpoint{5.244417in}{1.271471in}}%
\pgfpathlineto{\pgfqpoint{5.252810in}{1.258282in}}%
\pgfpathlineto{\pgfqpoint{5.261203in}{1.286426in}}%
\pgfpathlineto{\pgfqpoint{5.269596in}{1.262899in}}%
\pgfpathlineto{\pgfqpoint{5.277989in}{1.255836in}}%
\pgfpathlineto{\pgfqpoint{5.286382in}{1.292183in}}%
\pgfpathlineto{\pgfqpoint{5.294775in}{1.300540in}}%
\pgfpathlineto{\pgfqpoint{5.303168in}{1.263283in}}%
\pgfpathlineto{\pgfqpoint{5.311561in}{1.277879in}}%
\pgfpathlineto{\pgfqpoint{5.319954in}{1.271709in}}%
\pgfpathlineto{\pgfqpoint{5.328347in}{1.254761in}}%
\pgfpathlineto{\pgfqpoint{5.353526in}{1.254061in}}%
\pgfpathlineto{\pgfqpoint{5.361919in}{1.261445in}}%
\pgfpathlineto{\pgfqpoint{5.370313in}{1.270804in}}%
\pgfpathlineto{\pgfqpoint{5.378706in}{1.258320in}}%
\pgfpathlineto{\pgfqpoint{5.387099in}{1.257461in}}%
\pgfpathlineto{\pgfqpoint{5.395492in}{1.260984in}}%
\pgfpathlineto{\pgfqpoint{5.403885in}{1.256784in}}%
\pgfpathlineto{\pgfqpoint{5.412278in}{1.236924in}}%
\pgfpathlineto{\pgfqpoint{5.420671in}{1.252307in}}%
\pgfpathlineto{\pgfqpoint{5.429064in}{1.261173in}}%
\pgfpathlineto{\pgfqpoint{5.437457in}{1.290537in}}%
\pgfpathlineto{\pgfqpoint{5.445850in}{1.257105in}}%
\pgfpathlineto{\pgfqpoint{5.454243in}{1.247737in}}%
\pgfpathlineto{\pgfqpoint{5.462636in}{1.251245in}}%
\pgfpathlineto{\pgfqpoint{5.471029in}{1.251765in}}%
\pgfpathlineto{\pgfqpoint{5.479422in}{1.249496in}}%
\pgfpathlineto{\pgfqpoint{5.487815in}{1.266759in}}%
\pgfpathlineto{\pgfqpoint{5.496208in}{1.238720in}}%
\pgfpathlineto{\pgfqpoint{5.504602in}{1.262469in}}%
\pgfpathlineto{\pgfqpoint{5.512995in}{1.264197in}}%
\pgfpathlineto{\pgfqpoint{5.521388in}{1.263250in}}%
\pgfpathlineto{\pgfqpoint{5.529781in}{1.256401in}}%
\pgfpathlineto{\pgfqpoint{5.538174in}{1.257023in}}%
\pgfpathlineto{\pgfqpoint{5.546567in}{1.247910in}}%
\pgfpathlineto{\pgfqpoint{5.554960in}{1.265641in}}%
\pgfpathlineto{\pgfqpoint{5.571746in}{1.270603in}}%
\pgfpathlineto{\pgfqpoint{5.580139in}{1.246593in}}%
\pgfpathlineto{\pgfqpoint{5.588532in}{1.257990in}}%
\pgfpathlineto{\pgfqpoint{5.596925in}{1.249263in}}%
\pgfpathlineto{\pgfqpoint{5.605318in}{1.270785in}}%
\pgfpathlineto{\pgfqpoint{5.613711in}{1.270293in}}%
\pgfpathlineto{\pgfqpoint{5.622104in}{1.261210in}}%
\pgfpathlineto{\pgfqpoint{5.630497in}{1.255032in}}%
\pgfpathlineto{\pgfqpoint{5.638891in}{1.259576in}}%
\pgfpathlineto{\pgfqpoint{5.647284in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{5.655677in}{1.250111in}}%
\pgfpathlineto{\pgfqpoint{5.664070in}{1.259385in}}%
\pgfpathlineto{\pgfqpoint{5.672463in}{1.261603in}}%
\pgfpathlineto{\pgfqpoint{5.680856in}{1.254121in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.285550in}}%
\pgfpathlineto{\pgfqpoint{5.697642in}{1.276692in}}%
\pgfpathlineto{\pgfqpoint{5.706035in}{1.265456in}}%
\pgfpathlineto{\pgfqpoint{5.714428in}{1.269580in}}%
\pgfpathlineto{\pgfqpoint{5.722821in}{1.284018in}}%
\pgfpathlineto{\pgfqpoint{5.731214in}{1.275468in}}%
\pgfpathlineto{\pgfqpoint{5.739607in}{1.271888in}}%
\pgfpathlineto{\pgfqpoint{5.748000in}{1.292463in}}%
\pgfpathlineto{\pgfqpoint{5.756393in}{1.261165in}}%
\pgfpathlineto{\pgfqpoint{5.764786in}{1.267866in}}%
\pgfpathlineto{\pgfqpoint{5.773180in}{1.283141in}}%
\pgfpathlineto{\pgfqpoint{5.781573in}{1.267352in}}%
\pgfpathlineto{\pgfqpoint{5.789966in}{1.267350in}}%
\pgfpathlineto{\pgfqpoint{5.798359in}{1.536107in}}%
\pgfpathlineto{\pgfqpoint{5.806752in}{1.689103in}}%
\pgfpathlineto{\pgfqpoint{5.815145in}{1.647696in}}%
\pgfpathlineto{\pgfqpoint{5.831931in}{1.336665in}}%
\pgfpathlineto{\pgfqpoint{5.840324in}{1.313088in}}%
\pgfpathlineto{\pgfqpoint{5.848717in}{1.298059in}}%
\pgfpathlineto{\pgfqpoint{5.857110in}{1.292710in}}%
\pgfpathlineto{\pgfqpoint{5.865503in}{1.302386in}}%
\pgfpathlineto{\pgfqpoint{5.873896in}{1.304847in}}%
\pgfpathlineto{\pgfqpoint{5.882289in}{1.304903in}}%
\pgfpathlineto{\pgfqpoint{5.890682in}{1.289655in}}%
\pgfpathlineto{\pgfqpoint{5.899075in}{1.260890in}}%
\pgfpathlineto{\pgfqpoint{5.907468in}{1.311548in}}%
\pgfpathlineto{\pgfqpoint{5.915862in}{1.284264in}}%
\pgfpathlineto{\pgfqpoint{5.924255in}{1.267899in}}%
\pgfpathlineto{\pgfqpoint{5.932648in}{1.309443in}}%
\pgfpathlineto{\pgfqpoint{5.941041in}{1.961671in}}%
\pgfpathlineto{\pgfqpoint{5.949434in}{1.416627in}}%
\pgfpathlineto{\pgfqpoint{5.957827in}{1.321677in}}%
\pgfpathlineto{\pgfqpoint{5.966220in}{1.319088in}}%
\pgfpathlineto{\pgfqpoint{5.974613in}{1.312045in}}%
\pgfpathlineto{\pgfqpoint{5.983006in}{1.287363in}}%
\pgfpathlineto{\pgfqpoint{5.991399in}{1.285359in}}%
\pgfpathlineto{\pgfqpoint{5.999792in}{1.325059in}}%
\pgfpathlineto{\pgfqpoint{6.008185in}{1.305686in}}%
\pgfpathlineto{\pgfqpoint{6.016578in}{1.306037in}}%
\pgfpathlineto{\pgfqpoint{6.024971in}{1.301884in}}%
\pgfpathlineto{\pgfqpoint{6.033364in}{1.278138in}}%
\pgfpathlineto{\pgfqpoint{6.041757in}{1.288379in}}%
\pgfpathlineto{\pgfqpoint{6.050151in}{1.307582in}}%
\pgfpathlineto{\pgfqpoint{6.058544in}{1.301349in}}%
\pgfpathlineto{\pgfqpoint{6.066937in}{1.346705in}}%
\pgfpathlineto{\pgfqpoint{6.075330in}{1.315277in}}%
\pgfpathlineto{\pgfqpoint{6.083723in}{1.362471in}}%
\pgfpathlineto{\pgfqpoint{6.092116in}{1.336029in}}%
\pgfpathlineto{\pgfqpoint{6.100509in}{1.327185in}}%
\pgfpathlineto{\pgfqpoint{6.108902in}{1.361343in}}%
\pgfpathlineto{\pgfqpoint{6.117295in}{1.367032in}}%
\pgfpathlineto{\pgfqpoint{6.125688in}{1.596978in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{1.459636in}}%
\pgfpathlineto{\pgfqpoint{6.142474in}{1.435757in}}%
\pgfpathlineto{\pgfqpoint{6.150867in}{1.396748in}}%
\pgfpathlineto{\pgfqpoint{6.159260in}{1.385516in}}%
\pgfpathlineto{\pgfqpoint{6.167653in}{1.359580in}}%
\pgfpathlineto{\pgfqpoint{6.176046in}{1.338338in}}%
\pgfpathlineto{\pgfqpoint{6.184440in}{1.347241in}}%
\pgfpathlineto{\pgfqpoint{6.192833in}{1.361197in}}%
\pgfpathlineto{\pgfqpoint{6.201226in}{1.404321in}}%
\pgfpathlineto{\pgfqpoint{6.209619in}{1.415735in}}%
\pgfpathlineto{\pgfqpoint{6.218012in}{1.379063in}}%
\pgfpathlineto{\pgfqpoint{6.226405in}{1.436341in}}%
\pgfpathlineto{\pgfqpoint{6.234798in}{1.430800in}}%
\pgfpathlineto{\pgfqpoint{6.243191in}{1.420559in}}%
\pgfpathlineto{\pgfqpoint{6.251584in}{1.450326in}}%
\pgfpathlineto{\pgfqpoint{6.259977in}{1.465297in}}%
\pgfpathlineto{\pgfqpoint{6.268370in}{1.463029in}}%
\pgfpathlineto{\pgfqpoint{6.276763in}{1.439345in}}%
\pgfpathlineto{\pgfqpoint{6.285156in}{1.482352in}}%
\pgfpathlineto{\pgfqpoint{6.293549in}{1.484812in}}%
\pgfpathlineto{\pgfqpoint{6.301942in}{1.516240in}}%
\pgfpathlineto{\pgfqpoint{6.310335in}{1.534995in}}%
\pgfpathlineto{\pgfqpoint{6.318729in}{1.495258in}}%
\pgfpathlineto{\pgfqpoint{6.327122in}{1.468791in}}%
\pgfpathlineto{\pgfqpoint{6.335515in}{1.484921in}}%
\pgfpathlineto{\pgfqpoint{6.343908in}{1.488893in}}%
\pgfpathlineto{\pgfqpoint{6.352301in}{1.528953in}}%
\pgfpathlineto{\pgfqpoint{6.360694in}{1.581212in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{1.538586in}}%
\pgfpathlineto{\pgfqpoint{6.385873in}{1.495683in}}%
\pgfpathlineto{\pgfqpoint{6.394266in}{1.429403in}}%
\pgfpathlineto{\pgfqpoint{6.402659in}{1.408036in}}%
\pgfpathlineto{\pgfqpoint{6.419445in}{1.477651in}}%
\pgfpathlineto{\pgfqpoint{6.427838in}{1.451110in}}%
\pgfpathlineto{\pgfqpoint{6.436231in}{1.463721in}}%
\pgfpathlineto{\pgfqpoint{6.444624in}{1.429128in}}%
\pgfpathlineto{\pgfqpoint{6.453018in}{1.375626in}}%
\pgfpathlineto{\pgfqpoint{6.461411in}{1.384551in}}%
\pgfpathlineto{\pgfqpoint{6.469804in}{1.395679in}}%
\pgfpathlineto{\pgfqpoint{6.478197in}{1.372881in}}%
\pgfpathlineto{\pgfqpoint{6.486590in}{1.369131in}}%
\pgfpathlineto{\pgfqpoint{6.494983in}{1.342372in}}%
\pgfpathlineto{\pgfqpoint{6.503376in}{1.366986in}}%
\pgfpathlineto{\pgfqpoint{6.511769in}{1.355870in}}%
\pgfpathlineto{\pgfqpoint{6.520162in}{1.340581in}}%
\pgfpathlineto{\pgfqpoint{6.528555in}{1.343487in}}%
\pgfpathlineto{\pgfqpoint{6.536948in}{1.332102in}}%
\pgfpathlineto{\pgfqpoint{6.545341in}{1.339672in}}%
\pgfpathlineto{\pgfqpoint{6.553734in}{1.297399in}}%
\pgfpathlineto{\pgfqpoint{6.562127in}{1.324635in}}%
\pgfpathlineto{\pgfqpoint{6.570520in}{1.313208in}}%
\pgfpathlineto{\pgfqpoint{6.578913in}{1.306882in}}%
\pgfpathlineto{\pgfqpoint{6.587306in}{1.319641in}}%
\pgfpathlineto{\pgfqpoint{6.595700in}{1.312494in}}%
\pgfpathlineto{\pgfqpoint{6.604093in}{1.265457in}}%
\pgfpathlineto{\pgfqpoint{6.612486in}{1.278693in}}%
\pgfpathlineto{\pgfqpoint{6.620879in}{1.318480in}}%
\pgfpathlineto{\pgfqpoint{6.629272in}{1.275701in}}%
\pgfpathlineto{\pgfqpoint{6.637665in}{1.269893in}}%
\pgfpathlineto{\pgfqpoint{6.646058in}{1.293306in}}%
\pgfpathlineto{\pgfqpoint{6.654451in}{1.283204in}}%
\pgfpathlineto{\pgfqpoint{6.662844in}{1.289082in}}%
\pgfpathlineto{\pgfqpoint{6.679630in}{1.274593in}}%
\pgfpathlineto{\pgfqpoint{6.688023in}{1.301720in}}%
\pgfpathlineto{\pgfqpoint{6.696416in}{1.283248in}}%
\pgfpathlineto{\pgfqpoint{6.704809in}{1.286566in}}%
\pgfpathlineto{\pgfqpoint{6.713202in}{1.297751in}}%
\pgfpathlineto{\pgfqpoint{6.721595in}{1.275781in}}%
\pgfpathlineto{\pgfqpoint{6.729989in}{1.272334in}}%
\pgfpathlineto{\pgfqpoint{6.738382in}{1.266467in}}%
\pgfpathlineto{\pgfqpoint{6.746775in}{1.271922in}}%
\pgfpathlineto{\pgfqpoint{6.755168in}{1.284275in}}%
\pgfpathlineto{\pgfqpoint{6.763561in}{1.271629in}}%
\pgfpathlineto{\pgfqpoint{6.771954in}{1.254457in}}%
\pgfpathlineto{\pgfqpoint{6.780347in}{1.277714in}}%
\pgfpathlineto{\pgfqpoint{6.788740in}{1.285961in}}%
\pgfpathlineto{\pgfqpoint{6.805526in}{1.265833in}}%
\pgfpathlineto{\pgfqpoint{6.813919in}{1.282281in}}%
\pgfpathlineto{\pgfqpoint{6.822312in}{1.287910in}}%
\pgfpathlineto{\pgfqpoint{6.839098in}{1.242951in}}%
\pgfpathlineto{\pgfqpoint{6.847491in}{1.249150in}}%
\pgfpathlineto{\pgfqpoint{6.855884in}{1.266863in}}%
\pgfpathlineto{\pgfqpoint{6.864278in}{1.273293in}}%
\pgfpathlineto{\pgfqpoint{6.872671in}{1.265387in}}%
\pgfpathlineto{\pgfqpoint{6.881064in}{1.273874in}}%
\pgfpathlineto{\pgfqpoint{6.889457in}{1.270220in}}%
\pgfpathlineto{\pgfqpoint{6.897850in}{1.269589in}}%
\pgfpathlineto{\pgfqpoint{6.906243in}{1.257261in}}%
\pgfpathlineto{\pgfqpoint{6.914636in}{1.265884in}}%
\pgfpathlineto{\pgfqpoint{6.923029in}{1.262511in}}%
\pgfpathlineto{\pgfqpoint{6.931422in}{1.252701in}}%
\pgfpathlineto{\pgfqpoint{6.939815in}{1.263049in}}%
\pgfpathlineto{\pgfqpoint{6.948208in}{1.262308in}}%
\pgfpathlineto{\pgfqpoint{6.956601in}{1.249381in}}%
\pgfpathlineto{\pgfqpoint{6.964994in}{1.262478in}}%
\pgfpathlineto{\pgfqpoint{6.973387in}{1.267808in}}%
\pgfpathlineto{\pgfqpoint{6.981780in}{1.245540in}}%
\pgfpathlineto{\pgfqpoint{6.990173in}{1.247395in}}%
\pgfpathlineto{\pgfqpoint{6.998567in}{1.272988in}}%
\pgfpathlineto{\pgfqpoint{7.006960in}{1.245813in}}%
\pgfpathlineto{\pgfqpoint{7.015353in}{1.265244in}}%
\pgfpathlineto{\pgfqpoint{7.023746in}{1.255488in}}%
\pgfpathlineto{\pgfqpoint{7.032139in}{1.255420in}}%
\pgfpathlineto{\pgfqpoint{7.040532in}{1.283736in}}%
\pgfpathlineto{\pgfqpoint{7.048925in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{7.057318in}{1.292839in}}%
\pgfpathlineto{\pgfqpoint{7.065711in}{1.266592in}}%
\pgfpathlineto{\pgfqpoint{7.074104in}{1.259693in}}%
\pgfpathlineto{\pgfqpoint{7.082497in}{1.279346in}}%
\pgfpathlineto{\pgfqpoint{7.090890in}{1.287395in}}%
\pgfpathlineto{\pgfqpoint{7.099283in}{1.286652in}}%
\pgfpathlineto{\pgfqpoint{7.107676in}{1.289307in}}%
\pgfpathlineto{\pgfqpoint{7.116069in}{1.266718in}}%
\pgfpathlineto{\pgfqpoint{7.124462in}{1.270092in}}%
\pgfpathlineto{\pgfqpoint{7.132856in}{1.271885in}}%
\pgfpathlineto{\pgfqpoint{7.141249in}{1.271470in}}%
\pgfpathlineto{\pgfqpoint{7.149642in}{1.284608in}}%
\pgfpathlineto{\pgfqpoint{7.158035in}{1.281807in}}%
\pgfpathlineto{\pgfqpoint{7.166428in}{1.287206in}}%
\pgfpathlineto{\pgfqpoint{7.174821in}{1.284697in}}%
\pgfpathlineto{\pgfqpoint{7.183214in}{1.287914in}}%
\pgfpathlineto{\pgfqpoint{7.191607in}{1.272682in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.278048in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.278048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501111in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493340in}{4.905957in}}%
\pgfpathlineto{\pgfqpoint{6.976389in}{4.905957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.040278in}{4.905957in}}{\pgfqpoint{7.040278in}{4.969846in}}%
\pgfpathlineto{\pgfqpoint{7.040278in}{6.376389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.040278in}{6.440278in}}{\pgfqpoint{6.976389in}{6.440278in}}%
\pgfpathlineto{\pgfqpoint{2.493340in}{6.440278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.429451in}{6.440278in}}{\pgfqpoint{2.429451in}{6.376389in}}%
\pgfpathlineto{\pgfqpoint{2.429451in}{4.969846in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.429451in}{4.905957in}}{\pgfqpoint{2.493340in}{4.905957in}}%
\pgfpathlineto{\pgfqpoint{2.493340in}{4.905957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.557228in}{6.184336in}}%
\pgfpathlineto{\pgfqpoint{2.876673in}{6.184336in}}%
\pgfpathlineto{\pgfqpoint{3.196117in}{6.184336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451673in,y=6.072531in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont BP-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.557228in}{5.717431in}}%
\pgfpathlineto{\pgfqpoint{2.876673in}{5.717431in}}%
\pgfpathlineto{\pgfqpoint{3.196117in}{5.717431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451673in,y=5.605626in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont BP-SLAM-AI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.557228in}{5.231640in}}%
\pgfpathlineto{\pgfqpoint{2.876673in}{5.231640in}}%
\pgfpathlineto{\pgfqpoint{3.196117in}{5.231640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451673in,y=5.119834in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Direct-SLAM (proposed)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rmse_bw600M_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.535000in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{1.535000in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535000in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191217in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191217in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.191217in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855756in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{4.855756in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855756in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.855756in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520295in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520295in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.520295in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.360556in,y=0.536706in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.279300in, y=0.960015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{2.203696in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{2.203696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{2.203696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876078in, y=2.083711in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{3.327392in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{3.327392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{3.327392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876078in, y=3.207408in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{4.451088in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{4.451088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{4.451088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876078in, y=4.331104in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{5.574785in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{5.574785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535000in}{5.574785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876078in, y=5.454800in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737189in,y=3.833056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551464in}{6.596111in}}%
\pgfpathlineto{\pgfqpoint{1.551645in}{1.418961in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{1.538429in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.754708in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.726195in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{1.690169in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.515410in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{1.528363in}}%
\pgfpathlineto{\pgfqpoint{1.618227in}{1.519619in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{1.311693in}}%
\pgfpathlineto{\pgfqpoint{1.643195in}{1.252454in}}%
\pgfpathlineto{\pgfqpoint{1.651518in}{1.230443in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.217874in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.223361in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.350612in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{1.242902in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.287816in}}%
\pgfpathlineto{\pgfqpoint{1.709777in}{1.234424in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.212625in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{1.223733in}}%
\pgfpathlineto{\pgfqpoint{1.734745in}{1.215216in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.228171in}}%
\pgfpathlineto{\pgfqpoint{1.751390in}{1.229140in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.220003in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.225465in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{1.216656in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{1.272267in}}%
\pgfpathlineto{\pgfqpoint{1.801326in}{1.226399in}}%
\pgfpathlineto{\pgfqpoint{1.809649in}{1.227571in}}%
\pgfpathlineto{\pgfqpoint{1.817972in}{1.249103in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{1.221768in}}%
\pgfpathlineto{\pgfqpoint{1.834617in}{1.231983in}}%
\pgfpathlineto{\pgfqpoint{1.842940in}{1.259925in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.305552in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{1.259715in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{1.252476in}}%
\pgfpathlineto{\pgfqpoint{1.876231in}{1.275241in}}%
\pgfpathlineto{\pgfqpoint{1.884553in}{1.266267in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{1.229626in}}%
\pgfpathlineto{\pgfqpoint{1.901199in}{1.228108in}}%
\pgfpathlineto{\pgfqpoint{1.909521in}{1.215399in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.232937in}}%
\pgfpathlineto{\pgfqpoint{1.934489in}{1.228453in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.243461in}}%
\pgfpathlineto{\pgfqpoint{1.951135in}{1.238739in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{1.269925in}}%
\pgfpathlineto{\pgfqpoint{1.967780in}{1.253860in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{1.279581in}}%
\pgfpathlineto{\pgfqpoint{1.984426in}{1.278534in}}%
\pgfpathlineto{\pgfqpoint{1.992748in}{1.249757in}}%
\pgfpathlineto{\pgfqpoint{2.001071in}{1.244285in}}%
\pgfpathlineto{\pgfqpoint{2.009394in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{2.017716in}{1.245976in}}%
\pgfpathlineto{\pgfqpoint{2.026039in}{1.269705in}}%
\pgfpathlineto{\pgfqpoint{2.034362in}{1.269688in}}%
\pgfpathlineto{\pgfqpoint{2.042685in}{1.260666in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{1.260838in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{1.246058in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.244806in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{1.264574in}}%
\pgfpathlineto{\pgfqpoint{2.084298in}{1.269074in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.280274in}}%
\pgfpathlineto{\pgfqpoint{2.100943in}{1.276609in}}%
\pgfpathlineto{\pgfqpoint{2.109266in}{1.291681in}}%
\pgfpathlineto{\pgfqpoint{2.117589in}{1.295209in}}%
\pgfpathlineto{\pgfqpoint{2.125911in}{1.307805in}}%
\pgfpathlineto{\pgfqpoint{2.134234in}{1.306452in}}%
\pgfpathlineto{\pgfqpoint{2.142557in}{1.320122in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.289675in}}%
\pgfpathlineto{\pgfqpoint{2.159202in}{1.293176in}}%
\pgfpathlineto{\pgfqpoint{2.167525in}{1.284772in}}%
\pgfpathlineto{\pgfqpoint{2.175848in}{1.289143in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.380642in}}%
\pgfpathlineto{\pgfqpoint{2.192493in}{1.292301in}}%
\pgfpathlineto{\pgfqpoint{2.200816in}{1.257899in}}%
\pgfpathlineto{\pgfqpoint{2.209138in}{1.251193in}}%
\pgfpathlineto{\pgfqpoint{2.217461in}{1.261966in}}%
\pgfpathlineto{\pgfqpoint{2.225784in}{1.285787in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{1.301807in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.304132in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{1.327617in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{1.363005in}}%
\pgfpathlineto{\pgfqpoint{2.267397in}{1.365860in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{1.381714in}}%
\pgfpathlineto{\pgfqpoint{2.284043in}{1.408032in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{1.332710in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{1.339116in}}%
\pgfpathlineto{\pgfqpoint{2.309011in}{1.366384in}}%
\pgfpathlineto{\pgfqpoint{2.325656in}{1.405511in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.433128in}}%
\pgfpathlineto{\pgfqpoint{2.342302in}{1.478936in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{1.351292in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{2.367270in}{1.318752in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{1.324317in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.340633in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.293108in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.282114in}}%
\pgfpathlineto{\pgfqpoint{2.408883in}{1.282470in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{1.269611in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{1.282667in}}%
\pgfpathlineto{\pgfqpoint{2.433851in}{1.454819in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{1.513393in}}%
\pgfpathlineto{\pgfqpoint{2.450497in}{1.435429in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.376021in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{1.398316in}}%
\pgfpathlineto{\pgfqpoint{2.475465in}{1.377052in}}%
\pgfpathlineto{\pgfqpoint{2.483787in}{1.304617in}}%
\pgfpathlineto{\pgfqpoint{2.492110in}{1.285159in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{1.303293in}}%
\pgfpathlineto{\pgfqpoint{2.508756in}{1.293038in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{1.292561in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.276446in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{1.274768in}}%
\pgfpathlineto{\pgfqpoint{2.542046in}{1.287238in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.296883in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{1.265986in}}%
\pgfpathlineto{\pgfqpoint{2.575337in}{1.329591in}}%
\pgfpathlineto{\pgfqpoint{2.583660in}{1.363746in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{1.352265in}}%
\pgfpathlineto{\pgfqpoint{2.600305in}{1.369063in}}%
\pgfpathlineto{\pgfqpoint{2.608628in}{1.358311in}}%
\pgfpathlineto{\pgfqpoint{2.616951in}{1.339185in}}%
\pgfpathlineto{\pgfqpoint{2.625273in}{1.329174in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.317153in}}%
\pgfpathlineto{\pgfqpoint{2.650241in}{1.378506in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.360799in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{1.382260in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.391246in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.377080in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{2.700178in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{2.708500in}{1.303824in}}%
\pgfpathlineto{\pgfqpoint{2.725146in}{1.362785in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{1.450573in}}%
\pgfpathlineto{\pgfqpoint{2.741791in}{1.442903in}}%
\pgfpathlineto{\pgfqpoint{2.750114in}{1.476290in}}%
\pgfpathlineto{\pgfqpoint{2.758436in}{1.477586in}}%
\pgfpathlineto{\pgfqpoint{2.775082in}{1.406134in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{1.409655in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{1.392014in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{1.398332in}}%
\pgfpathlineto{\pgfqpoint{2.808373in}{1.357677in}}%
\pgfpathlineto{\pgfqpoint{2.816695in}{1.352505in}}%
\pgfpathlineto{\pgfqpoint{2.825018in}{1.338567in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.364972in}}%
\pgfpathlineto{\pgfqpoint{2.841663in}{1.612694in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{1.582927in}}%
\pgfpathlineto{\pgfqpoint{2.858309in}{1.333404in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{1.336167in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{1.353819in}}%
\pgfpathlineto{\pgfqpoint{2.883277in}{1.292262in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.304259in}}%
\pgfpathlineto{\pgfqpoint{2.899922in}{1.299721in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.298125in}}%
\pgfpathlineto{\pgfqpoint{2.924890in}{1.260422in}}%
\pgfpathlineto{\pgfqpoint{2.933213in}{1.246206in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.272920in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.283935in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.284147in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.280302in}}%
\pgfpathlineto{\pgfqpoint{2.974827in}{1.296009in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{1.325437in}}%
\pgfpathlineto{\pgfqpoint{2.999795in}{1.316114in}}%
\pgfpathlineto{\pgfqpoint{3.008117in}{1.317160in}}%
\pgfpathlineto{\pgfqpoint{3.016440in}{1.311653in}}%
\pgfpathlineto{\pgfqpoint{3.024763in}{1.327852in}}%
\pgfpathlineto{\pgfqpoint{3.033085in}{1.638346in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.270988in}}%
\pgfpathlineto{\pgfqpoint{3.049731in}{1.379143in}}%
\pgfpathlineto{\pgfqpoint{3.058054in}{1.417767in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{1.371886in}}%
\pgfpathlineto{\pgfqpoint{3.083022in}{1.296540in}}%
\pgfpathlineto{\pgfqpoint{3.091344in}{1.309244in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{1.309055in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{1.307238in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{1.300930in}}%
\pgfpathlineto{\pgfqpoint{3.124635in}{1.288564in}}%
\pgfpathlineto{\pgfqpoint{3.132958in}{1.301524in}}%
\pgfpathlineto{\pgfqpoint{3.141280in}{1.285958in}}%
\pgfpathlineto{\pgfqpoint{3.149603in}{1.298295in}}%
\pgfpathlineto{\pgfqpoint{3.157926in}{1.283622in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{1.293900in}}%
\pgfpathlineto{\pgfqpoint{3.174571in}{1.334646in}}%
\pgfpathlineto{\pgfqpoint{3.182894in}{1.353316in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.323813in}}%
\pgfpathlineto{\pgfqpoint{3.199539in}{1.322051in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.316925in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.306063in}}%
\pgfpathlineto{\pgfqpoint{3.224507in}{1.307864in}}%
\pgfpathlineto{\pgfqpoint{3.232830in}{1.327477in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{1.301955in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.305922in}}%
\pgfpathlineto{\pgfqpoint{3.257798in}{1.316606in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{1.325293in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.311550in}}%
\pgfpathlineto{\pgfqpoint{3.291089in}{1.317160in}}%
\pgfpathlineto{\pgfqpoint{3.299412in}{1.315934in}}%
\pgfpathlineto{\pgfqpoint{3.316057in}{1.339564in}}%
\pgfpathlineto{\pgfqpoint{3.324380in}{1.319339in}}%
\pgfpathlineto{\pgfqpoint{3.332703in}{1.313729in}}%
\pgfpathlineto{\pgfqpoint{3.341025in}{1.347363in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.341305in}}%
\pgfpathlineto{\pgfqpoint{3.357671in}{1.344396in}}%
\pgfpathlineto{\pgfqpoint{3.365993in}{1.384069in}}%
\pgfpathlineto{\pgfqpoint{3.374316in}{1.358562in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.361034in}}%
\pgfpathlineto{\pgfqpoint{3.390961in}{1.382065in}}%
\pgfpathlineto{\pgfqpoint{3.399284in}{1.362655in}}%
\pgfpathlineto{\pgfqpoint{3.407607in}{1.379770in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.390524in}}%
\pgfpathlineto{\pgfqpoint{3.424252in}{1.492615in}}%
\pgfpathlineto{\pgfqpoint{3.432575in}{1.649700in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{1.489588in}}%
\pgfpathlineto{\pgfqpoint{3.449220in}{1.412714in}}%
\pgfpathlineto{\pgfqpoint{3.457543in}{1.435612in}}%
\pgfpathlineto{\pgfqpoint{3.465866in}{1.469544in}}%
\pgfpathlineto{\pgfqpoint{3.474188in}{1.459946in}}%
\pgfpathlineto{\pgfqpoint{3.482511in}{1.389263in}}%
\pgfpathlineto{\pgfqpoint{3.490834in}{1.406138in}}%
\pgfpathlineto{\pgfqpoint{3.507479in}{1.449346in}}%
\pgfpathlineto{\pgfqpoint{3.515802in}{1.508915in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{1.517588in}}%
\pgfpathlineto{\pgfqpoint{3.532447in}{1.493302in}}%
\pgfpathlineto{\pgfqpoint{3.540770in}{1.550740in}}%
\pgfpathlineto{\pgfqpoint{3.549093in}{1.580188in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{1.619586in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{1.587449in}}%
\pgfpathlineto{\pgfqpoint{3.582383in}{1.543654in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{1.602322in}}%
\pgfpathlineto{\pgfqpoint{3.599029in}{1.564425in}}%
\pgfpathlineto{\pgfqpoint{3.607351in}{1.586234in}}%
\pgfpathlineto{\pgfqpoint{3.615674in}{1.600461in}}%
\pgfpathlineto{\pgfqpoint{3.623997in}{1.621922in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{1.611201in}}%
\pgfpathlineto{\pgfqpoint{3.640642in}{1.564383in}}%
\pgfpathlineto{\pgfqpoint{3.648965in}{1.562821in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{1.633571in}}%
\pgfpathlineto{\pgfqpoint{3.673933in}{1.660544in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{1.720038in}}%
\pgfpathlineto{\pgfqpoint{3.690578in}{1.739361in}}%
\pgfpathlineto{\pgfqpoint{3.698901in}{1.596222in}}%
\pgfpathlineto{\pgfqpoint{3.707224in}{1.663808in}}%
\pgfpathlineto{\pgfqpoint{3.715547in}{1.711606in}}%
\pgfpathlineto{\pgfqpoint{3.723869in}{1.682060in}}%
\pgfpathlineto{\pgfqpoint{3.732192in}{1.601484in}}%
\pgfpathlineto{\pgfqpoint{3.748837in}{1.502558in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{1.438994in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.444268in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{1.533723in}}%
\pgfpathlineto{\pgfqpoint{3.782128in}{1.687480in}}%
\pgfpathlineto{\pgfqpoint{3.790451in}{1.731081in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{1.760414in}}%
\pgfpathlineto{\pgfqpoint{3.807096in}{1.819962in}}%
\pgfpathlineto{\pgfqpoint{3.815419in}{1.852229in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{1.809143in}}%
\pgfpathlineto{\pgfqpoint{3.832064in}{1.918620in}}%
\pgfpathlineto{\pgfqpoint{3.840387in}{1.927985in}}%
\pgfpathlineto{\pgfqpoint{3.848710in}{1.906778in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.964873in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{2.103807in}}%
\pgfpathlineto{\pgfqpoint{3.873678in}{2.183072in}}%
\pgfpathlineto{\pgfqpoint{3.882000in}{2.126343in}}%
\pgfpathlineto{\pgfqpoint{3.898646in}{2.220729in}}%
\pgfpathlineto{\pgfqpoint{3.906969in}{2.307059in}}%
\pgfpathlineto{\pgfqpoint{3.915291in}{2.215328in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{2.215553in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{2.179803in}}%
\pgfpathlineto{\pgfqpoint{3.940259in}{2.061679in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{2.484502in}}%
\pgfpathlineto{\pgfqpoint{3.956905in}{2.153837in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{2.255765in}}%
\pgfpathlineto{\pgfqpoint{3.973550in}{2.539312in}}%
\pgfpathlineto{\pgfqpoint{3.981873in}{2.651004in}}%
\pgfpathlineto{\pgfqpoint{3.990196in}{2.783780in}}%
\pgfpathlineto{\pgfqpoint{3.998518in}{2.774361in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{2.695277in}}%
\pgfpathlineto{\pgfqpoint{4.031809in}{2.300910in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{2.222229in}}%
\pgfpathlineto{\pgfqpoint{4.048454in}{2.267248in}}%
\pgfpathlineto{\pgfqpoint{4.056777in}{2.327727in}}%
\pgfpathlineto{\pgfqpoint{4.065100in}{2.192647in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{2.099558in}}%
\pgfpathlineto{\pgfqpoint{4.081745in}{2.036581in}}%
\pgfpathlineto{\pgfqpoint{4.090068in}{1.999364in}}%
\pgfpathlineto{\pgfqpoint{4.098391in}{2.013638in}}%
\pgfpathlineto{\pgfqpoint{4.106713in}{1.985525in}}%
\pgfpathlineto{\pgfqpoint{4.115036in}{1.982368in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{1.957071in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{2.037707in}}%
\pgfpathlineto{\pgfqpoint{4.140004in}{2.047075in}}%
\pgfpathlineto{\pgfqpoint{4.148327in}{2.073501in}}%
\pgfpathlineto{\pgfqpoint{4.156649in}{2.042189in}}%
\pgfpathlineto{\pgfqpoint{4.164972in}{2.029745in}}%
\pgfpathlineto{\pgfqpoint{4.173295in}{1.996440in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{1.924637in}}%
\pgfpathlineto{\pgfqpoint{4.189940in}{1.956686in}}%
\pgfpathlineto{\pgfqpoint{4.198263in}{1.887522in}}%
\pgfpathlineto{\pgfqpoint{4.206586in}{1.884447in}}%
\pgfpathlineto{\pgfqpoint{4.214908in}{1.893814in}}%
\pgfpathlineto{\pgfqpoint{4.223231in}{1.919808in}}%
\pgfpathlineto{\pgfqpoint{4.231554in}{1.956898in}}%
\pgfpathlineto{\pgfqpoint{4.239876in}{2.062313in}}%
\pgfpathlineto{\pgfqpoint{4.248199in}{2.102134in}}%
\pgfpathlineto{\pgfqpoint{4.256522in}{2.087157in}}%
\pgfpathlineto{\pgfqpoint{4.264845in}{2.007081in}}%
\pgfpathlineto{\pgfqpoint{4.273167in}{2.084478in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{1.957765in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{1.980512in}}%
\pgfpathlineto{\pgfqpoint{4.306458in}{1.951770in}}%
\pgfpathlineto{\pgfqpoint{4.314781in}{1.944314in}}%
\pgfpathlineto{\pgfqpoint{4.323103in}{1.992695in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{1.980811in}}%
\pgfpathlineto{\pgfqpoint{4.339749in}{1.972874in}}%
\pgfpathlineto{\pgfqpoint{4.348072in}{1.972385in}}%
\pgfpathlineto{\pgfqpoint{4.356394in}{1.944497in}}%
\pgfpathlineto{\pgfqpoint{4.364717in}{1.905674in}}%
\pgfpathlineto{\pgfqpoint{4.373040in}{1.934812in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{1.952986in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{1.899786in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{1.910388in}}%
\pgfpathlineto{\pgfqpoint{4.406330in}{1.786688in}}%
\pgfpathlineto{\pgfqpoint{4.414653in}{1.804925in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.903181in}}%
\pgfpathlineto{\pgfqpoint{4.431298in}{1.924646in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{1.904888in}}%
\pgfpathlineto{\pgfqpoint{4.447944in}{1.824828in}}%
\pgfpathlineto{\pgfqpoint{4.456267in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{4.464589in}{1.789143in}}%
\pgfpathlineto{\pgfqpoint{4.472912in}{1.767936in}}%
\pgfpathlineto{\pgfqpoint{4.481235in}{1.814698in}}%
\pgfpathlineto{\pgfqpoint{4.489557in}{1.826628in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{1.849616in}}%
\pgfpathlineto{\pgfqpoint{4.506203in}{1.880416in}}%
\pgfpathlineto{\pgfqpoint{4.514525in}{1.857049in}}%
\pgfpathlineto{\pgfqpoint{4.522848in}{1.849001in}}%
\pgfpathlineto{\pgfqpoint{4.531171in}{1.809028in}}%
\pgfpathlineto{\pgfqpoint{4.539494in}{1.780190in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.801983in}}%
\pgfpathlineto{\pgfqpoint{4.556139in}{1.725065in}}%
\pgfpathlineto{\pgfqpoint{4.564462in}{1.731622in}}%
\pgfpathlineto{\pgfqpoint{4.572784in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{4.581107in}{1.743372in}}%
\pgfpathlineto{\pgfqpoint{4.589430in}{1.740819in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{1.655476in}}%
\pgfpathlineto{\pgfqpoint{4.606075in}{1.682431in}}%
\pgfpathlineto{\pgfqpoint{4.614398in}{1.597102in}}%
\pgfpathlineto{\pgfqpoint{4.622721in}{1.581332in}}%
\pgfpathlineto{\pgfqpoint{4.631043in}{1.578923in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{1.548065in}}%
\pgfpathlineto{\pgfqpoint{4.647689in}{1.494220in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{1.474903in}}%
\pgfpathlineto{\pgfqpoint{4.664334in}{1.461908in}}%
\pgfpathlineto{\pgfqpoint{4.672657in}{1.424576in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{1.420117in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{1.424070in}}%
\pgfpathlineto{\pgfqpoint{4.697625in}{1.440650in}}%
\pgfpathlineto{\pgfqpoint{4.705947in}{1.478022in}}%
\pgfpathlineto{\pgfqpoint{4.714270in}{1.494164in}}%
\pgfpathlineto{\pgfqpoint{4.722593in}{1.502950in}}%
\pgfpathlineto{\pgfqpoint{4.730916in}{1.485705in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{1.406633in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{1.371736in}}%
\pgfpathlineto{\pgfqpoint{4.755884in}{1.390215in}}%
\pgfpathlineto{\pgfqpoint{4.764206in}{1.394944in}}%
\pgfpathlineto{\pgfqpoint{4.772529in}{1.378695in}}%
\pgfpathlineto{\pgfqpoint{4.780852in}{1.335009in}}%
\pgfpathlineto{\pgfqpoint{4.789174in}{1.355532in}}%
\pgfpathlineto{\pgfqpoint{4.805820in}{1.444122in}}%
\pgfpathlineto{\pgfqpoint{4.814143in}{1.394491in}}%
\pgfpathlineto{\pgfqpoint{4.822465in}{1.404040in}}%
\pgfpathlineto{\pgfqpoint{4.830788in}{1.429768in}}%
\pgfpathlineto{\pgfqpoint{4.839111in}{1.404016in}}%
\pgfpathlineto{\pgfqpoint{4.847433in}{1.482263in}}%
\pgfpathlineto{\pgfqpoint{4.855756in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{1.491552in}}%
\pgfpathlineto{\pgfqpoint{4.872401in}{1.562656in}}%
\pgfpathlineto{\pgfqpoint{4.880724in}{1.583438in}}%
\pgfpathlineto{\pgfqpoint{4.889047in}{1.616395in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.545284in}}%
\pgfpathlineto{\pgfqpoint{4.905692in}{1.575304in}}%
\pgfpathlineto{\pgfqpoint{4.914015in}{1.639275in}}%
\pgfpathlineto{\pgfqpoint{4.922338in}{1.618866in}}%
\pgfpathlineto{\pgfqpoint{4.930660in}{1.610710in}}%
\pgfpathlineto{\pgfqpoint{4.938983in}{1.598368in}}%
\pgfpathlineto{\pgfqpoint{4.947306in}{1.672624in}}%
\pgfpathlineto{\pgfqpoint{4.955628in}{1.621796in}}%
\pgfpathlineto{\pgfqpoint{4.963951in}{1.617512in}}%
\pgfpathlineto{\pgfqpoint{4.972274in}{1.558242in}}%
\pgfpathlineto{\pgfqpoint{4.980596in}{1.581333in}}%
\pgfpathlineto{\pgfqpoint{4.988919in}{1.588187in}}%
\pgfpathlineto{\pgfqpoint{4.997242in}{1.523295in}}%
\pgfpathlineto{\pgfqpoint{5.013887in}{1.484481in}}%
\pgfpathlineto{\pgfqpoint{5.022210in}{1.457995in}}%
\pgfpathlineto{\pgfqpoint{5.030533in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{5.038855in}{1.547777in}}%
\pgfpathlineto{\pgfqpoint{5.047178in}{1.505821in}}%
\pgfpathlineto{\pgfqpoint{5.055501in}{1.469706in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{1.457744in}}%
\pgfpathlineto{\pgfqpoint{5.072146in}{1.463817in}}%
\pgfpathlineto{\pgfqpoint{5.080469in}{1.472097in}}%
\pgfpathlineto{\pgfqpoint{5.088792in}{1.464258in}}%
\pgfpathlineto{\pgfqpoint{5.097114in}{1.447203in}}%
\pgfpathlineto{\pgfqpoint{5.105437in}{1.435358in}}%
\pgfpathlineto{\pgfqpoint{5.113760in}{1.431077in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{1.470115in}}%
\pgfpathlineto{\pgfqpoint{5.130405in}{1.436086in}}%
\pgfpathlineto{\pgfqpoint{5.138728in}{1.450778in}}%
\pgfpathlineto{\pgfqpoint{5.147050in}{1.418335in}}%
\pgfpathlineto{\pgfqpoint{5.155373in}{1.419766in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.549836in}}%
\pgfpathlineto{\pgfqpoint{5.172018in}{1.461064in}}%
\pgfpathlineto{\pgfqpoint{5.180341in}{1.459605in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{1.459542in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{1.476112in}}%
\pgfpathlineto{\pgfqpoint{5.205309in}{1.391695in}}%
\pgfpathlineto{\pgfqpoint{5.213632in}{1.363240in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{1.361245in}}%
\pgfpathlineto{\pgfqpoint{5.230277in}{1.393258in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{1.413193in}}%
\pgfpathlineto{\pgfqpoint{5.246923in}{1.466108in}}%
\pgfpathlineto{\pgfqpoint{5.255245in}{1.440913in}}%
\pgfpathlineto{\pgfqpoint{5.263568in}{1.483070in}}%
\pgfpathlineto{\pgfqpoint{5.271891in}{1.452300in}}%
\pgfpathlineto{\pgfqpoint{5.280214in}{1.400721in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{1.365493in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.355370in}}%
\pgfpathlineto{\pgfqpoint{5.305182in}{1.327077in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{1.321974in}}%
\pgfpathlineto{\pgfqpoint{5.321827in}{1.309939in}}%
\pgfpathlineto{\pgfqpoint{5.330150in}{1.319539in}}%
\pgfpathlineto{\pgfqpoint{5.338472in}{1.300175in}}%
\pgfpathlineto{\pgfqpoint{5.346795in}{1.311386in}}%
\pgfpathlineto{\pgfqpoint{5.355118in}{1.316645in}}%
\pgfpathlineto{\pgfqpoint{5.363441in}{1.272195in}}%
\pgfpathlineto{\pgfqpoint{5.371763in}{1.297448in}}%
\pgfpathlineto{\pgfqpoint{5.380086in}{1.259153in}}%
\pgfpathlineto{\pgfqpoint{5.396731in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{5.405054in}{1.266408in}}%
\pgfpathlineto{\pgfqpoint{5.413377in}{1.257929in}}%
\pgfpathlineto{\pgfqpoint{5.421699in}{1.258339in}}%
\pgfpathlineto{\pgfqpoint{5.430022in}{1.292390in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{1.282326in}}%
\pgfpathlineto{\pgfqpoint{5.446667in}{1.241225in}}%
\pgfpathlineto{\pgfqpoint{5.454990in}{1.230723in}}%
\pgfpathlineto{\pgfqpoint{5.463313in}{1.217642in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{1.222845in}}%
\pgfpathlineto{\pgfqpoint{5.479958in}{1.231747in}}%
\pgfpathlineto{\pgfqpoint{5.488281in}{1.229152in}}%
\pgfpathlineto{\pgfqpoint{5.496604in}{1.220460in}}%
\pgfpathlineto{\pgfqpoint{5.504926in}{1.254052in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.222693in}}%
\pgfpathlineto{\pgfqpoint{5.538217in}{1.257992in}}%
\pgfpathlineto{\pgfqpoint{5.546540in}{1.234059in}}%
\pgfpathlineto{\pgfqpoint{5.554863in}{1.241451in}}%
\pgfpathlineto{\pgfqpoint{5.563185in}{1.215103in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{1.236113in}}%
\pgfpathlineto{\pgfqpoint{5.579831in}{1.216770in}}%
\pgfpathlineto{\pgfqpoint{5.588153in}{1.211187in}}%
\pgfpathlineto{\pgfqpoint{5.604799in}{1.210788in}}%
\pgfpathlineto{\pgfqpoint{5.621444in}{1.219803in}}%
\pgfpathlineto{\pgfqpoint{5.629767in}{1.207886in}}%
\pgfpathlineto{\pgfqpoint{5.638090in}{1.244311in}}%
\pgfpathlineto{\pgfqpoint{5.646412in}{1.228576in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{1.205782in}}%
\pgfpathlineto{\pgfqpoint{5.663058in}{1.210708in}}%
\pgfpathlineto{\pgfqpoint{5.671380in}{1.218396in}}%
\pgfpathlineto{\pgfqpoint{5.679703in}{1.217274in}}%
\pgfpathlineto{\pgfqpoint{5.688026in}{1.236577in}}%
\pgfpathlineto{\pgfqpoint{5.696348in}{1.235626in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{1.227556in}}%
\pgfpathlineto{\pgfqpoint{5.712994in}{1.234033in}}%
\pgfpathlineto{\pgfqpoint{5.721316in}{1.211802in}}%
\pgfpathlineto{\pgfqpoint{5.729639in}{1.217844in}}%
\pgfpathlineto{\pgfqpoint{5.737962in}{1.208883in}}%
\pgfpathlineto{\pgfqpoint{5.746285in}{1.233282in}}%
\pgfpathlineto{\pgfqpoint{5.754607in}{1.225738in}}%
\pgfpathlineto{\pgfqpoint{5.762930in}{1.224407in}}%
\pgfpathlineto{\pgfqpoint{5.771253in}{1.238964in}}%
\pgfpathlineto{\pgfqpoint{5.779575in}{1.224853in}}%
\pgfpathlineto{\pgfqpoint{5.787898in}{1.253268in}}%
\pgfpathlineto{\pgfqpoint{5.796221in}{1.440742in}}%
\pgfpathlineto{\pgfqpoint{5.804543in}{1.317288in}}%
\pgfpathlineto{\pgfqpoint{5.812866in}{1.464128in}}%
\pgfpathlineto{\pgfqpoint{5.821189in}{1.504146in}}%
\pgfpathlineto{\pgfqpoint{5.837834in}{1.448532in}}%
\pgfpathlineto{\pgfqpoint{5.846157in}{1.503022in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{1.639159in}}%
\pgfpathlineto{\pgfqpoint{5.862802in}{1.812288in}}%
\pgfpathlineto{\pgfqpoint{5.871125in}{1.958216in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{2.027738in}}%
\pgfpathlineto{\pgfqpoint{5.887770in}{2.081822in}}%
\pgfpathlineto{\pgfqpoint{5.896093in}{1.912481in}}%
\pgfpathlineto{\pgfqpoint{5.904416in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{5.912739in}{1.411658in}}%
\pgfpathlineto{\pgfqpoint{5.921061in}{1.261449in}}%
\pgfpathlineto{\pgfqpoint{5.929384in}{1.250119in}}%
\pgfpathlineto{\pgfqpoint{5.937707in}{1.557812in}}%
\pgfpathlineto{\pgfqpoint{5.946029in}{1.256397in}}%
\pgfpathlineto{\pgfqpoint{5.954352in}{1.248292in}}%
\pgfpathlineto{\pgfqpoint{5.962675in}{1.245089in}}%
\pgfpathlineto{\pgfqpoint{5.970997in}{1.262157in}}%
\pgfpathlineto{\pgfqpoint{5.979320in}{1.235308in}}%
\pgfpathlineto{\pgfqpoint{5.987643in}{1.232123in}}%
\pgfpathlineto{\pgfqpoint{5.995965in}{1.287185in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{1.293594in}}%
\pgfpathlineto{\pgfqpoint{6.012611in}{1.278047in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.229953in}}%
\pgfpathlineto{\pgfqpoint{6.029256in}{1.242690in}}%
\pgfpathlineto{\pgfqpoint{6.037579in}{1.241944in}}%
\pgfpathlineto{\pgfqpoint{6.045902in}{1.234804in}}%
\pgfpathlineto{\pgfqpoint{6.054224in}{1.242133in}}%
\pgfpathlineto{\pgfqpoint{6.062547in}{1.244914in}}%
\pgfpathlineto{\pgfqpoint{6.070870in}{1.252437in}}%
\pgfpathlineto{\pgfqpoint{6.079192in}{1.291978in}}%
\pgfpathlineto{\pgfqpoint{6.087515in}{1.311562in}}%
\pgfpathlineto{\pgfqpoint{6.095838in}{1.294506in}}%
\pgfpathlineto{\pgfqpoint{6.104161in}{1.384278in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{1.325394in}}%
\pgfpathlineto{\pgfqpoint{6.120806in}{1.536025in}}%
\pgfpathlineto{\pgfqpoint{6.129129in}{1.381079in}}%
\pgfpathlineto{\pgfqpoint{6.137451in}{1.575554in}}%
\pgfpathlineto{\pgfqpoint{6.145774in}{1.651365in}}%
\pgfpathlineto{\pgfqpoint{6.154097in}{1.558319in}}%
\pgfpathlineto{\pgfqpoint{6.170742in}{1.458094in}}%
\pgfpathlineto{\pgfqpoint{6.179065in}{1.449545in}}%
\pgfpathlineto{\pgfqpoint{6.187387in}{1.386441in}}%
\pgfpathlineto{\pgfqpoint{6.195710in}{1.341995in}}%
\pgfpathlineto{\pgfqpoint{6.204033in}{1.342479in}}%
\pgfpathlineto{\pgfqpoint{6.212356in}{1.351011in}}%
\pgfpathlineto{\pgfqpoint{6.220678in}{1.389770in}}%
\pgfpathlineto{\pgfqpoint{6.229001in}{1.447275in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{1.539722in}}%
\pgfpathlineto{\pgfqpoint{6.245646in}{1.573546in}}%
\pgfpathlineto{\pgfqpoint{6.262292in}{1.739784in}}%
\pgfpathlineto{\pgfqpoint{6.270614in}{1.767138in}}%
\pgfpathlineto{\pgfqpoint{6.278937in}{1.677320in}}%
\pgfpathlineto{\pgfqpoint{6.287260in}{1.690655in}}%
\pgfpathlineto{\pgfqpoint{6.295583in}{1.730272in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{1.782096in}}%
\pgfpathlineto{\pgfqpoint{6.312228in}{1.789552in}}%
\pgfpathlineto{\pgfqpoint{6.320551in}{1.675381in}}%
\pgfpathlineto{\pgfqpoint{6.328873in}{1.647078in}}%
\pgfpathlineto{\pgfqpoint{6.337196in}{1.584978in}}%
\pgfpathlineto{\pgfqpoint{6.345519in}{1.554609in}}%
\pgfpathlineto{\pgfqpoint{6.353841in}{1.547573in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.607771in}}%
\pgfpathlineto{\pgfqpoint{6.370487in}{1.655042in}}%
\pgfpathlineto{\pgfqpoint{6.378810in}{1.574317in}}%
\pgfpathlineto{\pgfqpoint{6.387132in}{1.596552in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{1.557788in}}%
\pgfpathlineto{\pgfqpoint{6.403778in}{1.558184in}}%
\pgfpathlineto{\pgfqpoint{6.412100in}{1.525383in}}%
\pgfpathlineto{\pgfqpoint{6.420423in}{1.532128in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{1.517558in}}%
\pgfpathlineto{\pgfqpoint{6.437068in}{1.469094in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{1.518436in}}%
\pgfpathlineto{\pgfqpoint{6.453714in}{1.547826in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{1.560877in}}%
\pgfpathlineto{\pgfqpoint{6.470359in}{1.530511in}}%
\pgfpathlineto{\pgfqpoint{6.478682in}{1.515626in}}%
\pgfpathlineto{\pgfqpoint{6.487005in}{1.460991in}}%
\pgfpathlineto{\pgfqpoint{6.503650in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{6.511973in}{1.358927in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{1.336810in}}%
\pgfpathlineto{\pgfqpoint{6.528618in}{1.331541in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{1.323740in}}%
\pgfpathlineto{\pgfqpoint{6.545263in}{1.287635in}}%
\pgfpathlineto{\pgfqpoint{6.553586in}{1.292653in}}%
\pgfpathlineto{\pgfqpoint{6.561909in}{1.294870in}}%
\pgfpathlineto{\pgfqpoint{6.570232in}{1.256948in}}%
\pgfpathlineto{\pgfqpoint{6.578554in}{1.266077in}}%
\pgfpathlineto{\pgfqpoint{6.586877in}{1.255260in}}%
\pgfpathlineto{\pgfqpoint{6.595200in}{1.267952in}}%
\pgfpathlineto{\pgfqpoint{6.603522in}{1.271286in}}%
\pgfpathlineto{\pgfqpoint{6.611845in}{1.283740in}}%
\pgfpathlineto{\pgfqpoint{6.620168in}{1.248694in}}%
\pgfpathlineto{\pgfqpoint{6.628490in}{1.259462in}}%
\pgfpathlineto{\pgfqpoint{6.636813in}{1.277689in}}%
\pgfpathlineto{\pgfqpoint{6.645136in}{1.328327in}}%
\pgfpathlineto{\pgfqpoint{6.653459in}{1.296489in}}%
\pgfpathlineto{\pgfqpoint{6.661781in}{1.293807in}}%
\pgfpathlineto{\pgfqpoint{6.670104in}{1.268688in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{1.234839in}}%
\pgfpathlineto{\pgfqpoint{6.686749in}{1.275063in}}%
\pgfpathlineto{\pgfqpoint{6.695072in}{1.252834in}}%
\pgfpathlineto{\pgfqpoint{6.703395in}{1.275474in}}%
\pgfpathlineto{\pgfqpoint{6.711717in}{1.256093in}}%
\pgfpathlineto{\pgfqpoint{6.720040in}{1.263388in}}%
\pgfpathlineto{\pgfqpoint{6.728363in}{1.290639in}}%
\pgfpathlineto{\pgfqpoint{6.736685in}{1.273818in}}%
\pgfpathlineto{\pgfqpoint{6.745008in}{1.312815in}}%
\pgfpathlineto{\pgfqpoint{6.753331in}{1.311178in}}%
\pgfpathlineto{\pgfqpoint{6.761654in}{1.288581in}}%
\pgfpathlineto{\pgfqpoint{6.769976in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{6.778299in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{6.786622in}{1.313151in}}%
\pgfpathlineto{\pgfqpoint{6.794944in}{1.292682in}}%
\pgfpathlineto{\pgfqpoint{6.803267in}{1.242550in}}%
\pgfpathlineto{\pgfqpoint{6.811590in}{1.217996in}}%
\pgfpathlineto{\pgfqpoint{6.819912in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{6.828235in}{1.249667in}}%
\pgfpathlineto{\pgfqpoint{6.836558in}{1.288967in}}%
\pgfpathlineto{\pgfqpoint{6.844881in}{1.347079in}}%
\pgfpathlineto{\pgfqpoint{6.853203in}{1.481761in}}%
\pgfpathlineto{\pgfqpoint{6.861526in}{1.432552in}}%
\pgfpathlineto{\pgfqpoint{6.869849in}{1.324705in}}%
\pgfpathlineto{\pgfqpoint{6.878171in}{1.280649in}}%
\pgfpathlineto{\pgfqpoint{6.886494in}{1.281928in}}%
\pgfpathlineto{\pgfqpoint{6.894817in}{1.244734in}}%
\pgfpathlineto{\pgfqpoint{6.911462in}{1.235319in}}%
\pgfpathlineto{\pgfqpoint{6.919785in}{1.228386in}}%
\pgfpathlineto{\pgfqpoint{6.928108in}{1.203902in}}%
\pgfpathlineto{\pgfqpoint{6.936430in}{1.219227in}}%
\pgfpathlineto{\pgfqpoint{6.944753in}{1.230348in}}%
\pgfpathlineto{\pgfqpoint{6.953076in}{1.212695in}}%
\pgfpathlineto{\pgfqpoint{6.961398in}{1.210553in}}%
\pgfpathlineto{\pgfqpoint{6.969721in}{1.219975in}}%
\pgfpathlineto{\pgfqpoint{6.978044in}{1.210544in}}%
\pgfpathlineto{\pgfqpoint{6.986366in}{1.211528in}}%
\pgfpathlineto{\pgfqpoint{6.994689in}{1.220822in}}%
\pgfpathlineto{\pgfqpoint{7.003012in}{1.228303in}}%
\pgfpathlineto{\pgfqpoint{7.011334in}{1.214261in}}%
\pgfpathlineto{\pgfqpoint{7.019657in}{1.210453in}}%
\pgfpathlineto{\pgfqpoint{7.027980in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{7.036303in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{7.044625in}{1.208307in}}%
\pgfpathlineto{\pgfqpoint{7.052948in}{1.220359in}}%
\pgfpathlineto{\pgfqpoint{7.061271in}{1.215150in}}%
\pgfpathlineto{\pgfqpoint{7.069593in}{1.224823in}}%
\pgfpathlineto{\pgfqpoint{7.077916in}{1.216551in}}%
\pgfpathlineto{\pgfqpoint{7.086239in}{1.225528in}}%
\pgfpathlineto{\pgfqpoint{7.094561in}{1.217873in}}%
\pgfpathlineto{\pgfqpoint{7.102884in}{1.238364in}}%
\pgfpathlineto{\pgfqpoint{7.111207in}{1.218622in}}%
\pgfpathlineto{\pgfqpoint{7.127852in}{1.219547in}}%
\pgfpathlineto{\pgfqpoint{7.136175in}{1.214287in}}%
\pgfpathlineto{\pgfqpoint{7.144498in}{1.235114in}}%
\pgfpathlineto{\pgfqpoint{7.152820in}{1.221024in}}%
\pgfpathlineto{\pgfqpoint{7.161143in}{1.228735in}}%
\pgfpathlineto{\pgfqpoint{7.169466in}{1.216989in}}%
\pgfpathlineto{\pgfqpoint{7.177788in}{1.219404in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.229196in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.229196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543323in}{1.162715in}}%
\pgfpathlineto{\pgfqpoint{1.551645in}{1.443311in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{1.495204in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.747771in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.736651in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{1.738775in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.685264in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.556079in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{1.532218in}}%
\pgfpathlineto{\pgfqpoint{1.618227in}{1.500436in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{1.373093in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{1.272321in}}%
\pgfpathlineto{\pgfqpoint{1.643195in}{1.222065in}}%
\pgfpathlineto{\pgfqpoint{1.651518in}{1.222125in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.229379in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.296169in}}%
\pgfpathlineto{\pgfqpoint{1.684809in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{1.215057in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.254427in}}%
\pgfpathlineto{\pgfqpoint{1.709777in}{1.215408in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.206651in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{1.221077in}}%
\pgfpathlineto{\pgfqpoint{1.734745in}{1.224881in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{1.751390in}{1.244654in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.216467in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{1.219585in}}%
\pgfpathlineto{\pgfqpoint{1.784681in}{1.232513in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{1.226610in}}%
\pgfpathlineto{\pgfqpoint{1.801326in}{1.214538in}}%
\pgfpathlineto{\pgfqpoint{1.817972in}{1.228738in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{1.215658in}}%
\pgfpathlineto{\pgfqpoint{1.834617in}{1.206863in}}%
\pgfpathlineto{\pgfqpoint{1.842940in}{1.220157in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.249581in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{1.218485in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{1.218256in}}%
\pgfpathlineto{\pgfqpoint{1.876231in}{1.237755in}}%
\pgfpathlineto{\pgfqpoint{1.884553in}{1.227964in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{1.204318in}}%
\pgfpathlineto{\pgfqpoint{1.901199in}{1.201486in}}%
\pgfpathlineto{\pgfqpoint{1.909521in}{1.208752in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{1.209438in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.212228in}}%
\pgfpathlineto{\pgfqpoint{1.934489in}{1.201774in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.204776in}}%
\pgfpathlineto{\pgfqpoint{1.951135in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{1.235150in}}%
\pgfpathlineto{\pgfqpoint{1.967780in}{1.224827in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{1.238982in}}%
\pgfpathlineto{\pgfqpoint{1.984426in}{1.242711in}}%
\pgfpathlineto{\pgfqpoint{1.992748in}{1.223242in}}%
\pgfpathlineto{\pgfqpoint{2.001071in}{1.222937in}}%
\pgfpathlineto{\pgfqpoint{2.009394in}{1.247922in}}%
\pgfpathlineto{\pgfqpoint{2.017716in}{1.236308in}}%
\pgfpathlineto{\pgfqpoint{2.026039in}{1.248850in}}%
\pgfpathlineto{\pgfqpoint{2.034362in}{1.245923in}}%
\pgfpathlineto{\pgfqpoint{2.042685in}{1.238357in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{1.237633in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{1.240663in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.227369in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{1.247706in}}%
\pgfpathlineto{\pgfqpoint{2.084298in}{1.244707in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.257686in}}%
\pgfpathlineto{\pgfqpoint{2.100943in}{1.251198in}}%
\pgfpathlineto{\pgfqpoint{2.109266in}{1.257595in}}%
\pgfpathlineto{\pgfqpoint{2.117589in}{1.262027in}}%
\pgfpathlineto{\pgfqpoint{2.125911in}{1.259489in}}%
\pgfpathlineto{\pgfqpoint{2.134234in}{1.251461in}}%
\pgfpathlineto{\pgfqpoint{2.142557in}{1.269397in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.266734in}}%
\pgfpathlineto{\pgfqpoint{2.159202in}{1.244545in}}%
\pgfpathlineto{\pgfqpoint{2.167525in}{1.240034in}}%
\pgfpathlineto{\pgfqpoint{2.175848in}{1.262826in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.374056in}}%
\pgfpathlineto{\pgfqpoint{2.192493in}{1.272098in}}%
\pgfpathlineto{\pgfqpoint{2.200816in}{1.248743in}}%
\pgfpathlineto{\pgfqpoint{2.209138in}{1.247893in}}%
\pgfpathlineto{\pgfqpoint{2.217461in}{1.236400in}}%
\pgfpathlineto{\pgfqpoint{2.225784in}{1.276658in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{1.254832in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.260854in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{1.273649in}}%
\pgfpathlineto{\pgfqpoint{2.267397in}{1.310988in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{1.304890in}}%
\pgfpathlineto{\pgfqpoint{2.284043in}{1.323117in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{1.329089in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{2.309011in}{1.329591in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{1.336550in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.341899in}}%
\pgfpathlineto{\pgfqpoint{2.342302in}{1.409442in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{1.338788in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.319555in}}%
\pgfpathlineto{\pgfqpoint{2.367270in}{1.292841in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.341378in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.334567in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.322708in}}%
\pgfpathlineto{\pgfqpoint{2.408883in}{1.353320in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{1.339871in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{1.433062in}}%
\pgfpathlineto{\pgfqpoint{2.433851in}{1.334678in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{1.379536in}}%
\pgfpathlineto{\pgfqpoint{2.450497in}{1.374580in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.391867in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{1.414109in}}%
\pgfpathlineto{\pgfqpoint{2.483787in}{1.296560in}}%
\pgfpathlineto{\pgfqpoint{2.492110in}{1.280306in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{1.276623in}}%
\pgfpathlineto{\pgfqpoint{2.508756in}{1.284893in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{1.276596in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.270874in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{2.542046in}{1.276770in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.280293in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{1.260387in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{1.264736in}}%
\pgfpathlineto{\pgfqpoint{2.575337in}{1.278208in}}%
\pgfpathlineto{\pgfqpoint{2.583660in}{1.282965in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{1.264259in}}%
\pgfpathlineto{\pgfqpoint{2.600305in}{1.253188in}}%
\pgfpathlineto{\pgfqpoint{2.616951in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{2.625273in}{1.301647in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.314178in}}%
\pgfpathlineto{\pgfqpoint{2.650241in}{1.380330in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.377985in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{1.405338in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.361864in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.371244in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{1.362421in}}%
\pgfpathlineto{\pgfqpoint{2.700178in}{1.345460in}}%
\pgfpathlineto{\pgfqpoint{2.708500in}{1.280209in}}%
\pgfpathlineto{\pgfqpoint{2.716823in}{1.263266in}}%
\pgfpathlineto{\pgfqpoint{2.725146in}{1.290331in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{1.379716in}}%
\pgfpathlineto{\pgfqpoint{2.741791in}{1.405101in}}%
\pgfpathlineto{\pgfqpoint{2.750114in}{1.476659in}}%
\pgfpathlineto{\pgfqpoint{2.758436in}{1.527434in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{1.522745in}}%
\pgfpathlineto{\pgfqpoint{2.775082in}{1.523674in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{1.473935in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{1.394606in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{1.389912in}}%
\pgfpathlineto{\pgfqpoint{2.808373in}{1.357012in}}%
\pgfpathlineto{\pgfqpoint{2.816695in}{1.365019in}}%
\pgfpathlineto{\pgfqpoint{2.825018in}{1.337422in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.342356in}}%
\pgfpathlineto{\pgfqpoint{2.841663in}{1.602416in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{1.600992in}}%
\pgfpathlineto{\pgfqpoint{2.858309in}{1.342257in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{1.300979in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{1.329541in}}%
\pgfpathlineto{\pgfqpoint{2.883277in}{1.265663in}}%
\pgfpathlineto{\pgfqpoint{2.899922in}{1.252140in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.255298in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{1.245504in}}%
\pgfpathlineto{\pgfqpoint{2.924890in}{1.230494in}}%
\pgfpathlineto{\pgfqpoint{2.933213in}{1.235184in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.264939in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.288325in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.279129in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.255147in}}%
\pgfpathlineto{\pgfqpoint{2.974827in}{1.254886in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{1.281435in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{1.284062in}}%
\pgfpathlineto{\pgfqpoint{2.999795in}{1.252561in}}%
\pgfpathlineto{\pgfqpoint{3.008117in}{1.229591in}}%
\pgfpathlineto{\pgfqpoint{3.016440in}{1.225412in}}%
\pgfpathlineto{\pgfqpoint{3.024763in}{1.246913in}}%
\pgfpathlineto{\pgfqpoint{3.033085in}{1.708191in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.270373in}}%
\pgfpathlineto{\pgfqpoint{3.049731in}{1.278628in}}%
\pgfpathlineto{\pgfqpoint{3.058054in}{1.324911in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{1.286788in}}%
\pgfpathlineto{\pgfqpoint{3.074699in}{1.271771in}}%
\pgfpathlineto{\pgfqpoint{3.083022in}{1.244896in}}%
\pgfpathlineto{\pgfqpoint{3.091344in}{1.249200in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{1.240745in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{1.234563in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{1.243234in}}%
\pgfpathlineto{\pgfqpoint{3.124635in}{1.257382in}}%
\pgfpathlineto{\pgfqpoint{3.132958in}{1.254371in}}%
\pgfpathlineto{\pgfqpoint{3.141280in}{1.252835in}}%
\pgfpathlineto{\pgfqpoint{3.149603in}{1.237503in}}%
\pgfpathlineto{\pgfqpoint{3.157926in}{1.259728in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{1.252316in}}%
\pgfpathlineto{\pgfqpoint{3.174571in}{1.254581in}}%
\pgfpathlineto{\pgfqpoint{3.182894in}{1.258089in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.246988in}}%
\pgfpathlineto{\pgfqpoint{3.199539in}{1.252581in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.260077in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.235800in}}%
\pgfpathlineto{\pgfqpoint{3.224507in}{1.230119in}}%
\pgfpathlineto{\pgfqpoint{3.232830in}{1.277862in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{1.246776in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.233685in}}%
\pgfpathlineto{\pgfqpoint{3.257798in}{1.236416in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{1.246046in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.230867in}}%
\pgfpathlineto{\pgfqpoint{3.282766in}{1.236981in}}%
\pgfpathlineto{\pgfqpoint{3.291089in}{1.249411in}}%
\pgfpathlineto{\pgfqpoint{3.299412in}{1.242734in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.255647in}}%
\pgfpathlineto{\pgfqpoint{3.316057in}{1.253398in}}%
\pgfpathlineto{\pgfqpoint{3.324380in}{1.262980in}}%
\pgfpathlineto{\pgfqpoint{3.332703in}{1.263029in}}%
\pgfpathlineto{\pgfqpoint{3.341025in}{1.277207in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.261754in}}%
\pgfpathlineto{\pgfqpoint{3.357671in}{1.271410in}}%
\pgfpathlineto{\pgfqpoint{3.365993in}{1.266767in}}%
\pgfpathlineto{\pgfqpoint{3.374316in}{1.258484in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.283394in}}%
\pgfpathlineto{\pgfqpoint{3.390961in}{1.273314in}}%
\pgfpathlineto{\pgfqpoint{3.399284in}{1.288711in}}%
\pgfpathlineto{\pgfqpoint{3.407607in}{1.264824in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.291407in}}%
\pgfpathlineto{\pgfqpoint{3.424252in}{1.349021in}}%
\pgfpathlineto{\pgfqpoint{3.432575in}{1.520843in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{1.376972in}}%
\pgfpathlineto{\pgfqpoint{3.449220in}{1.342008in}}%
\pgfpathlineto{\pgfqpoint{3.457543in}{1.368615in}}%
\pgfpathlineto{\pgfqpoint{3.465866in}{1.385695in}}%
\pgfpathlineto{\pgfqpoint{3.474188in}{1.359855in}}%
\pgfpathlineto{\pgfqpoint{3.482511in}{1.283366in}}%
\pgfpathlineto{\pgfqpoint{3.490834in}{1.271799in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.296701in}}%
\pgfpathlineto{\pgfqpoint{3.507479in}{1.328003in}}%
\pgfpathlineto{\pgfqpoint{3.515802in}{1.352414in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{1.339043in}}%
\pgfpathlineto{\pgfqpoint{3.532447in}{1.333675in}}%
\pgfpathlineto{\pgfqpoint{3.540770in}{1.382997in}}%
\pgfpathlineto{\pgfqpoint{3.549093in}{1.412894in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{1.434841in}}%
\pgfpathlineto{\pgfqpoint{3.565738in}{1.437019in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{1.477165in}}%
\pgfpathlineto{\pgfqpoint{3.582383in}{1.501012in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{1.579930in}}%
\pgfpathlineto{\pgfqpoint{3.599029in}{1.528561in}}%
\pgfpathlineto{\pgfqpoint{3.615674in}{1.588789in}}%
\pgfpathlineto{\pgfqpoint{3.623997in}{1.584720in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{1.602304in}}%
\pgfpathlineto{\pgfqpoint{3.640642in}{1.583149in}}%
\pgfpathlineto{\pgfqpoint{3.648965in}{1.583880in}}%
\pgfpathlineto{\pgfqpoint{3.657288in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{1.662625in}}%
\pgfpathlineto{\pgfqpoint{3.673933in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{1.663531in}}%
\pgfpathlineto{\pgfqpoint{3.690578in}{1.676960in}}%
\pgfpathlineto{\pgfqpoint{3.698901in}{1.547787in}}%
\pgfpathlineto{\pgfqpoint{3.707224in}{1.589514in}}%
\pgfpathlineto{\pgfqpoint{3.715547in}{1.591055in}}%
\pgfpathlineto{\pgfqpoint{3.723869in}{1.549097in}}%
\pgfpathlineto{\pgfqpoint{3.732192in}{1.481766in}}%
\pgfpathlineto{\pgfqpoint{3.740515in}{1.500164in}}%
\pgfpathlineto{\pgfqpoint{3.748837in}{1.469399in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{1.500393in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.480907in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{1.497929in}}%
\pgfpathlineto{\pgfqpoint{3.782128in}{1.630763in}}%
\pgfpathlineto{\pgfqpoint{3.790451in}{1.638992in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{1.670089in}}%
\pgfpathlineto{\pgfqpoint{3.807096in}{1.730177in}}%
\pgfpathlineto{\pgfqpoint{3.815419in}{1.734820in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{1.684233in}}%
\pgfpathlineto{\pgfqpoint{3.832064in}{1.733233in}}%
\pgfpathlineto{\pgfqpoint{3.840387in}{1.730629in}}%
\pgfpathlineto{\pgfqpoint{3.848710in}{1.653231in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.605535in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{1.660101in}}%
\pgfpathlineto{\pgfqpoint{3.873678in}{1.696094in}}%
\pgfpathlineto{\pgfqpoint{3.882000in}{1.641430in}}%
\pgfpathlineto{\pgfqpoint{3.890323in}{1.697349in}}%
\pgfpathlineto{\pgfqpoint{3.898646in}{1.719196in}}%
\pgfpathlineto{\pgfqpoint{3.906969in}{1.785047in}}%
\pgfpathlineto{\pgfqpoint{3.915291in}{1.708026in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{1.614821in}}%
\pgfpathlineto{\pgfqpoint{3.940259in}{1.530386in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{1.851009in}}%
\pgfpathlineto{\pgfqpoint{3.956905in}{1.537738in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{1.486981in}}%
\pgfpathlineto{\pgfqpoint{3.973550in}{1.405100in}}%
\pgfpathlineto{\pgfqpoint{3.981873in}{1.342926in}}%
\pgfpathlineto{\pgfqpoint{3.998518in}{1.388969in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{1.400939in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{1.408098in}}%
\pgfpathlineto{\pgfqpoint{4.023486in}{1.390000in}}%
\pgfpathlineto{\pgfqpoint{4.031809in}{1.383624in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{1.354155in}}%
\pgfpathlineto{\pgfqpoint{4.048454in}{1.369396in}}%
\pgfpathlineto{\pgfqpoint{4.056777in}{1.411656in}}%
\pgfpathlineto{\pgfqpoint{4.065100in}{1.372815in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{1.392201in}}%
\pgfpathlineto{\pgfqpoint{4.081745in}{1.419905in}}%
\pgfpathlineto{\pgfqpoint{4.090068in}{1.416392in}}%
\pgfpathlineto{\pgfqpoint{4.098391in}{1.395948in}}%
\pgfpathlineto{\pgfqpoint{4.106713in}{1.400699in}}%
\pgfpathlineto{\pgfqpoint{4.115036in}{1.409859in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{1.409081in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{1.398369in}}%
\pgfpathlineto{\pgfqpoint{4.140004in}{1.391077in}}%
\pgfpathlineto{\pgfqpoint{4.148327in}{1.419788in}}%
\pgfpathlineto{\pgfqpoint{4.156649in}{1.412060in}}%
\pgfpathlineto{\pgfqpoint{4.164972in}{1.410704in}}%
\pgfpathlineto{\pgfqpoint{4.173295in}{1.406100in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{1.379974in}}%
\pgfpathlineto{\pgfqpoint{4.189940in}{1.417890in}}%
\pgfpathlineto{\pgfqpoint{4.198263in}{1.433756in}}%
\pgfpathlineto{\pgfqpoint{4.206586in}{1.473902in}}%
\pgfpathlineto{\pgfqpoint{4.214908in}{1.482263in}}%
\pgfpathlineto{\pgfqpoint{4.223231in}{1.500933in}}%
\pgfpathlineto{\pgfqpoint{4.231554in}{1.494231in}}%
\pgfpathlineto{\pgfqpoint{4.239876in}{1.573928in}}%
\pgfpathlineto{\pgfqpoint{4.248199in}{1.592318in}}%
\pgfpathlineto{\pgfqpoint{4.256522in}{1.567649in}}%
\pgfpathlineto{\pgfqpoint{4.264845in}{1.531006in}}%
\pgfpathlineto{\pgfqpoint{4.273167in}{1.620265in}}%
\pgfpathlineto{\pgfqpoint{4.281490in}{1.594645in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{1.577488in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{1.584910in}}%
\pgfpathlineto{\pgfqpoint{4.306458in}{1.560606in}}%
\pgfpathlineto{\pgfqpoint{4.314781in}{1.557678in}}%
\pgfpathlineto{\pgfqpoint{4.323103in}{1.580979in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{1.576505in}}%
\pgfpathlineto{\pgfqpoint{4.339749in}{1.575070in}}%
\pgfpathlineto{\pgfqpoint{4.348072in}{1.556862in}}%
\pgfpathlineto{\pgfqpoint{4.356394in}{1.532189in}}%
\pgfpathlineto{\pgfqpoint{4.364717in}{1.523276in}}%
\pgfpathlineto{\pgfqpoint{4.373040in}{1.521615in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{1.558198in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{1.559143in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{1.569100in}}%
\pgfpathlineto{\pgfqpoint{4.406330in}{1.642307in}}%
\pgfpathlineto{\pgfqpoint{4.414653in}{1.552506in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.552790in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{1.513632in}}%
\pgfpathlineto{\pgfqpoint{4.447944in}{1.504910in}}%
\pgfpathlineto{\pgfqpoint{4.456267in}{1.507329in}}%
\pgfpathlineto{\pgfqpoint{4.472912in}{1.514549in}}%
\pgfpathlineto{\pgfqpoint{4.489557in}{1.466720in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{4.506203in}{1.500633in}}%
\pgfpathlineto{\pgfqpoint{4.514525in}{1.493171in}}%
\pgfpathlineto{\pgfqpoint{4.522848in}{1.494937in}}%
\pgfpathlineto{\pgfqpoint{4.531171in}{1.485750in}}%
\pgfpathlineto{\pgfqpoint{4.539494in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.479053in}}%
\pgfpathlineto{\pgfqpoint{4.556139in}{1.495070in}}%
\pgfpathlineto{\pgfqpoint{4.564462in}{1.489553in}}%
\pgfpathlineto{\pgfqpoint{4.572784in}{1.460562in}}%
\pgfpathlineto{\pgfqpoint{4.581107in}{1.456435in}}%
\pgfpathlineto{\pgfqpoint{4.589430in}{1.424147in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{1.379849in}}%
\pgfpathlineto{\pgfqpoint{4.606075in}{1.377341in}}%
\pgfpathlineto{\pgfqpoint{4.614398in}{1.353299in}}%
\pgfpathlineto{\pgfqpoint{4.622721in}{1.362743in}}%
\pgfpathlineto{\pgfqpoint{4.631043in}{1.364907in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{1.371949in}}%
\pgfpathlineto{\pgfqpoint{4.647689in}{1.391998in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{1.430612in}}%
\pgfpathlineto{\pgfqpoint{4.672657in}{1.535925in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{1.563883in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{1.547088in}}%
\pgfpathlineto{\pgfqpoint{4.697625in}{1.542023in}}%
\pgfpathlineto{\pgfqpoint{4.705947in}{1.542552in}}%
\pgfpathlineto{\pgfqpoint{4.714270in}{1.580807in}}%
\pgfpathlineto{\pgfqpoint{4.722593in}{1.583529in}}%
\pgfpathlineto{\pgfqpoint{4.730916in}{1.527322in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{1.418935in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{1.341058in}}%
\pgfpathlineto{\pgfqpoint{4.755884in}{1.326907in}}%
\pgfpathlineto{\pgfqpoint{4.764206in}{1.315846in}}%
\pgfpathlineto{\pgfqpoint{4.772529in}{1.309541in}}%
\pgfpathlineto{\pgfqpoint{4.780852in}{1.271665in}}%
\pgfpathlineto{\pgfqpoint{4.789174in}{1.270544in}}%
\pgfpathlineto{\pgfqpoint{4.797497in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{4.805820in}{1.307447in}}%
\pgfpathlineto{\pgfqpoint{4.814143in}{1.273660in}}%
\pgfpathlineto{\pgfqpoint{4.822465in}{1.270075in}}%
\pgfpathlineto{\pgfqpoint{4.830788in}{1.276861in}}%
\pgfpathlineto{\pgfqpoint{4.839111in}{1.270391in}}%
\pgfpathlineto{\pgfqpoint{4.847433in}{1.304184in}}%
\pgfpathlineto{\pgfqpoint{4.855756in}{1.295801in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{1.303114in}}%
\pgfpathlineto{\pgfqpoint{4.872401in}{1.335695in}}%
\pgfpathlineto{\pgfqpoint{4.880724in}{1.352410in}}%
\pgfpathlineto{\pgfqpoint{4.889047in}{1.377763in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.343987in}}%
\pgfpathlineto{\pgfqpoint{4.905692in}{1.364754in}}%
\pgfpathlineto{\pgfqpoint{4.914015in}{1.421209in}}%
\pgfpathlineto{\pgfqpoint{4.922338in}{1.397121in}}%
\pgfpathlineto{\pgfqpoint{4.930660in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{4.938983in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{4.947306in}{1.418114in}}%
\pgfpathlineto{\pgfqpoint{4.955628in}{1.403285in}}%
\pgfpathlineto{\pgfqpoint{4.963951in}{1.397707in}}%
\pgfpathlineto{\pgfqpoint{4.972274in}{1.362213in}}%
\pgfpathlineto{\pgfqpoint{4.980596in}{1.333895in}}%
\pgfpathlineto{\pgfqpoint{4.988919in}{1.343672in}}%
\pgfpathlineto{\pgfqpoint{4.997242in}{1.300091in}}%
\pgfpathlineto{\pgfqpoint{5.005565in}{1.310880in}}%
\pgfpathlineto{\pgfqpoint{5.013887in}{1.301868in}}%
\pgfpathlineto{\pgfqpoint{5.022210in}{1.272029in}}%
\pgfpathlineto{\pgfqpoint{5.030533in}{1.303024in}}%
\pgfpathlineto{\pgfqpoint{5.038855in}{1.342155in}}%
\pgfpathlineto{\pgfqpoint{5.047178in}{1.310542in}}%
\pgfpathlineto{\pgfqpoint{5.055501in}{1.301310in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{1.288858in}}%
\pgfpathlineto{\pgfqpoint{5.072146in}{1.261899in}}%
\pgfpathlineto{\pgfqpoint{5.080469in}{1.280760in}}%
\pgfpathlineto{\pgfqpoint{5.088792in}{1.286703in}}%
\pgfpathlineto{\pgfqpoint{5.097114in}{1.287796in}}%
\pgfpathlineto{\pgfqpoint{5.105437in}{1.261159in}}%
\pgfpathlineto{\pgfqpoint{5.113760in}{1.271217in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{1.305378in}}%
\pgfpathlineto{\pgfqpoint{5.130405in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{5.138728in}{1.287504in}}%
\pgfpathlineto{\pgfqpoint{5.147050in}{1.249600in}}%
\pgfpathlineto{\pgfqpoint{5.155373in}{1.265648in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.507483in}}%
\pgfpathlineto{\pgfqpoint{5.172018in}{1.358773in}}%
\pgfpathlineto{\pgfqpoint{5.180341in}{1.312904in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{1.343801in}}%
\pgfpathlineto{\pgfqpoint{5.213632in}{1.258096in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{1.331216in}}%
\pgfpathlineto{\pgfqpoint{5.246923in}{1.403657in}}%
\pgfpathlineto{\pgfqpoint{5.255245in}{1.386938in}}%
\pgfpathlineto{\pgfqpoint{5.263568in}{1.425446in}}%
\pgfpathlineto{\pgfqpoint{5.271891in}{1.397273in}}%
\pgfpathlineto{\pgfqpoint{5.280214in}{1.323255in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{1.285742in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.257359in}}%
\pgfpathlineto{\pgfqpoint{5.305182in}{1.243892in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{1.240594in}}%
\pgfpathlineto{\pgfqpoint{5.321827in}{1.215398in}}%
\pgfpathlineto{\pgfqpoint{5.330150in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{5.338472in}{1.214750in}}%
\pgfpathlineto{\pgfqpoint{5.346795in}{1.231450in}}%
\pgfpathlineto{\pgfqpoint{5.355118in}{1.241152in}}%
\pgfpathlineto{\pgfqpoint{5.363441in}{1.208316in}}%
\pgfpathlineto{\pgfqpoint{5.371763in}{1.222926in}}%
\pgfpathlineto{\pgfqpoint{5.380086in}{1.202549in}}%
\pgfpathlineto{\pgfqpoint{5.388409in}{1.202334in}}%
\pgfpathlineto{\pgfqpoint{5.396731in}{1.206011in}}%
\pgfpathlineto{\pgfqpoint{5.405054in}{1.205051in}}%
\pgfpathlineto{\pgfqpoint{5.413377in}{1.197757in}}%
\pgfpathlineto{\pgfqpoint{5.421699in}{1.198858in}}%
\pgfpathlineto{\pgfqpoint{5.430022in}{1.222045in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{1.220752in}}%
\pgfpathlineto{\pgfqpoint{5.446667in}{1.203730in}}%
\pgfpathlineto{\pgfqpoint{5.454990in}{1.197976in}}%
\pgfpathlineto{\pgfqpoint{5.463313in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{1.194710in}}%
\pgfpathlineto{\pgfqpoint{5.479958in}{1.210013in}}%
\pgfpathlineto{\pgfqpoint{5.488281in}{1.211567in}}%
\pgfpathlineto{\pgfqpoint{5.496604in}{1.209361in}}%
\pgfpathlineto{\pgfqpoint{5.504926in}{1.224927in}}%
\pgfpathlineto{\pgfqpoint{5.513249in}{1.199204in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.186805in}}%
\pgfpathlineto{\pgfqpoint{5.538217in}{1.224996in}}%
\pgfpathlineto{\pgfqpoint{5.546540in}{1.209336in}}%
\pgfpathlineto{\pgfqpoint{5.554863in}{1.217719in}}%
\pgfpathlineto{\pgfqpoint{5.563185in}{1.196103in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{1.217776in}}%
\pgfpathlineto{\pgfqpoint{5.579831in}{1.202542in}}%
\pgfpathlineto{\pgfqpoint{5.588153in}{1.199637in}}%
\pgfpathlineto{\pgfqpoint{5.596476in}{1.204323in}}%
\pgfpathlineto{\pgfqpoint{5.604799in}{1.201849in}}%
\pgfpathlineto{\pgfqpoint{5.613121in}{1.197814in}}%
\pgfpathlineto{\pgfqpoint{5.621444in}{1.195495in}}%
\pgfpathlineto{\pgfqpoint{5.629767in}{1.196863in}}%
\pgfpathlineto{\pgfqpoint{5.638090in}{1.226380in}}%
\pgfpathlineto{\pgfqpoint{5.646412in}{1.210401in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{1.198543in}}%
\pgfpathlineto{\pgfqpoint{5.663058in}{1.195341in}}%
\pgfpathlineto{\pgfqpoint{5.671380in}{1.204766in}}%
\pgfpathlineto{\pgfqpoint{5.679703in}{1.211468in}}%
\pgfpathlineto{\pgfqpoint{5.688026in}{1.232497in}}%
\pgfpathlineto{\pgfqpoint{5.696348in}{1.230061in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{1.224149in}}%
\pgfpathlineto{\pgfqpoint{5.712994in}{1.234069in}}%
\pgfpathlineto{\pgfqpoint{5.721316in}{1.208306in}}%
\pgfpathlineto{\pgfqpoint{5.729639in}{1.209288in}}%
\pgfpathlineto{\pgfqpoint{5.737962in}{1.206863in}}%
\pgfpathlineto{\pgfqpoint{5.746285in}{1.230625in}}%
\pgfpathlineto{\pgfqpoint{5.754607in}{1.219394in}}%
\pgfpathlineto{\pgfqpoint{5.762930in}{1.220075in}}%
\pgfpathlineto{\pgfqpoint{5.771253in}{1.238406in}}%
\pgfpathlineto{\pgfqpoint{5.779575in}{1.220664in}}%
\pgfpathlineto{\pgfqpoint{5.787898in}{1.243602in}}%
\pgfpathlineto{\pgfqpoint{5.796221in}{1.384147in}}%
\pgfpathlineto{\pgfqpoint{5.804543in}{1.284246in}}%
\pgfpathlineto{\pgfqpoint{5.812866in}{1.416716in}}%
\pgfpathlineto{\pgfqpoint{5.821189in}{1.439110in}}%
\pgfpathlineto{\pgfqpoint{5.829512in}{1.375294in}}%
\pgfpathlineto{\pgfqpoint{5.837834in}{1.278877in}}%
\pgfpathlineto{\pgfqpoint{5.846157in}{1.231167in}}%
\pgfpathlineto{\pgfqpoint{5.871125in}{1.199099in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{1.206061in}}%
\pgfpathlineto{\pgfqpoint{5.887770in}{1.220057in}}%
\pgfpathlineto{\pgfqpoint{5.896093in}{1.204306in}}%
\pgfpathlineto{\pgfqpoint{5.912739in}{1.218334in}}%
\pgfpathlineto{\pgfqpoint{5.921061in}{1.216514in}}%
\pgfpathlineto{\pgfqpoint{5.929384in}{1.236378in}}%
\pgfpathlineto{\pgfqpoint{5.937707in}{1.554171in}}%
\pgfpathlineto{\pgfqpoint{5.946029in}{1.231542in}}%
\pgfpathlineto{\pgfqpoint{5.954352in}{1.240128in}}%
\pgfpathlineto{\pgfqpoint{5.962675in}{1.252672in}}%
\pgfpathlineto{\pgfqpoint{5.970997in}{1.295603in}}%
\pgfpathlineto{\pgfqpoint{5.987643in}{1.220757in}}%
\pgfpathlineto{\pgfqpoint{5.995965in}{1.241178in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{1.241393in}}%
\pgfpathlineto{\pgfqpoint{6.012611in}{1.235122in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.224631in}}%
\pgfpathlineto{\pgfqpoint{6.029256in}{1.235429in}}%
\pgfpathlineto{\pgfqpoint{6.037579in}{1.229396in}}%
\pgfpathlineto{\pgfqpoint{6.045902in}{1.243049in}}%
\pgfpathlineto{\pgfqpoint{6.054224in}{1.247413in}}%
\pgfpathlineto{\pgfqpoint{6.062547in}{1.227848in}}%
\pgfpathlineto{\pgfqpoint{6.070870in}{1.219915in}}%
\pgfpathlineto{\pgfqpoint{6.087515in}{1.271349in}}%
\pgfpathlineto{\pgfqpoint{6.095838in}{1.286286in}}%
\pgfpathlineto{\pgfqpoint{6.104161in}{1.360731in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{1.297381in}}%
\pgfpathlineto{\pgfqpoint{6.120806in}{1.524863in}}%
\pgfpathlineto{\pgfqpoint{6.129129in}{1.322188in}}%
\pgfpathlineto{\pgfqpoint{6.137451in}{1.467266in}}%
\pgfpathlineto{\pgfqpoint{6.145774in}{1.506965in}}%
\pgfpathlineto{\pgfqpoint{6.154097in}{1.462350in}}%
\pgfpathlineto{\pgfqpoint{6.162419in}{1.447650in}}%
\pgfpathlineto{\pgfqpoint{6.170742in}{1.411707in}}%
\pgfpathlineto{\pgfqpoint{6.179065in}{1.412431in}}%
\pgfpathlineto{\pgfqpoint{6.187387in}{1.357027in}}%
\pgfpathlineto{\pgfqpoint{6.195710in}{1.331838in}}%
\pgfpathlineto{\pgfqpoint{6.204033in}{1.343562in}}%
\pgfpathlineto{\pgfqpoint{6.212356in}{1.325848in}}%
\pgfpathlineto{\pgfqpoint{6.220678in}{1.366938in}}%
\pgfpathlineto{\pgfqpoint{6.229001in}{1.388323in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{1.452812in}}%
\pgfpathlineto{\pgfqpoint{6.245646in}{1.495625in}}%
\pgfpathlineto{\pgfqpoint{6.253969in}{1.544711in}}%
\pgfpathlineto{\pgfqpoint{6.262292in}{1.624820in}}%
\pgfpathlineto{\pgfqpoint{6.270614in}{1.655214in}}%
\pgfpathlineto{\pgfqpoint{6.278937in}{1.603593in}}%
\pgfpathlineto{\pgfqpoint{6.295583in}{1.661016in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{1.664127in}}%
\pgfpathlineto{\pgfqpoint{6.312228in}{1.636182in}}%
\pgfpathlineto{\pgfqpoint{6.320551in}{1.579115in}}%
\pgfpathlineto{\pgfqpoint{6.328873in}{1.572945in}}%
\pgfpathlineto{\pgfqpoint{6.337196in}{1.532486in}}%
\pgfpathlineto{\pgfqpoint{6.345519in}{1.511358in}}%
\pgfpathlineto{\pgfqpoint{6.353841in}{1.457068in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.468952in}}%
\pgfpathlineto{\pgfqpoint{6.370487in}{1.510439in}}%
\pgfpathlineto{\pgfqpoint{6.378810in}{1.529318in}}%
\pgfpathlineto{\pgfqpoint{6.387132in}{1.515183in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{6.403778in}{1.455022in}}%
\pgfpathlineto{\pgfqpoint{6.412100in}{1.433879in}}%
\pgfpathlineto{\pgfqpoint{6.420423in}{1.521603in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{1.506666in}}%
\pgfpathlineto{\pgfqpoint{6.437068in}{1.498073in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{1.501023in}}%
\pgfpathlineto{\pgfqpoint{6.453714in}{1.451596in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{1.459828in}}%
\pgfpathlineto{\pgfqpoint{6.470359in}{1.405608in}}%
\pgfpathlineto{\pgfqpoint{6.478682in}{1.382313in}}%
\pgfpathlineto{\pgfqpoint{6.487005in}{1.398755in}}%
\pgfpathlineto{\pgfqpoint{6.503650in}{1.359281in}}%
\pgfpathlineto{\pgfqpoint{6.511973in}{1.384999in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{1.363169in}}%
\pgfpathlineto{\pgfqpoint{6.528618in}{1.293574in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{1.285208in}}%
\pgfpathlineto{\pgfqpoint{6.545263in}{1.269468in}}%
\pgfpathlineto{\pgfqpoint{6.553586in}{1.272511in}}%
\pgfpathlineto{\pgfqpoint{6.561909in}{1.277228in}}%
\pgfpathlineto{\pgfqpoint{6.570232in}{1.306607in}}%
\pgfpathlineto{\pgfqpoint{6.578554in}{1.331262in}}%
\pgfpathlineto{\pgfqpoint{6.586877in}{1.348735in}}%
\pgfpathlineto{\pgfqpoint{6.595200in}{1.358081in}}%
\pgfpathlineto{\pgfqpoint{6.603522in}{1.377903in}}%
\pgfpathlineto{\pgfqpoint{6.611845in}{1.380207in}}%
\pgfpathlineto{\pgfqpoint{6.620168in}{1.360596in}}%
\pgfpathlineto{\pgfqpoint{6.628490in}{1.345591in}}%
\pgfpathlineto{\pgfqpoint{6.636813in}{1.337795in}}%
\pgfpathlineto{\pgfqpoint{6.645136in}{1.327222in}}%
\pgfpathlineto{\pgfqpoint{6.653459in}{1.319094in}}%
\pgfpathlineto{\pgfqpoint{6.661781in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.670104in}{1.341218in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{1.307736in}}%
\pgfpathlineto{\pgfqpoint{6.686749in}{1.303813in}}%
\pgfpathlineto{\pgfqpoint{6.695072in}{1.270522in}}%
\pgfpathlineto{\pgfqpoint{6.703395in}{1.279411in}}%
\pgfpathlineto{\pgfqpoint{6.711717in}{1.284711in}}%
\pgfpathlineto{\pgfqpoint{6.720040in}{1.274131in}}%
\pgfpathlineto{\pgfqpoint{6.728363in}{1.300860in}}%
\pgfpathlineto{\pgfqpoint{6.736685in}{1.284680in}}%
\pgfpathlineto{\pgfqpoint{6.745008in}{1.339660in}}%
\pgfpathlineto{\pgfqpoint{6.753331in}{1.341532in}}%
\pgfpathlineto{\pgfqpoint{6.761654in}{1.303279in}}%
\pgfpathlineto{\pgfqpoint{6.769976in}{1.321165in}}%
\pgfpathlineto{\pgfqpoint{6.778299in}{1.291293in}}%
\pgfpathlineto{\pgfqpoint{6.786622in}{1.306477in}}%
\pgfpathlineto{\pgfqpoint{6.794944in}{1.291844in}}%
\pgfpathlineto{\pgfqpoint{6.803267in}{1.244031in}}%
\pgfpathlineto{\pgfqpoint{6.811590in}{1.220862in}}%
\pgfpathlineto{\pgfqpoint{6.819912in}{1.224967in}}%
\pgfpathlineto{\pgfqpoint{6.828235in}{1.250164in}}%
\pgfpathlineto{\pgfqpoint{6.836558in}{1.300330in}}%
\pgfpathlineto{\pgfqpoint{6.844881in}{1.369996in}}%
\pgfpathlineto{\pgfqpoint{6.853203in}{1.486422in}}%
\pgfpathlineto{\pgfqpoint{6.861526in}{1.431449in}}%
\pgfpathlineto{\pgfqpoint{6.869849in}{1.349398in}}%
\pgfpathlineto{\pgfqpoint{6.878171in}{1.334099in}}%
\pgfpathlineto{\pgfqpoint{6.886494in}{1.361954in}}%
\pgfpathlineto{\pgfqpoint{6.894817in}{1.327391in}}%
\pgfpathlineto{\pgfqpoint{6.903139in}{1.261939in}}%
\pgfpathlineto{\pgfqpoint{6.911462in}{1.243990in}}%
\pgfpathlineto{\pgfqpoint{6.919785in}{1.206323in}}%
\pgfpathlineto{\pgfqpoint{6.928108in}{1.200921in}}%
\pgfpathlineto{\pgfqpoint{6.936430in}{1.206461in}}%
\pgfpathlineto{\pgfqpoint{6.944753in}{1.222045in}}%
\pgfpathlineto{\pgfqpoint{6.953076in}{1.204202in}}%
\pgfpathlineto{\pgfqpoint{6.961398in}{1.205900in}}%
\pgfpathlineto{\pgfqpoint{6.969721in}{1.206272in}}%
\pgfpathlineto{\pgfqpoint{6.978044in}{1.192161in}}%
\pgfpathlineto{\pgfqpoint{6.986366in}{1.203048in}}%
\pgfpathlineto{\pgfqpoint{6.994689in}{1.201747in}}%
\pgfpathlineto{\pgfqpoint{7.003012in}{1.207394in}}%
\pgfpathlineto{\pgfqpoint{7.011334in}{1.206146in}}%
\pgfpathlineto{\pgfqpoint{7.019657in}{1.206435in}}%
\pgfpathlineto{\pgfqpoint{7.027980in}{1.215202in}}%
\pgfpathlineto{\pgfqpoint{7.036303in}{1.205167in}}%
\pgfpathlineto{\pgfqpoint{7.044625in}{1.198503in}}%
\pgfpathlineto{\pgfqpoint{7.052948in}{1.203481in}}%
\pgfpathlineto{\pgfqpoint{7.061271in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{7.069593in}{1.211226in}}%
\pgfpathlineto{\pgfqpoint{7.077916in}{1.198605in}}%
\pgfpathlineto{\pgfqpoint{7.086239in}{1.204817in}}%
\pgfpathlineto{\pgfqpoint{7.094561in}{1.197728in}}%
\pgfpathlineto{\pgfqpoint{7.102884in}{1.222126in}}%
\pgfpathlineto{\pgfqpoint{7.111207in}{1.201187in}}%
\pgfpathlineto{\pgfqpoint{7.119530in}{1.205437in}}%
\pgfpathlineto{\pgfqpoint{7.127852in}{1.215455in}}%
\pgfpathlineto{\pgfqpoint{7.136175in}{1.202662in}}%
\pgfpathlineto{\pgfqpoint{7.144498in}{1.214069in}}%
\pgfpathlineto{\pgfqpoint{7.152820in}{1.206623in}}%
\pgfpathlineto{\pgfqpoint{7.161143in}{1.222935in}}%
\pgfpathlineto{\pgfqpoint{7.169466in}{1.206088in}}%
\pgfpathlineto{\pgfqpoint{7.177788in}{1.201656in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.218449in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.218449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543323in}{1.162715in}}%
\pgfpathlineto{\pgfqpoint{1.551645in}{2.254315in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{1.410480in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.445207in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.338610in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{1.264986in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.266438in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.264873in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{1.250748in}}%
\pgfpathlineto{\pgfqpoint{1.618227in}{1.265568in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{1.274544in}}%
\pgfpathlineto{\pgfqpoint{1.643195in}{1.258986in}}%
\pgfpathlineto{\pgfqpoint{1.651518in}{1.256681in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.270683in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.254786in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.283177in}}%
\pgfpathlineto{\pgfqpoint{1.684809in}{1.269877in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{1.264524in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.269166in}}%
\pgfpathlineto{\pgfqpoint{1.709777in}{1.268279in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.247940in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{1.270410in}}%
\pgfpathlineto{\pgfqpoint{1.734745in}{1.258819in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.251207in}}%
\pgfpathlineto{\pgfqpoint{1.751390in}{1.270382in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.249240in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{1.261901in}}%
\pgfpathlineto{\pgfqpoint{1.784681in}{1.271977in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{1.259817in}}%
\pgfpathlineto{\pgfqpoint{1.801326in}{1.261162in}}%
\pgfpathlineto{\pgfqpoint{1.809649in}{1.268740in}}%
\pgfpathlineto{\pgfqpoint{1.817972in}{1.283007in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{1.259434in}}%
\pgfpathlineto{\pgfqpoint{1.834617in}{1.249559in}}%
\pgfpathlineto{\pgfqpoint{1.842940in}{1.260766in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.267078in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{1.263485in}}%
\pgfpathlineto{\pgfqpoint{1.876231in}{1.277276in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{1.245367in}}%
\pgfpathlineto{\pgfqpoint{1.901199in}{1.242667in}}%
\pgfpathlineto{\pgfqpoint{1.909521in}{1.244073in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{1.268752in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.266350in}}%
\pgfpathlineto{\pgfqpoint{1.934489in}{1.260594in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.257662in}}%
\pgfpathlineto{\pgfqpoint{1.951135in}{1.273636in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{1.270312in}}%
\pgfpathlineto{\pgfqpoint{1.967780in}{1.259879in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{1.258145in}}%
\pgfpathlineto{\pgfqpoint{1.984426in}{1.251251in}}%
\pgfpathlineto{\pgfqpoint{1.992748in}{1.263199in}}%
\pgfpathlineto{\pgfqpoint{2.001071in}{1.255665in}}%
\pgfpathlineto{\pgfqpoint{2.009394in}{1.265891in}}%
\pgfpathlineto{\pgfqpoint{2.017716in}{1.255883in}}%
\pgfpathlineto{\pgfqpoint{2.026039in}{1.287825in}}%
\pgfpathlineto{\pgfqpoint{2.034362in}{1.271277in}}%
\pgfpathlineto{\pgfqpoint{2.042685in}{1.263616in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{1.271696in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{1.276661in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.266880in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{1.266063in}}%
\pgfpathlineto{\pgfqpoint{2.084298in}{1.256791in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.287052in}}%
\pgfpathlineto{\pgfqpoint{2.100943in}{1.261539in}}%
\pgfpathlineto{\pgfqpoint{2.109266in}{1.280937in}}%
\pgfpathlineto{\pgfqpoint{2.117589in}{1.284013in}}%
\pgfpathlineto{\pgfqpoint{2.125911in}{1.282224in}}%
\pgfpathlineto{\pgfqpoint{2.134234in}{1.263033in}}%
\pgfpathlineto{\pgfqpoint{2.142557in}{1.268447in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.283881in}}%
\pgfpathlineto{\pgfqpoint{2.159202in}{1.267435in}}%
\pgfpathlineto{\pgfqpoint{2.167525in}{1.276435in}}%
\pgfpathlineto{\pgfqpoint{2.175848in}{1.279792in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.317899in}}%
\pgfpathlineto{\pgfqpoint{2.192493in}{1.291828in}}%
\pgfpathlineto{\pgfqpoint{2.200816in}{1.269552in}}%
\pgfpathlineto{\pgfqpoint{2.209138in}{1.251952in}}%
\pgfpathlineto{\pgfqpoint{2.217461in}{1.264399in}}%
\pgfpathlineto{\pgfqpoint{2.225784in}{1.264982in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{1.283928in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.272409in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{1.262976in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{1.280123in}}%
\pgfpathlineto{\pgfqpoint{2.267397in}{1.279605in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{1.256466in}}%
\pgfpathlineto{\pgfqpoint{2.284043in}{1.287624in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{1.297321in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{1.283401in}}%
\pgfpathlineto{\pgfqpoint{2.309011in}{1.281540in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{1.271963in}}%
\pgfpathlineto{\pgfqpoint{2.325656in}{1.282882in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.274733in}}%
\pgfpathlineto{\pgfqpoint{2.342302in}{1.299614in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{1.279308in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.312350in}}%
\pgfpathlineto{\pgfqpoint{2.367270in}{1.286183in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{1.299626in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.273835in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.271509in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.276698in}}%
\pgfpathlineto{\pgfqpoint{2.408883in}{1.271184in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{1.275145in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{1.299958in}}%
\pgfpathlineto{\pgfqpoint{2.433851in}{1.336700in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{1.301704in}}%
\pgfpathlineto{\pgfqpoint{2.450497in}{1.272380in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.279944in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{1.311275in}}%
\pgfpathlineto{\pgfqpoint{2.475465in}{1.276914in}}%
\pgfpathlineto{\pgfqpoint{2.483787in}{1.281593in}}%
\pgfpathlineto{\pgfqpoint{2.492110in}{1.257819in}}%
\pgfpathlineto{\pgfqpoint{2.508756in}{1.293538in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{1.289576in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.274555in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{1.276293in}}%
\pgfpathlineto{\pgfqpoint{2.542046in}{1.286430in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.272018in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{1.277148in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{1.288052in}}%
\pgfpathlineto{\pgfqpoint{2.575337in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{2.583660in}{1.292614in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{1.277051in}}%
\pgfpathlineto{\pgfqpoint{2.600305in}{1.268324in}}%
\pgfpathlineto{\pgfqpoint{2.608628in}{1.304430in}}%
\pgfpathlineto{\pgfqpoint{2.616951in}{1.278832in}}%
\pgfpathlineto{\pgfqpoint{2.625273in}{1.267479in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.277499in}}%
\pgfpathlineto{\pgfqpoint{2.641919in}{1.296050in}}%
\pgfpathlineto{\pgfqpoint{2.650241in}{1.290867in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.296226in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{1.292612in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.279256in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.274404in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{1.294374in}}%
\pgfpathlineto{\pgfqpoint{2.700178in}{1.289606in}}%
\pgfpathlineto{\pgfqpoint{2.708500in}{1.276975in}}%
\pgfpathlineto{\pgfqpoint{2.716823in}{1.275893in}}%
\pgfpathlineto{\pgfqpoint{2.725146in}{1.282480in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{1.280866in}}%
\pgfpathlineto{\pgfqpoint{2.741791in}{1.277802in}}%
\pgfpathlineto{\pgfqpoint{2.750114in}{1.273426in}}%
\pgfpathlineto{\pgfqpoint{2.758436in}{1.275261in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{1.304126in}}%
\pgfpathlineto{\pgfqpoint{2.775082in}{1.288942in}}%
\pgfpathlineto{\pgfqpoint{2.783405in}{1.276956in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{1.283216in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{1.287672in}}%
\pgfpathlineto{\pgfqpoint{2.816695in}{1.283507in}}%
\pgfpathlineto{\pgfqpoint{2.825018in}{1.254344in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.291129in}}%
\pgfpathlineto{\pgfqpoint{2.841663in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{1.333959in}}%
\pgfpathlineto{\pgfqpoint{2.858309in}{1.307311in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{1.307094in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{1.276181in}}%
\pgfpathlineto{\pgfqpoint{2.883277in}{1.272910in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.282211in}}%
\pgfpathlineto{\pgfqpoint{2.899922in}{1.262908in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.278122in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{1.288658in}}%
\pgfpathlineto{\pgfqpoint{2.924890in}{1.268388in}}%
\pgfpathlineto{\pgfqpoint{2.933213in}{1.257442in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.267426in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.279447in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.248815in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.253525in}}%
\pgfpathlineto{\pgfqpoint{2.974827in}{1.274001in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{1.291415in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{1.276142in}}%
\pgfpathlineto{\pgfqpoint{3.008117in}{1.276556in}}%
\pgfpathlineto{\pgfqpoint{3.016440in}{1.282097in}}%
\pgfpathlineto{\pgfqpoint{3.024763in}{1.299812in}}%
\pgfpathlineto{\pgfqpoint{3.033085in}{1.729459in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.407091in}}%
\pgfpathlineto{\pgfqpoint{3.049731in}{1.421786in}}%
\pgfpathlineto{\pgfqpoint{3.058054in}{1.382945in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{1.281402in}}%
\pgfpathlineto{\pgfqpoint{3.074699in}{1.292698in}}%
\pgfpathlineto{\pgfqpoint{3.083022in}{1.277246in}}%
\pgfpathlineto{\pgfqpoint{3.091344in}{1.297605in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{1.284608in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{1.276622in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{1.282724in}}%
\pgfpathlineto{\pgfqpoint{3.124635in}{1.317440in}}%
\pgfpathlineto{\pgfqpoint{3.132958in}{1.288741in}}%
\pgfpathlineto{\pgfqpoint{3.141280in}{1.269313in}}%
\pgfpathlineto{\pgfqpoint{3.149603in}{1.279612in}}%
\pgfpathlineto{\pgfqpoint{3.157926in}{1.295641in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{1.303417in}}%
\pgfpathlineto{\pgfqpoint{3.174571in}{1.302917in}}%
\pgfpathlineto{\pgfqpoint{3.182894in}{1.286684in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.277381in}}%
\pgfpathlineto{\pgfqpoint{3.199539in}{1.296532in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.287101in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.289514in}}%
\pgfpathlineto{\pgfqpoint{3.224507in}{1.302644in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{1.283876in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.287074in}}%
\pgfpathlineto{\pgfqpoint{3.257798in}{1.310783in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{1.286365in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.293191in}}%
\pgfpathlineto{\pgfqpoint{3.282766in}{1.309648in}}%
\pgfpathlineto{\pgfqpoint{3.291089in}{1.287776in}}%
\pgfpathlineto{\pgfqpoint{3.299412in}{1.296838in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.312102in}}%
\pgfpathlineto{\pgfqpoint{3.316057in}{1.312754in}}%
\pgfpathlineto{\pgfqpoint{3.324380in}{1.283218in}}%
\pgfpathlineto{\pgfqpoint{3.332703in}{1.283376in}}%
\pgfpathlineto{\pgfqpoint{3.341025in}{1.317877in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.309322in}}%
\pgfpathlineto{\pgfqpoint{3.357671in}{1.357765in}}%
\pgfpathlineto{\pgfqpoint{3.365993in}{1.312611in}}%
\pgfpathlineto{\pgfqpoint{3.374316in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.305118in}}%
\pgfpathlineto{\pgfqpoint{3.390961in}{1.315232in}}%
\pgfpathlineto{\pgfqpoint{3.399284in}{1.331874in}}%
\pgfpathlineto{\pgfqpoint{3.407607in}{1.332711in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.348219in}}%
\pgfpathlineto{\pgfqpoint{3.424252in}{1.342780in}}%
\pgfpathlineto{\pgfqpoint{3.432575in}{2.030148in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{1.948047in}}%
\pgfpathlineto{\pgfqpoint{3.449220in}{1.610125in}}%
\pgfpathlineto{\pgfqpoint{3.457543in}{1.367508in}}%
\pgfpathlineto{\pgfqpoint{3.465866in}{1.387975in}}%
\pgfpathlineto{\pgfqpoint{3.474188in}{1.375417in}}%
\pgfpathlineto{\pgfqpoint{3.482511in}{1.319206in}}%
\pgfpathlineto{\pgfqpoint{3.490834in}{1.306470in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.323673in}}%
\pgfpathlineto{\pgfqpoint{3.507479in}{1.348236in}}%
\pgfpathlineto{\pgfqpoint{3.515802in}{1.340809in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{1.328019in}}%
\pgfpathlineto{\pgfqpoint{3.532447in}{1.356293in}}%
\pgfpathlineto{\pgfqpoint{3.540770in}{1.359225in}}%
\pgfpathlineto{\pgfqpoint{3.549093in}{1.325608in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{1.344272in}}%
\pgfpathlineto{\pgfqpoint{3.565738in}{1.338859in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{1.344686in}}%
\pgfpathlineto{\pgfqpoint{3.582383in}{1.332233in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{1.369268in}}%
\pgfpathlineto{\pgfqpoint{3.599029in}{1.384489in}}%
\pgfpathlineto{\pgfqpoint{3.607351in}{1.357000in}}%
\pgfpathlineto{\pgfqpoint{3.615674in}{1.337406in}}%
\pgfpathlineto{\pgfqpoint{3.623997in}{1.353613in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{1.349478in}}%
\pgfpathlineto{\pgfqpoint{3.640642in}{1.330043in}}%
\pgfpathlineto{\pgfqpoint{3.648965in}{1.346468in}}%
\pgfpathlineto{\pgfqpoint{3.657288in}{1.337791in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{1.371560in}}%
\pgfpathlineto{\pgfqpoint{3.673933in}{1.361627in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{1.368715in}}%
\pgfpathlineto{\pgfqpoint{3.690578in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{3.698901in}{1.382863in}}%
\pgfpathlineto{\pgfqpoint{3.715547in}{1.354709in}}%
\pgfpathlineto{\pgfqpoint{3.723869in}{1.389394in}}%
\pgfpathlineto{\pgfqpoint{3.732192in}{1.380550in}}%
\pgfpathlineto{\pgfqpoint{3.740515in}{1.434738in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{1.370910in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.385923in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{1.406240in}}%
\pgfpathlineto{\pgfqpoint{3.782128in}{1.400684in}}%
\pgfpathlineto{\pgfqpoint{3.790451in}{1.427781in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{1.421570in}}%
\pgfpathlineto{\pgfqpoint{3.807096in}{1.436165in}}%
\pgfpathlineto{\pgfqpoint{3.815419in}{1.469501in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{1.406448in}}%
\pgfpathlineto{\pgfqpoint{3.832064in}{1.385926in}}%
\pgfpathlineto{\pgfqpoint{3.840387in}{1.385854in}}%
\pgfpathlineto{\pgfqpoint{3.848710in}{1.434058in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.459599in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{1.456320in}}%
\pgfpathlineto{\pgfqpoint{3.873678in}{1.502814in}}%
\pgfpathlineto{\pgfqpoint{3.882000in}{1.495255in}}%
\pgfpathlineto{\pgfqpoint{3.890323in}{1.509048in}}%
\pgfpathlineto{\pgfqpoint{3.898646in}{1.483447in}}%
\pgfpathlineto{\pgfqpoint{3.906969in}{1.567451in}}%
\pgfpathlineto{\pgfqpoint{3.915291in}{1.498892in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{1.508047in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{1.526138in}}%
\pgfpathlineto{\pgfqpoint{3.940259in}{1.474500in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{1.773173in}}%
\pgfpathlineto{\pgfqpoint{3.956905in}{2.398121in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{2.764062in}}%
\pgfpathlineto{\pgfqpoint{3.973550in}{2.814112in}}%
\pgfpathlineto{\pgfqpoint{3.981873in}{2.404334in}}%
\pgfpathlineto{\pgfqpoint{3.990196in}{2.143133in}}%
\pgfpathlineto{\pgfqpoint{3.998518in}{1.961616in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{1.740779in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{1.609886in}}%
\pgfpathlineto{\pgfqpoint{4.023486in}{1.546387in}}%
\pgfpathlineto{\pgfqpoint{4.031809in}{1.511889in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{1.491485in}}%
\pgfpathlineto{\pgfqpoint{4.048454in}{1.481102in}}%
\pgfpathlineto{\pgfqpoint{4.056777in}{1.510656in}}%
\pgfpathlineto{\pgfqpoint{4.065100in}{1.482072in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{1.525305in}}%
\pgfpathlineto{\pgfqpoint{4.081745in}{1.577363in}}%
\pgfpathlineto{\pgfqpoint{4.090068in}{1.584126in}}%
\pgfpathlineto{\pgfqpoint{4.098391in}{1.571408in}}%
\pgfpathlineto{\pgfqpoint{4.106713in}{1.548610in}}%
\pgfpathlineto{\pgfqpoint{4.115036in}{1.565369in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{1.626323in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{1.617557in}}%
\pgfpathlineto{\pgfqpoint{4.140004in}{1.633284in}}%
\pgfpathlineto{\pgfqpoint{4.148327in}{1.617705in}}%
\pgfpathlineto{\pgfqpoint{4.156649in}{1.676181in}}%
\pgfpathlineto{\pgfqpoint{4.164972in}{1.715600in}}%
\pgfpathlineto{\pgfqpoint{4.173295in}{1.768357in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{1.835101in}}%
\pgfpathlineto{\pgfqpoint{4.189940in}{1.841393in}}%
\pgfpathlineto{\pgfqpoint{4.198263in}{1.860282in}}%
\pgfpathlineto{\pgfqpoint{4.214908in}{1.926800in}}%
\pgfpathlineto{\pgfqpoint{4.223231in}{1.939096in}}%
\pgfpathlineto{\pgfqpoint{4.231554in}{1.941556in}}%
\pgfpathlineto{\pgfqpoint{4.239876in}{1.914232in}}%
\pgfpathlineto{\pgfqpoint{4.248199in}{1.934816in}}%
\pgfpathlineto{\pgfqpoint{4.256522in}{1.911113in}}%
\pgfpathlineto{\pgfqpoint{4.264845in}{1.905808in}}%
\pgfpathlineto{\pgfqpoint{4.273167in}{1.839205in}}%
\pgfpathlineto{\pgfqpoint{4.281490in}{1.854899in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{1.798852in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{1.773161in}}%
\pgfpathlineto{\pgfqpoint{4.306458in}{1.781988in}}%
\pgfpathlineto{\pgfqpoint{4.314781in}{1.762092in}}%
\pgfpathlineto{\pgfqpoint{4.323103in}{1.701278in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{1.692427in}}%
\pgfpathlineto{\pgfqpoint{4.339749in}{1.663536in}}%
\pgfpathlineto{\pgfqpoint{4.348072in}{1.655470in}}%
\pgfpathlineto{\pgfqpoint{4.356394in}{1.658869in}}%
\pgfpathlineto{\pgfqpoint{4.364717in}{1.642484in}}%
\pgfpathlineto{\pgfqpoint{4.373040in}{1.619559in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{1.616605in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{1.543210in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{1.591534in}}%
\pgfpathlineto{\pgfqpoint{4.406330in}{1.647337in}}%
\pgfpathlineto{\pgfqpoint{4.414653in}{1.552397in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.590157in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{1.463241in}}%
\pgfpathlineto{\pgfqpoint{4.447944in}{1.457134in}}%
\pgfpathlineto{\pgfqpoint{4.456267in}{1.453048in}}%
\pgfpathlineto{\pgfqpoint{4.464589in}{1.419869in}}%
\pgfpathlineto{\pgfqpoint{4.472912in}{1.454975in}}%
\pgfpathlineto{\pgfqpoint{4.481235in}{1.424551in}}%
\pgfpathlineto{\pgfqpoint{4.489557in}{1.416633in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{1.438357in}}%
\pgfpathlineto{\pgfqpoint{4.514525in}{1.427774in}}%
\pgfpathlineto{\pgfqpoint{4.522848in}{1.412092in}}%
\pgfpathlineto{\pgfqpoint{4.531171in}{1.384972in}}%
\pgfpathlineto{\pgfqpoint{4.539494in}{1.347371in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.380335in}}%
\pgfpathlineto{\pgfqpoint{4.556139in}{1.406482in}}%
\pgfpathlineto{\pgfqpoint{4.564462in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{4.572784in}{1.389660in}}%
\pgfpathlineto{\pgfqpoint{4.581107in}{1.384108in}}%
\pgfpathlineto{\pgfqpoint{4.589430in}{1.362009in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{1.373513in}}%
\pgfpathlineto{\pgfqpoint{4.606075in}{1.375848in}}%
\pgfpathlineto{\pgfqpoint{4.614398in}{1.373616in}}%
\pgfpathlineto{\pgfqpoint{4.622721in}{1.358856in}}%
\pgfpathlineto{\pgfqpoint{4.631043in}{1.349420in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{1.358269in}}%
\pgfpathlineto{\pgfqpoint{4.647689in}{1.328963in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{1.317632in}}%
\pgfpathlineto{\pgfqpoint{4.664334in}{1.335390in}}%
\pgfpathlineto{\pgfqpoint{4.672657in}{1.337507in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{1.356031in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{1.340145in}}%
\pgfpathlineto{\pgfqpoint{4.697625in}{1.357795in}}%
\pgfpathlineto{\pgfqpoint{4.705947in}{1.453696in}}%
\pgfpathlineto{\pgfqpoint{4.714270in}{1.423565in}}%
\pgfpathlineto{\pgfqpoint{4.730916in}{1.332394in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{1.346111in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{1.371593in}}%
\pgfpathlineto{\pgfqpoint{4.755884in}{1.341113in}}%
\pgfpathlineto{\pgfqpoint{4.764206in}{1.322077in}}%
\pgfpathlineto{\pgfqpoint{4.772529in}{1.312940in}}%
\pgfpathlineto{\pgfqpoint{4.780852in}{1.322795in}}%
\pgfpathlineto{\pgfqpoint{4.789174in}{1.291860in}}%
\pgfpathlineto{\pgfqpoint{4.797497in}{1.296175in}}%
\pgfpathlineto{\pgfqpoint{4.805820in}{1.306567in}}%
\pgfpathlineto{\pgfqpoint{4.814143in}{1.314252in}}%
\pgfpathlineto{\pgfqpoint{4.822465in}{1.304233in}}%
\pgfpathlineto{\pgfqpoint{4.839111in}{1.277729in}}%
\pgfpathlineto{\pgfqpoint{4.847433in}{1.301356in}}%
\pgfpathlineto{\pgfqpoint{4.855756in}{1.280441in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{1.321138in}}%
\pgfpathlineto{\pgfqpoint{4.872401in}{1.314129in}}%
\pgfpathlineto{\pgfqpoint{4.880724in}{1.294385in}}%
\pgfpathlineto{\pgfqpoint{4.889047in}{1.307797in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.291989in}}%
\pgfpathlineto{\pgfqpoint{4.905692in}{1.303144in}}%
\pgfpathlineto{\pgfqpoint{4.914015in}{1.305389in}}%
\pgfpathlineto{\pgfqpoint{4.922338in}{1.272871in}}%
\pgfpathlineto{\pgfqpoint{4.930660in}{1.260588in}}%
\pgfpathlineto{\pgfqpoint{4.938983in}{1.293306in}}%
\pgfpathlineto{\pgfqpoint{4.947306in}{1.295324in}}%
\pgfpathlineto{\pgfqpoint{4.955628in}{1.283413in}}%
\pgfpathlineto{\pgfqpoint{4.963951in}{1.302707in}}%
\pgfpathlineto{\pgfqpoint{4.972274in}{1.305380in}}%
\pgfpathlineto{\pgfqpoint{4.980596in}{1.272381in}}%
\pgfpathlineto{\pgfqpoint{4.988919in}{1.279569in}}%
\pgfpathlineto{\pgfqpoint{4.997242in}{1.271912in}}%
\pgfpathlineto{\pgfqpoint{5.005565in}{1.279824in}}%
\pgfpathlineto{\pgfqpoint{5.013887in}{1.271166in}}%
\pgfpathlineto{\pgfqpoint{5.022210in}{1.267923in}}%
\pgfpathlineto{\pgfqpoint{5.030533in}{1.307773in}}%
\pgfpathlineto{\pgfqpoint{5.038855in}{1.269659in}}%
\pgfpathlineto{\pgfqpoint{5.047178in}{1.282390in}}%
\pgfpathlineto{\pgfqpoint{5.055501in}{1.290698in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{1.276291in}}%
\pgfpathlineto{\pgfqpoint{5.072146in}{1.269620in}}%
\pgfpathlineto{\pgfqpoint{5.080469in}{1.269317in}}%
\pgfpathlineto{\pgfqpoint{5.088792in}{1.280074in}}%
\pgfpathlineto{\pgfqpoint{5.097114in}{1.269751in}}%
\pgfpathlineto{\pgfqpoint{5.105437in}{1.267233in}}%
\pgfpathlineto{\pgfqpoint{5.113760in}{1.273139in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{1.265091in}}%
\pgfpathlineto{\pgfqpoint{5.130405in}{1.250300in}}%
\pgfpathlineto{\pgfqpoint{5.138728in}{1.275345in}}%
\pgfpathlineto{\pgfqpoint{5.147050in}{1.260211in}}%
\pgfpathlineto{\pgfqpoint{5.155373in}{1.256380in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.378066in}}%
\pgfpathlineto{\pgfqpoint{5.172018in}{1.281110in}}%
\pgfpathlineto{\pgfqpoint{5.180341in}{1.266337in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{1.273967in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{1.296271in}}%
\pgfpathlineto{\pgfqpoint{5.205309in}{1.273278in}}%
\pgfpathlineto{\pgfqpoint{5.213632in}{1.254675in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{1.245133in}}%
\pgfpathlineto{\pgfqpoint{5.230277in}{1.260471in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{1.242006in}}%
\pgfpathlineto{\pgfqpoint{5.246923in}{1.259078in}}%
\pgfpathlineto{\pgfqpoint{5.255245in}{1.248095in}}%
\pgfpathlineto{\pgfqpoint{5.263568in}{1.274785in}}%
\pgfpathlineto{\pgfqpoint{5.271891in}{1.261089in}}%
\pgfpathlineto{\pgfqpoint{5.280214in}{1.276170in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{1.260678in}}%
\pgfpathlineto{\pgfqpoint{5.296859in}{1.248680in}}%
\pgfpathlineto{\pgfqpoint{5.305182in}{1.252799in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{1.231791in}}%
\pgfpathlineto{\pgfqpoint{5.321827in}{1.243442in}}%
\pgfpathlineto{\pgfqpoint{5.338472in}{1.247120in}}%
\pgfpathlineto{\pgfqpoint{5.346795in}{1.239663in}}%
\pgfpathlineto{\pgfqpoint{5.355118in}{1.246304in}}%
\pgfpathlineto{\pgfqpoint{5.363441in}{1.233622in}}%
\pgfpathlineto{\pgfqpoint{5.371763in}{1.238273in}}%
\pgfpathlineto{\pgfqpoint{5.380086in}{1.223188in}}%
\pgfpathlineto{\pgfqpoint{5.388409in}{1.237044in}}%
\pgfpathlineto{\pgfqpoint{5.396731in}{1.237796in}}%
\pgfpathlineto{\pgfqpoint{5.405054in}{1.226492in}}%
\pgfpathlineto{\pgfqpoint{5.413377in}{1.230900in}}%
\pgfpathlineto{\pgfqpoint{5.421699in}{1.232370in}}%
\pgfpathlineto{\pgfqpoint{5.430022in}{1.246568in}}%
\pgfpathlineto{\pgfqpoint{5.446667in}{1.246314in}}%
\pgfpathlineto{\pgfqpoint{5.463313in}{1.221818in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{1.234411in}}%
\pgfpathlineto{\pgfqpoint{5.479958in}{1.235180in}}%
\pgfpathlineto{\pgfqpoint{5.488281in}{1.247479in}}%
\pgfpathlineto{\pgfqpoint{5.496604in}{1.237759in}}%
\pgfpathlineto{\pgfqpoint{5.504926in}{1.245943in}}%
\pgfpathlineto{\pgfqpoint{5.513249in}{1.244707in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.236569in}}%
\pgfpathlineto{\pgfqpoint{5.529894in}{1.258385in}}%
\pgfpathlineto{\pgfqpoint{5.538217in}{1.244031in}}%
\pgfpathlineto{\pgfqpoint{5.546540in}{1.249934in}}%
\pgfpathlineto{\pgfqpoint{5.554863in}{1.233481in}}%
\pgfpathlineto{\pgfqpoint{5.563185in}{1.245876in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{1.247571in}}%
\pgfpathlineto{\pgfqpoint{5.579831in}{1.241317in}}%
\pgfpathlineto{\pgfqpoint{5.588153in}{1.221386in}}%
\pgfpathlineto{\pgfqpoint{5.596476in}{1.234138in}}%
\pgfpathlineto{\pgfqpoint{5.604799in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{5.613121in}{1.227645in}}%
\pgfpathlineto{\pgfqpoint{5.621444in}{1.243965in}}%
\pgfpathlineto{\pgfqpoint{5.629767in}{1.231701in}}%
\pgfpathlineto{\pgfqpoint{5.638090in}{1.250854in}}%
\pgfpathlineto{\pgfqpoint{5.646412in}{1.245078in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{1.222581in}}%
\pgfpathlineto{\pgfqpoint{5.663058in}{1.220530in}}%
\pgfpathlineto{\pgfqpoint{5.671380in}{1.235499in}}%
\pgfpathlineto{\pgfqpoint{5.679703in}{1.245220in}}%
\pgfpathlineto{\pgfqpoint{5.696348in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{1.237353in}}%
\pgfpathlineto{\pgfqpoint{5.712994in}{1.250056in}}%
\pgfpathlineto{\pgfqpoint{5.721316in}{1.244453in}}%
\pgfpathlineto{\pgfqpoint{5.729639in}{1.247827in}}%
\pgfpathlineto{\pgfqpoint{5.737962in}{1.243161in}}%
\pgfpathlineto{\pgfqpoint{5.746285in}{1.259224in}}%
\pgfpathlineto{\pgfqpoint{5.754607in}{1.247425in}}%
\pgfpathlineto{\pgfqpoint{5.762930in}{1.250267in}}%
\pgfpathlineto{\pgfqpoint{5.779575in}{1.241404in}}%
\pgfpathlineto{\pgfqpoint{5.787898in}{1.243516in}}%
\pgfpathlineto{\pgfqpoint{5.796221in}{1.287451in}}%
\pgfpathlineto{\pgfqpoint{5.804543in}{1.415027in}}%
\pgfpathlineto{\pgfqpoint{5.812866in}{1.430071in}}%
\pgfpathlineto{\pgfqpoint{5.829512in}{1.242291in}}%
\pgfpathlineto{\pgfqpoint{5.837834in}{1.257038in}}%
\pgfpathlineto{\pgfqpoint{5.846157in}{1.260885in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{1.238672in}}%
\pgfpathlineto{\pgfqpoint{5.862802in}{1.238400in}}%
\pgfpathlineto{\pgfqpoint{5.871125in}{1.228161in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{1.232924in}}%
\pgfpathlineto{\pgfqpoint{5.887770in}{1.242067in}}%
\pgfpathlineto{\pgfqpoint{5.896093in}{1.238747in}}%
\pgfpathlineto{\pgfqpoint{5.904416in}{1.253481in}}%
\pgfpathlineto{\pgfqpoint{5.912739in}{1.246536in}}%
\pgfpathlineto{\pgfqpoint{5.921061in}{1.266525in}}%
\pgfpathlineto{\pgfqpoint{5.929384in}{1.251352in}}%
\pgfpathlineto{\pgfqpoint{5.937707in}{1.948915in}}%
\pgfpathlineto{\pgfqpoint{5.946029in}{1.341776in}}%
\pgfpathlineto{\pgfqpoint{5.954352in}{1.280810in}}%
\pgfpathlineto{\pgfqpoint{5.962675in}{1.261958in}}%
\pgfpathlineto{\pgfqpoint{5.970997in}{1.275983in}}%
\pgfpathlineto{\pgfqpoint{5.979320in}{1.268717in}}%
\pgfpathlineto{\pgfqpoint{5.987643in}{1.270180in}}%
\pgfpathlineto{\pgfqpoint{5.995965in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{1.262246in}}%
\pgfpathlineto{\pgfqpoint{6.012611in}{1.268587in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.280433in}}%
\pgfpathlineto{\pgfqpoint{6.037579in}{1.261918in}}%
\pgfpathlineto{\pgfqpoint{6.045902in}{1.260060in}}%
\pgfpathlineto{\pgfqpoint{6.054224in}{1.267656in}}%
\pgfpathlineto{\pgfqpoint{6.062547in}{1.262190in}}%
\pgfpathlineto{\pgfqpoint{6.070870in}{1.247889in}}%
\pgfpathlineto{\pgfqpoint{6.079192in}{1.294027in}}%
\pgfpathlineto{\pgfqpoint{6.087515in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{6.095838in}{1.298760in}}%
\pgfpathlineto{\pgfqpoint{6.104161in}{1.327510in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{1.325003in}}%
\pgfpathlineto{\pgfqpoint{6.120806in}{1.420703in}}%
\pgfpathlineto{\pgfqpoint{6.129129in}{1.356551in}}%
\pgfpathlineto{\pgfqpoint{6.137451in}{1.420629in}}%
\pgfpathlineto{\pgfqpoint{6.145774in}{1.370532in}}%
\pgfpathlineto{\pgfqpoint{6.154097in}{1.334932in}}%
\pgfpathlineto{\pgfqpoint{6.162419in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{6.170742in}{1.324903in}}%
\pgfpathlineto{\pgfqpoint{6.179065in}{1.374024in}}%
\pgfpathlineto{\pgfqpoint{6.187387in}{1.349328in}}%
\pgfpathlineto{\pgfqpoint{6.195710in}{1.361771in}}%
\pgfpathlineto{\pgfqpoint{6.204033in}{1.383906in}}%
\pgfpathlineto{\pgfqpoint{6.212356in}{1.401986in}}%
\pgfpathlineto{\pgfqpoint{6.220678in}{1.369098in}}%
\pgfpathlineto{\pgfqpoint{6.229001in}{1.374110in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{1.376239in}}%
\pgfpathlineto{\pgfqpoint{6.245646in}{1.362270in}}%
\pgfpathlineto{\pgfqpoint{6.262292in}{1.433290in}}%
\pgfpathlineto{\pgfqpoint{6.270614in}{1.428019in}}%
\pgfpathlineto{\pgfqpoint{6.278937in}{1.452382in}}%
\pgfpathlineto{\pgfqpoint{6.287260in}{1.484092in}}%
\pgfpathlineto{\pgfqpoint{6.295583in}{1.468613in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{1.530519in}}%
\pgfpathlineto{\pgfqpoint{6.312228in}{1.558611in}}%
\pgfpathlineto{\pgfqpoint{6.320551in}{1.534540in}}%
\pgfpathlineto{\pgfqpoint{6.328873in}{1.526810in}}%
\pgfpathlineto{\pgfqpoint{6.337196in}{1.509945in}}%
\pgfpathlineto{\pgfqpoint{6.345519in}{1.528437in}}%
\pgfpathlineto{\pgfqpoint{6.353841in}{1.519238in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.533785in}}%
\pgfpathlineto{\pgfqpoint{6.370487in}{1.561202in}}%
\pgfpathlineto{\pgfqpoint{6.378810in}{1.542427in}}%
\pgfpathlineto{\pgfqpoint{6.387132in}{1.567850in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{1.555901in}}%
\pgfpathlineto{\pgfqpoint{6.403778in}{1.556294in}}%
\pgfpathlineto{\pgfqpoint{6.412100in}{1.573655in}}%
\pgfpathlineto{\pgfqpoint{6.420423in}{1.522355in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{1.524744in}}%
\pgfpathlineto{\pgfqpoint{6.437068in}{1.460724in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{1.492206in}}%
\pgfpathlineto{\pgfqpoint{6.453714in}{1.435626in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{1.428189in}}%
\pgfpathlineto{\pgfqpoint{6.470359in}{1.423773in}}%
\pgfpathlineto{\pgfqpoint{6.478682in}{1.388397in}}%
\pgfpathlineto{\pgfqpoint{6.487005in}{1.408550in}}%
\pgfpathlineto{\pgfqpoint{6.495327in}{1.334283in}}%
\pgfpathlineto{\pgfqpoint{6.503650in}{1.344045in}}%
\pgfpathlineto{\pgfqpoint{6.511973in}{1.338412in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{1.325820in}}%
\pgfpathlineto{\pgfqpoint{6.528618in}{1.309140in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{1.303493in}}%
\pgfpathlineto{\pgfqpoint{6.545263in}{1.291496in}}%
\pgfpathlineto{\pgfqpoint{6.553586in}{1.312201in}}%
\pgfpathlineto{\pgfqpoint{6.561909in}{1.287084in}}%
\pgfpathlineto{\pgfqpoint{6.570232in}{1.276750in}}%
\pgfpathlineto{\pgfqpoint{6.578554in}{1.275667in}}%
\pgfpathlineto{\pgfqpoint{6.586877in}{1.296518in}}%
\pgfpathlineto{\pgfqpoint{6.595200in}{1.277006in}}%
\pgfpathlineto{\pgfqpoint{6.603522in}{1.271006in}}%
\pgfpathlineto{\pgfqpoint{6.611845in}{1.262359in}}%
\pgfpathlineto{\pgfqpoint{6.620168in}{1.270634in}}%
\pgfpathlineto{\pgfqpoint{6.628490in}{1.261942in}}%
\pgfpathlineto{\pgfqpoint{6.636813in}{1.262075in}}%
\pgfpathlineto{\pgfqpoint{6.645136in}{1.257517in}}%
\pgfpathlineto{\pgfqpoint{6.653459in}{1.254908in}}%
\pgfpathlineto{\pgfqpoint{6.670104in}{1.267037in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{1.261893in}}%
\pgfpathlineto{\pgfqpoint{6.686749in}{1.261619in}}%
\pgfpathlineto{\pgfqpoint{6.695072in}{1.245138in}}%
\pgfpathlineto{\pgfqpoint{6.703395in}{1.261673in}}%
\pgfpathlineto{\pgfqpoint{6.711717in}{1.260142in}}%
\pgfpathlineto{\pgfqpoint{6.720040in}{1.265335in}}%
\pgfpathlineto{\pgfqpoint{6.728363in}{1.243152in}}%
\pgfpathlineto{\pgfqpoint{6.736685in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{6.745008in}{1.231576in}}%
\pgfpathlineto{\pgfqpoint{6.753331in}{1.244879in}}%
\pgfpathlineto{\pgfqpoint{6.761654in}{1.243067in}}%
\pgfpathlineto{\pgfqpoint{6.769976in}{1.246642in}}%
\pgfpathlineto{\pgfqpoint{6.778299in}{1.243018in}}%
\pgfpathlineto{\pgfqpoint{6.786622in}{1.262561in}}%
\pgfpathlineto{\pgfqpoint{6.794944in}{1.267257in}}%
\pgfpathlineto{\pgfqpoint{6.803267in}{1.232924in}}%
\pgfpathlineto{\pgfqpoint{6.811590in}{1.237315in}}%
\pgfpathlineto{\pgfqpoint{6.819912in}{1.238367in}}%
\pgfpathlineto{\pgfqpoint{6.828235in}{1.243912in}}%
\pgfpathlineto{\pgfqpoint{6.836558in}{1.233388in}}%
\pgfpathlineto{\pgfqpoint{6.853203in}{1.241166in}}%
\pgfpathlineto{\pgfqpoint{6.861526in}{1.232606in}}%
\pgfpathlineto{\pgfqpoint{6.869849in}{1.252271in}}%
\pgfpathlineto{\pgfqpoint{6.878171in}{1.234931in}}%
\pgfpathlineto{\pgfqpoint{6.886494in}{1.252475in}}%
\pgfpathlineto{\pgfqpoint{6.894817in}{1.252852in}}%
\pgfpathlineto{\pgfqpoint{6.903139in}{1.236691in}}%
\pgfpathlineto{\pgfqpoint{6.919785in}{1.244819in}}%
\pgfpathlineto{\pgfqpoint{6.928108in}{1.228510in}}%
\pgfpathlineto{\pgfqpoint{6.936430in}{1.236158in}}%
\pgfpathlineto{\pgfqpoint{6.944753in}{1.235104in}}%
\pgfpathlineto{\pgfqpoint{6.953076in}{1.245275in}}%
\pgfpathlineto{\pgfqpoint{6.961398in}{1.236111in}}%
\pgfpathlineto{\pgfqpoint{6.969721in}{1.243495in}}%
\pgfpathlineto{\pgfqpoint{6.978044in}{1.229220in}}%
\pgfpathlineto{\pgfqpoint{6.986366in}{1.252971in}}%
\pgfpathlineto{\pgfqpoint{6.994689in}{1.239505in}}%
\pgfpathlineto{\pgfqpoint{7.003012in}{1.249138in}}%
\pgfpathlineto{\pgfqpoint{7.011334in}{1.255165in}}%
\pgfpathlineto{\pgfqpoint{7.019657in}{1.249278in}}%
\pgfpathlineto{\pgfqpoint{7.027980in}{1.258649in}}%
\pgfpathlineto{\pgfqpoint{7.036303in}{1.247736in}}%
\pgfpathlineto{\pgfqpoint{7.044625in}{1.253152in}}%
\pgfpathlineto{\pgfqpoint{7.052948in}{1.240862in}}%
\pgfpathlineto{\pgfqpoint{7.061271in}{1.250893in}}%
\pgfpathlineto{\pgfqpoint{7.069593in}{1.252905in}}%
\pgfpathlineto{\pgfqpoint{7.077916in}{1.226823in}}%
\pgfpathlineto{\pgfqpoint{7.086239in}{1.237525in}}%
\pgfpathlineto{\pgfqpoint{7.094561in}{1.245376in}}%
\pgfpathlineto{\pgfqpoint{7.102884in}{1.265295in}}%
\pgfpathlineto{\pgfqpoint{7.111207in}{1.245779in}}%
\pgfpathlineto{\pgfqpoint{7.119530in}{1.263101in}}%
\pgfpathlineto{\pgfqpoint{7.127852in}{1.266171in}}%
\pgfpathlineto{\pgfqpoint{7.136175in}{1.253498in}}%
\pgfpathlineto{\pgfqpoint{7.144498in}{1.261614in}}%
\pgfpathlineto{\pgfqpoint{7.152820in}{1.262380in}}%
\pgfpathlineto{\pgfqpoint{7.161143in}{1.272367in}}%
\pgfpathlineto{\pgfqpoint{7.177788in}{1.251440in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.263885in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.263885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543323in}{1.149937in}}%
\pgfpathlineto{\pgfqpoint{1.551645in}{1.846202in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{1.438430in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.506639in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.464254in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{1.400238in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.300403in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.285910in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{1.284387in}}%
\pgfpathlineto{\pgfqpoint{1.618227in}{1.266009in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{1.290529in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{1.290942in}}%
\pgfpathlineto{\pgfqpoint{1.643195in}{1.280362in}}%
\pgfpathlineto{\pgfqpoint{1.651518in}{1.312623in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.297873in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.262289in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{1.684809in}{1.249234in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{1.264324in}}%
\pgfpathlineto{\pgfqpoint{1.701454in}{1.251613in}}%
\pgfpathlineto{\pgfqpoint{1.709777in}{1.268067in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.243845in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{1.254422in}}%
\pgfpathlineto{\pgfqpoint{1.734745in}{1.255942in}}%
\pgfpathlineto{\pgfqpoint{1.743067in}{1.254021in}}%
\pgfpathlineto{\pgfqpoint{1.751390in}{1.272148in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.272040in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.295774in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{1.276739in}}%
\pgfpathlineto{\pgfqpoint{1.784681in}{1.264728in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{1.249887in}}%
\pgfpathlineto{\pgfqpoint{1.801326in}{1.262605in}}%
\pgfpathlineto{\pgfqpoint{1.809649in}{1.262673in}}%
\pgfpathlineto{\pgfqpoint{1.826294in}{1.245942in}}%
\pgfpathlineto{\pgfqpoint{1.834617in}{1.254289in}}%
\pgfpathlineto{\pgfqpoint{1.842940in}{1.260150in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.246412in}}%
\pgfpathlineto{\pgfqpoint{1.859585in}{1.251530in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{1.250898in}}%
\pgfpathlineto{\pgfqpoint{1.884553in}{1.253140in}}%
\pgfpathlineto{\pgfqpoint{1.892876in}{1.257590in}}%
\pgfpathlineto{\pgfqpoint{1.901199in}{1.250234in}}%
\pgfpathlineto{\pgfqpoint{1.909521in}{1.260374in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{1.248497in}}%
\pgfpathlineto{\pgfqpoint{1.926167in}{1.259189in}}%
\pgfpathlineto{\pgfqpoint{1.934489in}{1.249115in}}%
\pgfpathlineto{\pgfqpoint{1.942812in}{1.261387in}}%
\pgfpathlineto{\pgfqpoint{1.951135in}{1.270211in}}%
\pgfpathlineto{\pgfqpoint{1.959458in}{1.260584in}}%
\pgfpathlineto{\pgfqpoint{1.967780in}{1.260455in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{1.255008in}}%
\pgfpathlineto{\pgfqpoint{2.001071in}{1.251142in}}%
\pgfpathlineto{\pgfqpoint{2.009394in}{1.252776in}}%
\pgfpathlineto{\pgfqpoint{2.017716in}{1.263282in}}%
\pgfpathlineto{\pgfqpoint{2.026039in}{1.271221in}}%
\pgfpathlineto{\pgfqpoint{2.034362in}{1.235811in}}%
\pgfpathlineto{\pgfqpoint{2.042685in}{1.264571in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{1.242434in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{1.280468in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.263031in}}%
\pgfpathlineto{\pgfqpoint{2.075975in}{1.254557in}}%
\pgfpathlineto{\pgfqpoint{2.084298in}{1.270851in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.265943in}}%
\pgfpathlineto{\pgfqpoint{2.100943in}{1.251101in}}%
\pgfpathlineto{\pgfqpoint{2.109266in}{1.264686in}}%
\pgfpathlineto{\pgfqpoint{2.117589in}{1.282385in}}%
\pgfpathlineto{\pgfqpoint{2.125911in}{1.251258in}}%
\pgfpathlineto{\pgfqpoint{2.142557in}{1.265318in}}%
\pgfpathlineto{\pgfqpoint{2.150880in}{1.247240in}}%
\pgfpathlineto{\pgfqpoint{2.159202in}{1.250528in}}%
\pgfpathlineto{\pgfqpoint{2.167525in}{1.262762in}}%
\pgfpathlineto{\pgfqpoint{2.175848in}{1.260442in}}%
\pgfpathlineto{\pgfqpoint{2.184170in}{1.313493in}}%
\pgfpathlineto{\pgfqpoint{2.192493in}{1.264300in}}%
\pgfpathlineto{\pgfqpoint{2.200816in}{1.267492in}}%
\pgfpathlineto{\pgfqpoint{2.209138in}{1.265415in}}%
\pgfpathlineto{\pgfqpoint{2.217461in}{1.254401in}}%
\pgfpathlineto{\pgfqpoint{2.225784in}{1.267183in}}%
\pgfpathlineto{\pgfqpoint{2.234107in}{1.284461in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.269203in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{1.296071in}}%
\pgfpathlineto{\pgfqpoint{2.259075in}{1.282538in}}%
\pgfpathlineto{\pgfqpoint{2.267397in}{1.264374in}}%
\pgfpathlineto{\pgfqpoint{2.275720in}{1.260857in}}%
\pgfpathlineto{\pgfqpoint{2.284043in}{1.259672in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{1.275983in}}%
\pgfpathlineto{\pgfqpoint{2.300688in}{1.271168in}}%
\pgfpathlineto{\pgfqpoint{2.309011in}{1.281455in}}%
\pgfpathlineto{\pgfqpoint{2.317333in}{1.261059in}}%
\pgfpathlineto{\pgfqpoint{2.325656in}{1.257366in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.264485in}}%
\pgfpathlineto{\pgfqpoint{2.342302in}{1.283792in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{1.272744in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.291422in}}%
\pgfpathlineto{\pgfqpoint{2.367270in}{1.266971in}}%
\pgfpathlineto{\pgfqpoint{2.375592in}{1.263851in}}%
\pgfpathlineto{\pgfqpoint{2.383915in}{1.277912in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.277104in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.281077in}}%
\pgfpathlineto{\pgfqpoint{2.408883in}{1.295799in}}%
\pgfpathlineto{\pgfqpoint{2.417206in}{1.271563in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{1.293835in}}%
\pgfpathlineto{\pgfqpoint{2.433851in}{1.361200in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{1.335213in}}%
\pgfpathlineto{\pgfqpoint{2.450497in}{1.318224in}}%
\pgfpathlineto{\pgfqpoint{2.458819in}{1.284908in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{1.259284in}}%
\pgfpathlineto{\pgfqpoint{2.475465in}{1.286025in}}%
\pgfpathlineto{\pgfqpoint{2.483787in}{1.280261in}}%
\pgfpathlineto{\pgfqpoint{2.492110in}{1.297391in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{1.269357in}}%
\pgfpathlineto{\pgfqpoint{2.508756in}{1.279784in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{1.274310in}}%
\pgfpathlineto{\pgfqpoint{2.525401in}{1.274717in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{1.261629in}}%
\pgfpathlineto{\pgfqpoint{2.542046in}{1.272034in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.274618in}}%
\pgfpathlineto{\pgfqpoint{2.558692in}{1.258045in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{1.273931in}}%
\pgfpathlineto{\pgfqpoint{2.575337in}{1.260399in}}%
\pgfpathlineto{\pgfqpoint{2.583660in}{1.267682in}}%
\pgfpathlineto{\pgfqpoint{2.591982in}{1.269035in}}%
\pgfpathlineto{\pgfqpoint{2.600305in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{2.608628in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{2.616951in}{1.263919in}}%
\pgfpathlineto{\pgfqpoint{2.625273in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{2.633596in}{1.277286in}}%
\pgfpathlineto{\pgfqpoint{2.641919in}{1.271456in}}%
\pgfpathlineto{\pgfqpoint{2.650241in}{1.264086in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{1.261776in}}%
\pgfpathlineto{\pgfqpoint{2.666887in}{1.285588in}}%
\pgfpathlineto{\pgfqpoint{2.675209in}{1.273737in}}%
\pgfpathlineto{\pgfqpoint{2.683532in}{1.268915in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{1.267223in}}%
\pgfpathlineto{\pgfqpoint{2.708500in}{1.271830in}}%
\pgfpathlineto{\pgfqpoint{2.716823in}{1.273321in}}%
\pgfpathlineto{\pgfqpoint{2.725146in}{1.278043in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{1.278290in}}%
\pgfpathlineto{\pgfqpoint{2.741791in}{1.285153in}}%
\pgfpathlineto{\pgfqpoint{2.750114in}{1.269341in}}%
\pgfpathlineto{\pgfqpoint{2.758436in}{1.278746in}}%
\pgfpathlineto{\pgfqpoint{2.766759in}{1.264793in}}%
\pgfpathlineto{\pgfqpoint{2.775082in}{1.281176in}}%
\pgfpathlineto{\pgfqpoint{2.791727in}{1.268139in}}%
\pgfpathlineto{\pgfqpoint{2.800050in}{1.258462in}}%
\pgfpathlineto{\pgfqpoint{2.808373in}{1.252252in}}%
\pgfpathlineto{\pgfqpoint{2.816695in}{1.263488in}}%
\pgfpathlineto{\pgfqpoint{2.825018in}{1.267891in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.257218in}}%
\pgfpathlineto{\pgfqpoint{2.841663in}{1.323376in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{1.311744in}}%
\pgfpathlineto{\pgfqpoint{2.858309in}{1.274640in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{1.292880in}}%
\pgfpathlineto{\pgfqpoint{2.874954in}{1.271130in}}%
\pgfpathlineto{\pgfqpoint{2.883277in}{1.257510in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.253981in}}%
\pgfpathlineto{\pgfqpoint{2.899922in}{1.254211in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.245375in}}%
\pgfpathlineto{\pgfqpoint{2.916568in}{1.271239in}}%
\pgfpathlineto{\pgfqpoint{2.924890in}{1.273480in}}%
\pgfpathlineto{\pgfqpoint{2.933213in}{1.262196in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.271965in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.245424in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.243394in}}%
\pgfpathlineto{\pgfqpoint{2.966504in}{1.244402in}}%
\pgfpathlineto{\pgfqpoint{2.974827in}{1.241365in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{1.259569in}}%
\pgfpathlineto{\pgfqpoint{2.991472in}{1.263260in}}%
\pgfpathlineto{\pgfqpoint{2.999795in}{1.254107in}}%
\pgfpathlineto{\pgfqpoint{3.008117in}{1.255207in}}%
\pgfpathlineto{\pgfqpoint{3.016440in}{1.252986in}}%
\pgfpathlineto{\pgfqpoint{3.024763in}{1.262410in}}%
\pgfpathlineto{\pgfqpoint{3.033085in}{1.672531in}}%
\pgfpathlineto{\pgfqpoint{3.041408in}{1.358351in}}%
\pgfpathlineto{\pgfqpoint{3.049731in}{1.350865in}}%
\pgfpathlineto{\pgfqpoint{3.066376in}{1.263422in}}%
\pgfpathlineto{\pgfqpoint{3.074699in}{1.274991in}}%
\pgfpathlineto{\pgfqpoint{3.083022in}{1.265831in}}%
\pgfpathlineto{\pgfqpoint{3.091344in}{1.273548in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{1.249755in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{1.253411in}}%
\pgfpathlineto{\pgfqpoint{3.116312in}{1.262873in}}%
\pgfpathlineto{\pgfqpoint{3.124635in}{1.268159in}}%
\pgfpathlineto{\pgfqpoint{3.132958in}{1.263318in}}%
\pgfpathlineto{\pgfqpoint{3.141280in}{1.263594in}}%
\pgfpathlineto{\pgfqpoint{3.149603in}{1.243981in}}%
\pgfpathlineto{\pgfqpoint{3.157926in}{1.265491in}}%
\pgfpathlineto{\pgfqpoint{3.166249in}{1.261132in}}%
\pgfpathlineto{\pgfqpoint{3.174571in}{1.270368in}}%
\pgfpathlineto{\pgfqpoint{3.182894in}{1.251719in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.258817in}}%
\pgfpathlineto{\pgfqpoint{3.199539in}{1.253725in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.270645in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.271944in}}%
\pgfpathlineto{\pgfqpoint{3.224507in}{1.268243in}}%
\pgfpathlineto{\pgfqpoint{3.232830in}{1.273525in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{1.248920in}}%
\pgfpathlineto{\pgfqpoint{3.249476in}{1.257161in}}%
\pgfpathlineto{\pgfqpoint{3.257798in}{1.249645in}}%
\pgfpathlineto{\pgfqpoint{3.266121in}{1.266861in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.272337in}}%
\pgfpathlineto{\pgfqpoint{3.282766in}{1.259917in}}%
\pgfpathlineto{\pgfqpoint{3.291089in}{1.245321in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.263912in}}%
\pgfpathlineto{\pgfqpoint{3.316057in}{1.274088in}}%
\pgfpathlineto{\pgfqpoint{3.324380in}{1.258399in}}%
\pgfpathlineto{\pgfqpoint{3.332703in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.292717in}}%
\pgfpathlineto{\pgfqpoint{3.357671in}{1.285168in}}%
\pgfpathlineto{\pgfqpoint{3.365993in}{1.285924in}}%
\pgfpathlineto{\pgfqpoint{3.374316in}{1.255575in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.281632in}}%
\pgfpathlineto{\pgfqpoint{3.390961in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{3.399284in}{1.298921in}}%
\pgfpathlineto{\pgfqpoint{3.407607in}{1.260013in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.277362in}}%
\pgfpathlineto{\pgfqpoint{3.424252in}{1.319515in}}%
\pgfpathlineto{\pgfqpoint{3.432575in}{1.709804in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{1.584509in}}%
\pgfpathlineto{\pgfqpoint{3.449220in}{1.399301in}}%
\pgfpathlineto{\pgfqpoint{3.457543in}{1.358358in}}%
\pgfpathlineto{\pgfqpoint{3.465866in}{1.346533in}}%
\pgfpathlineto{\pgfqpoint{3.474188in}{1.288847in}}%
\pgfpathlineto{\pgfqpoint{3.482511in}{1.317823in}}%
\pgfpathlineto{\pgfqpoint{3.490834in}{1.294991in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.285046in}}%
\pgfpathlineto{\pgfqpoint{3.507479in}{1.300277in}}%
\pgfpathlineto{\pgfqpoint{3.515802in}{1.287250in}}%
\pgfpathlineto{\pgfqpoint{3.524125in}{1.302425in}}%
\pgfpathlineto{\pgfqpoint{3.532447in}{1.273288in}}%
\pgfpathlineto{\pgfqpoint{3.540770in}{1.285904in}}%
\pgfpathlineto{\pgfqpoint{3.549093in}{1.292093in}}%
\pgfpathlineto{\pgfqpoint{3.557415in}{1.306609in}}%
\pgfpathlineto{\pgfqpoint{3.565738in}{1.301211in}}%
\pgfpathlineto{\pgfqpoint{3.574061in}{1.294057in}}%
\pgfpathlineto{\pgfqpoint{3.582383in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{1.303698in}}%
\pgfpathlineto{\pgfqpoint{3.599029in}{1.301113in}}%
\pgfpathlineto{\pgfqpoint{3.607351in}{1.302215in}}%
\pgfpathlineto{\pgfqpoint{3.615674in}{1.304950in}}%
\pgfpathlineto{\pgfqpoint{3.623997in}{1.304975in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{3.640642in}{1.308840in}}%
\pgfpathlineto{\pgfqpoint{3.648965in}{1.280570in}}%
\pgfpathlineto{\pgfqpoint{3.657288in}{1.332574in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{1.299358in}}%
\pgfpathlineto{\pgfqpoint{3.673933in}{1.328189in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{1.318245in}}%
\pgfpathlineto{\pgfqpoint{3.690578in}{1.378257in}}%
\pgfpathlineto{\pgfqpoint{3.698901in}{1.340442in}}%
\pgfpathlineto{\pgfqpoint{3.715547in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{3.723869in}{1.355460in}}%
\pgfpathlineto{\pgfqpoint{3.732192in}{1.390849in}}%
\pgfpathlineto{\pgfqpoint{3.740515in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{3.748837in}{1.337509in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{1.315180in}}%
\pgfpathlineto{\pgfqpoint{3.765483in}{1.362545in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{1.356624in}}%
\pgfpathlineto{\pgfqpoint{3.782128in}{1.345256in}}%
\pgfpathlineto{\pgfqpoint{3.790451in}{1.359217in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{1.368954in}}%
\pgfpathlineto{\pgfqpoint{3.807096in}{1.386881in}}%
\pgfpathlineto{\pgfqpoint{3.815419in}{1.355306in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{1.345943in}}%
\pgfpathlineto{\pgfqpoint{3.832064in}{1.369066in}}%
\pgfpathlineto{\pgfqpoint{3.840387in}{1.364793in}}%
\pgfpathlineto{\pgfqpoint{3.848710in}{1.378694in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{1.407205in}}%
\pgfpathlineto{\pgfqpoint{3.873678in}{1.411829in}}%
\pgfpathlineto{\pgfqpoint{3.882000in}{1.384863in}}%
\pgfpathlineto{\pgfqpoint{3.890323in}{1.408904in}}%
\pgfpathlineto{\pgfqpoint{3.898646in}{1.407865in}}%
\pgfpathlineto{\pgfqpoint{3.906969in}{1.470225in}}%
\pgfpathlineto{\pgfqpoint{3.915291in}{1.469362in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{1.471570in}}%
\pgfpathlineto{\pgfqpoint{3.940259in}{1.357571in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{1.747000in}}%
\pgfpathlineto{\pgfqpoint{3.956905in}{1.916797in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{2.186795in}}%
\pgfpathlineto{\pgfqpoint{3.973550in}{2.190230in}}%
\pgfpathlineto{\pgfqpoint{3.990196in}{2.029549in}}%
\pgfpathlineto{\pgfqpoint{3.998518in}{1.915790in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{1.882665in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{1.814623in}}%
\pgfpathlineto{\pgfqpoint{4.023486in}{1.726719in}}%
\pgfpathlineto{\pgfqpoint{4.031809in}{1.702704in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{1.625201in}}%
\pgfpathlineto{\pgfqpoint{4.048454in}{1.569765in}}%
\pgfpathlineto{\pgfqpoint{4.056777in}{1.503675in}}%
\pgfpathlineto{\pgfqpoint{4.065100in}{1.479555in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{1.485126in}}%
\pgfpathlineto{\pgfqpoint{4.081745in}{1.447988in}}%
\pgfpathlineto{\pgfqpoint{4.090068in}{1.460210in}}%
\pgfpathlineto{\pgfqpoint{4.098391in}{1.461488in}}%
\pgfpathlineto{\pgfqpoint{4.106713in}{1.443479in}}%
\pgfpathlineto{\pgfqpoint{4.115036in}{1.417793in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{1.452908in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{1.428383in}}%
\pgfpathlineto{\pgfqpoint{4.140004in}{1.418469in}}%
\pgfpathlineto{\pgfqpoint{4.148327in}{1.410788in}}%
\pgfpathlineto{\pgfqpoint{4.156649in}{1.420058in}}%
\pgfpathlineto{\pgfqpoint{4.164972in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{4.173295in}{1.401513in}}%
\pgfpathlineto{\pgfqpoint{4.181618in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{4.189940in}{1.402364in}}%
\pgfpathlineto{\pgfqpoint{4.198263in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{4.206586in}{1.431400in}}%
\pgfpathlineto{\pgfqpoint{4.214908in}{1.422926in}}%
\pgfpathlineto{\pgfqpoint{4.223231in}{1.427472in}}%
\pgfpathlineto{\pgfqpoint{4.231554in}{1.426010in}}%
\pgfpathlineto{\pgfqpoint{4.239876in}{1.394473in}}%
\pgfpathlineto{\pgfqpoint{4.248199in}{1.392473in}}%
\pgfpathlineto{\pgfqpoint{4.256522in}{1.394300in}}%
\pgfpathlineto{\pgfqpoint{4.264845in}{1.405848in}}%
\pgfpathlineto{\pgfqpoint{4.273167in}{1.404506in}}%
\pgfpathlineto{\pgfqpoint{4.281490in}{1.397471in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{1.417275in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{1.382913in}}%
\pgfpathlineto{\pgfqpoint{4.306458in}{1.386062in}}%
\pgfpathlineto{\pgfqpoint{4.323103in}{1.388556in}}%
\pgfpathlineto{\pgfqpoint{4.331426in}{1.414626in}}%
\pgfpathlineto{\pgfqpoint{4.339749in}{1.405612in}}%
\pgfpathlineto{\pgfqpoint{4.348072in}{1.389080in}}%
\pgfpathlineto{\pgfqpoint{4.356394in}{1.404287in}}%
\pgfpathlineto{\pgfqpoint{4.364717in}{1.369445in}}%
\pgfpathlineto{\pgfqpoint{4.373040in}{1.372177in}}%
\pgfpathlineto{\pgfqpoint{4.381362in}{1.378803in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{1.411074in}}%
\pgfpathlineto{\pgfqpoint{4.398008in}{1.378109in}}%
\pgfpathlineto{\pgfqpoint{4.406330in}{1.446614in}}%
\pgfpathlineto{\pgfqpoint{4.414653in}{1.360250in}}%
\pgfpathlineto{\pgfqpoint{4.422976in}{1.379842in}}%
\pgfpathlineto{\pgfqpoint{4.431298in}{1.344181in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{1.358940in}}%
\pgfpathlineto{\pgfqpoint{4.447944in}{1.354912in}}%
\pgfpathlineto{\pgfqpoint{4.464589in}{1.337297in}}%
\pgfpathlineto{\pgfqpoint{4.472912in}{1.359876in}}%
\pgfpathlineto{\pgfqpoint{4.481235in}{1.343150in}}%
\pgfpathlineto{\pgfqpoint{4.489557in}{1.346494in}}%
\pgfpathlineto{\pgfqpoint{4.497880in}{1.355023in}}%
\pgfpathlineto{\pgfqpoint{4.506203in}{1.349448in}}%
\pgfpathlineto{\pgfqpoint{4.514525in}{1.322895in}}%
\pgfpathlineto{\pgfqpoint{4.522848in}{1.330304in}}%
\pgfpathlineto{\pgfqpoint{4.531171in}{1.364143in}}%
\pgfpathlineto{\pgfqpoint{4.539494in}{1.353484in}}%
\pgfpathlineto{\pgfqpoint{4.547816in}{1.322627in}}%
\pgfpathlineto{\pgfqpoint{4.556139in}{1.326336in}}%
\pgfpathlineto{\pgfqpoint{4.564462in}{1.321254in}}%
\pgfpathlineto{\pgfqpoint{4.572784in}{1.307792in}}%
\pgfpathlineto{\pgfqpoint{4.581107in}{1.313244in}}%
\pgfpathlineto{\pgfqpoint{4.589430in}{1.306909in}}%
\pgfpathlineto{\pgfqpoint{4.597752in}{1.322355in}}%
\pgfpathlineto{\pgfqpoint{4.606075in}{1.308670in}}%
\pgfpathlineto{\pgfqpoint{4.614398in}{1.330964in}}%
\pgfpathlineto{\pgfqpoint{4.622721in}{1.330692in}}%
\pgfpathlineto{\pgfqpoint{4.631043in}{1.326329in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{1.306985in}}%
\pgfpathlineto{\pgfqpoint{4.647689in}{1.296819in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{1.320338in}}%
\pgfpathlineto{\pgfqpoint{4.664334in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{4.672657in}{1.319827in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{1.314227in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{1.296091in}}%
\pgfpathlineto{\pgfqpoint{4.697625in}{1.292264in}}%
\pgfpathlineto{\pgfqpoint{4.705947in}{1.391628in}}%
\pgfpathlineto{\pgfqpoint{4.714270in}{1.382359in}}%
\pgfpathlineto{\pgfqpoint{4.730916in}{1.313662in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{1.305204in}}%
\pgfpathlineto{\pgfqpoint{4.747561in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{4.755884in}{1.291671in}}%
\pgfpathlineto{\pgfqpoint{4.764206in}{1.299667in}}%
\pgfpathlineto{\pgfqpoint{4.772529in}{1.273822in}}%
\pgfpathlineto{\pgfqpoint{4.780852in}{1.273912in}}%
\pgfpathlineto{\pgfqpoint{4.789174in}{1.277353in}}%
\pgfpathlineto{\pgfqpoint{4.797497in}{1.300672in}}%
\pgfpathlineto{\pgfqpoint{4.805820in}{1.271660in}}%
\pgfpathlineto{\pgfqpoint{4.814143in}{1.255130in}}%
\pgfpathlineto{\pgfqpoint{4.822465in}{1.252596in}}%
\pgfpathlineto{\pgfqpoint{4.830788in}{1.281749in}}%
\pgfpathlineto{\pgfqpoint{4.839111in}{1.268548in}}%
\pgfpathlineto{\pgfqpoint{4.847433in}{1.269217in}}%
\pgfpathlineto{\pgfqpoint{4.855756in}{1.267975in}}%
\pgfpathlineto{\pgfqpoint{4.864079in}{1.255870in}}%
\pgfpathlineto{\pgfqpoint{4.872401in}{1.284657in}}%
\pgfpathlineto{\pgfqpoint{4.880724in}{1.261402in}}%
\pgfpathlineto{\pgfqpoint{4.889047in}{1.269028in}}%
\pgfpathlineto{\pgfqpoint{4.897369in}{1.260750in}}%
\pgfpathlineto{\pgfqpoint{4.905692in}{1.241790in}}%
\pgfpathlineto{\pgfqpoint{4.914015in}{1.257093in}}%
\pgfpathlineto{\pgfqpoint{4.922338in}{1.249582in}}%
\pgfpathlineto{\pgfqpoint{4.930660in}{1.237468in}}%
\pgfpathlineto{\pgfqpoint{4.938983in}{1.266608in}}%
\pgfpathlineto{\pgfqpoint{4.947306in}{1.268665in}}%
\pgfpathlineto{\pgfqpoint{4.955628in}{1.242742in}}%
\pgfpathlineto{\pgfqpoint{4.963951in}{1.253096in}}%
\pgfpathlineto{\pgfqpoint{4.972274in}{1.259094in}}%
\pgfpathlineto{\pgfqpoint{4.980596in}{1.234487in}}%
\pgfpathlineto{\pgfqpoint{4.988919in}{1.232895in}}%
\pgfpathlineto{\pgfqpoint{4.997242in}{1.239917in}}%
\pgfpathlineto{\pgfqpoint{5.005565in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{5.013887in}{1.248413in}}%
\pgfpathlineto{\pgfqpoint{5.022210in}{1.255147in}}%
\pgfpathlineto{\pgfqpoint{5.030533in}{1.257603in}}%
\pgfpathlineto{\pgfqpoint{5.038855in}{1.249106in}}%
\pgfpathlineto{\pgfqpoint{5.055501in}{1.235742in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{1.235871in}}%
\pgfpathlineto{\pgfqpoint{5.072146in}{1.239401in}}%
\pgfpathlineto{\pgfqpoint{5.080469in}{1.228456in}}%
\pgfpathlineto{\pgfqpoint{5.088792in}{1.239237in}}%
\pgfpathlineto{\pgfqpoint{5.105437in}{1.241693in}}%
\pgfpathlineto{\pgfqpoint{5.113760in}{1.239776in}}%
\pgfpathlineto{\pgfqpoint{5.122082in}{1.241746in}}%
\pgfpathlineto{\pgfqpoint{5.130405in}{1.241012in}}%
\pgfpathlineto{\pgfqpoint{5.138728in}{1.250017in}}%
\pgfpathlineto{\pgfqpoint{5.147050in}{1.235143in}}%
\pgfpathlineto{\pgfqpoint{5.155373in}{1.244802in}}%
\pgfpathlineto{\pgfqpoint{5.163696in}{1.375295in}}%
\pgfpathlineto{\pgfqpoint{5.172018in}{1.245173in}}%
\pgfpathlineto{\pgfqpoint{5.180341in}{1.255754in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{1.254386in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{1.313773in}}%
\pgfpathlineto{\pgfqpoint{5.213632in}{1.231903in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{1.252450in}}%
\pgfpathlineto{\pgfqpoint{5.230277in}{1.255029in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{1.246247in}}%
\pgfpathlineto{\pgfqpoint{5.246923in}{1.250381in}}%
\pgfpathlineto{\pgfqpoint{5.255245in}{1.238560in}}%
\pgfpathlineto{\pgfqpoint{5.263568in}{1.256303in}}%
\pgfpathlineto{\pgfqpoint{5.271891in}{1.229198in}}%
\pgfpathlineto{\pgfqpoint{5.288536in}{1.263623in}}%
\pgfpathlineto{\pgfqpoint{5.305182in}{1.231708in}}%
\pgfpathlineto{\pgfqpoint{5.313504in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{5.330150in}{1.233556in}}%
\pgfpathlineto{\pgfqpoint{5.338472in}{1.230833in}}%
\pgfpathlineto{\pgfqpoint{5.346795in}{1.230391in}}%
\pgfpathlineto{\pgfqpoint{5.355118in}{1.222290in}}%
\pgfpathlineto{\pgfqpoint{5.363441in}{1.237975in}}%
\pgfpathlineto{\pgfqpoint{5.371763in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{5.380086in}{1.227398in}}%
\pgfpathlineto{\pgfqpoint{5.388409in}{1.226260in}}%
\pgfpathlineto{\pgfqpoint{5.396731in}{1.232254in}}%
\pgfpathlineto{\pgfqpoint{5.405054in}{1.224131in}}%
\pgfpathlineto{\pgfqpoint{5.413377in}{1.217910in}}%
\pgfpathlineto{\pgfqpoint{5.421699in}{1.227380in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{1.238053in}}%
\pgfpathlineto{\pgfqpoint{5.446667in}{1.231279in}}%
\pgfpathlineto{\pgfqpoint{5.454990in}{1.226371in}}%
\pgfpathlineto{\pgfqpoint{5.463313in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{5.471636in}{1.232107in}}%
\pgfpathlineto{\pgfqpoint{5.479958in}{1.242608in}}%
\pgfpathlineto{\pgfqpoint{5.488281in}{1.237189in}}%
\pgfpathlineto{\pgfqpoint{5.496604in}{1.230202in}}%
\pgfpathlineto{\pgfqpoint{5.504926in}{1.246249in}}%
\pgfpathlineto{\pgfqpoint{5.513249in}{1.221470in}}%
\pgfpathlineto{\pgfqpoint{5.521572in}{1.229702in}}%
\pgfpathlineto{\pgfqpoint{5.529894in}{1.240663in}}%
\pgfpathlineto{\pgfqpoint{5.538217in}{1.243625in}}%
\pgfpathlineto{\pgfqpoint{5.546540in}{1.232608in}}%
\pgfpathlineto{\pgfqpoint{5.554863in}{1.246333in}}%
\pgfpathlineto{\pgfqpoint{5.563185in}{1.243795in}}%
\pgfpathlineto{\pgfqpoint{5.571508in}{1.246499in}}%
\pgfpathlineto{\pgfqpoint{5.579831in}{1.230124in}}%
\pgfpathlineto{\pgfqpoint{5.588153in}{1.232321in}}%
\pgfpathlineto{\pgfqpoint{5.596476in}{1.231053in}}%
\pgfpathlineto{\pgfqpoint{5.604799in}{1.234417in}}%
\pgfpathlineto{\pgfqpoint{5.613121in}{1.240340in}}%
\pgfpathlineto{\pgfqpoint{5.621444in}{1.242432in}}%
\pgfpathlineto{\pgfqpoint{5.629767in}{1.235232in}}%
\pgfpathlineto{\pgfqpoint{5.638090in}{1.243898in}}%
\pgfpathlineto{\pgfqpoint{5.646412in}{1.248864in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{1.233192in}}%
\pgfpathlineto{\pgfqpoint{5.663058in}{1.235931in}}%
\pgfpathlineto{\pgfqpoint{5.671380in}{1.231097in}}%
\pgfpathlineto{\pgfqpoint{5.679703in}{1.238765in}}%
\pgfpathlineto{\pgfqpoint{5.688026in}{1.249274in}}%
\pgfpathlineto{\pgfqpoint{5.696348in}{1.252881in}}%
\pgfpathlineto{\pgfqpoint{5.704671in}{1.243107in}}%
\pgfpathlineto{\pgfqpoint{5.712994in}{1.247474in}}%
\pgfpathlineto{\pgfqpoint{5.721316in}{1.254333in}}%
\pgfpathlineto{\pgfqpoint{5.729639in}{1.252585in}}%
\pgfpathlineto{\pgfqpoint{5.737962in}{1.245206in}}%
\pgfpathlineto{\pgfqpoint{5.746285in}{1.257172in}}%
\pgfpathlineto{\pgfqpoint{5.754607in}{1.231759in}}%
\pgfpathlineto{\pgfqpoint{5.762930in}{1.238875in}}%
\pgfpathlineto{\pgfqpoint{5.771253in}{1.259387in}}%
\pgfpathlineto{\pgfqpoint{5.779575in}{1.247917in}}%
\pgfpathlineto{\pgfqpoint{5.787898in}{1.246246in}}%
\pgfpathlineto{\pgfqpoint{5.796221in}{1.434925in}}%
\pgfpathlineto{\pgfqpoint{5.804543in}{1.485658in}}%
\pgfpathlineto{\pgfqpoint{5.812866in}{1.501297in}}%
\pgfpathlineto{\pgfqpoint{5.829512in}{1.269821in}}%
\pgfpathlineto{\pgfqpoint{5.837834in}{1.253352in}}%
\pgfpathlineto{\pgfqpoint{5.846157in}{1.270147in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{1.255981in}}%
\pgfpathlineto{\pgfqpoint{5.862802in}{1.259324in}}%
\pgfpathlineto{\pgfqpoint{5.871125in}{1.271810in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{1.267581in}}%
\pgfpathlineto{\pgfqpoint{5.887770in}{1.247971in}}%
\pgfpathlineto{\pgfqpoint{5.896093in}{1.248613in}}%
\pgfpathlineto{\pgfqpoint{5.904416in}{1.262044in}}%
\pgfpathlineto{\pgfqpoint{5.912739in}{1.236134in}}%
\pgfpathlineto{\pgfqpoint{5.921061in}{1.261186in}}%
\pgfpathlineto{\pgfqpoint{5.929384in}{1.264553in}}%
\pgfpathlineto{\pgfqpoint{5.937707in}{1.725481in}}%
\pgfpathlineto{\pgfqpoint{5.946029in}{1.400634in}}%
\pgfpathlineto{\pgfqpoint{5.954352in}{1.287023in}}%
\pgfpathlineto{\pgfqpoint{5.962675in}{1.277177in}}%
\pgfpathlineto{\pgfqpoint{5.970997in}{1.269963in}}%
\pgfpathlineto{\pgfqpoint{5.979320in}{1.278437in}}%
\pgfpathlineto{\pgfqpoint{5.987643in}{1.269605in}}%
\pgfpathlineto{\pgfqpoint{5.995965in}{1.304250in}}%
\pgfpathlineto{\pgfqpoint{6.004288in}{1.281614in}}%
\pgfpathlineto{\pgfqpoint{6.012611in}{1.278161in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.288431in}}%
\pgfpathlineto{\pgfqpoint{6.029256in}{1.278142in}}%
\pgfpathlineto{\pgfqpoint{6.037579in}{1.281216in}}%
\pgfpathlineto{\pgfqpoint{6.045902in}{1.273243in}}%
\pgfpathlineto{\pgfqpoint{6.054224in}{1.276795in}}%
\pgfpathlineto{\pgfqpoint{6.062547in}{1.317628in}}%
\pgfpathlineto{\pgfqpoint{6.070870in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{6.079192in}{1.319982in}}%
\pgfpathlineto{\pgfqpoint{6.087515in}{1.329908in}}%
\pgfpathlineto{\pgfqpoint{6.095838in}{1.312795in}}%
\pgfpathlineto{\pgfqpoint{6.104161in}{1.337033in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{1.318929in}}%
\pgfpathlineto{\pgfqpoint{6.120806in}{1.513977in}}%
\pgfpathlineto{\pgfqpoint{6.129129in}{1.392140in}}%
\pgfpathlineto{\pgfqpoint{6.137451in}{1.423354in}}%
\pgfpathlineto{\pgfqpoint{6.145774in}{1.375316in}}%
\pgfpathlineto{\pgfqpoint{6.154097in}{1.339617in}}%
\pgfpathlineto{\pgfqpoint{6.162419in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{6.170742in}{1.349787in}}%
\pgfpathlineto{\pgfqpoint{6.179065in}{1.353047in}}%
\pgfpathlineto{\pgfqpoint{6.187387in}{1.334628in}}%
\pgfpathlineto{\pgfqpoint{6.195710in}{1.354652in}}%
\pgfpathlineto{\pgfqpoint{6.204033in}{1.348963in}}%
\pgfpathlineto{\pgfqpoint{6.212356in}{1.373345in}}%
\pgfpathlineto{\pgfqpoint{6.220678in}{1.393895in}}%
\pgfpathlineto{\pgfqpoint{6.229001in}{1.387597in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{1.400035in}}%
\pgfpathlineto{\pgfqpoint{6.245646in}{1.416771in}}%
\pgfpathlineto{\pgfqpoint{6.253969in}{1.430171in}}%
\pgfpathlineto{\pgfqpoint{6.262292in}{1.410295in}}%
\pgfpathlineto{\pgfqpoint{6.270614in}{1.414817in}}%
\pgfpathlineto{\pgfqpoint{6.278937in}{1.456749in}}%
\pgfpathlineto{\pgfqpoint{6.287260in}{1.430517in}}%
\pgfpathlineto{\pgfqpoint{6.295583in}{1.452051in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{1.441463in}}%
\pgfpathlineto{\pgfqpoint{6.312228in}{1.476487in}}%
\pgfpathlineto{\pgfqpoint{6.320551in}{1.428744in}}%
\pgfpathlineto{\pgfqpoint{6.328873in}{1.469078in}}%
\pgfpathlineto{\pgfqpoint{6.337196in}{1.469376in}}%
\pgfpathlineto{\pgfqpoint{6.345519in}{1.475190in}}%
\pgfpathlineto{\pgfqpoint{6.353841in}{1.494593in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.504279in}}%
\pgfpathlineto{\pgfqpoint{6.378810in}{1.465593in}}%
\pgfpathlineto{\pgfqpoint{6.395455in}{1.389822in}}%
\pgfpathlineto{\pgfqpoint{6.412100in}{1.432597in}}%
\pgfpathlineto{\pgfqpoint{6.420423in}{1.390522in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{1.355969in}}%
\pgfpathlineto{\pgfqpoint{6.437068in}{1.356144in}}%
\pgfpathlineto{\pgfqpoint{6.445391in}{1.333266in}}%
\pgfpathlineto{\pgfqpoint{6.453714in}{1.330932in}}%
\pgfpathlineto{\pgfqpoint{6.462036in}{1.341138in}}%
\pgfpathlineto{\pgfqpoint{6.470359in}{1.315153in}}%
\pgfpathlineto{\pgfqpoint{6.478682in}{1.312798in}}%
\pgfpathlineto{\pgfqpoint{6.487005in}{1.297233in}}%
\pgfpathlineto{\pgfqpoint{6.495327in}{1.311673in}}%
\pgfpathlineto{\pgfqpoint{6.503650in}{1.301985in}}%
\pgfpathlineto{\pgfqpoint{6.511973in}{1.283918in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{1.294226in}}%
\pgfpathlineto{\pgfqpoint{6.528618in}{1.300559in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{1.301266in}}%
\pgfpathlineto{\pgfqpoint{6.545263in}{1.266980in}}%
\pgfpathlineto{\pgfqpoint{6.553586in}{1.282165in}}%
\pgfpathlineto{\pgfqpoint{6.561909in}{1.282213in}}%
\pgfpathlineto{\pgfqpoint{6.570232in}{1.272643in}}%
\pgfpathlineto{\pgfqpoint{6.578554in}{1.284682in}}%
\pgfpathlineto{\pgfqpoint{6.595200in}{1.244084in}}%
\pgfpathlineto{\pgfqpoint{6.603522in}{1.279976in}}%
\pgfpathlineto{\pgfqpoint{6.611845in}{1.286540in}}%
\pgfpathlineto{\pgfqpoint{6.620168in}{1.265225in}}%
\pgfpathlineto{\pgfqpoint{6.628490in}{1.262423in}}%
\pgfpathlineto{\pgfqpoint{6.636813in}{1.270180in}}%
\pgfpathlineto{\pgfqpoint{6.645136in}{1.261871in}}%
\pgfpathlineto{\pgfqpoint{6.653459in}{1.256777in}}%
\pgfpathlineto{\pgfqpoint{6.661781in}{1.259709in}}%
\pgfpathlineto{\pgfqpoint{6.670104in}{1.242353in}}%
\pgfpathlineto{\pgfqpoint{6.678427in}{1.266217in}}%
\pgfpathlineto{\pgfqpoint{6.686749in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{6.695072in}{1.264772in}}%
\pgfpathlineto{\pgfqpoint{6.703395in}{1.267230in}}%
\pgfpathlineto{\pgfqpoint{6.711717in}{1.251340in}}%
\pgfpathlineto{\pgfqpoint{6.720040in}{1.237936in}}%
\pgfpathlineto{\pgfqpoint{6.736685in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{6.745008in}{1.263311in}}%
\pgfpathlineto{\pgfqpoint{6.753331in}{1.252904in}}%
\pgfpathlineto{\pgfqpoint{6.761654in}{1.246039in}}%
\pgfpathlineto{\pgfqpoint{6.769976in}{1.241949in}}%
\pgfpathlineto{\pgfqpoint{6.778299in}{1.249978in}}%
\pgfpathlineto{\pgfqpoint{6.786622in}{1.244134in}}%
\pgfpathlineto{\pgfqpoint{6.794944in}{1.250779in}}%
\pgfpathlineto{\pgfqpoint{6.803267in}{1.251657in}}%
\pgfpathlineto{\pgfqpoint{6.811590in}{1.264248in}}%
\pgfpathlineto{\pgfqpoint{6.819912in}{1.235780in}}%
\pgfpathlineto{\pgfqpoint{6.828235in}{1.234774in}}%
\pgfpathlineto{\pgfqpoint{6.836558in}{1.240545in}}%
\pgfpathlineto{\pgfqpoint{6.844881in}{1.243115in}}%
\pgfpathlineto{\pgfqpoint{6.853203in}{1.252924in}}%
\pgfpathlineto{\pgfqpoint{6.861526in}{1.254318in}}%
\pgfpathlineto{\pgfqpoint{6.869849in}{1.253228in}}%
\pgfpathlineto{\pgfqpoint{6.878171in}{1.237328in}}%
\pgfpathlineto{\pgfqpoint{6.886494in}{1.244152in}}%
\pgfpathlineto{\pgfqpoint{6.894817in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{6.911462in}{1.248866in}}%
\pgfpathlineto{\pgfqpoint{6.919785in}{1.236323in}}%
\pgfpathlineto{\pgfqpoint{6.928108in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{6.936430in}{1.237451in}}%
\pgfpathlineto{\pgfqpoint{6.944753in}{1.244073in}}%
\pgfpathlineto{\pgfqpoint{6.953076in}{1.238406in}}%
\pgfpathlineto{\pgfqpoint{6.961398in}{1.249840in}}%
\pgfpathlineto{\pgfqpoint{6.969721in}{1.243583in}}%
\pgfpathlineto{\pgfqpoint{6.978044in}{1.238734in}}%
\pgfpathlineto{\pgfqpoint{6.986366in}{1.246417in}}%
\pgfpathlineto{\pgfqpoint{6.994689in}{1.236256in}}%
\pgfpathlineto{\pgfqpoint{7.003012in}{1.247282in}}%
\pgfpathlineto{\pgfqpoint{7.011334in}{1.242051in}}%
\pgfpathlineto{\pgfqpoint{7.019657in}{1.240874in}}%
\pgfpathlineto{\pgfqpoint{7.027980in}{1.246941in}}%
\pgfpathlineto{\pgfqpoint{7.036303in}{1.276849in}}%
\pgfpathlineto{\pgfqpoint{7.044625in}{1.253800in}}%
\pgfpathlineto{\pgfqpoint{7.052948in}{1.243467in}}%
\pgfpathlineto{\pgfqpoint{7.061271in}{1.235912in}}%
\pgfpathlineto{\pgfqpoint{7.069593in}{1.260165in}}%
\pgfpathlineto{\pgfqpoint{7.077916in}{1.250374in}}%
\pgfpathlineto{\pgfqpoint{7.086239in}{1.253615in}}%
\pgfpathlineto{\pgfqpoint{7.094561in}{1.264474in}}%
\pgfpathlineto{\pgfqpoint{7.102884in}{1.250975in}}%
\pgfpathlineto{\pgfqpoint{7.119530in}{1.245875in}}%
\pgfpathlineto{\pgfqpoint{7.136175in}{1.252341in}}%
\pgfpathlineto{\pgfqpoint{7.144498in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{7.152820in}{1.254834in}}%
\pgfpathlineto{\pgfqpoint{7.169466in}{1.267174in}}%
\pgfpathlineto{\pgfqpoint{7.177788in}{1.250647in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.260956in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.260956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.535000in}{1.080000in}}{\pgfqpoint{5.651111in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.551645in}{1.309038in}}%
\pgfpathlineto{\pgfqpoint{1.559968in}{1.272797in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.264307in}}%
\pgfpathlineto{\pgfqpoint{1.576613in}{1.257470in}}%
\pgfpathlineto{\pgfqpoint{1.601582in}{1.251621in}}%
\pgfpathlineto{\pgfqpoint{1.626550in}{1.248989in}}%
\pgfpathlineto{\pgfqpoint{1.634872in}{1.251269in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.245782in}}%
\pgfpathlineto{\pgfqpoint{1.676486in}{1.244955in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.759713in}{1.255726in}}%
\pgfpathlineto{\pgfqpoint{1.768036in}{1.252907in}}%
\pgfpathlineto{\pgfqpoint{1.776358in}{1.247033in}}%
\pgfpathlineto{\pgfqpoint{1.784681in}{1.244661in}}%
\pgfpathlineto{\pgfqpoint{1.801326in}{1.242980in}}%
\pgfpathlineto{\pgfqpoint{1.851262in}{1.243128in}}%
\pgfpathlineto{\pgfqpoint{1.917844in}{1.245382in}}%
\pgfpathlineto{\pgfqpoint{1.934489in}{1.245444in}}%
\pgfpathlineto{\pgfqpoint{1.976103in}{1.246861in}}%
\pgfpathlineto{\pgfqpoint{2.042685in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{2.051007in}{1.260598in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{1.262350in}}%
\pgfpathlineto{\pgfqpoint{2.067653in}{1.262323in}}%
\pgfpathlineto{\pgfqpoint{2.092621in}{1.265822in}}%
\pgfpathlineto{\pgfqpoint{2.109266in}{1.265177in}}%
\pgfpathlineto{\pgfqpoint{2.125911in}{1.265656in}}%
\pgfpathlineto{\pgfqpoint{2.167525in}{1.268336in}}%
\pgfpathlineto{\pgfqpoint{2.242429in}{1.274254in}}%
\pgfpathlineto{\pgfqpoint{2.250752in}{1.269764in}}%
\pgfpathlineto{\pgfqpoint{2.267397in}{1.267824in}}%
\pgfpathlineto{\pgfqpoint{2.333979in}{1.269500in}}%
\pgfpathlineto{\pgfqpoint{2.342302in}{1.275587in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.270094in}}%
\pgfpathlineto{\pgfqpoint{2.400560in}{1.268790in}}%
\pgfpathlineto{\pgfqpoint{2.425529in}{1.269074in}}%
\pgfpathlineto{\pgfqpoint{2.442174in}{1.268400in}}%
\pgfpathlineto{\pgfqpoint{2.450497in}{1.271704in}}%
\pgfpathlineto{\pgfqpoint{2.467142in}{1.269658in}}%
\pgfpathlineto{\pgfqpoint{2.483787in}{1.269558in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{1.268001in}}%
\pgfpathlineto{\pgfqpoint{2.517078in}{1.268748in}}%
\pgfpathlineto{\pgfqpoint{2.542046in}{1.269142in}}%
\pgfpathlineto{\pgfqpoint{2.567014in}{1.269693in}}%
\pgfpathlineto{\pgfqpoint{2.608628in}{1.270538in}}%
\pgfpathlineto{\pgfqpoint{2.691855in}{1.278364in}}%
\pgfpathlineto{\pgfqpoint{2.758436in}{1.277559in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.272540in}}%
\pgfpathlineto{\pgfqpoint{2.849986in}{1.269674in}}%
\pgfpathlineto{\pgfqpoint{2.866631in}{1.264485in}}%
\pgfpathlineto{\pgfqpoint{2.883277in}{1.262008in}}%
\pgfpathlineto{\pgfqpoint{2.891600in}{1.260252in}}%
\pgfpathlineto{\pgfqpoint{2.933213in}{1.258783in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.261097in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.260623in}}%
\pgfpathlineto{\pgfqpoint{2.974827in}{1.258993in}}%
\pgfpathlineto{\pgfqpoint{2.983149in}{1.259321in}}%
\pgfpathlineto{\pgfqpoint{2.999795in}{1.257755in}}%
\pgfpathlineto{\pgfqpoint{3.016440in}{1.256708in}}%
\pgfpathlineto{\pgfqpoint{3.024763in}{1.257016in}}%
\pgfpathlineto{\pgfqpoint{3.033085in}{1.256127in}}%
\pgfpathlineto{\pgfqpoint{3.099667in}{1.257397in}}%
\pgfpathlineto{\pgfqpoint{3.107990in}{1.256988in}}%
\pgfpathlineto{\pgfqpoint{3.124635in}{1.258198in}}%
\pgfpathlineto{\pgfqpoint{3.157926in}{1.258506in}}%
\pgfpathlineto{\pgfqpoint{3.191217in}{1.259895in}}%
\pgfpathlineto{\pgfqpoint{3.207862in}{1.260656in}}%
\pgfpathlineto{\pgfqpoint{3.216185in}{1.267260in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{1.265254in}}%
\pgfpathlineto{\pgfqpoint{3.274444in}{1.266470in}}%
\pgfpathlineto{\pgfqpoint{3.291089in}{1.266740in}}%
\pgfpathlineto{\pgfqpoint{3.307734in}{1.267981in}}%
\pgfpathlineto{\pgfqpoint{3.324380in}{1.269047in}}%
\pgfpathlineto{\pgfqpoint{3.332703in}{1.269037in}}%
\pgfpathlineto{\pgfqpoint{3.349348in}{1.271319in}}%
\pgfpathlineto{\pgfqpoint{3.382639in}{1.275293in}}%
\pgfpathlineto{\pgfqpoint{3.399284in}{1.276593in}}%
\pgfpathlineto{\pgfqpoint{3.415929in}{1.277846in}}%
\pgfpathlineto{\pgfqpoint{3.440898in}{1.280730in}}%
\pgfpathlineto{\pgfqpoint{3.449220in}{1.281004in}}%
\pgfpathlineto{\pgfqpoint{3.457543in}{1.282949in}}%
\pgfpathlineto{\pgfqpoint{3.482511in}{1.285573in}}%
\pgfpathlineto{\pgfqpoint{3.490834in}{1.287364in}}%
\pgfpathlineto{\pgfqpoint{3.499156in}{1.287298in}}%
\pgfpathlineto{\pgfqpoint{3.507479in}{1.289513in}}%
\pgfpathlineto{\pgfqpoint{3.540770in}{1.291021in}}%
\pgfpathlineto{\pgfqpoint{3.565738in}{1.295983in}}%
\pgfpathlineto{\pgfqpoint{3.590706in}{1.300494in}}%
\pgfpathlineto{\pgfqpoint{3.607351in}{1.311030in}}%
\pgfpathlineto{\pgfqpoint{3.623997in}{1.315185in}}%
\pgfpathlineto{\pgfqpoint{3.632320in}{1.320270in}}%
\pgfpathlineto{\pgfqpoint{3.657288in}{1.330284in}}%
\pgfpathlineto{\pgfqpoint{3.665610in}{1.331871in}}%
\pgfpathlineto{\pgfqpoint{3.673933in}{1.337940in}}%
\pgfpathlineto{\pgfqpoint{3.682256in}{1.342491in}}%
\pgfpathlineto{\pgfqpoint{3.690578in}{1.344555in}}%
\pgfpathlineto{\pgfqpoint{3.698901in}{1.348743in}}%
\pgfpathlineto{\pgfqpoint{3.715547in}{1.360705in}}%
\pgfpathlineto{\pgfqpoint{3.757160in}{1.376536in}}%
\pgfpathlineto{\pgfqpoint{3.773805in}{1.380082in}}%
\pgfpathlineto{\pgfqpoint{3.782128in}{1.380223in}}%
\pgfpathlineto{\pgfqpoint{3.790451in}{1.370729in}}%
\pgfpathlineto{\pgfqpoint{3.798774in}{1.367979in}}%
\pgfpathlineto{\pgfqpoint{3.807096in}{1.368936in}}%
\pgfpathlineto{\pgfqpoint{3.823742in}{1.367781in}}%
\pgfpathlineto{\pgfqpoint{3.848710in}{1.363059in}}%
\pgfpathlineto{\pgfqpoint{3.857032in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{3.865355in}{1.373883in}}%
\pgfpathlineto{\pgfqpoint{3.898646in}{1.360763in}}%
\pgfpathlineto{\pgfqpoint{3.906969in}{1.386004in}}%
\pgfpathlineto{\pgfqpoint{3.915291in}{1.367011in}}%
\pgfpathlineto{\pgfqpoint{3.923614in}{1.355296in}}%
\pgfpathlineto{\pgfqpoint{3.931937in}{1.346248in}}%
\pgfpathlineto{\pgfqpoint{3.948582in}{1.335258in}}%
\pgfpathlineto{\pgfqpoint{3.956905in}{1.325891in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{1.321632in}}%
\pgfpathlineto{\pgfqpoint{3.973550in}{1.314840in}}%
\pgfpathlineto{\pgfqpoint{3.981873in}{1.310444in}}%
\pgfpathlineto{\pgfqpoint{3.998518in}{1.310273in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{1.307285in}}%
\pgfpathlineto{\pgfqpoint{4.031809in}{1.304913in}}%
\pgfpathlineto{\pgfqpoint{4.040132in}{1.303906in}}%
\pgfpathlineto{\pgfqpoint{4.056777in}{1.298651in}}%
\pgfpathlineto{\pgfqpoint{4.065100in}{1.296855in}}%
\pgfpathlineto{\pgfqpoint{4.090068in}{1.295213in}}%
\pgfpathlineto{\pgfqpoint{4.106713in}{1.293271in}}%
\pgfpathlineto{\pgfqpoint{4.115036in}{1.290922in}}%
\pgfpathlineto{\pgfqpoint{4.123359in}{1.290975in}}%
\pgfpathlineto{\pgfqpoint{4.131681in}{1.289129in}}%
\pgfpathlineto{\pgfqpoint{4.140004in}{1.288564in}}%
\pgfpathlineto{\pgfqpoint{4.148327in}{1.286470in}}%
\pgfpathlineto{\pgfqpoint{4.156649in}{1.287471in}}%
\pgfpathlineto{\pgfqpoint{4.164972in}{1.286842in}}%
\pgfpathlineto{\pgfqpoint{4.173295in}{1.284908in}}%
\pgfpathlineto{\pgfqpoint{4.189940in}{1.285028in}}%
\pgfpathlineto{\pgfqpoint{4.248199in}{1.280056in}}%
\pgfpathlineto{\pgfqpoint{4.298135in}{1.278429in}}%
\pgfpathlineto{\pgfqpoint{4.314781in}{1.278969in}}%
\pgfpathlineto{\pgfqpoint{4.339749in}{1.279307in}}%
\pgfpathlineto{\pgfqpoint{4.356394in}{1.281230in}}%
\pgfpathlineto{\pgfqpoint{4.373040in}{1.281425in}}%
\pgfpathlineto{\pgfqpoint{4.389685in}{1.283430in}}%
\pgfpathlineto{\pgfqpoint{4.414653in}{1.283065in}}%
\pgfpathlineto{\pgfqpoint{4.439621in}{1.287353in}}%
\pgfpathlineto{\pgfqpoint{4.464589in}{1.289193in}}%
\pgfpathlineto{\pgfqpoint{4.472912in}{1.288882in}}%
\pgfpathlineto{\pgfqpoint{4.539494in}{1.297527in}}%
\pgfpathlineto{\pgfqpoint{4.639366in}{1.303418in}}%
\pgfpathlineto{\pgfqpoint{4.647689in}{1.303047in}}%
\pgfpathlineto{\pgfqpoint{4.656011in}{1.301363in}}%
\pgfpathlineto{\pgfqpoint{4.672657in}{1.299534in}}%
\pgfpathlineto{\pgfqpoint{4.689302in}{1.297902in}}%
\pgfpathlineto{\pgfqpoint{4.697625in}{1.302713in}}%
\pgfpathlineto{\pgfqpoint{4.705947in}{1.303184in}}%
\pgfpathlineto{\pgfqpoint{4.722593in}{1.298492in}}%
\pgfpathlineto{\pgfqpoint{4.739238in}{1.294288in}}%
\pgfpathlineto{\pgfqpoint{4.764206in}{1.289575in}}%
\pgfpathlineto{\pgfqpoint{4.797497in}{1.281954in}}%
\pgfpathlineto{\pgfqpoint{4.830788in}{1.274727in}}%
\pgfpathlineto{\pgfqpoint{4.880724in}{1.264768in}}%
\pgfpathlineto{\pgfqpoint{4.914015in}{1.259769in}}%
\pgfpathlineto{\pgfqpoint{4.988919in}{1.248354in}}%
\pgfpathlineto{\pgfqpoint{5.080469in}{1.241218in}}%
\pgfpathlineto{\pgfqpoint{5.088792in}{1.237376in}}%
\pgfpathlineto{\pgfqpoint{5.105437in}{1.235215in}}%
\pgfpathlineto{\pgfqpoint{5.155373in}{1.233526in}}%
\pgfpathlineto{\pgfqpoint{5.172018in}{1.233879in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{1.232557in}}%
\pgfpathlineto{\pgfqpoint{5.196987in}{1.240810in}}%
\pgfpathlineto{\pgfqpoint{5.213632in}{1.239938in}}%
\pgfpathlineto{\pgfqpoint{5.221955in}{1.239151in}}%
\pgfpathlineto{\pgfqpoint{5.230277in}{1.239790in}}%
\pgfpathlineto{\pgfqpoint{5.238600in}{1.237276in}}%
\pgfpathlineto{\pgfqpoint{5.371763in}{1.223076in}}%
\pgfpathlineto{\pgfqpoint{5.388409in}{1.223956in}}%
\pgfpathlineto{\pgfqpoint{5.405054in}{1.223594in}}%
\pgfpathlineto{\pgfqpoint{5.413377in}{1.226217in}}%
\pgfpathlineto{\pgfqpoint{5.430022in}{1.225935in}}%
\pgfpathlineto{\pgfqpoint{5.438345in}{1.223001in}}%
\pgfpathlineto{\pgfqpoint{5.463313in}{1.222794in}}%
\pgfpathlineto{\pgfqpoint{5.621444in}{1.224945in}}%
\pgfpathlineto{\pgfqpoint{5.646412in}{1.225643in}}%
\pgfpathlineto{\pgfqpoint{5.654735in}{1.231544in}}%
\pgfpathlineto{\pgfqpoint{5.671380in}{1.229724in}}%
\pgfpathlineto{\pgfqpoint{5.712994in}{1.230172in}}%
\pgfpathlineto{\pgfqpoint{5.779575in}{1.232533in}}%
\pgfpathlineto{\pgfqpoint{5.787898in}{1.233037in}}%
\pgfpathlineto{\pgfqpoint{5.796221in}{1.235080in}}%
\pgfpathlineto{\pgfqpoint{5.829512in}{1.231735in}}%
\pgfpathlineto{\pgfqpoint{5.854480in}{1.232883in}}%
\pgfpathlineto{\pgfqpoint{5.862802in}{1.236606in}}%
\pgfpathlineto{\pgfqpoint{5.929384in}{1.240896in}}%
\pgfpathlineto{\pgfqpoint{5.946029in}{1.244290in}}%
\pgfpathlineto{\pgfqpoint{6.020934in}{1.253545in}}%
\pgfpathlineto{\pgfqpoint{6.029256in}{1.255812in}}%
\pgfpathlineto{\pgfqpoint{6.054224in}{1.259224in}}%
\pgfpathlineto{\pgfqpoint{6.070870in}{1.263452in}}%
\pgfpathlineto{\pgfqpoint{6.095838in}{1.271772in}}%
\pgfpathlineto{\pgfqpoint{6.112483in}{1.278620in}}%
\pgfpathlineto{\pgfqpoint{6.120806in}{1.285751in}}%
\pgfpathlineto{\pgfqpoint{6.129129in}{1.289510in}}%
\pgfpathlineto{\pgfqpoint{6.145774in}{1.294569in}}%
\pgfpathlineto{\pgfqpoint{6.162419in}{1.300909in}}%
\pgfpathlineto{\pgfqpoint{6.229001in}{1.323638in}}%
\pgfpathlineto{\pgfqpoint{6.237324in}{1.328299in}}%
\pgfpathlineto{\pgfqpoint{6.253969in}{1.334642in}}%
\pgfpathlineto{\pgfqpoint{6.262292in}{1.338618in}}%
\pgfpathlineto{\pgfqpoint{6.278937in}{1.342049in}}%
\pgfpathlineto{\pgfqpoint{6.295583in}{1.349753in}}%
\pgfpathlineto{\pgfqpoint{6.303905in}{1.349244in}}%
\pgfpathlineto{\pgfqpoint{6.312228in}{1.355314in}}%
\pgfpathlineto{\pgfqpoint{6.320551in}{1.357873in}}%
\pgfpathlineto{\pgfqpoint{6.337196in}{1.361378in}}%
\pgfpathlineto{\pgfqpoint{6.345519in}{1.367391in}}%
\pgfpathlineto{\pgfqpoint{6.353841in}{1.364083in}}%
\pgfpathlineto{\pgfqpoint{6.362164in}{1.355688in}}%
\pgfpathlineto{\pgfqpoint{6.387132in}{1.347752in}}%
\pgfpathlineto{\pgfqpoint{6.412100in}{1.338642in}}%
\pgfpathlineto{\pgfqpoint{6.428746in}{1.334600in}}%
\pgfpathlineto{\pgfqpoint{6.478682in}{1.306396in}}%
\pgfpathlineto{\pgfqpoint{6.487005in}{1.301009in}}%
\pgfpathlineto{\pgfqpoint{6.495327in}{1.310293in}}%
\pgfpathlineto{\pgfqpoint{6.511973in}{1.292784in}}%
\pgfpathlineto{\pgfqpoint{6.520295in}{1.286383in}}%
\pgfpathlineto{\pgfqpoint{6.536941in}{1.277086in}}%
\pgfpathlineto{\pgfqpoint{6.561909in}{1.265289in}}%
\pgfpathlineto{\pgfqpoint{6.645136in}{1.241972in}}%
\pgfpathlineto{\pgfqpoint{6.661781in}{1.238582in}}%
\pgfpathlineto{\pgfqpoint{6.695072in}{1.234664in}}%
\pgfpathlineto{\pgfqpoint{6.844881in}{1.229890in}}%
\pgfpathlineto{\pgfqpoint{6.911462in}{1.228377in}}%
\pgfpathlineto{\pgfqpoint{6.928108in}{1.225956in}}%
\pgfpathlineto{\pgfqpoint{6.936430in}{1.225700in}}%
\pgfpathlineto{\pgfqpoint{6.944753in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{6.994689in}{1.228976in}}%
\pgfpathlineto{\pgfqpoint{7.036303in}{1.230567in}}%
\pgfpathlineto{\pgfqpoint{7.077916in}{1.233117in}}%
\pgfpathlineto{\pgfqpoint{7.136175in}{1.239066in}}%
\pgfpathlineto{\pgfqpoint{7.152820in}{1.240276in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.243788in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.243788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{1.535000in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535000in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479451in}{3.958258in}}%
\pgfpathlineto{\pgfqpoint{6.962500in}{3.958258in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{3.958258in}}{\pgfqpoint{7.026389in}{4.022147in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.362500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.426389in}}{\pgfqpoint{6.962500in}{6.426389in}}%
\pgfpathlineto{\pgfqpoint{2.479451in}{6.426389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415562in}{6.426389in}}{\pgfqpoint{2.415562in}{6.362500in}}%
\pgfpathlineto{\pgfqpoint{2.415562in}{4.022147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415562in}{3.958258in}}{\pgfqpoint{2.479451in}{3.958258in}}%
\pgfpathlineto{\pgfqpoint{2.479451in}{3.958258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{6.170447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=6.058642in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Channel-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{5.703542in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{5.703542in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{5.703542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=5.591737in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont BP-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{5.236637in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{5.236637in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{5.236637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=5.124832in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont BP-SLAM-AI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{4.750846in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{4.750846in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{4.750846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=4.639041in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Direct-SLAM (proposed)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{4.265055in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{4.265055in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{4.265055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=4.153249in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont CRLB}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rmse_semRoom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267500in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{1.060000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.267500in}{1.060000in}}{\pgfqpoint{5.918611in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267500in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267500in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267500in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.267500in}{1.060000in}}{\pgfqpoint{5.918611in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585736in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{2.585736in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585736in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585736in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.267500in}{1.060000in}}{\pgfqpoint{5.918611in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930875in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{3.930875in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930875in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930875in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.267500in}{1.060000in}}{\pgfqpoint{5.918611in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276014in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{5.276014in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276014in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.276014in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.267500in}{1.060000in}}{\pgfqpoint{5.918611in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.621153in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{6.621153in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.621153in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.621153in,y=0.962778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.226806in,y=0.516706in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.267500in}{1.060000in}}{\pgfqpoint{5.918611in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267500in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267500in}{1.060000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.011800in, y=0.940015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.267500in}{1.060000in}}{\pgfqpoint{5.918611in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267500in}{1.993253in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.993253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267500in}{1.993253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767056in, y=1.873268in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.267500in}{1.060000in}}{\pgfqpoint{5.918611in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267500in}{2.926505in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{2.926505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267500in}{2.926505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767056in, y=2.806521in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.267500in}{1.060000in}}{\pgfqpoint{5.918611in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267500in}{3.859758in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{3.859758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267500in}{3.859758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767056in, y=3.739773in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.267500in}{1.060000in}}{\pgfqpoint{5.918611in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267500in}{4.793011in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{4.793011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267500in}{4.793011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767056in, y=4.673026in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.267500in}{1.060000in}}{\pgfqpoint{5.918611in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267500in}{5.726263in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{5.726263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267500in}{5.726263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767056in, y=5.606279in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.628167in,y=3.823056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.267500in}{1.060000in}}{\pgfqpoint{5.918611in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294403in}{1.067700in}}%
\pgfpathlineto{\pgfqpoint{1.321306in}{2.153406in}}%
\pgfpathlineto{\pgfqpoint{1.348208in}{1.750673in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{1.718353in}}%
\pgfpathlineto{\pgfqpoint{1.402014in}{1.542828in}}%
\pgfpathlineto{\pgfqpoint{1.428917in}{1.445616in}}%
\pgfpathlineto{\pgfqpoint{1.455819in}{1.519730in}}%
\pgfpathlineto{\pgfqpoint{1.482722in}{2.035680in}}%
\pgfpathlineto{\pgfqpoint{1.509625in}{2.189049in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.818587in}}%
\pgfpathlineto{\pgfqpoint{1.563431in}{1.753251in}}%
\pgfpathlineto{\pgfqpoint{1.590333in}{1.712513in}}%
\pgfpathlineto{\pgfqpoint{1.617236in}{1.757143in}}%
\pgfpathlineto{\pgfqpoint{1.644139in}{1.372246in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{1.436237in}}%
\pgfpathlineto{\pgfqpoint{1.697944in}{1.204691in}}%
\pgfpathlineto{\pgfqpoint{1.724847in}{1.283919in}}%
\pgfpathlineto{\pgfqpoint{1.751750in}{1.468321in}}%
\pgfpathlineto{\pgfqpoint{1.778653in}{1.777502in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{1.895360in}}%
\pgfpathlineto{\pgfqpoint{1.832458in}{1.858199in}}%
\pgfpathlineto{\pgfqpoint{1.859361in}{1.897024in}}%
\pgfpathlineto{\pgfqpoint{1.886264in}{1.802663in}}%
\pgfpathlineto{\pgfqpoint{1.913167in}{1.769123in}}%
\pgfpathlineto{\pgfqpoint{1.940069in}{1.642970in}}%
\pgfpathlineto{\pgfqpoint{1.966972in}{1.418075in}}%
\pgfpathlineto{\pgfqpoint{1.993875in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{2.020778in}{1.576725in}}%
\pgfpathlineto{\pgfqpoint{2.047681in}{1.853962in}}%
\pgfpathlineto{\pgfqpoint{2.074583in}{1.979872in}}%
\pgfpathlineto{\pgfqpoint{2.101486in}{2.135573in}}%
\pgfpathlineto{\pgfqpoint{2.128389in}{2.108074in}}%
\pgfpathlineto{\pgfqpoint{2.155292in}{1.838805in}}%
\pgfpathlineto{\pgfqpoint{2.182194in}{1.414936in}}%
\pgfpathlineto{\pgfqpoint{2.209097in}{1.638784in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{1.916610in}}%
\pgfpathlineto{\pgfqpoint{2.262903in}{1.907228in}}%
\pgfpathlineto{\pgfqpoint{2.289806in}{2.250384in}}%
\pgfpathlineto{\pgfqpoint{2.316708in}{2.769487in}}%
\pgfpathlineto{\pgfqpoint{2.343611in}{2.703946in}}%
\pgfpathlineto{\pgfqpoint{2.370514in}{2.486121in}}%
\pgfpathlineto{\pgfqpoint{2.397417in}{2.475164in}}%
\pgfpathlineto{\pgfqpoint{2.424319in}{2.468946in}}%
\pgfpathlineto{\pgfqpoint{2.451222in}{2.048928in}}%
\pgfpathlineto{\pgfqpoint{2.478125in}{1.576424in}}%
\pgfpathlineto{\pgfqpoint{2.505028in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{2.531931in}{1.280427in}}%
\pgfpathlineto{\pgfqpoint{2.558833in}{1.337757in}}%
\pgfpathlineto{\pgfqpoint{2.585736in}{1.483161in}}%
\pgfpathlineto{\pgfqpoint{2.612639in}{2.127399in}}%
\pgfpathlineto{\pgfqpoint{2.639542in}{2.405096in}}%
\pgfpathlineto{\pgfqpoint{2.666444in}{2.204548in}}%
\pgfpathlineto{\pgfqpoint{2.693347in}{2.798578in}}%
\pgfpathlineto{\pgfqpoint{2.720250in}{2.906049in}}%
\pgfpathlineto{\pgfqpoint{2.747153in}{2.616194in}}%
\pgfpathlineto{\pgfqpoint{2.774056in}{2.936082in}}%
\pgfpathlineto{\pgfqpoint{2.800958in}{3.241201in}}%
\pgfpathlineto{\pgfqpoint{2.827861in}{2.929958in}}%
\pgfpathlineto{\pgfqpoint{2.854764in}{3.119680in}}%
\pgfpathlineto{\pgfqpoint{2.881667in}{3.617817in}}%
\pgfpathlineto{\pgfqpoint{2.908569in}{3.193168in}}%
\pgfpathlineto{\pgfqpoint{2.935472in}{3.028105in}}%
\pgfpathlineto{\pgfqpoint{2.962375in}{3.189327in}}%
\pgfpathlineto{\pgfqpoint{2.989278in}{3.508056in}}%
\pgfpathlineto{\pgfqpoint{3.016181in}{3.750740in}}%
\pgfpathlineto{\pgfqpoint{3.043083in}{3.360078in}}%
\pgfpathlineto{\pgfqpoint{3.069986in}{2.913956in}}%
\pgfpathlineto{\pgfqpoint{3.096889in}{2.642849in}}%
\pgfpathlineto{\pgfqpoint{3.123792in}{2.471909in}}%
\pgfpathlineto{\pgfqpoint{3.150694in}{2.362676in}}%
\pgfpathlineto{\pgfqpoint{3.177597in}{2.111729in}}%
\pgfpathlineto{\pgfqpoint{3.204500in}{1.968802in}}%
\pgfpathlineto{\pgfqpoint{3.231403in}{2.080800in}}%
\pgfpathlineto{\pgfqpoint{3.258306in}{2.160049in}}%
\pgfpathlineto{\pgfqpoint{3.285208in}{2.188537in}}%
\pgfpathlineto{\pgfqpoint{3.312111in}{2.377578in}}%
\pgfpathlineto{\pgfqpoint{3.339014in}{2.550540in}}%
\pgfpathlineto{\pgfqpoint{3.392819in}{3.286859in}}%
\pgfpathlineto{\pgfqpoint{3.419722in}{3.083852in}}%
\pgfpathlineto{\pgfqpoint{3.446625in}{2.662352in}}%
\pgfpathlineto{\pgfqpoint{3.473528in}{2.553385in}}%
\pgfpathlineto{\pgfqpoint{3.500431in}{2.818559in}}%
\pgfpathlineto{\pgfqpoint{3.527333in}{2.693499in}}%
\pgfpathlineto{\pgfqpoint{3.554236in}{2.477786in}}%
\pgfpathlineto{\pgfqpoint{3.581139in}{2.429864in}}%
\pgfpathlineto{\pgfqpoint{3.608042in}{2.633019in}}%
\pgfpathlineto{\pgfqpoint{3.634944in}{2.339602in}}%
\pgfpathlineto{\pgfqpoint{3.661847in}{2.082584in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{1.974111in}}%
\pgfpathlineto{\pgfqpoint{3.715653in}{1.632508in}}%
\pgfpathlineto{\pgfqpoint{3.742556in}{1.512017in}}%
\pgfpathlineto{\pgfqpoint{3.769458in}{1.700530in}}%
\pgfpathlineto{\pgfqpoint{3.796361in}{1.826715in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.852526in}}%
\pgfpathlineto{\pgfqpoint{3.850167in}{1.825254in}}%
\pgfpathlineto{\pgfqpoint{3.877069in}{1.600492in}}%
\pgfpathlineto{\pgfqpoint{3.903972in}{1.642906in}}%
\pgfpathlineto{\pgfqpoint{3.930875in}{2.276212in}}%
\pgfpathlineto{\pgfqpoint{3.957778in}{1.972219in}}%
\pgfpathlineto{\pgfqpoint{3.984681in}{1.806887in}}%
\pgfpathlineto{\pgfqpoint{4.011583in}{1.572197in}}%
\pgfpathlineto{\pgfqpoint{4.038486in}{1.514419in}}%
\pgfpathlineto{\pgfqpoint{4.065389in}{1.608666in}}%
\pgfpathlineto{\pgfqpoint{4.092292in}{1.615958in}}%
\pgfpathlineto{\pgfqpoint{4.119194in}{1.551579in}}%
\pgfpathlineto{\pgfqpoint{4.146097in}{1.828763in}}%
\pgfpathlineto{\pgfqpoint{4.173000in}{1.781522in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.528338in}}%
\pgfpathlineto{\pgfqpoint{4.226806in}{1.474225in}}%
\pgfpathlineto{\pgfqpoint{4.253708in}{1.528062in}}%
\pgfpathlineto{\pgfqpoint{4.280611in}{1.513942in}}%
\pgfpathlineto{\pgfqpoint{4.307514in}{1.437944in}}%
\pgfpathlineto{\pgfqpoint{4.334417in}{1.749654in}}%
\pgfpathlineto{\pgfqpoint{4.361319in}{1.534721in}}%
\pgfpathlineto{\pgfqpoint{4.388222in}{1.737756in}}%
\pgfpathlineto{\pgfqpoint{4.415125in}{1.462606in}}%
\pgfpathlineto{\pgfqpoint{4.442028in}{1.638733in}}%
\pgfpathlineto{\pgfqpoint{4.468931in}{1.254574in}}%
\pgfpathlineto{\pgfqpoint{4.495833in}{1.146109in}}%
\pgfpathlineto{\pgfqpoint{4.522736in}{1.230643in}}%
\pgfpathlineto{\pgfqpoint{4.549639in}{1.486795in}}%
\pgfpathlineto{\pgfqpoint{4.576542in}{1.754326in}}%
\pgfpathlineto{\pgfqpoint{4.603444in}{1.761425in}}%
\pgfpathlineto{\pgfqpoint{4.630347in}{1.942713in}}%
\pgfpathlineto{\pgfqpoint{4.657250in}{1.806508in}}%
\pgfpathlineto{\pgfqpoint{4.684153in}{1.764602in}}%
\pgfpathlineto{\pgfqpoint{4.711056in}{1.538881in}}%
\pgfpathlineto{\pgfqpoint{4.737958in}{1.449330in}}%
\pgfpathlineto{\pgfqpoint{4.764861in}{1.345770in}}%
\pgfpathlineto{\pgfqpoint{4.791764in}{1.548457in}}%
\pgfpathlineto{\pgfqpoint{4.818667in}{1.609791in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{1.597967in}}%
\pgfpathlineto{\pgfqpoint{4.872472in}{1.567783in}}%
\pgfpathlineto{\pgfqpoint{4.899375in}{1.553630in}}%
\pgfpathlineto{\pgfqpoint{4.926278in}{1.740459in}}%
\pgfpathlineto{\pgfqpoint{4.953181in}{1.550086in}}%
\pgfpathlineto{\pgfqpoint{4.980083in}{1.702012in}}%
\pgfpathlineto{\pgfqpoint{5.006986in}{1.634093in}}%
\pgfpathlineto{\pgfqpoint{5.033889in}{1.799605in}}%
\pgfpathlineto{\pgfqpoint{5.060792in}{1.755893in}}%
\pgfpathlineto{\pgfqpoint{5.087694in}{1.789127in}}%
\pgfpathlineto{\pgfqpoint{5.114597in}{1.753415in}}%
\pgfpathlineto{\pgfqpoint{5.141500in}{1.521461in}}%
\pgfpathlineto{\pgfqpoint{5.168403in}{1.430531in}}%
\pgfpathlineto{\pgfqpoint{5.195306in}{1.420491in}}%
\pgfpathlineto{\pgfqpoint{5.222208in}{1.423652in}}%
\pgfpathlineto{\pgfqpoint{5.249111in}{1.434759in}}%
\pgfpathlineto{\pgfqpoint{5.276014in}{1.635493in}}%
\pgfpathlineto{\pgfqpoint{5.302917in}{1.571989in}}%
\pgfpathlineto{\pgfqpoint{5.329819in}{1.442583in}}%
\pgfpathlineto{\pgfqpoint{5.356722in}{1.380314in}}%
\pgfpathlineto{\pgfqpoint{5.383625in}{1.525412in}}%
\pgfpathlineto{\pgfqpoint{5.410528in}{1.601436in}}%
\pgfpathlineto{\pgfqpoint{5.437431in}{1.989693in}}%
\pgfpathlineto{\pgfqpoint{5.464333in}{2.053355in}}%
\pgfpathlineto{\pgfqpoint{5.491236in}{2.050932in}}%
\pgfpathlineto{\pgfqpoint{5.518139in}{1.906798in}}%
\pgfpathlineto{\pgfqpoint{5.545042in}{1.821242in}}%
\pgfpathlineto{\pgfqpoint{5.571944in}{1.884676in}}%
\pgfpathlineto{\pgfqpoint{5.598847in}{1.825760in}}%
\pgfpathlineto{\pgfqpoint{5.625750in}{1.756204in}}%
\pgfpathlineto{\pgfqpoint{5.652653in}{1.796409in}}%
\pgfpathlineto{\pgfqpoint{5.679556in}{1.844022in}}%
\pgfpathlineto{\pgfqpoint{5.733361in}{1.687532in}}%
\pgfpathlineto{\pgfqpoint{5.760264in}{1.567753in}}%
\pgfpathlineto{\pgfqpoint{5.787167in}{1.646628in}}%
\pgfpathlineto{\pgfqpoint{5.814069in}{1.686424in}}%
\pgfpathlineto{\pgfqpoint{5.840972in}{1.656752in}}%
\pgfpathlineto{\pgfqpoint{5.867875in}{1.660720in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{1.789245in}}%
\pgfpathlineto{\pgfqpoint{5.921681in}{1.777720in}}%
\pgfpathlineto{\pgfqpoint{5.948583in}{1.744720in}}%
\pgfpathlineto{\pgfqpoint{5.975486in}{1.634583in}}%
\pgfpathlineto{\pgfqpoint{6.002389in}{1.569489in}}%
\pgfpathlineto{\pgfqpoint{6.029292in}{1.753572in}}%
\pgfpathlineto{\pgfqpoint{6.056194in}{1.541610in}}%
\pgfpathlineto{\pgfqpoint{6.083097in}{1.500394in}}%
\pgfpathlineto{\pgfqpoint{6.110000in}{1.516786in}}%
\pgfpathlineto{\pgfqpoint{6.136903in}{1.538513in}}%
\pgfpathlineto{\pgfqpoint{6.163806in}{1.828701in}}%
\pgfpathlineto{\pgfqpoint{6.190708in}{1.875501in}}%
\pgfpathlineto{\pgfqpoint{6.217611in}{2.145829in}}%
\pgfpathlineto{\pgfqpoint{6.244514in}{1.719089in}}%
\pgfpathlineto{\pgfqpoint{6.271417in}{1.410664in}}%
\pgfpathlineto{\pgfqpoint{6.298319in}{1.251609in}}%
\pgfpathlineto{\pgfqpoint{6.325222in}{1.366381in}}%
\pgfpathlineto{\pgfqpoint{6.352125in}{1.435247in}}%
\pgfpathlineto{\pgfqpoint{6.379028in}{1.318368in}}%
\pgfpathlineto{\pgfqpoint{6.405931in}{1.469406in}}%
\pgfpathlineto{\pgfqpoint{6.432833in}{1.354687in}}%
\pgfpathlineto{\pgfqpoint{6.459736in}{1.429470in}}%
\pgfpathlineto{\pgfqpoint{6.486639in}{1.582804in}}%
\pgfpathlineto{\pgfqpoint{6.513542in}{1.486504in}}%
\pgfpathlineto{\pgfqpoint{6.540444in}{1.335726in}}%
\pgfpathlineto{\pgfqpoint{6.567347in}{1.484081in}}%
\pgfpathlineto{\pgfqpoint{6.594250in}{1.755451in}}%
\pgfpathlineto{\pgfqpoint{6.621153in}{1.483543in}}%
\pgfpathlineto{\pgfqpoint{6.648056in}{1.311900in}}%
\pgfpathlineto{\pgfqpoint{6.674958in}{1.643989in}}%
\pgfpathlineto{\pgfqpoint{6.701861in}{1.952073in}}%
\pgfpathlineto{\pgfqpoint{6.728764in}{2.185767in}}%
\pgfpathlineto{\pgfqpoint{6.755667in}{2.148486in}}%
\pgfpathlineto{\pgfqpoint{6.782569in}{2.120458in}}%
\pgfpathlineto{\pgfqpoint{6.809472in}{1.803036in}}%
\pgfpathlineto{\pgfqpoint{6.836375in}{1.610460in}}%
\pgfpathlineto{\pgfqpoint{6.863278in}{1.340323in}}%
\pgfpathlineto{\pgfqpoint{6.890181in}{1.621702in}}%
\pgfpathlineto{\pgfqpoint{6.917083in}{1.412336in}}%
\pgfpathlineto{\pgfqpoint{6.943986in}{1.475713in}}%
\pgfpathlineto{\pgfqpoint{6.970889in}{1.486656in}}%
\pgfpathlineto{\pgfqpoint{6.997792in}{1.707338in}}%
\pgfpathlineto{\pgfqpoint{7.024694in}{2.172589in}}%
\pgfpathlineto{\pgfqpoint{7.051597in}{2.358662in}}%
\pgfpathlineto{\pgfqpoint{7.078500in}{4.297371in}}%
\pgfpathlineto{\pgfqpoint{7.105403in}{3.191147in}}%
\pgfpathlineto{\pgfqpoint{7.132306in}{4.414758in}}%
\pgfpathlineto{\pgfqpoint{7.159208in}{5.504571in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.323330in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.323330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.267500in}{1.060000in}}{\pgfqpoint{5.918611in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294403in}{1.069983in}}%
\pgfpathlineto{\pgfqpoint{1.321306in}{2.294029in}}%
\pgfpathlineto{\pgfqpoint{1.348208in}{1.770601in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{1.715551in}}%
\pgfpathlineto{\pgfqpoint{1.402014in}{1.610077in}}%
\pgfpathlineto{\pgfqpoint{1.428917in}{1.450649in}}%
\pgfpathlineto{\pgfqpoint{1.455819in}{1.501630in}}%
\pgfpathlineto{\pgfqpoint{1.482722in}{2.364326in}}%
\pgfpathlineto{\pgfqpoint{1.509625in}{2.340482in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{2.111980in}}%
\pgfpathlineto{\pgfqpoint{1.563431in}{1.981343in}}%
\pgfpathlineto{\pgfqpoint{1.590333in}{1.766871in}}%
\pgfpathlineto{\pgfqpoint{1.617236in}{1.757557in}}%
\pgfpathlineto{\pgfqpoint{1.644139in}{1.573099in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{1.555400in}}%
\pgfpathlineto{\pgfqpoint{1.697944in}{1.743394in}}%
\pgfpathlineto{\pgfqpoint{1.724847in}{1.493686in}}%
\pgfpathlineto{\pgfqpoint{1.751750in}{1.396611in}}%
\pgfpathlineto{\pgfqpoint{1.778653in}{1.570699in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{1.940519in}}%
\pgfpathlineto{\pgfqpoint{1.832458in}{2.103490in}}%
\pgfpathlineto{\pgfqpoint{1.859361in}{2.274540in}}%
\pgfpathlineto{\pgfqpoint{1.886264in}{2.307585in}}%
\pgfpathlineto{\pgfqpoint{1.913167in}{2.121220in}}%
\pgfpathlineto{\pgfqpoint{1.940069in}{1.962700in}}%
\pgfpathlineto{\pgfqpoint{1.966972in}{1.725662in}}%
\pgfpathlineto{\pgfqpoint{1.993875in}{1.562898in}}%
\pgfpathlineto{\pgfqpoint{2.020778in}{1.427089in}}%
\pgfpathlineto{\pgfqpoint{2.047681in}{1.427628in}}%
\pgfpathlineto{\pgfqpoint{2.074583in}{1.568221in}}%
\pgfpathlineto{\pgfqpoint{2.101486in}{1.566394in}}%
\pgfpathlineto{\pgfqpoint{2.128389in}{1.664186in}}%
\pgfpathlineto{\pgfqpoint{2.155292in}{1.827337in}}%
\pgfpathlineto{\pgfqpoint{2.182194in}{1.726495in}}%
\pgfpathlineto{\pgfqpoint{2.209097in}{1.963820in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{2.487672in}}%
\pgfpathlineto{\pgfqpoint{2.262903in}{2.386304in}}%
\pgfpathlineto{\pgfqpoint{2.289806in}{2.280076in}}%
\pgfpathlineto{\pgfqpoint{2.316708in}{2.298079in}}%
\pgfpathlineto{\pgfqpoint{2.343611in}{2.522430in}}%
\pgfpathlineto{\pgfqpoint{2.370514in}{2.682806in}}%
\pgfpathlineto{\pgfqpoint{2.397417in}{2.348920in}}%
\pgfpathlineto{\pgfqpoint{2.424319in}{1.979229in}}%
\pgfpathlineto{\pgfqpoint{2.451222in}{1.784386in}}%
\pgfpathlineto{\pgfqpoint{2.478125in}{1.995341in}}%
\pgfpathlineto{\pgfqpoint{2.505028in}{1.947345in}}%
\pgfpathlineto{\pgfqpoint{2.531931in}{1.685615in}}%
\pgfpathlineto{\pgfqpoint{2.558833in}{1.655324in}}%
\pgfpathlineto{\pgfqpoint{2.585736in}{2.007695in}}%
\pgfpathlineto{\pgfqpoint{2.612639in}{2.181827in}}%
\pgfpathlineto{\pgfqpoint{2.639542in}{2.383861in}}%
\pgfpathlineto{\pgfqpoint{2.666444in}{2.379052in}}%
\pgfpathlineto{\pgfqpoint{2.693347in}{2.143485in}}%
\pgfpathlineto{\pgfqpoint{2.720250in}{2.145553in}}%
\pgfpathlineto{\pgfqpoint{2.747153in}{2.275986in}}%
\pgfpathlineto{\pgfqpoint{2.774056in}{2.286560in}}%
\pgfpathlineto{\pgfqpoint{2.800958in}{2.139907in}}%
\pgfpathlineto{\pgfqpoint{2.827861in}{2.438533in}}%
\pgfpathlineto{\pgfqpoint{2.854764in}{2.194810in}}%
\pgfpathlineto{\pgfqpoint{2.881667in}{1.983635in}}%
\pgfpathlineto{\pgfqpoint{2.908569in}{1.924533in}}%
\pgfpathlineto{\pgfqpoint{2.935472in}{1.946038in}}%
\pgfpathlineto{\pgfqpoint{2.962375in}{2.003307in}}%
\pgfpathlineto{\pgfqpoint{2.989278in}{1.807261in}}%
\pgfpathlineto{\pgfqpoint{3.016181in}{1.743872in}}%
\pgfpathlineto{\pgfqpoint{3.043083in}{2.263550in}}%
\pgfpathlineto{\pgfqpoint{3.069986in}{2.390027in}}%
\pgfpathlineto{\pgfqpoint{3.096889in}{1.955232in}}%
\pgfpathlineto{\pgfqpoint{3.123792in}{2.309577in}}%
\pgfpathlineto{\pgfqpoint{3.150694in}{2.403225in}}%
\pgfpathlineto{\pgfqpoint{3.177597in}{1.647034in}}%
\pgfpathlineto{\pgfqpoint{3.204500in}{1.585390in}}%
\pgfpathlineto{\pgfqpoint{3.231403in}{1.888628in}}%
\pgfpathlineto{\pgfqpoint{3.258306in}{1.809117in}}%
\pgfpathlineto{\pgfqpoint{3.285208in}{1.819855in}}%
\pgfpathlineto{\pgfqpoint{3.312111in}{1.939557in}}%
\pgfpathlineto{\pgfqpoint{3.339014in}{1.855742in}}%
\pgfpathlineto{\pgfqpoint{3.365917in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{3.392819in}{1.937767in}}%
\pgfpathlineto{\pgfqpoint{3.419722in}{1.891648in}}%
\pgfpathlineto{\pgfqpoint{3.446625in}{1.799413in}}%
\pgfpathlineto{\pgfqpoint{3.473528in}{1.871343in}}%
\pgfpathlineto{\pgfqpoint{3.500431in}{1.796513in}}%
\pgfpathlineto{\pgfqpoint{3.527333in}{1.846106in}}%
\pgfpathlineto{\pgfqpoint{3.554236in}{1.959925in}}%
\pgfpathlineto{\pgfqpoint{3.581139in}{1.939419in}}%
\pgfpathlineto{\pgfqpoint{3.608042in}{1.914594in}}%
\pgfpathlineto{\pgfqpoint{3.634944in}{1.845785in}}%
\pgfpathlineto{\pgfqpoint{3.661847in}{1.644365in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{1.559707in}}%
\pgfpathlineto{\pgfqpoint{3.715653in}{1.721504in}}%
\pgfpathlineto{\pgfqpoint{3.742556in}{1.776741in}}%
\pgfpathlineto{\pgfqpoint{3.769458in}{1.743794in}}%
\pgfpathlineto{\pgfqpoint{3.796361in}{1.942753in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.909679in}}%
\pgfpathlineto{\pgfqpoint{3.850167in}{1.922925in}}%
\pgfpathlineto{\pgfqpoint{3.877069in}{1.730140in}}%
\pgfpathlineto{\pgfqpoint{3.903972in}{1.808753in}}%
\pgfpathlineto{\pgfqpoint{3.930875in}{2.131507in}}%
\pgfpathlineto{\pgfqpoint{3.957778in}{2.061339in}}%
\pgfpathlineto{\pgfqpoint{3.984681in}{1.944784in}}%
\pgfpathlineto{\pgfqpoint{4.011583in}{1.931111in}}%
\pgfpathlineto{\pgfqpoint{4.038486in}{1.769872in}}%
\pgfpathlineto{\pgfqpoint{4.065389in}{1.961135in}}%
\pgfpathlineto{\pgfqpoint{4.092292in}{1.993261in}}%
\pgfpathlineto{\pgfqpoint{4.119194in}{1.872173in}}%
\pgfpathlineto{\pgfqpoint{4.146097in}{1.760256in}}%
\pgfpathlineto{\pgfqpoint{4.173000in}{1.860225in}}%
\pgfpathlineto{\pgfqpoint{4.199903in}{1.939892in}}%
\pgfpathlineto{\pgfqpoint{4.226806in}{1.964849in}}%
\pgfpathlineto{\pgfqpoint{4.253708in}{2.036457in}}%
\pgfpathlineto{\pgfqpoint{4.280611in}{1.990939in}}%
\pgfpathlineto{\pgfqpoint{4.307514in}{1.917672in}}%
\pgfpathlineto{\pgfqpoint{4.334417in}{2.039612in}}%
\pgfpathlineto{\pgfqpoint{4.361319in}{2.038133in}}%
\pgfpathlineto{\pgfqpoint{4.388222in}{2.047117in}}%
\pgfpathlineto{\pgfqpoint{4.415125in}{1.923622in}}%
\pgfpathlineto{\pgfqpoint{4.442028in}{2.113167in}}%
\pgfpathlineto{\pgfqpoint{4.468931in}{1.871514in}}%
\pgfpathlineto{\pgfqpoint{4.495833in}{1.827480in}}%
\pgfpathlineto{\pgfqpoint{4.522736in}{2.013017in}}%
\pgfpathlineto{\pgfqpoint{4.549639in}{2.181329in}}%
\pgfpathlineto{\pgfqpoint{4.576542in}{2.491619in}}%
\pgfpathlineto{\pgfqpoint{4.603444in}{2.295499in}}%
\pgfpathlineto{\pgfqpoint{4.630347in}{2.382813in}}%
\pgfpathlineto{\pgfqpoint{4.657250in}{2.222359in}}%
\pgfpathlineto{\pgfqpoint{4.684153in}{2.166071in}}%
\pgfpathlineto{\pgfqpoint{4.711056in}{2.071224in}}%
\pgfpathlineto{\pgfqpoint{4.737958in}{1.945149in}}%
\pgfpathlineto{\pgfqpoint{4.764861in}{2.015419in}}%
\pgfpathlineto{\pgfqpoint{4.791764in}{2.045414in}}%
\pgfpathlineto{\pgfqpoint{4.818667in}{2.040459in}}%
\pgfpathlineto{\pgfqpoint{4.845569in}{1.966509in}}%
\pgfpathlineto{\pgfqpoint{4.872472in}{1.886808in}}%
\pgfpathlineto{\pgfqpoint{4.899375in}{1.899875in}}%
\pgfpathlineto{\pgfqpoint{4.926278in}{2.031048in}}%
\pgfpathlineto{\pgfqpoint{4.953181in}{1.707819in}}%
\pgfpathlineto{\pgfqpoint{4.980083in}{1.734904in}}%
\pgfpathlineto{\pgfqpoint{5.006986in}{1.795149in}}%
\pgfpathlineto{\pgfqpoint{5.033889in}{2.025078in}}%
\pgfpathlineto{\pgfqpoint{5.087694in}{2.134399in}}%
\pgfpathlineto{\pgfqpoint{5.114597in}{1.942732in}}%
\pgfpathlineto{\pgfqpoint{5.141500in}{1.950489in}}%
\pgfpathlineto{\pgfqpoint{5.168403in}{1.631407in}}%
\pgfpathlineto{\pgfqpoint{5.195306in}{1.736787in}}%
\pgfpathlineto{\pgfqpoint{5.222208in}{1.823068in}}%
\pgfpathlineto{\pgfqpoint{5.249111in}{1.730520in}}%
\pgfpathlineto{\pgfqpoint{5.276014in}{1.855944in}}%
\pgfpathlineto{\pgfqpoint{5.302917in}{2.029644in}}%
\pgfpathlineto{\pgfqpoint{5.329819in}{1.685004in}}%
\pgfpathlineto{\pgfqpoint{5.356722in}{1.624159in}}%
\pgfpathlineto{\pgfqpoint{5.383625in}{1.581002in}}%
\pgfpathlineto{\pgfqpoint{5.410528in}{1.694558in}}%
\pgfpathlineto{\pgfqpoint{5.437431in}{1.652925in}}%
\pgfpathlineto{\pgfqpoint{5.464333in}{1.594702in}}%
\pgfpathlineto{\pgfqpoint{5.491236in}{1.684363in}}%
\pgfpathlineto{\pgfqpoint{5.518139in}{1.748750in}}%
\pgfpathlineto{\pgfqpoint{5.545042in}{1.624959in}}%
\pgfpathlineto{\pgfqpoint{5.571944in}{1.742179in}}%
\pgfpathlineto{\pgfqpoint{5.598847in}{1.824601in}}%
\pgfpathlineto{\pgfqpoint{5.625750in}{1.657520in}}%
\pgfpathlineto{\pgfqpoint{5.652653in}{1.565537in}}%
\pgfpathlineto{\pgfqpoint{5.679556in}{1.595292in}}%
\pgfpathlineto{\pgfqpoint{5.706458in}{1.675380in}}%
\pgfpathlineto{\pgfqpoint{5.733361in}{1.842892in}}%
\pgfpathlineto{\pgfqpoint{5.760264in}{1.740391in}}%
\pgfpathlineto{\pgfqpoint{5.787167in}{1.694921in}}%
\pgfpathlineto{\pgfqpoint{5.814069in}{1.723402in}}%
\pgfpathlineto{\pgfqpoint{5.840972in}{1.736716in}}%
\pgfpathlineto{\pgfqpoint{5.867875in}{1.731291in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{1.673537in}}%
\pgfpathlineto{\pgfqpoint{5.921681in}{1.699992in}}%
\pgfpathlineto{\pgfqpoint{5.948583in}{1.765252in}}%
\pgfpathlineto{\pgfqpoint{5.975486in}{1.887307in}}%
\pgfpathlineto{\pgfqpoint{6.002389in}{1.854540in}}%
\pgfpathlineto{\pgfqpoint{6.029292in}{1.902666in}}%
\pgfpathlineto{\pgfqpoint{6.056194in}{1.936461in}}%
\pgfpathlineto{\pgfqpoint{6.083097in}{1.917515in}}%
\pgfpathlineto{\pgfqpoint{6.110000in}{1.879584in}}%
\pgfpathlineto{\pgfqpoint{6.136903in}{1.975327in}}%
\pgfpathlineto{\pgfqpoint{6.163806in}{1.945475in}}%
\pgfpathlineto{\pgfqpoint{6.190708in}{2.147483in}}%
\pgfpathlineto{\pgfqpoint{6.217611in}{2.174790in}}%
\pgfpathlineto{\pgfqpoint{6.244514in}{2.226796in}}%
\pgfpathlineto{\pgfqpoint{6.271417in}{2.142187in}}%
\pgfpathlineto{\pgfqpoint{6.298319in}{1.991871in}}%
\pgfpathlineto{\pgfqpoint{6.325222in}{2.069361in}}%
\pgfpathlineto{\pgfqpoint{6.352125in}{2.008800in}}%
\pgfpathlineto{\pgfqpoint{6.379028in}{1.938140in}}%
\pgfpathlineto{\pgfqpoint{6.405931in}{1.911169in}}%
\pgfpathlineto{\pgfqpoint{6.432833in}{1.841105in}}%
\pgfpathlineto{\pgfqpoint{6.459736in}{2.015016in}}%
\pgfpathlineto{\pgfqpoint{6.486639in}{2.057738in}}%
\pgfpathlineto{\pgfqpoint{6.513542in}{2.087821in}}%
\pgfpathlineto{\pgfqpoint{6.540444in}{2.315011in}}%
\pgfpathlineto{\pgfqpoint{6.567347in}{2.484695in}}%
\pgfpathlineto{\pgfqpoint{6.594250in}{2.694884in}}%
\pgfpathlineto{\pgfqpoint{6.621153in}{2.699912in}}%
\pgfpathlineto{\pgfqpoint{6.648056in}{2.607698in}}%
\pgfpathlineto{\pgfqpoint{6.674958in}{2.436518in}}%
\pgfpathlineto{\pgfqpoint{6.701861in}{2.444788in}}%
\pgfpathlineto{\pgfqpoint{6.728764in}{2.632726in}}%
\pgfpathlineto{\pgfqpoint{6.755667in}{2.665091in}}%
\pgfpathlineto{\pgfqpoint{6.782569in}{2.624558in}}%
\pgfpathlineto{\pgfqpoint{6.809472in}{2.345048in}}%
\pgfpathlineto{\pgfqpoint{6.836375in}{2.378298in}}%
\pgfpathlineto{\pgfqpoint{6.863278in}{2.393798in}}%
\pgfpathlineto{\pgfqpoint{6.890181in}{2.270550in}}%
\pgfpathlineto{\pgfqpoint{6.917083in}{2.528729in}}%
\pgfpathlineto{\pgfqpoint{6.943986in}{2.623456in}}%
\pgfpathlineto{\pgfqpoint{6.970889in}{2.568991in}}%
\pgfpathlineto{\pgfqpoint{6.997792in}{2.505371in}}%
\pgfpathlineto{\pgfqpoint{7.024694in}{2.765478in}}%
\pgfpathlineto{\pgfqpoint{7.051597in}{2.700921in}}%
\pgfpathlineto{\pgfqpoint{7.078500in}{2.856547in}}%
\pgfpathlineto{\pgfqpoint{7.105403in}{2.893837in}}%
\pgfpathlineto{\pgfqpoint{7.132306in}{2.715202in}}%
\pgfpathlineto{\pgfqpoint{7.159208in}{2.657615in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{2.589887in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{2.589887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.267500in}{1.060000in}}{\pgfqpoint{5.918611in}{5.526111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294403in}{1.076255in}}%
\pgfpathlineto{\pgfqpoint{1.321306in}{1.403955in}}%
\pgfpathlineto{\pgfqpoint{1.348208in}{1.367276in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{2.422098in}}%
\pgfpathlineto{\pgfqpoint{1.402014in}{1.615927in}}%
\pgfpathlineto{\pgfqpoint{1.428917in}{1.428809in}}%
\pgfpathlineto{\pgfqpoint{1.455819in}{2.082835in}}%
\pgfpathlineto{\pgfqpoint{1.482722in}{3.082126in}}%
\pgfpathlineto{\pgfqpoint{1.509625in}{2.803013in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{2.345001in}}%
\pgfpathlineto{\pgfqpoint{1.563431in}{1.928777in}}%
\pgfpathlineto{\pgfqpoint{1.590333in}{1.980696in}}%
\pgfpathlineto{\pgfqpoint{1.617236in}{1.850476in}}%
\pgfpathlineto{\pgfqpoint{1.644139in}{2.054347in}}%
\pgfpathlineto{\pgfqpoint{1.671042in}{2.009541in}}%
\pgfpathlineto{\pgfqpoint{1.697944in}{1.672344in}}%
\pgfpathlineto{\pgfqpoint{1.724847in}{1.315838in}}%
\pgfpathlineto{\pgfqpoint{1.751750in}{1.382753in}}%
\pgfpathlineto{\pgfqpoint{1.778653in}{1.613803in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{1.880746in}}%
\pgfpathlineto{\pgfqpoint{1.832458in}{1.819689in}}%
\pgfpathlineto{\pgfqpoint{1.859361in}{2.056175in}}%
\pgfpathlineto{\pgfqpoint{1.886264in}{1.782085in}}%
\pgfpathlineto{\pgfqpoint{1.913167in}{1.817279in}}%
\pgfpathlineto{\pgfqpoint{1.940069in}{1.460175in}}%
\pgfpathlineto{\pgfqpoint{1.966972in}{1.509671in}}%
\pgfpathlineto{\pgfqpoint{1.993875in}{1.309985in}}%
\pgfpathlineto{\pgfqpoint{2.020778in}{1.295399in}}%
\pgfpathlineto{\pgfqpoint{2.047681in}{1.318738in}}%
\pgfpathlineto{\pgfqpoint{2.074583in}{1.611700in}}%
\pgfpathlineto{\pgfqpoint{2.101486in}{1.679096in}}%
\pgfpathlineto{\pgfqpoint{2.128389in}{1.828879in}}%
\pgfpathlineto{\pgfqpoint{2.155292in}{1.848383in}}%
\pgfpathlineto{\pgfqpoint{2.182194in}{1.880640in}}%
\pgfpathlineto{\pgfqpoint{2.209097in}{2.180617in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{2.430776in}}%
\pgfpathlineto{\pgfqpoint{2.262903in}{2.611260in}}%
\pgfpathlineto{\pgfqpoint{2.289806in}{2.107246in}}%
\pgfpathlineto{\pgfqpoint{2.316708in}{2.286697in}}%
\pgfpathlineto{\pgfqpoint{2.343611in}{2.423980in}}%
\pgfpathlineto{\pgfqpoint{2.370514in}{2.521693in}}%
\pgfpathlineto{\pgfqpoint{2.397417in}{2.424168in}}%
\pgfpathlineto{\pgfqpoint{2.424319in}{1.966877in}}%
\pgfpathlineto{\pgfqpoint{2.451222in}{2.011893in}}%
\pgfpathlineto{\pgfqpoint{2.478125in}{2.280243in}}%
\pgfpathlineto{\pgfqpoint{2.505028in}{2.427896in}}%
\pgfpathlineto{\pgfqpoint{2.531931in}{2.308660in}}%
\pgfpathlineto{\pgfqpoint{2.558833in}{2.162936in}}%
\pgfpathlineto{\pgfqpoint{2.585736in}{2.338127in}}%
\pgfpathlineto{\pgfqpoint{2.612639in}{2.720314in}}%
\pgfpathlineto{\pgfqpoint{2.639542in}{2.791557in}}%
\pgfpathlineto{\pgfqpoint{2.666444in}{2.709658in}}%
\pgfpathlineto{\pgfqpoint{2.693347in}{2.143835in}}%
\pgfpathlineto{\pgfqpoint{2.720250in}{2.025906in}}%
\pgfpathlineto{\pgfqpoint{2.747153in}{2.239029in}}%
\pgfpathlineto{\pgfqpoint{2.774056in}{1.927007in}}%
\pgfpathlineto{\pgfqpoint{2.800958in}{1.887912in}}%
\pgfpathlineto{\pgfqpoint{2.827861in}{1.919734in}}%
\pgfpathlineto{\pgfqpoint{2.854764in}{2.060044in}}%
\pgfpathlineto{\pgfqpoint{2.881667in}{1.982118in}}%
\pgfpathlineto{\pgfqpoint{2.908569in}{1.907601in}}%
\pgfpathlineto{\pgfqpoint{2.935472in}{1.902711in}}%
\pgfpathlineto{\pgfqpoint{2.962375in}{2.417911in}}%
\pgfpathlineto{\pgfqpoint{2.989278in}{2.006200in}}%
\pgfpathlineto{\pgfqpoint{3.016181in}{1.857655in}}%
\pgfpathlineto{\pgfqpoint{3.043083in}{2.269509in}}%
\pgfpathlineto{\pgfqpoint{3.069986in}{2.426532in}}%
\pgfpathlineto{\pgfqpoint{3.096889in}{2.327412in}}%
\pgfpathlineto{\pgfqpoint{3.123792in}{2.564312in}}%
\pgfpathlineto{\pgfqpoint{3.150694in}{1.993924in}}%
\pgfpathlineto{\pgfqpoint{3.177597in}{1.733948in}}%
\pgfpathlineto{\pgfqpoint{3.204500in}{1.644713in}}%
\pgfpathlineto{\pgfqpoint{3.231403in}{1.648548in}}%
\pgfpathlineto{\pgfqpoint{3.258306in}{1.506066in}}%
\pgfpathlineto{\pgfqpoint{3.285208in}{1.703844in}}%
\pgfpathlineto{\pgfqpoint{3.312111in}{1.711050in}}%
\pgfpathlineto{\pgfqpoint{3.339014in}{2.332159in}}%
\pgfpathlineto{\pgfqpoint{3.365917in}{2.198282in}}%
\pgfpathlineto{\pgfqpoint{3.392819in}{2.321205in}}%
\pgfpathlineto{\pgfqpoint{3.419722in}{1.987761in}}%
\pgfpathlineto{\pgfqpoint{3.446625in}{1.942570in}}%
\pgfpathlineto{\pgfqpoint{3.473528in}{1.737626in}}%
\pgfpathlineto{\pgfqpoint{3.500431in}{1.827353in}}%
\pgfpathlineto{\pgfqpoint{3.527333in}{1.995835in}}%
\pgfpathlineto{\pgfqpoint{3.554236in}{1.869765in}}%
\pgfpathlineto{\pgfqpoint{3.581139in}{1.753547in}}%
\pgfpathlineto{\pgfqpoint{3.608042in}{1.964906in}}%
\pgfpathlineto{\pgfqpoint{3.634944in}{1.628473in}}%
\pgfpathlineto{\pgfqpoint{3.661847in}{1.425584in}}%
\pgfpathlineto{\pgfqpoint{3.688750in}{1.497227in}}%
\pgfpathlineto{\pgfqpoint{3.715653in}{1.412071in}}%
\pgfpathlineto{\pgfqpoint{3.742556in}{1.507148in}}%
\pgfpathlineto{\pgfqpoint{3.769458in}{1.734297in}}%
\pgfpathlineto{\pgfqpoint{3.796361in}{1.783443in}}%
\pgfpathlineto{\pgfqpoint{3.823264in}{1.856879in}}%
\pgfpathlineto{\pgfqpoint{3.850167in}{2.011375in}}%
\pgfpathlineto{\pgfqpoint{3.877069in}{2.008472in}}%
\pgfpathlineto{\pgfqpoint{3.903972in}{2.013732in}}%
\pgfpathlineto{\pgfqpoint{3.930875in}{2.426699in}}%
\pgfpathlineto{\pgfqpoint{3.957778in}{2.259626in}}%
\pgfpathlineto{\pgfqpoint{4.011583in}{1.849278in}}%
\pgfpathlineto{\pgfqpoint{4.038486in}{1.702275in}}%
\pgfpathlineto{\pgfqpoint{4.065389in}{1.807508in}}%
\pgfpathlineto{\pgfqpoint{4.092292in}{1.642218in}}%
\pgfpathlineto{\pgfqpoint{4.119194in}{1.447427in}}%
\pgfpathlineto{\pgfqpoint{4.146097in}{1.342699in}}%
\pgfpathlineto{\pgfqpoint{4.173000in}{1.344067in}}%
\pgfpathlineto{\pgfqpoint{4.226806in}{1.258566in}}%
\pgfpathlineto{\pgfqpoint{4.253708in}{1.277566in}}%
\pgfpathlineto{\pgfqpoint{4.280611in}{1.288018in}}%
\pgfpathlineto{\pgfqpoint{4.307514in}{1.252947in}}%
\pgfpathlineto{\pgfqpoint{4.334417in}{1.431520in}}%
\pgfpathlineto{\pgfqpoint{4.361319in}{1.509956in}}%
\pgfpathlineto{\pgfqpoint{4.388222in}{1.705241in}}%
\pgfpathlineto{\pgfqpoint{4.415125in}{1.393710in}}%
\pgfpathlineto{\pgfqpoint{4.442028in}{1.457318in}}%
\pgfpathlineto{\pgfqpoint{4.468931in}{1.362176in}}%
\pgfpathlineto{\pgfqpoint{4.495833in}{1.331666in}}%
\pgfpathlineto{\pgfqpoint{4.522736in}{1.222646in}}%
\pgfpathlineto{\pgfqpoint{4.549639in}{1.282099in}}%
\pgfpathlineto{\pgfqpoint{4.576542in}{1.619800in}}%
\pgfpathlineto{\pgfqpoint{4.603444in}{1.513898in}}%
\pgfpathlineto{\pgfqpoint{4.630347in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{4.657250in}{1.563416in}}%
\pgfpathlineto{\pgfqpoint{4.684153in}{1.374219in}}%
\pgfpathlineto{\pgfqpoint{4.711056in}{1.541230in}}%
\pgfpathlineto{\pgfqpoint{4.737958in}{1.587195in}}%
\pgfpathlineto{\pgfqpoint{4.764861in}{1.730632in}}%
\pgfpathlineto{\pgfqpoint{4.791764in}{2.108699in}}%
\pgfpathlineto{\pgfqpoint{4.818667in}{2.115151in}}%
\pgfpathlineto{\pgfqpoint{4.872472in}{1.897892in}}%
\pgfpathlineto{\pgfqpoint{4.899375in}{2.075754in}}%
\pgfpathlineto{\pgfqpoint{4.926278in}{2.131955in}}%
\pgfpathlineto{\pgfqpoint{4.980083in}{1.877276in}}%
\pgfpathlineto{\pgfqpoint{5.006986in}{1.791415in}}%
\pgfpathlineto{\pgfqpoint{5.033889in}{1.923535in}}%
\pgfpathlineto{\pgfqpoint{5.060792in}{1.907801in}}%
\pgfpathlineto{\pgfqpoint{5.087694in}{1.750336in}}%
\pgfpathlineto{\pgfqpoint{5.114597in}{1.573600in}}%
\pgfpathlineto{\pgfqpoint{5.141500in}{1.602871in}}%
\pgfpathlineto{\pgfqpoint{5.168403in}{1.415297in}}%
\pgfpathlineto{\pgfqpoint{5.195306in}{1.412947in}}%
\pgfpathlineto{\pgfqpoint{5.222208in}{1.388843in}}%
\pgfpathlineto{\pgfqpoint{5.249111in}{1.478782in}}%
\pgfpathlineto{\pgfqpoint{5.276014in}{1.504360in}}%
\pgfpathlineto{\pgfqpoint{5.302917in}{1.421196in}}%
\pgfpathlineto{\pgfqpoint{5.329819in}{1.554152in}}%
\pgfpathlineto{\pgfqpoint{5.356722in}{1.646045in}}%
\pgfpathlineto{\pgfqpoint{5.383625in}{1.619247in}}%
\pgfpathlineto{\pgfqpoint{5.410528in}{1.499934in}}%
\pgfpathlineto{\pgfqpoint{5.437431in}{1.536636in}}%
\pgfpathlineto{\pgfqpoint{5.464333in}{1.575353in}}%
\pgfpathlineto{\pgfqpoint{5.491236in}{1.660469in}}%
\pgfpathlineto{\pgfqpoint{5.518139in}{1.626089in}}%
\pgfpathlineto{\pgfqpoint{5.545042in}{1.589495in}}%
\pgfpathlineto{\pgfqpoint{5.571944in}{1.712853in}}%
\pgfpathlineto{\pgfqpoint{5.598847in}{1.650325in}}%
\pgfpathlineto{\pgfqpoint{5.625750in}{1.575441in}}%
\pgfpathlineto{\pgfqpoint{5.652653in}{1.513310in}}%
\pgfpathlineto{\pgfqpoint{5.679556in}{1.477514in}}%
\pgfpathlineto{\pgfqpoint{5.706458in}{1.511981in}}%
\pgfpathlineto{\pgfqpoint{5.733361in}{1.567277in}}%
\pgfpathlineto{\pgfqpoint{5.760264in}{1.531433in}}%
\pgfpathlineto{\pgfqpoint{5.787167in}{1.682547in}}%
\pgfpathlineto{\pgfqpoint{5.814069in}{1.576713in}}%
\pgfpathlineto{\pgfqpoint{5.840972in}{1.589661in}}%
\pgfpathlineto{\pgfqpoint{5.867875in}{1.429615in}}%
\pgfpathlineto{\pgfqpoint{5.894778in}{1.425576in}}%
\pgfpathlineto{\pgfqpoint{5.921681in}{1.295523in}}%
\pgfpathlineto{\pgfqpoint{5.948583in}{1.310381in}}%
\pgfpathlineto{\pgfqpoint{5.975486in}{1.361514in}}%
\pgfpathlineto{\pgfqpoint{6.002389in}{1.526577in}}%
\pgfpathlineto{\pgfqpoint{6.029292in}{1.347541in}}%
\pgfpathlineto{\pgfqpoint{6.083097in}{1.332087in}}%
\pgfpathlineto{\pgfqpoint{6.110000in}{1.310288in}}%
\pgfpathlineto{\pgfqpoint{6.136903in}{1.326881in}}%
\pgfpathlineto{\pgfqpoint{6.163806in}{1.548361in}}%
\pgfpathlineto{\pgfqpoint{6.190708in}{1.703633in}}%
\pgfpathlineto{\pgfqpoint{6.217611in}{1.561765in}}%
\pgfpathlineto{\pgfqpoint{6.244514in}{1.619803in}}%
\pgfpathlineto{\pgfqpoint{6.271417in}{1.414419in}}%
\pgfpathlineto{\pgfqpoint{6.298319in}{1.328879in}}%
\pgfpathlineto{\pgfqpoint{6.325222in}{1.395079in}}%
\pgfpathlineto{\pgfqpoint{6.352125in}{1.317856in}}%
\pgfpathlineto{\pgfqpoint{6.379028in}{1.250087in}}%
\pgfpathlineto{\pgfqpoint{6.405931in}{1.483691in}}%
\pgfpathlineto{\pgfqpoint{6.432833in}{1.592999in}}%
\pgfpathlineto{\pgfqpoint{6.459736in}{1.539483in}}%
\pgfpathlineto{\pgfqpoint{6.486639in}{1.575151in}}%
\pgfpathlineto{\pgfqpoint{6.513542in}{1.367511in}}%
\pgfpathlineto{\pgfqpoint{6.540444in}{1.340228in}}%
\pgfpathlineto{\pgfqpoint{6.567347in}{1.666640in}}%
\pgfpathlineto{\pgfqpoint{6.594250in}{1.975441in}}%
\pgfpathlineto{\pgfqpoint{6.621153in}{2.085731in}}%
\pgfpathlineto{\pgfqpoint{6.648056in}{1.980884in}}%
\pgfpathlineto{\pgfqpoint{6.674958in}{1.770037in}}%
\pgfpathlineto{\pgfqpoint{6.701861in}{1.392807in}}%
\pgfpathlineto{\pgfqpoint{6.728764in}{1.422030in}}%
\pgfpathlineto{\pgfqpoint{6.755667in}{1.487603in}}%
\pgfpathlineto{\pgfqpoint{6.782569in}{1.564446in}}%
\pgfpathlineto{\pgfqpoint{6.809472in}{1.667862in}}%
\pgfpathlineto{\pgfqpoint{6.836375in}{1.531636in}}%
\pgfpathlineto{\pgfqpoint{6.863278in}{1.334133in}}%
\pgfpathlineto{\pgfqpoint{6.890181in}{1.410573in}}%
\pgfpathlineto{\pgfqpoint{6.917083in}{1.512728in}}%
\pgfpathlineto{\pgfqpoint{6.943986in}{1.445247in}}%
\pgfpathlineto{\pgfqpoint{6.970889in}{1.311686in}}%
\pgfpathlineto{\pgfqpoint{6.997792in}{1.414434in}}%
\pgfpathlineto{\pgfqpoint{7.024694in}{1.601827in}}%
\pgfpathlineto{\pgfqpoint{7.051597in}{1.715567in}}%
\pgfpathlineto{\pgfqpoint{7.078500in}{1.818182in}}%
\pgfpathlineto{\pgfqpoint{7.105403in}{1.886693in}}%
\pgfpathlineto{\pgfqpoint{7.132306in}{1.903336in}}%
\pgfpathlineto{\pgfqpoint{7.159208in}{1.682973in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.570405in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.570405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267500in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267500in}{1.060000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.060000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.267500in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479451in}{4.892068in}}%
\pgfpathlineto{\pgfqpoint{6.962500in}{4.892068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{4.892068in}}{\pgfqpoint{7.026389in}{4.955957in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.362500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.426389in}}{\pgfqpoint{6.962500in}{6.426389in}}%
\pgfpathlineto{\pgfqpoint{2.479451in}{6.426389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415562in}{6.426389in}}{\pgfqpoint{2.415562in}{6.362500in}}%
\pgfpathlineto{\pgfqpoint{2.415562in}{4.955957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415562in}{4.892068in}}{\pgfqpoint{2.479451in}{4.892068in}}%
\pgfpathlineto{\pgfqpoint{2.479451in}{4.892068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{6.170447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=6.058642in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont BP-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{5.703542in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{5.703542in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{5.703542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=5.591737in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont BP-SLAM-AI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{5.217751in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{5.217751in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{5.217751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=5.105946in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Direct-SLAM (proposed)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/rmse_semRoom_c8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288750in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.288750in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{1.288750in}{1.080000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.288750in}{1.080000in}}{\pgfqpoint{5.897361in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288750in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{1.288750in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288750in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.288750in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.288750in}{1.080000in}}{\pgfqpoint{5.897361in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.602253in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{2.602253in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.602253in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.602253in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.288750in}{1.080000in}}{\pgfqpoint{5.897361in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942563in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{3.942563in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942563in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.942563in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.288750in}{1.080000in}}{\pgfqpoint{5.897361in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282872in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{5.282872in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.282872in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.282872in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.288750in}{1.080000in}}{\pgfqpoint{5.897361in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.623181in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{6.623181in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623181in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.623181in,y=0.982778in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237431in,y=0.536706in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.288750in}{1.080000in}}{\pgfqpoint{5.897361in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288750in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288750in}{1.080000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033050in, y=0.960015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.288750in}{1.080000in}}{\pgfqpoint{5.897361in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288750in}{2.009875in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{2.009875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288750in}{2.009875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788306in, y=1.889890in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.288750in}{1.080000in}}{\pgfqpoint{5.897361in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288750in}{2.939750in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{2.939750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288750in}{2.939750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788306in, y=2.819765in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.288750in}{1.080000in}}{\pgfqpoint{5.897361in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288750in}{3.869625in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{3.869625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288750in}{3.869625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788306in, y=3.749640in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.288750in}{1.080000in}}{\pgfqpoint{5.897361in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288750in}{4.799500in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{4.799500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288750in}{4.799500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788306in, y=4.679516in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.288750in}{1.080000in}}{\pgfqpoint{5.897361in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288750in}{5.729375in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{5.729375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288750in}{5.729375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788306in, y=5.609391in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649417in,y=3.833056in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RMSE in m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.288750in}{1.080000in}}{\pgfqpoint{5.897361in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315556in}{1.087672in}}%
\pgfpathlineto{\pgfqpoint{1.342362in}{2.169449in}}%
\pgfpathlineto{\pgfqpoint{1.369169in}{1.768173in}}%
\pgfpathlineto{\pgfqpoint{1.395975in}{1.735970in}}%
\pgfpathlineto{\pgfqpoint{1.422781in}{1.561080in}}%
\pgfpathlineto{\pgfqpoint{1.449587in}{1.464220in}}%
\pgfpathlineto{\pgfqpoint{1.476393in}{1.538066in}}%
\pgfpathlineto{\pgfqpoint{1.503199in}{2.052149in}}%
\pgfpathlineto{\pgfqpoint{1.530006in}{2.204963in}}%
\pgfpathlineto{\pgfqpoint{1.556812in}{1.835842in}}%
\pgfpathlineto{\pgfqpoint{1.583618in}{1.770742in}}%
\pgfpathlineto{\pgfqpoint{1.610424in}{1.730151in}}%
\pgfpathlineto{\pgfqpoint{1.637230in}{1.774620in}}%
\pgfpathlineto{\pgfqpoint{1.664037in}{1.391116in}}%
\pgfpathlineto{\pgfqpoint{1.690843in}{1.454876in}}%
\pgfpathlineto{\pgfqpoint{1.717649in}{1.224168in}}%
\pgfpathlineto{\pgfqpoint{1.744455in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{1.771261in}{1.486844in}}%
\pgfpathlineto{\pgfqpoint{1.798068in}{1.794905in}}%
\pgfpathlineto{\pgfqpoint{1.824874in}{1.912337in}}%
\pgfpathlineto{\pgfqpoint{1.851680in}{1.875310in}}%
\pgfpathlineto{\pgfqpoint{1.878486in}{1.913995in}}%
\pgfpathlineto{\pgfqpoint{1.905292in}{1.819975in}}%
\pgfpathlineto{\pgfqpoint{1.932098in}{1.786556in}}%
\pgfpathlineto{\pgfqpoint{1.958905in}{1.660860in}}%
\pgfpathlineto{\pgfqpoint{1.985711in}{1.436779in}}%
\pgfpathlineto{\pgfqpoint{2.012517in}{1.362940in}}%
\pgfpathlineto{\pgfqpoint{2.039323in}{1.594855in}}%
\pgfpathlineto{\pgfqpoint{2.066129in}{1.871088in}}%
\pgfpathlineto{\pgfqpoint{2.092936in}{1.996543in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{2.151681in}}%
\pgfpathlineto{\pgfqpoint{2.146548in}{2.124281in}}%
\pgfpathlineto{\pgfqpoint{2.173354in}{1.855986in}}%
\pgfpathlineto{\pgfqpoint{2.200160in}{1.433651in}}%
\pgfpathlineto{\pgfqpoint{2.226967in}{1.656689in}}%
\pgfpathlineto{\pgfqpoint{2.253773in}{1.933510in}}%
\pgfpathlineto{\pgfqpoint{2.280579in}{1.924161in}}%
\pgfpathlineto{\pgfqpoint{2.307385in}{2.266076in}}%
\pgfpathlineto{\pgfqpoint{2.334191in}{2.783300in}}%
\pgfpathlineto{\pgfqpoint{2.360997in}{2.717997in}}%
\pgfpathlineto{\pgfqpoint{2.387804in}{2.500959in}}%
\pgfpathlineto{\pgfqpoint{2.414610in}{2.490042in}}%
\pgfpathlineto{\pgfqpoint{2.441416in}{2.483847in}}%
\pgfpathlineto{\pgfqpoint{2.468222in}{2.065349in}}%
\pgfpathlineto{\pgfqpoint{2.495028in}{1.594555in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{1.550985in}}%
\pgfpathlineto{\pgfqpoint{2.548641in}{1.299630in}}%
\pgfpathlineto{\pgfqpoint{2.575447in}{1.356752in}}%
\pgfpathlineto{\pgfqpoint{2.602253in}{1.501630in}}%
\pgfpathlineto{\pgfqpoint{2.629059in}{2.143536in}}%
\pgfpathlineto{\pgfqpoint{2.655866in}{2.420228in}}%
\pgfpathlineto{\pgfqpoint{2.682672in}{2.220405in}}%
\pgfpathlineto{\pgfqpoint{2.709478in}{2.812286in}}%
\pgfpathlineto{\pgfqpoint{2.736284in}{2.919368in}}%
\pgfpathlineto{\pgfqpoint{2.763090in}{2.630562in}}%
\pgfpathlineto{\pgfqpoint{2.789896in}{2.949292in}}%
\pgfpathlineto{\pgfqpoint{2.816703in}{3.253307in}}%
\pgfpathlineto{\pgfqpoint{2.843509in}{2.943190in}}%
\pgfpathlineto{\pgfqpoint{2.870315in}{3.132226in}}%
\pgfpathlineto{\pgfqpoint{2.897121in}{3.628560in}}%
\pgfpathlineto{\pgfqpoint{2.923927in}{3.205448in}}%
\pgfpathlineto{\pgfqpoint{2.950734in}{3.040982in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{3.201621in}}%
\pgfpathlineto{\pgfqpoint{3.004346in}{3.519196in}}%
\pgfpathlineto{\pgfqpoint{3.031152in}{3.761002in}}%
\pgfpathlineto{\pgfqpoint{3.057958in}{3.371753in}}%
\pgfpathlineto{\pgfqpoint{3.084765in}{2.927247in}}%
\pgfpathlineto{\pgfqpoint{3.111571in}{2.657120in}}%
\pgfpathlineto{\pgfqpoint{3.138377in}{2.486799in}}%
\pgfpathlineto{\pgfqpoint{3.165183in}{2.377962in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{2.127923in}}%
\pgfpathlineto{\pgfqpoint{3.218795in}{1.985512in}}%
\pgfpathlineto{\pgfqpoint{3.245602in}{2.097105in}}%
\pgfpathlineto{\pgfqpoint{3.272408in}{2.176068in}}%
\pgfpathlineto{\pgfqpoint{3.299214in}{2.204453in}}%
\pgfpathlineto{\pgfqpoint{3.326020in}{2.392810in}}%
\pgfpathlineto{\pgfqpoint{3.352826in}{2.565145in}}%
\pgfpathlineto{\pgfqpoint{3.406439in}{3.298800in}}%
\pgfpathlineto{\pgfqpoint{3.433245in}{3.096528in}}%
\pgfpathlineto{\pgfqpoint{3.460051in}{2.676553in}}%
\pgfpathlineto{\pgfqpoint{3.486857in}{2.567980in}}%
\pgfpathlineto{\pgfqpoint{3.513664in}{2.832194in}}%
\pgfpathlineto{\pgfqpoint{3.540470in}{2.707587in}}%
\pgfpathlineto{\pgfqpoint{3.567276in}{2.492654in}}%
\pgfpathlineto{\pgfqpoint{3.594082in}{2.444906in}}%
\pgfpathlineto{\pgfqpoint{3.620888in}{2.647326in}}%
\pgfpathlineto{\pgfqpoint{3.647694in}{2.354971in}}%
\pgfpathlineto{\pgfqpoint{3.674501in}{2.098883in}}%
\pgfpathlineto{\pgfqpoint{3.701307in}{1.990802in}}%
\pgfpathlineto{\pgfqpoint{3.728113in}{1.650436in}}%
\pgfpathlineto{\pgfqpoint{3.754919in}{1.530381in}}%
\pgfpathlineto{\pgfqpoint{3.781725in}{1.718212in}}%
\pgfpathlineto{\pgfqpoint{3.808532in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{3.835338in}{1.869657in}}%
\pgfpathlineto{\pgfqpoint{3.862144in}{1.842484in}}%
\pgfpathlineto{\pgfqpoint{3.888950in}{1.618536in}}%
\pgfpathlineto{\pgfqpoint{3.915756in}{1.660796in}}%
\pgfpathlineto{\pgfqpoint{3.942563in}{2.291810in}}%
\pgfpathlineto{\pgfqpoint{3.969369in}{1.988918in}}%
\pgfpathlineto{\pgfqpoint{3.996175in}{1.824183in}}%
\pgfpathlineto{\pgfqpoint{4.022981in}{1.590344in}}%
\pgfpathlineto{\pgfqpoint{4.049787in}{1.532775in}}%
\pgfpathlineto{\pgfqpoint{4.076593in}{1.626680in}}%
\pgfpathlineto{\pgfqpoint{4.103400in}{1.633946in}}%
\pgfpathlineto{\pgfqpoint{4.130206in}{1.569800in}}%
\pgfpathlineto{\pgfqpoint{4.157012in}{1.845981in}}%
\pgfpathlineto{\pgfqpoint{4.183818in}{1.798910in}}%
\pgfpathlineto{\pgfqpoint{4.210624in}{1.546643in}}%
\pgfpathlineto{\pgfqpoint{4.237431in}{1.492726in}}%
\pgfpathlineto{\pgfqpoint{4.264237in}{1.546368in}}%
\pgfpathlineto{\pgfqpoint{4.291043in}{1.532299in}}%
\pgfpathlineto{\pgfqpoint{4.317849in}{1.456576in}}%
\pgfpathlineto{\pgfqpoint{4.344655in}{1.767158in}}%
\pgfpathlineto{\pgfqpoint{4.371461in}{1.553003in}}%
\pgfpathlineto{\pgfqpoint{4.398268in}{1.755303in}}%
\pgfpathlineto{\pgfqpoint{4.425074in}{1.481149in}}%
\pgfpathlineto{\pgfqpoint{4.451880in}{1.656638in}}%
\pgfpathlineto{\pgfqpoint{4.478686in}{1.273870in}}%
\pgfpathlineto{\pgfqpoint{4.505492in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{4.532299in}{1.250025in}}%
\pgfpathlineto{\pgfqpoint{4.559105in}{1.505250in}}%
\pgfpathlineto{\pgfqpoint{4.585911in}{1.771813in}}%
\pgfpathlineto{\pgfqpoint{4.612717in}{1.778886in}}%
\pgfpathlineto{\pgfqpoint{4.639523in}{1.959518in}}%
\pgfpathlineto{\pgfqpoint{4.666330in}{1.823806in}}%
\pgfpathlineto{\pgfqpoint{4.693136in}{1.782052in}}%
\pgfpathlineto{\pgfqpoint{4.719942in}{1.557147in}}%
\pgfpathlineto{\pgfqpoint{4.746748in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{4.773554in}{1.364736in}}%
\pgfpathlineto{\pgfqpoint{4.800360in}{1.566689in}}%
\pgfpathlineto{\pgfqpoint{4.827167in}{1.627801in}}%
\pgfpathlineto{\pgfqpoint{4.853973in}{1.616020in}}%
\pgfpathlineto{\pgfqpoint{4.880779in}{1.585946in}}%
\pgfpathlineto{\pgfqpoint{4.907585in}{1.571843in}}%
\pgfpathlineto{\pgfqpoint{4.934391in}{1.757996in}}%
\pgfpathlineto{\pgfqpoint{4.961198in}{1.568312in}}%
\pgfpathlineto{\pgfqpoint{4.988004in}{1.719688in}}%
\pgfpathlineto{\pgfqpoint{5.014810in}{1.652015in}}%
\pgfpathlineto{\pgfqpoint{5.041616in}{1.816928in}}%
\pgfpathlineto{\pgfqpoint{5.068422in}{1.773374in}}%
\pgfpathlineto{\pgfqpoint{5.095229in}{1.806489in}}%
\pgfpathlineto{\pgfqpoint{5.122035in}{1.770906in}}%
\pgfpathlineto{\pgfqpoint{5.148841in}{1.539791in}}%
\pgfpathlineto{\pgfqpoint{5.175647in}{1.449190in}}%
\pgfpathlineto{\pgfqpoint{5.202453in}{1.439186in}}%
\pgfpathlineto{\pgfqpoint{5.229259in}{1.442336in}}%
\pgfpathlineto{\pgfqpoint{5.256066in}{1.453402in}}%
\pgfpathlineto{\pgfqpoint{5.282872in}{1.653410in}}%
\pgfpathlineto{\pgfqpoint{5.309678in}{1.590136in}}%
\pgfpathlineto{\pgfqpoint{5.336484in}{1.461198in}}%
\pgfpathlineto{\pgfqpoint{5.363290in}{1.399154in}}%
\pgfpathlineto{\pgfqpoint{5.390097in}{1.543727in}}%
\pgfpathlineto{\pgfqpoint{5.416903in}{1.619476in}}%
\pgfpathlineto{\pgfqpoint{5.443709in}{2.006328in}}%
\pgfpathlineto{\pgfqpoint{5.470515in}{2.069760in}}%
\pgfpathlineto{\pgfqpoint{5.497321in}{2.067346in}}%
\pgfpathlineto{\pgfqpoint{5.524128in}{1.923733in}}%
\pgfpathlineto{\pgfqpoint{5.550934in}{1.838487in}}%
\pgfpathlineto{\pgfqpoint{5.577740in}{1.901692in}}%
\pgfpathlineto{\pgfqpoint{5.604546in}{1.842988in}}%
\pgfpathlineto{\pgfqpoint{5.631352in}{1.773685in}}%
\pgfpathlineto{\pgfqpoint{5.658158in}{1.813743in}}%
\pgfpathlineto{\pgfqpoint{5.684965in}{1.861184in}}%
\pgfpathlineto{\pgfqpoint{5.738577in}{1.705261in}}%
\pgfpathlineto{\pgfqpoint{5.765383in}{1.585915in}}%
\pgfpathlineto{\pgfqpoint{5.792189in}{1.664505in}}%
\pgfpathlineto{\pgfqpoint{5.818996in}{1.704157in}}%
\pgfpathlineto{\pgfqpoint{5.845802in}{1.674592in}}%
\pgfpathlineto{\pgfqpoint{5.872608in}{1.678546in}}%
\pgfpathlineto{\pgfqpoint{5.899414in}{1.806606in}}%
\pgfpathlineto{\pgfqpoint{5.926220in}{1.795122in}}%
\pgfpathlineto{\pgfqpoint{5.953027in}{1.762241in}}%
\pgfpathlineto{\pgfqpoint{5.979833in}{1.652504in}}%
\pgfpathlineto{\pgfqpoint{6.006639in}{1.587645in}}%
\pgfpathlineto{\pgfqpoint{6.033445in}{1.771062in}}%
\pgfpathlineto{\pgfqpoint{6.060251in}{1.559867in}}%
\pgfpathlineto{\pgfqpoint{6.087057in}{1.518800in}}%
\pgfpathlineto{\pgfqpoint{6.113864in}{1.535133in}}%
\pgfpathlineto{\pgfqpoint{6.140670in}{1.556782in}}%
\pgfpathlineto{\pgfqpoint{6.167476in}{1.845919in}}%
\pgfpathlineto{\pgfqpoint{6.194282in}{1.892550in}}%
\pgfpathlineto{\pgfqpoint{6.221088in}{2.161899in}}%
\pgfpathlineto{\pgfqpoint{6.247895in}{1.736703in}}%
\pgfpathlineto{\pgfqpoint{6.274701in}{1.429395in}}%
\pgfpathlineto{\pgfqpoint{6.301507in}{1.270915in}}%
\pgfpathlineto{\pgfqpoint{6.328313in}{1.385272in}}%
\pgfpathlineto{\pgfqpoint{6.355119in}{1.453889in}}%
\pgfpathlineto{\pgfqpoint{6.381926in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{6.408732in}{1.487924in}}%
\pgfpathlineto{\pgfqpoint{6.435538in}{1.373621in}}%
\pgfpathlineto{\pgfqpoint{6.462344in}{1.448133in}}%
\pgfpathlineto{\pgfqpoint{6.489150in}{1.600911in}}%
\pgfpathlineto{\pgfqpoint{6.515956in}{1.504960in}}%
\pgfpathlineto{\pgfqpoint{6.542763in}{1.354729in}}%
\pgfpathlineto{\pgfqpoint{6.569569in}{1.502546in}}%
\pgfpathlineto{\pgfqpoint{6.596375in}{1.772934in}}%
\pgfpathlineto{\pgfqpoint{6.623181in}{1.502010in}}%
\pgfpathlineto{\pgfqpoint{6.649987in}{1.330988in}}%
\pgfpathlineto{\pgfqpoint{6.676794in}{1.661876in}}%
\pgfpathlineto{\pgfqpoint{6.703600in}{1.968845in}}%
\pgfpathlineto{\pgfqpoint{6.730406in}{2.201692in}}%
\pgfpathlineto{\pgfqpoint{6.757212in}{2.164546in}}%
\pgfpathlineto{\pgfqpoint{6.784018in}{2.136620in}}%
\pgfpathlineto{\pgfqpoint{6.810824in}{1.820347in}}%
\pgfpathlineto{\pgfqpoint{6.837631in}{1.628468in}}%
\pgfpathlineto{\pgfqpoint{6.864437in}{1.359309in}}%
\pgfpathlineto{\pgfqpoint{6.891243in}{1.639669in}}%
\pgfpathlineto{\pgfqpoint{6.918049in}{1.431061in}}%
\pgfpathlineto{\pgfqpoint{6.944855in}{1.494208in}}%
\pgfpathlineto{\pgfqpoint{6.971662in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{6.998468in}{1.724995in}}%
\pgfpathlineto{\pgfqpoint{7.025274in}{2.188563in}}%
\pgfpathlineto{\pgfqpoint{7.052080in}{2.373962in}}%
\pgfpathlineto{\pgfqpoint{7.078886in}{4.305655in}}%
\pgfpathlineto{\pgfqpoint{7.105693in}{3.203434in}}%
\pgfpathlineto{\pgfqpoint{7.132499in}{4.422617in}}%
\pgfpathlineto{\pgfqpoint{7.159305in}{5.508486in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.324281in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.324281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.288750in}{1.080000in}}{\pgfqpoint{5.897361in}{5.506111in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315556in}{1.096197in}}%
\pgfpathlineto{\pgfqpoint{1.342362in}{1.423066in}}%
\pgfpathlineto{\pgfqpoint{1.369169in}{1.386276in}}%
\pgfpathlineto{\pgfqpoint{1.395975in}{2.430486in}}%
\pgfpathlineto{\pgfqpoint{1.422781in}{1.627110in}}%
\pgfpathlineto{\pgfqpoint{1.449587in}{1.435858in}}%
\pgfpathlineto{\pgfqpoint{1.476393in}{2.110336in}}%
\pgfpathlineto{\pgfqpoint{1.503199in}{3.112728in}}%
\pgfpathlineto{\pgfqpoint{1.530006in}{2.831776in}}%
\pgfpathlineto{\pgfqpoint{1.583618in}{1.930681in}}%
\pgfpathlineto{\pgfqpoint{1.610424in}{2.003048in}}%
\pgfpathlineto{\pgfqpoint{1.637230in}{1.902121in}}%
\pgfpathlineto{\pgfqpoint{1.664037in}{2.087673in}}%
\pgfpathlineto{\pgfqpoint{1.690843in}{2.036866in}}%
\pgfpathlineto{\pgfqpoint{1.717649in}{1.774287in}}%
\pgfpathlineto{\pgfqpoint{1.744455in}{1.360944in}}%
\pgfpathlineto{\pgfqpoint{1.771261in}{1.405380in}}%
\pgfpathlineto{\pgfqpoint{1.798068in}{1.577137in}}%
\pgfpathlineto{\pgfqpoint{1.824874in}{1.837148in}}%
\pgfpathlineto{\pgfqpoint{1.851680in}{1.801011in}}%
\pgfpathlineto{\pgfqpoint{1.878486in}{2.041570in}}%
\pgfpathlineto{\pgfqpoint{1.905292in}{1.791591in}}%
\pgfpathlineto{\pgfqpoint{1.932098in}{1.834173in}}%
\pgfpathlineto{\pgfqpoint{1.958905in}{1.486861in}}%
\pgfpathlineto{\pgfqpoint{1.985711in}{1.517576in}}%
\pgfpathlineto{\pgfqpoint{2.012517in}{1.302272in}}%
\pgfpathlineto{\pgfqpoint{2.039323in}{1.284007in}}%
\pgfpathlineto{\pgfqpoint{2.066129in}{1.290617in}}%
\pgfpathlineto{\pgfqpoint{2.092936in}{1.583486in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.647594in}}%
\pgfpathlineto{\pgfqpoint{2.146548in}{1.796733in}}%
\pgfpathlineto{\pgfqpoint{2.173354in}{1.823175in}}%
\pgfpathlineto{\pgfqpoint{2.200160in}{1.828651in}}%
\pgfpathlineto{\pgfqpoint{2.253773in}{2.369941in}}%
\pgfpathlineto{\pgfqpoint{2.280579in}{2.565013in}}%
\pgfpathlineto{\pgfqpoint{2.307385in}{2.089696in}}%
\pgfpathlineto{\pgfqpoint{2.334191in}{2.217499in}}%
\pgfpathlineto{\pgfqpoint{2.360997in}{2.357153in}}%
\pgfpathlineto{\pgfqpoint{2.387804in}{2.479234in}}%
\pgfpathlineto{\pgfqpoint{2.414610in}{2.395444in}}%
\pgfpathlineto{\pgfqpoint{2.441416in}{1.990837in}}%
\pgfpathlineto{\pgfqpoint{2.468222in}{2.019748in}}%
\pgfpathlineto{\pgfqpoint{2.495028in}{2.273440in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{2.427902in}}%
\pgfpathlineto{\pgfqpoint{2.548641in}{2.326548in}}%
\pgfpathlineto{\pgfqpoint{2.575447in}{2.159232in}}%
\pgfpathlineto{\pgfqpoint{2.602253in}{2.312379in}}%
\pgfpathlineto{\pgfqpoint{2.629059in}{2.650254in}}%
\pgfpathlineto{\pgfqpoint{2.655866in}{2.689666in}}%
\pgfpathlineto{\pgfqpoint{2.682672in}{2.580895in}}%
\pgfpathlineto{\pgfqpoint{2.709478in}{1.951893in}}%
\pgfpathlineto{\pgfqpoint{2.736284in}{1.870803in}}%
\pgfpathlineto{\pgfqpoint{2.763090in}{2.125490in}}%
\pgfpathlineto{\pgfqpoint{2.789896in}{1.788093in}}%
\pgfpathlineto{\pgfqpoint{2.816703in}{1.739263in}}%
\pgfpathlineto{\pgfqpoint{2.843509in}{1.799614in}}%
\pgfpathlineto{\pgfqpoint{2.870315in}{1.896767in}}%
\pgfpathlineto{\pgfqpoint{2.897121in}{1.798205in}}%
\pgfpathlineto{\pgfqpoint{2.923927in}{1.681256in}}%
\pgfpathlineto{\pgfqpoint{2.950734in}{1.689050in}}%
\pgfpathlineto{\pgfqpoint{2.977540in}{2.198200in}}%
\pgfpathlineto{\pgfqpoint{3.004346in}{1.766015in}}%
\pgfpathlineto{\pgfqpoint{3.031152in}{1.637343in}}%
\pgfpathlineto{\pgfqpoint{3.057958in}{2.035209in}}%
\pgfpathlineto{\pgfqpoint{3.084765in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{3.111571in}{2.128011in}}%
\pgfpathlineto{\pgfqpoint{3.138377in}{2.375678in}}%
\pgfpathlineto{\pgfqpoint{3.165183in}{1.837798in}}%
\pgfpathlineto{\pgfqpoint{3.191989in}{1.746718in}}%
\pgfpathlineto{\pgfqpoint{3.218795in}{1.630759in}}%
\pgfpathlineto{\pgfqpoint{3.245602in}{1.657964in}}%
\pgfpathlineto{\pgfqpoint{3.272408in}{1.518772in}}%
\pgfpathlineto{\pgfqpoint{3.299214in}{1.714486in}}%
\pgfpathlineto{\pgfqpoint{3.326020in}{1.680604in}}%
\pgfpathlineto{\pgfqpoint{3.352826in}{2.587268in}}%
\pgfpathlineto{\pgfqpoint{3.379633in}{2.713756in}}%
\pgfpathlineto{\pgfqpoint{3.406439in}{2.766827in}}%
\pgfpathlineto{\pgfqpoint{3.433245in}{2.224455in}}%
\pgfpathlineto{\pgfqpoint{3.460051in}{2.041899in}}%
\pgfpathlineto{\pgfqpoint{3.486857in}{2.107482in}}%
\pgfpathlineto{\pgfqpoint{3.513664in}{2.207601in}}%
\pgfpathlineto{\pgfqpoint{3.540470in}{2.482879in}}%
\pgfpathlineto{\pgfqpoint{3.567276in}{2.194878in}}%
\pgfpathlineto{\pgfqpoint{3.594082in}{2.041865in}}%
\pgfpathlineto{\pgfqpoint{3.620888in}{2.108042in}}%
\pgfpathlineto{\pgfqpoint{3.647694in}{1.770062in}}%
\pgfpathlineto{\pgfqpoint{3.674501in}{1.716190in}}%
\pgfpathlineto{\pgfqpoint{3.701307in}{1.786928in}}%
\pgfpathlineto{\pgfqpoint{3.728113in}{1.705243in}}%
\pgfpathlineto{\pgfqpoint{3.754919in}{1.941918in}}%
\pgfpathlineto{\pgfqpoint{3.781725in}{2.056996in}}%
\pgfpathlineto{\pgfqpoint{3.808532in}{2.029351in}}%
\pgfpathlineto{\pgfqpoint{3.835338in}{2.075980in}}%
\pgfpathlineto{\pgfqpoint{3.862144in}{2.163618in}}%
\pgfpathlineto{\pgfqpoint{3.888950in}{2.144785in}}%
\pgfpathlineto{\pgfqpoint{3.915756in}{2.194975in}}%
\pgfpathlineto{\pgfqpoint{3.942563in}{2.583559in}}%
\pgfpathlineto{\pgfqpoint{3.969369in}{2.424807in}}%
\pgfpathlineto{\pgfqpoint{3.996175in}{2.201907in}}%
\pgfpathlineto{\pgfqpoint{4.022981in}{2.029496in}}%
\pgfpathlineto{\pgfqpoint{4.049787in}{1.848155in}}%
\pgfpathlineto{\pgfqpoint{4.076593in}{1.949735in}}%
\pgfpathlineto{\pgfqpoint{4.103400in}{1.754103in}}%
\pgfpathlineto{\pgfqpoint{4.130206in}{1.536433in}}%
\pgfpathlineto{\pgfqpoint{4.157012in}{1.427133in}}%
\pgfpathlineto{\pgfqpoint{4.183818in}{1.396320in}}%
\pgfpathlineto{\pgfqpoint{4.237431in}{1.257066in}}%
\pgfpathlineto{\pgfqpoint{4.264237in}{1.245911in}}%
\pgfpathlineto{\pgfqpoint{4.291043in}{1.263651in}}%
\pgfpathlineto{\pgfqpoint{4.317849in}{1.237456in}}%
\pgfpathlineto{\pgfqpoint{4.344655in}{1.462021in}}%
\pgfpathlineto{\pgfqpoint{4.371461in}{1.544978in}}%
\pgfpathlineto{\pgfqpoint{4.398268in}{1.845186in}}%
\pgfpathlineto{\pgfqpoint{4.425074in}{1.418455in}}%
\pgfpathlineto{\pgfqpoint{4.451880in}{1.430238in}}%
\pgfpathlineto{\pgfqpoint{4.478686in}{1.380008in}}%
\pgfpathlineto{\pgfqpoint{4.505492in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{4.532299in}{1.256193in}}%
\pgfpathlineto{\pgfqpoint{4.559105in}{1.352446in}}%
\pgfpathlineto{\pgfqpoint{4.585911in}{1.714356in}}%
\pgfpathlineto{\pgfqpoint{4.612717in}{1.605537in}}%
\pgfpathlineto{\pgfqpoint{4.639523in}{1.580848in}}%
\pgfpathlineto{\pgfqpoint{4.666330in}{1.584369in}}%
\pgfpathlineto{\pgfqpoint{4.693136in}{1.341949in}}%
\pgfpathlineto{\pgfqpoint{4.719942in}{1.519149in}}%
\pgfpathlineto{\pgfqpoint{4.746748in}{1.644751in}}%
\pgfpathlineto{\pgfqpoint{4.773554in}{1.841342in}}%
\pgfpathlineto{\pgfqpoint{4.800360in}{2.266838in}}%
\pgfpathlineto{\pgfqpoint{4.827167in}{2.277546in}}%
\pgfpathlineto{\pgfqpoint{4.853973in}{2.228454in}}%
\pgfpathlineto{\pgfqpoint{4.880779in}{2.103090in}}%
\pgfpathlineto{\pgfqpoint{4.907585in}{2.107299in}}%
\pgfpathlineto{\pgfqpoint{4.934391in}{2.048209in}}%
\pgfpathlineto{\pgfqpoint{4.961198in}{1.831256in}}%
\pgfpathlineto{\pgfqpoint{4.988004in}{1.555455in}}%
\pgfpathlineto{\pgfqpoint{5.014810in}{1.490444in}}%
\pgfpathlineto{\pgfqpoint{5.041616in}{1.713862in}}%
\pgfpathlineto{\pgfqpoint{5.068422in}{1.850458in}}%
\pgfpathlineto{\pgfqpoint{5.095229in}{1.746416in}}%
\pgfpathlineto{\pgfqpoint{5.122035in}{1.564876in}}%
\pgfpathlineto{\pgfqpoint{5.148841in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{5.175647in}{1.364862in}}%
\pgfpathlineto{\pgfqpoint{5.202453in}{1.329575in}}%
\pgfpathlineto{\pgfqpoint{5.229259in}{1.322200in}}%
\pgfpathlineto{\pgfqpoint{5.256066in}{1.455093in}}%
\pgfpathlineto{\pgfqpoint{5.282872in}{1.478226in}}%
\pgfpathlineto{\pgfqpoint{5.309678in}{1.492486in}}%
\pgfpathlineto{\pgfqpoint{5.336484in}{1.698773in}}%
\pgfpathlineto{\pgfqpoint{5.363290in}{1.816762in}}%
\pgfpathlineto{\pgfqpoint{5.390097in}{1.756665in}}%
\pgfpathlineto{\pgfqpoint{5.416903in}{1.554150in}}%
\pgfpathlineto{\pgfqpoint{5.443709in}{1.532096in}}%
\pgfpathlineto{\pgfqpoint{5.470515in}{1.578041in}}%
\pgfpathlineto{\pgfqpoint{5.497321in}{1.639788in}}%
\pgfpathlineto{\pgfqpoint{5.524128in}{1.607235in}}%
\pgfpathlineto{\pgfqpoint{5.550934in}{1.592835in}}%
\pgfpathlineto{\pgfqpoint{5.577740in}{1.699523in}}%
\pgfpathlineto{\pgfqpoint{5.604546in}{1.646812in}}%
\pgfpathlineto{\pgfqpoint{5.658158in}{1.517021in}}%
\pgfpathlineto{\pgfqpoint{5.684965in}{1.525631in}}%
\pgfpathlineto{\pgfqpoint{5.711771in}{1.571013in}}%
\pgfpathlineto{\pgfqpoint{5.738577in}{1.634526in}}%
\pgfpathlineto{\pgfqpoint{5.765383in}{1.538758in}}%
\pgfpathlineto{\pgfqpoint{5.792189in}{1.645491in}}%
\pgfpathlineto{\pgfqpoint{5.818996in}{1.500525in}}%
\pgfpathlineto{\pgfqpoint{5.845802in}{1.529114in}}%
\pgfpathlineto{\pgfqpoint{5.872608in}{1.374678in}}%
\pgfpathlineto{\pgfqpoint{5.899414in}{1.394959in}}%
\pgfpathlineto{\pgfqpoint{5.926220in}{1.293680in}}%
\pgfpathlineto{\pgfqpoint{5.953027in}{1.368655in}}%
\pgfpathlineto{\pgfqpoint{5.979833in}{1.421100in}}%
\pgfpathlineto{\pgfqpoint{6.006639in}{1.593976in}}%
\pgfpathlineto{\pgfqpoint{6.033445in}{1.386288in}}%
\pgfpathlineto{\pgfqpoint{6.060251in}{1.361931in}}%
\pgfpathlineto{\pgfqpoint{6.087057in}{1.335241in}}%
\pgfpathlineto{\pgfqpoint{6.113864in}{1.330239in}}%
\pgfpathlineto{\pgfqpoint{6.140670in}{1.377440in}}%
\pgfpathlineto{\pgfqpoint{6.167476in}{1.555638in}}%
\pgfpathlineto{\pgfqpoint{6.194282in}{1.706040in}}%
\pgfpathlineto{\pgfqpoint{6.221088in}{1.589430in}}%
\pgfpathlineto{\pgfqpoint{6.247895in}{1.643457in}}%
\pgfpathlineto{\pgfqpoint{6.274701in}{1.426987in}}%
\pgfpathlineto{\pgfqpoint{6.301507in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{6.328313in}{1.366620in}}%
\pgfpathlineto{\pgfqpoint{6.355119in}{1.301872in}}%
\pgfpathlineto{\pgfqpoint{6.381926in}{1.260547in}}%
\pgfpathlineto{\pgfqpoint{6.408732in}{1.506223in}}%
\pgfpathlineto{\pgfqpoint{6.435538in}{1.611685in}}%
\pgfpathlineto{\pgfqpoint{6.462344in}{1.554013in}}%
\pgfpathlineto{\pgfqpoint{6.489150in}{1.577013in}}%
\pgfpathlineto{\pgfqpoint{6.515956in}{1.377953in}}%
\pgfpathlineto{\pgfqpoint{6.542763in}{1.356569in}}%
\pgfpathlineto{\pgfqpoint{6.569569in}{1.664919in}}%
\pgfpathlineto{\pgfqpoint{6.596375in}{1.953026in}}%
\pgfpathlineto{\pgfqpoint{6.623181in}{2.068868in}}%
\pgfpathlineto{\pgfqpoint{6.649987in}{1.978017in}}%
\pgfpathlineto{\pgfqpoint{6.676794in}{1.764083in}}%
\pgfpathlineto{\pgfqpoint{6.703600in}{1.409742in}}%
\pgfpathlineto{\pgfqpoint{6.730406in}{1.478604in}}%
\pgfpathlineto{\pgfqpoint{6.757212in}{1.565914in}}%
\pgfpathlineto{\pgfqpoint{6.784018in}{1.643222in}}%
\pgfpathlineto{\pgfqpoint{6.810824in}{1.743381in}}%
\pgfpathlineto{\pgfqpoint{6.837631in}{1.599646in}}%
\pgfpathlineto{\pgfqpoint{6.864437in}{1.384727in}}%
\pgfpathlineto{\pgfqpoint{6.891243in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{6.918049in}{1.519043in}}%
\pgfpathlineto{\pgfqpoint{6.944855in}{1.443900in}}%
\pgfpathlineto{\pgfqpoint{6.971662in}{1.331489in}}%
\pgfpathlineto{\pgfqpoint{6.998468in}{1.434228in}}%
\pgfpathlineto{\pgfqpoint{7.025274in}{1.618019in}}%
\pgfpathlineto{\pgfqpoint{7.052080in}{1.729855in}}%
\pgfpathlineto{\pgfqpoint{7.078886in}{1.878943in}}%
\pgfpathlineto{\pgfqpoint{7.105693in}{1.932205in}}%
\pgfpathlineto{\pgfqpoint{7.132499in}{1.939264in}}%
\pgfpathlineto{\pgfqpoint{7.159305in}{1.696537in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.601040in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.601040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288750in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{1.288750in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288750in}{1.080000in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{1.080000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288750in}{6.586111in}}%
\pgfpathlineto{\pgfqpoint{7.186111in}{6.586111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479451in}{5.358973in}}%
\pgfpathlineto{\pgfqpoint{6.962500in}{5.358973in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{5.358973in}}{\pgfqpoint{7.026389in}{5.422862in}}%
\pgfpathlineto{\pgfqpoint{7.026389in}{6.362500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.026389in}{6.426389in}}{\pgfqpoint{6.962500in}{6.426389in}}%
\pgfpathlineto{\pgfqpoint{2.479451in}{6.426389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415562in}{6.426389in}}{\pgfqpoint{2.415562in}{6.362500in}}%
\pgfpathlineto{\pgfqpoint{2.415562in}{5.422862in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.415562in}{5.358973in}}{\pgfqpoint{2.479451in}{5.358973in}}%
\pgfpathlineto{\pgfqpoint{2.479451in}{5.358973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{6.170447in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{6.170447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=6.058642in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont BP-SLAM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543340in}{5.684656in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{5.684656in}}%
\pgfpathlineto{\pgfqpoint{3.182228in}{5.684656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.437784in,y=5.572851in,left,base]{\color{textcolor}\rmfamily\fontsize{23.000000}{27.600000}\selectfont Direct-SLAM (proposed)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/va_dist/gt_dist_sensor1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.255000in}}%
\pgfpathlineto{\pgfqpoint{1.131111in}{6.255000in}}%
\pgfpathlineto{\pgfqpoint{1.131111in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131111in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909769in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909769in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697365in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697365in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.484962in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.484962in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165556in,y=0.502817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875411in, y=0.926126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{1.914259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875411in, y=1.794275in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{2.782407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716933in, y=2.662423in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{3.650556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716933in, y=3.530571in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{4.518704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716933in, y=4.398719in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{5.386852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716933in, y=5.266867in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{6.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716933in, y=6.135015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578044in,y=3.650556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont distance [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{2.048703in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{2.040133in}}%
\pgfpathlineto{\pgfqpoint{1.157925in}{2.035243in}}%
\pgfpathlineto{\pgfqpoint{1.202615in}{2.018566in}}%
\pgfpathlineto{\pgfqpoint{1.220491in}{2.011761in}}%
\pgfpathlineto{\pgfqpoint{1.256243in}{2.001764in}}%
\pgfpathlineto{\pgfqpoint{1.265181in}{1.999750in}}%
\pgfpathlineto{\pgfqpoint{1.274119in}{1.995420in}}%
\pgfpathlineto{\pgfqpoint{1.318809in}{1.980772in}}%
\pgfpathlineto{\pgfqpoint{1.443940in}{1.949199in}}%
\pgfpathlineto{\pgfqpoint{1.515444in}{1.930829in}}%
\pgfpathlineto{\pgfqpoint{1.586948in}{1.915644in}}%
\pgfpathlineto{\pgfqpoint{1.613762in}{1.908736in}}%
\pgfpathlineto{\pgfqpoint{1.738894in}{1.882301in}}%
\pgfpathlineto{\pgfqpoint{1.765708in}{1.878269in}}%
\pgfpathlineto{\pgfqpoint{1.792522in}{1.874888in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{1.871765in}}%
\pgfpathlineto{\pgfqpoint{1.828274in}{1.870736in}}%
\pgfpathlineto{\pgfqpoint{1.855088in}{1.868244in}}%
\pgfpathlineto{\pgfqpoint{1.881901in}{1.865606in}}%
\pgfpathlineto{\pgfqpoint{1.971281in}{1.854238in}}%
\pgfpathlineto{\pgfqpoint{1.998095in}{1.852256in}}%
\pgfpathlineto{\pgfqpoint{2.042785in}{1.849251in}}%
\pgfpathlineto{\pgfqpoint{2.069599in}{1.847284in}}%
\pgfpathlineto{\pgfqpoint{2.078537in}{1.848961in}}%
\pgfpathlineto{\pgfqpoint{2.096413in}{1.837172in}}%
\pgfpathlineto{\pgfqpoint{2.114289in}{1.829408in}}%
\pgfpathlineto{\pgfqpoint{2.132165in}{1.823559in}}%
\pgfpathlineto{\pgfqpoint{2.150041in}{1.816027in}}%
\pgfpathlineto{\pgfqpoint{2.194731in}{1.796711in}}%
\pgfpathlineto{\pgfqpoint{2.248359in}{1.777047in}}%
\pgfpathlineto{\pgfqpoint{2.266235in}{1.769802in}}%
\pgfpathlineto{\pgfqpoint{2.284111in}{1.762217in}}%
\pgfpathlineto{\pgfqpoint{2.373490in}{1.730014in}}%
\pgfpathlineto{\pgfqpoint{2.400304in}{1.717780in}}%
\pgfpathlineto{\pgfqpoint{2.427118in}{1.706802in}}%
\pgfpathlineto{\pgfqpoint{2.444994in}{1.699859in}}%
\pgfpathlineto{\pgfqpoint{2.453932in}{1.693652in}}%
\pgfpathlineto{\pgfqpoint{2.480746in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.516498in}{1.664018in}}%
\pgfpathlineto{\pgfqpoint{2.534374in}{1.648716in}}%
\pgfpathlineto{\pgfqpoint{2.605878in}{1.616345in}}%
\pgfpathlineto{\pgfqpoint{2.623754in}{1.609251in}}%
\pgfpathlineto{\pgfqpoint{2.713134in}{1.569244in}}%
\pgfpathlineto{\pgfqpoint{2.722072in}{1.566116in}}%
\pgfpathlineto{\pgfqpoint{2.731010in}{1.555751in}}%
\pgfpathlineto{\pgfqpoint{2.802514in}{1.539908in}}%
\pgfpathlineto{\pgfqpoint{2.847203in}{1.532258in}}%
\pgfpathlineto{\pgfqpoint{2.990211in}{1.503140in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{1.497491in}}%
\pgfpathlineto{\pgfqpoint{3.052777in}{1.496660in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{1.498921in}}%
\pgfpathlineto{\pgfqpoint{3.142157in}{1.501145in}}%
\pgfpathlineto{\pgfqpoint{3.151095in}{1.505214in}}%
\pgfpathlineto{\pgfqpoint{3.160033in}{1.498558in}}%
\pgfpathlineto{\pgfqpoint{3.177909in}{1.491567in}}%
\pgfpathlineto{\pgfqpoint{3.204723in}{1.483790in}}%
\pgfpathlineto{\pgfqpoint{3.222599in}{1.476625in}}%
\pgfpathlineto{\pgfqpoint{3.240475in}{1.470994in}}%
\pgfpathlineto{\pgfqpoint{3.258351in}{1.465816in}}%
\pgfpathlineto{\pgfqpoint{3.294102in}{1.453368in}}%
\pgfpathlineto{\pgfqpoint{3.320916in}{1.443714in}}%
\pgfpathlineto{\pgfqpoint{3.383482in}{1.425623in}}%
\pgfpathlineto{\pgfqpoint{3.419234in}{1.414744in}}%
\pgfpathlineto{\pgfqpoint{3.446048in}{1.408203in}}%
\pgfpathlineto{\pgfqpoint{3.472862in}{1.400360in}}%
\pgfpathlineto{\pgfqpoint{3.481800in}{1.398769in}}%
\pgfpathlineto{\pgfqpoint{3.508614in}{1.391358in}}%
\pgfpathlineto{\pgfqpoint{3.562242in}{1.379127in}}%
\pgfpathlineto{\pgfqpoint{3.589056in}{1.375977in}}%
\pgfpathlineto{\pgfqpoint{3.633746in}{1.373682in}}%
\pgfpathlineto{\pgfqpoint{3.705250in}{1.378126in}}%
\pgfpathlineto{\pgfqpoint{3.714188in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{3.758877in}{1.366323in}}%
\pgfpathlineto{\pgfqpoint{3.785691in}{1.358905in}}%
\pgfpathlineto{\pgfqpoint{3.866133in}{1.337194in}}%
\pgfpathlineto{\pgfqpoint{3.884009in}{1.332141in}}%
\pgfpathlineto{\pgfqpoint{3.910823in}{1.325880in}}%
\pgfpathlineto{\pgfqpoint{4.009141in}{1.302645in}}%
\pgfpathlineto{\pgfqpoint{4.035955in}{1.296898in}}%
\pgfpathlineto{\pgfqpoint{4.071707in}{1.289485in}}%
\pgfpathlineto{\pgfqpoint{4.107459in}{1.286529in}}%
\pgfpathlineto{\pgfqpoint{4.134273in}{1.285278in}}%
\pgfpathlineto{\pgfqpoint{4.170025in}{1.283984in}}%
\pgfpathlineto{\pgfqpoint{4.205776in}{1.283806in}}%
\pgfpathlineto{\pgfqpoint{4.223652in}{1.284451in}}%
\pgfpathlineto{\pgfqpoint{4.313032in}{1.295278in}}%
\pgfpathlineto{\pgfqpoint{4.357722in}{1.305808in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{1.309952in}}%
\pgfpathlineto{\pgfqpoint{4.447102in}{1.331830in}}%
\pgfpathlineto{\pgfqpoint{4.518606in}{1.356918in}}%
\pgfpathlineto{\pgfqpoint{4.527544in}{1.354187in}}%
\pgfpathlineto{\pgfqpoint{4.545420in}{1.355163in}}%
\pgfpathlineto{\pgfqpoint{4.616924in}{1.365081in}}%
\pgfpathlineto{\pgfqpoint{4.634800in}{1.368837in}}%
\pgfpathlineto{\pgfqpoint{4.679489in}{1.375311in}}%
\pgfpathlineto{\pgfqpoint{4.742055in}{1.387775in}}%
\pgfpathlineto{\pgfqpoint{4.759931in}{1.392707in}}%
\pgfpathlineto{\pgfqpoint{4.786745in}{1.399392in}}%
\pgfpathlineto{\pgfqpoint{4.867187in}{1.419080in}}%
\pgfpathlineto{\pgfqpoint{4.876125in}{1.421442in}}%
\pgfpathlineto{\pgfqpoint{4.894001in}{1.428912in}}%
\pgfpathlineto{\pgfqpoint{4.938691in}{1.446478in}}%
\pgfpathlineto{\pgfqpoint{4.947629in}{1.450936in}}%
\pgfpathlineto{\pgfqpoint{4.983381in}{1.463414in}}%
\pgfpathlineto{\pgfqpoint{5.001257in}{1.471184in}}%
\pgfpathlineto{\pgfqpoint{5.010195in}{1.474798in}}%
\pgfpathlineto{\pgfqpoint{5.019133in}{1.476832in}}%
\pgfpathlineto{\pgfqpoint{5.045947in}{1.475235in}}%
\pgfpathlineto{\pgfqpoint{5.054885in}{1.476019in}}%
\pgfpathlineto{\pgfqpoint{5.099575in}{1.471331in}}%
\pgfpathlineto{\pgfqpoint{5.206830in}{1.479495in}}%
\pgfpathlineto{\pgfqpoint{5.323024in}{1.495062in}}%
\pgfpathlineto{\pgfqpoint{5.349838in}{1.499598in}}%
\pgfpathlineto{\pgfqpoint{5.376652in}{1.503246in}}%
\pgfpathlineto{\pgfqpoint{5.412404in}{1.509437in}}%
\pgfpathlineto{\pgfqpoint{5.448156in}{1.518990in}}%
\pgfpathlineto{\pgfqpoint{5.466032in}{1.524242in}}%
\pgfpathlineto{\pgfqpoint{5.528598in}{1.540959in}}%
\pgfpathlineto{\pgfqpoint{5.582225in}{1.559324in}}%
\pgfpathlineto{\pgfqpoint{5.600101in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{5.626915in}{1.577766in}}%
\pgfpathlineto{\pgfqpoint{5.671605in}{1.593031in}}%
\pgfpathlineto{\pgfqpoint{5.689481in}{1.601848in}}%
\pgfpathlineto{\pgfqpoint{5.698419in}{1.611636in}}%
\pgfpathlineto{\pgfqpoint{5.752047in}{1.613754in}}%
\pgfpathlineto{\pgfqpoint{5.841427in}{1.617640in}}%
\pgfpathlineto{\pgfqpoint{5.850365in}{1.621639in}}%
\pgfpathlineto{\pgfqpoint{5.877179in}{1.625401in}}%
\pgfpathlineto{\pgfqpoint{5.948683in}{1.631438in}}%
\pgfpathlineto{\pgfqpoint{5.966559in}{1.634032in}}%
\pgfpathlineto{\pgfqpoint{5.984435in}{1.636632in}}%
\pgfpathlineto{\pgfqpoint{6.002311in}{1.640359in}}%
\pgfpathlineto{\pgfqpoint{6.038063in}{1.646570in}}%
\pgfpathlineto{\pgfqpoint{6.047000in}{1.650611in}}%
\pgfpathlineto{\pgfqpoint{6.073814in}{1.656642in}}%
\pgfpathlineto{\pgfqpoint{6.216822in}{1.692223in}}%
\pgfpathlineto{\pgfqpoint{6.243636in}{1.697405in}}%
\pgfpathlineto{\pgfqpoint{6.261512in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{6.306202in}{1.712293in}}%
\pgfpathlineto{\pgfqpoint{6.350892in}{1.724441in}}%
\pgfpathlineto{\pgfqpoint{6.377706in}{1.732497in}}%
\pgfpathlineto{\pgfqpoint{6.395582in}{1.738132in}}%
\pgfpathlineto{\pgfqpoint{6.440272in}{1.755497in}}%
\pgfpathlineto{\pgfqpoint{6.547527in}{1.793598in}}%
\pgfpathlineto{\pgfqpoint{6.619031in}{1.821159in}}%
\pgfpathlineto{\pgfqpoint{6.636907in}{1.827344in}}%
\pgfpathlineto{\pgfqpoint{6.645845in}{1.830817in}}%
\pgfpathlineto{\pgfqpoint{6.672659in}{1.837060in}}%
\pgfpathlineto{\pgfqpoint{6.708411in}{1.849397in}}%
\pgfpathlineto{\pgfqpoint{6.726287in}{1.854742in}}%
\pgfpathlineto{\pgfqpoint{6.779915in}{1.873283in}}%
\pgfpathlineto{\pgfqpoint{6.815667in}{1.884222in}}%
\pgfpathlineto{\pgfqpoint{6.824605in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{6.833543in}{1.892222in}}%
\pgfpathlineto{\pgfqpoint{6.842481in}{1.895558in}}%
\pgfpathlineto{\pgfqpoint{6.860357in}{1.899870in}}%
\pgfpathlineto{\pgfqpoint{7.003364in}{1.953600in}}%
\pgfpathlineto{\pgfqpoint{7.056992in}{1.976188in}}%
\pgfpathlineto{\pgfqpoint{7.092744in}{1.989040in}}%
\pgfpathlineto{\pgfqpoint{7.110620in}{1.996932in}}%
\pgfpathlineto{\pgfqpoint{7.137434in}{2.008742in}}%
\pgfpathlineto{\pgfqpoint{7.146372in}{2.011628in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{2.031686in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{2.031686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{3.221299in}}%
\pgfpathlineto{\pgfqpoint{1.184739in}{3.187748in}}%
\pgfpathlineto{\pgfqpoint{1.193677in}{3.183563in}}%
\pgfpathlineto{\pgfqpoint{1.220491in}{3.166827in}}%
\pgfpathlineto{\pgfqpoint{1.256243in}{3.148664in}}%
\pgfpathlineto{\pgfqpoint{1.265181in}{3.144926in}}%
\pgfpathlineto{\pgfqpoint{1.274119in}{3.137103in}}%
\pgfpathlineto{\pgfqpoint{1.318809in}{3.110975in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{3.078200in}}%
\pgfpathlineto{\pgfqpoint{1.426064in}{3.053336in}}%
\pgfpathlineto{\pgfqpoint{1.443940in}{3.044263in}}%
\pgfpathlineto{\pgfqpoint{1.524382in}{3.000801in}}%
\pgfpathlineto{\pgfqpoint{1.551196in}{2.988441in}}%
\pgfpathlineto{\pgfqpoint{1.595886in}{2.966227in}}%
\pgfpathlineto{\pgfqpoint{1.622700in}{2.952076in}}%
\pgfpathlineto{\pgfqpoint{1.667390in}{2.930255in}}%
\pgfpathlineto{\pgfqpoint{1.694204in}{2.916803in}}%
\pgfpathlineto{\pgfqpoint{1.703142in}{2.912418in}}%
\pgfpathlineto{\pgfqpoint{1.729956in}{2.896128in}}%
\pgfpathlineto{\pgfqpoint{1.801460in}{2.861935in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{2.855362in}}%
\pgfpathlineto{\pgfqpoint{1.819336in}{2.855365in}}%
\pgfpathlineto{\pgfqpoint{1.855088in}{2.839063in}}%
\pgfpathlineto{\pgfqpoint{1.864026in}{2.836228in}}%
\pgfpathlineto{\pgfqpoint{1.980219in}{2.776045in}}%
\pgfpathlineto{\pgfqpoint{1.989157in}{2.769889in}}%
\pgfpathlineto{\pgfqpoint{1.998095in}{2.765977in}}%
\pgfpathlineto{\pgfqpoint{2.007033in}{2.764272in}}%
\pgfpathlineto{\pgfqpoint{2.069599in}{2.733749in}}%
\pgfpathlineto{\pgfqpoint{2.078537in}{2.732097in}}%
\pgfpathlineto{\pgfqpoint{2.096413in}{2.719224in}}%
\pgfpathlineto{\pgfqpoint{2.114289in}{2.710686in}}%
\pgfpathlineto{\pgfqpoint{2.132165in}{2.704380in}}%
\pgfpathlineto{\pgfqpoint{2.158979in}{2.691572in}}%
\pgfpathlineto{\pgfqpoint{2.176855in}{2.682103in}}%
\pgfpathlineto{\pgfqpoint{2.266235in}{2.638169in}}%
\pgfpathlineto{\pgfqpoint{2.293049in}{2.622415in}}%
\pgfpathlineto{\pgfqpoint{2.328801in}{2.605109in}}%
\pgfpathlineto{\pgfqpoint{2.373490in}{2.583799in}}%
\pgfpathlineto{\pgfqpoint{2.400304in}{2.570634in}}%
\pgfpathlineto{\pgfqpoint{2.418180in}{2.562020in}}%
\pgfpathlineto{\pgfqpoint{2.444994in}{2.549881in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{2.538969in}}%
\pgfpathlineto{\pgfqpoint{2.480746in}{2.530381in}}%
\pgfpathlineto{\pgfqpoint{2.516498in}{2.512489in}}%
\pgfpathlineto{\pgfqpoint{2.534374in}{2.493708in}}%
\pgfpathlineto{\pgfqpoint{2.623754in}{2.444666in}}%
\pgfpathlineto{\pgfqpoint{2.677382in}{2.418482in}}%
\pgfpathlineto{\pgfqpoint{2.695258in}{2.409158in}}%
\pgfpathlineto{\pgfqpoint{2.722072in}{2.396957in}}%
\pgfpathlineto{\pgfqpoint{2.731010in}{2.383365in}}%
\pgfpathlineto{\pgfqpoint{2.811451in}{2.347355in}}%
\pgfpathlineto{\pgfqpoint{2.820389in}{2.342276in}}%
\pgfpathlineto{\pgfqpoint{2.847203in}{2.330414in}}%
\pgfpathlineto{\pgfqpoint{2.882955in}{2.313328in}}%
\pgfpathlineto{\pgfqpoint{2.900831in}{2.303950in}}%
\pgfpathlineto{\pgfqpoint{2.936583in}{2.288297in}}%
\pgfpathlineto{\pgfqpoint{2.954459in}{2.282031in}}%
\pgfpathlineto{\pgfqpoint{3.017025in}{2.255021in}}%
\pgfpathlineto{\pgfqpoint{3.043839in}{2.243309in}}%
\pgfpathlineto{\pgfqpoint{3.061715in}{2.235028in}}%
\pgfpathlineto{\pgfqpoint{3.079591in}{2.226125in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{2.220441in}}%
\pgfpathlineto{\pgfqpoint{3.106405in}{2.211577in}}%
\pgfpathlineto{\pgfqpoint{3.142157in}{2.193508in}}%
\pgfpathlineto{\pgfqpoint{3.151095in}{2.184977in}}%
\pgfpathlineto{\pgfqpoint{3.160033in}{2.181198in}}%
\pgfpathlineto{\pgfqpoint{3.186847in}{2.176209in}}%
\pgfpathlineto{\pgfqpoint{3.267288in}{2.164223in}}%
\pgfpathlineto{\pgfqpoint{3.347730in}{2.159539in}}%
\pgfpathlineto{\pgfqpoint{3.383482in}{2.157646in}}%
\pgfpathlineto{\pgfqpoint{3.490738in}{2.157923in}}%
\pgfpathlineto{\pgfqpoint{3.553304in}{2.160980in}}%
\pgfpathlineto{\pgfqpoint{3.705250in}{2.151821in}}%
\pgfpathlineto{\pgfqpoint{3.714188in}{2.146121in}}%
\pgfpathlineto{\pgfqpoint{3.767815in}{2.170956in}}%
\pgfpathlineto{\pgfqpoint{3.821443in}{2.191076in}}%
\pgfpathlineto{\pgfqpoint{3.830381in}{2.195297in}}%
\pgfpathlineto{\pgfqpoint{3.848257in}{2.201872in}}%
\pgfpathlineto{\pgfqpoint{3.928699in}{2.236045in}}%
\pgfpathlineto{\pgfqpoint{3.955513in}{2.248791in}}%
\pgfpathlineto{\pgfqpoint{3.964451in}{2.252212in}}%
\pgfpathlineto{\pgfqpoint{3.973389in}{2.257512in}}%
\pgfpathlineto{\pgfqpoint{4.000203in}{2.270059in}}%
\pgfpathlineto{\pgfqpoint{4.027017in}{2.284880in}}%
\pgfpathlineto{\pgfqpoint{4.044893in}{2.294901in}}%
\pgfpathlineto{\pgfqpoint{4.053831in}{2.299128in}}%
\pgfpathlineto{\pgfqpoint{4.062769in}{2.306367in}}%
\pgfpathlineto{\pgfqpoint{4.098521in}{2.324543in}}%
\pgfpathlineto{\pgfqpoint{4.107459in}{2.328608in}}%
\pgfpathlineto{\pgfqpoint{4.125335in}{2.338827in}}%
\pgfpathlineto{\pgfqpoint{4.196838in}{2.375813in}}%
\pgfpathlineto{\pgfqpoint{4.205776in}{2.374034in}}%
\pgfpathlineto{\pgfqpoint{4.268342in}{2.402966in}}%
\pgfpathlineto{\pgfqpoint{4.286218in}{2.410305in}}%
\pgfpathlineto{\pgfqpoint{4.339846in}{2.439347in}}%
\pgfpathlineto{\pgfqpoint{4.393474in}{2.464642in}}%
\pgfpathlineto{\pgfqpoint{4.402412in}{2.469301in}}%
\pgfpathlineto{\pgfqpoint{4.411350in}{2.472397in}}%
\pgfpathlineto{\pgfqpoint{4.420288in}{2.477638in}}%
\pgfpathlineto{\pgfqpoint{4.429226in}{2.481032in}}%
\pgfpathlineto{\pgfqpoint{4.473916in}{2.505573in}}%
\pgfpathlineto{\pgfqpoint{4.509668in}{2.525936in}}%
\pgfpathlineto{\pgfqpoint{4.518606in}{2.530697in}}%
\pgfpathlineto{\pgfqpoint{4.527544in}{2.533606in}}%
\pgfpathlineto{\pgfqpoint{4.554358in}{2.554126in}}%
\pgfpathlineto{\pgfqpoint{4.581172in}{2.568251in}}%
\pgfpathlineto{\pgfqpoint{4.599048in}{2.579935in}}%
\pgfpathlineto{\pgfqpoint{4.607986in}{2.583647in}}%
\pgfpathlineto{\pgfqpoint{4.652676in}{2.610935in}}%
\pgfpathlineto{\pgfqpoint{4.688427in}{2.630246in}}%
\pgfpathlineto{\pgfqpoint{4.697365in}{2.634218in}}%
\pgfpathlineto{\pgfqpoint{4.724179in}{2.650618in}}%
\pgfpathlineto{\pgfqpoint{4.733117in}{2.654226in}}%
\pgfpathlineto{\pgfqpoint{4.804621in}{2.696923in}}%
\pgfpathlineto{\pgfqpoint{4.822497in}{2.706665in}}%
\pgfpathlineto{\pgfqpoint{4.840373in}{2.716488in}}%
\pgfpathlineto{\pgfqpoint{4.858249in}{2.724406in}}%
\pgfpathlineto{\pgfqpoint{4.929753in}{2.767406in}}%
\pgfpathlineto{\pgfqpoint{4.947629in}{2.780483in}}%
\pgfpathlineto{\pgfqpoint{4.965505in}{2.789655in}}%
\pgfpathlineto{\pgfqpoint{4.974443in}{2.796178in}}%
\pgfpathlineto{\pgfqpoint{4.983381in}{2.800944in}}%
\pgfpathlineto{\pgfqpoint{4.992319in}{2.807341in}}%
\pgfpathlineto{\pgfqpoint{5.010195in}{2.817575in}}%
\pgfpathlineto{\pgfqpoint{5.019133in}{2.817161in}}%
\pgfpathlineto{\pgfqpoint{5.037009in}{2.819274in}}%
\pgfpathlineto{\pgfqpoint{5.045947in}{2.821438in}}%
\pgfpathlineto{\pgfqpoint{5.054885in}{2.825169in}}%
\pgfpathlineto{\pgfqpoint{5.099575in}{2.833763in}}%
\pgfpathlineto{\pgfqpoint{5.135326in}{2.845946in}}%
\pgfpathlineto{\pgfqpoint{5.153202in}{2.851265in}}%
\pgfpathlineto{\pgfqpoint{5.224706in}{2.875828in}}%
\pgfpathlineto{\pgfqpoint{5.233644in}{2.878610in}}%
\pgfpathlineto{\pgfqpoint{5.242582in}{2.882716in}}%
\pgfpathlineto{\pgfqpoint{5.305148in}{2.899916in}}%
\pgfpathlineto{\pgfqpoint{5.331962in}{2.909706in}}%
\pgfpathlineto{\pgfqpoint{5.358776in}{2.916955in}}%
\pgfpathlineto{\pgfqpoint{5.376652in}{2.921794in}}%
\pgfpathlineto{\pgfqpoint{5.430280in}{2.938452in}}%
\pgfpathlineto{\pgfqpoint{5.466032in}{2.952111in}}%
\pgfpathlineto{\pgfqpoint{5.510722in}{2.966314in}}%
\pgfpathlineto{\pgfqpoint{5.519660in}{2.968801in}}%
\pgfpathlineto{\pgfqpoint{5.546474in}{2.979885in}}%
\pgfpathlineto{\pgfqpoint{5.662667in}{3.026901in}}%
\pgfpathlineto{\pgfqpoint{5.680543in}{3.034317in}}%
\pgfpathlineto{\pgfqpoint{5.689481in}{3.039145in}}%
\pgfpathlineto{\pgfqpoint{5.698419in}{3.048879in}}%
\pgfpathlineto{\pgfqpoint{5.743109in}{3.050081in}}%
\pgfpathlineto{\pgfqpoint{5.787799in}{3.050102in}}%
\pgfpathlineto{\pgfqpoint{5.823551in}{3.050751in}}%
\pgfpathlineto{\pgfqpoint{5.841427in}{3.050541in}}%
\pgfpathlineto{\pgfqpoint{5.850365in}{3.052955in}}%
\pgfpathlineto{\pgfqpoint{5.877179in}{3.054733in}}%
\pgfpathlineto{\pgfqpoint{5.903993in}{3.054676in}}%
\pgfpathlineto{\pgfqpoint{5.930807in}{3.053864in}}%
\pgfpathlineto{\pgfqpoint{5.966559in}{3.055747in}}%
\pgfpathlineto{\pgfqpoint{5.984435in}{3.056554in}}%
\pgfpathlineto{\pgfqpoint{6.002311in}{3.058159in}}%
\pgfpathlineto{\pgfqpoint{6.055938in}{3.061255in}}%
\pgfpathlineto{\pgfqpoint{6.073814in}{3.063592in}}%
\pgfpathlineto{\pgfqpoint{6.154256in}{3.072580in}}%
\pgfpathlineto{\pgfqpoint{6.207884in}{3.078152in}}%
\pgfpathlineto{\pgfqpoint{6.234698in}{3.079884in}}%
\pgfpathlineto{\pgfqpoint{6.324078in}{3.083139in}}%
\pgfpathlineto{\pgfqpoint{6.377706in}{3.086063in}}%
\pgfpathlineto{\pgfqpoint{6.413458in}{3.089634in}}%
\pgfpathlineto{\pgfqpoint{6.440272in}{3.092657in}}%
\pgfpathlineto{\pgfqpoint{6.484962in}{3.096828in}}%
\pgfpathlineto{\pgfqpoint{6.574341in}{3.107846in}}%
\pgfpathlineto{\pgfqpoint{6.601155in}{3.112667in}}%
\pgfpathlineto{\pgfqpoint{6.654783in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{6.672659in}{3.119482in}}%
\pgfpathlineto{\pgfqpoint{6.824605in}{3.137395in}}%
\pgfpathlineto{\pgfqpoint{6.833543in}{3.140077in}}%
\pgfpathlineto{\pgfqpoint{6.851419in}{3.142270in}}%
\pgfpathlineto{\pgfqpoint{6.887171in}{3.146223in}}%
\pgfpathlineto{\pgfqpoint{6.958675in}{3.158030in}}%
\pgfpathlineto{\pgfqpoint{6.994426in}{3.162956in}}%
\pgfpathlineto{\pgfqpoint{7.146372in}{3.187392in}}%
\pgfpathlineto{\pgfqpoint{7.164248in}{3.191172in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{3.195662in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{3.195662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{2.922774in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{2.917119in}}%
\pgfpathlineto{\pgfqpoint{1.157925in}{2.913728in}}%
\pgfpathlineto{\pgfqpoint{1.220491in}{2.899779in}}%
\pgfpathlineto{\pgfqpoint{1.291995in}{2.888880in}}%
\pgfpathlineto{\pgfqpoint{1.309871in}{2.885418in}}%
\pgfpathlineto{\pgfqpoint{1.336685in}{2.882290in}}%
\pgfpathlineto{\pgfqpoint{1.452878in}{2.868537in}}%
\pgfpathlineto{\pgfqpoint{1.470754in}{2.865783in}}%
\pgfpathlineto{\pgfqpoint{1.595886in}{2.850248in}}%
\pgfpathlineto{\pgfqpoint{1.622700in}{2.846547in}}%
\pgfpathlineto{\pgfqpoint{1.676328in}{2.840109in}}%
\pgfpathlineto{\pgfqpoint{1.703142in}{2.836776in}}%
\pgfpathlineto{\pgfqpoint{1.729956in}{2.832975in}}%
\pgfpathlineto{\pgfqpoint{1.765708in}{2.830051in}}%
\pgfpathlineto{\pgfqpoint{1.792522in}{2.828358in}}%
\pgfpathlineto{\pgfqpoint{1.819336in}{2.826736in}}%
\pgfpathlineto{\pgfqpoint{1.917653in}{2.821248in}}%
\pgfpathlineto{\pgfqpoint{1.944467in}{2.818537in}}%
\pgfpathlineto{\pgfqpoint{1.989157in}{2.815984in}}%
\pgfpathlineto{\pgfqpoint{2.024909in}{2.814875in}}%
\pgfpathlineto{\pgfqpoint{2.069599in}{2.812545in}}%
\pgfpathlineto{\pgfqpoint{2.078537in}{2.814317in}}%
\pgfpathlineto{\pgfqpoint{2.096413in}{2.802760in}}%
\pgfpathlineto{\pgfqpoint{2.114289in}{2.795127in}}%
\pgfpathlineto{\pgfqpoint{2.141103in}{2.785986in}}%
\pgfpathlineto{\pgfqpoint{2.194731in}{2.762772in}}%
\pgfpathlineto{\pgfqpoint{2.239421in}{2.746343in}}%
\pgfpathlineto{\pgfqpoint{2.266235in}{2.735733in}}%
\pgfpathlineto{\pgfqpoint{2.284111in}{2.727989in}}%
\pgfpathlineto{\pgfqpoint{2.373490in}{2.694605in}}%
\pgfpathlineto{\pgfqpoint{2.400304in}{2.681874in}}%
\pgfpathlineto{\pgfqpoint{2.427118in}{2.670307in}}%
\pgfpathlineto{\pgfqpoint{2.444994in}{2.662951in}}%
\pgfpathlineto{\pgfqpoint{2.453932in}{2.656428in}}%
\pgfpathlineto{\pgfqpoint{2.480746in}{2.642243in}}%
\pgfpathlineto{\pgfqpoint{2.516498in}{2.624765in}}%
\pgfpathlineto{\pgfqpoint{2.534374in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{2.641630in}{2.553738in}}%
\pgfpathlineto{\pgfqpoint{2.659506in}{2.545161in}}%
\pgfpathlineto{\pgfqpoint{2.677382in}{2.534731in}}%
\pgfpathlineto{\pgfqpoint{2.695258in}{2.524477in}}%
\pgfpathlineto{\pgfqpoint{2.722072in}{2.511645in}}%
\pgfpathlineto{\pgfqpoint{2.731010in}{2.498389in}}%
\pgfpathlineto{\pgfqpoint{2.838265in}{2.462831in}}%
\pgfpathlineto{\pgfqpoint{2.865079in}{2.454892in}}%
\pgfpathlineto{\pgfqpoint{2.882955in}{2.447954in}}%
\pgfpathlineto{\pgfqpoint{2.909769in}{2.437068in}}%
\pgfpathlineto{\pgfqpoint{2.963397in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{3.008087in}{2.400478in}}%
\pgfpathlineto{\pgfqpoint{3.052777in}{2.386444in}}%
\pgfpathlineto{\pgfqpoint{3.079591in}{2.381289in}}%
\pgfpathlineto{\pgfqpoint{3.106405in}{2.374400in}}%
\pgfpathlineto{\pgfqpoint{3.142157in}{2.365259in}}%
\pgfpathlineto{\pgfqpoint{3.151095in}{2.364630in}}%
\pgfpathlineto{\pgfqpoint{3.160033in}{2.354204in}}%
\pgfpathlineto{\pgfqpoint{3.177909in}{2.343335in}}%
\pgfpathlineto{\pgfqpoint{3.204723in}{2.330617in}}%
\pgfpathlineto{\pgfqpoint{3.222599in}{2.319078in}}%
\pgfpathlineto{\pgfqpoint{3.240475in}{2.309613in}}%
\pgfpathlineto{\pgfqpoint{3.249413in}{2.305901in}}%
\pgfpathlineto{\pgfqpoint{3.311978in}{2.270015in}}%
\pgfpathlineto{\pgfqpoint{3.428172in}{2.208912in}}%
\pgfpathlineto{\pgfqpoint{3.437110in}{2.205168in}}%
\pgfpathlineto{\pgfqpoint{3.472862in}{2.183902in}}%
\pgfpathlineto{\pgfqpoint{3.481800in}{2.180402in}}%
\pgfpathlineto{\pgfqpoint{3.490738in}{2.174486in}}%
\pgfpathlineto{\pgfqpoint{3.517552in}{2.161629in}}%
\pgfpathlineto{\pgfqpoint{3.526490in}{2.156897in}}%
\pgfpathlineto{\pgfqpoint{3.535428in}{2.150125in}}%
\pgfpathlineto{\pgfqpoint{3.642684in}{2.086739in}}%
\pgfpathlineto{\pgfqpoint{3.660560in}{2.078513in}}%
\pgfpathlineto{\pgfqpoint{3.669498in}{2.072884in}}%
\pgfpathlineto{\pgfqpoint{3.687374in}{2.063488in}}%
\pgfpathlineto{\pgfqpoint{3.705250in}{2.053731in}}%
\pgfpathlineto{\pgfqpoint{3.714188in}{2.043118in}}%
\pgfpathlineto{\pgfqpoint{3.732063in}{2.034109in}}%
\pgfpathlineto{\pgfqpoint{3.794629in}{2.002820in}}%
\pgfpathlineto{\pgfqpoint{3.812505in}{1.994080in}}%
\pgfpathlineto{\pgfqpoint{3.830381in}{1.981799in}}%
\pgfpathlineto{\pgfqpoint{3.901885in}{1.952656in}}%
\pgfpathlineto{\pgfqpoint{3.937637in}{1.934846in}}%
\pgfpathlineto{\pgfqpoint{4.027017in}{1.893110in}}%
\pgfpathlineto{\pgfqpoint{4.044893in}{1.884749in}}%
\pgfpathlineto{\pgfqpoint{4.053831in}{1.881500in}}%
\pgfpathlineto{\pgfqpoint{4.062769in}{1.875647in}}%
\pgfpathlineto{\pgfqpoint{4.152149in}{1.836424in}}%
\pgfpathlineto{\pgfqpoint{4.170025in}{1.829235in}}%
\pgfpathlineto{\pgfqpoint{4.187901in}{1.822311in}}%
\pgfpathlineto{\pgfqpoint{4.196838in}{1.819053in}}%
\pgfpathlineto{\pgfqpoint{4.205776in}{1.820077in}}%
\pgfpathlineto{\pgfqpoint{4.259404in}{1.800487in}}%
\pgfpathlineto{\pgfqpoint{4.277280in}{1.794114in}}%
\pgfpathlineto{\pgfqpoint{4.304094in}{1.783772in}}%
\pgfpathlineto{\pgfqpoint{4.321970in}{1.775952in}}%
\pgfpathlineto{\pgfqpoint{4.339846in}{1.768205in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{1.755341in}}%
\pgfpathlineto{\pgfqpoint{4.402412in}{1.744864in}}%
\pgfpathlineto{\pgfqpoint{4.491792in}{1.709871in}}%
\pgfpathlineto{\pgfqpoint{4.518606in}{1.701875in}}%
\pgfpathlineto{\pgfqpoint{4.527544in}{1.704887in}}%
\pgfpathlineto{\pgfqpoint{4.554358in}{1.705543in}}%
\pgfpathlineto{\pgfqpoint{4.590110in}{1.705463in}}%
\pgfpathlineto{\pgfqpoint{4.616924in}{1.706208in}}%
\pgfpathlineto{\pgfqpoint{4.634800in}{1.707010in}}%
\pgfpathlineto{\pgfqpoint{4.697365in}{1.713779in}}%
\pgfpathlineto{\pgfqpoint{4.724179in}{1.717422in}}%
\pgfpathlineto{\pgfqpoint{4.759931in}{1.722089in}}%
\pgfpathlineto{\pgfqpoint{4.795683in}{1.729682in}}%
\pgfpathlineto{\pgfqpoint{4.849311in}{1.742139in}}%
\pgfpathlineto{\pgfqpoint{4.876125in}{1.747445in}}%
\pgfpathlineto{\pgfqpoint{4.894001in}{1.751596in}}%
\pgfpathlineto{\pgfqpoint{4.920815in}{1.756530in}}%
\pgfpathlineto{\pgfqpoint{4.992319in}{1.777879in}}%
\pgfpathlineto{\pgfqpoint{5.010195in}{1.783066in}}%
\pgfpathlineto{\pgfqpoint{5.019133in}{1.778897in}}%
\pgfpathlineto{\pgfqpoint{5.037009in}{1.784780in}}%
\pgfpathlineto{\pgfqpoint{5.054885in}{1.793994in}}%
\pgfpathlineto{\pgfqpoint{5.117450in}{1.827913in}}%
\pgfpathlineto{\pgfqpoint{5.126388in}{1.833823in}}%
\pgfpathlineto{\pgfqpoint{5.171078in}{1.857268in}}%
\pgfpathlineto{\pgfqpoint{5.188954in}{1.867898in}}%
\pgfpathlineto{\pgfqpoint{5.224706in}{1.889710in}}%
\pgfpathlineto{\pgfqpoint{5.233644in}{1.893630in}}%
\pgfpathlineto{\pgfqpoint{5.242582in}{1.899733in}}%
\pgfpathlineto{\pgfqpoint{5.296210in}{1.926737in}}%
\pgfpathlineto{\pgfqpoint{5.323024in}{1.943599in}}%
\pgfpathlineto{\pgfqpoint{5.340900in}{1.952657in}}%
\pgfpathlineto{\pgfqpoint{5.367714in}{1.967492in}}%
\pgfpathlineto{\pgfqpoint{5.376652in}{1.971544in}}%
\pgfpathlineto{\pgfqpoint{5.394528in}{1.981805in}}%
\pgfpathlineto{\pgfqpoint{5.403466in}{1.985522in}}%
\pgfpathlineto{\pgfqpoint{5.448156in}{2.011311in}}%
\pgfpathlineto{\pgfqpoint{5.457094in}{2.017348in}}%
\pgfpathlineto{\pgfqpoint{5.519660in}{2.047671in}}%
\pgfpathlineto{\pgfqpoint{5.537536in}{2.058398in}}%
\pgfpathlineto{\pgfqpoint{5.573288in}{2.080198in}}%
\pgfpathlineto{\pgfqpoint{5.600101in}{2.099671in}}%
\pgfpathlineto{\pgfqpoint{5.617977in}{2.113429in}}%
\pgfpathlineto{\pgfqpoint{5.644791in}{2.131069in}}%
\pgfpathlineto{\pgfqpoint{5.680543in}{2.155889in}}%
\pgfpathlineto{\pgfqpoint{5.689481in}{2.163934in}}%
\pgfpathlineto{\pgfqpoint{5.698419in}{2.174115in}}%
\pgfpathlineto{\pgfqpoint{5.707357in}{2.178273in}}%
\pgfpathlineto{\pgfqpoint{5.725233in}{2.191029in}}%
\pgfpathlineto{\pgfqpoint{5.743109in}{2.198687in}}%
\pgfpathlineto{\pgfqpoint{5.787799in}{2.216900in}}%
\pgfpathlineto{\pgfqpoint{5.832489in}{2.236331in}}%
\pgfpathlineto{\pgfqpoint{5.841427in}{2.238384in}}%
\pgfpathlineto{\pgfqpoint{5.850365in}{2.251747in}}%
\pgfpathlineto{\pgfqpoint{5.877179in}{2.265775in}}%
\pgfpathlineto{\pgfqpoint{5.903993in}{2.276356in}}%
\pgfpathlineto{\pgfqpoint{5.930807in}{2.289793in}}%
\pgfpathlineto{\pgfqpoint{5.948683in}{2.297246in}}%
\pgfpathlineto{\pgfqpoint{5.957621in}{2.302129in}}%
\pgfpathlineto{\pgfqpoint{5.975497in}{2.309014in}}%
\pgfpathlineto{\pgfqpoint{6.020187in}{2.332313in}}%
\pgfpathlineto{\pgfqpoint{6.029125in}{2.339402in}}%
\pgfpathlineto{\pgfqpoint{6.038063in}{2.342578in}}%
\pgfpathlineto{\pgfqpoint{6.047000in}{2.353847in}}%
\pgfpathlineto{\pgfqpoint{6.064876in}{2.361217in}}%
\pgfpathlineto{\pgfqpoint{6.091690in}{2.374777in}}%
\pgfpathlineto{\pgfqpoint{6.136380in}{2.396224in}}%
\pgfpathlineto{\pgfqpoint{6.216822in}{2.433580in}}%
\pgfpathlineto{\pgfqpoint{6.225760in}{2.436513in}}%
\pgfpathlineto{\pgfqpoint{6.333016in}{2.490614in}}%
\pgfpathlineto{\pgfqpoint{6.395582in}{2.524501in}}%
\pgfpathlineto{\pgfqpoint{6.440272in}{2.552645in}}%
\pgfpathlineto{\pgfqpoint{6.467086in}{2.567407in}}%
\pgfpathlineto{\pgfqpoint{6.610093in}{2.643816in}}%
\pgfpathlineto{\pgfqpoint{6.654783in}{2.664196in}}%
\pgfpathlineto{\pgfqpoint{6.672659in}{2.670837in}}%
\pgfpathlineto{\pgfqpoint{6.699473in}{2.683149in}}%
\pgfpathlineto{\pgfqpoint{6.762039in}{2.710949in}}%
\pgfpathlineto{\pgfqpoint{6.797791in}{2.725987in}}%
\pgfpathlineto{\pgfqpoint{6.824605in}{2.737181in}}%
\pgfpathlineto{\pgfqpoint{6.833543in}{2.742803in}}%
\pgfpathlineto{\pgfqpoint{6.842481in}{2.746897in}}%
\pgfpathlineto{\pgfqpoint{6.860357in}{2.752501in}}%
\pgfpathlineto{\pgfqpoint{7.012302in}{2.823631in}}%
\pgfpathlineto{\pgfqpoint{7.021240in}{2.828679in}}%
\pgfpathlineto{\pgfqpoint{7.039116in}{2.836485in}}%
\pgfpathlineto{\pgfqpoint{7.056992in}{2.846358in}}%
\pgfpathlineto{\pgfqpoint{7.083806in}{2.858059in}}%
\pgfpathlineto{\pgfqpoint{7.110620in}{2.871626in}}%
\pgfpathlineto{\pgfqpoint{7.137434in}{2.885491in}}%
\pgfpathlineto{\pgfqpoint{7.146372in}{2.888933in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{2.912603in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{2.912603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{2.413509in}}%
\pgfpathlineto{\pgfqpoint{1.140049in}{2.411669in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{2.410432in}}%
\pgfpathlineto{\pgfqpoint{1.157925in}{2.409202in}}%
\pgfpathlineto{\pgfqpoint{1.166863in}{2.408020in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{2.406398in}}%
\pgfpathlineto{\pgfqpoint{1.184739in}{2.404465in}}%
\pgfpathlineto{\pgfqpoint{1.193677in}{2.402840in}}%
\pgfpathlineto{\pgfqpoint{1.202615in}{2.400907in}}%
\pgfpathlineto{\pgfqpoint{1.211553in}{2.398838in}}%
\pgfpathlineto{\pgfqpoint{1.220491in}{2.397007in}}%
\pgfpathlineto{\pgfqpoint{7.030178in}{2.485372in}}%
\pgfpathlineto{\pgfqpoint{7.039116in}{2.480730in}}%
\pgfpathlineto{\pgfqpoint{7.048054in}{2.475548in}}%
\pgfpathlineto{\pgfqpoint{7.056992in}{2.470809in}}%
\pgfpathlineto{\pgfqpoint{7.065930in}{2.467036in}}%
\pgfpathlineto{\pgfqpoint{7.074868in}{2.462517in}}%
\pgfpathlineto{\pgfqpoint{7.083806in}{2.458651in}}%
\pgfpathlineto{\pgfqpoint{7.092744in}{2.453927in}}%
\pgfpathlineto{\pgfqpoint{7.101682in}{2.448735in}}%
\pgfpathlineto{\pgfqpoint{7.110620in}{2.444924in}}%
\pgfpathlineto{\pgfqpoint{7.119558in}{2.440121in}}%
\pgfpathlineto{\pgfqpoint{7.128496in}{2.435410in}}%
\pgfpathlineto{\pgfqpoint{7.137434in}{2.431444in}}%
\pgfpathlineto{\pgfqpoint{7.146372in}{2.427979in}}%
\pgfpathlineto{\pgfqpoint{7.155310in}{2.423726in}}%
\pgfpathlineto{\pgfqpoint{7.164248in}{2.418509in}}%
\pgfpathlineto{\pgfqpoint{7.173186in}{2.414065in}}%
\pgfpathlineto{\pgfqpoint{7.182124in}{2.409446in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{2.404412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{2.543127in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{2.540517in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{2.537126in}}%
\pgfpathlineto{\pgfqpoint{1.265181in}{2.519514in}}%
\pgfpathlineto{\pgfqpoint{1.283057in}{2.514753in}}%
\pgfpathlineto{\pgfqpoint{1.300933in}{2.511341in}}%
\pgfpathlineto{\pgfqpoint{1.426064in}{2.485939in}}%
\pgfpathlineto{\pgfqpoint{1.533320in}{2.471390in}}%
\pgfpathlineto{\pgfqpoint{1.658452in}{2.462637in}}%
\pgfpathlineto{\pgfqpoint{1.694204in}{2.460535in}}%
\pgfpathlineto{\pgfqpoint{1.729956in}{2.458971in}}%
\pgfpathlineto{\pgfqpoint{1.765708in}{2.456505in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{2.453496in}}%
\pgfpathlineto{\pgfqpoint{1.828274in}{2.452852in}}%
\pgfpathlineto{\pgfqpoint{1.908715in}{2.449071in}}%
\pgfpathlineto{\pgfqpoint{1.926591in}{2.448824in}}%
\pgfpathlineto{\pgfqpoint{1.962343in}{2.448540in}}%
\pgfpathlineto{\pgfqpoint{2.069599in}{2.447861in}}%
\pgfpathlineto{\pgfqpoint{2.078537in}{2.445915in}}%
\pgfpathlineto{\pgfqpoint{2.096413in}{2.457017in}}%
\pgfpathlineto{\pgfqpoint{2.114289in}{2.464398in}}%
\pgfpathlineto{\pgfqpoint{2.141103in}{2.473282in}}%
\pgfpathlineto{\pgfqpoint{2.194731in}{2.496133in}}%
\pgfpathlineto{\pgfqpoint{2.239421in}{2.512594in}}%
\pgfpathlineto{\pgfqpoint{2.266235in}{2.523378in}}%
\pgfpathlineto{\pgfqpoint{2.284111in}{2.531369in}}%
\pgfpathlineto{\pgfqpoint{2.373490in}{2.566462in}}%
\pgfpathlineto{\pgfqpoint{2.400304in}{2.579849in}}%
\pgfpathlineto{\pgfqpoint{2.427118in}{2.592170in}}%
\pgfpathlineto{\pgfqpoint{2.444994in}{2.600038in}}%
\pgfpathlineto{\pgfqpoint{2.453932in}{2.606933in}}%
\pgfpathlineto{\pgfqpoint{2.480746in}{2.621995in}}%
\pgfpathlineto{\pgfqpoint{2.516498in}{2.640867in}}%
\pgfpathlineto{\pgfqpoint{2.534374in}{2.659533in}}%
\pgfpathlineto{\pgfqpoint{2.677382in}{2.741285in}}%
\pgfpathlineto{\pgfqpoint{2.695258in}{2.752751in}}%
\pgfpathlineto{\pgfqpoint{2.722072in}{2.767296in}}%
\pgfpathlineto{\pgfqpoint{2.731010in}{2.782660in}}%
\pgfpathlineto{\pgfqpoint{2.874017in}{2.842465in}}%
\pgfpathlineto{\pgfqpoint{2.900831in}{2.857639in}}%
\pgfpathlineto{\pgfqpoint{2.972335in}{2.891131in}}%
\pgfpathlineto{\pgfqpoint{2.981273in}{2.896532in}}%
\pgfpathlineto{\pgfqpoint{3.070653in}{2.934484in}}%
\pgfpathlineto{\pgfqpoint{3.079591in}{2.937825in}}%
\pgfpathlineto{\pgfqpoint{3.097467in}{2.945808in}}%
\pgfpathlineto{\pgfqpoint{3.151095in}{2.969478in}}%
\pgfpathlineto{\pgfqpoint{3.160033in}{2.980494in}}%
\pgfpathlineto{\pgfqpoint{3.177909in}{2.991814in}}%
\pgfpathlineto{\pgfqpoint{3.204723in}{3.005204in}}%
\pgfpathlineto{\pgfqpoint{3.222599in}{3.017119in}}%
\pgfpathlineto{\pgfqpoint{3.320916in}{3.071185in}}%
\pgfpathlineto{\pgfqpoint{3.329854in}{3.075027in}}%
\pgfpathlineto{\pgfqpoint{3.356668in}{3.090431in}}%
\pgfpathlineto{\pgfqpoint{3.419234in}{3.122935in}}%
\pgfpathlineto{\pgfqpoint{3.437110in}{3.130557in}}%
\pgfpathlineto{\pgfqpoint{3.472862in}{3.151104in}}%
\pgfpathlineto{\pgfqpoint{3.481800in}{3.154528in}}%
\pgfpathlineto{\pgfqpoint{3.490738in}{3.160204in}}%
\pgfpathlineto{\pgfqpoint{3.517552in}{3.172113in}}%
\pgfpathlineto{\pgfqpoint{3.526490in}{3.176475in}}%
\pgfpathlineto{\pgfqpoint{3.535428in}{3.183067in}}%
\pgfpathlineto{\pgfqpoint{3.553304in}{3.194143in}}%
\pgfpathlineto{\pgfqpoint{3.597994in}{3.221977in}}%
\pgfpathlineto{\pgfqpoint{3.615870in}{3.232915in}}%
\pgfpathlineto{\pgfqpoint{3.633746in}{3.244958in}}%
\pgfpathlineto{\pgfqpoint{3.660560in}{3.258597in}}%
\pgfpathlineto{\pgfqpoint{3.678436in}{3.269825in}}%
\pgfpathlineto{\pgfqpoint{3.705250in}{3.286003in}}%
\pgfpathlineto{\pgfqpoint{3.714188in}{3.300112in}}%
\pgfpathlineto{\pgfqpoint{3.723126in}{3.302173in}}%
\pgfpathlineto{\pgfqpoint{3.741001in}{3.308210in}}%
\pgfpathlineto{\pgfqpoint{3.758877in}{3.314454in}}%
\pgfpathlineto{\pgfqpoint{3.821443in}{3.336853in}}%
\pgfpathlineto{\pgfqpoint{3.830381in}{3.341854in}}%
\pgfpathlineto{\pgfqpoint{3.884009in}{3.356314in}}%
\pgfpathlineto{\pgfqpoint{3.919761in}{3.366691in}}%
\pgfpathlineto{\pgfqpoint{3.937637in}{3.372705in}}%
\pgfpathlineto{\pgfqpoint{3.982327in}{3.386142in}}%
\pgfpathlineto{\pgfqpoint{4.027017in}{3.400579in}}%
\pgfpathlineto{\pgfqpoint{4.044893in}{3.406058in}}%
\pgfpathlineto{\pgfqpoint{4.053831in}{3.408109in}}%
\pgfpathlineto{\pgfqpoint{4.071707in}{3.414717in}}%
\pgfpathlineto{\pgfqpoint{4.098521in}{3.422853in}}%
\pgfpathlineto{\pgfqpoint{4.152149in}{3.440244in}}%
\pgfpathlineto{\pgfqpoint{4.170025in}{3.445484in}}%
\pgfpathlineto{\pgfqpoint{4.187901in}{3.450540in}}%
\pgfpathlineto{\pgfqpoint{4.196838in}{3.452862in}}%
\pgfpathlineto{\pgfqpoint{4.205776in}{3.452185in}}%
\pgfpathlineto{\pgfqpoint{4.250466in}{3.464880in}}%
\pgfpathlineto{\pgfqpoint{4.313032in}{3.484258in}}%
\pgfpathlineto{\pgfqpoint{4.339846in}{3.494604in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.505966in}}%
\pgfpathlineto{\pgfqpoint{4.411350in}{3.518842in}}%
\pgfpathlineto{\pgfqpoint{4.456040in}{3.535198in}}%
\pgfpathlineto{\pgfqpoint{4.500730in}{3.551517in}}%
\pgfpathlineto{\pgfqpoint{4.518606in}{3.557206in}}%
\pgfpathlineto{\pgfqpoint{4.527544in}{3.554304in}}%
\pgfpathlineto{\pgfqpoint{4.545420in}{3.554272in}}%
\pgfpathlineto{\pgfqpoint{4.643738in}{3.559036in}}%
\pgfpathlineto{\pgfqpoint{4.697365in}{3.558928in}}%
\pgfpathlineto{\pgfqpoint{4.733117in}{3.559369in}}%
\pgfpathlineto{\pgfqpoint{4.777807in}{3.559995in}}%
\pgfpathlineto{\pgfqpoint{4.813559in}{3.558756in}}%
\pgfpathlineto{\pgfqpoint{4.858249in}{3.557896in}}%
\pgfpathlineto{\pgfqpoint{4.911877in}{3.560320in}}%
\pgfpathlineto{\pgfqpoint{4.965505in}{3.562282in}}%
\pgfpathlineto{\pgfqpoint{4.983381in}{3.561802in}}%
\pgfpathlineto{\pgfqpoint{5.010195in}{3.562807in}}%
\pgfpathlineto{\pgfqpoint{5.019133in}{3.566715in}}%
\pgfpathlineto{\pgfqpoint{5.037009in}{3.562037in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{3.552253in}}%
\pgfpathlineto{\pgfqpoint{5.081699in}{3.544739in}}%
\pgfpathlineto{\pgfqpoint{5.108513in}{3.533271in}}%
\pgfpathlineto{\pgfqpoint{5.117450in}{3.530888in}}%
\pgfpathlineto{\pgfqpoint{5.135326in}{3.523494in}}%
\pgfpathlineto{\pgfqpoint{5.180016in}{3.507226in}}%
\pgfpathlineto{\pgfqpoint{5.215768in}{3.493126in}}%
\pgfpathlineto{\pgfqpoint{5.224706in}{3.489323in}}%
\pgfpathlineto{\pgfqpoint{5.233644in}{3.487035in}}%
\pgfpathlineto{\pgfqpoint{5.251520in}{3.480306in}}%
\pgfpathlineto{\pgfqpoint{5.296210in}{3.464525in}}%
\pgfpathlineto{\pgfqpoint{5.323024in}{3.453264in}}%
\pgfpathlineto{\pgfqpoint{5.439218in}{3.410752in}}%
\pgfpathlineto{\pgfqpoint{5.466032in}{3.401966in}}%
\pgfpathlineto{\pgfqpoint{5.492846in}{3.393562in}}%
\pgfpathlineto{\pgfqpoint{5.546474in}{3.376887in}}%
\pgfpathlineto{\pgfqpoint{5.573288in}{3.366727in}}%
\pgfpathlineto{\pgfqpoint{5.680543in}{3.317208in}}%
\pgfpathlineto{\pgfqpoint{5.689481in}{3.312074in}}%
\pgfpathlineto{\pgfqpoint{5.707357in}{3.304215in}}%
\pgfpathlineto{\pgfqpoint{5.725233in}{3.290795in}}%
\pgfpathlineto{\pgfqpoint{5.743109in}{3.281824in}}%
\pgfpathlineto{\pgfqpoint{5.814613in}{3.249126in}}%
\pgfpathlineto{\pgfqpoint{5.832489in}{3.239550in}}%
\pgfpathlineto{\pgfqpoint{5.841427in}{3.237270in}}%
\pgfpathlineto{\pgfqpoint{5.850365in}{3.224005in}}%
\pgfpathlineto{\pgfqpoint{5.877179in}{3.209434in}}%
\pgfpathlineto{\pgfqpoint{5.895055in}{3.201765in}}%
\pgfpathlineto{\pgfqpoint{5.903993in}{3.197305in}}%
\pgfpathlineto{\pgfqpoint{5.921869in}{3.186222in}}%
\pgfpathlineto{\pgfqpoint{5.930807in}{3.181293in}}%
\pgfpathlineto{\pgfqpoint{5.948683in}{3.173525in}}%
\pgfpathlineto{\pgfqpoint{5.957621in}{3.168423in}}%
\pgfpathlineto{\pgfqpoint{5.975497in}{3.160896in}}%
\pgfpathlineto{\pgfqpoint{6.020187in}{3.136106in}}%
\pgfpathlineto{\pgfqpoint{6.029125in}{3.128355in}}%
\pgfpathlineto{\pgfqpoint{6.038063in}{3.124966in}}%
\pgfpathlineto{\pgfqpoint{6.047000in}{3.112691in}}%
\pgfpathlineto{\pgfqpoint{6.073814in}{3.101716in}}%
\pgfpathlineto{\pgfqpoint{6.091690in}{3.092215in}}%
\pgfpathlineto{\pgfqpoint{6.118504in}{3.079100in}}%
\pgfpathlineto{\pgfqpoint{6.190008in}{3.046917in}}%
\pgfpathlineto{\pgfqpoint{6.207884in}{3.037119in}}%
\pgfpathlineto{\pgfqpoint{6.225760in}{3.031020in}}%
\pgfpathlineto{\pgfqpoint{6.324078in}{2.976570in}}%
\pgfpathlineto{\pgfqpoint{6.341954in}{2.964725in}}%
\pgfpathlineto{\pgfqpoint{6.359830in}{2.953461in}}%
\pgfpathlineto{\pgfqpoint{6.368768in}{2.949245in}}%
\pgfpathlineto{\pgfqpoint{6.386644in}{2.938089in}}%
\pgfpathlineto{\pgfqpoint{6.413458in}{2.921124in}}%
\pgfpathlineto{\pgfqpoint{6.440272in}{2.903010in}}%
\pgfpathlineto{\pgfqpoint{6.467086in}{2.886620in}}%
\pgfpathlineto{\pgfqpoint{6.601155in}{2.812110in}}%
\pgfpathlineto{\pgfqpoint{6.619031in}{2.804600in}}%
\pgfpathlineto{\pgfqpoint{6.636907in}{2.795572in}}%
\pgfpathlineto{\pgfqpoint{6.663721in}{2.783698in}}%
\pgfpathlineto{\pgfqpoint{6.690535in}{2.771737in}}%
\pgfpathlineto{\pgfqpoint{6.744163in}{2.747236in}}%
\pgfpathlineto{\pgfqpoint{6.842481in}{2.702783in}}%
\pgfpathlineto{\pgfqpoint{6.860357in}{2.696912in}}%
\pgfpathlineto{\pgfqpoint{7.039116in}{2.612333in}}%
\pgfpathlineto{\pgfqpoint{7.056992in}{2.602291in}}%
\pgfpathlineto{\pgfqpoint{7.083806in}{2.590004in}}%
\pgfpathlineto{\pgfqpoint{7.137434in}{2.562431in}}%
\pgfpathlineto{\pgfqpoint{7.155310in}{2.554587in}}%
\pgfpathlineto{\pgfqpoint{7.173186in}{2.544807in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{2.535031in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{2.535031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.721018in}{3.015071in}}%
\pgfpathlineto{\pgfqpoint{1.738894in}{3.024287in}}%
\pgfpathlineto{\pgfqpoint{1.783584in}{3.045503in}}%
\pgfpathlineto{\pgfqpoint{1.801460in}{3.054042in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{3.060791in}}%
\pgfpathlineto{\pgfqpoint{1.819336in}{3.060781in}}%
\pgfpathlineto{\pgfqpoint{1.855088in}{3.077822in}}%
\pgfpathlineto{\pgfqpoint{1.864026in}{3.080789in}}%
\pgfpathlineto{\pgfqpoint{1.881901in}{3.089741in}}%
\pgfpathlineto{\pgfqpoint{1.917653in}{3.107782in}}%
\pgfpathlineto{\pgfqpoint{1.926591in}{3.113131in}}%
\pgfpathlineto{\pgfqpoint{1.944467in}{3.120923in}}%
\pgfpathlineto{\pgfqpoint{1.971281in}{3.135267in}}%
\pgfpathlineto{\pgfqpoint{1.980219in}{3.139632in}}%
\pgfpathlineto{\pgfqpoint{1.989157in}{3.146078in}}%
\pgfpathlineto{\pgfqpoint{1.998095in}{3.150302in}}%
\pgfpathlineto{\pgfqpoint{2.007033in}{3.151912in}}%
\pgfpathlineto{\pgfqpoint{2.069599in}{3.182328in}}%
\pgfpathlineto{\pgfqpoint{2.078537in}{3.185686in}}%
\pgfpathlineto{\pgfqpoint{2.185793in}{3.202614in}}%
\pgfpathlineto{\pgfqpoint{2.257297in}{3.216895in}}%
\pgfpathlineto{\pgfqpoint{2.275173in}{3.221401in}}%
\pgfpathlineto{\pgfqpoint{2.293049in}{3.226547in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{3.241523in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{3.256678in}}%
\pgfpathlineto{\pgfqpoint{2.489684in}{3.260247in}}%
\pgfpathlineto{\pgfqpoint{2.516498in}{3.264576in}}%
\pgfpathlineto{\pgfqpoint{2.534374in}{3.271829in}}%
\pgfpathlineto{\pgfqpoint{2.641630in}{3.294184in}}%
\pgfpathlineto{\pgfqpoint{2.695258in}{3.302738in}}%
\pgfpathlineto{\pgfqpoint{2.722072in}{3.307194in}}%
\pgfpathlineto{\pgfqpoint{2.731010in}{3.312904in}}%
\pgfpathlineto{\pgfqpoint{2.793576in}{3.328157in}}%
\pgfpathlineto{\pgfqpoint{2.820389in}{3.336275in}}%
\pgfpathlineto{\pgfqpoint{2.874017in}{3.350226in}}%
\pgfpathlineto{\pgfqpoint{2.891893in}{3.356499in}}%
\pgfpathlineto{\pgfqpoint{2.963397in}{3.371836in}}%
\pgfpathlineto{\pgfqpoint{2.990211in}{3.377866in}}%
\pgfpathlineto{\pgfqpoint{3.061715in}{3.398197in}}%
\pgfpathlineto{\pgfqpoint{3.142157in}{3.428850in}}%
\pgfpathlineto{\pgfqpoint{3.151095in}{3.436500in}}%
\pgfpathlineto{\pgfqpoint{3.231537in}{3.432834in}}%
\pgfpathlineto{\pgfqpoint{3.267288in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.338792in}{3.424160in}}%
\pgfpathlineto{\pgfqpoint{3.383482in}{3.420941in}}%
\pgfpathlineto{\pgfqpoint{3.428172in}{3.416272in}}%
\pgfpathlineto{\pgfqpoint{3.446048in}{3.414707in}}%
\pgfpathlineto{\pgfqpoint{3.553304in}{3.402230in}}%
\pgfpathlineto{\pgfqpoint{3.633746in}{3.402514in}}%
\pgfpathlineto{\pgfqpoint{3.660560in}{3.404481in}}%
\pgfpathlineto{\pgfqpoint{5.698419in}{2.510439in}}%
\pgfpathlineto{\pgfqpoint{5.734171in}{2.509574in}}%
\pgfpathlineto{\pgfqpoint{5.787799in}{2.511208in}}%
\pgfpathlineto{\pgfqpoint{5.823551in}{2.511988in}}%
\pgfpathlineto{\pgfqpoint{5.841427in}{2.512848in}}%
\pgfpathlineto{\pgfqpoint{5.859303in}{2.511645in}}%
\pgfpathlineto{\pgfqpoint{5.903993in}{2.513890in}}%
\pgfpathlineto{\pgfqpoint{5.930807in}{2.517230in}}%
\pgfpathlineto{\pgfqpoint{5.957621in}{2.517979in}}%
\pgfpathlineto{\pgfqpoint{6.020187in}{2.521694in}}%
\pgfpathlineto{\pgfqpoint{6.055938in}{2.525594in}}%
\pgfpathlineto{\pgfqpoint{6.073814in}{2.525436in}}%
\pgfpathlineto{\pgfqpoint{6.118504in}{2.527287in}}%
\pgfpathlineto{\pgfqpoint{6.181070in}{2.529298in}}%
\pgfpathlineto{\pgfqpoint{6.216822in}{2.532189in}}%
\pgfpathlineto{\pgfqpoint{6.234698in}{2.534126in}}%
\pgfpathlineto{\pgfqpoint{6.288326in}{2.542607in}}%
\pgfpathlineto{\pgfqpoint{6.333016in}{2.552448in}}%
\pgfpathlineto{\pgfqpoint{6.565403in}{2.600112in}}%
\pgfpathlineto{\pgfqpoint{6.645845in}{2.613396in}}%
\pgfpathlineto{\pgfqpoint{6.681597in}{2.621478in}}%
\pgfpathlineto{\pgfqpoint{6.762039in}{2.636058in}}%
\pgfpathlineto{\pgfqpoint{6.797791in}{2.643353in}}%
\pgfpathlineto{\pgfqpoint{6.887171in}{2.659965in}}%
\pgfpathlineto{\pgfqpoint{6.887171in}{2.659965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.678436in}{4.329282in}}%
\pgfpathlineto{\pgfqpoint{3.705250in}{4.330582in}}%
\pgfpathlineto{\pgfqpoint{3.714188in}{4.336628in}}%
\pgfpathlineto{\pgfqpoint{3.767815in}{4.312766in}}%
\pgfpathlineto{\pgfqpoint{3.821443in}{4.294189in}}%
\pgfpathlineto{\pgfqpoint{3.830381in}{4.290444in}}%
\pgfpathlineto{\pgfqpoint{3.848257in}{4.284395in}}%
\pgfpathlineto{\pgfqpoint{3.892947in}{4.267711in}}%
\pgfpathlineto{\pgfqpoint{3.910823in}{4.260780in}}%
\pgfpathlineto{\pgfqpoint{3.946575in}{4.245748in}}%
\pgfpathlineto{\pgfqpoint{3.991265in}{4.226341in}}%
\pgfpathlineto{\pgfqpoint{4.018079in}{4.214664in}}%
\pgfpathlineto{\pgfqpoint{4.035955in}{4.204446in}}%
\pgfpathlineto{\pgfqpoint{4.053831in}{4.196319in}}%
\pgfpathlineto{\pgfqpoint{4.062769in}{4.189803in}}%
\pgfpathlineto{\pgfqpoint{4.098521in}{4.173718in}}%
\pgfpathlineto{\pgfqpoint{4.116397in}{4.165621in}}%
\pgfpathlineto{\pgfqpoint{4.152149in}{4.149537in}}%
\pgfpathlineto{\pgfqpoint{4.170025in}{4.141354in}}%
\pgfpathlineto{\pgfqpoint{4.178963in}{4.136394in}}%
\pgfpathlineto{\pgfqpoint{4.196838in}{4.128742in}}%
\pgfpathlineto{\pgfqpoint{4.205776in}{4.130371in}}%
\pgfpathlineto{\pgfqpoint{4.268342in}{4.105638in}}%
\pgfpathlineto{\pgfqpoint{4.286218in}{4.099413in}}%
\pgfpathlineto{\pgfqpoint{4.330908in}{4.078491in}}%
\pgfpathlineto{\pgfqpoint{4.456040in}{4.030092in}}%
\pgfpathlineto{\pgfqpoint{4.482854in}{4.017213in}}%
\pgfpathlineto{\pgfqpoint{4.500730in}{4.008021in}}%
\pgfpathlineto{\pgfqpoint{4.527544in}{3.996879in}}%
\pgfpathlineto{\pgfqpoint{4.554358in}{3.976106in}}%
\pgfpathlineto{\pgfqpoint{4.581172in}{3.962152in}}%
\pgfpathlineto{\pgfqpoint{4.599048in}{3.950385in}}%
\pgfpathlineto{\pgfqpoint{4.607986in}{3.946732in}}%
\pgfpathlineto{\pgfqpoint{4.661613in}{3.914205in}}%
\pgfpathlineto{\pgfqpoint{4.670551in}{3.910258in}}%
\pgfpathlineto{\pgfqpoint{4.688427in}{3.899484in}}%
\pgfpathlineto{\pgfqpoint{4.697365in}{3.895320in}}%
\pgfpathlineto{\pgfqpoint{4.724179in}{3.878574in}}%
\pgfpathlineto{\pgfqpoint{4.733117in}{3.874857in}}%
\pgfpathlineto{\pgfqpoint{4.840373in}{3.810108in}}%
\pgfpathlineto{\pgfqpoint{4.867187in}{3.796429in}}%
\pgfpathlineto{\pgfqpoint{4.876125in}{3.791739in}}%
\pgfpathlineto{\pgfqpoint{4.885063in}{3.784746in}}%
\pgfpathlineto{\pgfqpoint{4.938691in}{3.751648in}}%
\pgfpathlineto{\pgfqpoint{4.947629in}{3.744935in}}%
\pgfpathlineto{\pgfqpoint{4.965505in}{3.735389in}}%
\pgfpathlineto{\pgfqpoint{4.974443in}{3.728477in}}%
\pgfpathlineto{\pgfqpoint{4.983381in}{3.723482in}}%
\pgfpathlineto{\pgfqpoint{5.001257in}{3.711756in}}%
\pgfpathlineto{\pgfqpoint{5.010195in}{3.706422in}}%
\pgfpathlineto{\pgfqpoint{5.019133in}{3.707992in}}%
\pgfpathlineto{\pgfqpoint{5.037009in}{3.704426in}}%
\pgfpathlineto{\pgfqpoint{5.045947in}{3.701343in}}%
\pgfpathlineto{\pgfqpoint{5.054885in}{3.696595in}}%
\pgfpathlineto{\pgfqpoint{5.099575in}{3.682368in}}%
\pgfpathlineto{\pgfqpoint{5.126388in}{3.669412in}}%
\pgfpathlineto{\pgfqpoint{5.153202in}{3.659373in}}%
\pgfpathlineto{\pgfqpoint{5.224706in}{3.627668in}}%
\pgfpathlineto{\pgfqpoint{5.233644in}{3.624320in}}%
\pgfpathlineto{\pgfqpoint{5.242582in}{3.619330in}}%
\pgfpathlineto{\pgfqpoint{5.305148in}{3.597307in}}%
\pgfpathlineto{\pgfqpoint{5.331962in}{3.585484in}}%
\pgfpathlineto{\pgfqpoint{5.358776in}{3.576558in}}%
\pgfpathlineto{\pgfqpoint{5.376652in}{3.570662in}}%
\pgfpathlineto{\pgfqpoint{5.394528in}{3.564602in}}%
\pgfpathlineto{\pgfqpoint{5.412404in}{3.558371in}}%
\pgfpathlineto{\pgfqpoint{5.474970in}{3.532272in}}%
\pgfpathlineto{\pgfqpoint{5.528598in}{3.512736in}}%
\pgfpathlineto{\pgfqpoint{5.591163in}{3.485921in}}%
\pgfpathlineto{\pgfqpoint{5.644791in}{3.461939in}}%
\pgfpathlineto{\pgfqpoint{5.680543in}{3.447960in}}%
\pgfpathlineto{\pgfqpoint{5.689481in}{3.443135in}}%
\pgfpathlineto{\pgfqpoint{5.689481in}{3.443135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.131111in}{6.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figs/va_dist/gt_dist_sensor2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.255000in}}%
\pgfpathlineto{\pgfqpoint{1.131111in}{6.255000in}}%
\pgfpathlineto{\pgfqpoint{1.131111in}{1.046111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131111in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909769in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909769in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697365in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697365in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.484962in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.484962in,y=0.948889in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.165556in,y=0.502817in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont time step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{1.046111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875411in, y=0.926126in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{1.914259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875411in, y=1.794275in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{2.782407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716933in, y=2.662423in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{3.650556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716933in, y=3.530571in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{4.518704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716933in, y=4.398719in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{5.386852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716933in, y=5.266867in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131111in}{6.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716933in, y=6.135015in, left, base]{\color{textcolor}\rmfamily\fontsize{28.000000}{33.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578044in,y=3.650556in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont distance [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{1.445645in}}%
\pgfpathlineto{\pgfqpoint{1.157925in}{1.454611in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{1.460334in}}%
\pgfpathlineto{\pgfqpoint{1.229429in}{1.482088in}}%
\pgfpathlineto{\pgfqpoint{1.256243in}{1.493122in}}%
\pgfpathlineto{\pgfqpoint{1.265181in}{1.496260in}}%
\pgfpathlineto{\pgfqpoint{1.274119in}{1.502637in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{1.553969in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{1.567815in}}%
\pgfpathlineto{\pgfqpoint{1.452878in}{1.588675in}}%
\pgfpathlineto{\pgfqpoint{1.470754in}{1.597483in}}%
\pgfpathlineto{\pgfqpoint{1.479692in}{1.601523in}}%
\pgfpathlineto{\pgfqpoint{1.497568in}{1.611629in}}%
\pgfpathlineto{\pgfqpoint{1.533320in}{1.627316in}}%
\pgfpathlineto{\pgfqpoint{1.569072in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{1.677625in}}%
\pgfpathlineto{\pgfqpoint{1.703142in}{1.701370in}}%
\pgfpathlineto{\pgfqpoint{1.738894in}{1.720196in}}%
\pgfpathlineto{\pgfqpoint{1.801460in}{1.749509in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{1.756192in}}%
\pgfpathlineto{\pgfqpoint{1.819336in}{1.756182in}}%
\pgfpathlineto{\pgfqpoint{1.855088in}{1.773101in}}%
\pgfpathlineto{\pgfqpoint{1.864026in}{1.776051in}}%
\pgfpathlineto{\pgfqpoint{1.881901in}{1.784959in}}%
\pgfpathlineto{\pgfqpoint{1.917653in}{1.802953in}}%
\pgfpathlineto{\pgfqpoint{1.926591in}{1.808301in}}%
\pgfpathlineto{\pgfqpoint{1.944467in}{1.816106in}}%
\pgfpathlineto{\pgfqpoint{1.971281in}{1.830499in}}%
\pgfpathlineto{\pgfqpoint{1.980219in}{1.834888in}}%
\pgfpathlineto{\pgfqpoint{1.989157in}{1.841365in}}%
\pgfpathlineto{\pgfqpoint{1.998095in}{1.845611in}}%
\pgfpathlineto{\pgfqpoint{2.007033in}{1.847235in}}%
\pgfpathlineto{\pgfqpoint{2.069599in}{1.877940in}}%
\pgfpathlineto{\pgfqpoint{2.078537in}{1.881280in}}%
\pgfpathlineto{\pgfqpoint{2.176855in}{1.898895in}}%
\pgfpathlineto{\pgfqpoint{2.230483in}{1.910212in}}%
\pgfpathlineto{\pgfqpoint{2.248359in}{1.915550in}}%
\pgfpathlineto{\pgfqpoint{2.266235in}{1.920046in}}%
\pgfpathlineto{\pgfqpoint{2.319863in}{1.936775in}}%
\pgfpathlineto{\pgfqpoint{2.516498in}{1.982909in}}%
\pgfpathlineto{\pgfqpoint{2.534374in}{1.993642in}}%
\pgfpathlineto{\pgfqpoint{2.659506in}{2.033065in}}%
\pgfpathlineto{\pgfqpoint{2.677382in}{2.038582in}}%
\pgfpathlineto{\pgfqpoint{2.713134in}{2.049734in}}%
\pgfpathlineto{\pgfqpoint{2.722072in}{2.052091in}}%
\pgfpathlineto{\pgfqpoint{2.731010in}{2.061468in}}%
\pgfpathlineto{\pgfqpoint{2.793576in}{2.083028in}}%
\pgfpathlineto{\pgfqpoint{2.820389in}{2.094116in}}%
\pgfpathlineto{\pgfqpoint{2.847203in}{2.103946in}}%
\pgfpathlineto{\pgfqpoint{2.882955in}{2.118011in}}%
\pgfpathlineto{\pgfqpoint{2.900831in}{2.125589in}}%
\pgfpathlineto{\pgfqpoint{2.936583in}{2.138393in}}%
\pgfpathlineto{\pgfqpoint{2.954459in}{2.143452in}}%
\pgfpathlineto{\pgfqpoint{2.990211in}{2.156079in}}%
\pgfpathlineto{\pgfqpoint{3.070653in}{2.188464in}}%
\pgfpathlineto{\pgfqpoint{3.142157in}{2.223382in}}%
\pgfpathlineto{\pgfqpoint{3.151095in}{2.231814in}}%
\pgfpathlineto{\pgfqpoint{3.160033in}{2.234593in}}%
\pgfpathlineto{\pgfqpoint{3.222599in}{2.243368in}}%
\pgfpathlineto{\pgfqpoint{3.311978in}{2.253185in}}%
\pgfpathlineto{\pgfqpoint{3.338792in}{2.255527in}}%
\pgfpathlineto{\pgfqpoint{3.383482in}{2.260720in}}%
\pgfpathlineto{\pgfqpoint{3.463924in}{2.268080in}}%
\pgfpathlineto{\pgfqpoint{3.499676in}{2.271158in}}%
\pgfpathlineto{\pgfqpoint{3.526490in}{2.272508in}}%
\pgfpathlineto{\pgfqpoint{3.562242in}{2.279128in}}%
\pgfpathlineto{\pgfqpoint{3.624808in}{2.294667in}}%
\pgfpathlineto{\pgfqpoint{3.669498in}{2.307435in}}%
\pgfpathlineto{\pgfqpoint{3.705250in}{2.318018in}}%
\pgfpathlineto{\pgfqpoint{3.714188in}{2.328981in}}%
\pgfpathlineto{\pgfqpoint{3.741001in}{2.321913in}}%
\pgfpathlineto{\pgfqpoint{3.767815in}{2.316284in}}%
\pgfpathlineto{\pgfqpoint{3.866133in}{2.301838in}}%
\pgfpathlineto{\pgfqpoint{3.884009in}{2.298298in}}%
\pgfpathlineto{\pgfqpoint{3.910823in}{2.293880in}}%
\pgfpathlineto{\pgfqpoint{3.964451in}{2.283631in}}%
\pgfpathlineto{\pgfqpoint{3.991265in}{2.277700in}}%
\pgfpathlineto{\pgfqpoint{4.044893in}{2.265204in}}%
\pgfpathlineto{\pgfqpoint{4.053831in}{2.263166in}}%
\pgfpathlineto{\pgfqpoint{4.062769in}{2.259936in}}%
\pgfpathlineto{\pgfqpoint{4.098521in}{2.252768in}}%
\pgfpathlineto{\pgfqpoint{4.125335in}{2.248202in}}%
\pgfpathlineto{\pgfqpoint{4.196838in}{2.233593in}}%
\pgfpathlineto{\pgfqpoint{4.205776in}{2.234483in}}%
\pgfpathlineto{\pgfqpoint{4.241528in}{2.229054in}}%
\pgfpathlineto{\pgfqpoint{4.286218in}{2.223608in}}%
\pgfpathlineto{\pgfqpoint{4.313032in}{2.219391in}}%
\pgfpathlineto{\pgfqpoint{4.420288in}{2.209422in}}%
\pgfpathlineto{\pgfqpoint{4.438164in}{2.209123in}}%
\pgfpathlineto{\pgfqpoint{4.456040in}{2.207416in}}%
\pgfpathlineto{\pgfqpoint{4.482854in}{2.204450in}}%
\pgfpathlineto{\pgfqpoint{4.509668in}{2.200895in}}%
\pgfpathlineto{\pgfqpoint{4.518606in}{2.200062in}}%
\pgfpathlineto{\pgfqpoint{4.563296in}{2.178093in}}%
\pgfpathlineto{\pgfqpoint{4.581172in}{2.172107in}}%
\pgfpathlineto{\pgfqpoint{4.599048in}{2.164200in}}%
\pgfpathlineto{\pgfqpoint{4.607986in}{2.161940in}}%
\pgfpathlineto{\pgfqpoint{4.795683in}{2.087093in}}%
\pgfpathlineto{\pgfqpoint{4.840373in}{2.068365in}}%
\pgfpathlineto{\pgfqpoint{4.876125in}{2.056142in}}%
\pgfpathlineto{\pgfqpoint{4.894001in}{2.048680in}}%
\pgfpathlineto{\pgfqpoint{4.929753in}{2.036222in}}%
\pgfpathlineto{\pgfqpoint{4.956567in}{2.025229in}}%
\pgfpathlineto{\pgfqpoint{4.965505in}{2.022180in}}%
\pgfpathlineto{\pgfqpoint{4.974443in}{2.017400in}}%
\pgfpathlineto{\pgfqpoint{5.010195in}{2.003889in}}%
\pgfpathlineto{\pgfqpoint{5.019133in}{2.007922in}}%
\pgfpathlineto{\pgfqpoint{5.037009in}{2.002013in}}%
\pgfpathlineto{\pgfqpoint{5.054885in}{1.992409in}}%
\pgfpathlineto{\pgfqpoint{5.117450in}{1.958018in}}%
\pgfpathlineto{\pgfqpoint{5.126388in}{1.951955in}}%
\pgfpathlineto{\pgfqpoint{5.171078in}{1.927937in}}%
\pgfpathlineto{\pgfqpoint{5.188954in}{1.917083in}}%
\pgfpathlineto{\pgfqpoint{5.224706in}{1.894849in}}%
\pgfpathlineto{\pgfqpoint{5.233644in}{1.890811in}}%
\pgfpathlineto{\pgfqpoint{5.242582in}{1.884554in}}%
\pgfpathlineto{\pgfqpoint{5.296210in}{1.857259in}}%
\pgfpathlineto{\pgfqpoint{5.331962in}{1.834971in}}%
\pgfpathlineto{\pgfqpoint{5.349838in}{1.825867in}}%
\pgfpathlineto{\pgfqpoint{5.421342in}{1.787278in}}%
\pgfpathlineto{\pgfqpoint{5.448156in}{1.771909in}}%
\pgfpathlineto{\pgfqpoint{5.457094in}{1.765815in}}%
\pgfpathlineto{\pgfqpoint{5.519660in}{1.735307in}}%
\pgfpathlineto{\pgfqpoint{5.537536in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{5.573288in}{1.702699in}}%
\pgfpathlineto{\pgfqpoint{5.600101in}{1.683230in}}%
\pgfpathlineto{\pgfqpoint{5.617977in}{1.669493in}}%
\pgfpathlineto{\pgfqpoint{5.644791in}{1.651884in}}%
\pgfpathlineto{\pgfqpoint{5.680543in}{1.627104in}}%
\pgfpathlineto{\pgfqpoint{5.689481in}{1.619084in}}%
\pgfpathlineto{\pgfqpoint{5.698419in}{1.609083in}}%
\pgfpathlineto{\pgfqpoint{5.707357in}{1.604857in}}%
\pgfpathlineto{\pgfqpoint{5.725233in}{1.591937in}}%
\pgfpathlineto{\pgfqpoint{5.743109in}{1.584216in}}%
\pgfpathlineto{\pgfqpoint{5.796737in}{1.562107in}}%
\pgfpathlineto{\pgfqpoint{5.832489in}{1.547125in}}%
\pgfpathlineto{\pgfqpoint{5.841427in}{1.545142in}}%
\pgfpathlineto{\pgfqpoint{5.850365in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{5.877179in}{1.518734in}}%
\pgfpathlineto{\pgfqpoint{5.903993in}{1.508907in}}%
\pgfpathlineto{\pgfqpoint{5.930807in}{1.496799in}}%
\pgfpathlineto{\pgfqpoint{5.948683in}{1.489957in}}%
\pgfpathlineto{\pgfqpoint{5.957621in}{1.485509in}}%
\pgfpathlineto{\pgfqpoint{5.975497in}{1.479369in}}%
\pgfpathlineto{\pgfqpoint{6.020187in}{1.458870in}}%
\pgfpathlineto{\pgfqpoint{6.029125in}{1.452854in}}%
\pgfpathlineto{\pgfqpoint{6.038063in}{1.450155in}}%
\pgfpathlineto{\pgfqpoint{6.047000in}{1.440805in}}%
\pgfpathlineto{\pgfqpoint{6.064876in}{1.434266in}}%
\pgfpathlineto{\pgfqpoint{6.181070in}{1.388810in}}%
\pgfpathlineto{\pgfqpoint{6.234698in}{1.371383in}}%
\pgfpathlineto{\pgfqpoint{6.252574in}{1.365719in}}%
\pgfpathlineto{\pgfqpoint{6.315140in}{1.349041in}}%
\pgfpathlineto{\pgfqpoint{6.431334in}{1.322900in}}%
\pgfpathlineto{\pgfqpoint{6.458148in}{1.319975in}}%
\pgfpathlineto{\pgfqpoint{6.529651in}{1.314770in}}%
\pgfpathlineto{\pgfqpoint{6.574341in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{6.610093in}{1.313483in}}%
\pgfpathlineto{\pgfqpoint{6.636907in}{1.315195in}}%
\pgfpathlineto{\pgfqpoint{6.645845in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{6.681597in}{1.320913in}}%
\pgfpathlineto{\pgfqpoint{6.735225in}{1.327630in}}%
\pgfpathlineto{\pgfqpoint{6.770977in}{1.333535in}}%
\pgfpathlineto{\pgfqpoint{6.824605in}{1.343868in}}%
\pgfpathlineto{\pgfqpoint{6.860357in}{1.350088in}}%
\pgfpathlineto{\pgfqpoint{6.931861in}{1.367783in}}%
\pgfpathlineto{\pgfqpoint{7.039116in}{1.401580in}}%
\pgfpathlineto{\pgfqpoint{7.065930in}{1.411693in}}%
\pgfpathlineto{\pgfqpoint{7.137434in}{1.439238in}}%
\pgfpathlineto{\pgfqpoint{7.155310in}{1.445237in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{1.461318in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{1.461318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{3.905902in}}%
\pgfpathlineto{\pgfqpoint{1.184739in}{3.871488in}}%
\pgfpathlineto{\pgfqpoint{1.193677in}{3.867039in}}%
\pgfpathlineto{\pgfqpoint{1.220491in}{3.849389in}}%
\pgfpathlineto{\pgfqpoint{1.256243in}{3.829591in}}%
\pgfpathlineto{\pgfqpoint{1.265181in}{3.825508in}}%
\pgfpathlineto{\pgfqpoint{1.274119in}{3.817036in}}%
\pgfpathlineto{\pgfqpoint{1.318809in}{3.788979in}}%
\pgfpathlineto{\pgfqpoint{1.372437in}{3.758133in}}%
\pgfpathlineto{\pgfqpoint{1.390313in}{3.746970in}}%
\pgfpathlineto{\pgfqpoint{1.399251in}{3.740432in}}%
\pgfpathlineto{\pgfqpoint{1.435002in}{3.721007in}}%
\pgfpathlineto{\pgfqpoint{1.524382in}{3.668626in}}%
\pgfpathlineto{\pgfqpoint{1.542258in}{3.659654in}}%
\pgfpathlineto{\pgfqpoint{1.586948in}{3.637204in}}%
\pgfpathlineto{\pgfqpoint{1.613762in}{3.621474in}}%
\pgfpathlineto{\pgfqpoint{1.676328in}{3.588001in}}%
\pgfpathlineto{\pgfqpoint{1.694204in}{3.578862in}}%
\pgfpathlineto{\pgfqpoint{1.703142in}{3.574264in}}%
\pgfpathlineto{\pgfqpoint{1.729956in}{3.556854in}}%
\pgfpathlineto{\pgfqpoint{1.801460in}{3.519463in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{3.512169in}}%
\pgfpathlineto{\pgfqpoint{1.819336in}{3.512176in}}%
\pgfpathlineto{\pgfqpoint{1.855088in}{3.493943in}}%
\pgfpathlineto{\pgfqpoint{1.864026in}{3.490769in}}%
\pgfpathlineto{\pgfqpoint{1.890839in}{3.476194in}}%
\pgfpathlineto{\pgfqpoint{1.980219in}{3.425187in}}%
\pgfpathlineto{\pgfqpoint{1.989157in}{3.418279in}}%
\pgfpathlineto{\pgfqpoint{1.998095in}{3.413830in}}%
\pgfpathlineto{\pgfqpoint{2.007033in}{3.411996in}}%
\pgfpathlineto{\pgfqpoint{2.069599in}{3.378428in}}%
\pgfpathlineto{\pgfqpoint{2.078537in}{3.375809in}}%
\pgfpathlineto{\pgfqpoint{2.105351in}{3.362400in}}%
\pgfpathlineto{\pgfqpoint{2.167917in}{3.340804in}}%
\pgfpathlineto{\pgfqpoint{2.257297in}{3.306408in}}%
\pgfpathlineto{\pgfqpoint{2.328801in}{3.275453in}}%
\pgfpathlineto{\pgfqpoint{2.516498in}{3.210193in}}%
\pgfpathlineto{\pgfqpoint{2.534374in}{3.196901in}}%
\pgfpathlineto{\pgfqpoint{2.623754in}{3.163026in}}%
\pgfpathlineto{\pgfqpoint{2.722072in}{3.133448in}}%
\pgfpathlineto{\pgfqpoint{2.731010in}{3.124636in}}%
\pgfpathlineto{\pgfqpoint{2.811451in}{3.098315in}}%
\pgfpathlineto{\pgfqpoint{2.829327in}{3.091872in}}%
\pgfpathlineto{\pgfqpoint{2.856141in}{3.082766in}}%
\pgfpathlineto{\pgfqpoint{2.874017in}{3.077379in}}%
\pgfpathlineto{\pgfqpoint{2.891893in}{3.069736in}}%
\pgfpathlineto{\pgfqpoint{2.936583in}{3.056666in}}%
\pgfpathlineto{\pgfqpoint{2.954459in}{3.052773in}}%
\pgfpathlineto{\pgfqpoint{2.990211in}{3.043264in}}%
\pgfpathlineto{\pgfqpoint{3.070653in}{3.017243in}}%
\pgfpathlineto{\pgfqpoint{3.142157in}{2.988660in}}%
\pgfpathlineto{\pgfqpoint{3.151095in}{2.980910in}}%
\pgfpathlineto{\pgfqpoint{3.249413in}{2.985077in}}%
\pgfpathlineto{\pgfqpoint{3.285164in}{2.988776in}}%
\pgfpathlineto{\pgfqpoint{3.356668in}{2.998181in}}%
\pgfpathlineto{\pgfqpoint{3.392420in}{3.003206in}}%
\pgfpathlineto{\pgfqpoint{3.428172in}{3.008886in}}%
\pgfpathlineto{\pgfqpoint{3.446048in}{3.011618in}}%
\pgfpathlineto{\pgfqpoint{3.571180in}{3.035919in}}%
\pgfpathlineto{\pgfqpoint{3.606932in}{3.040130in}}%
\pgfpathlineto{\pgfqpoint{3.642684in}{3.044021in}}%
\pgfpathlineto{\pgfqpoint{3.705250in}{3.048986in}}%
\pgfpathlineto{\pgfqpoint{3.714188in}{3.046775in}}%
\pgfpathlineto{\pgfqpoint{3.776753in}{3.079563in}}%
\pgfpathlineto{\pgfqpoint{3.803567in}{3.090566in}}%
\pgfpathlineto{\pgfqpoint{3.821443in}{3.100081in}}%
\pgfpathlineto{\pgfqpoint{3.830381in}{3.105363in}}%
\pgfpathlineto{\pgfqpoint{3.848257in}{3.112938in}}%
\pgfpathlineto{\pgfqpoint{3.919761in}{3.146354in}}%
\pgfpathlineto{\pgfqpoint{3.955513in}{3.165691in}}%
\pgfpathlineto{\pgfqpoint{3.964451in}{3.169479in}}%
\pgfpathlineto{\pgfqpoint{3.973389in}{3.175314in}}%
\pgfpathlineto{\pgfqpoint{4.000203in}{3.189061in}}%
\pgfpathlineto{\pgfqpoint{4.027017in}{3.205307in}}%
\pgfpathlineto{\pgfqpoint{4.044893in}{3.216115in}}%
\pgfpathlineto{\pgfqpoint{4.053831in}{3.220619in}}%
\pgfpathlineto{\pgfqpoint{4.062769in}{3.228391in}}%
\pgfpathlineto{\pgfqpoint{4.098521in}{3.248059in}}%
\pgfpathlineto{\pgfqpoint{4.107459in}{3.252554in}}%
\pgfpathlineto{\pgfqpoint{4.125335in}{3.263685in}}%
\pgfpathlineto{\pgfqpoint{4.196838in}{3.303027in}}%
\pgfpathlineto{\pgfqpoint{4.205776in}{3.301190in}}%
\pgfpathlineto{\pgfqpoint{4.268342in}{3.332232in}}%
\pgfpathlineto{\pgfqpoint{4.286218in}{3.340086in}}%
\pgfpathlineto{\pgfqpoint{4.357722in}{3.380703in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.388649in}}%
\pgfpathlineto{\pgfqpoint{4.402412in}{3.403191in}}%
\pgfpathlineto{\pgfqpoint{4.411350in}{3.406673in}}%
\pgfpathlineto{\pgfqpoint{4.420288in}{3.412172in}}%
\pgfpathlineto{\pgfqpoint{4.429226in}{3.415960in}}%
\pgfpathlineto{\pgfqpoint{4.473916in}{3.441896in}}%
\pgfpathlineto{\pgfqpoint{4.500730in}{3.458892in}}%
\pgfpathlineto{\pgfqpoint{4.518606in}{3.468228in}}%
\pgfpathlineto{\pgfqpoint{4.527544in}{3.470627in}}%
\pgfpathlineto{\pgfqpoint{4.554358in}{3.490416in}}%
\pgfpathlineto{\pgfqpoint{4.581172in}{3.504193in}}%
\pgfpathlineto{\pgfqpoint{4.599048in}{3.515490in}}%
\pgfpathlineto{\pgfqpoint{4.607986in}{3.519116in}}%
\pgfpathlineto{\pgfqpoint{4.652676in}{3.545539in}}%
\pgfpathlineto{\pgfqpoint{4.688427in}{3.564044in}}%
\pgfpathlineto{\pgfqpoint{4.697365in}{3.567814in}}%
\pgfpathlineto{\pgfqpoint{4.724179in}{3.583577in}}%
\pgfpathlineto{\pgfqpoint{4.733117in}{3.587030in}}%
\pgfpathlineto{\pgfqpoint{4.804621in}{3.627830in}}%
\pgfpathlineto{\pgfqpoint{4.822497in}{3.637030in}}%
\pgfpathlineto{\pgfqpoint{4.840373in}{3.646342in}}%
\pgfpathlineto{\pgfqpoint{4.858249in}{3.653892in}}%
\pgfpathlineto{\pgfqpoint{4.929753in}{3.695341in}}%
\pgfpathlineto{\pgfqpoint{4.947629in}{3.707953in}}%
\pgfpathlineto{\pgfqpoint{4.965505in}{3.716687in}}%
\pgfpathlineto{\pgfqpoint{4.974443in}{3.722841in}}%
\pgfpathlineto{\pgfqpoint{4.983381in}{3.727362in}}%
\pgfpathlineto{\pgfqpoint{4.992319in}{3.733535in}}%
\pgfpathlineto{\pgfqpoint{5.010195in}{3.743318in}}%
\pgfpathlineto{\pgfqpoint{5.037009in}{3.744826in}}%
\pgfpathlineto{\pgfqpoint{5.045947in}{3.746477in}}%
\pgfpathlineto{\pgfqpoint{5.054885in}{3.749597in}}%
\pgfpathlineto{\pgfqpoint{5.099575in}{3.754965in}}%
\pgfpathlineto{\pgfqpoint{5.135326in}{3.764597in}}%
\pgfpathlineto{\pgfqpoint{5.153202in}{3.768738in}}%
\pgfpathlineto{\pgfqpoint{5.197892in}{3.780592in}}%
\pgfpathlineto{\pgfqpoint{5.233644in}{3.790034in}}%
\pgfpathlineto{\pgfqpoint{5.242582in}{3.793347in}}%
\pgfpathlineto{\pgfqpoint{5.314086in}{3.808611in}}%
\pgfpathlineto{\pgfqpoint{5.340900in}{3.815218in}}%
\pgfpathlineto{\pgfqpoint{5.367714in}{3.821079in}}%
\pgfpathlineto{\pgfqpoint{5.403466in}{3.827496in}}%
\pgfpathlineto{\pgfqpoint{5.448156in}{3.840276in}}%
\pgfpathlineto{\pgfqpoint{5.466032in}{3.845672in}}%
\pgfpathlineto{\pgfqpoint{5.537536in}{3.864627in}}%
\pgfpathlineto{\pgfqpoint{5.591163in}{3.881024in}}%
\pgfpathlineto{\pgfqpoint{5.617977in}{3.890665in}}%
\pgfpathlineto{\pgfqpoint{5.635853in}{3.895956in}}%
\pgfpathlineto{\pgfqpoint{5.680543in}{3.908120in}}%
\pgfpathlineto{\pgfqpoint{5.689481in}{3.911716in}}%
\pgfpathlineto{\pgfqpoint{5.698419in}{3.920205in}}%
\pgfpathlineto{\pgfqpoint{5.725233in}{3.918442in}}%
\pgfpathlineto{\pgfqpoint{5.778861in}{3.913285in}}%
\pgfpathlineto{\pgfqpoint{5.850365in}{3.907986in}}%
\pgfpathlineto{\pgfqpoint{5.877179in}{3.906788in}}%
\pgfpathlineto{\pgfqpoint{5.903993in}{3.904323in}}%
\pgfpathlineto{\pgfqpoint{5.930807in}{3.900345in}}%
\pgfpathlineto{\pgfqpoint{5.957621in}{3.899253in}}%
\pgfpathlineto{\pgfqpoint{6.038063in}{3.894033in}}%
\pgfpathlineto{\pgfqpoint{6.047000in}{3.892371in}}%
\pgfpathlineto{\pgfqpoint{6.225760in}{3.892647in}}%
\pgfpathlineto{\pgfqpoint{6.333016in}{3.882631in}}%
\pgfpathlineto{\pgfqpoint{6.395582in}{3.877826in}}%
\pgfpathlineto{\pgfqpoint{6.431334in}{3.876161in}}%
\pgfpathlineto{\pgfqpoint{6.520713in}{3.871904in}}%
\pgfpathlineto{\pgfqpoint{6.556465in}{3.871490in}}%
\pgfpathlineto{\pgfqpoint{6.645845in}{3.873020in}}%
\pgfpathlineto{\pgfqpoint{6.672659in}{3.870927in}}%
\pgfpathlineto{\pgfqpoint{6.708411in}{3.870968in}}%
\pgfpathlineto{\pgfqpoint{6.913985in}{3.872399in}}%
\pgfpathlineto{\pgfqpoint{6.931861in}{3.874140in}}%
\pgfpathlineto{\pgfqpoint{6.967613in}{3.874207in}}%
\pgfpathlineto{\pgfqpoint{7.021240in}{3.875339in}}%
\pgfpathlineto{\pgfqpoint{7.056992in}{3.876002in}}%
\pgfpathlineto{\pgfqpoint{7.119558in}{3.876660in}}%
\pgfpathlineto{\pgfqpoint{7.164248in}{3.878640in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{3.879023in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{3.879023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{3.353326in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{3.352551in}}%
\pgfpathlineto{\pgfqpoint{1.166863in}{3.351546in}}%
\pgfpathlineto{\pgfqpoint{1.193677in}{3.352261in}}%
\pgfpathlineto{\pgfqpoint{1.229429in}{3.354256in}}%
\pgfpathlineto{\pgfqpoint{1.274119in}{3.358984in}}%
\pgfpathlineto{\pgfqpoint{1.336685in}{3.365036in}}%
\pgfpathlineto{\pgfqpoint{1.363499in}{3.369077in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{3.371358in}}%
\pgfpathlineto{\pgfqpoint{1.399251in}{3.374068in}}%
\pgfpathlineto{\pgfqpoint{1.426064in}{3.376906in}}%
\pgfpathlineto{\pgfqpoint{1.569072in}{3.390433in}}%
\pgfpathlineto{\pgfqpoint{1.658452in}{3.397455in}}%
\pgfpathlineto{\pgfqpoint{1.694204in}{3.400687in}}%
\pgfpathlineto{\pgfqpoint{1.721018in}{3.402997in}}%
\pgfpathlineto{\pgfqpoint{1.801460in}{3.412831in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{3.414852in}}%
\pgfpathlineto{\pgfqpoint{1.819336in}{3.414843in}}%
\pgfpathlineto{\pgfqpoint{1.899777in}{3.426035in}}%
\pgfpathlineto{\pgfqpoint{1.962343in}{3.434158in}}%
\pgfpathlineto{\pgfqpoint{1.980219in}{3.436644in}}%
\pgfpathlineto{\pgfqpoint{2.641630in}{3.281145in}}%
\pgfpathlineto{\pgfqpoint{2.659506in}{3.275094in}}%
\pgfpathlineto{\pgfqpoint{2.713134in}{3.254198in}}%
\pgfpathlineto{\pgfqpoint{2.722072in}{3.251545in}}%
\pgfpathlineto{\pgfqpoint{2.731010in}{3.242798in}}%
\pgfpathlineto{\pgfqpoint{2.820389in}{3.226730in}}%
\pgfpathlineto{\pgfqpoint{2.882955in}{3.216216in}}%
\pgfpathlineto{\pgfqpoint{3.017025in}{3.186191in}}%
\pgfpathlineto{\pgfqpoint{3.052777in}{3.180354in}}%
\pgfpathlineto{\pgfqpoint{3.079591in}{3.179791in}}%
\pgfpathlineto{\pgfqpoint{3.142157in}{3.174846in}}%
\pgfpathlineto{\pgfqpoint{3.151095in}{3.176933in}}%
\pgfpathlineto{\pgfqpoint{3.160033in}{3.168199in}}%
\pgfpathlineto{\pgfqpoint{3.177909in}{3.158982in}}%
\pgfpathlineto{\pgfqpoint{3.204723in}{3.148306in}}%
\pgfpathlineto{\pgfqpoint{3.222599in}{3.138457in}}%
\pgfpathlineto{\pgfqpoint{3.240475in}{3.130434in}}%
\pgfpathlineto{\pgfqpoint{3.249413in}{3.127345in}}%
\pgfpathlineto{\pgfqpoint{3.338792in}{3.083354in}}%
\pgfpathlineto{\pgfqpoint{3.454986in}{3.028601in}}%
\pgfpathlineto{\pgfqpoint{3.472862in}{3.019504in}}%
\pgfpathlineto{\pgfqpoint{3.481800in}{3.016403in}}%
\pgfpathlineto{\pgfqpoint{3.490738in}{3.011081in}}%
\pgfpathlineto{\pgfqpoint{3.517552in}{2.999201in}}%
\pgfpathlineto{\pgfqpoint{3.526490in}{2.994814in}}%
\pgfpathlineto{\pgfqpoint{3.544366in}{2.984053in}}%
\pgfpathlineto{\pgfqpoint{3.571180in}{2.969623in}}%
\pgfpathlineto{\pgfqpoint{3.597994in}{2.956816in}}%
\pgfpathlineto{\pgfqpoint{3.615870in}{2.948400in}}%
\pgfpathlineto{\pgfqpoint{3.633746in}{2.939076in}}%
\pgfpathlineto{\pgfqpoint{3.660560in}{2.929686in}}%
\pgfpathlineto{\pgfqpoint{3.678436in}{2.922074in}}%
\pgfpathlineto{\pgfqpoint{3.705250in}{2.910171in}}%
\pgfpathlineto{\pgfqpoint{3.714188in}{2.903455in}}%
\pgfpathlineto{\pgfqpoint{3.732063in}{2.893198in}}%
\pgfpathlineto{\pgfqpoint{3.776753in}{2.867315in}}%
\pgfpathlineto{\pgfqpoint{3.803567in}{2.853963in}}%
\pgfpathlineto{\pgfqpoint{3.812505in}{2.849132in}}%
\pgfpathlineto{\pgfqpoint{3.830381in}{2.836073in}}%
\pgfpathlineto{\pgfqpoint{3.857195in}{2.823664in}}%
\pgfpathlineto{\pgfqpoint{3.919761in}{2.792107in}}%
\pgfpathlineto{\pgfqpoint{3.937637in}{2.781473in}}%
\pgfpathlineto{\pgfqpoint{4.018079in}{2.737639in}}%
\pgfpathlineto{\pgfqpoint{4.035955in}{2.724829in}}%
\pgfpathlineto{\pgfqpoint{4.053831in}{2.715775in}}%
\pgfpathlineto{\pgfqpoint{4.062769in}{2.708149in}}%
\pgfpathlineto{\pgfqpoint{4.143211in}{2.661989in}}%
\pgfpathlineto{\pgfqpoint{4.161087in}{2.653388in}}%
\pgfpathlineto{\pgfqpoint{4.187901in}{2.638385in}}%
\pgfpathlineto{\pgfqpoint{4.196838in}{2.633629in}}%
\pgfpathlineto{\pgfqpoint{4.205776in}{2.635249in}}%
\pgfpathlineto{\pgfqpoint{4.295156in}{2.590902in}}%
\pgfpathlineto{\pgfqpoint{4.339846in}{2.564341in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{2.546365in}}%
\pgfpathlineto{\pgfqpoint{4.402412in}{2.531452in}}%
\pgfpathlineto{\pgfqpoint{4.420288in}{2.521914in}}%
\pgfpathlineto{\pgfqpoint{4.447102in}{2.507283in}}%
\pgfpathlineto{\pgfqpoint{4.482854in}{2.485662in}}%
\pgfpathlineto{\pgfqpoint{4.491792in}{2.479549in}}%
\pgfpathlineto{\pgfqpoint{4.518606in}{2.465868in}}%
\pgfpathlineto{\pgfqpoint{4.527544in}{2.466213in}}%
\pgfpathlineto{\pgfqpoint{4.563296in}{2.451247in}}%
\pgfpathlineto{\pgfqpoint{4.643738in}{2.423140in}}%
\pgfpathlineto{\pgfqpoint{4.688427in}{2.410678in}}%
\pgfpathlineto{\pgfqpoint{4.706303in}{2.406360in}}%
\pgfpathlineto{\pgfqpoint{4.795683in}{2.381502in}}%
\pgfpathlineto{\pgfqpoint{4.876125in}{2.365324in}}%
\pgfpathlineto{\pgfqpoint{4.894001in}{2.359757in}}%
\pgfpathlineto{\pgfqpoint{4.929753in}{2.350360in}}%
\pgfpathlineto{\pgfqpoint{5.314086in}{2.410598in}}%
\pgfpathlineto{\pgfqpoint{5.474970in}{2.461570in}}%
\pgfpathlineto{\pgfqpoint{5.546474in}{2.482310in}}%
\pgfpathlineto{\pgfqpoint{5.573288in}{2.492302in}}%
\pgfpathlineto{\pgfqpoint{5.600101in}{2.505232in}}%
\pgfpathlineto{\pgfqpoint{5.617977in}{2.513812in}}%
\pgfpathlineto{\pgfqpoint{5.626915in}{2.517002in}}%
\pgfpathlineto{\pgfqpoint{5.707357in}{2.557636in}}%
\pgfpathlineto{\pgfqpoint{5.725233in}{2.571379in}}%
\pgfpathlineto{\pgfqpoint{5.743109in}{2.580466in}}%
\pgfpathlineto{\pgfqpoint{5.814613in}{2.613763in}}%
\pgfpathlineto{\pgfqpoint{5.832489in}{2.623484in}}%
\pgfpathlineto{\pgfqpoint{5.841427in}{2.625808in}}%
\pgfpathlineto{\pgfqpoint{5.850365in}{2.639531in}}%
\pgfpathlineto{\pgfqpoint{5.877179in}{2.654529in}}%
\pgfpathlineto{\pgfqpoint{5.895055in}{2.662352in}}%
\pgfpathlineto{\pgfqpoint{5.903993in}{2.666851in}}%
\pgfpathlineto{\pgfqpoint{5.930807in}{2.683031in}}%
\pgfpathlineto{\pgfqpoint{5.948683in}{2.691028in}}%
\pgfpathlineto{\pgfqpoint{5.957621in}{2.696280in}}%
\pgfpathlineto{\pgfqpoint{5.975497in}{2.703977in}}%
\pgfpathlineto{\pgfqpoint{6.020187in}{2.729441in}}%
\pgfpathlineto{\pgfqpoint{6.029125in}{2.737370in}}%
\pgfpathlineto{\pgfqpoint{6.038063in}{2.740851in}}%
\pgfpathlineto{\pgfqpoint{6.047000in}{2.753417in}}%
\pgfpathlineto{\pgfqpoint{6.064876in}{2.760576in}}%
\pgfpathlineto{\pgfqpoint{6.091690in}{2.774797in}}%
\pgfpathlineto{\pgfqpoint{6.118504in}{2.788498in}}%
\pgfpathlineto{\pgfqpoint{6.190008in}{2.822176in}}%
\pgfpathlineto{\pgfqpoint{6.207884in}{2.832369in}}%
\pgfpathlineto{\pgfqpoint{6.225760in}{2.838738in}}%
\pgfpathlineto{\pgfqpoint{6.324078in}{2.894235in}}%
\pgfpathlineto{\pgfqpoint{6.341954in}{2.906278in}}%
\pgfpathlineto{\pgfqpoint{6.359830in}{2.917804in}}%
\pgfpathlineto{\pgfqpoint{6.368768in}{2.922154in}}%
\pgfpathlineto{\pgfqpoint{6.386644in}{2.933507in}}%
\pgfpathlineto{\pgfqpoint{6.413458in}{2.951023in}}%
\pgfpathlineto{\pgfqpoint{6.431334in}{2.964001in}}%
\pgfpathlineto{\pgfqpoint{6.484962in}{2.997019in}}%
\pgfpathlineto{\pgfqpoint{6.529651in}{3.023043in}}%
\pgfpathlineto{\pgfqpoint{6.547527in}{3.033332in}}%
\pgfpathlineto{\pgfqpoint{6.601155in}{3.064041in}}%
\pgfpathlineto{\pgfqpoint{6.619031in}{3.071977in}}%
\pgfpathlineto{\pgfqpoint{6.636907in}{3.081335in}}%
\pgfpathlineto{\pgfqpoint{6.654783in}{3.089636in}}%
\pgfpathlineto{\pgfqpoint{6.690535in}{3.105787in}}%
\pgfpathlineto{\pgfqpoint{6.717349in}{3.118277in}}%
\pgfpathlineto{\pgfqpoint{6.797791in}{3.156363in}}%
\pgfpathlineto{\pgfqpoint{6.824605in}{3.168412in}}%
\pgfpathlineto{\pgfqpoint{6.842481in}{3.178041in}}%
\pgfpathlineto{\pgfqpoint{6.860357in}{3.184127in}}%
\pgfpathlineto{\pgfqpoint{7.012302in}{3.259389in}}%
\pgfpathlineto{\pgfqpoint{7.021240in}{3.264729in}}%
\pgfpathlineto{\pgfqpoint{7.030178in}{3.268174in}}%
\pgfpathlineto{\pgfqpoint{7.137434in}{3.325371in}}%
\pgfpathlineto{\pgfqpoint{7.155310in}{3.333773in}}%
\pgfpathlineto{\pgfqpoint{7.173186in}{3.343980in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{3.354208in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{3.354208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.105351in}{3.315001in}}%
\pgfpathlineto{\pgfqpoint{2.114289in}{3.312873in}}%
\pgfpathlineto{\pgfqpoint{2.123227in}{3.311069in}}%
\pgfpathlineto{\pgfqpoint{2.132165in}{3.308992in}}%
\pgfpathlineto{\pgfqpoint{2.141103in}{3.306936in}}%
\pgfpathlineto{\pgfqpoint{2.150041in}{3.304182in}}%
\pgfpathlineto{\pgfqpoint{2.158979in}{3.301412in}}%
\pgfpathlineto{\pgfqpoint{2.167917in}{3.298650in}}%
\pgfpathlineto{\pgfqpoint{2.176855in}{3.296667in}}%
\pgfpathlineto{\pgfqpoint{2.185793in}{3.294461in}}%
\pgfpathlineto{\pgfqpoint{2.194731in}{3.292079in}}%
\pgfpathlineto{\pgfqpoint{2.203669in}{3.290387in}}%
\pgfpathlineto{\pgfqpoint{2.212607in}{3.288143in}}%
\pgfpathlineto{\pgfqpoint{2.221545in}{3.286037in}}%
\pgfpathlineto{\pgfqpoint{2.230483in}{3.284312in}}%
\pgfpathlineto{\pgfqpoint{2.239421in}{3.282641in}}%
\pgfpathlineto{\pgfqpoint{2.248359in}{3.280722in}}%
\pgfpathlineto{\pgfqpoint{2.257297in}{3.278700in}}%
\pgfpathlineto{\pgfqpoint{2.266235in}{3.276361in}}%
\pgfpathlineto{\pgfqpoint{2.275173in}{3.274032in}}%
\pgfpathlineto{\pgfqpoint{2.284111in}{3.272294in}}%
\pgfpathlineto{\pgfqpoint{2.293049in}{3.270617in}}%
\pgfpathlineto{\pgfqpoint{2.301987in}{3.268587in}}%
\pgfpathlineto{\pgfqpoint{2.310925in}{3.267020in}}%
\pgfpathlineto{\pgfqpoint{2.319863in}{3.265302in}}%
\pgfpathlineto{\pgfqpoint{2.328801in}{3.263977in}}%
\pgfpathlineto{\pgfqpoint{2.337739in}{3.261847in}}%
\pgfpathlineto{\pgfqpoint{2.346676in}{3.259579in}}%
\pgfpathlineto{\pgfqpoint{2.355614in}{3.257388in}}%
\pgfpathlineto{\pgfqpoint{2.364552in}{3.255324in}}%
\pgfpathlineto{\pgfqpoint{2.373490in}{3.253154in}}%
\pgfpathlineto{\pgfqpoint{2.382428in}{3.250068in}}%
\pgfpathlineto{\pgfqpoint{2.391366in}{3.247129in}}%
\pgfpathlineto{\pgfqpoint{2.400304in}{3.244551in}}%
\pgfpathlineto{\pgfqpoint{2.409242in}{3.241846in}}%
\pgfpathlineto{\pgfqpoint{2.418180in}{3.239794in}}%
\pgfpathlineto{\pgfqpoint{2.427118in}{3.237092in}}%
\pgfpathlineto{\pgfqpoint{2.436056in}{3.234635in}}%
\pgfpathlineto{\pgfqpoint{2.444994in}{3.232316in}}%
\pgfpathlineto{\pgfqpoint{2.453932in}{3.227703in}}%
\pgfpathlineto{\pgfqpoint{2.462870in}{3.224204in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{3.221131in}}%
\pgfpathlineto{\pgfqpoint{2.480746in}{3.217747in}}%
\pgfpathlineto{\pgfqpoint{2.489684in}{3.214798in}}%
\pgfpathlineto{\pgfqpoint{2.498622in}{3.212332in}}%
\pgfpathlineto{\pgfqpoint{2.507560in}{3.208301in}}%
\pgfpathlineto{\pgfqpoint{2.516498in}{3.206115in}}%
\pgfpathlineto{\pgfqpoint{2.525436in}{3.201025in}}%
\pgfpathlineto{\pgfqpoint{5.054885in}{2.213785in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{2.216587in}}%
\pgfpathlineto{\pgfqpoint{5.072761in}{2.218932in}}%
\pgfpathlineto{\pgfqpoint{5.081699in}{2.221870in}}%
\pgfpathlineto{\pgfqpoint{5.090637in}{2.224745in}}%
\pgfpathlineto{\pgfqpoint{5.099575in}{2.227785in}}%
\pgfpathlineto{\pgfqpoint{5.108513in}{2.229710in}}%
\pgfpathlineto{\pgfqpoint{5.117450in}{2.230773in}}%
\pgfpathlineto{\pgfqpoint{5.126388in}{2.233319in}}%
\pgfpathlineto{\pgfqpoint{5.135326in}{2.235678in}}%
\pgfpathlineto{\pgfqpoint{5.144264in}{2.237756in}}%
\pgfpathlineto{\pgfqpoint{5.153202in}{2.239571in}}%
\pgfpathlineto{\pgfqpoint{5.162140in}{2.241610in}}%
\pgfpathlineto{\pgfqpoint{5.171078in}{2.243583in}}%
\pgfpathlineto{\pgfqpoint{5.180016in}{2.246112in}}%
\pgfpathlineto{\pgfqpoint{5.188954in}{2.248453in}}%
\pgfpathlineto{\pgfqpoint{5.197892in}{2.251020in}}%
\pgfpathlineto{\pgfqpoint{5.206830in}{2.253221in}}%
\pgfpathlineto{\pgfqpoint{5.215768in}{2.255953in}}%
\pgfpathlineto{\pgfqpoint{5.224706in}{2.258685in}}%
\pgfpathlineto{\pgfqpoint{5.233644in}{2.260148in}}%
\pgfpathlineto{\pgfqpoint{5.242582in}{2.262635in}}%
\pgfpathlineto{\pgfqpoint{5.251520in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{5.260458in}{2.267224in}}%
\pgfpathlineto{\pgfqpoint{5.269396in}{2.269222in}}%
\pgfpathlineto{\pgfqpoint{5.278334in}{2.272180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372437in}{1.882694in}}%
\pgfpathlineto{\pgfqpoint{1.381375in}{1.884915in}}%
\pgfpathlineto{\pgfqpoint{1.390313in}{1.887283in}}%
\pgfpathlineto{\pgfqpoint{1.399251in}{1.890493in}}%
\pgfpathlineto{\pgfqpoint{1.408189in}{1.893003in}}%
\pgfpathlineto{\pgfqpoint{1.417126in}{1.895407in}}%
\pgfpathlineto{\pgfqpoint{1.426064in}{1.897938in}}%
\pgfpathlineto{\pgfqpoint{1.435002in}{1.900168in}}%
\pgfpathlineto{\pgfqpoint{1.443940in}{1.903151in}}%
\pgfpathlineto{\pgfqpoint{1.452878in}{1.906040in}}%
\pgfpathlineto{\pgfqpoint{1.461816in}{1.909647in}}%
\pgfpathlineto{\pgfqpoint{1.470754in}{1.912222in}}%
\pgfpathlineto{\pgfqpoint{1.479692in}{1.914854in}}%
\pgfpathlineto{\pgfqpoint{1.488630in}{1.918180in}}%
\pgfpathlineto{\pgfqpoint{1.497568in}{1.921362in}}%
\pgfpathlineto{\pgfqpoint{1.506506in}{1.923897in}}%
\pgfpathlineto{\pgfqpoint{1.515444in}{1.926786in}}%
\pgfpathlineto{\pgfqpoint{1.524382in}{1.929256in}}%
\pgfpathlineto{\pgfqpoint{1.533320in}{1.932052in}}%
\pgfpathlineto{\pgfqpoint{1.542258in}{1.934659in}}%
\pgfpathlineto{\pgfqpoint{1.551196in}{1.937267in}}%
\pgfpathlineto{\pgfqpoint{1.560134in}{1.940027in}}%
\pgfpathlineto{\pgfqpoint{1.569072in}{1.942499in}}%
\pgfpathlineto{\pgfqpoint{1.578010in}{1.945925in}}%
\pgfpathlineto{\pgfqpoint{1.586948in}{1.948619in}}%
\pgfpathlineto{\pgfqpoint{1.595886in}{1.952324in}}%
\pgfpathlineto{\pgfqpoint{1.604824in}{1.955941in}}%
\pgfpathlineto{\pgfqpoint{1.613762in}{1.959009in}}%
\pgfpathlineto{\pgfqpoint{1.622700in}{1.962141in}}%
\pgfpathlineto{\pgfqpoint{1.631638in}{1.965147in}}%
\pgfpathlineto{\pgfqpoint{1.640576in}{1.968111in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{1.971446in}}%
\pgfpathlineto{\pgfqpoint{1.658452in}{1.974478in}}%
\pgfpathlineto{\pgfqpoint{1.667390in}{1.977421in}}%
\pgfpathlineto{\pgfqpoint{3.615870in}{2.948637in}}%
\pgfpathlineto{\pgfqpoint{3.624808in}{2.953895in}}%
\pgfpathlineto{\pgfqpoint{3.633746in}{2.958563in}}%
\pgfpathlineto{\pgfqpoint{3.642684in}{2.962564in}}%
\pgfpathlineto{\pgfqpoint{3.651622in}{2.966278in}}%
\pgfpathlineto{\pgfqpoint{3.660560in}{2.970576in}}%
\pgfpathlineto{\pgfqpoint{3.669498in}{2.976036in}}%
\pgfpathlineto{\pgfqpoint{3.678436in}{2.980533in}}%
\pgfpathlineto{\pgfqpoint{3.687374in}{2.985050in}}%
\pgfpathlineto{\pgfqpoint{3.696312in}{2.989535in}}%
\pgfpathlineto{\pgfqpoint{3.705250in}{2.994261in}}%
\pgfpathlineto{\pgfqpoint{3.714188in}{3.008555in}}%
\pgfpathlineto{\pgfqpoint{3.723126in}{3.008259in}}%
\pgfpathlineto{\pgfqpoint{3.732063in}{3.009195in}}%
\pgfpathlineto{\pgfqpoint{3.741001in}{3.009281in}}%
\pgfpathlineto{\pgfqpoint{3.749939in}{3.009624in}}%
\pgfpathlineto{\pgfqpoint{3.758877in}{3.010549in}}%
\pgfpathlineto{\pgfqpoint{3.767815in}{3.011575in}}%
\pgfpathlineto{\pgfqpoint{3.776753in}{3.012536in}}%
\pgfpathlineto{\pgfqpoint{3.785691in}{3.013518in}}%
\pgfpathlineto{\pgfqpoint{3.794629in}{3.014683in}}%
\pgfpathlineto{\pgfqpoint{3.803567in}{3.016088in}}%
\pgfpathlineto{\pgfqpoint{3.812505in}{3.017103in}}%
\pgfpathlineto{\pgfqpoint{3.821443in}{3.018602in}}%
\pgfpathlineto{\pgfqpoint{3.830381in}{3.020965in}}%
\pgfpathlineto{\pgfqpoint{3.839319in}{3.021948in}}%
\pgfpathlineto{\pgfqpoint{3.848257in}{3.022219in}}%
\pgfpathlineto{\pgfqpoint{3.857195in}{3.022143in}}%
\pgfpathlineto{\pgfqpoint{3.866133in}{3.022659in}}%
\pgfpathlineto{\pgfqpoint{3.875071in}{3.023065in}}%
\pgfpathlineto{\pgfqpoint{3.884009in}{3.023632in}}%
\pgfpathlineto{\pgfqpoint{3.892947in}{3.024294in}}%
\pgfpathlineto{\pgfqpoint{3.901885in}{3.024692in}}%
\pgfpathlineto{\pgfqpoint{3.910823in}{3.025486in}}%
\pgfpathlineto{\pgfqpoint{3.919761in}{3.026143in}}%
\pgfpathlineto{\pgfqpoint{3.928699in}{3.027071in}}%
\pgfpathlineto{\pgfqpoint{3.937637in}{3.027428in}}%
\pgfpathlineto{\pgfqpoint{3.946575in}{3.028282in}}%
\pgfpathlineto{\pgfqpoint{3.955513in}{3.028773in}}%
\pgfpathlineto{\pgfqpoint{3.964451in}{3.029186in}}%
\pgfpathlineto{\pgfqpoint{3.973389in}{3.029709in}}%
\pgfpathlineto{\pgfqpoint{3.982327in}{3.030029in}}%
\pgfpathlineto{\pgfqpoint{3.991265in}{3.030482in}}%
\pgfpathlineto{\pgfqpoint{4.000203in}{3.030859in}}%
\pgfpathlineto{\pgfqpoint{4.009141in}{3.031434in}}%
\pgfpathlineto{\pgfqpoint{4.018079in}{3.031931in}}%
\pgfpathlineto{\pgfqpoint{4.027017in}{3.032603in}}%
\pgfpathlineto{\pgfqpoint{4.035955in}{3.033227in}}%
\pgfpathlineto{\pgfqpoint{4.044893in}{3.033151in}}%
\pgfpathlineto{\pgfqpoint{4.053831in}{3.033155in}}%
\pgfpathlineto{\pgfqpoint{4.062769in}{3.033503in}}%
\pgfpathlineto{\pgfqpoint{4.071707in}{3.033897in}}%
\pgfpathlineto{\pgfqpoint{4.080645in}{3.034360in}}%
\pgfpathlineto{\pgfqpoint{4.089583in}{3.035003in}}%
\pgfpathlineto{\pgfqpoint{4.098521in}{3.035522in}}%
\pgfpathlineto{\pgfqpoint{4.107459in}{3.036548in}}%
\pgfpathlineto{\pgfqpoint{4.116397in}{3.037944in}}%
\pgfpathlineto{\pgfqpoint{4.125335in}{3.038381in}}%
\pgfpathlineto{\pgfqpoint{4.134273in}{3.038887in}}%
\pgfpathlineto{\pgfqpoint{4.143211in}{3.039231in}}%
\pgfpathlineto{\pgfqpoint{4.152149in}{3.039593in}}%
\pgfpathlineto{\pgfqpoint{4.161087in}{3.039863in}}%
\pgfpathlineto{\pgfqpoint{4.170025in}{3.040464in}}%
\pgfpathlineto{\pgfqpoint{4.178963in}{3.040727in}}%
\pgfpathlineto{\pgfqpoint{4.187901in}{3.041159in}}%
\pgfpathlineto{\pgfqpoint{4.196838in}{3.041253in}}%
\pgfpathlineto{\pgfqpoint{4.205776in}{3.041383in}}%
\pgfpathlineto{\pgfqpoint{4.214714in}{3.041787in}}%
\pgfpathlineto{\pgfqpoint{4.223652in}{3.042385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{1.954325in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{1.959712in}}%
\pgfpathlineto{\pgfqpoint{1.157925in}{1.963038in}}%
\pgfpathlineto{\pgfqpoint{1.238367in}{1.980741in}}%
\pgfpathlineto{\pgfqpoint{1.274119in}{1.988010in}}%
\pgfpathlineto{\pgfqpoint{1.327747in}{2.000639in}}%
\pgfpathlineto{\pgfqpoint{1.372437in}{2.009638in}}%
\pgfpathlineto{\pgfqpoint{1.399251in}{2.016267in}}%
\pgfpathlineto{\pgfqpoint{1.452878in}{2.029866in}}%
\pgfpathlineto{\pgfqpoint{1.470754in}{2.035346in}}%
\pgfpathlineto{\pgfqpoint{1.506506in}{2.045575in}}%
\pgfpathlineto{\pgfqpoint{1.560134in}{2.059964in}}%
\pgfpathlineto{\pgfqpoint{1.586948in}{2.067689in}}%
\pgfpathlineto{\pgfqpoint{1.613762in}{2.077096in}}%
\pgfpathlineto{\pgfqpoint{1.703142in}{2.105567in}}%
\pgfpathlineto{\pgfqpoint{1.729956in}{2.116468in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{2.143125in}}%
\pgfpathlineto{\pgfqpoint{1.819336in}{2.143127in}}%
\pgfpathlineto{\pgfqpoint{1.855088in}{2.153751in}}%
\pgfpathlineto{\pgfqpoint{1.872964in}{2.158629in}}%
\pgfpathlineto{\pgfqpoint{1.917653in}{2.174945in}}%
\pgfpathlineto{\pgfqpoint{1.926591in}{2.179290in}}%
\pgfpathlineto{\pgfqpoint{1.944467in}{2.185542in}}%
\pgfpathlineto{\pgfqpoint{1.971281in}{2.196019in}}%
\pgfpathlineto{\pgfqpoint{1.998095in}{2.206496in}}%
\pgfpathlineto{\pgfqpoint{2.007033in}{2.207818in}}%
\pgfpathlineto{\pgfqpoint{2.069599in}{2.231050in}}%
\pgfpathlineto{\pgfqpoint{2.078537in}{2.231550in}}%
\pgfpathlineto{\pgfqpoint{2.096413in}{2.245699in}}%
\pgfpathlineto{\pgfqpoint{2.114289in}{2.255088in}}%
\pgfpathlineto{\pgfqpoint{2.132165in}{2.262084in}}%
\pgfpathlineto{\pgfqpoint{2.158979in}{2.276217in}}%
\pgfpathlineto{\pgfqpoint{2.176855in}{2.286380in}}%
\pgfpathlineto{\pgfqpoint{2.266235in}{2.333173in}}%
\pgfpathlineto{\pgfqpoint{2.293049in}{2.349484in}}%
\pgfpathlineto{\pgfqpoint{2.319863in}{2.363879in}}%
\pgfpathlineto{\pgfqpoint{2.337739in}{2.372119in}}%
\pgfpathlineto{\pgfqpoint{2.355614in}{2.381977in}}%
\pgfpathlineto{\pgfqpoint{2.382428in}{2.396529in}}%
\pgfpathlineto{\pgfqpoint{2.427118in}{2.420764in}}%
\pgfpathlineto{\pgfqpoint{2.444994in}{2.429928in}}%
\pgfpathlineto{\pgfqpoint{2.453932in}{2.437342in}}%
\pgfpathlineto{\pgfqpoint{2.480746in}{2.453583in}}%
\pgfpathlineto{\pgfqpoint{2.516498in}{2.474754in}}%
\pgfpathlineto{\pgfqpoint{2.534374in}{2.496467in}}%
\pgfpathlineto{\pgfqpoint{2.641630in}{2.565071in}}%
\pgfpathlineto{\pgfqpoint{2.659506in}{2.575187in}}%
\pgfpathlineto{\pgfqpoint{2.677382in}{2.587313in}}%
\pgfpathlineto{\pgfqpoint{2.695258in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{2.722072in}{2.614884in}}%
\pgfpathlineto{\pgfqpoint{2.731010in}{2.631779in}}%
\pgfpathlineto{\pgfqpoint{2.811451in}{2.672606in}}%
\pgfpathlineto{\pgfqpoint{2.820389in}{2.678286in}}%
\pgfpathlineto{\pgfqpoint{2.847203in}{2.691492in}}%
\pgfpathlineto{\pgfqpoint{2.882955in}{2.711120in}}%
\pgfpathlineto{\pgfqpoint{2.900831in}{2.722474in}}%
\pgfpathlineto{\pgfqpoint{2.936583in}{2.741641in}}%
\pgfpathlineto{\pgfqpoint{2.945521in}{2.744922in}}%
\pgfpathlineto{\pgfqpoint{3.061715in}{2.806459in}}%
\pgfpathlineto{\pgfqpoint{3.079591in}{2.815544in}}%
\pgfpathlineto{\pgfqpoint{3.088529in}{2.821581in}}%
\pgfpathlineto{\pgfqpoint{3.106405in}{2.831079in}}%
\pgfpathlineto{\pgfqpoint{3.151095in}{2.858201in}}%
\pgfpathlineto{\pgfqpoint{3.160033in}{2.867212in}}%
\pgfpathlineto{\pgfqpoint{3.177909in}{2.876306in}}%
\pgfpathlineto{\pgfqpoint{3.213661in}{2.892381in}}%
\pgfpathlineto{\pgfqpoint{3.240475in}{2.904647in}}%
\pgfpathlineto{\pgfqpoint{3.258351in}{2.912216in}}%
\pgfpathlineto{\pgfqpoint{3.285164in}{2.923530in}}%
\pgfpathlineto{\pgfqpoint{3.428172in}{2.980650in}}%
\pgfpathlineto{\pgfqpoint{3.446048in}{2.987558in}}%
\pgfpathlineto{\pgfqpoint{3.472862in}{2.998834in}}%
\pgfpathlineto{\pgfqpoint{3.481800in}{3.001431in}}%
\pgfpathlineto{\pgfqpoint{3.490738in}{3.005624in}}%
\pgfpathlineto{\pgfqpoint{3.517552in}{3.013974in}}%
\pgfpathlineto{\pgfqpoint{3.526490in}{3.017016in}}%
\pgfpathlineto{\pgfqpoint{3.544366in}{3.025908in}}%
\pgfpathlineto{\pgfqpoint{3.642684in}{3.077408in}}%
\pgfpathlineto{\pgfqpoint{3.660560in}{3.085600in}}%
\pgfpathlineto{\pgfqpoint{3.678436in}{3.095764in}}%
\pgfpathlineto{\pgfqpoint{3.705250in}{3.109836in}}%
\pgfpathlineto{\pgfqpoint{3.714188in}{3.124246in}}%
\pgfpathlineto{\pgfqpoint{3.723126in}{3.124152in}}%
\pgfpathlineto{\pgfqpoint{3.741001in}{3.125617in}}%
\pgfpathlineto{\pgfqpoint{3.758877in}{3.127323in}}%
\pgfpathlineto{\pgfqpoint{3.821443in}{3.136664in}}%
\pgfpathlineto{\pgfqpoint{3.830381in}{3.139268in}}%
\pgfpathlineto{\pgfqpoint{3.848257in}{3.140841in}}%
\pgfpathlineto{\pgfqpoint{3.875071in}{3.142203in}}%
\pgfpathlineto{\pgfqpoint{4.062769in}{3.156561in}}%
\pgfpathlineto{\pgfqpoint{4.107459in}{3.160465in}}%
\pgfpathlineto{\pgfqpoint{4.125335in}{3.162688in}}%
\pgfpathlineto{\pgfqpoint{4.187901in}{3.166617in}}%
\pgfpathlineto{\pgfqpoint{4.223652in}{3.168247in}}%
\pgfpathlineto{\pgfqpoint{4.241528in}{3.170249in}}%
\pgfpathlineto{\pgfqpoint{4.304094in}{3.176185in}}%
\pgfpathlineto{\pgfqpoint{4.518606in}{3.207985in}}%
\pgfpathlineto{\pgfqpoint{4.536482in}{3.200913in}}%
\pgfpathlineto{\pgfqpoint{4.554358in}{3.196394in}}%
\pgfpathlineto{\pgfqpoint{4.590110in}{3.190584in}}%
\pgfpathlineto{\pgfqpoint{4.599048in}{3.188447in}}%
\pgfpathlineto{\pgfqpoint{4.616924in}{3.185892in}}%
\pgfpathlineto{\pgfqpoint{4.670551in}{3.174973in}}%
\pgfpathlineto{\pgfqpoint{4.715241in}{3.165064in}}%
\pgfpathlineto{\pgfqpoint{4.777807in}{3.152497in}}%
\pgfpathlineto{\pgfqpoint{4.813559in}{3.143001in}}%
\pgfpathlineto{\pgfqpoint{4.849311in}{3.134621in}}%
\pgfpathlineto{\pgfqpoint{4.876125in}{3.129550in}}%
\pgfpathlineto{\pgfqpoint{4.894001in}{3.125891in}}%
\pgfpathlineto{\pgfqpoint{4.929753in}{3.119882in}}%
\pgfpathlineto{\pgfqpoint{5.010195in}{3.102242in}}%
\pgfpathlineto{\pgfqpoint{5.019133in}{3.106468in}}%
\pgfpathlineto{\pgfqpoint{5.037009in}{3.100786in}}%
\pgfpathlineto{\pgfqpoint{5.054885in}{3.092378in}}%
\pgfpathlineto{\pgfqpoint{5.260458in}{2.986371in}}%
\pgfpathlineto{\pgfqpoint{5.278334in}{2.977762in}}%
\pgfpathlineto{\pgfqpoint{5.305148in}{2.964206in}}%
\pgfpathlineto{\pgfqpoint{5.331962in}{2.949612in}}%
\pgfpathlineto{\pgfqpoint{5.349838in}{2.941383in}}%
\pgfpathlineto{\pgfqpoint{5.448156in}{2.892626in}}%
\pgfpathlineto{\pgfqpoint{5.457094in}{2.887320in}}%
\pgfpathlineto{\pgfqpoint{5.519660in}{2.860521in}}%
\pgfpathlineto{\pgfqpoint{5.537536in}{2.851247in}}%
\pgfpathlineto{\pgfqpoint{5.573288in}{2.832116in}}%
\pgfpathlineto{\pgfqpoint{5.600101in}{2.814480in}}%
\pgfpathlineto{\pgfqpoint{5.617977in}{2.802374in}}%
\pgfpathlineto{\pgfqpoint{5.635853in}{2.792013in}}%
\pgfpathlineto{\pgfqpoint{5.680543in}{2.763816in}}%
\pgfpathlineto{\pgfqpoint{5.698419in}{2.749020in}}%
\pgfpathlineto{\pgfqpoint{5.707357in}{2.744454in}}%
\pgfpathlineto{\pgfqpoint{5.725233in}{2.730341in}}%
\pgfpathlineto{\pgfqpoint{5.743109in}{2.721416in}}%
\pgfpathlineto{\pgfqpoint{5.814613in}{2.688181in}}%
\pgfpathlineto{\pgfqpoint{5.832489in}{2.678618in}}%
\pgfpathlineto{\pgfqpoint{5.841427in}{2.676303in}}%
\pgfpathlineto{\pgfqpoint{5.850365in}{2.661993in}}%
\pgfpathlineto{\pgfqpoint{5.877179in}{2.646678in}}%
\pgfpathlineto{\pgfqpoint{5.895055in}{2.638924in}}%
\pgfpathlineto{\pgfqpoint{5.903993in}{2.634617in}}%
\pgfpathlineto{\pgfqpoint{5.930807in}{2.619065in}}%
\pgfpathlineto{\pgfqpoint{5.948683in}{2.610951in}}%
\pgfpathlineto{\pgfqpoint{5.957621in}{2.605632in}}%
\pgfpathlineto{\pgfqpoint{5.975497in}{2.597991in}}%
\pgfpathlineto{\pgfqpoint{6.020187in}{2.572473in}}%
\pgfpathlineto{\pgfqpoint{6.029125in}{2.564635in}}%
\pgfpathlineto{\pgfqpoint{6.038063in}{2.561160in}}%
\pgfpathlineto{\pgfqpoint{6.047000in}{2.548741in}}%
\pgfpathlineto{\pgfqpoint{6.064876in}{2.541130in}}%
\pgfpathlineto{\pgfqpoint{6.091690in}{2.526640in}}%
\pgfpathlineto{\pgfqpoint{6.127442in}{2.508293in}}%
\pgfpathlineto{\pgfqpoint{6.190008in}{2.477977in}}%
\pgfpathlineto{\pgfqpoint{6.207884in}{2.467700in}}%
\pgfpathlineto{\pgfqpoint{6.225760in}{2.461236in}}%
\pgfpathlineto{\pgfqpoint{6.333016in}{2.401634in}}%
\pgfpathlineto{\pgfqpoint{6.404520in}{2.358786in}}%
\pgfpathlineto{\pgfqpoint{6.484962in}{2.308553in}}%
\pgfpathlineto{\pgfqpoint{6.529651in}{2.283331in}}%
\pgfpathlineto{\pgfqpoint{6.547527in}{2.273235in}}%
\pgfpathlineto{\pgfqpoint{6.601155in}{2.242645in}}%
\pgfpathlineto{\pgfqpoint{6.627969in}{2.230688in}}%
\pgfpathlineto{\pgfqpoint{6.645845in}{2.221044in}}%
\pgfpathlineto{\pgfqpoint{6.672659in}{2.210679in}}%
\pgfpathlineto{\pgfqpoint{6.699473in}{2.197917in}}%
\pgfpathlineto{\pgfqpoint{6.744163in}{2.177491in}}%
\pgfpathlineto{\pgfqpoint{6.797791in}{2.153538in}}%
\pgfpathlineto{\pgfqpoint{6.824605in}{2.141986in}}%
\pgfpathlineto{\pgfqpoint{6.833543in}{2.136311in}}%
\pgfpathlineto{\pgfqpoint{6.842481in}{2.132129in}}%
\pgfpathlineto{\pgfqpoint{6.860357in}{2.126348in}}%
\pgfpathlineto{\pgfqpoint{7.048054in}{2.035496in}}%
\pgfpathlineto{\pgfqpoint{7.065930in}{2.027023in}}%
\pgfpathlineto{\pgfqpoint{7.119558in}{2.000286in}}%
\pgfpathlineto{\pgfqpoint{7.137434in}{1.991287in}}%
\pgfpathlineto{\pgfqpoint{7.146372in}{1.987835in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{1.964164in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{1.964164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.698419in}{2.492927in}}%
\pgfpathlineto{\pgfqpoint{5.707357in}{2.488371in}}%
\pgfpathlineto{\pgfqpoint{5.716295in}{2.481472in}}%
\pgfpathlineto{\pgfqpoint{5.725233in}{2.474296in}}%
\pgfpathlineto{\pgfqpoint{5.734171in}{2.469501in}}%
\pgfpathlineto{\pgfqpoint{5.743109in}{2.465431in}}%
\pgfpathlineto{\pgfqpoint{5.752047in}{2.461419in}}%
\pgfpathlineto{\pgfqpoint{5.760985in}{2.457137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.544366in}{2.631325in}}%
\pgfpathlineto{\pgfqpoint{3.580118in}{2.637781in}}%
\pgfpathlineto{\pgfqpoint{3.624808in}{2.646759in}}%
\pgfpathlineto{\pgfqpoint{3.669498in}{2.657464in}}%
\pgfpathlineto{\pgfqpoint{3.687374in}{2.661868in}}%
\pgfpathlineto{\pgfqpoint{3.705250in}{2.666286in}}%
\pgfpathlineto{\pgfqpoint{3.714188in}{2.676275in}}%
\pgfpathlineto{\pgfqpoint{3.741001in}{2.667842in}}%
\pgfpathlineto{\pgfqpoint{3.767815in}{2.660726in}}%
\pgfpathlineto{\pgfqpoint{3.857195in}{2.643010in}}%
\pgfpathlineto{\pgfqpoint{3.928699in}{2.626132in}}%
\pgfpathlineto{\pgfqpoint{3.955513in}{2.619048in}}%
\pgfpathlineto{\pgfqpoint{3.973389in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{4.018079in}{2.602253in}}%
\pgfpathlineto{\pgfqpoint{4.044893in}{2.593100in}}%
\pgfpathlineto{\pgfqpoint{4.053831in}{2.590534in}}%
\pgfpathlineto{\pgfqpoint{4.062769in}{2.586353in}}%
\pgfpathlineto{\pgfqpoint{4.098521in}{2.576624in}}%
\pgfpathlineto{\pgfqpoint{4.116397in}{2.572425in}}%
\pgfpathlineto{\pgfqpoint{4.196838in}{2.549899in}}%
\pgfpathlineto{\pgfqpoint{4.205776in}{2.551020in}}%
\pgfpathlineto{\pgfqpoint{4.241528in}{2.542891in}}%
\pgfpathlineto{\pgfqpoint{4.286218in}{2.534236in}}%
\pgfpathlineto{\pgfqpoint{4.313032in}{2.527618in}}%
\pgfpathlineto{\pgfqpoint{4.402412in}{2.510463in}}%
\pgfpathlineto{\pgfqpoint{4.411350in}{2.510169in}}%
\pgfpathlineto{\pgfqpoint{4.420288in}{2.507848in}}%
\pgfpathlineto{\pgfqpoint{4.429226in}{2.507461in}}%
\pgfpathlineto{\pgfqpoint{4.464978in}{2.500592in}}%
\pgfpathlineto{\pgfqpoint{4.500730in}{2.491615in}}%
\pgfpathlineto{\pgfqpoint{4.518606in}{2.488299in}}%
\pgfpathlineto{\pgfqpoint{4.527544in}{2.483679in}}%
\pgfpathlineto{\pgfqpoint{4.545420in}{2.471974in}}%
\pgfpathlineto{\pgfqpoint{4.554358in}{2.466649in}}%
\pgfpathlineto{\pgfqpoint{4.581172in}{2.455807in}}%
\pgfpathlineto{\pgfqpoint{4.599048in}{2.446333in}}%
\pgfpathlineto{\pgfqpoint{4.607986in}{2.443536in}}%
\pgfpathlineto{\pgfqpoint{4.688427in}{2.405318in}}%
\pgfpathlineto{\pgfqpoint{4.706303in}{2.396998in}}%
\pgfpathlineto{\pgfqpoint{4.724179in}{2.388122in}}%
\pgfpathlineto{\pgfqpoint{4.733117in}{2.385050in}}%
\pgfpathlineto{\pgfqpoint{4.777807in}{2.363314in}}%
\pgfpathlineto{\pgfqpoint{4.795683in}{2.353137in}}%
\pgfpathlineto{\pgfqpoint{4.840373in}{2.330824in}}%
\pgfpathlineto{\pgfqpoint{4.876125in}{2.315735in}}%
\pgfpathlineto{\pgfqpoint{4.894001in}{2.306121in}}%
\pgfpathlineto{\pgfqpoint{4.929753in}{2.289848in}}%
\pgfpathlineto{\pgfqpoint{4.956567in}{2.275582in}}%
\pgfpathlineto{\pgfqpoint{4.965505in}{2.271755in}}%
\pgfpathlineto{\pgfqpoint{4.974443in}{2.265861in}}%
\pgfpathlineto{\pgfqpoint{5.010195in}{2.248304in}}%
\pgfpathlineto{\pgfqpoint{5.019133in}{2.251867in}}%
\pgfpathlineto{\pgfqpoint{5.037009in}{2.246220in}}%
\pgfpathlineto{\pgfqpoint{5.045947in}{2.242011in}}%
\pgfpathlineto{\pgfqpoint{5.063823in}{2.231846in}}%
\pgfpathlineto{\pgfqpoint{5.090637in}{2.217744in}}%
\pgfpathlineto{\pgfqpoint{5.108513in}{2.207616in}}%
\pgfpathlineto{\pgfqpoint{5.171078in}{2.172554in}}%
\pgfpathlineto{\pgfqpoint{5.180016in}{2.166414in}}%
\pgfpathlineto{\pgfqpoint{5.206830in}{2.151117in}}%
\pgfpathlineto{\pgfqpoint{5.224706in}{2.139384in}}%
\pgfpathlineto{\pgfqpoint{5.233644in}{2.135179in}}%
\pgfpathlineto{\pgfqpoint{5.242582in}{2.128730in}}%
\pgfpathlineto{\pgfqpoint{5.296210in}{2.101858in}}%
\pgfpathlineto{\pgfqpoint{5.331962in}{2.079614in}}%
\pgfpathlineto{\pgfqpoint{5.340900in}{2.075709in}}%
\pgfpathlineto{\pgfqpoint{5.367714in}{2.061044in}}%
\pgfpathlineto{\pgfqpoint{5.376652in}{2.057142in}}%
\pgfpathlineto{\pgfqpoint{5.394528in}{2.047286in}}%
\pgfpathlineto{\pgfqpoint{5.403466in}{2.043548in}}%
\pgfpathlineto{\pgfqpoint{5.448156in}{2.017249in}}%
\pgfpathlineto{\pgfqpoint{5.457094in}{2.011041in}}%
\pgfpathlineto{\pgfqpoint{5.519660in}{1.980230in}}%
\pgfpathlineto{\pgfqpoint{5.537536in}{1.969155in}}%
\pgfpathlineto{\pgfqpoint{5.582225in}{1.940914in}}%
\pgfpathlineto{\pgfqpoint{5.653729in}{1.891534in}}%
\pgfpathlineto{\pgfqpoint{5.671605in}{1.880021in}}%
\pgfpathlineto{\pgfqpoint{5.689481in}{1.865705in}}%
\pgfpathlineto{\pgfqpoint{5.698419in}{1.854262in}}%
\pgfpathlineto{\pgfqpoint{5.707357in}{1.851124in}}%
\pgfpathlineto{\pgfqpoint{5.725233in}{1.841739in}}%
\pgfpathlineto{\pgfqpoint{5.752047in}{1.834456in}}%
\pgfpathlineto{\pgfqpoint{5.832489in}{1.812404in}}%
\pgfpathlineto{\pgfqpoint{5.841427in}{1.811125in}}%
\pgfpathlineto{\pgfqpoint{5.850365in}{1.801844in}}%
\pgfpathlineto{\pgfqpoint{5.868241in}{1.795683in}}%
\pgfpathlineto{\pgfqpoint{5.886117in}{1.790882in}}%
\pgfpathlineto{\pgfqpoint{5.975497in}{1.769653in}}%
\pgfpathlineto{\pgfqpoint{6.038063in}{1.752473in}}%
\pgfpathlineto{\pgfqpoint{6.047000in}{1.747339in}}%
\pgfpathlineto{\pgfqpoint{6.073814in}{1.740706in}}%
\pgfpathlineto{\pgfqpoint{6.100628in}{1.733923in}}%
\pgfpathlineto{\pgfqpoint{6.118504in}{1.729335in}}%
\pgfpathlineto{\pgfqpoint{6.181070in}{1.715402in}}%
\pgfpathlineto{\pgfqpoint{6.261512in}{1.702845in}}%
\pgfpathlineto{\pgfqpoint{6.279388in}{1.701048in}}%
\pgfpathlineto{\pgfqpoint{6.279388in}{1.701048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.131111in}{1.046111in}}{\pgfqpoint{6.068889in}{5.208889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{10.000000pt}{20.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{2.624416in}}%
\pgfpathlineto{\pgfqpoint{1.175801in}{2.651499in}}%
\pgfpathlineto{\pgfqpoint{1.256243in}{2.697981in}}%
\pgfpathlineto{\pgfqpoint{1.265181in}{2.702068in}}%
\pgfpathlineto{\pgfqpoint{1.274119in}{2.710478in}}%
\pgfpathlineto{\pgfqpoint{1.327747in}{2.743123in}}%
\pgfpathlineto{\pgfqpoint{1.336685in}{2.748006in}}%
\pgfpathlineto{\pgfqpoint{1.345623in}{2.754270in}}%
\pgfpathlineto{\pgfqpoint{1.372437in}{2.769211in}}%
\pgfpathlineto{\pgfqpoint{1.426064in}{2.801886in}}%
\pgfpathlineto{\pgfqpoint{1.443940in}{2.811535in}}%
\pgfpathlineto{\pgfqpoint{1.524382in}{2.857915in}}%
\pgfpathlineto{\pgfqpoint{1.542258in}{2.866679in}}%
\pgfpathlineto{\pgfqpoint{1.586948in}{2.888549in}}%
\pgfpathlineto{\pgfqpoint{1.622700in}{2.908467in}}%
\pgfpathlineto{\pgfqpoint{1.649514in}{2.922181in}}%
\pgfpathlineto{\pgfqpoint{1.703142in}{2.949575in}}%
\pgfpathlineto{\pgfqpoint{1.729956in}{2.966476in}}%
\pgfpathlineto{\pgfqpoint{1.801460in}{3.003390in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{3.010660in}}%
\pgfpathlineto{\pgfqpoint{1.819336in}{3.010652in}}%
\pgfpathlineto{\pgfqpoint{1.855088in}{3.028912in}}%
\pgfpathlineto{\pgfqpoint{1.864026in}{3.032089in}}%
\pgfpathlineto{\pgfqpoint{1.881901in}{3.041778in}}%
\pgfpathlineto{\pgfqpoint{1.917653in}{3.061496in}}%
\pgfpathlineto{\pgfqpoint{1.926591in}{3.067435in}}%
\pgfpathlineto{\pgfqpoint{1.944467in}{3.076056in}}%
\pgfpathlineto{\pgfqpoint{1.971281in}{3.091620in}}%
\pgfpathlineto{\pgfqpoint{1.980219in}{3.096378in}}%
\pgfpathlineto{\pgfqpoint{1.989157in}{3.103274in}}%
\pgfpathlineto{\pgfqpoint{1.998095in}{3.107755in}}%
\pgfpathlineto{\pgfqpoint{2.007033in}{3.109531in}}%
\pgfpathlineto{\pgfqpoint{2.069599in}{3.142536in}}%
\pgfpathlineto{\pgfqpoint{2.114289in}{3.157130in}}%
\pgfpathlineto{\pgfqpoint{2.132165in}{3.160477in}}%
\pgfpathlineto{\pgfqpoint{2.230483in}{3.188496in}}%
\pgfpathlineto{\pgfqpoint{2.239421in}{3.192434in}}%
\pgfpathlineto{\pgfqpoint{2.266235in}{3.200892in}}%
\pgfpathlineto{\pgfqpoint{2.310925in}{3.218068in}}%
\pgfpathlineto{\pgfqpoint{2.346676in}{3.229184in}}%
\pgfpathlineto{\pgfqpoint{2.516498in}{3.276740in}}%
\pgfpathlineto{\pgfqpoint{2.534374in}{3.288534in}}%
\pgfpathlineto{\pgfqpoint{2.641630in}{3.325218in}}%
\pgfpathlineto{\pgfqpoint{2.668444in}{3.332326in}}%
\pgfpathlineto{\pgfqpoint{2.695258in}{3.341245in}}%
\pgfpathlineto{\pgfqpoint{2.722072in}{3.348998in}}%
\pgfpathlineto{\pgfqpoint{2.731010in}{3.358163in}}%
\pgfpathlineto{\pgfqpoint{2.793576in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.820389in}{3.389884in}}%
\pgfpathlineto{\pgfqpoint{2.847203in}{3.399365in}}%
\pgfpathlineto{\pgfqpoint{2.882955in}{3.412812in}}%
\pgfpathlineto{\pgfqpoint{2.900831in}{3.419960in}}%
\pgfpathlineto{\pgfqpoint{2.918707in}{3.426190in}}%
\pgfpathlineto{\pgfqpoint{6.449210in}{2.609926in}}%
\pgfpathlineto{\pgfqpoint{6.476024in}{2.610580in}}%
\pgfpathlineto{\pgfqpoint{6.511775in}{2.610423in}}%
\pgfpathlineto{\pgfqpoint{6.547527in}{2.610932in}}%
\pgfpathlineto{\pgfqpoint{6.645845in}{2.610056in}}%
\pgfpathlineto{\pgfqpoint{6.672659in}{2.612655in}}%
\pgfpathlineto{\pgfqpoint{6.708411in}{2.613667in}}%
\pgfpathlineto{\pgfqpoint{6.770977in}{2.616168in}}%
\pgfpathlineto{\pgfqpoint{6.824605in}{2.619204in}}%
\pgfpathlineto{\pgfqpoint{6.842481in}{2.618791in}}%
\pgfpathlineto{\pgfqpoint{6.869295in}{2.620220in}}%
\pgfpathlineto{\pgfqpoint{6.913985in}{2.623267in}}%
\pgfpathlineto{\pgfqpoint{6.931861in}{2.623164in}}%
\pgfpathlineto{\pgfqpoint{6.994426in}{2.628572in}}%
\pgfpathlineto{\pgfqpoint{7.039116in}{2.632305in}}%
\pgfpathlineto{\pgfqpoint{7.146372in}{2.644358in}}%
\pgfpathlineto{\pgfqpoint{7.164248in}{2.646282in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{2.650272in}}%
\pgfpathlineto{\pgfqpoint{7.191062in}{2.650272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{1.131111in}{6.255000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131111in}{1.046111in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.046111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

